Cooperative Learning with Gaussian Processes for Euler-Lagrange Systems Tracking Control under Switching Topologies

This work presents an innovative learning-based approach to tackle the tracking control problem of Euler-Lagrange multi-agent systems with partially unknown dynamics operating under switching communication topologies. The approach leverages a correlation-aware cooperative algorithm framework built upon Gaussian process regression, which adeptly captures inter-agent correlations for uncertainty predictions. A standout feature is its exceptional efficiency in deriving the aggregation weights achieved by circumventing the computationally intensive posterior variance calculations. Through Lyapunov stability analysis, the distributed control law ensures bounded tracking errors with high probability. Simulation experiments validate the protocol's efficacy in effectively managing complex scenarios, establishing it as a promising solution for robust tracking control in multi-agent systems characterized by uncertain dynamics and dynamic communication structures.

==> tikz/6-g.tex <==
\begin{tikzpicture}[scale=0.6,every node/.append style={transform shape}]
% \tikzstyle{agent} = [very thick, circle, minimum width = 0.5cm, minimum height=0.5cm,text centered, draw = blue!50 ,fill= white,drop shadow={ shadow scale=1, shadow xshift=.25ex, shadow yshift=-.25ex}, ]
\tikzstyle{agent} = [very thick, circle, minimum width = 0.5cm, minimum height=0.5cm,text centered, draw = blue!50 ,fill= white ]
\tikzstyle{arrow1} = [thick, <->,>=stealth]
\tikzstyle{arrow} = [thick, ->,>=stealth]
%g1
\node (leader1) [agent, xshift=-4cm,yshift=1cm] {\normalsize
 0};
\node (agent1) [agent, xshift=-5cm] {\normalsize
 1};
\node (agent2) [agent, xshift=-3cm] {\normalsize
 2};
\node (agent3) [agent, yshift=-1.5cm, xshift=-5cm] {\normalsize
  3};
\node (agent4) [agent, yshift=-1.5cm, xshift=-3cm] {\normalsize
 4};
%g2
\node (leader2)[agent, yshift=1cm] {\normalsize
 0};
\node (agent5) [agent, xshift=-1cm] {\normalsize
 1};
\node (agent6) [agent, xshift=1cm] {\normalsize
 2};
\node (agent7) [agent, yshift=-1.5cm, xshift=-1cm] {\normalsize
  3};
\node (agent8) [agent, yshift=-1.5cm, xshift=1cm] {\normalsize
 4};
%g3
\node (leader3)[agent, xshift=4cm,yshift=1cm] {\normalsize
 0};
\node (agent9) [agent, xshift=3cm] {\normalsize
 1};
\node (agent10) [agent, xshift=5cm] {\normalsize
 2};
\node (agent11) [agent, yshift=-1.5cm, xshift=3cm] {\normalsize
  3};
\node (agent12) [agent, yshift=-1.5cm, xshift=5cm] {\normalsize
 4};
%g4
\node (leader4) [agent, xshift=-4cm,yshift=-4cm] {\normalsize
 0};
\node (agent13) [agent, xshift=-5cm,yshift=-5cm,] {\normalsize
 1};
\node (agent14) [agent, xshift=-3cm,yshift=-5cm,] {\normalsize
 2};
\node (agent15) [agent, yshift=-6.5cm, xshift=-5cm] {\normalsize
  3};
\node (agent16) [agent, yshift=-6.5cm, xshift=-3cm] {\normalsize
 4};
%g5
\node (leader5) [agent, yshift=-4cm] {\normalsize
 0};
\node (agent17) [agent, xshift=-1cm,yshift=-5cm,] {\normalsize
 1};
\node (agent18) [agent, xshift=1cm,yshift=-5cm,] {\normalsize
 2};
\node (agent19) [agent, yshift=-6.5cm, xshift=-1cm] {\normalsize
  3};
\node (agent20) [agent, yshift=-6.5cm, xshift=1cm] {\normalsize
 4};
%g6
\node (leader6) [agent, xshift=4cm,yshift=-4cm] {\normalsize
 0};
\node (agent21) [agent, xshift=3cm,yshift=-5cm,] {\normalsize
 1};
\node (agent22) [agent, xshift=5cm,yshift=-5cm,] {\normalsize
 2};
\node (agent23) [agent, yshift=-6.5cm, xshift=3cm] {\normalsize
  3};
\node (agent24) [agent, yshift=-6.5cm, xshift=5cm] {\normalsize
 4};
%g1
\draw [arrow]    (leader1) to (agent2);
\draw [arrow1]   (agent1) to  (agent3);
\draw [arrow1]   (agent2) to  (agent3);

%g2
\draw [arrow]    (leader2) to (agent5);
\draw [arrow1] (agent6) to  (agent8);
\draw [arrow1] (agent7) to  (agent8);
%g3
\draw [arrow]    (leader3) to (agent10);
\draw [arrow]    (leader3) to (agent9);
\draw [arrow1] (agent9) to  (agent10);
\draw [arrow1] (agent9) to  (agent12);
%g4
\draw [arrow1] (agent13) to  (agent15);
\draw [arrow1] (agent14) to  (agent16);
\draw [arrow1] (agent15) to  (agent16);
%g5
\draw [arrow]    (leader5) to (agent17);
\draw [arrow]    (leader5) to (agent20);
\draw [arrow1] (agent17) to  (agent19);
\draw [arrow1] (agent18) to  (agent20);
%g6
\draw [arrow]    (leader6) to (agent21);
\draw [arrow]    (leader6) to (agent22);
\draw [arrow1] (agent21) to  (agent22);
\draw [arrow1] (agent23) to  (agent24);
%text
\draw node   [xshift=-4cm,yshift=-2.5cm] 
{\large$\bar{{\mathcal{G}}}_1$};
\draw node   [yshift=-2.5cm]{\large$\bar{{\mathcal{G}}}_2$};
\draw node   [xshift=4cm,yshift=-2.5cm] 
{\large$\bar{{\mathcal{G}}}_3$};
\draw node   [xshift=-4cm,yshift=-7.5cm] 
{\large$\bar{{\mathcal{G}}}_4$};
\draw node   [yshift=-7.5cm] 
{\large$\bar{{\mathcal{G}}}_5$};
\draw node   [xshift=4cm,yshift=-7.5cm] 
{\large$\bar{{\mathcal{G}}}_6$};

\end{tikzpicture}


==> tikz/6G.tex <==
\definecolor{mycolor1}{RGB}{31,120,180}
\definecolor{mycolor2}{RGB}{208,28,139}

\begin{tikzpicture}[scale=0.6,every node/.append style={transform shape}]
% \tikzstyle{agent} = [very thick, circle, minimum width = 0.5cm, minimum height=0.5cm,text centered, draw = blue!50 ,fill= white,drop shadow={ shadow scale=1, shadow xshift=.25ex, shadow yshift=-.25ex}, ]
\tikzstyle{agent} = [very thick, circle, minimum width = 0.5cm, minimum height=0.5cm,text centered, draw = black ,fill= white ]
\tikzstyle{arrow1} = [thick, <->,>=stealth]
\tikzstyle{arrow} = [thick, ->,>=stealth]
%g1
\node (leader1) [agent, xshift=-3.5cm,yshift=1cm] {\normalsize
 0};
\node (agent1) [agent, xshift=-4.5cm] {\normalsize
 1};
\node (agent2) [agent, xshift=-2.5cm] {\normalsize
 2};
\node (agent3) [agent, yshift=-1.5cm, xshift=-4.5cm] {\normalsize
  3};
\node (agent4) [agent, yshift=-1.5cm, xshift=-2.5cm] {\normalsize
 4};
%g2
\node (leader2)[agent, yshift=1cm] {\normalsize
 0};
\node (agent5) [agent, xshift=-1cm] {\normalsize
 1};
\node (agent6) [agent, xshift=1cm] {\normalsize
 2};
\node (agent7) [agent, yshift=-1.5cm, xshift=-1cm] {\normalsize
  3};
\node (agent8) [agent, yshift=-1.5cm, xshift=1cm] {\normalsize
 4};
%  %g3
% \node (leader3)[agent, xshift=4cm,yshift=1cm] {\normalsize
%  0};
% \node (agent9) [agent, xshift=3cm] {\normalsize
%  1};
% \node (agent10) [agent, xshift=5cm] {\normalsize
%  2};
% \node (agent11) [agent, yshift=-1.5cm, xshift=3cm] {\normalsize
%   3};
% \node (agent12) [agent, yshift=-1.5cm, xshift=5cm] {\normalsize
%  4};
% %g4
% \node (leader4) [agent, xshift=-4cm,yshift=-3.3cm] {\normalsize
%  0};
% \node (agent13) [agent, xshift=-5cm,yshift=-4.3cm,] {\normalsize
%  1};
% \node (agent14) [agent, xshift=-3cm,yshift=-4.3cm,] {\normalsize
%  2};
% \node (agent15) [agent, yshift=-5.8cm, xshift=-5cm] {\normalsize
%   3};
% \node (agent16) [agent, yshift=-5.8cm, xshift=-3cm] {\normalsize
%  4};
% %g5
% \node (leader5) [agent, yshift=-3.3cm] {\normalsize
%  0};
% \node (agent17) [agent, xshift=-1cm,yshift=-4.3cm,] {\normalsize
%  1};
% \node (agent18) [agent, xshift=1cm,yshift=-4.3cm,] {\normalsize
%  2};
% \node (agent19) [agent, yshift=-5.8cm, xshift=-1cm] {\normalsize
%   3};
% \node (agent20) [agent, yshift=-5.8cm, xshift=1cm] {\normalsize
%  4};
% %g6
% \node (leader6) [agent, xshift=4cm,yshift=-3.3cm] {\normalsize
%  0};
% \node (agent21) [agent, xshift=3cm,yshift=-4.3cm,] {\normalsize
%  1};
% \node (agent22) [agent, xshift=5cm,yshift=-4.3cm,] {\normalsize
%  2};
% \node (agent23) [agent, yshift=-5.8cm, xshift=3cm] {\normalsize
%   3};
% \node (agent24) [agent, yshift=-5.8cm, xshift=5cm] {\normalsize
%  4};
%g3
\node (leader3)[agent, xshift=-3.5cm, yshift=-2.8cm] {\normalsize
 0};
\node (agent9) [agent, xshift=-4.5cm, yshift=-3.8cm] {\normalsize
 1};
\node (agent10) [agent, xshift=-2.5cm, yshift=-3.8cm] {\normalsize
 2};
\node (agent11) [agent, yshift=-5.3cm, xshift=-4.5cm] {\normalsize
  3};
\node (agent12) [agent, yshift=-5.3cm, xshift=-2.5cm] {\normalsize
 4};
%g4
\node (leader4) [agent, yshift=-2.8cm] {\normalsize
 0};
\node (agent13) [agent, xshift=-1cm,yshift=-3.8cm,] {\normalsize
 1};
\node (agent14) [agent, xshift=1cm,yshift=-3.8cm,] {\normalsize
 2};
\node (agent15) [agent, yshift=-5.3cm, xshift=-1cm] {\normalsize
  3};
\node (agent16) [agent, yshift=-5.3cm, xshift=1cm] {\normalsize
 4};
%g5
\node (leader5) [agent, xshift=-3.5cm, yshift=-6.6cm] {\normalsize
 0};
\node (agent17) [agent, xshift=-4.5cm,yshift=-7.6cm,] {\normalsize
 1};
\node (agent18) [agent, xshift=-2.5cm,yshift=-7.6cm,] {\normalsize
 2};
\node (agent19) [agent, yshift=-9.1cm, xshift=-4.5cm] {\normalsize
  3};
\node (agent20) [agent, yshift=-9.1cm, xshift=-2.5cm] {\normalsize
 4};
%g6
\node (leader6) [agent, yshift=-6.6cm] {\normalsize
 0};
\node (agent21) [agent, xshift=1cm,yshift=-7.6cm,] {\normalsize
 1};
\node (agent22) [agent, xshift=-1cm,yshift=-7.6cm,] {\normalsize
 2};
\node (agent23) [agent, yshift=-9.1cm, xshift=1cm] {\normalsize
  3};
\node (agent24) [agent, yshift=-9.1cm, xshift=-1cm] {\normalsize
 4};
%g1
\draw [arrow]    (leader1) to (agent2);
\draw [arrow1]   (agent1) to  (agent3);
\draw [arrow1]   (agent2) to  (agent3);
\draw [arrow1]   (agent2) to  (agent4);
%g2
\draw [arrow]    (leader2) to (agent5);
\draw [arrow1] (agent6) to  (agent8);
\draw [arrow1] (agent7) to  (agent8);
\draw [arrow1] (agent5) to  (agent8);

%g3
\draw [arrow]    (leader3) to (agent10);
\draw [arrow]    (leader3) to (agent9);
\draw [arrow1] (agent9) to  (agent10);
\draw [arrow1] (agent9) to  (agent12);
\draw [arrow1] (agent11) to  (agent12);

%g4
\draw [arrow]    (leader4) to (agent13);
\draw [arrow1] (agent13) to  (agent15);
\draw [arrow1] (agent14) to  (agent16);
\draw [arrow1] (agent15) to  (agent16);
%g5
\draw [arrow]    (leader5) to (agent17);
\draw [arrow]    (leader5) to (agent20);
\draw [arrow1] (agent17) to  (agent18);
\draw [arrow1] (agent17) to  (agent19);
\draw [arrow1] (agent18) to  (agent20);
%g6
\draw [arrow]    (leader6) to (agent21);
\draw [arrow]    (leader6) to (agent22);
\draw [arrow1] (agent21) to  (agent22);
\draw [arrow1] (agent23) to  (agent24);
\draw [arrow1] (agent22) to  (agent24);
%text
\draw node   [xshift=-3.5cm,yshift=-1.9cm] 
{\large$\bar{{\mathcal{G}}}_1$};
\draw node   [yshift=-1.9cm]{\large$\bar{{\mathcal{G}}}_2$};
\draw node   [xshift=-3.5cm,yshift=-5.7cm] 
{\large$\bar{{\mathcal{G}}}_3$};
\draw node   [yshift=-5.7cm] 
{\large$\bar{{\mathcal{G}}}_4$};
\draw node   [xshift=-3.5cm,yshift=-9.5cm] 
{\large$\bar{{\mathcal{G}}}_5$};
\draw node   [yshift=-9.5cm] 
{\large$\bar{{\mathcal{G}}}_6$};

\end{tikzpicture}


==> tikz/Acc_error_ft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,2.559in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}{Time}}},
ymode=log,
ymin=0.00283779148814989,
ymax=1.54185792265311,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}{$E_1$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.54118600449084\\
0.2	1.54185792265311\\
0.3	1.46162034465561\\
0.4	1.36805636084635\\
0.5	1.26379733479684\\
0.6	1.15393615145009\\
0.7	1.04250924331724\\
0.8	0.932697089880838\\
0.9	0.82690656809463\\
1	0.7268742495505\\
1.1	0.6337688377321\\
1.2	0.548288357907117\\
1.3	0.496694760882659\\
1.4	0.460996782510967\\
1.5	0.429619189706606\\
1.6	0.401929947360685\\
1.7	0.377343182846422\\
1.8	0.376302021829344\\
1.9	0.406868923684704\\
2	0.430584671257779\\
2.1	0.447868240612359\\
2.2	0.459258915301203\\
2.3	0.465383905721644\\
2.4	0.466929475545128\\
2.5	0.464615540768663\\
2.6	0.459173563347941\\
2.7	0.451327489329777\\
2.8	0.441777467170114\\
2.9	0.43118610777684\\
3	0.420167095333011\\
3.1	0.40927601047032\\
3.2	0.399003271667342\\
3.3	0.389769128128254\\
3.4	0.381920644012748\\
3.5	0.375730600479505\\
3.6	0.371398212987956\\
3.7	0.369051523368177\\
3.8	0.368751286683465\\
3.9	0.370496138433813\\
4	0.374228802868857\\
4.1	0.379843090434471\\
4.2	0.387191431762818\\
4.3	0.396092705521546\\
4.4	0.406340135295778\\
4.5	0.417709053689103\\
4.6	0.429964357524709\\
4.7	0.442867504566831\\
4.8	0.456182928430688\\
4.9	0.469683773768037\\
5	0.483156878261175\\
5.1	0.496406951459942\\
5.2	0.509259923076047\\
5.3	0.521565454910161\\
5.4	0.533198630880193\\
5.5	0.544060858269301\\
5.6	0.554080029886366\\
5.7	0.563210010918762\\
5.8	0.571429525537628\\
5.9	0.578740526608933\\
6	0.585166137144745\\
6.1	0.590748254521038\\
6.2	0.595544908231892\\
6.3	0.599627459365829\\
6.4	0.603077725438824\\
6.5	0.605985108066793\\
6.6	0.608443793557465\\
6.7	0.61055008816551\\
6.8	0.612399940770049\\
6.9	0.6140866963534\\
7	0.615699114112989\\
7.1	0.617319674536116\\
7.2	0.619023190508147\\
7.3	0.620875728695821\\
7.4	0.622933839222493\\
7.5	0.625244084187232\\
7.6	0.627842849006916\\
7.7	0.630756414982043\\
7.8	0.634001266970998\\
7.9	0.637584606635081\\
8	0.641505039382241\\
8.1	0.64575340185173\\
8.2	0.65031369647598\\
8.3	0.655164100237819\\
8.4	0.660278016101721\\
8.5	0.665625137617999\\
8.6	0.671172499754852\\
8.7	0.676885491981704\\
8.8	0.682728812889198\\
8.9	0.688667349074106\\
9	0.694666964538297\\
9.1	0.700695190356145\\
9.2	0.706721807772057\\
9.3	0.712719321127654\\
9.4	0.718663320026346\\
9.5	0.724532732872702\\
9.6	0.73030997633712\\
9.7	0.735981007365955\\
9.8	0.74153528606657\\
9.9	0.746965659139204\\
10	0.752268174505483\\
10.1	0.757441838407687\\
10.2	0.762488326542016\\
10.3	0.7674116607677\\
10.4	0.772217862632102\\
10.5	0.77691459440399\\
10.6	0.781510797550092\\
10.7	0.786016337662843\\
10.8	0.790441663789126\\
10.9	0.794797488960257\\
11	0.799094497519764\\
11.1	0.803343083623548\\
11.2	0.807553124078949\\
11.3	0.811733787524501\\
11.4	0.815893380855408\\
11.5	0.820039232792142\\
11.6	0.824177613587324\\
11.7	0.828313689081218\\
11.8	0.832451506656564\\
11.9	0.836594010112768\\
12	0.8407430800776\\
12.1	0.844899596298238\\
12.2	0.849063517996552\\
12.3	0.853233978427213\\
12.4	0.857409389831241\\
12.5	0.861587555119856\\
12.6	0.865765782841288\\
12.7	0.869941002263035\\
12.8	0.874109875730539\\
12.9	0.878268905827145\\
13	0.882414535246724\\
13.1	0.886543237687752\\
13.2	0.890651598474917\\
13.3	0.894736384001706\\
13.4	0.898794599456715\\
13.5	0.902823534640055\\
13.6	0.906820797988875\\
13.7	0.910784339208013\\
13.8	0.914712461140123\\
13.9	0.918603821707599\\
14	0.922457426915392\\
14.1	0.926272616020033\\
14.2	0.930049040047114\\
14.3	0.933786634879303\\
14.4	0.937485590142742\\
14.5	0.941146315094559\\
14.6	0.944769402662317\\
14.7	0.94835559271143\\
14.8	0.951905735523166\\
14.9	0.955420756358183\\
15	0.958901621862587\\
15.1	0.962349308949404\\
15.2	0.965764776661698\\
15.3	0.969148941397858\\
15.4	0.972502655757668\\
15.5	0.975826691152394\\
15.6	0.97912172421534\\
15.7	0.9823883269529\\
15.8	0.985626960491245\\
15.9	0.988837972201473\\
16	0.992021595926532\\
16.1	0.995177954986752\\
16.2	0.998307067607104\\
16.3	1.00140885438777\\
16.4	1.00448314742958\\
16.5	1.00752970072615\\
16.6	1.01054820144448\\
16.7	1.01353828173347\\
16.8	1.01649953072451\\
16.9	1.01943150641863\\
17	1.02233374718875\\
17.1	1.02520578266319\\
17.2	1.02804714379522\\
17.3	1.03085737196322\\
17.4	1.03363602698503\\
17.5	1.0363826939678\\
17.6	1.03909698895046\\
17.7	1.0417785633288\\
17.8	1.04442710708299\\
17.9	1.04704235085333\\
18	1.04962406693267\\
18.1	1.05217206926195\\
18.2	1.05468621252986\\
18.3	1.05716639048821\\
18.4	1.05961253360114\\
18.5	1.06202460614973\\
18.6	1.06440260291354\\
18.7	1.06674654554793\\
18.8	1.06905647877065\\
18.9	1.07133246646375\\
19	1.07357458778791\\
19.1	1.07578293339591\\
19.2	1.07795760182037\\
19.3	1.08009869609948\\
19.4	1.08220632069188\\
19.5	1.08428057872022\\
19.6	1.08632156957096\\
19.7	1.08832938686725\\
19.8	1.09030411682117\\
19.9	1.09224583696235\\
20	1.09415461523198\\
20.1	1.09603050942354\\
20.2	1.09787356694628\\
20.3	1.09968382488215\\
20.4	1.10146131030357\\
20.5	1.10320604081701\\
20.6	1.10491802529572\\
20.7	1.10659726476479\\
20.8	1.10824375340191\\
20.9	1.10985747961879\\
21	1.11143842718979\\
21.1	1.11298657639693\\
21.2	1.11450190516345\\
21.3	1.11598439015102\\
21.4	1.11743400779948\\
21.5	1.11885073529123\\
21.6	1.12023455142622\\
21.7	1.12158543739678\\
21.8	1.12290337745504\\
21.9	1.12418835946874\\
22	1.12544037536431\\
22.1	1.12665942145849\\
22.2	1.12784549868237\\
22.3	1.12899861270342\\
22.4	1.130118773953\\
22.5	1.13120599756785\\
22.6	1.13226030325528\\
22.7	1.13328171509227\\
22.8	1.13427026126918\\
22.9	1.13522597378851\\
23	1.13614888812963\\
23.1	1.13703904288913\\
23.2	1.13789647940683\\
23.3	1.13872124138585\\
23.4	1.13951337451514\\
23.5	1.14027292610128\\
23.6	1.1409999447158\\
23.7	1.14169447986315\\
23.8	1.14235658167335\\
23.9	1.14298630062245\\
24	1.14358368728308\\
24.1	1.14414879210623\\
24.2	1.14468166523485\\
24.3	1.14518235634889\\
24.4	1.14565091454091\\
24.5	1.14608738822087\\
24.6	1.14649182504789\\
24.7	1.14686427188698\\
24.8	1.14720477478787\\
24.9	1.14751337898333\\
25	1.14779012890405\\
25.1	1.14803506820702\\
25.2	1.14824823981481\\
25.3	1.14842968596257\\
25.4	1.1485794482505\\
25.5	1.14869756769907\\
25.6	1.14878408480479\\
25.7	1.14883903959468\\
25.8	1.14886247167758\\
25.9	1.14885442029091\\
26	1.14881492434172\\
26.1	1.14874402244106\\
26.2	1.14864175293114\\
26.3	1.14850815390474\\
26.4	1.14834326321689\\
26.5	1.14814711848866\\
26.6	1.14791975710344\\
26.7	1.14766121619608\\
26.8	1.14737153263526\\
26.9	1.14705074299998\\
27	1.14669888355064\\
27.1	1.14631599019561\\
27.2	1.14590209845414\\
27.3	1.14545724341632\\
27.4	1.14498145970095\\
27.5	1.14447478141222\\
27.6	1.14393724209588\\
27.7	1.14336887469559\\
27.8	1.14276971151026\\
27.9	1.14213978415282\\
28	1.14147912351106\\
28.1	1.14078775971101\\
28.2	1.14006572208313\\
28.3	1.13931303913172\\
28.4	1.13852973850785\\
28.5	1.13771584698579\\
28.6	1.13687139044321\\
28.7	1.13599639384513\\
28.8	1.13509088123165\\
28.9	1.13415487570935\\
29	1.13318839944628\\
29.1	1.13219147367049\\
29.2	1.13116411867181\\
29.3	1.13010635380681\\
29.4	1.12901819750667\\
29.5	1.12789966728783\\
29.6	1.12675077976518\\
29.7	1.12557155066753\\
29.8	1.12436199485525\\
29.9	1.1231221263399\\
30	1.12185195830554\\
30.1	1.12055150313166\\
30.2	1.11922077241765\\
30.3	1.11785977700848\\
30.4	1.11646852702164\\
30.5	1.11504703187517\\
30.6	1.11359530031681\\
30.7	1.112113340454\\
30.8	1.11060115978489\\
30.9	1.10905876523026\\
31	1.1074861631663\\
31.1	1.10588335945825\\
31.2	1.10425035949504\\
31.3	1.10258716822466\\
31.4	1.10089379019062\\
31.5	1.0991702295693\\
31.6	1.09741649020821\\
31.7	1.0956325756654\\
31.8	1.09381848924979\\
31.9	1.09197423406263\\
32	1.09009981303999\\
32.1	1.08819522899647\\
32.2	1.0862604846699\\
32.3	1.08429558276728\\
32.4	1.08230052601183\\
32.5	1.08027531719114\\
32.6	1.07821995920651\\
32.7	1.07613445512338\\
32.8	1.07401880822277\\
32.9	1.07187302205391\\
33	1.06969710048775\\
33.1	1.06749104777155\\
33.2	1.06525486858429\\
33.3	1.06298856809302\\
33.4	1.06069215200999\\
33.5	1.05836562665048\\
33.6	1.05600899899131\\
33.7	1.05362227673\\
33.8	1.05120546834434\\
33.9	1.04875858315247\\
34	1.04628163137328\\
34.1	1.04377462418713\\
34.2	1.04123757379668\\
34.3	1.0386704934879\\
34.4	1.03607339769108\\
34.5	1.03344630204177\\
34.6	1.0307892234416\\
34.7	1.02810218011887\\
34.8	1.02538519168887\\
34.9	1.02263827921379\\
35	1.01986146526217\\
35.1	1.01705477396791\\
35.2	1.01421823108858\\
35.3	1.01135186406311\\
35.4	1.0084557020688\\
35.5	1.0055297760774\\
35.6	1.00257411891049\\
35.7	0.999588765293797\\
35.8	0.996573751910629\\
35.9	0.9935291174542\\
36	0.990454902678889\\
36.1	0.987351150450364\\
36.2	0.984217905794478\\
36.3	0.981055215944931\\
36.4	0.97786313038962\\
36.5	0.974641700915668\\
36.6	0.97139098165304\\
36.7	0.968111029116747\\
36.8	0.964801902247565\\
36.9	0.96146366245126\\
37	0.958096373636241\\
37.1	0.954700102249668\\
37.2	0.951274917311914\\
37.3	0.947820890449396\\
37.4	0.944338095925726\\
37.5	0.94082661067116\\
37.6	0.937286514310324\\
37.7	0.933717889188186\\
37.8	0.930120820394245\\
37.9	0.926495395784953\\
38	0.9228417060043\\
38.1	0.919159844502605\\
38.2	0.915449907553445\\
38.3	0.911711994268763\\
38.4	0.907946206612105\\
38.5	0.904152649410002\\
38.6	0.900331430361501\\
38.7	0.896482660045811\\
38.8	0.892606451928122\\
38.9	0.888702922363527\\
39	0.884772190599127\\
39.1	0.880814378774264\\
39.2	0.876829611918948\\
39.3	0.872818017950444\\
39.4	0.868779727668067\\
39.5	0.86471487474618\\
39.6	0.860623595725434\\
39.7	0.856506030002253\\
39.8	0.852362319816604\\
39.9	0.848192610238057\\
40	0.843997049150179\\
40.1	0.839775787233286\\
40.2	0.835528977945587\\
40.3	0.831256777502732\\
40.4	0.826959344855831\\
40.5	0.822636841667944\\
40.6	0.818289432289104\\
40.7	0.813917283729895\\
40.8	0.809520565633642\\
40.9	0.80509945024722\\
41	0.800654112390554\\
41.1	0.796184729424843\\
41.2	0.791691481219542\\
41.3	0.787174550118144\\
41.4	0.782634120902835\\
41.5	0.77807038075801\\
41.6	0.773483519232754\\
41.7	0.768873728202308\\
41.8	0.76424120182854\\
41.9	0.759586136519537\\
42	0.754908730888266\\
42.1	0.750209185710445\\
42.2	0.745487703881629\\
42.3	0.740744490373531\\
42.4	0.73597975218967\\
42.5	0.731193698320389\\
42.6	0.726386539697256\\
42.7	0.721558489146923\\
42.8	0.716709761344483\\
42.9	0.71184057276636\\
43	0.706951141642811\\
43.1	0.702041687910034\\
43.2	0.697112433161981\\
43.3	0.692163600601871\\
43.4	0.687195414993499\\
43.5	0.682208102612343\\
43.6	0.677201891196526\\
43.7	0.672177009897697\\
43.8	0.667133689231833\\
43.9	0.662072161030045\\
44	0.656992658389403\\
44.1	0.651895415623824\\
44.2	0.6467806682151\\
44.3	0.641648652764024\\
44.4	0.636499606941761\\
44.5	0.631333769441397\\
44.6	0.626151379929785\\
44.7	0.62095267899968\\
44.8	0.615737908122223\\
44.9	0.610507309599776\\
45	0.6052611265192\\
45.1	0.599999602705554\\
45.2	0.594722982676272\\
45.3	0.589431511595866\\
45.4	0.58412543523115\\
45.5	0.578804999907051\\
45.6	0.573470452463021\\
45.7	0.56812204021008\\
45.8	0.562760010888522\\
45.9	0.557384612626312\\
46	0.551996093898188\\
46.1	0.546594703485532\\
46.2	0.541180690436975\\
46.3	0.535754304029822\\
46.4	0.530315793732279\\
46.5	0.524865409166522\\
46.6	0.519403400072624\\
46.7	0.513930016273367\\
46.8	0.508445507639954\\
46.9	0.502950124058639\\
47	0.497444115398296\\
47.1	0.491927731478946\\
47.2	0.486401222041248\\
47.3	0.480864836716991\\
47.4	0.475318825000576\\
47.5	0.469763436221518\\
47.6	0.464198919517972\\
47.7	0.458625523811299\\
47.8	0.453043497781687\\
47.9	0.447453089844832\\
48	0.441854548129671\\
48.1	0.436248120457205\\
48.2	0.430634054320417\\
48.3	0.425012596865245\\
48.4	0.419383994872669\\
48.5	0.413748494741901\\
48.6	0.408106342474659\\
48.7	0.402457783660546\\
48.8	0.396803063463533\\
48.9	0.391142426609553\\
49	0.385476117375168\\
49.1	0.379804379577363\\
49.2	0.37412745656442\\
49.3	0.368445591207875\\
49.4	0.362759025895582\\
49.5	0.357068002525826\\
49.6	0.351372762502532\\
49.7	0.345673546731511\\
49.8	0.339970595617785\\
49.9	0.334264149063927\\
50	0.328554446469448\\
50.1	0.322841726731195\\
50.2	0.317126228244754\\
50.3	0.311408188906828\\
50.4	0.305687846118615\\
50.5	0.299965436790106\\
50.6	0.29424119734536\\
50.7	0.28851536372866\\
50.8	0.282788171411591\\
50.9	0.277059855400989\\
51	0.271330650247752\\
51.1	0.265600790056474\\
51.2	0.259870508495903\\
51.3	0.254140038810163\\
51.4	0.248409613830763\\
51.5	0.242679465989315\\
51.6	0.236949827330979\\
51.7	0.231220929528574\\
51.8	0.225493003897328\\
51.9	0.219766281410285\\
52	0.214040992714251\\
52.1	0.208317368146338\\
52.2	0.202595637751016\\
52.3	0.196876031297658\\
52.4	0.191158778298556\\
52.5	0.185444108027347\\
52.6	0.179732249537849\\
52.7	0.174023431683234\\
52.8	0.168317883135536\\
52.9	0.162615832405446\\
53	0.156917507862341\\
53.1	0.151223137754535\\
53.2	0.14553295022971\\
53.3	0.139847173355462\\
53.4	0.134166035139971\\
53.5	0.128489763552716\\
53.6	0.122818586545226\\
53.7	0.11715273207179\\
53.8	0.11149242811015\\
53.9	0.105837902682063\\
54	0.100189383873765\\
54.1	0.0945470998562401\\
54.2	0.0889112789052945\\
54.3	0.0832821494213835\\
54.4	0.0794969702855036\\
54.5	0.0775997380983572\\
54.6	0.0757054999463483\\
54.7	0.0738143479911343\\
54.8	0.0719263737165375\\
54.9	0.0700416679305257\\
55	0.0681603207676054\\
55.1	0.0662824216915909\\
55.2	0.0644080594987508\\
55.3	0.0625373223213166\\
55.4	0.0606702976313536\\
55.5	0.0588070722449576\\
55.6	0.0569477323267944\\
55.7	0.0550923633949472\\
55.8	0.0532410503260823\\
55.9	0.0513938773608887\\
56	0.0495509281098144\\
56.1	0.04771228555906\\
56.2	0.0458780320768272\\
56.3	0.0456581807626893\\
56.4	0.0487509510182581\\
56.5	0.0521791529228356\\
56.6	0.0555999389026512\\
56.7	0.0590131654722771\\
56.8	0.0624186884585459\\
56.9	0.0658163630010685\\
57	0.0692060435536729\\
57.1	0.0725875838867697\\
57.2	0.0760165454351914\\
57.3	0.0813374221232658\\
57.4	0.0866443798669408\\
57.5	0.0919371790957718\\
57.6	0.0972155798161044\\
57.7	0.102479341617827\\
57.8	0.107728223682232\\
57.9	0.112961984790975\\
58	0.118180383336154\\
58.1	0.123383177331478\\
58.2	0.12857012442456\\
58.3	0.133740981910305\\
58.4	0.138895506745387\\
58.5	0.144033455563829\\
58.6	0.149154584693671\\
58.7	0.154258650174707\\
58.8	0.159345407777281\\
58.9	0.164414613022161\\
59	0.169466021201441\\
59.1	0.174499387400467\\
59.2	0.179514466520792\\
59.3	0.184511013304118\\
59.4	0.189488782357232\\
59.5	0.194447528177884\\
59.6	0.199387005181624\\
59.7	0.204306967729562\\
59.8	0.209207170157018\\
59.9	0.214087366803061\\
60	0.218947312040899\\
60.1	0.223786760309093\\
60.2	0.228605466143597\\
60.3	0.233403184210552\\
60.4	0.238179669339853\\
60.5	0.242934676559437\\
60.6	0.24766796113026\\
60.7	0.252379278581959\\
60.8	0.257068384749148\\
60.9	0.261735035808318\\
61	0.266378988315336\\
61.1	0.270999999243479\\
61.2	0.275597826021999\\
61.3	0.280172226575173\\
61.4	0.284722959361816\\
61.5	0.289249783415221\\
61.6	0.293752458383492\\
61.7	0.298230744570248\\
61.8	0.302684402975665\\
61.9	0.307113195337802\\
62	0.311516884174219\\
62.1	0.315895232823825\\
62.2	0.320248005488937\\
62.3	0.324574967277521\\
62.4	0.328875884245569\\
62.5	0.333150523439614\\
62.6	0.337398652939301\\
62.7	0.341620041900056\\
62.8	0.345814460595747\\
62.9	0.349981680461365\\
63	0.354121474135671\\
63.1	0.358233615503774\\
63.2	0.362317879739657\\
63.3	0.366374043348557\\
63.4	0.370401884209215\\
63.5	0.374401181615988\\
63.6	0.378371716320729\\
63.7	0.382313270574496\\
63.8	0.386225628168999\\
63.9	0.390108574477782\\
64	0.393961896497157\\
64.1	0.397785382886775\\
64.2	0.401578824009939\\
64.3	0.405342011973499\\
64.4	0.40907474066744\\
64.5	0.412776805804054\\
64.6	0.416448004956699\\
64.7	0.420088137598173\\
64.8	0.423697005138598\\
64.9	0.427274410962886\\
65	0.430820160467734\\
65.1	0.434334061098093\\
65.2	0.437815922383192\\
65.3	0.441265555971995\\
65.4	0.444682775668172\\
65.5	0.448067397464516\\
65.6	0.451419239576785\\
65.7	0.454738122477039\\
65.8	0.458023868926341\\
65.9	0.461276304006925\\
66	0.464495255153758\\
66.1	0.467680552185491\\
66.2	0.470832027334832\\
66.3	0.473949515278276\\
66.4	0.477032853165237\\
66.5	0.480081880646556\\
66.6	0.483096439902353\\
66.7	0.486076375669283\\
66.8	0.489021535267112\\
66.9	0.491931768624678\\
67	0.494806928305205\\
67.1	0.497646869530937\\
67.2	0.500451450207166\\
67.3	0.503220530945561\\
67.4	0.50595397508687\\
67.5	0.508651648722968\\
67.6	0.511313420718216\\
67.7	0.513939162730201\\
67.8	0.516528749229791\\
67.9	0.519082057520531\\
68	0.521598967757412\\
68.1	0.524079362964936\\
68.2	0.526523129054575\\
68.3	0.528930154841527\\
68.4	0.531300332060852\\
68.5	0.533633555382957\\
68.6	0.535929722428395\\
68.7	0.538188733782069\\
68.8	0.540410493006738\\
68.9	0.542594906655913\\
69	0.544741884286118\\
69.1	0.546851338468466\\
69.2	0.548923184799665\\
69.3	0.550957341912325\\
69.4	0.552953731484687\\
69.5	0.554912278249701\\
69.6	0.55683291000347\\
69.7	0.558715557613102\\
69.8	0.56056015502391\\
69.9	0.562366639266016\\
70	0.56413495046035\\
70.1	0.565865031824007\\
70.2	0.567556829675031\\
70.3	0.569210293436582\\
70.4	0.57082537564048\\
70.5	0.572402031930201\\
70.6	0.573940221063215\\
70.7	0.575439904912791\\
70.8	0.576901048469156\\
70.9	0.578323619840105\\
71	0.579707590251017\\
71.1	0.581052934044262\\
71.2	0.582359628678068\\
71.3	0.583627654724768\\
71.4	0.58485699586849\\
71.5	0.586047638902288\\
71.6	0.587199573724643\\
71.7	0.588312793335467\\
71.8	0.589387293831462\\
71.9	0.590423074400961\\
72	0.591420137318187\\
72.1	0.592378487936921\\
72.2	0.593298134683646\\
72.3	0.594179089050081\\
72.4	0.595021365585178\\
72.5	0.59582498188656\\
72.6	0.596589958591356\\
72.7	0.597316319366526\\
72.8	0.598004090898581\\
72.9	0.598653302882746\\
73	0.599263988011595\\
73.1	0.59983618196306\\
73.2	0.60036992338795\\
73.3	0.600865253896835\\
73.4	0.601322218046416\\
73.5	0.601740863325323\\
73.6	0.602121240139311\\
73.7	0.60246340179595\\
73.8	0.602767404488692\\
73.9	0.603033307280405\\
74	0.603261172086339\\
74.1	0.603451063656494\\
74.2	0.603603049557464\\
74.3	0.603717200153662\\
74.4	0.603793588588009\\
74.5	0.603832290762047\\
74.6	0.603833385315452\\
74.7	0.603796953605018\\
74.8	0.603723079683014\\
74.9	0.603611850275011\\
75	0.603463354757117\\
75.1	0.603277685132611\\
75.2	0.60305493600806\\
75.3	0.602795204568774\\
75.4	0.602498590553754\\
75.5	0.60216519623004\\
75.6	0.601795126366451\\
75.7	0.601388488206799\\
75.8	0.600945391442466\\
75.9	0.600465948184444\\
76	0.59995027293479\\
76.1	0.599398482557471\\
76.2	0.598810696248685\\
76.3	0.598187035506547\\
76.4	0.597527624100242\\
76.5	0.596832588038596\\
76.6	0.596102055538044\\
76.7	0.595336156990078\\
76.8	0.594535024928069\\
76.9	0.593698793993577\\
77	0.592827600902049\\
77.1	0.591921584407986\\
77.2	0.590980885269553\\
77.3	0.590005646212598\\
77.4	0.588996011894173\\
77.5	0.587952128865461\\
77.6	0.586874145534183\\
77.7	0.585762212126489\\
77.8	0.58461648064825\\
77.9	0.583437104845908\\
78	0.58222424016673\\
78.1	0.580978043718595\\
78.2	0.579698674229272\\
78.3	0.578386292005159\\
78.4	0.577041058889578\\
78.5	0.575663138220547\\
78.6	0.574252694788096\\
78.7	0.572809894791125\\
78.8	0.571334905793769\\
78.9	0.569827896681358\\
79	0.568289037615904\\
79.1	0.566718499991182\\
79.2	0.5651164563874\\
79.3	0.563483080525439\\
79.4	0.561818547220739\\
79.5	0.56012303233677\\
79.6	0.558396712738161\\
79.7	0.556639766243487\\
79.8	0.554852371577678\\
79.9	0.553034708324163\\
80	0.551186956876652\\
80.1	0.549309298390659\\
80.2	0.547401914734774\\
80.3	0.545464988441597\\
80.4	0.543498702658527\\
80.5	0.541503241098262\\
80.6	0.539478787989121\\
80.7	0.537425528025192\\
80.8	0.53534364631628\\
80.9	0.533233328337752\\
81	0.531094759880212\\
81.1	0.528928126999107\\
81.2	0.526733615964242\\
81.3	0.524511413209208\\
81.4	0.522261705280819\\
81.5	0.519984678788473\\
81.6	0.517680520353567\\
81.7	0.515349416558933\\
81.8	0.512991553898296\\
81.9	0.510607118725857\\
82	0.508196297205941\\
82.1	0.505759275262791\\
82.2	0.503296238530521\\
82.3	0.500807372303221\\
82.4	0.49829286148531\\
82.5	0.495752890542066\\
82.6	0.493187643450475\\
82.7	0.490597303650321\\
82.8	0.487982053995598\\
82.9	0.485342076706285\\
83	0.482677553320458\\
83.1	0.47998866464682\\
83.2	0.477275590717656\\
83.3	0.474538510742217\\
83.4	0.47177760306063\\
83.5	0.468993045098264\\
83.6	0.466185013320676\\
83.7	0.463353683189125\\
83.8	0.460499229116644\\
83.9	0.457621824424793\\
84	0.454721641301017\\
84.1	0.451798850756718\\
84.2	0.448853622586048\\
84.3	0.445886125325401\\
84.4	0.442896526213732\\
84.5	0.439884991153627\\
84.6	0.436851684673228\\
84.7	0.433796769889024\\
84.8	0.430720408469487\\
84.9	0.427622760599672\\
85	0.424503984946707\\
85.1	0.421364238626299\\
85.2	0.418203677170207\\
85.3	0.415022454494728\\
85.4	0.411820722870275\\
85.5	0.408598632891981\\
85.6	0.405356333451434\\
85.7	0.402093971709535\\
85.8	0.398811693070495\\
85.9	0.395509641157022\\
86	0.392187957786691\\
86.1	0.388846782949544\\
86.2	0.385486254786953\\
86.3	0.382106509571713\\
86.4	0.378707681689459\\
86.5	0.375289903621365\\
86.6	0.371853305928186\\
86.7	0.368398017235661\\
86.8	0.364924164221245\\
86.9	0.361431871602275\\
87	0.357921262125489\\
87.1	0.354392456557997\\
87.2	0.350845573679685\\
87.3	0.347280730277038\\
87.4	0.343698041138457\\
87.5	0.340097619051032\\
87.6	0.336479574798797\\
87.7	0.332844017162505\\
87.8	0.329191052920879\\
87.9	0.325520786853402\\
88	0.321833321744611\\
88.1	0.318128758389933\\
88.2	0.31440719560306\\
88.3	0.310668730224829\\
88.4	0.306913457133702\\
88.5	0.30314146925773\\
88.6	0.299352857588106\\
88.7	0.295547711194254\\
88.8	0.291726117240438\\
88.9	0.28788816100395\\
89	0.284033925894812\\
89.1	0.280163493477016\\
89.2	0.276276943491306\\
89.3	0.272374353879451\\
89.4	0.268455800810069\\
89.5	0.264521358705919\\
89.6	0.260571100272699\\
89.7	0.256605096529336\\
89.8	0.252623416839715\\
89.9	0.248626128945888\\
90	0.244613299002697\\
90.1	0.240584991613827\\
90.2	0.236541269869262\\
90.3	0.23248219538411\\
90.4	0.228407828338813\\
90.5	0.224318227520658\\
90.6	0.220213450366643\\
90.7	0.216093553007618\\
90.8	0.211958590313673\\
90.9	0.207808615940811\\
91	0.203643682378781\\
91.1	0.199463841000135\\
91.2	0.195269142110419\\
91.3	0.191059634999481\\
91.4	0.186835367993895\\
91.5	0.1825963885104\\
91.6	0.1783427431104\\
91.7	0.174074477555437\\
91.8	0.169791636863603\\
91.9	0.165494265366894\\
92	0.161182406769403\\
92.1	0.156856104206382\\
92.2	0.152515400304093\\
92.3	0.148160337240389\\
92.4	0.143790956806065\\
92.5	0.139407300466813\\
92.6	0.135009409425866\\
92.7	0.130597324687197\\
92.8	0.126171087119262\\
92.9	0.121730737519254\\
93	0.117276316677786\\
93.1	0.112807865444\\
93.2	0.108325424791033\\
93.3	0.103829035881771\\
93.4	0.0993187401349056\\
93.5	0.0947945792911666\\
93.6	0.0902565954797567\\
93.7	0.0857048312848887\\
93.8	0.0811393298123997\\
93.9	0.0765601347563845\\
94	0.0719672904658031\\
94.1	0.0673608420110228\\
94.2	0.0637262471176656\\
94.3	0.060864489280392\\
94.4	0.0579947376371122\\
94.5	0.0551169995357268\\
94.6	0.0522312826625784\\
94.7	0.0493375950910362\\
94.8	0.0464359453299796\\
94.9	0.0435263423721692\\
95	0.0406087957424344\\
95.1	0.0394758681426708\\
95.2	0.0412098638824581\\
95.3	0.0429491999144644\\
95.4	0.0446938139361406\\
95.5	0.0464436426279244\\
95.6	0.0481986216486692\\
95.7	0.0499586856316026\\
95.8	0.0517237681808083\\
95.9	0.0534938018682403\\
96	0.0552687182312799\\
96.1	0.0570484477708231\\
96.2	0.0588329199499107\\
96.3	0.0606220631929115\\
96.4	0.0624158048852472\\
96.5	0.0642140713736714\\
96.6	0.0660167879670952\\
96.7	0.0678238789379693\\
96.8	0.0696352675242198\\
96.9	0.0714508759317356\\
97	0.0732706253374058\\
97.1	0.0768874920429381\\
97.2	0.0818864115198772\\
97.3	0.0868967358838688\\
97.4	0.0919183622202207\\
97.5	0.0969511850078613\\
97.6	0.101995096083619\\
97.7	0.107049984608021\\
97.8	0.112115737032638\\
97.9	0.117192237068998\\
98	0.122279365659073\\
98.1	0.127377000947377\\
98.2	0.132485018254683\\
98.3	0.137603290053367\\
98.4	0.142731685944409\\
98.5	0.147870072636059\\
98.6	0.153018313924172\\
98.7	0.158176270674221\\
98.8	0.163343800805023\\
98.9	0.168520759274138\\
99	0.173706998065008\\
99.1	0.178902366175772\\
99.2	0.184106709609826\\
99.3	0.189319871368081\\
99.4	0.194541691442949\\
99.5	0.199772006814045\\
99.6	0.205010651445595\\
99.7	0.210257456285571\\
99.8	0.215512249266527\\
99.9	0.220774855308131\\
100	0.226045096321402\\
};
\addlegendentry{{\fontfamily{phv}{without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.54118600449084\\
0.2	1.5409375722393\\
0.3	1.46030200715012\\
0.4	1.36541695533916\\
0.5	1.25919197660889\\
0.6	1.14689424580453\\
0.7	1.03264857986868\\
0.8	0.919716703987539\\
0.9	0.8105952072244\\
1	0.707123464898819\\
1.1	0.610584830702011\\
1.2	0.543381490357187\\
1.3	0.490279169854899\\
1.4	0.440676899477364\\
1.5	0.394536007615319\\
1.6	0.351778759377093\\
1.7	0.312298146510577\\
1.8	0.275966083711995\\
1.9	0.242640162563257\\
2	0.212169123111647\\
2.1	0.184397203791605\\
2.2	0.159167525442831\\
2.3	0.136324656424923\\
2.4	0.115716494608313\\
2.5	0.0971955893279047\\
2.6	0.084494625306415\\
2.7	0.0736700688534863\\
2.8	0.063732247210233\\
2.9	0.0546577284844117\\
3	0.0473305803544046\\
3.1	0.0456204837640097\\
3.2	0.0433368836888608\\
3.3	0.0406468093735526\\
3.4	0.0376902853379597\\
3.5	0.0404411199813757\\
3.6	0.0424826671765104\\
3.7	0.0436970478522449\\
3.8	0.0441624034543326\\
3.9	0.0439547750990376\\
4	0.043147853609265\\
4.1	0.0418127435088361\\
4.2	0.0400177400408378\\
4.3	0.0378281201349214\\
4.4	0.0353059494242914\\
4.5	0.0325099080416195\\
4.6	0.0294951381238923\\
4.7	0.0263131158342097\\
4.8	0.0230115503533946\\
4.9	0.0196343117815313\\
5	0.0167263382157229\\
5.1	0.0151274296212592\\
5.2	0.0135140394183927\\
5.3	0.0119065372329762\\
5.4	0.0103231797492739\\
5.5	0.00878004004009891\\
5.6	0.00760565238513433\\
5.7	0.00902817192519001\\
5.8	0.0105967862718582\\
5.9	0.0120859918998862\\
6	0.0137803292667428\\
6.1	0.0160090135589942\\
6.2	0.0180719278981555\\
6.3	0.0199708106190529\\
6.4	0.0217092697362257\\
6.5	0.0232925520103647\\
6.6	0.0247273153645672\\
6.7	0.0260214069436707\\
6.8	0.0271836488630456\\
6.9	0.0282236334343235\\
7	0.0291515293908973\\
7.1	0.0299779003710585\\
7.2	0.0307135366558662\\
7.3	0.0313693009067526\\
7.4	0.0319559884071725\\
7.5	0.0324842020869298\\
7.6	0.0329642423985521\\
7.7	0.0334060119242661\\
7.8	0.0338189344207493\\
7.9	0.0342118878575735\\
8	0.0345931508741184\\
8.1	0.0349703619689732\\
8.2	0.0353504906446378\\
8.3	0.0357398196582881\\
8.4	0.0361439374752002\\
8.5	0.0365677399845785\\
8.6	0.0370154405161689\\
8.7	0.0374905871893489\\
8.8	0.0379960866326219\\
8.9	0.0385342331294436\\
9	0.0391067422744367\\
9.1	0.0397147882610231\\
9.2	0.0403590439659338\\
9.3	0.0410397230463821\\
9.4	0.0417566233209408\\
9.5	0.0425091707640153\\
9.6	0.0432964635049049\\
9.7	0.044117315285203\\
9.8	0.0449702978912025\\
9.9	0.0458537821408365\\
10	0.0467659770660045\\
10.1	0.0477049669909415\\
10.2	0.0486687462644435\\
10.3	0.0496552514582993\\
10.4	0.0506623908952248\\
10.5	0.0516880714172234\\
10.6	0.0527302223490447\\
10.7	0.0537868166510391\\
10.8	0.0548558892915103\\
10.9	0.0559355529002008\\
11	0.0570240107920976\\
11.1	0.0581195674743049\\
11.2	0.0592206367684445\\
11.3	0.060325747696909\\
11.4	0.0614335482939448\\
11.5	0.0625428075114913\\
11.6	0.0636524153958651\\
11.7	0.0647613817146331\\
11.8	0.0658688332136188\\
11.9	0.066974009682313\\
12	0.0680762590023662\\
12.1	0.0691750313481514\\
12.2	0.0702698727015922\\
12.3	0.0713604178348615\\
12.4	0.0724463829054443\\
12.5	0.073527557797701\\
12.6	0.0746037983343317\\
12.7	0.0756750184699695\\
12.8	0.076741182567698\\
12.9	0.0778022978477102\\
13	0.0788584070860325\\
13.1	0.0799095816300786\\
13.2	0.0809559147867676\\
13.3	0.0819975156287687\\
13.4	0.0830345032543598\\
13.5	0.0840670015272003\\
13.6	0.0850951343135438\\
13.7	0.0861190212265628\\
13.8	0.0871387738800589\\
13.9	0.0881544926473194\\
14	0.0891662639151245\\
14.1	0.090174157817666\\
14.2	0.0911782264309109\\
14.3	0.0921785024040893\\
14.4	0.0931749980021381\\
14.5	0.0941677045303355\\
14.6	0.0951565921107449\\
14.7	0.0961416097787089\\
14.8	0.0971226858670005\\
14.9	0.0980997286449168\\
15	0.0990726271798648\\
15.1	0.100041252389421\\
15.2	0.101005458252809\\
15.3	0.101965083151922\\
15.4	0.102919951313361\\
15.5	0.103869874324693\\
15.6	0.104814652699746\\
15.7	0.105754077469875\\
15.8	0.106687931779939\\
15.9	0.107615992469869\\
16	0.108538031624755\\
16.1	0.109453818078477\\
16.2	0.110363118857854\\
16.3	0.111265700556393\\
16.4	0.112161330628514\\
16.5	0.113049778597101\\
16.6	0.113930817168794\\
16.7	0.114804223253203\\
16.8	0.115669778883672\\
16.9	0.116527272038584\\
17	0.117376497363485\\
17.1	0.118217256795412\\
17.2	0.119049360091804\\
17.3	0.119872625267222\\
17.4	0.120686878941879\\
17.5	0.121491956606521\\
17.6	0.122287702808784\\
17.7	0.123073971266484\\
17.8	0.123850624913564\\
17.9	0.124617535884631\\
18	0.125374585444111\\
18.1	0.126121663866064\\
18.2	0.126858670270569\\
18.3	0.127585512422602\\
18.4	0.12830210649898\\
18.5	0.129008376828857\\
18.6	0.129704255612857\\
18.7	0.130389682625757\\
18.8	0.13106460490714\\
18.9	0.131728976444272\\
19	0.132382757850894\\
19.1	0.133025916045403\\
19.2	0.133658423931425\\
19.3	0.134280260083461\\
19.4	0.134891408439903\\
19.5	0.13549185800533\\
19.6	0.136081602563774\\
19.7	0.136660640404072\\
19.8	0.137228974058446\\
19.9	0.137786610054893\\
20	0.138333558683814\\
20.1	0.13886983377908\\
20.2	0.13939545251353\\
20.3	0.139910435208608\\
20.4	0.140414805157772\\
20.5	0.140908588463152\\
20.6	0.141391813884786\\
20.7	0.141864512701648\\
20.8	0.142326718583631\\
20.9	0.142778467473602\\
21	0.143219797478582\\
21.1	0.143650748769044\\
21.2	0.144071363485424\\
21.3	0.144481685650809\\
21.4	0.144881761088873\\
21.5	0.145271637346188\\
21.6	0.14565136361794\\
21.7	0.146020990676304\\
21.8	0.146380570800636\\
21.9	0.146730157708819\\
22	0.147069806489061\\
22.1	0.147399573531599\\
22.2	0.147719516459782\\
22.3	0.148029694060043\\
22.4	0.148330166210489\\
22.5	0.148620993807658\\
22.6	0.148902238691331\\
22.7	0.149173963567156\\
22.8	0.149436231926982\\
22.9	0.149689107966837\\
23	0.14993265650257\\
23.1	0.150166942883174\\
23.2	0.150392032901924\\
23.3	0.150607992705402\\
23.4	0.150814888700676\\
23.5	0.15101278746068\\
23.6	0.15120175562822\\
23.7	0.15138185981868\\
23.8	0.151553166521821\\
23.9	0.151715742002874\\
24	0.151869652203281\\
24.1	0.152014962641364\\
24.2	0.1521517383132\\
24.3	0.152280043594034\\
24.4	0.152399942140559\\
24.5	0.152511496794267\\
24.6	0.152614769486252\\
24.7	0.152709821143676\\
24.8	0.152796711598193\\
24.9	0.152875499496569\\
25	0.152946242213745\\
25.1	0.153008995768519\\
25.2	0.153063814742103\\
25.3	0.153110752199705\\
25.4	0.153149859615324\\
25.5	0.15318118679984\\
25.6	0.153204781832647\\
25.7	0.153220690996829\\
25.8	0.153228958718037\\
25.9	0.153229627507109\\
26	0.153222737906557\\
26.1	0.15320832844087\\
26.2	0.153186435570762\\
26.3	0.153157093651326\\
26.4	0.153120334894113\\
26.5	0.153076189333142\\
26.6	0.153024684794832\\
26.7	0.152965846871785\\
26.8	0.152899698900411\\
26.9	0.152826261942383\\
27	0.152745554769815\\
27.1	0.152657593854131\\
27.2	0.152562393358569\\
27.3	0.152459965134237\\
27.4	0.152350318719684\\
27.5	0.152233461343831\\
27.6	0.15210939793229\\
27.7	0.151978131116907\\
27.8	0.151839661248501\\
27.9	0.151693986412683\\
28	0.151541102448703\\
28.1	0.151381002971215\\
28.2	0.151213679394918\\
28.3	0.151039120961944\\
28.4	0.15085731477195\\
28.5	0.150668245814845\\
28.6	0.150471897006028\\
28.7	0.150268249224102\\
28.8	0.15005728135101\\
28.9	0.14983897031447\\
29	0.149613291132655\\
29.1	0.149380216961113\\
29.2	0.149139719141767\\
29.3	0.148891767253986\\
29.4	0.148636329167679\\
29.5	0.148373371098328\\
29.6	0.148102857663898\\
29.7	0.147824751943574\\
29.8	0.147539015538312\\
29.9	0.147245608633079\\
30	0.146944490060792\\
30.1	0.146635617367883\\
30.2	0.146318946881427\\
30.3	0.145994433777812\\
30.4	0.145662032152908\\
30.5	0.145321695093643\\
30.6	0.144973374751009\\
30.7	0.144617022414398\\
30.8	0.144252588587262\\
30.9	0.143880023064008\\
31	0.143499275008157\\
31.1	0.14311029303165\\
31.2	0.142713025275298\\
31.3	0.142307419490353\\
31.4	0.1418934231211\\
31.5	0.141470983388469\\
31.6	0.141040047374627\\
31.7	0.140600562108486\\
31.8	0.140152474652116\\
31.9	0.139695732187981\\
32	0.139230282106987\\
32.1	0.13875607209728\\
32.2	0.138273050233759\\
32.3	0.137781165068271\\
32.4	0.137280365720426\\
32.5	0.136770601969002\\
32.6	0.136251824343866\\
32.7	0.135723984218426\\
32.8	0.135187033902491\\
32.9	0.13464092673558\\
33	0.134085617180546\\
33.1	0.133521060917527\\
33.2	0.132947214938153\\
33.3	0.132364037639999\\
33.4	0.131771488921148\\
33.5	0.131169530274936\\
33.6	0.13055812488471\\
33.7	0.129937237718629\\
33.8	0.129306835624441\\
33.9	0.12866688742416\\
34	0.128017364008615\\
34.1	0.127358238431789\\
34.2	0.126689486004964\\
34.3	0.126011084390502\\
34.4	0.125323013695336\\
34.5	0.12462525656403\\
34.6	0.123917798271343\\
34.7	0.123200626814284\\
34.8	0.122473733003633\\
34.9	0.121737110554753\\
35	0.120990756177719\\
35.1	0.120234669666697\\
35.2	0.119468853988452\\
35.3	0.118693315370026\\
35.4	0.117908063385364\\
35.5	0.11711311104099\\
35.6	0.116308474860528\\
35.7	0.115494174968098\\
35.8	0.114670235170457\\
35.9	0.113836683037796\\
36	0.112993549983185\\
36.1	0.112140871340534\\
36.2	0.11127868644102\\
36.3	0.110407038687875\\
36.4	0.109525975629491\\
36.5	0.108635549030714\\
36.6	0.107735814942281\\
36.7	0.106826833768298\\
36.8	0.10590867033164\\
36.9	0.104981393937254\\
37	0.104045078433202\\
37.1	0.103099802269378\\
37.2	0.102145648553825\\
37.3	0.101182705106502\\
37.4	0.100211064510469\\
37.5	0.0992308241603044\\
37.6	0.098242086307736\\
37.7	0.0972449581043224\\
37.8	0.0962395516411059\\
37.9	0.0952259839851151\\
38	0.0942043772126147\\
38.1	0.0931748584389966\\
38.2	0.0921375598451651\\
38.3	0.0910926187003497\\
38.4	0.0900401773812046\\
38.5	0.0889803833870776\\
38.6	0.0879133893513159\\
38.7	0.0868393530485515\\
38.8	0.0857584373977592\\
38.9	0.0846708104610049\\
39	0.0835766454378052\\
39.1	0.0824761206549297\\
39.2	0.0813694195515194\\
39.3	0.0802567306594507\\
39.4	0.0791382475787658\\
39.5	0.0780141689480788\\
39.6	0.0768846984098831\\
39.7	0.0757500445705285\\
39.8	0.074610420954896\\
39.9	0.0734660459555706\\
40	0.0723171427763728\\
40.1	0.0711639393702853\\
40.2	0.0700066683715023\\
40.3	0.068845567021622\\
40.4	0.0676808770898222\\
40.5	0.0665128447869584\\
40.6	0.0653417206735104\\
40.7	0.0641677595612683\\
40.8	0.0629912204087076\\
40.9	0.0618123662099858\\
41	0.0606314638774988\\
41.1	0.0594487841179389\\
41.2	0.058264601301849\\
41.3	0.0570791933265872\\
41.4	0.0558928414727314\\
41.5	0.0547058302538809\\
41.6	0.0535184472598879\\
41.7	0.0523309829934732\\
41.8	0.0511437307002903\\
41.9	0.0499569861925283\\
42	0.0487710476659836\\
42.1	0.0476971671087335\\
42.2	0.0467204373276632\\
42.3	0.045744337672078\\
42.4	0.0447691228699406\\
42.5	0.0437950490708644\\
42.6	0.0428223736723309\\
42.7	0.0418513551410574\\
42.8	0.0408822528297074\\
42.9	0.0399153267890576\\
43	0.0389508375758004\\
43.1	0.0379890460561451\\
43.2	0.0370302132054644\\
43.3	0.0360745999041486\\
43.4	0.0351224667299411\\
43.5	0.034174073746888\\
43.6	0.0332296802913939\\
43.7	0.0322895447553878\\
43.8	0.0313539243670667\\
43.9	0.0304230749694817\\
44	0.0294972507972447\\
44.1	0.0285767042517525\\
44.2	0.0276616856752464\\
44.3	0.0267524431240548\\
44.4	0.0258492221414023\\
44.5	0.0249522655301989\\
44.6	0.0240618131261684\\
44.7	0.0231781015716973\\
44.8	0.0223013640909177\\
44.9	0.0214318302663382\\
45	0.0205697258174929\\
45.1	0.0197529698826576\\
45.2	0.0192397200324507\\
45.3	0.0187297954508775\\
45.4	0.0182233571418572\\
45.5	0.0177205634085892\\
45.6	0.0172215697222772\\
45.7	0.0167265285938251\\
45.8	0.0162355894487504\\
45.9	0.0157488985055992\\
46	0.0152665986581318\\
46.1	0.0150412535912269\\
46.2	0.0148393165733717\\
46.3	0.0146379298244524\\
46.4	0.0144371716372932\\
46.5	0.0142371194830077\\
46.6	0.0140378499741324\\
46.7	0.0138394388291933\\
46.8	0.0136419608387096\\
46.9	0.0134454898327722\\
47	0.0132500986501577\\
47.1	0.0130558591091133\\
47.2	0.0128628419797528\\
47.3	0.0126711169581747\\
47.4	0.0124807526422773\\
47.5	0.012291816509323\\
47.6	0.0121043748952353\\
47.7	0.0119184929756596\\
47.8	0.0117342347487676\\
47.9	0.0115516630198448\\
48	0.0113708393875808\\
48.1	0.0111918242320995\\
48.2	0.0112396165665333\\
48.3	0.0118407150188139\\
48.4	0.012427847633448\\
48.5	0.013001049072676\\
48.6	0.0135603631909361\\
48.7	0.0141058429266897\\
48.8	0.0146375501827728\\
48.9	0.0151555556956018\\
49	0.0156599388937042\\
49.1	0.0161507877458511\\
49.2	0.0166281985992696\\
49.3	0.0170922760083958\\
49.4	0.0175431325546265\\
49.5	0.0179808886574777\\
49.6	0.0184056723777577\\
49.7	0.0188176192131675\\
49.8	0.0192168718869052\\
49.9	0.0196035801297645\\
50	0.0199779004562723\\
50.1	0.0203399959354111\\
50.2	0.0206900359564506\\
50.3	0.0210281959904404\\
50.4	0.0213546573478791\\
50.5	0.0216696069330895\\
50.6	0.0219732369958845\\
50.7	0.0222657448809438\\
50.8	0.0225473327754984\\
50.9	0.0228182074557515\\
51	0.0230785800325652\\
51.1	0.0233286656968479\\
51.2	0.0235686834651514\\
51.3	0.0237988559258098\\
51.4	0.0240194089861807\\
51.5	0.0242305716212395\\
51.6	0.024432575624025\\
51.7	0.0246256553582712\\
51.8	0.0248100475134746\\
51.9	0.0249859908628699\\
52	0.0251537260244771\\
52.1	0.0253134952255646\\
52.2	0.0254655420707882\\
52.3	0.0256101113142294\\
52.4	0.025747448635523\\
52.5	0.0258778004203043\\
52.6	0.0260014135451138\\
52.7	0.0261185351669547\\
52.8	0.0262294125176253\\
52.9	0.0263342927028903\\
53	0.0264334225066895\\
53.1	0.0265270482003902\\
53.2	0.0266154153571673\\
53.3	0.0266987686715606\\
53.4	0.0267773517842839\\
53.5	0.0268514071122264\\
53.6	0.0269211756837618\\
53.7	0.0269868969792501\\
53.8	0.0270488087768431\\
53.9	0.0271071470034406\\
54	0.0271621455908849\\
54.1	0.0272140363372703\\
54.2	0.0272630487733551\\
54.3	0.0273094100340362\\
54.4	0.0273533447347784\\
54.5	0.0273950748529946\\
54.6	0.0274348196142532\\
54.7	0.0274727953832913\\
54.8	0.0275092155597175\\
54.9	0.0275442904783288\\
55	0.0275782273140047\\
55.1	0.0276112299910535\\
55.2	0.0276434990969278\\
55.3	0.0276752318002568\\
55.4	0.0277066217731027\\
55.5	0.0277378591173395\\
55.6	0.027769130295109\\
55.7	0.0278006180632132\\
55.8	0.0278325014114355\\
55.9	0.0278649555046694\\
56	0.0278981516287774\\
56.1	0.0279322571401003\\
56.2	0.0279674354185752\\
56.3	0.0280038458243649\\
56.4	0.0280416436579157\\
56.5	0.0280809801233736\\
56.6	0.0281220022953609\\
56.7	0.0281648530889208\\
56.8	0.0282096712326917\\
56.9	0.0282565912451621\\
57	0.0283057434139654\\
57.1	0.0283572537781892\\
57.2	0.0284112441135832\\
57.3	0.0284678319206532\\
57.4	0.0285271304155629\\
57.5	0.0285892485238112\\
57.6	0.02865429087658\\
57.7	0.0287223578097434\\
57.8	0.0287935453654792\\
57.9	0.0288679452964186\\
58	0.0289456450722959\\
58.1	0.0290267278890212\\
58.2	0.0291112726801589\\
58.3	0.0291993541307271\\
58.4	0.0292910426933025\\
58.5	0.029386404606378\\
58.6	0.0294855019148684\\
58.7	0.0295883924928056\\
58.8	0.0296951300680829\\
58.9	0.0298057642492645\\
59	0.0299203405543987\\
59.1	0.030038900441742\\
59.2	0.0301614813424113\\
59.3	0.0302881166948602\\
59.4	0.0304188359811765\\
59.5	0.0305536647651089\\
59.6	0.0306926247317806\\
59.7	0.0308357337290756\\
59.8	0.0309830058106232\\
59.9	0.031134451280319\\
60	0.0312900767383536\\
60.1	0.0314498851286843\\
60.2	0.0316138757879149\\
60.3	0.0317820444955371\\
60.4	0.0319543835254524\\
60.5	0.0321308816987439\\
60.6	0.032311524437676\\
60.7	0.0324962938208327\\
60.8	0.0326851686393347\\
60.9	0.0328781244541377\\
61	0.0330751336543275\\
61.1	0.0332761655163621\\
61.2	0.0334811862642149\\
61.3	0.0336901591303828\\
61.4	0.0339030444176885\\
61.5	0.0341197995618533\\
61.6	0.0343403791947626\\
61.7	0.0345647352084063\\
61.8	0.0347928168193997\\
61.9	0.0350245706341138\\
62	0.035259940714277\\
62.1	0.0354988686430761\\
62.2	0.0357412935916709\\
62.3	0.0359871523860583\\
62.4	0.0362363795743007\\
62.5	0.0364889074940146\\
62.6	0.0367446663401197\\
62.7	0.0370035842327473\\
62.8	0.0372655872853166\\
62.9	0.0375305996727101\\
63	0.0377985436995126\\
63.1	0.0380693398682542\\
63.2	0.038342906947637\\
63.3	0.0386191620406905\\
63.4	0.0388980206528305\\
63.5	0.0391793967597301\\
63.6	0.0394632028750747\\
63.7	0.0397493501179823\\
63.8	0.0400377482802247\\
63.9	0.0403283058931508\\
64	0.0406209302942006\\
64.1	0.0409155276931074\\
64.2	0.0412120032376159\\
64.3	0.0415102610788062\\
64.4	0.0418102044358911\\
64.5	0.0421117356604733\\
64.6	0.04241475630033\\
64.7	0.0427191671624819\\
64.8	0.0430248683757527\\
64.9	0.043331759452622\\
65	0.0436397393504061\\
65.1	0.0439487065317373\\
65.2	0.0442585590242902\\
65.3	0.0445691944797556\\
65.4	0.0448805102320241\\
65.5	0.0451924033545436\\
65.6	0.0455047707168413\\
65.7	0.0458175090401637\\
65.8	0.0461305149522607\\
65.9	0.0464436850412421\\
66	0.0467569159085027\\
66.1	0.047070104220713\\
66.2	0.0473831467608102\\
66.3	0.0476959404780669\\
66.4	0.0480083825370977\\
66.5	0.0483203703658758\\
66.6	0.048631801702736\\
66.7	0.0489425746423028\\
66.8	0.0492525876803852\\
66.9	0.0495617397578114\\
67	0.0498699303031531\\
67.1	0.0501770592744454\\
67.2	0.0504830271996976\\
67.3	0.0507877352164174\\
67.4	0.0510910851099737\\
67.5	0.0513929793508531\\
67.6	0.0516933211308261\\
67.7	0.051992014397993\\
67.8	0.0522889638906934\\
67.9	0.0525840751703463\\
68	0.0528772546531232\\
68.1	0.053168409640551\\
68.2	0.0534574483489843\\
68.3	0.05374427993798\\
68.4	0.0540288145375795\\
68.5	0.0543109632744623\\
68.6	0.0545906382970556\\
68.7	0.0548677527995321\\
68.8	0.0551422210447532\\
68.9	0.0554139583861451\\
69	0.0556828812885039\\
69.1	0.0559489073478143\\
69.2	0.0562119553099698\\
69.3	0.0564719450885316\\
69.4	0.0567287977814594\\
69.5	0.056982435686847\\
69.6	0.0572327823177224\\
69.7	0.0574797624158447\\
69.8	0.0577233019646\\
69.9	0.0579633282009416\\
70	0.0581997696264432\\
70.1	0.0584325560174648\\
70.2	0.0586616184344427\\
70.3	0.0588868892303337\\
70.4	0.0591083020582368\\
70.5	0.059325791878188\\
70.6	0.0595392949631998\\
70.7	0.0597487489044674\\
70.8	0.0599540926159279\\
70.9	0.0601552663380082\\
71	0.0603522116407074\\
71.1	0.0605448714260267\\
71.2	0.0607331899296692\\
71.3	0.0609171127221967\\
71.4	0.0610965867095067\\
71.5	0.0612715601327498\\
71.6	0.0614419825676881\\
71.7	0.0616078049235018\\
71.8	0.0617689794410941\\
71.9	0.0619254596908908\\
72	0.0620772005701583\\
72.1	0.0622241582999249\\
72.2	0.0623662904214109\\
72.3	0.0625035557921206\\
72.4	0.0626359145815339\\
72.5	0.0627633282664226\\
72.6	0.0628857596258927\\
72.7	0.0630031727360737\\
72.8	0.0631155329645255\\
72.9	0.0632228069644364\\
73	0.0633249626685027\\
73.1	0.0634219692826664\\
73.2	0.0635137972795885\\
73.3	0.0636004183920143\\
73.4	0.0636818056059392\\
73.5	0.0637579331536436\\
73.6	0.0638287765066549\\
73.7	0.0638943123685597\\
73.8	0.0639545186677897\\
73.9	0.0640093745503298\\
74	0.0640588603723749\\
74.1	0.0641029576930194\\
74.2	0.0641416492668633\\
74.3	0.0641749190367345\\
74.4	0.0642027521263602\\
74.5	0.0642251348331172\\
74.6	0.0642420546208584\\
74.7	0.0642535001127842\\
74.8	0.0642594610844502\\
74.9	0.0642599284568384\\
75	0.064254894289568\\
75.1	0.0642443517742459\\
75.2	0.0642282952279185\\
75.3	0.0642067200867506\\
75.4	0.0641796228998042\\
75.5	0.0641470013230092\\
75.6	0.0641088541133508\\
75.7	0.0640651811232024\\
75.8	0.0640159832948932\\
75.9	0.0639612626554833\\
76	0.0639010223117161\\
76.1	0.0638352664452613\\
76.2	0.0637640003081238\\
76.3	0.0636872302183227\\
76.4	0.0636049635557848\\
76.5	0.0635172087584878\\
76.6	0.0634239753188506\\
76.7	0.0633252737803647\\
76.8	0.0632211157344803\\
76.9	0.0631115138177078\\
77	0.0629964817090337\\
77.1	0.0628760341275321\\
77.2	0.062750186830215\\
77.3	0.0626189566101941\\
77.4	0.0624823612950006\\
77.5	0.0623404197452227\\
77.6	0.0621931518533342\\
77.7	0.0620405785427487\\
77.8	0.0618827217671708\\
77.9	0.061719604510058\\
78	0.0615512507844092\\
78.1	0.0613776856327073\\
78.2	0.0611989351270561\\
78.3	0.0610150263695578\\
78.4	0.0608259874928128\\
78.5	0.0606318476606645\\
78.6	0.0604326370690655\\
78.7	0.0602283869471123\\
78.8	0.0600191295582425\\
78.9	0.0598048982015318\\
79	0.05958572721317\\
79.1	0.059361651967976\\
79.2	0.0591327088810659\\
79.3	0.0588989354095975\\
79.4	0.0586603700545429\\
79.5	0.0584170523625833\\
79.6	0.0581690229279875\\
79.7	0.0579163233945316\\
79.8	0.0576589964574472\\
79.9	0.0573970858653294\\
80	0.0571306364220462\\
80.1	0.0568596939885858\\
80.2	0.0565843054848365\\
80.3	0.0563045188913401\\
80.4	0.0560203832508817\\
80.5	0.0557319486700091\\
80.6	0.0554392663203779\\
80.7	0.0551423884399713\\
80.8	0.0548413683341371\\
80.9	0.0545362603764162\\
81	0.0542271200091713\\
81.1	0.0539140037439717\\
81.2	0.0535969691616964\\
81.3	0.0532760749123918\\
81.4	0.0529513807147955\\
81.5	0.0526229473555644\\
81.6	0.0522908366881282\\
81.7	0.0519551116311776\\
81.8	0.051615836166794\\
81.9	0.0512730753381005\\
82	0.0509268952465399\\
82.1	0.0505773630486573\\
82.2	0.0502245469523957\\
82.3	0.0498685162129212\\
82.4	0.0495093411278657\\
82.5	0.0491470930320683\\
82.6	0.0487818442916981\\
82.7	0.0484136682978198\\
82.8	0.0480426394593187\\
82.9	0.0476688331951576\\
83	0.0472923259260287\\
83.1	0.0469131950652761\\
83.2	0.0465315190090873\\
83.3	0.0461473771260254\\
83.4	0.0457608497457299\\
83.5	0.0453720181469141\\
83.6	0.0449809645445013\\
83.7	0.0445877720759921\\
83.8	0.0441925247870075\\
83.9	0.0437953076159029\\
84	0.0433962063776115\\
84.1	0.0429953077465212\\
84.2	0.0425926992384486\\
84.3	0.0421884691917346\\
84.4	0.0417827067473423\\
84.5	0.0413755018280341\\
84.6	0.0409669451165421\\
84.7	0.0405571280327423\\
84.8	0.0401461427098954\\
84.9	0.0397340819697697\\
85	0.0393210392968238\\
85.1	0.0389071088112832\\
85.2	0.0384923852411959\\
85.3	0.0380769638934489\\
85.4	0.0376609406236698\\
85.5	0.0372444118050693\\
85.6	0.0368274742962326\\
85.7	0.0364102254077664\\
85.8	0.0359927628679056\\
85.9	0.0355751847869862\\
86	0.0351575896208637\\
86.1	0.0347400761331903\\
86.2	0.0343227433566179\\
86.3	0.0339056905529297\\
86.4	0.0334890171720091\\
86.5	0.0330728228098204\\
86.6	0.0326572071652377\\
86.7	0.0322422699958335\\
86.8	0.0318281110726043\\
86.9	0.0314148301336122\\
87	0.0310025268366455\\
87.1	0.0305913007108097\\
87.2	0.0301812511071214\\
87.3	0.0297724771481117\\
87.4	0.0293650776764433\\
87.5	0.028959151202599\\
87.6	0.0285547958516211\\
87.7	0.0281521093089346\\
87.8	0.0277511887653058\\
87.9	0.0273521308609269\\
88	0.0269550316286874\\
88.1	0.0265599864366451\\
88.2	0.0261670899297105\\
88.3	0.0257764359706366\\
88.4	0.0253881175802909\\
88.5	0.0250022268772662\\
88.6	0.0246188550168663\\
88.7	0.0242380921295303\\
88.8	0.0238600272587052\\
88.9	0.0234847482982433\\
89	0.0231123419293048\\
89.1	0.0227428935569071\\
89.2	0.0223764872460975\\
89.3	0.0220132056578336\\
89.4	0.0216531299845845\\
89.5	0.0212963398857803\\
89.6	0.020942913423076\\
89.7	0.0205929269955295\\
89.8	0.0202464552747771\\
89.9	0.0199035711402017\\
90	0.0195643456142024\\
90.1	0.019228847797628\\
90.2	0.0188971448053891\\
90.3	0.0185693017023604\\
90.4	0.018245381439593\\
90.5	0.0179254447909704\\
90.6	0.0176095502903023\\
90.7	0.0172977541689346\\
90.8	0.0169901102940156\\
90.9	0.0166866701073621\\
91	0.0163874825650988\\
91.1	0.0160925940781069\\
91.2	0.0158020484533117\\
91.3	0.0155158868359559\\
91.4	0.015234147652835\\
91.5	0.0149568665566495\\
91.6	0.0146840763715108\\
91.7	0.0144158070396263\\
91.8	0.0141520855693105\\
91.9	0.0138929359843296\\
92	0.0136383792746815\\
92.1	0.0133884333488496\\
92.2	0.0131431129876514\\
92.3	0.0129024297996754\\
92.4	0.012666392178404\\
92.5	0.0124350052611251\\
92.6	0.0122082708896445\\
92.7	0.0119861875728446\\
92.8	0.0117687504512309\\
92.9	0.0115559512634502\\
93	0.0113477783148526\\
93.1	0.0111442164482036\\
93.2	0.0109452470165194\\
93.3	0.0107508478581435\\
93.4	0.0105609932740895\\
93.5	0.0103756540076991\\
93.6	0.0101947972266565\\
93.7	0.0100183865074286\\
93.8	0.00984638182214725\\
93.9	0.00967873952796339\\
94	0.0095154123589547\\
94.1	0.00935634942060171\\
94.2	0.00920149618681876\\
94.3	0.00905079449965829\\
94.4	0.00890418257162851\\
94.5	0.0087615949907256\\
94.6	0.00862296272812957\\
94.7	0.00848821314862458\\
94.8	0.00835727002379216\\
94.9	0.00823005354789785\\
95	0.0081064803565627\\
95.1	0.0079864635482001\\
95.2	0.00786991270822113\\
95.3	0.0077567339360185\\
95.4	0.007646829874695\\
95.5	0.00754009974359637\\
95.6	0.00743643937356486\\
95.7	0.00733574124496794\\
95.8	0.00723789452846146\\
95.9	0.0071427851284589\\
96	0.00705029572930238\\
96.1	0.00696030584412644\\
96.2	0.00687269186635786\\
96.3	0.00678732712386687\\
96.4	0.00670408193568062\\
96.5	0.00662282367130229\\
96.6	0.00654341681251858\\
96.7	0.00646572301769666\\
96.8	0.00638960118857812\\
96.9	0.00631490753941522\\
97	0.0062414956685225\\
97.1	0.00616921663208891\\
97.2	0.00609791902029955\\
97.3	0.00602744903561037\\
97.4	0.00595765057322228\\
97.5	0.00588836530362624\\
97.6	0.00581943275720709\\
97.7	0.00575069041078191\\
97.8	0.00568197377611368\\
97.9	0.00561311649020391\\
98	0.00554395040742739\\
98.1	0.00547430569333496\\
98.2	0.00540401092012666\\
98.3	0.00533289316370522\\
98.4	0.00526077810220615\\
98.5	0.00518749011599018\\
98.6	0.00511285238896042\\
98.7	0.00503668701117677\\
98.8	0.00495881508266438\\
98.9	0.00487905681835954\\
99	0.00479723165408508\\
99.1	0.00471315835353214\\
99.2	0.00462665511606797\\
99.3	0.00453753968544157\\
99.4	0.00444562945914206\\
99.5	0.00435074159844262\\
99.6	0.0042526931390231\\
99.7	0.00415130110205875\\
99.8	0.00408473525501007\\
99.9	0.00402978915456653\\
100	0.00397282186369219\\
};
\addlegendentry{{\fontfamily{phv}{LGPR}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.54118600449084\\
0.2	1.54093714667006\\
0.3	1.45992830732741\\
0.4	1.3644897908344\\
0.5	1.25763811620742\\
0.6	1.1447383803504\\
0.7	1.0299852786308\\
0.8	0.916682338074776\\
0.9	0.807343856634598\\
1	0.703807957387728\\
1.1	0.607342985069998\\
1.2	0.54023199143355\\
1.3	0.487452336253179\\
1.4	0.438281763690773\\
1.5	0.392659027556999\\
1.6	0.350483167680131\\
1.7	0.311624512732783\\
1.8	0.275933734450566\\
1.9	0.243249160486618\\
2	0.213402565636434\\
2.1	0.186223658613987\\
2.2	0.161543469679583\\
2.3	0.139196827257774\\
2.4	0.119024091929721\\
2.5	0.100872295602092\\
2.6	0.0855239537209824\\
2.7	0.0748139659632392\\
2.8	0.0649638777655974\\
2.9	0.0559490189604865\\
3	0.0477429332773065\\
3.1	0.0419622047586994\\
3.2	0.0400520749832709\\
3.3	0.0377757259398566\\
3.4	0.0352652551564225\\
3.5	0.0326288584832064\\
3.6	0.0335718865102164\\
3.7	0.0353609024034793\\
3.8	0.0364628950612069\\
3.9	0.0369459313890559\\
4	0.0368759004060706\\
4.1	0.0363163660241475\\
4.2	0.0353284189765413\\
4.3	0.0339705297390662\\
4.4	0.0322984054275888\\
4.5	0.0303648542577097\\
4.6	0.0282196613346124\\
4.7	0.0259094794069521\\
4.8	0.0234777378549376\\
4.9	0.0209645726630689\\
5	0.0184067795131211\\
5.1	0.015837791471768\\
5.2	0.0132876820787786\\
5.3	0.0107831939961249\\
5.4	0.00834779277769093\\
5.5	0.00600174477975512\\
5.6	0.00383649587771839\\
5.7	0.00367066503759017\\
5.8	0.00416582007702115\\
5.9	0.00479392519486921\\
6	0.00538864376460113\\
6.1	0.00596548989068912\\
6.2	0.00708074667236147\\
6.3	0.00808316377323459\\
6.4	0.00917013370711772\\
6.5	0.0101170616452546\\
6.6	0.0109222253620509\\
6.7	0.0115916619338603\\
6.8	0.0121323712850461\\
6.9	0.0125521341598027\\
7	0.0128593387168243\\
7.1	0.0130628169815183\\
7.2	0.0131716921640501\\
7.3	0.0131952376298938\\
7.4	0.0131427480961686\\
7.5	0.0130234234244921\\
7.6	0.0128462651917463\\
7.7	0.0126199860452259\\
7.8	0.0123529316898452\\
7.9	0.0120782397687467\\
8	0.011889244010943\\
8.1	0.0116858017934494\\
8.2	0.0114727383856232\\
8.3	0.0112544322494472\\
8.4	0.0110348054099195\\
8.5	0.0108173205754579\\
8.6	0.0106049843285186\\
8.7	0.0104003557023328\\
8.8	0.0102055594643672\\
8.9	0.0100223034399455\\
9	0.00985189922932028\\
9.1	0.0096952856974527\\
9.2	0.00955305464695788\\
9.3	0.00942547812038563\\
9.4	0.00931253681669009\\
9.5	0.00921394914864127\\
9.6	0.00912920051109933\\
9.7	0.00905757237448535\\
9.8	0.00899817086273125\\
9.9	0.00894995451925384\\
10	0.00891176100826396\\
10.1	0.00888233254090498\\
10.2	0.00886033985626999\\
10.3	0.00884440462543046\\
10.4	0.008833120182559\\
10.5	0.00882507052016057\\
10.6	0.00881884751559825\\
10.7	0.00882050598782536\\
10.8	0.00885567834785539\\
10.9	0.00892023914001838\\
11	0.00899772518711928\\
11.1	0.00907194185453297\\
11.2	0.0091429116426297\\
11.3	0.00921065950262989\\
11.4	0.00927521274101173\\
11.5	0.00933660102471268\\
11.6	0.00939485647799199\\
11.7	0.00945001385957855\\
11.8	0.00950211080760321\\
11.9	0.00955118813839695\\
12	0.00959729018444144\\
12.1	0.00964046515641925\\
12.2	0.00968076551394415\\
12.3	0.00971824833003043\\
12.4	0.00975297563467192\\
12.5	0.00978501472405569\\
12.6	0.00981443842281582\\
12.7	0.0098413252883931\\
12.8	0.00986575974807025\\
12.9	0.0098878321611553\\
13	0.00990763880060541\\
13.1	0.00992528175066387\\
13.2	0.00994086871875677\\
13.3	0.00995451276230841\\
13.4	0.00996633193271634\\
13.5	0.00997644884092419\\
13.6	0.00998499015035126\\
13.7	0.00999208600467738\\
13.8	0.00999786939896963\\
13.9	0.0100024755039884\\
14	0.0100060409538375\\
14.1	0.0100087031078669\\
14.2	0.0100105992979592\\
14.3	0.0100118660720477\\
14.4	0.0100126384447076\\
14.5	0.0100130491650011\\
14.6	0.0100132280110893\\
14.7	0.0100133011203084\\
14.8	0.0100133903623697\\
14.9	0.0100136127623366\\
15	0.0100140799788114\\
15.1	0.0100148978416087\\
15.2	0.0100161659519887\\
15.3	0.0100179773474017\\
15.4	0.0100204182315723\\
15.5	0.0100235677696224\\
15.6	0.0100274979470695\\
15.7	0.010032273490678\\
15.8	0.0100379518482395\\
15.9	0.0100445832239245\\
16	0.0100522106651896\\
16.1	0.0100608701967698\\
16.2	0.0102953027939664\\
16.3	0.0106426809792947\\
16.4	0.010982459197863\\
16.5	0.0113145025988285\\
16.6	0.0116387119632393\\
16.7	0.0119550222003407\\
16.8	0.0122634007000106\\
16.9	0.0125638455619549\\
17	0.0128563837223424\\
17.1	0.0131410689984631\\
17.2	0.0134179800716577\\
17.3	0.0136872184280797\\
17.4	0.0139489062763955\\
17.5	0.0142031844603758\\
17.6	0.0144502103834439\\
17.7	0.0146901559610581\\
17.8	0.0149232056155702\\
17.9	0.0151495543269047\\
18	0.0153694057508993\\
18.1	0.0155829704159385\\
18.2	0.015790464006888\\
18.3	0.0159921057440015\\
18.4	0.0161881168631425\\
18.5	0.0163787192020473\\
18.6	0.0165641338963035\\
18.7	0.0167445801873466\\
18.8	0.0169202743435042\\
18.9	0.0170914286941132\\
19	0.017258250775726\\
19.1	0.0174209425883367\\
19.2	0.0175796999589522\\
19.3	0.0177347120088038\\
19.4	0.0178861607201513\\
19.5	0.018034220597793\\
19.6	0.0181790584201455\\
19.7	0.0183208330743312\\
19.8	0.0184596954693877\\
19.9	0.0185957885215314\\
20	0.018729247205334\\
20.1	0.0188601986645492\\
20.2	0.0189887623764884\\
20.3	0.0191150503636693\\
20.4	0.0192391674468653\\
20.5	0.0193612115336118\\
20.6	0.019481273936642\\
20.7	0.019599439716817\\
20.8	0.0197157880454064\\
20.9	0.0198303925809371\\
21	0.0199433218560557\\
21.1	0.0200546396700723\\
21.2	0.0201644054833062\\
21.3	0.0202726748095407\\
21.4	0.020379499603162\\
21.5	0.020484928637872\\
21.6	0.0205890078740361\\
21.7	0.0206917808120479\\
21.8	0.0207932888291514\\
21.9	0.0208935714974742\\
22	0.0209926668810949\\
22.1	0.0210906118101473\\
22.2	0.02118744213013\\
22.3	0.0212831929246479\\
22.4	0.0213778987100426\\
22.5	0.0214715936005352\\
22.6	0.0215643114426831\\
22.7	0.0216560859181712\\
22.8	0.0217469506143387\\
22.9	0.0218369390621892\\
23	0.0219260847419982\\
23.1	0.0220144210572064\\
23.2	0.0221019812777932\\
23.3	0.02218879845489\\
23.4	0.0222749053091435\\
23.5	0.0223603340957552\\
23.6	0.0224451164499349\\
23.7	0.022529283216896\\
23.8	0.0226128642711466\\
23.9	0.0226958883299103\\
24	0.0227783827660873\\
24.1	0.0228603734258618\\
24.2	0.0229418844562067\\
24.3	0.0230229381470239\\
24.4	0.023103554792353\\
24.5	0.0231837525743185\\
24.6	0.0232635474727768\\
24.7	0.0233429532027027\\
24.8	0.0234219811804141\\
24.9	0.0235006405187049\\
25	0.0235789380499801\\
25.1	0.0236568783754841\\
25.2	0.0237344639379103\\
25.3	0.0238116951138286\\
25.4	0.0238885703218082\\
25.5	0.0239650861416254\\
25.6	0.0240412374397178\\
25.7	0.0241170174959763\\
25.8	0.0241924181270259\\
25.9	0.0242674298015919\\
26	0.0243420417439394\\
26.1	0.0244162420221095\\
26.2	0.0244900176184297\\
26.3	0.0245633544806625\\
26.4	0.0246362375530878\\
26.5	0.0247086507877887\\
26.6	0.0247805771373292\\
26.7	0.0248519985308492\\
26.8	0.0249228958363422\\
26.9	0.02499324881254\\
27	0.0250630360542147\\
27.1	0.0251322349350269\\
27.2	0.0252008215520965\\
27.3	0.0252687706764169\\
27.4	0.0253360557129186\\
27.5	0.0254026486736816\\
27.6	0.0254685201671369\\
27.7	0.0255336394056111\\
27.8	0.0255979742328687\\
27.9	0.0256614911725447\\
28	0.0257241554977718\\
28.1	0.0257859313216686\\
28.2	0.0258467817076567\\
28.3	0.0259066687982126\\
28.4	0.0259655539601006\\
28.5	0.0260233979439118\\
28.6	0.0260801610553707\\
28.7	0.0261358033358631\\
28.8	0.0261902847494285\\
28.9	0.0262435653735483\\
29	0.0262956055911442\\
29.1	0.0263463662812408\\
29.2	0.0263958090060272\\
29.3	0.0264438961921439\\
29.4	0.0264905913043199\\
29.5	0.0265358590097051\\
29.6	0.0265796653314775\\
29.7	0.0266219777905514\\
29.8	0.0266627655344697\\
29.9	0.026701999452755\\
30	0.0267396522782729\\
30.1	0.0267756986743207\\
30.2	0.0268101153073393\\
30.3	0.0268428809053771\\
30.4	0.0268739763024657\\
30.5	0.0269033844693777\\
30.6	0.0269310905311662\\
30.7	0.0269570817721609\\
30.8	0.0269813476289866\\
30.9	0.0270038796724602\\
31	0.0270246715790927\\
31.1	0.027043719093019\\
31.2	0.0270610199792639\\
31.3	0.0270765739691689\\
31.4	0.0270903826988461\\
31.5	0.0271024496415966\\
31.6	0.027112780035065\\
31.7	0.0271213808039811\\
31.8	0.027128260479291\\
31.9	0.0271334291144453\\
32	0.0271368981995503\\
32.1	0.0271386805740444\\
32.2	0.0271387903385762\\
32.3	0.0271372427665861\\
32.4	0.0271340542161999\\
32.5	0.0271292420428516\\
32.6	0.0271228245130776\\
32.7	0.0271148207198676\\
32.8	0.0271052504998954\\
32.9	0.0270941343528663\\
33	0.0270814933632701\\
33.1	0.0270673491246867\\
33.2	0.027051723666791\\
33.3	0.0270346393851705\\
33.4	0.0270161189740369\\
33.5	0.0269961853618285\\
33.6	0.0269748616497701\\
33.7	0.0269521710533255\\
33.8	0.0269281368464988\\
33.9	0.0269027823089613\\
34	0.0268761306758977\\
34.1	0.0268482050904731\\
34.2	0.0268190285588442\\
34.3	0.0267886239075458\\
34.4	0.0267570137432033\\
34.5	0.0267242204143961\\
34.6	0.0266902659755713\\
34.7	0.0266551721528495\\
34.8	0.0266189603116392\\
34.9	0.0265816514259082\\
35	0.0265432660490007\\
35.1	0.0265038242858947\\
35.2	0.0264633457668068\\
35.3	0.0264218496219867\\
35.4	0.0263793544576992\\
35.5	0.0263358783332229\\
35.6	0.0262914387388614\\
35.7	0.0262460525748894\\
35.8	0.0261997361313066\\
35.9	0.026152505068458\\
36	0.0261043743984185\\
36.1	0.0260553584671145\\
36.2	0.0260054709371752\\
36.3	0.025954724771499\\
36.4	0.0259031322175073\\
36.5	0.0258507047921254\\
36.6	0.0257974532674295\\
36.7	0.0257433876570564\\
36.8	0.0256885172033042\\
36.9	0.0256328503650151\\
37	0.0255763948062132\\
37.1	0.0255191573856001\\
37.2	0.0254611441468168\\
37.3	0.0254023603096168\\
37.4	0.0253428102619514\\
37.5	0.0252824975529863\\
37.6	0.0252214248871104\\
37.7	0.0251595941189425\\
37.8	0.025097006249425\\
37.9	0.025033661423003\\
38	0.024969558925933\\
38.1	0.0249046971857901\\
38.2	0.0248390737721641\\
38.3	0.0247726853986033\\
38.4	0.0247055279258485\\
38.5	0.0246375963663864\\
38.6	0.0245688848903126\\
38.7	0.0244993868326319\\
38.8	0.0244290947018974\\
38.9	0.0243580001903062\\
39	0.0242860941852702\\
39.1	0.0242133667824146\\
39.2	0.0241398073001212\\
39.3	0.0240654042955749\\
39.4	0.0239901455823565\\
39.5	0.0239140182495782\\
39.6	0.0238370086826191\\
39.7	0.0237591025854406\\
39.8	0.0236802850045176\\
39.9	0.0236005403544107\\
40	0.023519852444989\\
40.1	0.0234382045102876\\
40.2	0.0233555792391006\\
40.3	0.0232719588072795\\
40.4	0.0231873249117235\\
40.5	0.0231016588062062\\
40.6	0.0230149413389168\\
40.7	0.0229271529918896\\
40.8	0.0228382739222875\\
40.9	0.0227482840055776\\
41	0.0226571628806808\\
41.1	0.0225648899971141\\
41.2	0.0224714446642306\\
41.3	0.0223768061025821\\
41.4	0.0222809534975034\\
41.5	0.0221838660550101\\
41.6	0.0220855230600522\\
41.7	0.0219859039373115\\
41.8	0.0218849883145938\\
41.9	0.0217827560889324\\
42	0.0216791874956034\\
42.1	0.0215742631800854\\
42.2	0.021467964273283\\
42.3	0.0213602724700147\\
42.4	0.0212511701110473\\
42.5	0.02114064026885\\
42.6	0.0210286668372356\\
42.7	0.0209152346251392\\
42.8	0.0208003294547195\\
42.9	0.020683938264043\\
43	0.0205660492144969\\
43.1	0.0204466518032714\\
43.2	0.0203257369810116\\
43.3	0.0202032972749459\\
43.4	0.0200793269176242\\
43.5	0.0199538219814733\\
43.6	0.0198267805193305\\
43.7	0.0196982027110101\\
43.8	0.0195680910160311\\
43.9	0.0194364503324614\\
44	0.0193032881618654\\
44.1	0.0191686147801339\\
44.2	0.0190324434140142\\
44.3	0.0188947904228957\\
44.4	0.0187556754853825\\
44.5	0.0186151217900187\\
44.6	0.0184731562292163\\
44.7	0.0183298095954351\\
44.8	0.0181851167782699\\
44.9	0.0180391169609649\\
45	0.0178918538145306\\
45.1	0.0177433756874167\\
45.2	0.0175937357883297\\
45.3	0.0174429923594291\\
45.4	0.0172912088369709\\
45.5	0.0171384539958735\\
45.6	0.0169848020745659\\
45.7	0.0168303328760063\\
45.8	0.0166751318405424\\
45.9	0.0165192900859034\\
46	0.0163629044095618\\
46.1	0.016206077248334\\
46.2	0.0160489165902177\\
46.3	0.0158915358332899\\
46.4	0.0157340535868001\\
46.5	0.0155765934098019\\
46.6	0.0154192834830794\\
46.7	0.0152622562108736\\
46.8	0.0151056477495318\\
46.9	0.0149495974614752\\
47	0.0147942472938879\\
47.1	0.0146397410831766\\
47.2	0.0144862237877278\\
47.3	0.0143338406533738\\
47.4	0.014182736318023\\
47.5	0.0140330538638228\\
47.6	0.0138849338274681\\
47.7	0.0137385131811979\\
47.8	0.0135939242991102\\
47.9	0.0134512939249877\\
48	0.0133107421594131\\
48.1	0.0131723814849337\\
48.2	0.0130363158484218\\
48.3	0.0129026398200217\\
48.4	0.0127714378471652\\
48.5	0.0126427836209966\\
48.6	0.0125167395704795\\
48.7	0.0123933564969898\\
48.8	0.0122726733589488\\
48.9	0.0121547172125216\\
49	0.0120395033104841\\
49.1	0.0119270353571657\\
49.2	0.0118173059133029\\
49.3	0.0117102969405627\\
49.4	0.0116059804717734\\
49.5	0.0115043193897209\\
49.6	0.011405268294483\\
49.7	0.0113087744375022\\
49.8	0.0112147786991588\\
49.9	0.0111232165861965\\
50	0.0110340192257783\\
50.1	0.0109471143340047\\
50.2	0.0108624271386946\\
50.3	0.0107798812386366\\
50.4	0.0106993993847846\\
50.5	0.0106209041722423\\
50.6	0.0105443186358811\\
50.7	0.0104695667462464\\
50.8	0.010396573806589\\
50.9	0.0103252667556275\\
51	0.0102555743842505\\
51.1	0.0101874274775582\\
51.2	0.0101207588961842\\
51.3	0.0100555036128567\\
51.4	0.00999159872130972\\
51.5	0.00992898343518711\\
51.6	0.00986759909409296\\
51.7	0.00980738919299784\\
51.8	0.00974829944910194\\
51.9	0.00969027791805999\\
52	0.0096332751682654\\
52.1	0.00957724451869379\\
52.2	0.00952214234227144\\
52.3	0.00946792843306998\\
52.4	0.00941456643242333\\
52.5	0.00936202430578337\\
52.6	0.00931027485956626\\
52.7	0.00925929628504119\\
52.8	0.00920907271477944\\
52.9	0.00915959477630379\\
53	0.00911086012727214\\
53.1	0.00906287395687999\\
53.2	0.00901564943899114\\
53.3	0.00896920812401569\\
53.4	0.00892358025811968\\
53.5	0.00887880502042482\\
53.6	0.00883493067110319\\
53.7	0.00879201460541668\\
53.8	0.00875012331119984\\
53.9	0.00870933222919679\\
54	0.00866972551792056\\
54.1	0.00863139572639648\\
54.2	0.00859444337971571\\
54.3	0.00855897648364967\\
54.4	0.00852510995567346\\
54.5	0.0084929649903126\\
54.6	0.00846266836749743\\
54.7	0.00843435171256968\\
54.8	0.00840815071683709\\
54.9	0.00838420432720322\\
55	0.00836265391318414\\
55.1	0.00834364241904495\\
55.2	0.00832731350819282\\
55.3	0.00831381070622028\\
55.4	0.00830327654832697\\
55.5	0.0082958517358821\\
55.6	0.00829167430621769\\
55.7	0.00829087881878754\\
55.8	0.00829359556009346\\
55.9	0.00829994976896475\\
56	0.00831006088307584\\
56.1	0.00832404180679458\\
56.2	0.00834199820007597\\
56.3	0.0083640277871998\\
56.4	0.00839421647702754\\
56.5	0.00848157561495533\\
56.6	0.00857261794483211\\
56.7	0.00866737490250513\\
56.8	0.00876586914006061\\
56.9	0.00886811399412923\\
57	0.00897411295221151\\
57.1	0.00908385911540466\\
57.2	0.00919733465628203\\
57.3	0.00931451027054953\\
57.4	0.00943534462168716\\
57.5	0.00955978377778999\\
57.6	0.00968776064044474\\
57.7	0.00981919436577872\\
57.8	0.00995398977837281\\
57.9	0.0100920367793532\\
58	0.0102332097504895\\
58.1	0.0103773669569703\\
58.2	0.0105243499520792\\
58.3	0.0106739829880068\\
58.4	0.0108260724376571\\
58.5	0.0109804062332951\\
58.6	0.0111367533287393\\
58.7	0.0112948631927193\\
58.8	0.0114544653419039\\
58.9	0.0116152689229639\\
59	0.0117769623540326\\
59.1	0.0119392130365331\\
59.2	0.0121016671492588\\
59.3	0.0122639495371438\\
59.4	0.0124256637076822\\
59.5	0.0125863919483625\\
59.6	0.012745695578681\\
59.7	0.0129031153502209\\
59.8	0.0130581720081776\\
59.9	0.0132103670270846\\
60	0.013359183532809\\
60.1	0.0135040874217706\\
60.2	0.0136445286869366\\
60.3	0.0137799429584234\\
60.4	0.0139097532645297\\
60.5	0.014033372016517\\
60.6	0.0141502032179027\\
60.7	0.0142596448958977\\
60.8	0.0143610917494154\\
60.9	0.0144539380046479\\
61	0.0145375804654607\\
61.1	0.0146114217421854\\
61.2	0.0146748736386392\\
61.3	0.0147273606733415\\
61.4	0.0147683237074304\\
61.5	0.0147972236483903\\
61.6	0.0148135451955081\\
61.7	0.0148168005904922\\
61.8	0.0148065333342903\\
61.9	0.0147823218296111\\
62	0.014743782907581\\
62.1	0.0146905751965437\\
62.2	0.014622402291384\\
62.3	0.0145390156827719\\
62.4	0.0144402174074382\\
62.5	0.0143258623830932\\
62.6	0.0141958603948161\\
62.7	0.014050177703275\\
62.8	0.0138888382497019\\
62.9	0.0137119244371912\\
63	0.0135195774731264\\
63.1	0.0133119972629853\\
63.2	0.013089441851447\\
63.3	0.0128522264124452\\
63.4	0.012635102646927\\
63.5	0.0124993035253692\\
63.6	0.0123543517323462\\
63.7	0.012200637979933\\
63.8	0.0121647355669695\\
63.9	0.0121572294949363\\
64	0.0121466622672776\\
64.1	0.0121332474856647\\
64.2	0.0121172018355707\\
64.3	0.0120987438300323\\
64.4	0.0120780925875162\\
64.5	0.012055466654512\\
64.6	0.0120310828822102\\
64.7	0.0120051553656532\\
64.8	0.0119778944521812\\
64.9	0.0119495058249576\\
65	0.0119201896659241\\
65.1	0.0118901399013632\\
65.2	0.0118595435320766\\
65.3	0.0118285800489489\\
65.4	0.0117974209336847\\
65.5	0.0117662292435511\\
65.6	0.0117351592780183\\
65.7	0.0117043563244911\\
65.8	0.0116739564796152\\
65.9	0.0116440865421495\\
66	0.011614863972799\\
66.1	0.0115863969162734\\
66.2	0.0115587842803725\\
66.3	0.0115321158668343\\
66.4	0.0115064725486281\\
66.5	0.0114819264882989\\
66.6	0.0114585413920795\\
66.7	0.0114363727946113\\
66.8	0.0114154683692752\\
66.9	0.0113958682593954\\
67	0.0113776054257922\\
67.1	0.0113607060064786\\
67.2	0.0113451896846055\\
67.3	0.0113310700610473\\
67.4	0.0113183550284129\\
67.5	0.0113070471435728\\
67.6	0.0112971439960646\\
67.7	0.0112886385702192\\
67.8	0.0114191408783638\\
67.9	0.0117701910100161\\
68	0.0121122127316278\\
68.1	0.012445342937715\\
68.2	0.0127697374416581\\
68.3	0.0130855686829471\\
68.4	0.0133930234954457\\
68.5	0.0136923009501483\\
68.6	0.013983610284247\\
68.7	0.0142671689267625\\
68.8	0.0145432006290422\\
68.9	0.0148119337070644\\
69	0.0150735994007373\\
69.1	0.0153284303538946\\
69.2	0.0155766592173618\\
69.3	0.0158185173759903\\
69.4	0.0160542337994518\\
69.5	0.0162840340154173\\
69.6	0.0165081392026507\\
69.7	0.0167267654008\\
69.8	0.0169401228326571\\
69.9	0.0171484153342244\\
70	0.0173518398870967\\
70.1	0.0175505862473705\\
70.2	0.0177448366648592\\
70.3	0.0179347656860842\\
70.4	0.0181205400343956\\
70.5	0.0183023185604375\\
70.6	0.0184802522561241\\
70.7	0.0186544843253992\\
70.8	0.0188251503051352\\
70.9	0.0189923782297092\\
71	0.0191562888329795\\
71.1	0.0193169957816872\\
71.2	0.0194746059346234\\
71.3	0.0196292196221365\\
71.4	0.0197809309410199\\
71.5	0.0199298280601179\\
71.6	0.0200759935323194\\
71.7	0.0202195046091007\\
71.8	0.0203604335540345\\
71.9	0.020498847952157\\
72	0.0206348110123319\\
72.1	0.0207683818601837\\
72.2	0.020899615819491\\
72.3	0.0210285646801963\\
72.4	0.0211552769515849\\
72.5	0.0212797980993791\\
72.6	0.0214021707657881\\
72.7	0.0215224349719114\\
72.8	0.0216406283019808\\
72.9	0.0217567860692414\\
73	0.0218709414636516\\
73.1	0.0219831256814602\\
73.2	0.0220933680373358\\
73.3	0.0222016960595944\\
73.4	0.0223081355695118\\
73.5	0.0224127107457532\\
73.6	0.022515444175158\\
73.7	0.0226163568912904\\
73.8	0.022715468402203\\
73.9	0.0228127967090316\\
74	0.0229083583170331\\
74.1	0.0230021682406352\\
74.2	0.0230942400041661\\
74.3	0.0231845856396443\\
74.4	0.0232732156830799\\
74.5	0.0233601391704553\\
74.6	0.0234453636343822\\
74.7	0.0235288951022518\\
74.8	0.0236107380963632\\
74.9	0.0236908956363981\\
75	0.0237693692442488\\
75.1	0.0238461589509733\\
75.2	0.0239212633055749\\
75.3	0.0239946793848285\\
75.4	0.0240664028035264\\
75.5	0.0241364277241745\\
75.6	0.0242047468650851\\
75.7	0.0242713515059677\\
75.8	0.0243362314898256\\
75.9	0.0243993752203099\\
76	0.0244607696535683\\
76.1	0.0245204002837896\\
76.2	0.0245782511219306\\
76.3	0.0246343046670979\\
76.4	0.0246885418704403\\
76.5	0.0247409420915513\\
76.6	0.0247914830474911\\
76.7	0.0248401407549725\\
76.8	0.0248868894661518\\
76.9	0.0249317015989226\\
77	0.0249745476624669\\
77.1	0.0250153961791146\\
77.2	0.0250542136035263\\
77.3	0.0250909642402138\\
77.4	0.0251256101605095\\
77.5	0.0251581111199564\\
77.6	0.0251884244770585\\
77.7	0.0252165051143164\\
77.8	0.0252423053621854\\
77.9	0.0252657749268029\\
78	0.0252868608218898\\
78.1	0.0253055073054188\\
78.2	0.0253216558213869\\
78.3	0.0253352449469886\\
78.4	0.0253462103454913\\
78.5	0.0253544847249428\\
78.6	0.0253599978029433\\
78.7	0.0253626762776256\\
78.8	0.0253624438049344\\
78.9	0.0253592209824177\\
79	0.025352925339644\\
79.1	0.0253434713354451\\
79.2	0.0253307703622344\\
79.3	0.0253147307575546\\
79.4	0.0252952578232796\\
79.5	0.0252722538526189\\
79.6	0.0252456181654752\\
79.7	0.0252152471524422\\
79.8	0.0251810343279166\\
79.9	0.0251428703928791\\
80	0.0251006433077968\\
80.1	0.0250542383763307\\
80.2	0.0250035383404339\\
80.3	0.0249484234874365\\
80.4	0.0248887717699845\\
80.5	0.0248244589394253\\
80.6	0.0247553586935438\\
80.7	0.0246813428394135\\
80.8	0.0246022814721935\\
80.9	0.0245180431708223\\
81	0.02442849521142\\
81.1	0.0243335037994025\\
81.2	0.0242329343212119\\
81.3	0.0241266516165682\\
81.4	0.0240145202722416\\
81.5	0.0238964049382123\\
81.6	0.0237721706672037\\
81.7	0.0236416832784189\\
81.8	0.0235048097463141\\
81.9	0.0233614186152805\\
82	0.0232113804408682\\
82.1	0.0230545682582943\\
82.2	0.0228908580787453\\
82.3	0.0227201294139225\\
82.4	0.0225422658292223\\
82.5	0.0223571555256377\\
82.6	0.0221646919505424\\
82.7	0.0219647744370819\\
82.8	0.0217573088719074\\
82.9	0.0215422083906799\\
83	0.0213193941004909\\
83.1	0.0210887958282038\\
83.2	0.0208503528933894\\
83.3	0.0206040149041288\\
83.4	0.0203497425738887\\
83.5	0.0200875085570517\\
83.6	0.0198172983005777\\
83.7	0.0195391109087638\\
83.8	0.0192529600177348\\
83.9	0.0189588746759618\\
84	0.0186569002265741\\
84.1	0.0183470991870615\\
84.2	0.0180295521213151\\
84.3	0.0177043584987145\\
84.4	0.0173716375345724\\
84.5	0.0170315290058233\\
84.6	0.0166841940355434\\
84.7	0.0163298158395168\\
84.8	0.0159686004277736\\
84.9	0.015600777253821\\
85	0.0152265998039359\\
85.1	0.014846346118916\\
85.2	0.0144603192403406\\
85.3	0.0140688475734932\\
85.4	0.0136722851590768\\
85.5	0.0132710118458589\\
85.6	0.012865433356632\\
85.7	0.0124559812400593\\
85.8	0.0120431127012417\\
85.9	0.0116273103044162\\
86	0.0112090815414436\\
86.1	0.0107889582605234\\
86.2	0.0103674959501576\\
86.3	0.0101292861947337\\
86.4	0.0100375623320601\\
86.5	0.0099453744078537\\
86.6	0.00985283479218912\\
86.7	0.00976006002095997\\
86.8	0.00966717054947552\\
86.9	0.00957429047259528\\
87	0.00948154721144534\\
87.1	0.00938907116709808\\
87.2	0.00929699534182649\\
87.3	0.00920545492888003\\
87.4	0.00911458687203892\\
87.5	0.00902452939653531\\
87.6	0.00893542151316595\\
87.7	0.008847402497833\\
87.8	0.00876061134887773\\
87.9	0.0086751862250386\\
88	0.00859126386694775\\
88.1	0.00850897900540726\\
88.2	0.00842846375992934\\
88.3	0.0084291840849805\\
88.4	0.00849385042539852\\
88.5	0.00855353451307506\\
88.6	0.00860811120212202\\
88.7	0.00865746807799617\\
88.8	0.00870150603457309\\
88.9	0.00874013978595223\\
89	0.00877329830809803\\
89.1	0.00880092520567322\\
89.2	0.00882297900010043\\
89.3	0.00883943333544135\\
89.4	0.00885027709924269\\
89.5	0.00885551445631516\\
89.6	0.00885516479412596\\
89.7	0.00884926257920815\\
89.8	0.00883785712505036\\
89.9	0.00882101227247201\\
90	0.00879880598473448\\
90.1	0.00877132986021889\\
90.2	0.00873868856655424\\
90.3	0.00870099920091694\\
90.4	0.00865839058194939\\
90.5	0.00861100247957947\\
90.6	0.00855898478971284\\
90.7	0.00850249666136571\\
90.8	0.00844170558425461\\
90.9	0.00837678644543549\\
91	0.00830792056367835\\
91.1	0.00823529471057916\\
91.2	0.00815910012737298\\
91.3	0.00807953154641117\\
91.4	0.00799678622591571\\
91.5	0.00791106300643618\\
91.6	0.00782256139686088\\
91.7	0.00773148069735508\\
91.8	0.00763801916582663\\
91.9	0.00754237323391094\\
92	0.00744473677751667\\
92.1	0.00734530044620774\\
92.2	0.00732094919519655\\
92.3	0.00733518785114728\\
92.4	0.00734977219753874\\
92.5	0.00736454225070882\\
92.6	0.00737934060416279\\
92.7	0.00739401314332533\\
92.8	0.00740840972719659\\
92.9	0.00742238483215585\\
93	0.00743579815361028\\
93.1	0.00744851516172373\\
93.2	0.00746040760786559\\
93.3	0.00747135397902154\\
93.4	0.00748123989805605\\
93.5	0.00748995846818501\\
93.6	0.00749741056077313\\
93.7	0.00750350504594566\\
93.8	0.00750815896635404\\
93.9	0.00753515887196932\\
94	0.00776746766639425\\
94.1	0.00799397831912974\\
94.2	0.00821442271610684\\
94.3	0.00842856353108268\\
94.4	0.00863619340942268\\
94.5	0.00883713403831587\\
94.6	0.00903123511823789\\
94.7	0.00921837325037667\\
94.8	0.00939845075438661\\
94.9	0.00957139443047728\\
95	0.00973715427916322\\
95.1	0.00989570219154101\\
95.2	0.0100470306219275\\
95.3	0.0101911512539833\\
95.4	0.0103280936706592\\
95.5	0.0104579040370042\\
95.6	0.0105806438042811\\
95.7	0.0106963884423853\\
95.8	0.0108052262069923\\
95.9	0.0109072569464576\\
96	0.0110025909526695\\
96.1	0.0110913478590765\\
96.2	0.0111736555881669\\
96.3	0.0112496493498276\\
96.4	0.0113194706911331\\
96.5	0.0113832665974752\\
96.6	0.0114411886442317\\
96.7	0.0114933921977659\\
96.8	0.0115400356638905\\
96.9	0.0115812797817908\\
97	0.0116172869611061\\
97.1	0.0116482206598773\\
97.2	0.0116742448009109\\
97.3	0.0116955232244579\\
97.4	0.0117122191752769\\
97.5	0.0117244948224345\\
97.6	0.0117325108107637\\
97.7	0.0117364258432952\\
97.8	0.0117363962944509\\
97.9	0.011732575854431\\
98	0.0117251152055499\\
98.1	0.011714161731844\\
98.2	0.0116998592634426\\
98.3	0.011682347857516\\
98.4	0.0116617636175468\\
98.5	0.0116382385526846\\
98.6	0.0116119004785029\\
98.7	0.0115828729601573\\
98.8	0.0115512752982527\\
98.9	0.0115172225570932\\
99	0.011480825633978\\
99.1	0.0114421913675191\\
99.2	0.0114014226818984\\
99.3	0.0113586187632138\\
99.4	0.0113138752631541\\
99.5	0.0112672845245798\\
99.6	0.0112189358231298\\
99.7	0.0111689156184929\\
99.8	0.0111173078089146\\
99.9	0.0110641939824536\\
100	0.0110096536589133\\
};
\addlegendentry{{\fontfamily{phv}{CGPR}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.54118600449084\\
0.2	1.54093695964156\\
0.3	1.46010815413657\\
0.4	1.36500997927377\\
0.5	1.25861691426469\\
0.6	1.14626141481674\\
0.7	1.03211220595298\\
0.8	0.919452574423936\\
0.9	0.810781269064349\\
1	0.707924544173697\\
1.1	0.612141581438525\\
1.2	0.53686150906978\\
1.3	0.48343209755515\\
1.4	0.433574091089085\\
1.5	0.387236678834666\\
1.6	0.344330651934925\\
1.7	0.304737370347654\\
1.8	0.268319391245982\\
1.9	0.234925630831442\\
2	0.204398559043045\\
2.1	0.176577605492702\\
2.2	0.151302365046414\\
2.3	0.128414949274144\\
2.4	0.107761647418564\\
2.5	0.0891940385403165\\
2.6	0.076089586815391\\
2.7	0.0652403761322096\\
2.8	0.0553015042268012\\
2.9	0.0462467825407442\\
3	0.038669946123765\\
3.1	0.037459363379555\\
3.2	0.0375045868348358\\
3.3	0.0426013948072799\\
3.4	0.0466344298203931\\
3.5	0.0496865846659975\\
3.6	0.0518397271889097\\
3.7	0.0531743427495015\\
3.8	0.0537692092835047\\
3.9	0.0537010954146444\\
4	0.0530444763164324\\
4.1	0.0518712651799398\\
4.2	0.0502505603976005\\
4.3	0.0482484100755596\\
4.4	0.045927596379828\\
4.5	0.0433474426287521\\
4.6	0.0405636460756871\\
4.7	0.0376281390770958\\
4.8	0.034588980892998\\
4.9	0.0314902817880371\\
5	0.0283721604491116\\
5.1	0.0252707350553478\\
5.2	0.0222181476649923\\
5.3	0.0192426209493732\\
5.4	0.0163685457274192\\
5.5	0.0136165972490465\\
5.6	0.0110038777519594\\
5.7	0.0085440824773495\\
5.8	0.00624768607747139\\
5.9	0.00412214617955331\\
6	0.00283779148814989\\
6.1	0.00285372406289564\\
6.2	0.00346305016969972\\
6.3	0.00401930932245609\\
6.4	0.0045220987249428\\
6.5	0.00524015593787408\\
6.6	0.00601864987805145\\
6.7	0.00668436700103259\\
6.8	0.00728976617135491\\
6.9	0.00779677389289413\\
7	0.00818430862475328\\
7.1	0.00846329949233682\\
7.2	0.00864486097140027\\
7.3	0.00874013942526575\\
7.4	0.00881900490865806\\
7.5	0.00886170854775314\\
7.6	0.00886347391932762\\
7.7	0.0088319604566498\\
7.8	0.00877444521834669\\
7.9	0.00869777254107729\\
8	0.00860831458666222\\
8.1	0.00851194209994222\\
8.2	0.00841400463897291\\
8.3	0.00831931950016118\\
8.4	0.00823216853573205\\
8.5	0.00815630204900808\\
8.6	0.00809494895240426\\
8.7	0.00805083238302995\\
8.8	0.00802618998978399\\
8.9	0.00802279813239481\\
9	0.00804199926636673\\
9.1	0.00808473182657821\\
9.2	0.00815156196535693\\
9.3	0.00824271654738129\\
9.4	0.00835811685275667\\
9.5	0.00849741248984315\\
9.6	0.00866001507078096\\
9.7	0.00884513125366593\\
9.8	0.00905179480591589\\
9.9	0.00927889739292342\\
10	0.00952521784358829\\
10.1	0.00978944969002971\\
10.2	0.0100702268222859\\
10.3	0.010366147139103\\
10.4	0.0106757941137028\\
10.5	0.0109977562281511\\
10.6	0.011330644261337\\
10.7	0.0116731064439539\\
10.8	0.0120238415189557\\
10.9	0.0123816097679315\\
11	0.0127452420826153\\
11.1	0.0131136471766611\\
11.2	0.0134858170457535\\
11.3	0.0138608307943533\\
11.4	0.0142378569550656\\
11.5	0.0146161544319741\\
11.6	0.0149950722022678\\
11.7	0.0153740479117375\\
11.8	0.0157526054989257\\
11.9	0.0161303519805394\\
12	0.016506973526903\\
12.1	0.0168822309440984\\
12.2	0.0172559204445826\\
12.3	0.0176179770355672\\
12.4	0.0178531163609373\\
12.5	0.0179043145753154\\
12.6	0.0176626315492262\\
12.7	0.0171289748496412\\
12.8	0.0163426322813\\
12.9	0.0153415407391001\\
13	0.0141612485936945\\
13.1	0.0128355073822016\\
13.2	0.0113962008297673\\
13.3	0.00987375832918203\\
13.4	0.00895807431744011\\
13.5	0.00835578321479391\\
13.6	0.00798733292861675\\
13.7	0.00767498034622205\\
13.8	0.00741735476221173\\
13.9	0.00721177345027801\\
14	0.00705463111144156\\
14.1	0.00876571047116925\\
14.2	0.0104496244021394\\
14.3	0.0120325549238204\\
14.4	0.0135058980752053\\
14.5	0.0148633559214973\\
14.6	0.0161007828383247\\
14.7	0.0172160159462956\\
14.8	0.0182086946158576\\
14.9	0.0190800734347275\\
15	0.0198328325092144\\
15.1	0.0204708884645938\\
15.2	0.0209992090250427\\
15.3	0.0214236335949506\\
15.4	0.0217507018340964\\
15.5	0.0219874918218047\\
15.6	0.0221414690409324\\
15.7	0.0222203470819528\\
15.8	0.0222319606705345\\
15.9	0.0221841513582161\\
16	0.0220846659840014\\
16.1	0.0219410678136182\\
16.2	0.0217606600913444\\
16.3	0.021550421594776\\
16.4	0.021316953663821\\
16.5	0.021066438079726\\
16.6	0.0208046050960542\\
16.7	0.0205367108690604\\
16.8	0.0202675234981173\\
16.9	0.0200013168657828\\
17	0.0197418714597357\\
17.1	0.0194924813636519\\
17.2	0.0192559666191335\\
17.3	0.0190346901848596\\
17.4	0.0188305787503849\\
17.5	0.0186451466992224\\
17.6	0.0184795225579258\\
17.7	0.018334477313182\\
17.8	0.0182104540271563\\
17.9	0.0181075982308483\\
18	0.0180257886255684\\
18.1	0.0179646676728954\\
18.2	0.0179236717034467\\
18.3	0.0179020602229818\\
18.4	0.0178989441414793\\
18.5	0.0179133126955908\\
18.6	0.0179440588772772\\
18.7	0.0179900032213692\\
18.8	0.0180499158417946\\
18.9	0.0181225366404393\\
19	0.0182065936435826\\
19.1	0.0183008194491605\\
19.2	0.0184039657930242\\
19.3	0.0185148162644955\\
19.4	0.0186321972207094\\
19.5	0.0187549869655853\\
19.6	0.0188821232728862\\
19.7	0.0190126093441008\\
19.8	0.0191455183005063\\
19.9	0.0192799963153316\\
20	0.0194152644964335\\
20.1	0.0195506196325901\\
20.2	0.0196854339174652\\
20.3	0.0198191537648694\\
20.4	0.0199512978272229\\
20.5	0.020081454326439\\
20.6	0.0202092778027982\\
20.7	0.0203344853831251\\
20.8	0.0204568526649936\\
20.9	0.020576209308703\\
21	0.0206924344237292\\
21.1	0.0208054518314091\\
21.2	0.0209152252809312\\
21.3	0.0210217536911382\\
21.4	0.0211250664866367\\
21.5	0.0212252190928053\\
21.6	0.0213222886507097\\
21.7	0.0214163700092165\\
21.8	0.0215075720477264\\
21.9	0.0215960143779593\\
22	0.0216818244672985\\
22.1	0.0217651352177894\\
22.2	0.0218460830241306\\
22.3	0.0219248063197823\\
22.4	0.0220014446027781\\
22.5	0.0220761379116803\\
22.6	0.0221490266987812\\
22.7	0.0222202520235003\\
22.8	0.0222899559666296\\
22.9	0.0223582821487302\\
23	0.0224253762268532\\
23.1	0.0224913862453289\\
23.2	0.0225564627301851\\
23.3	0.0226207584421507\\
23.4	0.0226844277376743\\
23.5	0.0227476255271363\\
23.6	0.0228105058588534\\
23.7	0.0228732201925283\\
23.8	0.0229359154517116\\
23.9	0.0229987319600368\\
24	0.0230618013698604\\
24.1	0.0231252446853283\\
24.2	0.0231891704677583\\
24.3	0.0232536732915978\\
24.4	0.0233188324977726\\
24.5	0.0233847112720134\\
24.6	0.0234513560693707\\
24.7	0.0235187964153038\\
24.8	0.0235870450055162\\
24.9	0.0236560975835996\\
25	0.0237259328841346\\
25.1	0.0237965140747471\\
25.2	0.0238677904458034\\
25.3	0.0239397006904883\\
25.4	0.0240121762869156\\
25.5	0.0240851452279699\\
25.6	0.0241585348748909\\
25.7	0.0242322740403278\\
25.8	0.0243062948747587\\
25.9	0.024380534488044\\
26	0.0244549362196062\\
26.1	0.0245294505438984\\
26.2	0.0246040356051166\\
26.3	0.0246786573696418\\
26.4	0.0247532893838967\\
26.5	0.0248279121305273\\
26.6	0.0249025119868421\\
26.7	0.0249770798063681\\
26.8	0.0250516091660938\\
26.9	0.0251260943469812\\
27	0.0252005281401715\\
27.1	0.0252748995929288\\
27.2	0.025349191822479\\
27.3	0.025423380029701\\
27.4	0.025497429836114\\
27.5	0.0255712960471429\\
27.6	0.0256449219140671\\
27.7	0.0257182389303884\\
27.8	0.0257911671598481\\
27.9	0.0258636160576547\\
28	0.0259354857172684\\
28.1	0.0260066684546101\\
28.2	0.0260770506305497\\
28.3	0.0261465146106196\\
28.4	0.0262149407665122\\
28.5	0.0262822094350618\\
28.6	0.0263482027650219\\
28.7	0.0264128063981582\\
28.8	0.0264759109472248\\
28.9	0.0265374132483418\\
29	0.0265972173783879\\
29.1	0.0266552354386332\\
29.2	0.0267113881143579\\
29.3	0.0267656050261949\\
29.4	0.0268178248930901\\
29.5	0.0268679955291125\\
29.6	0.0269160736973037\\
29.7	0.0269620248436774\\
29.8	0.0270058227334471\\
29.9	0.0270474490102421\\
30	0.0270868926971697\\
30.1	0.0271241496565571\\
30.2	0.0271592220232792\\
30.3	0.0271921176244713\\
30.4	0.0272228493965311\\
30.5	0.0272514348086293\\
30.6	0.027277895300222\\
30.7	0.027302255738677\\
30.8	0.0273245439018405\\
30.9	0.0273447899892763\\
31	0.0273630261648553\\
31.1	0.0273792861326178\\
31.2	0.027393604747078\\
31.3	0.0274060176584763\\
31.4	0.0274165609930586\\
31.5	0.027425271067916\\
31.6	0.0274321841396121\\
31.7	0.0274373361854567\\
31.8	0.0274407627161281\\
31.9	0.0274424986180042\\
32	0.0274425780235061\\
32.1	0.0274410342075849\\
32.2	0.0274378995084128\\
32.3	0.0274332052702051\\
32.4	0.0274269818062141\\
32.5	0.0274192583797837\\
32.6	0.0274100632014391\\
32.7	0.0273994234400099\\
32.8	0.027387365245835\\
32.9	0.0273739137841581\\
33	0.0273590932769389\\
33.1	0.0273429270513822\\
33.2	0.0273254375934966\\
33.3	0.0273066466053099\\
33.4	0.0272865750642729\\
33.5	0.0272652432836612\\
33.6	0.0272426709727863\\
33.7	0.0272188772960379\\
33.8	0.027193880929879\\
33.9	0.0271677001169733\\
34	0.0271403527168758\\
34.1	0.0271118562526669\\
34.2	0.0270822279531515\\
34.3	0.0270514847903043\\
34.4	0.0270196435116674\\
34.5	0.0269867206676495\\
34.6	0.0269527326335981\\
34.7	0.0269176956266728\\
34.8	0.0268816257176507\\
34.9	0.0268445388377268\\
35	0.0268064507805592\\
35.1	0.0267673771997945\\
35.2	0.0267273336023397\\
35.3	0.0266863353376479\\
35.4	0.0266443975834374\\
35.5	0.0266015353280922\\
35.6	0.0265577633501828\\
35.7	0.0265130961954352\\
35.8	0.0264675481515184\\
35.9	0.0264211332210349\\
36	0.0263738650930521\\
36.1	0.0263257571135528\\
36.2	0.0262768222551241\\
36.3	0.0262270730862005\\
36.4	0.0261765217402309\\
36.5	0.0261251798849539\\
36.6	0.0260730586921484\\
36.7	0.0260201688080616\\
36.8	0.0259665203247453\\
36.9	0.0259121227525173\\
37	0.0258569849937246\\
37.1	0.0258011153180121\\
37.2	0.0257445213391706\\
37.3	0.0256872099937414\\
37.4	0.0256291875214832\\
37.5	0.0255704594477711\\
37.6	0.0255110305679892\\
37.7	0.0254509049340351\\
37.8	0.0253900858428681\\
37.9	0.0253285758272549\\
38	0.02526637664862\\
38.1	0.0252034892921026\\
38.2	0.0251399139637124\\
38.3	0.0250756500896657\\
38.4	0.0250106963178204\\
38.5	0.0249450505212095\\
38.6	0.0248787098036253\\
38.7	0.0248116705072593\\
38.8	0.0247439282222748\\
38.9	0.0246754777983536\\
39	0.0246063133581194\\
39.1	0.0245364283124323\\
39.2	0.0244658153774717\\
39.3	0.0243944665935663\\
39.4	0.0243223733457443\\
39.5	0.0242495263859237\\
39.6	0.0241759158567414\\
39.7	0.0241015313169242\\
39.8	0.0240263617682031\\
39.9	0.0239503956837033\\
40	0.0238736210377404\\
40.1	0.0237960253370595\\
40.2	0.0237175956534177\\
40.3	0.0236383186574598\\
40.4	0.0235581806538914\\
40.5	0.0234771676178926\\
40.6	0.0233952652327485\\
40.7	0.0233124589286273\\
40.8	0.0232287339225112\\
40.9	0.02314407525921\\
41	0.0230584678534578\\
41.1	0.0229718965330361\\
41.2	0.0228843460828612\\
41.3	0.0227958012900547\\
41.4	0.0227062469899424\\
41.5	0.0226156681128846\\
41.6	0.0225240497320012\\
41.7	0.0224313771116604\\
41.8	0.0223376357567449\\
41.9	0.0222428114626194\\
42	0.0221468903657809\\
42.1	0.0220498589951295\\
42.2	0.0219517043238164\\
42.3	0.0218524138215896\\
42.4	0.0217519755076625\\
42.5	0.0216503780039632\\
42.6	0.0215476105887646\\
42.7	0.0214436632506412\\
42.8	0.0213385267426338\\
42.9	0.0212321926366479\\
43	0.0211246533779506\\
43.1	0.0210159023397571\\
43.2	0.0209059338778022\\
43.3	0.020794743384863\\
43.4	0.020682327345135\\
43.5	0.0205686833884083\\
43.6	0.0204538103439967\\
43.7	0.0203377082943091\\
43.8	0.0202203786280378\\
43.9	0.0201018240928276\\
44	0.019982048847451\\
44.1	0.0198610585133056\\
44.2	0.0197388602252694\\
44.3	0.0196154626817743\\
44.4	0.0194908761940332\\
44.5	0.0193651127343878\\
44.6	0.0192381859836682\\
44.7	0.0191101113775228\\
44.8	0.0189809061516438\\
44.9	0.0188505893857897\\
45	0.0187191820466036\\
45.1	0.0185867070290994\\
45.2	0.0184531891968073\\
45.3	0.0183186554204514\\
45.4	0.0181831346152083\\
45.5	0.0180466577763637\\
45.6	0.0179092580133985\\
45.7	0.0177709705824171\\
45.8	0.0176318329169062\\
45.9	0.017491884656711\\
46	0.0173511676752333\\
46.1	0.0172097261048246\\
46.2	0.0170676063602785\\
46.3	0.0169248571604178\\
46.4	0.0167815295477597\\
46.5	0.0166376769061921\\
46.6	0.0164933549766652\\
46.7	0.0163486218708521\\
46.8	0.0162035380827726\\
46.9	0.0160581664983473\\
47	0.0159125724028802\\
47.1	0.0157668234864653\\
47.2	0.015620989847261\\
47.3	0.0154751439927034\\
47.4	0.015329360838596\\
47.5	0.0151837177060852\\
47.6	0.0150382943165719\\
47.7	0.014893172784499\\
47.8	0.0147484376080713\\
47.9	0.0146041756579056\\
48	0.0144604761636311\\
48.1	0.0143174306984475\\
48.2	0.0141751331617053\\
48.3	0.0140336797594569\\
48.4	0.0138931689830923\\
48.5	0.0137537015860064\\
48.6	0.013615380558411\\
48.7	0.0134783111002558\\
48.8	0.0133426005923366\\
48.9	0.0132083585656498\\
49	0.0130756966689634\\
49.1	0.0129447286346911\\
49.2	0.0128155702431687\\
49.3	0.0126883392852311\\
49.4	0.0125631555220649\\
49.5	0.0124401406094508\\
49.6	0.0123194174253427\\
49.7	0.012201102889889\\
49.8	0.0120852550935602\\
49.9	0.0119716386569328\\
50	0.0118594078894287\\
50.1	0.0117478261507116\\
50.2	0.011637150283236\\
50.3	0.0115272946739795\\
50.4	0.0114174715823903\\
50.5	0.011307482036631\\
50.6	0.0111978442551846\\
50.7	0.0110891696419908\\
50.8	0.0109819668005842\\
50.9	0.010876648538753\\
51	0.0107735521204497\\
51.1	0.0106729523216713\\
51.2	0.0105750710268183\\
51.3	0.0104800852685066\\
51.4	0.0103881342813116\\
51.5	0.0102993257536496\\
51.6	0.0102137413631144\\
51.7	0.0101314416561192\\
51.8	0.0100524703267854\\
51.9	0.00997685794790948\\
52	0.00990462520486723\\
52.1	0.00983578568105548\\
52.2	0.00977034824041978\\
52.3	0.00970831904960867\\
52.4	0.00964970327877757\\
52.5	0.00959450651685489\\
52.6	0.00954273593368005\\
52.7	0.00949440121836764\\
52.8	0.00944951532023908\\
52.9	0.00940809501607986\\
53	0.00937016132490187\\
53.1	0.00933573978921853\\
53.2	0.00930486063987168\\
53.3	0.00927755885966774\\
53.4	0.00925387415950951\\
53.5	0.00923385087933937\\
53.6	0.00921753782501511\\
53.7	0.00920498805111303\\
53.8	0.00919625859877204\\
53.9	0.00919141019673353\\
54	0.00919050693314183\\
54.1	0.00919361590477863\\
54.2	0.00920080684992974\\
54.3	0.00921215177046009\\
54.4	0.00922772454807774\\
54.5	0.00924760055934437\\
54.6	0.00927185629347316\\
54.7	0.00930056897651188\\
54.8	0.00933381620507923\\
54.9	0.00937167559240948\\
55	0.00941422442905659\\
55.1	0.00946153936031935\\
55.2	0.00951369608190566\\
55.3	0.00957076905527587\\
55.4	0.00963283124358816\\
55.5	0.00969995386889055\\
55.6	0.00977220619113239\\
55.7	0.00984965530896831\\
55.8	0.00993236598244696\\
55.9	0.010020400477241\\
56	0.0101138184299473\\
56.1	0.0102126767338492\\
56.2	0.0103170294443987\\
56.3	0.0104269277034544\\
56.4	0.0105424196813567\\
56.5	0.0106635505357154\\
56.6	0.0107903623858442\\
56.7	0.0109228943015737\\
56.8	0.0110611823053176\\
56.9	0.0112052593861508\\
57	0.011355155524685\\
57.1	0.0115108977275634\\
57.2	0.0116725100703999\\
57.3	0.0118400137480491\\
57.4	0.0120134271310978\\
57.5	0.0121927658275832\\
57.6	0.0123780427489378\\
57.7	0.0125692681792563\\
57.8	0.0127664498470855\\
57.9	0.0129695929988957\\
58	0.0131787004735676\\
58.1	0.0133937727772785\\
58.2	0.013614808158159\\
58.3	0.013841802680285\\
58.4	0.0140747502965347\\
58.5	0.0143136429199405\\
58.6	0.0145584704932274\\
58.7	0.0148092210563037\\
58.8	0.0150658808114482\\
58.9	0.015328434186085\\
59	0.0155968638929901\\
59.1	0.0158711509879247\\
59.2	0.0161512749245697\\
59.3	0.0164372136068295\\
59.4	0.0167289434384855\\
59.5	0.0170264393702874\\
59.6	0.0173296749444839\\
59.7	0.0176386223369375\\
59.8	0.0179532523969018\\
59.9	0.0182735346845774\\
60	0.0185994375065132\\
60.1	0.0189309279490496\\
60.2	0.0192679719098788\\
60.3	0.0196105341278437\\
60.4	0.0199585782111259\\
60.5	0.0203120666639164\\
60.6	0.0206709609117074\\
60.7	0.0210352213252961\\
60.8	0.0214048072436178\\
60.9	0.0217796769955093\\
61	0.0221597879204879\\
61.1	0.0225450963886226\\
61.2	0.0229355578195624\\
61.3	0.0233311267008761\\
61.4	0.0237317566056244\\
61.5	0.0241374002093216\\
61.6	0.0245480093062965\\
61.7	0.0249635348255147\\
61.8	0.025383926845833\\
61.9	0.0258091346108084\\
62	0.0262391065429798\\
62.1	0.0266737902577344\\
62.2	0.0271131323550352\\
62.3	0.027556669760877\\
62.4	0.0279638343874048\\
62.5	0.0282089943185605\\
62.6	0.0282154684995332\\
62.7	0.0278976306744159\\
62.8	0.0272703894440673\\
62.9	0.0263628398269078\\
63	0.0252074915144938\\
63.1	0.0238385264085088\\
63.2	0.0222907305370549\\
63.3	0.0205986988952526\\
63.4	0.0187961897066967\\
63.5	0.0169155931619479\\
63.6	0.0149875011945623\\
63.7	0.0130403698357134\\
63.8	0.0113616743280985\\
63.9	0.00981370710265417\\
64	0.00832131661162194\\
64.1	0.00689736879600178\\
64.2	0.00595643792161671\\
64.3	0.0052923477861585\\
64.4	0.00468479516232045\\
64.5	0.00413521166570752\\
64.6	0.00364418251924092\\
64.7	0.00416568192252076\\
64.8	0.004753827975431\\
64.9	0.00525827866517081\\
65	0.00570778466031652\\
65.1	0.00635070240310165\\
65.2	0.00687805123344065\\
65.3	0.0072953238924337\\
65.4	0.00760882588731204\\
65.5	0.00782550480300348\\
65.6	0.00795279010347383\\
65.7	0.00799844449622034\\
65.8	0.00797042761283373\\
65.9	0.0078767724728982\\
66	0.00772547494641074\\
66.1	0.00752439621026746\\
66.2	0.00728117800558603\\
66.3	0.00700317034258646\\
66.4	0.00669737116716329\\
66.5	0.00637037739538593\\
66.6	0.00602834663742435\\
66.7	0.00567696886860936\\
66.8	0.00532144726024086\\
66.9	0.00496648735469463\\
67	0.0046162937560863\\
67.1	0.00427457350754634\\
67.2	0.00406834532145717\\
67.3	0.00421789092734326\\
67.4	0.00438216289521731\\
67.5	0.00453870906080456\\
67.6	0.0046869770141833\\
67.7	0.00482656144741078\\
67.8	0.00495719256260796\\
67.9	0.00507872418300304\\
68	0.00519112173753444\\
68.1	0.00529445027264264\\
68.2	0.00538886262811233\\
68.3	0.0054745878970669\\
68.4	0.00555192027393625\\
68.5	0.00562120837844904\\
68.6	0.00568284512854067\\
68.7	0.00573725822077109\\
68.8	0.00578490126328335\\
68.9	0.00582624559389078\\
69	0.00586177280416222\\
69.1	0.00589196797997749\\
69.2	0.00591731365938886\\
69.3	0.0059382845002377\\
69.4	0.00595534264240594\\
69.5	0.00596893374335061\\
69.6	0.00597948365983991\\
69.7	0.00598739574454621\\
69.8	0.00599304872230322\\
69.9	0.00599679510816248\\
70	0.00599896012728091\\
70.1	0.00599984109534163\\
70.2	0.00601201865999706\\
70.3	0.00607072032174222\\
70.4	0.0061283598451351\\
70.5	0.0061848884337708\\
70.6	0.00624025983240378\\
70.7	0.00629443000605284\\
70.8	0.00634735679480797\\
70.9	0.00639899955951312\\
71	0.00644931883518413\\
71.1	0.00649827601140429\\
71.2	0.00654583306130474\\
71.3	0.00659195234322557\\
71.4	0.00663659650163501\\
71.5	0.00667972849591442\\
71.6	0.00672131178672442\\
71.7	0.00676131070970187\\
71.8	0.00679969106393258\\
71.9	0.00683642093794895\\
72	0.00687147178741754\\
72.1	0.00690481976628771\\
72.2	0.00693644729605136\\
72.3	0.00696634483634467\\
72.4	0.00699451279538194\\
72.5	0.00702096349227943\\
72.6	0.0070457230582337\\
72.7	0.00706883314332463\\
72.8	0.00709035228411276\\
72.9	0.00711035678809185\\
73	0.0071289410066651\\
73.1	0.00714621689894664\\
73.2	0.00716231283298456\\
73.3	0.00717737162425398\\
73.4	0.0071915478680989\\
73.5	0.00720500467617603\\
73.6	0.00721790997077466\\
73.7	0.00723043252030238\\
73.8	0.00724273791172714\\
73.9	0.00725498465102425\\
74	0.00726732056287199\\
74.1	0.00727987962941282\\
74.2	0.00729277936946113\\
74.3	0.00730611881828529\\
74.4	0.00731997712828782\\
74.5	0.0073344127731409\\
74.6	0.00734946327916813\\
74.7	0.00736514519980348\\
74.8	0.0073814537910942\\
74.9	0.0073983641184895\\
75	0.00741583786119658\\
75.1	0.00743382592079259\\
75.2	0.0074522629737646\\
75.3	0.00747107294740456\\
75.4	0.00749018295403487\\
75.5	0.00750952493170298\\
75.6	0.00752903669382835\\
75.7	0.00754867027181205\\
75.8	0.00756839667736443\\
75.9	0.00758820706957723\\
76	0.00760811314706888\\
76.1	0.00762814699504141\\
76.2	0.00764836032633762\\
76.3	0.0076688231490905\\
76.4	0.00768962190829305\\
76.5	0.00771085714111737\\
76.6	0.00773264068155609\\
76.7	0.00775509245394952\\
76.8	0.00777833690793596\\
76.9	0.00780249916913994\\
77	0.00782770100765554\\
77.1	0.00785405675713527\\
77.2	0.00788166934559123\\
77.3	0.00791062661983535\\
77.4	0.00794099815347601\\
77.5	0.00797283271926055\\
77.6	0.00800615657951906\\
77.7	0.00804097270342971\\
77.8	0.0080772609620253\\
77.9	0.00811497928708962\\
78	0.00815406571563812\\
78.1	0.0081944411853746\\
78.2	0.00823601290379478\\
78.3	0.00827867808814531\\
78.4	0.00832232786649412\\
78.5	0.00836685113966695\\
78.6	0.00841213822768894\\
78.7	0.00845808415703675\\
78.8	0.00850459148351679\\
78.9	0.00855157258462164\\
79	0.00859895139219088\\
79.1	0.00864666456872915\\
79.2	0.00869466215684384\\
79.3	0.00874290775122127\\
79.4	0.00879137825575355\\
79.5	0.00884006329579873\\
79.6	0.00888896435798497\\
79.7	0.00893809372818027\\
79.8	0.00898747329352007\\
79.9	0.0090371332676869\\
80	0.00908711089031627\\
80.1	0.0091374491430592\\
80.2	0.00918819551608901\\
80.3	0.00923940085049507\\
80.4	0.00929111827489654\\
80.5	0.00934340224752023\\
80.6	0.0093963077097316\\
80.7	0.00944988935211616\\
80.8	0.00950420099056343\\
80.9	0.00955929504707059\\
81	0.00961522212781091\\
81.1	0.00967203068981176\\
81.2	0.00972976678680687\\
81.3	0.00978847388444631\\
81.4	0.00984819273532672\\
81.5	0.00990896130452162\\
81.6	0.00997081473693684\\
81.7	0.010033785358628\\
81.8	0.0100979027048354\\
81.9	0.0101631935684703\\
82	0.0102296820635575\\
82.1	0.0102973896990261\\
82.2	0.0103663354588417\\
82.3	0.0104365358853358\\
82.4	0.0105080051631677\\
82.5	0.0105807552018497\\
82.6	0.0106547957153495\\
82.7	0.0107301342976646\\
82.8	0.0108067764935871\\
82.9	0.0108847258642661\\
83	0.0109639840472963\\
83.1	0.0110445508113321\\
83.2	0.0111264241053957\\
83.3	0.0112096001030295\\
83.4	0.0112940732416957\\
83.5	0.0113798362577451\\
83.6	0.0114668802173954\\
83.7	0.0115551945440802\\
83.8	0.0116447670426829\\
83.9	0.0117355839209619\\
84	0.011827629808665\\
84.1	0.0119208877745793\\
84.2	0.0120153393419968\\
84.3	0.0121109645028197\\
84.4	0.0122077417306019\\
84.5	0.0123056479928694\\
84.6	0.012404658762811\\
84.7	0.0125047480306366\\
84.8	0.012605888314833\\
84.9	0.0127080506733241\\
85	0.012811204714823\\
85.1	0.0129153186103932\\
85.2	0.0130203591054188\\
85.3	0.0131262915319629\\
85.4	0.013233079821715\\
85.5	0.0133406865194937\\
85.6	0.0134490727974547\\
85.7	0.0135581984699943\\
85.8	0.0136680220094066\\
85.9	0.0137785005624139\\
86	0.0138895899674528\\
86.1	0.0140012447729717\\
86.2	0.0141134182565387\\
86.3	0.0142260624450051\\
86.4	0.0143391281355713\\
86.5	0.0144525649179456\\
86.6	0.0145663211975019\\
86.7	0.0146803442195046\\
86.8	0.0147945800944477\\
86.9	0.0149089738245011\\
87	0.0150234693310655\\
87.1	0.0151380094823484\\
87.2	0.0152525351622418\\
87.3	0.0153667914003991\\
87.4	0.0154711285907702\\
87.5	0.0154731890368806\\
87.6	0.0152389674553378\\
87.7	0.014756827950181\\
87.8	0.0139492780348297\\
87.9	0.012814373850926\\
88	0.0114430241320519\\
88.1	0.00993079208840031\\
88.2	0.00835626336572115\\
88.3	0.00789110970079776\\
88.4	0.00822856790473836\\
88.5	0.00871579232972686\\
88.6	0.0107688608088995\\
88.7	0.012833706026634\\
88.8	0.014816811658536\\
88.9	0.016699339227141\\
89	0.0184666069324843\\
89.1	0.0201075723009815\\
89.2	0.0216143698532673\\
89.3	0.0229818982643119\\
89.4	0.0242074517567418\\
89.5	0.0252903908354613\\
89.6	0.0262318478951473\\
89.7	0.0270344636823755\\
89.8	0.027702151047729\\
89.9	0.028239882863775\\
90	0.028653501400104\\
90.1	0.0289495468288127\\
90.2	0.0291351028777788\\
90.3	0.029217657952758\\
90.4	0.0292049803124222\\
90.5	0.029105006103732\\
90.6	0.0289257392513232\\
90.7	0.0286751623464384\\
90.8	0.0283611578021105\\
90.9	0.0279914386351184\\
91	0.0275734883061612\\
91.1	0.0271145091003856\\
91.2	0.0266213785655541\\
91.3	0.026100613547016\\
91.4	0.025558341370809\\
91.5	0.025000277731262\\
91.6	0.0244317108393698\\
91.7	0.0238574913855271\\
91.8	0.0232820278661162\\
91.9	0.0227092868195405\\
92	0.0221427975146341\\
92.1	0.0215856606337389\\
92.2	0.0210405604947702\\
92.3	0.0205097803615885\\
92.4	0.0199952204000703\\
92.5	0.0194984178488803\\
92.6	0.019020568988306\\
92.7	0.0185625525081711\\
92.8	0.0181249538960057\\
92.9	0.0177080904892656\\
93	0.0173120368600147\\
93.1	0.016936650226551\\
93.2	0.0165815956140488\\
93.3	0.016246370514328\\
93.4	0.0159303288235492\\
93.5	0.015632703865231\\
93.6	0.0153526303344057\\
93.7	0.0150891650262513\\
93.8	0.0148413062394478\\
93.9	0.0146080117700055\\
94	0.0143882154356064\\
94.1	0.0141808420930819\\
94.2	0.0139848211326169\\
94.3	0.0137990984514472\\
94.4	0.0136226469270547\\
94.5	0.0134544754253266\\
94.6	0.0132936363924169\\
94.7	0.0131392320908675\\
94.8	0.0129904195499461\\
94.9	0.0128464143082941\\
95	0.0127064930330502\\
95.1	0.0126218116923312\\
95.2	0.0125468620229788\\
95.3	0.0124719333875739\\
95.4	0.0123966768079661\\
95.5	0.0123207896035967\\
95.6	0.0122440137089824\\
95.7	0.0121661336236111\\
95.8	0.0120869740592134\\
95.9	0.0120063973458578\\
96	0.0119243006548778\\
96.1	0.0118406130924616\\
96.2	0.0117552927135246\\
96.3	0.0116683235012064\\
96.4	0.0115797123527036\\
96.5	0.0114894861078115\\
96.6	0.0113976886519688\\
96.7	0.0113043781213039\\
96.8	0.011209624233033\\
96.9	0.0111135057602906\\
97	0.0110161081668577\\
97.1	0.0109175214133731\\
97.2	0.0108178379435276\\
97.3	0.0107171508553338\\
97.4	0.0106155522599124\\
97.5	0.0105633293747328\\
97.6	0.0105422410538966\\
97.7	0.0105177567257205\\
97.8	0.0104899386693199\\
97.9	0.0104588469071994\\
98	0.0104245389612597\\
98.1	0.0103870696684202\\
98.2	0.0103464910513503\\
98.3	0.010302852239554\\
98.4	0.010256199436078\\
98.5	0.0102065759249844\\
98.6	0.0101540221148207\\
98.7	0.0100985756132806\\
98.8	0.0100402713285782\\
98.9	0.00997914159306912\\
99	0.00991521630490955\\
99.1	0.00984852308383377\\
99.2	0.00977908743731681\\
99.3	0.00970693293385361\\
99.4	0.00963208138399529\\
99.5	0.00955455312072384\\
99.6	0.00947436869464713\\
99.7	0.00939156183811873\\
99.8	0.00930623140787035\\
99.9	0.00921857045650587\\
100	0.00912863540290709\\
};
\addlegendentry{{\fontfamily{phv}{CAGPR}}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,0.486in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}{Time}}},
ymode=log,
ymin=0.0028093696443664,
ymax=3.71426358860961,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}{$E_2$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.77565230636494\\
0.2	1.81403268287631\\
0.3	1.75702986721661\\
0.4	1.70987809575632\\
0.5	1.68178271950873\\
0.6	1.67310539206459\\
0.7	1.6812641506222\\
0.8	1.70304064981546\\
0.9	1.73516693460336\\
1	1.86560668401215\\
1.1	2.03023783691289\\
1.2	2.18519948151623\\
1.3	2.32837060963331\\
1.4	2.45805392725963\\
1.5	2.57299664404173\\
1.6	2.6723924111556\\
1.7	2.75586660216118\\
1.8	2.82344792742443\\
1.9	2.87552970300095\\
2	2.91282403885987\\
2.1	2.93631188704309\\
2.2	2.94719142086027\\
2.3	2.94682670439104\\
2.4	2.93669812916697\\
2.5	2.91835568268155\\
2.6	2.89337578698573\\
2.7	2.86332220326112\\
2.8	2.82971132756071\\
2.9	2.79398208629109\\
3	2.75747055848213\\
3.1	2.72138938772209\\
3.2	2.68681198534985\\
3.3	2.65466145832399\\
3.4	2.62570411593969\\
3.5	2.60054732065778\\
3.6	2.57964135584602\\
3.7	2.56328489613906\\
3.8	2.55163359381528\\
3.9	2.54471124467927\\
4	2.54242297362187\\
4.1	2.54456988346445\\
4.2	2.55086463742603\\
4.3	2.56094748968717\\
4.4	2.57440233322857\\
4.5	2.59077239300008\\
4.6	2.60957525055257\\
4.7	2.63031694043011\\
4.8	2.65250490758756\\
4.9	2.67565965901202\\
5	2.69932498260021\\
5.1	2.72307664348412\\
5.2	2.74652950354973\\
5.3	2.76934304454497\\
5.4	2.79122530905151\\
5.5	2.81193530630816\\
5.6	2.83128396066137\\
5.7	2.84913370833769\\
5.8	2.86539687235059\\
5.9	2.88003296488956\\
6	2.89304508096188\\
6.1	2.9044755561223\\
6.2	2.9144010648663\\
6.3	2.922927334948\\
6.4	2.93018364696798\\
6.5	2.93631727863549\\
6.6	2.94148803979476\\
6.7	2.9458630283006\\
6.8	2.9496117188221\\
6.9	2.95290147731984\\
7	2.95589357392898\\
7.1	2.95873974689692\\
7.2	2.96157935063444\\
7.3	2.96453710234925\\
7.4	2.96772142457935\\
7.5	2.9712233655909\\
7.6	2.97511606632271\\
7.7	2.97945473152734\\
7.8	2.98427705406198\\
7.9	2.9896040349172\\
8	2.99544113745614\\
8.1	3.00177971232037\\
8.2	3.00859862934306\\
8.3	3.01586605436029\\
8.4	3.02354131177731\\
8.5	3.03157677786918\\
8.6	3.03991975482629\\
8.7	3.04851428125618\\
8.8	3.05730284100612\\
8.9	3.06622793857908\\
9	3.07523351590272\\
9.1	3.0842661916229\\
9.2	3.0932763102953\\
9.3	3.10221879472523\\
9.4	3.11105380015947\\
9.5	3.11974717398369\\
9.6	3.12827072896179\\
9.7	3.13660234182117\\
9.8	3.1447258921101\\
9.9	3.1526310587154\\
10	3.1603129932309\\
10.1	3.16777189052619\\
10.2	3.17501247741026\\
10.3	3.18204344025829\\
10.4	3.1888768119253\\
10.5	3.19552733726824\\
10.6	3.20201183520795\\
10.7	3.20834857355513\\
10.8	3.21455667087541\\
10.9	3.22065553755079\\
11	3.2266643659802\\
11.1	3.23260167761784\\
11.2	3.2384849323357\\
11.3	3.24433020347111\\
11.4	3.25015191992749\\
11.5	3.25596267487556\\
11.6	3.261773098982\\
11.7	3.2675917946939\\
11.8	3.27342532694403\\
11.9	3.27927826471673\\
12	3.28515326722803\\
12.1	3.29105120801538\\
12.2	3.29697132999154\\
12.3	3.30291142447439\\
12.4	3.30886802734065\\
12.5	3.31483662574285\\
12.6	3.32081186925218\\
12.7	3.32678777981965\\
12.8	3.33275795556003\\
12.9	3.33871576403339\\
13	3.34465452140518\\
13.1	3.35056765458596\\
13.2	3.35644884416805\\
13.3	3.36229214667047\\
13.4	3.36809209526188\\
13.5	3.37384377874065\\
13.6	3.37954289910317\\
13.7	3.38518580851728\\
13.8	3.39076952693347\\
13.9	3.39629174190881\\
14	3.40175079248701\\
14.1	3.40714563917337\\
14.2	3.41247582216909\\
14.3	3.41774141008874\\
14.4	3.42294294138427\\
14.5	3.42808136064371\\
14.6	3.4331579518308\\
14.7	3.43817427039017\\
14.8	3.44313207596866\\
14.9	3.44803326730543\\
15	3.4528798206281\\
15.1	3.45767373266734\\
15.2	3.46241696917379\\
15.3	3.46711141959539\\
15.4	3.4717588583557\\
15.5	3.4763609129678\\
15.6	3.4809190390298\\
15.7	3.48543450197694\\
15.8	3.48990836531683\\
15.9	3.49434148494716\\
16	3.49873450905242\\
16.1	3.50308788299548\\
16.2	3.50740185856252\\
16.3	3.51167650688395\\
16.4	3.5159117343381\\
16.5	3.52010730074693\\
16.6	3.52426283919192\\
16.7	3.52837787681135\\
16.8	3.53245185598468\\
16.9	3.53648415536386\\
17	3.54047411027283\\
17.1	3.54442103206197\\
17.2	3.54832422607368\\
17.3	3.55218300794436\\
17.4	3.55599671803673\\
17.5	3.5597647338629\\
17.6	3.56348648042032\\
17.7	3.56716143842077\\
17.8	3.57078915044391\\
17.9	3.57436922509237\\
18	3.57790133926418\\
18.1	3.58138523868993\\
18.2	3.58482073690702\\
18.3	3.58820771286142\\
18.4	3.59154610733901\\
18.5	3.59483591843423\\
18.6	3.59807719626395\\
18.7	3.60127003712949\\
18.8	3.60441457732103\\
18.9	3.6075109867458\\
19	3.61055946254602\\
19.1	3.61356022285484\\
19.2	3.61651350081942\\
19.3	3.61941953899993\\
19.4	3.62227858423279\\
19.5	3.62509088302624\\
19.6	3.62785667753638\\
19.7	3.63057620215345\\
19.8	3.63324968071031\\
19.9	3.63587732430989\\
20	3.63845932975397\\
20.1	3.64099587854389\\
20.2	3.64348713641376\\
20.3	3.64593325334867\\
20.4	3.64833436403425\\
20.5	3.65069058868019\\
20.6	3.65300203415744\\
20.7	3.65526879538854\\
20.8	3.6574909569311\\
20.9	3.65966859469644\\
21	3.66180177774878\\
21.1	3.66389057013423\\
21.2	3.66593503269378\\
21.3	3.66793522481963\\
21.4	3.66989120612013\\
21.5	3.67180303796409\\
21.6	3.67367078488134\\
21.7	3.67549451580209\\
21.8	3.67727430512311\\
21.9	3.67901023359395\\
22	3.68070238902122\\
22.1	3.68235086679316\\
22.2	3.6839557702305\\
22.3	3.68551721077301\\
22.4	3.68703530801338\\
22.5	3.68851018959262\\
22.6	3.6899419909724\\
22.7	3.69133085510087\\
22.8	3.69267693198904\\
22.9	3.69398037821494\\
23	3.69524135637237\\
23.1	3.69646003448046\\
23.2	3.69763658536939\\
23.3	3.69877118605624\\
23.4	3.69986401712387\\
23.5	3.70091526211396\\
23.6	3.70192510694388\\
23.7	3.70289373935543\\
23.8	3.70382134840192\\
23.9	3.7047081239783\\
24	3.70555425639774\\
24.1	3.70635993601657\\
24.2	3.70712535290796\\
24.3	3.70785069658409\\
24.4	3.70853615576484\\
24.5	3.70918191819067\\
24.6	3.70978817047655\\
24.7	3.71035509800287\\
24.8	3.71088288483936\\
24.9	3.7113717136974\\
25	3.71182176590607\\
25.1	3.71223322140722\\
25.2	3.71260625876503\\
25.3	3.71294105518552\\
25.4	3.71323778654189\\
25.5	3.71349662740178\\
25.6	3.71371775105294\\
25.7	3.71390132952424\\
25.8	3.71404753359932\\
25.9	3.71415653282065\\
26	3.71422849548224\\
26.1	3.71426358860961\\
26.2	3.71426197792617\\
26.3	3.71422382780537\\
26.4	3.71414930120852\\
26.5	3.71403855960841\\
26.6	3.71389176289922\\
26.7	3.71370906929333\\
26.8	3.71349063520607\\
26.9	3.71323661512941\\
27	3.7129471614958\\
27.1	3.71262242453351\\
27.2	3.71226255211484\\
27.3	3.71186768959853\\
27.4	3.71143797966773\\
27.5	3.71097356216505\\
27.6	3.71047457392571\\
27.7	3.70994114861021\\
27.8	3.70937341653758\\
27.9	3.70877150452017\\
28	3.708135535701\\
28.1	3.70746562939432\\
28.2	3.70676190093021\\
28.3	3.70602446150371\\
28.4	3.70525341802882\\
28.5	3.70444887299796\\
28.6	3.70361092434686\\
28.7	3.7027396653252\\
28.8	3.70183518437304\\
28.9	3.70089756500294\\
29	3.69992688568779\\
29.1	3.69892321975422\\
29.2	3.69788663528139\\
29.3	3.69681719500495\\
29.4	3.69571495622609\\
29.5	3.69457997072518\\
29.6	3.69341228468014\\
29.7	3.69221193858895\\
29.8	3.69097896719634\\
29.9	3.68971339942431\\
30	3.68841525830642\\
30.1	3.68708456092557\\
30.2	3.68572131835518\\
30.3	3.68432553560378\\
30.4	3.68289721156274\\
30.5	3.68143633895724\\
30.6	3.67994290430042\\
30.7	3.67841688785068\\
30.8	3.67685826357227\\
30.9	3.67526699909908\\
31	3.67364305570186\\
31.1	3.67198638825888\\
31.2	3.67029694523013\\
31.3	3.66857466863526\\
31.4	3.66681949403533\\
31.5	3.66503135051855\\
31.6	3.66321016069009\\
31.7	3.66135584066622\\
31.8	3.65946830007279\\
31.9	3.65754744204829\\
32	3.65559316325159\\
32.1	3.65360535387439\\
32.2	3.65158389765873\\
32.3	3.64952867191936\\
32.4	3.64743954757134\\
32.5	3.64531638916268\\
32.6	3.64315905491238\\
32.7	3.64096739675364\\
32.8	3.63874126038243\\
32.9	3.63648048531144\\
33	3.63418490492932\\
33.1	3.63185434656533\\
33.2	3.62948863155926\\
33.3	3.62708757533668\\
33.4	3.62465098748943\\
33.5	3.62217867186127\\
33.6	3.61967042663869\\
33.7	3.61712604444677\\
33.8	3.61454531244997\\
33.9	3.61192801245785\\
34	3.60927392103547\\
34.1	3.60658280961855\\
34.2	3.6038544446331\\
34.3	3.60108858761956\\
34.4	3.59828499536119\\
34.5	3.59544342001665\\
34.6	3.59256360925667\\
34.7	3.58964530640458\\
34.8	3.58668825058072\\
34.9	3.58369217685034\\
35	3.58065681637516\\
35.1	3.57758189656818\\
35.2	3.57446714125176\\
35.3	3.57131227081872\\
35.4	3.56811700239642\\
35.5	3.56488105001351\\
35.6	3.56160412476941\\
35.7	3.55828593500615\\
35.8	3.55492618648261\\
35.9	3.5515245825508\\
36	3.54808082433425\\
36.1	3.54459461090817\\
36.2	3.54106563948133\\
36.3	3.53749360557942\\
36.4	3.5338782032298\\
36.5	3.53021912514744\\
36.6	3.52651606292194\\
36.7	3.52276870720533\\
36.8	3.51897674790071\\
36.9	3.51513987435134\\
37	3.5112577755302\\
37.1	3.5073301402297\\
37.2	3.50335665725158\\
37.3	3.49933701559659\\
37.4	3.49527090465399\\
37.5	3.49115801439067\\
37.6	3.48699803553964\\
37.7	3.48279065978786\\
37.8	3.47853557996316\\
37.9	3.4742324902202\\
38	3.46988108622519\\
38.1	3.46548106533937\\
38.2	3.46103212680099\\
38.3	3.45653397190574\\
38.4	3.45198630418543\\
38.5	3.44738882958486\\
38.6	3.44274125663661\\
38.7	3.43804329663389\\
38.8	3.433294663801\\
38.9	3.42849507546161\\
39	3.42364425220446\\
39.1	3.41874191804665\\
39.2	3.41378780059416\\
39.3	3.40878163119972\\
39.4	3.40372314511786\\
39.5	3.39861208165695\\
39.6	3.39344818432837\\
39.7	3.38823120099255\\
39.8	3.38296088400192\\
39.9	3.37763699034062\\
40	3.37225928176103\\
40.1	3.3668275249169\\
40.2	3.3613414914933\\
40.3	3.35580095833298\\
40.4	3.35020570755947\\
40.5	3.34455552669662\\
40.6	3.33885020878477\\
40.7	3.33308955249326\\
40.8	3.32727336222961\\
40.9	3.32140144824501\\
41	3.31547362673639\\
41.1	3.30948971994488\\
41.2	3.30344955625079\\
41.3	3.29735297026502\\
41.4	3.29119980291699\\
41.5	3.28498990153906\\
41.6	3.27872311994744\\
41.7	3.27239931851968\\
41.8	3.26601836426877\\
41.9	3.25958013091371\\
42	3.25308449894686\\
42.1	3.24653135569786\\
42.2	3.23992059539435\\
42.3	3.23325211921938\\
42.4	3.22652583536561\\
42.5	3.2197416590865\\
42.6	3.21289951274419\\
42.7	3.20599932585457\\
42.8	3.19904103512919\\
42.9	3.19202458451434\\
43	3.18494992522724\\
43.1	3.17781701578945\\
43.2	3.17062582205752\\
43.3	3.16337631725101\\
43.4	3.15606848197787\\
43.5	3.14870230425734\\
43.6	3.14127777954034\\
43.7	3.13379491072751\\
43.8	3.12625370818496\\
43.9	3.1186541897577\\
44	3.11099638078099\\
44.1	3.10328031408957\\
44.2	3.09550603002484\\
44.3	3.08767357644016\\
44.4	3.07978300870427\\
44.5	3.07183438970288\\
44.6	3.06382778983863\\
44.7	3.05576328702932\\
44.8	3.04764096670467\\
44.9	3.03946092180151\\
45	3.03122325275767\\
45.1	3.0229280675044\\
45.2	3.01457548145763\\
45.3	3.006165617508\\
45.4	2.99769860600977\\
45.5	2.9891745847687\\
45.6	2.98059369902892\\
45.7	2.97195610145891\\
45.8	2.96326195213665\\
45.9	2.95451141853395\\
46	2.94570467550012\\
46.1	2.93684190524494\\
46.2	2.92792329732108\\
46.3	2.91894904860596\\
46.4	2.90991936328315\\
46.5	2.90083445282337\\
46.6	2.89169453596511\\
46.7	2.88249983869494\\
46.8	2.87325059422761\\
46.9	2.86394704298584\\
47	2.85458943258009\\
47.1	2.84517801778805\\
47.2	2.83571306053424\\
47.3	2.82619482986942\\
47.4	2.81662360195008\\
47.5	2.80699966001799\\
47.6	2.79732329437975\\
47.7	2.78759480238654\\
47.8	2.77781448841396\\
47.9	2.76798266384204\\
48	2.75809964703542\\
48.1	2.74816576332382\\
48.2	2.73818134498267\\
48.3	2.728146731214\\
48.4	2.71806226812767\\
48.5	2.70792830872277\\
48.6	2.69774521286944\\
48.7	2.6875133472909\\
48.8	2.67723308554582\\
48.9	2.66690480801103\\
49	2.6565289018645\\
49.1	2.64610576106866\\
49.2	2.6356357863541\\
49.3	2.62511938520343\\
49.4	2.61455697183559\\
49.5	2.60394896719035\\
49.6	2.59329579891318\\
49.7	2.58259790134034\\
49.8	2.57185571548417\\
49.9	2.56106968901875\\
50	2.55024027626565\\
50.1	2.53936793817995\\
50.2	2.52845314233636\\
50.3	2.51749636291557\\
50.4	2.50649808069065\\
50.5	2.49545878301354\\
50.6	2.48437896380164\\
50.7	2.47325912352436\\
50.8	2.46209976918973\\
50.9	2.45090141433085\\
51	2.4396645789924\\
51.1	2.42838978971687\\
51.2	2.41707757953071\\
51.3	2.40572848793028\\
51.4	2.39434306086748\\
51.5	2.38292185073511\\
51.6	2.37146541635188\\
51.7	2.35997432294707\\
51.8	2.34844914214466\\
51.9	2.33689045194702\\
52	2.32529883671807\\
52.1	2.3136748871658\\
52.2	2.30201920032419\\
52.3	2.29033237953443\\
52.4	2.2786150344253\\
52.5	2.26686778089293\\
52.6	2.25509124107948\\
52.7	2.24328604335109\\
52.8	2.23145282227478\\
52.9	2.21959221859435\\
53	2.20770487920518\\
53.1	2.19579145712796\\
53.2	2.1838526114812\\
53.3	2.17188900745251\\
53.4	2.15990131626861\\
53.5	2.14789021516398\\
53.6	2.13585638734815\\
53.7	2.12380052197152\\
53.8	2.11172331408972\\
53.9	2.09962546462642\\
54	2.08750768033452\\
54.1	2.07537067375578\\
54.2	2.06321516317869\\
54.3	2.05104187259469\\
54.4	2.03885153165257\\
54.5	2.02664487561109\\
54.6	2.01442264528974\\
54.7	2.00218558701762\\
54.8	1.98993445258042\\
54.9	1.97766999916541\\
55	1.96539298930445\\
55.1	1.953104190815\\
55.2	1.94080437673906\\
55.3	1.92849432528005\\
55.4	1.91617481973759\\
55.5	1.90384664844015\\
55.6	1.89151060467557\\
55.7	1.87916748661942\\
55.8	1.86681809726119\\
55.9	1.85446324432828\\
56	1.84210374020784\\
56.1	1.82974040186631\\
56.2	1.8173740507669\\
56.3	1.80500551278471\\
56.4	1.79263561811976\\
56.5	1.78026520120773\\
56.6	1.76789510062854\\
56.7	1.75552615901273\\
56.8	1.74315922294568\\
56.9	1.7307951428696\\
57	1.71843477298346\\
57.1	1.70607897114067\\
57.2	1.6937285987448\\
57.3	1.68138452064304\\
57.4	1.66904760501777\\
57.5	1.65671872327595\\
57.6	1.64439874993659\\
57.7	1.63208856251629\\
57.8	1.61978904141274\\
57.9	1.60750106978642\\
58	1.59522553344043\\
58.1	1.58296332069848\\
58.2	1.5707153222812\\
58.3	1.55848243118063\\
58.4	1.54626554253314\\
58.5	1.53406555349071\\
58.6	1.52188336309061\\
58.7	1.50971987212367\\
58.8	1.49757598300103\\
58.9	1.48545259961955\\
59	1.47335062722585\\
59.1	1.46127097227914\\
59.2	1.44921454231282\\
59.3	1.43718224579497\\
59.4	1.42517499198773\\
59.5	1.41319369080576\\
59.6	1.40123925267365\\
59.7	1.38931258838255\\
59.8	1.37741460894603\\
59.9	1.3655462254551\\
60	1.35370834893269\\
60.1	1.3419018901875\\
60.2	1.33012775966732\\
60.3	1.31838686731195\\
60.4	1.30668012240572\\
60.5	1.29500843342972\\
60.6	1.28337270791386\\
60.7	1.27177385228864\\
60.8	1.26021277173702\\
60.9	1.24869037004613\\
61	1.23720754945911\\
61.1	1.22576521052707\\
61.2	1.21436425196125\\
61.3	1.20300557048544\\
61.4	1.19169006068874\\
61.5	1.18041861487871\\
61.6	1.16919212293501\\
61.7	1.1580114721636\\
61.8	1.14687754715145\\
61.9	1.13579122962197\\
62	1.12475339829121\\
62.1	1.1137649287247\\
62.2	1.10282669319531\\
62.3	1.09193956054184\\
62.4	1.08110439602867\\
62.5	1.07032206120641\\
62.6	1.05959341377354\\
62.7	1.04891930743924\\
62.8	1.03830059178736\\
62.9	1.02773811214157\\
63	1.01723270943179\\
63.1	1.00678522006194\\
63.2	0.996396475778985\\
63.3	0.986067303543412\\
63.4	0.975798525401095\\
63.5	0.965590958356643\\
63.6	0.955445414248236\\
63.7	0.945362699623989\\
63.8	0.935343615619893\\
63.9	0.925388957839322\\
64	0.915499516234202\\
64.1	0.905676074987778\\
64.2	0.895919412399116\\
64.3	0.886230300769234\\
64.4	0.876609506289015\\
64.5	0.86705778892882\\
64.6	0.857575902329862\\
64.7	0.848164593697376\\
64.8	0.838824603695548\\
64.9	0.829556666344268\\
65	0.820361508917694\\
65.1	0.811239851844628\\
65.2	0.802192408610742\\
65.3	0.79321988566263\\
65.4	0.784322982313719\\
65.5	0.775502390652029\\
65.6	0.766758795449771\\
65.7	0.758092874074834\\
65.8	0.749505296404098\\
65.9	0.740996724738616\\
66	0.732567813720668\\
66.1	0.724219210252633\\
66.2	0.715951553417742\\
66.3	0.707765474402652\\
66.4	0.699661596421871\\
66.5	0.691640534644015\\
66.6	0.683702896119868\\
66.7	0.675849279712296\\
66.8	0.668080276027919\\
66.9	0.660396467350609\\
67	0.652798427576785\\
67.1	0.645286722152427\\
67.2	0.637861908011906\\
67.3	0.630524533518542\\
67.4	0.623275138406886\\
67.5	0.616114253726731\\
67.6	0.609042401788842\\
67.7	0.602060096112359\\
67.8	0.595167841373889\\
67.9	0.588366133358241\\
68	0.581655458910852\\
68.1	0.575036295891785\\
68.2	0.568509113131383\\
68.3	0.562074370387501\\
68.4	0.555732518304326\\
68.5	0.549483998372774\\
68.6	0.543329242892407\\
68.7	0.537268674934909\\
68.8	0.53130270830906\\
68.9	0.525431747527214\\
69	0.519656187773274\\
69.1	0.513976414872102\\
69.2	0.508392805260414\\
69.3	0.50290572595907\\
69.4	0.49751553454682\\
69.5	0.492222579135424\\
69.6	0.487027198346165\\
69.7	0.481929721287747\\
69.8	0.476930467535526\\
69.9	0.472029747112089\\
70	0.467227860469184\\
70.1	0.462525098470914\\
70.2	0.457921742378276\\
70.3	0.453418063834957\\
70.4	0.449014324854413\\
70.5	0.444710777808199\\
70.6	0.440507665415553\\
70.7	0.436405220734218\\
70.8	0.432403667152476\\
70.9	0.428503218382392\\
71	0.424704078454284\\
71.1	0.421006441712346\\
71.2	0.417410492811497\\
71.3	0.413916406715356\\
71.4	0.410524348695415\\
71.5	0.40723447433135\\
71.6	0.404046929512483\\
71.7	0.400961850440386\\
71.8	0.397979363632605\\
71.9	0.395099585927524\\
72	0.392322624490347\\
72.1	0.389648576820177\\
72.2	0.38707753075823\\
72.3	0.384609564497126\\
72.4	0.382244746591303\\
72.5	0.379983135968508\\
72.6	0.377824781942389\\
72.7	0.375769724226172\\
72.8	0.373817992947431\\
72.9	0.371969608663937\\
73	0.370224582380585\\
73.1	0.368582915567415\\
73.2	0.367044600178695\\
73.3	0.365609618673099\\
73.4	0.364277944034953\\
73.5	0.363049539796571\\
73.6	0.361924360061654\\
73.7	0.36090234952979\\
73.8	0.359983443522007\\
73.9	0.359167568007438\\
74	0.35845463963105\\
74.1	0.357844565742454\\
74.2	0.357337244425824\\
74.3	0.356932564530888\\
74.4	0.356630405705006\\
74.5	0.35643063842637\\
74.6	0.356333124038259\\
74.7	0.356337714784436\\
74.8	0.356444253845616\\
74.9	0.356652575377064\\
75	0.356962504547283\\
75.1	0.357373857577828\\
75.2	0.357886441784219\\
75.3	0.358500055618003\\
75.4	0.359214488709912\\
75.5	0.360029521914146\\
75.6	0.360944927353816\\
75.7	0.36196046846748\\
75.8	0.363075900056851\\
75.9	0.364290968335611\\
76	0.365605410979397\\
76.1	0.367018957176916\\
76.2	0.368531327682211\\
76.3	0.370142234868078\\
76.4	0.371851382780642\\
76.5	0.373658467195074\\
76.6	0.375563175672486\\
76.7	0.37756518761797\\
76.8	0.379664174339808\\
76.9	0.381859799109831\\
77	0.384151717224959\\
77.1	0.386539576069896\\
77.2	0.389023015180979\\
77.3	0.391601666311215\\
77.4	0.394275153496472\\
77.5	0.397043093122816\\
77.6	0.399905093995038\\
77.7	0.402860757406332\\
77.8	0.40590967720912\\
77.9	0.409051439887042\\
78	0.412285624628115\\
78.1	0.415611803399019\\
78.2	0.419029541020535\\
78.3	0.422538395244133\\
78.4	0.426137916829699\\
78.5	0.429827649624382\\
78.6	0.433607130642578\\
78.7	0.437475890147025\\
78.8	0.441433451731026\\
78.9	0.445479332401754\\
79	0.449613042664677\\
79.1	0.45383408660907\\
79.2	0.458141961994579\\
79.3	0.46253616033889\\
79.4	0.467016167006439\\
79.5	0.471581461298177\\
79.6	0.476231516542355\\
79.7	0.480965800186361\\
79.8	0.485783773889543\\
79.9	0.49068489361705\\
80	0.495668609734628\\
80.1	0.500734367104433\\
80.2	0.505881605181734\\
80.3	0.511109758112613\\
80.4	0.516418254832546\\
80.5	0.52180651916591\\
80.6	0.527273969926358\\
80.7	0.532820021018073\\
80.8	0.538444081537864\\
80.9	0.544145555878097\\
81	0.549923843830417\\
81.1	0.55577834069028\\
81.2	0.561708437362218\\
81.3	0.567713520465891\\
81.4	0.573792972442793\\
81.5	0.57994617166373\\
81.6	0.586172492536907\\
81.7	0.592471305616693\\
81.8	0.59884197771301\\
81.9	0.605283872001285\\
82	0.611796348133024\\
82.1	0.618378762346884\\
82.2	0.625030467580268\\
82.3	0.631750813581437\\
82.4	0.638539147022028\\
82.5	0.645394811610059\\
82.6	0.652317148203295\\
82.7	0.659305494922987\\
82.8	0.666359187267975\\
82.9	0.673477558229074\\
83	0.680659938403753\\
83.1	0.687905656111045\\
83.2	0.695214037506682\\
83.3	0.70258440669842\\
83.4	0.710016085861477\\
83.5	0.717508395354132\\
83.6	0.72506065383337\\
83.7	0.732672178370582\\
83.8	0.740342284567294\\
83.9	0.748070286670851\\
84	0.755855497690061\\
84.1	0.76369722951074\\
84.2	0.771594793011127\\
84.3	0.779547498177156\\
84.4	0.787554654217492\\
84.5	0.795615569678377\\
84.6	0.803729552558174\\
84.7	0.811895910421603\\
84.8	0.820113950513672\\
84.9	0.828382979873172\\
85	0.836702305445813\\
85.1	0.845071234196855\\
85.2	0.853489073223285\\
85.3	0.861955129865461\\
85.4	0.870468711818178\\
85.5	0.87902912724115\\
85.6	0.887635684868858\\
85.7	0.896287694119695\\
85.8	0.904984465204448\\
85.9	0.913725309233991\\
86	0.922509538326235\\
86.1	0.931336465712212\\
86.2	0.940205405841348\\
86.3	0.949115674485831\\
86.4	0.958066588844033\\
86.5	0.967057467643009\\
86.6	0.976087631239969\\
86.7	0.985156401722709\\
86.8	0.994263103009029\\
86.9	1.00340706094499\\
87	1.01258760340208\\
87.1	1.02180406037316\\
87.2	1.03105576406731\\
87.3	1.04034204900328\\
87.4	1.04966225210187\\
87.5	1.05901571277683\\
87.6	1.06840177302455\\
87.7	1.07781977751234\\
87.8	1.08726907366534\\
87.9	1.09674901175196\\
88	1.10625894496796\\
88.1	1.11579822951895\\
88.2	1.12536622470147\\
88.3	1.13496229298244\\
88.4	1.14458580007715\\
88.5	1.15423611502558\\
88.6	1.16391261026718\\
88.7	1.17361466171389\\
88.8	1.18334164882167\\
88.9	1.19309295466016\\
89	1.20286796598078\\
89.1	1.21266607328298\\
89.2	1.22248667087885\\
89.3	1.23232915695584\\
89.4	1.24219293363777\\
89.5	1.252077407044\\
89.6	1.26198198734676\\
89.7	1.27190608882666\\
89.8	1.28184912992629\\
89.9	1.29181053330198\\
90	1.30178972587367\\
90.1	1.31178613887284\\
90.2	1.32179920788854\\
90.3	1.3318283729115\\
90.4	1.34187307837628\\
90.5	1.35193277320144\\
90.6	1.36200691082786\\
90.7	1.37209494925492\\
90.8	1.3821963510749\\
90.9	1.3923105835052\\
91	1.40243711841877\\
91.1	1.41257543237239\\
91.2	1.42272500663305\\
91.3	1.43288532720233\\
91.4	1.44305588483874\\
91.5	1.45323617507812\\
91.6	1.46342569825202\\
91.7	1.47362395950409\\
91.8	1.48383046880452\\
91.9	1.49404474096246\\
92	1.50426629563646\\
92.1	1.514494657343\\
92.2	1.524729355463\\
92.3	1.53496992424643\\
92.4	1.54521590281492\\
92.5	1.5554668351625\\
92.6	1.56572227015439\\
92.7	1.57598176152392\\
92.8	1.5862448678675\\
92.9	1.59651115263776\\
93	1.60678018413485\\
93.1	1.61705153549583\\
93.2	1.62732478468233\\
93.3	1.63759951446631\\
93.4	1.64787531241412\\
93.5	1.65815177086874\\
93.6	1.66842848693028\\
93.7	1.67870506243483\\
93.8	1.68898110393154\\
93.9	1.69925622265805\\
94	1.70953003451428\\
94.1	1.71980216003466\\
94.2	1.73007222435863\\
94.3	1.74033985719973\\
94.4	1.75060469281307\\
94.5	1.76086636996128\\
94.6	1.77112453187909\\
94.7	1.78137882623632\\
94.8	1.79162890509956\\
94.9	1.80187442489247\\
95	1.81211504635466\\
95.1	1.82235043449934\\
95.2	1.83258025856962\\
95.3	1.8428041919936\\
95.4	1.85302191233825\\
95.5	1.86323310126214\\
95.6	1.87343744446692\\
95.7	1.88363463164785\\
95.8	1.89382435644316\\
95.9	1.90400631638242\\
96	1.91418021283388\\
96.1	1.92434575095095\\
96.2	1.93450263961761\\
96.3	1.94465059139312\\
96.4	1.95478932245574\\
96.5	1.96491855254577\\
96.6	1.97503800490771\\
96.7	1.98514740623182\\
96.8	1.9952464865949\\
96.9	2.00533497940047\\
97	2.01541262131838\\
97.1	2.02547915222375\\
97.2	2.03553431513552\\
97.3	2.04557785615441\\
97.4	2.05560952440044\\
97.5	2.06562907195016\\
97.6	2.07563625377334\\
97.7	2.08563082766946\\
97.8	2.09561255420384\\
97.9	2.10558119664358\\
98	2.11553652089321\\
98.1	2.12547829543025\\
98.2	2.13540629124054\\
98.3	2.14532028175359\\
98.4	2.15522004277772\\
98.5	2.16510535243534\\
98.6	2.17497599109809\\
98.7	2.18483174132214\\
98.8	2.19467238778354\\
98.9	2.20449771721365\\
99	2.21430751833483\\
99.1	2.22410158179617\\
99.2	2.23387970010963\\
99.3	2.24364166758625\\
99.4	2.25338728027282\\
99.5	2.26311633588878\\
99.6	2.27282863376353\\
99.7	2.28252397477406\\
99.8	2.29220216128311\\
99.9	2.3018629970777\\
100	2.31150628730822\\
};
\addlegendentry{{\fontfamily{phv}{without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.77565230636494\\
0.2	1.78605390025433\\
0.3	1.67700403700357\\
0.4	1.55678267884806\\
0.5	1.43893838634792\\
0.6	1.32715984622655\\
0.7	1.22182534687238\\
0.8	1.12258180828024\\
0.9	1.02896956506894\\
1	0.940576076411407\\
1.1	0.857062942746256\\
1.2	0.778160711173589\\
1.3	0.703656577184795\\
1.4	0.633381695783397\\
1.5	0.567199838793796\\
1.6	0.504997760455956\\
1.7	0.446677239333326\\
1.8	0.392148649088354\\
1.9	0.341325880942039\\
2	0.29412244029621\\
2.1	0.250448550611101\\
2.2	0.210209112199608\\
2.3	0.173302379139266\\
2.4	0.139619232686472\\
2.5	0.109042943830092\\
2.6	0.0832086635870441\\
2.7	0.0762907134708074\\
2.8	0.0728109520961927\\
2.9	0.0749935745898795\\
3	0.0767837905093076\\
3.1	0.0890471538653401\\
3.2	0.0994067859053993\\
3.3	0.107853359960418\\
3.4	0.114516590202596\\
3.5	0.119532834329794\\
3.6	0.123042653707942\\
3.7	0.125188630974627\\
3.8	0.12611343511201\\
3.9	0.125958123002583\\
4	0.124860665728967\\
4.1	0.122954687324147\\
4.2	0.120368403287134\\
4.3	0.117223745925462\\
4.4	0.113635663449092\\
4.5	0.109711579704102\\
4.6	0.10555100148764\\
4.7	0.101245260517841\\
4.8	0.0968773773364592\\
4.9	0.0925220346921643\\
5	0.0882456482829222\\
5.1	0.084106523122462\\
5.2	0.0801550842336242\\
5.3	0.0764341708560572\\
5.4	0.072979383881712\\
5.5	0.0698194767945278\\
5.6	0.0669767809840875\\
5.7	0.0644676569221306\\
5.8	0.0623029633281736\\
5.9	0.060488537101305\\
6	0.05902567745201\\
6.1	0.0579116283253174\\
6.2	0.057140053858399\\
6.3	0.0567015022564193\\
6.4	0.0565838540944184\\
6.5	0.0567727516560373\\
6.6	0.057252006497455\\
6.7	0.058003982973233\\
6.8	0.0590099559771075\\
6.9	0.0602504416323694\\
7	0.0617055001115241\\
7.1	0.0633550101724478\\
7.2	0.0651789153667015\\
7.3	0.0671574422062527\\
7.4	0.0692712908655956\\
7.5	0.0715017992504181\\
7.6	0.0738310814804159\\
7.7	0.0762421420150248\\
7.8	0.0787189667982957\\
7.9	0.081246592914666\\
8	0.0838111583325138\\
8.1	0.0863999333705102\\
8.2	0.0890013355538964\\
8.3	0.0916049295373423\\
8.4	0.0942014137593786\\
8.5	0.0967825954640639\\
8.6	0.0993413556797039\\
8.7	0.101871605685427\\
8.8	0.104368236425448\\
8.9	0.106827062251033\\
9	0.109244760282523\\
9.1	0.111618806590904\\
9.2	0.113947410301757\\
9.3	0.11622944662521\\
9.4	0.118464389715808\\
9.5	0.120652246167037\\
9.6	0.122793489847396\\
9.7	0.124888998689877\\
9.8	0.126939993954991\\
9.9	0.128947982400127\\
10	0.130914701705063\\
10.1	0.132842069425991\\
10.2	0.134732135678167\\
10.3	0.136587039681236\\
10.4	0.138408970240578\\
10.5	0.140200130183579\\
10.6	0.141962704721441\\
10.7	0.143698833663957\\
10.8	0.145410587378046\\
10.9	0.147099946348971\\
11	0.148768784176936\\
11.1	0.150418853820383\\
11.2	0.152051776880481\\
11.3	0.153669035708774\\
11.4	0.155271968111803\\
11.5	0.156861764421249\\
11.6	0.158439466696841\\
11.7	0.160005969830616\\
11.8	0.161562024324941\\
11.9	0.163108240522789\\
12	0.164645094077178\\
12.1	0.166172932455775\\
12.2	0.167691982288382\\
12.3	0.169202357376187\\
12.4	0.170704067195158\\
12.5	0.172197025738794\\
12.6	0.173681060559215\\
12.7	0.175155921879317\\
12.8	0.176621291662433\\
12.9	0.178076792539166\\
13	0.179521996504388\\
13.1	0.180956433310127\\
13.2	0.182379598491713\\
13.3	0.183790960976494\\
13.4	0.18518997023481\\
13.5	0.186576062943085\\
13.6	0.187948669137948\\
13.7	0.189307217848844\\
13.8	0.190651142204022\\
13.9	0.191979884011559\\
14	0.193292897823224\\
14.1	0.194589654493836\\
14.2	0.195869644253557\\
14.3	0.197132379313911\\
14.4	0.198377396031779\\
14.5	0.199604256657495\\
14.6	0.200812550695434\\
14.7	0.202001895906401\\
14.8	0.203171938982002\\
14.9	0.204322355921464\\
15	0.205452852141338\\
15.1	0.206563162347867\\
15.2	0.20765305020114\\
15.3	0.208722307799242\\
15.4	0.209770755009071\\
15.5	0.210798238669439\\
15.6	0.211804631689976\\
15.7	0.212789832068365\\
15.8	0.21375376184607\\
15.9	0.214696366021261\\
16	0.215617611435773\\
16.1	0.216517485651169\\
16.2	0.217395995827103\\
16.3	0.21825316761361\\
16.4	0.219089044067141\\
16.5	0.219903684598889\\
16.6	0.220697163961978\\
16.7	0.221469571283209\\
16.8	0.222221009143414\\
16.9	0.222951592709512\\
17	0.22366144892008\\
17.1	0.224350715725489\\
17.2	0.225019541382658\\
17.3	0.225668083803762\\
17.4	0.226296509957671\\
17.5	0.226904995322113\\
17.6	0.227493723384379\\
17.7	0.228062885187879\\
17.8	0.228612678921442\\
17.9	0.229143309548332\\
18	0.229654988471516\\
18.1	0.230147933231886\\
18.2	0.230622367235865\\
18.3	0.2310785195091\\
18.4	0.231516624472812\\
18.5	0.231936921739627\\
18.6	0.232339655925613\\
18.7	0.232725076475867\\
18.8	0.233093437500524\\
18.9	0.233444997619005\\
19	0.233780019809767\\
19.1	0.234098771263694\\
19.2	0.234401523239034\\
19.3	0.234688550916227\\
19.4	0.234960133251131\\
19.5	0.235216552825324\\
19.6	0.235458095692518\\
19.7	0.235685051219968\\
19.8	0.2358977119244\\
19.9	0.236096373301847\\
20	0.23628133365093\\
20.1	0.236452893889442\\
20.2	0.236611357364215\\
20.3	0.236757029654106\\
20.4	0.236890218366316\\
20.5	0.237011232926364\\
20.6	0.237120384361899\\
20.7	0.237217985080773\\
20.8	0.237304348643748\\
20.9	0.237379789532404\\
21	0.23744462291273\\
21.1	0.237499164394866\\
21.2	0.237543729789712\\
21.3	0.237578634862787\\
21.4	0.237604195085999\\
21.5	0.23762072538803\\
21.6	0.237628539903604\\
21.7	0.237627951722485\\
21.8	0.237619272638529\\
21.9	0.237602812899466\\
22	0.237578880957799\\
22.1	0.237547783223325\\
22.2	0.237509823817789\\
22.3	0.237465304331924\\
22.4	0.237414523585523\\
22.5	0.237357777390635\\
22.6	0.237295358318438\\
22.7	0.237227555470011\\
22.8	0.237154654251324\\
22.9	0.237076936152618\\
23	0.236994678532563\\
23.1	0.236908154407264\\
23.2	0.236817632244436\\
23.3	0.236723375762755\\
23.4	0.236625643736798\\
23.5	0.236524689807304\\
23.6	0.236420762297316\\
23.7	0.236314104033946\\
23.8	0.236204952176095\\
23.9	0.236093538047947\\
24	0.235980086978554\\
24.1	0.235864818147383\\
24.2	0.235747944435899\\
24.3	0.23562967228515\\
24.4	0.235510201559579\\
24.5	0.235389725416736\\
24.6	0.235268430183154\\
24.7	0.235146495236227\\
24.8	0.235024092892161\\
24.9	0.234901388299885\\
25	0.234778539341006\\
25.1	0.234655696535594\\
25.2	0.234533002953939\\
25.3	0.234410594134127\\
25.4	0.234288598005435\\
25.5	0.234167134817373\\
25.6	0.234046317074503\\
25.7	0.233926249476858\\
25.8	0.233807028865838\\
25.9	0.233688744175645\\
26	0.233571476390171\\
26.1	0.233455298505095\\
26.2	0.233340275495375\\
26.3	0.233226464287855\\
26.4	0.233113913738957\\
26.5	0.233002664617469\\
26.6	0.232892749592266\\
26.7	0.232784193224871\\
26.8	0.232677011966768\\
26.9	0.232571214161505\\
27	0.232466800051362\\
27.1	0.232363761788546\\
27.2	0.232262083450883\\
27.3	0.23216174106185\\
27.4	0.232062702614963\\
27.5	0.231964928102292\\
27.6	0.2318683695472\\
27.7	0.231772971041097\\
27.8	0.231678668784205\\
27.9	0.231585391130228\\
28	0.231493058634885\\
28.1	0.231401584108189\\
28.2	0.23131087267048\\
28.3	0.231220821812093\\
28.4	0.231131321456552\\
28.5	0.231042254027412\\
28.6	0.230953494518445\\
28.7	0.230864910567298\\
28.8	0.230776362532564\\
28.9	0.230687703574102\\
29	0.230598779736614\\
29.1	0.230509430036572\\
29.2	0.230419486552204\\
29.3	0.230328774516683\\
29.4	0.230237112414452\\
29.5	0.23014431208064\\
29.6	0.230050178803503\\
29.7	0.229954511429906\\
29.8	0.229857102473875\\
29.9	0.229757738228039\\
30	0.229656198878152\\
30.1	0.229552258620496\\
30.2	0.229445685782244\\
30.3	0.229336242944757\\
30.4	0.2292236870698\\
30.5	0.229107769628669\\
30.6	0.228988236734227\\
30.7	0.228864829275843\\
30.8	0.228737283057243\\
30.9	0.228605328937175\\
31	0.228468692973117\\
31.1	0.228327096567741\\
31.2	0.228180256618345\\
31.3	0.228027885669215\\
31.4	0.227869692066813\\
31.5	0.227705380117926\\
31.6	0.227534650250698\\
31.7	0.227357199178597\\
31.8	0.227172720067351\\
31.9	0.226980902704718\\
32	0.226781433673262\\
32.1	0.226573996526035\\
32.2	0.226358271965187\\
32.3	0.226133938023557\\
32.4	0.22590067024921\\
32.5	0.225658141892897\\
32.6	0.225406024098476\\
32.7	0.225143986096303\\
32.8	0.224871695399529\\
32.9	0.224588818003429\\
33	0.224295018587584\\
33.1	0.223989960721044\\
33.2	0.223673307070404\\
33.3	0.223344719610861\\
33.4	0.223003859840072\\
33.5	0.222650388995027\\
33.6	0.222283968271697\\
33.7	0.221904259047577\\
33.8	0.221510923107088\\
33.9	0.221103622869754\\
34	0.220682021621183\\
34.1	0.220245783746719\\
34.2	0.219794574967946\\
34.3	0.219328062581701\\
34.4	0.218845915701829\\
34.5	0.21834780550351\\
34.6	0.217833405470002\\
34.7	0.217302391641885\\
34.8	0.216754442868861\\
34.9	0.216189241063672\\
35	0.215606471458371\\
35.1	0.215005822862825\\
35.2	0.214386987925189\\
35.3	0.213749663394538\\
35.4	0.213093550385225\\
35.5	0.212418354643203\\
35.6	0.211723786813918\\
35.7	0.211009562711885\\
35.8	0.210275403591662\\
35.9	0.209521036420098\\
36	0.208746194149812\\
36.1	0.207950615993695\\
36.2	0.207134047700283\\
36.3	0.206296241829807\\
36.4	0.205436958030837\\
36.5	0.204555963317229\\
36.6	0.203653032345254\\
36.7	0.202727947690725\\
36.8	0.201780500125784\\
36.9	0.200810488895334\\
37	0.199817721992702\\
37.1	0.198802016434401\\
37.2	0.197763198533729\\
37.3	0.196701104172879\\
37.4	0.19561557907341\\
37.5	0.194506479064658\\
37.6	0.193373670349935\\
37.7	0.192217029770118\\
37.8	0.191036445064357\\
37.9	0.189831815127593\\
38	0.188603050264514\\
38.1	0.187350072439681\\
38.2	0.186072815523348\\
38.3	0.184771225532745\\
38.4	0.183445260868391\\
38.5	0.182094892545054\\
38.6	0.180720104416924\\
38.7	0.179320893396784\\
38.8	0.177897269668495\\
38.9	0.176449256892493\\
39	0.17497689240402\\
39.1	0.173480227403474\\
39.2	0.171959327138432\\
39.3	0.170414271077051\\
39.4	0.168845153072225\\
39.5	0.167252081516077\\
39.6	0.165635179484504\\
39.7	0.163994584870923\\
39.8	0.162330450509202\\
39.9	0.160642944284973\\
40	0.158932249234875\\
40.1	0.157198563633543\\
40.2	0.155442101067496\\
40.3	0.15366309049568\\
40.4	0.151861776296121\\
40.5	0.150038418298227\\
40.6	0.148193291800336\\
40.7	0.146326687571993\\
40.8	0.144438911840549\\
40.9	0.142530286261666\\
41	0.14060114787329\\
41.1	0.138651849032658\\
41.2	0.136682757336071\\
41.3	0.134694255520906\\
41.4	0.132686741349627\\
41.5	0.130660627475445\\
41.6	0.128616341289343\\
41.7	0.126554324748083\\
41.8	0.12447503418303\\
41.9	0.122378940089674\\
42	0.12026652689742\\
42.1	0.118138292719624\\
42.2	0.115994749083819\\
42.3	0.113836420641909\\
42.4	0.111663844860335\\
42.5	0.109477571690186\\
42.6	0.107278163217381\\
42.7	0.105066193292898\\
42.8	0.102842247143192\\
42.9	0.100606920960989\\
43	0.098360821476695\\
43.1	0.0961045655106898\\
43.2	0.0938387795067375\\
43.3	0.0915640990470309\\
43.4	0.0892811683491772\\
43.5	0.086990639745655\\
43.6	0.0846931731462807\\
43.7	0.0823894354842343\\
43.8	0.0800801001463067\\
43.9	0.0777658463881072\\
44	0.0754473587348593\\
44.1	0.0733965739061403\\
44.2	0.0715862578340903\\
44.3	0.069773812545867\\
44.4	0.0679598136199316\\
44.5	0.0661448386701344\\
44.6	0.0643294668072131\\
44.7	0.062514278093483\\
44.8	0.0606998529919598\\
44.9	0.0588867718105379\\
45	0.0570756141423935\\
45.1	0.0552669583035634\\
45.2	0.0534613807688167\\
45.3	0.0516594556067566\\
45.4	0.0498617539153775\\
45.5	0.0480688432591071\\
45.6	0.0462812871083297\\
45.7	0.0444996442828187\\
45.8	0.0427244683998518\\
45.9	0.0409563073283239\\
46	0.0391957026499912\\
46.1	0.0374431891288914\\
46.2	0.0356992941899948\\
46.3	0.0339645374083023\\
46.4	0.0322394300094085\\
46.5	0.0312026204658972\\
46.6	0.0302438700127517\\
46.7	0.0292906379672761\\
46.8	0.0283785963402113\\
46.9	0.0281627077005406\\
47	0.0279480315256477\\
47.1	0.0277347057051529\\
47.2	0.0275228665410062\\
47.3	0.0273126486632981\\
47.4	0.0271041849492044\\
47.5	0.0268976064452862\\
47.6	0.0266930422931421\\
47.7	0.026490619658606\\
47.8	0.0262904636644714\\
47.9	0.0260926973269854\\
48	0.0258974414959044\\
48.1	0.0257048147983565\\
48.2	0.0255149335864402\\
48.3	0.025327911888653\\
48.4	0.0251438613649421\\
48.5	0.0249628912657144\\
48.6	0.0247851083943883\\
48.7	0.0260109482189273\\
48.8	0.0277869136749804\\
48.9	0.0295403483289705\\
49	0.0312710600857125\\
49.1	0.0329788751292396\\
49.2	0.0346636378230094\\
49.3	0.0363252105846362\\
49.4	0.0379634737358691\\
49.5	0.0395783253284117\\
49.6	0.0411696809467357\\
49.7	0.0427374734885015\\
49.8	0.044281652923657\\
49.9	0.0458021860331357\\
50	0.0472990561281436\\
50.1	0.0487722627510577\\
50.2	0.0502218213590819\\
50.3	0.0516477629916288\\
50.4	0.0530501339225469\\
50.5	0.054428995298287\\
50.6	0.0557844227632061\\
50.7	0.057116506072983\\
50.8	0.0584253486973722\\
50.9	0.0597110674132707\\
51	0.0609737918893528\\
51.1	0.0622136642631737\\
51.2	0.0634308387119737\\
51.3	0.0646254810180387\\
51.4	0.0657977681298161\\
51.5	0.0669478877195765\\
51.6	0.0680760377387535\\
51.7	0.0691824259718313\\
51.8	0.0702672695895292\\
51.9	0.0713307947023785\\
52	0.0723732359152891\\
52.1	0.0733948358839687\\
52.2	0.074395844874014\\
52.3	0.0753765203232454\\
52.4	0.0763371264079621\\
52.5	0.0772779336137884\\
52.6	0.0781992183115622\\
52.7	0.0791012623389646\\
52.8	0.0799843525882793\\
52.9	0.0808487806006389\\
53	0.0816948421674015\\
53.1	0.0825228369388258\\
53.2	0.0833330680404561\\
53.3	0.0841258416974732\\
53.4	0.0849014668673697\\
53.5	0.0856602548810173\\
53.6	0.0864025190924859\\
53.7	0.0871285745376406\\
53.8	0.0878387376017902\\
53.9	0.0885333256963018\\
54	0.0892126569445016\\
54.1	0.0898770498766867\\
54.2	0.0905268231344437\\
54.3	0.0911622951842443\\
54.4	0.0917837840402341\\
54.5	0.0923916069963198\\
54.6	0.0929860803673804\\
54.7	0.0935675192396975\\
54.8	0.0941362372303948\\
54.9	0.0946925462558627\\
55	0.0952367563090957\\
55.1	0.0957691752458434\\
55.2	0.0962901085793995\\
55.3	0.0967998592839772\\
55.4	0.0972987276065562\\
55.5	0.0977870108870168\\
55.6	0.0982650033865011\\
55.7	0.0987329961237633\\
55.8	0.0991912767195184\\
55.9	0.099640129248508\\
56	0.10007983409924\\
56.1	0.100510667841156\\
56.2	0.100932903099239\\
56.3	0.1013468084358\\
56.4	0.101752648239306\\
56.5	0.102150682620117\\
56.6	0.102541167313105\\
56.7	0.102924353586813\\
56.8	0.103300488159198\\
56.9	0.103669813119733\\
57	0.104032565857676\\
57.1	0.104388978996527\\
57.2	0.104739280334403\\
57.3	0.105083692790269\\
57.4	0.105422434355863\\
57.5	0.105755718053247\\
57.6	0.106083751897728\\
57.7	0.106406738866141\\
57.8	0.106724876870348\\
57.9	0.107038358735795\\
58	0.107347372185031\\
58.1	0.107652099826015\\
58.2	0.10795271914522\\
58.3	0.108249402505186\\
58.4	0.108542317146664\\
58.5	0.108831625195075\\
58.6	0.109117483671151\\
58.7	0.109400044505752\\
58.8	0.10967945455859\\
58.9	0.109955855640896\\
59	0.110229384541839\\
59.1	0.110500173058498\\
59.2	0.110768348029477\\
59.3	0.111034031371814\\
59.4	0.111297340121266\\
59.5	0.111558386475692\\
59.6	0.111817277841489\\
59.7	0.112074116882998\\
59.8	0.112329001574749\\
59.9	0.112582025256338\\
60	0.112833276689945\\
60.1	0.113082840120286\\
60.2	0.113330795336945\\
60.3	0.113577217738988\\
60.4	0.113822178401621\\
60.5	0.114065744144903\\
60.6	0.11430797760437\\
60.7	0.114548937303485\\
60.8	0.114788677727654\\
60.9	0.115027249399903\\
61	0.115264698958005\\
61.1	0.115501069232924\\
61.2	0.115736399328514\\
61.3	0.11597072470236\\
61.4	0.11620407724765\\
61.5	0.116436485375964\\
61.6	0.11666797410088\\
61.7	0.116898565122352\\
61.8	0.117128276911598\\
61.9	0.117357124796659\\
62	0.117585121048242\\
62.1	0.117812274966\\
62.2	0.118038592965025\\
62.3	0.118264078662425\\
62.4	0.11848873296404\\
62.5	0.118712554151084\\
62.6	0.118935537966705\\
62.7	0.119157677702321\\
62.8	0.11937896428366\\
62.9	0.119599386356461\\
63	0.119818930371764\\
63.1	0.120037580670603\\
63.2	0.120255319568195\\
63.3	0.120472127437448\\
63.4	0.120687982791734\\
63.5	0.120902862366868\\
63.6	0.121116741202305\\
63.7	0.121329592721281\\
63.8	0.121541388810069\\
63.9	0.121752099896253\\
64	0.121961695025815\\
64.1	0.122170141939149\\
64.2	0.122377407145876\\
64.3	0.122583455998429\\
64.4	0.122788252764388\\
64.5	0.122991760697427\\
64.6	0.123193942107057\\
64.7	0.123394758426782\\
64.8	0.123594170280982\\
64.9	0.123792137550291\\
65	0.123988619435517\\
65.1	0.124183574519988\\
65.2	0.124376960830455\\
65.3	0.124568735896354\\
65.4	0.12475885680761\\
65.5	0.12494728027075\\
65.6	0.125133962663435\\
65.7	0.125318860087424\\
65.8	0.125501928419852\\
65.9	0.125683123362951\\
66	0.125862400492115\\
66.1	0.126039715302263\\
66.2	0.126215023252635\\
66.3	0.126388279809977\\
66.4	0.126559440490007\\
66.5	0.126728460897344\\
66.6	0.126895296763772\\
66.7	0.127059903984914\\
66.8	0.127222238655298\\
66.9	0.127382257101875\\
67	0.127539915915937\\
67.1	0.127695171983562\\
67.2	0.127847982514399\\
67.3	0.127998305069081\\
67.4	0.12814609758508\\
67.5	0.128291318401136\\
67.6	0.128433926280183\\
67.7	0.128573880431002\\
67.8	0.128711140528331\\
67.9	0.12884566673172\\
68	0.128977419703067\\
68.1	0.129106360622783\\
68.2	0.12923245120482\\
68.3	0.129355653710341\\
68.4	0.129475930960309\\
68.5	0.129593246346838\\
68.6	0.129707563843428\\
68.7	0.129818848014192\\
68.8	0.1299270640219\\
68.9	0.130032177635124\\
69	0.130134155234342\\
69.1	0.130232963817132\\
69.2	0.130328571002454\\
69.3	0.130420945034039\\
69.4	0.130510054782985\\
69.5	0.130595869749562\\
69.6	0.130678360064237\\
69.7	0.130757496488032\\
69.8	0.130833250412158\\
69.9	0.130905593857011\\
70	0.130974499470631\\
70.1	0.131039940526493\\
70.2	0.131101890920891\\
70.3	0.131160325169725\\
70.4	0.131215218404865\\
70.5	0.131266546370148\\
70.6	0.131314285416895\\
70.7	0.131358412499107\\
70.8	0.131398905168404\\
70.9	0.131435741568568\\
71	0.131468900429918\\
71.1	0.13149836106343\\
71.2	0.131524103354612\\
71.3	0.131546107757292\\
71.4	0.131564355287211\\
71.5	0.131578827515547\\
71.6	0.131589506562264\\
71.7	0.131596375089545\\
71.8	0.131599416295061\\
71.9	0.131598613905293\\
72	0.131593952168828\\
72.1	0.131585415849744\\
72.2	0.131572990220972\\
72.3	0.13155666105777\\
72.4	0.131536414631314\\
72.5	0.131512237702333\\
72.6	0.131484117514917\\
72.7	0.131452041790473\\
72.8	0.131415998721754\\
72.9	0.131375976967181\\
73	0.131331965645238\\
73.1	0.131283954329102\\
73.2	0.131231933041491\\
73.3	0.131175892249696\\
73.4	0.131115822860852\\
73.5	0.131051716217417\\
73.6	0.130983564092922\\
73.7	0.130911358687952\\
73.8	0.130835092626343\\
73.9	0.130754758951683\\
74	0.130670351124021\\
74.1	0.130581863016896\\
74.2	0.130489288914536\\
74.3	0.13039262350945\\
74.4	0.130291861900156\\
74.5	0.130186999589279\\
74.6	0.130078032481841\\
74.7	0.12996495688386\\
74.8	0.129847769501207\\
74.9	0.129726467438713\\
75	0.129601048199556\\
75.1	0.129471509684875\\
75.2	0.129337850193673\\
75.3	0.129200068422956\\
75.4	0.129058163468122\\
75.5	0.128912134823605\\
75.6	0.128761982383739\\
75.7	0.12860770644389\\
75.8	0.128449307701758\\
75.9	0.128286787258988\\
76	0.128120146622908\\
76.1	0.127949387708564\\
76.2	0.127774512840937\\
76.3	0.127595524757337\\
76.4	0.127412426609995\\
76.5	0.127225221968914\\
76.6	0.127033914824778\\
76.7	0.126838509592199\\
76.8	0.126639011112986\\
76.9	0.126435424659639\\
77	0.126227755939058\\
77.1	0.126016011096343\\
77.2	0.125800196718699\\
77.3	0.125580319839586\\
77.4	0.125356387942919\\
77.5	0.125128408967422\\
77.6	0.124896391311105\\
77.7	0.124660343835847\\
77.8	0.124420275872109\\
77.9	0.124176197223658\\
78	0.1239281181725\\
78.1	0.123676049483856\\
78.2	0.123420002411186\\
78.3	0.123159988701322\\
78.4	0.122896020599631\\
78.5	0.122628110855273\\
78.6	0.122356272726498\\
78.7	0.122080519986002\\
78.8	0.121800866926275\\
78.9	0.121517328365028\\
79	0.121229919650645\\
79.1	0.120938656667573\\
79.2	0.120643555841843\\
79.3	0.1203446341465\\
79.4	0.120041909107046\\
79.5	0.119735398806915\\
79.6	0.119425121892848\\
79.7	0.119111097580305\\
79.8	0.11879334565879\\
79.9	0.11847188649717\\
80	0.118146741048895\\
80.1	0.117817930857159\\
80.2	0.117485478060006\\
80.3	0.117149405395343\\
80.4	0.116809736205857\\
80.5	0.116466494443809\\
80.6	0.116119704675694\\
80.7	0.115769392086819\\
80.8	0.115415582485697\\
80.9	0.115058302308317\\
81	0.114697578622212\\
81.1	0.114333439130399\\
81.2	0.113965912175056\\
81.3	0.11359502674103\\
81.4	0.113220812459125\\
81.5	0.112843299609141\\
81.6	0.112462519122657\\
81.7	0.11207850258554\\
81.8	0.111691282240209\\
81.9	0.11130089098751\\
82	0.110907362388336\\
82.1	0.110510730664906\\
82.2	0.110111030701664\\
82.3	0.109708298045802\\
82.4	0.109302568907389\\
82.5	0.108893880159066\\
82.6	0.108482269335334\\
82.7	0.108067774631372\\
82.8	0.107650434901352\\
82.9	0.107230289656243\\
83	0.106807379061145\\
83.1	0.106381743932036\\
83.2	0.105953425731901\\
83.3	0.105522466566348\\
83.4	0.105088909178533\\
83.5	0.104652796943512\\
83.6	0.104214173861799\\
83.7	0.103773084552368\\
83.8	0.103329574244877\\
83.9	0.102883688771057\\
84	0.102435474555494\\
84.1	0.101984978605485\\
84.2	0.101532248500076\\
84.3	0.101077332378331\\
84.4	0.10062027892666\\
84.5	0.10016113736525\\
84.6	0.0996999574335729\\
84.7	0.0992367893748882\\
84.8	0.0987716839199138\\
84.9	0.0983046922693065\\
85	0.0978358660752559\\
85.1	0.0973652574219313\\
85.2	0.0968929188048859\\
85.3	0.0964189031094049\\
85.4	0.09594326358766\\
85.5	0.0954660538347034\\
85.6	0.0949873277634239\\
85.7	0.0945071395781534\\
85.8	0.0940255437471864\\
85.9	0.0935425949740174\\
86	0.093058348167377\\
86.1	0.0925728584099685\\
86.2	0.0920861809259588\\
86.3	0.0915983710472146\\
86.4	0.0911094841781257\\
86.5	0.0906195757592911\\
86.6	0.0901287012297658\\
86.7	0.0896369159880357\\
86.8	0.0891442753516607\\
86.9	0.0886508345155343\\
87	0.0881566485089087\\
87.1	0.0876617721509965\\
87.2	0.0871662600053096\\
87.3	0.0866701663326164\\
87.4	0.086173545042602\\
87.5	0.0856764496442532\\
87.6	0.0851789331948996\\
87.7	0.0846810482479875\\
87.8	0.0841828467995863\\
87.9	0.0836843802336319\\
88	0.0831856992659562\\
88.1	0.0826868538871436\\
88.2	0.082187893304123\\
88.3	0.0816888658807075\\
88.4	0.0811898190769825\\
88.5	0.0806907993875988\\
88.6	0.0801918522790074\\
88.7	0.0796930221257738\\
88.8	0.0791943521458408\\
88.9	0.0786958843349892\\
89	0.0781976594002851\\
89.1	0.077699716692865\\
89.2	0.0772020941398843\\
89.3	0.0767048281758369\\
89.4	0.0762079536731435\\
89.5	0.0757115038723095\\
89.6	0.0752155103114571\\
89.7	0.0747200027554862\\
89.8	0.0742250091248757\\
89.9	0.0737305554241916\\
90	0.0732366656703825\\
90.1	0.0727433618210205\\
90.2	0.0722506637024092\\
90.3	0.0717585889378165\\
90.4	0.0712671528757507\\
90.5	0.0707763685185792\\
90.6	0.0702862464514014\\
90.7	0.0697967947713232\\
90.8	0.0693080190173302\\
90.9	0.0688199221006661\\
91	0.0683325042359745\\
91.1	0.0678457628733148\\
91.2	0.0673596926309784\\
91.3	0.066874285229454\\
91.4	0.0663895294264248\\
91.5	0.0659054109530813\\
91.6	0.065421912451786\\
91.7	0.0649390134151367\\
91.8	0.0644566901266651\\
91.9	0.0639749156031749\\
92	0.0634936595389088\\
92.1	0.0630128882515709\\
92.2	0.0625325646304584\\
92.3	0.0620526480866302\\
92.4	0.061573094505306\\
92.5	0.061093856200709\\
92.6	0.0606148818733059\\
92.7	0.0601361165695622\\
92.8	0.0596575016444465\\
92.9	0.0591789747267046\\
93	0.058700469686928\\
93.1	0.0582219166087192\\
93.2	0.0577432417628437\\
93.3	0.0572643675846022\\
93.4	0.0567852126544681\\
93.5	0.0563056916820872\\
93.6	0.0558257154937102\\
93.7	0.0553451910232065\\
93.8	0.0548640213066813\\
93.9	0.054382105480743\\
94	0.0538993387846241\\
94.1	0.053415612566164\\
94.2	0.0529308142916011\\
94.3	0.0524448275594802\\
94.4	0.0519575321185087\\
94.5	0.0514688038895965\\
94.6	0.050978514991983\\
94.7	0.0504865337735643\\
94.8	0.0499927248455675\\
94.9	0.0494969491213814\\
95	0.0489990638597516\\
95.1	0.0484989227123548\\
95.2	0.0479963757756981\\
95.3	0.0474912696474523\\
95.4	0.0469834474871033\\
95.5	0.0464727490811148\\
95.6	0.0459590109124153\\
95.7	0.0454420662343328\\
95.8	0.0449217451489494\\
95.9	0.0443978746898046\\
96	0.0438702789089638\\
96.1	0.0433387789684698\\
96.2	0.0428031932360464\\
96.3	0.0422633373851808\\
96.4	0.0417190244993157\\
96.5	0.0411700651803586\\
96.6	0.0406162676612392\\
96.7	0.0400574379225323\\
96.8	0.0394933798132547\\
96.9	0.0389238951754073\\
97	0.0383487839726162\\
97.1	0.0377678444223869\\
97.2	0.0371808731322204\\
97.3	0.0365876652392679\\
97.4	0.0359880145535817\\
97.5	0.0353817137048107\\
97.6	0.0347685542922693\\
97.7	0.0341483270381319\\
97.8	0.0335208219439468\\
97.9	0.0328858284499623\\
98	0.0322431355975269\\
98.1	0.0315925321941143\\
98.2	0.0309338069810822\\
98.3	0.0302667488039731\\
98.4	0.0295911467850991\\
98.5	0.0289067904984825\\
98.6	0.0282134701468216\\
98.7	0.027510976740445\\
98.8	0.0267991022780778\\
98.9	0.0260776399292804\\
99	0.0253463842183576\\
99.1	0.0246051312097041\\
99.2	0.023853678694202\\
99.3	0.0230918263768471\\
99.4	0.0223193760650766\\
99.5	0.0215361318578697\\
99.6	0.0207419003354288\\
99.7	0.0199364907491321\\
99.8	0.0191197152117668\\
99.9	0.0182913888877651\\
100	0.0174513301833445\\
};
\addlegendentry{{\fontfamily{phv}{LGPR}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.77565230636494\\
0.2	1.78605525312917\\
0.3	1.67619164640212\\
0.4	1.55469655226752\\
0.5	1.4351977602119\\
0.6	1.3214296032556\\
0.7	1.21382111093063\\
0.8	1.11207841716355\\
0.9	1.01580644981574\\
1	0.924659330594616\\
1.1	0.83836449229837\\
1.2	0.756715084632888\\
1.3	0.679555813652372\\
1.4	0.606768937463188\\
1.5	0.538262122013438\\
1.6	0.47395845034097\\
1.7	0.413788465587093\\
1.8	0.357684009807346\\
1.9	0.305573599174612\\
2	0.257379089711499\\
2.1	0.213013413572387\\
2.2	0.172379194630664\\
2.3	0.135368079559932\\
2.4	0.101860645075331\\
2.5	0.0821073104765214\\
2.6	0.0836218614659159\\
2.7	0.0869851013357052\\
2.8	0.0948727596958232\\
2.9	0.109436850012879\\
3	0.12153849814298\\
3.1	0.13130419192001\\
3.2	0.138875046732321\\
3.3	0.14440322952031\\
3.4	0.148048721313358\\
3.5	0.149976405321803\\
3.6	0.150353466815121\\
3.7	0.149347090498039\\
3.8	0.147122440746914\\
3.9	0.143840909827887\\
4	0.139658619049904\\
4.1	0.134725157688489\\
4.2	0.129182544442156\\
4.3	0.123164396149184\\
4.4	0.116795288502662\\
4.5	0.110190293558734\\
4.6	0.103454678945615\\
4.7	0.0966837538523078\\
4.8	0.0899628471118375\\
4.9	0.0833674029977172\\
5	0.0769631807243893\\
5.1	0.0708065440831794\\
5.2	0.0649448281521847\\
5.3	0.0594167705871088\\
5.4	0.0542529956259472\\
5.5	0.0494765396158027\\
5.6	0.0451034075890031\\
5.7	0.0411431511681045\\
5.8	0.0375994588586476\\
5.9	0.0344707505841082\\
6	0.0317507691225623\\
6.1	0.0294291619087229\\
6.2	0.0274920474617586\\
6.3	0.0259225614798907\\
6.4	0.0247013784016057\\
6.5	0.0238072049621761\\
6.6	0.0232172429702018\\
6.7	0.0229076191847363\\
6.8	0.0228537807874196\\
6.9	0.0230308555119991\\
7	0.0234139760136535\\
7.1	0.0239785685307744\\
7.2	0.0247006063124364\\
7.3	0.0255568286550782\\
7.4	0.0265249267125343\\
7.5	0.027583697515655\\
7.6	0.0287131678636812\\
7.7	0.0298946899300536\\
7.8	0.0311110105642532\\
7.9	0.0323463163704646\\
8	0.0335862567069461\\
8.1	0.0348179467791666\\
8.2	0.0360299529999722\\
8.3	0.0372122627622068\\
8.4	0.0383562407196455\\
8.5	0.0394545736006667\\
8.6	0.0405012054922373\\
8.7	0.0414912654303137\\
8.8	0.0424209890198295\\
8.9	0.0432876356875733\\
9	0.0440894030440711\\
9.1	0.0448253397007035\\
9.2	0.0454952577571759\\
9.3	0.046099646042346\\
9.4	0.0466395850629233\\
9.5	0.0471166644882508\\
9.6	0.0475329038778107\\
9.7	0.0478906772420502\\
9.8	0.0481926419173415\\
9.9	0.0484416721324137\\
10	0.0486407975481233\\
10.1	0.0487931469635785\\
10.2	0.0489018973010795\\
10.3	0.048970227909082\\
10.4	0.0490012801567756\\
10.5	0.0489981222360532\\
10.6	0.0489637190353411\\
10.7	0.048900906906447\\
10.8	0.048812373107645\\
10.9	0.0487006396756141\\
11	0.0485680514534726\\
11.1	0.0484167679826563\\
11.2	0.0482487589513761\\
11.3	0.0480658028826845\\
11.4	0.0478694887392781\\
11.5	0.0476612201204445\\
11.6	0.0474422217275312\\
11.7	0.0472135477798608\\
11.8	0.0469760920695006\\
11.9	0.0467305993538565\\
12	0.0464776777967679\\
12.1	0.0462178121825667\\
12.2	0.0459513776434117\\
12.3	0.0456786536566469\\
12.4	0.0453998380873468\\
12.5	0.0451150610695861\\
12.6	0.0448243985402885\\
12.7	0.0445278852589106\\
12.8	0.044225527167153\\
12.9	0.0439173129632449\\
13	0.0436032247859768\\
13.1	0.0432832479235206\\
13.2	0.0429573794825968\\
13.3	0.0426256359719108\\
13.4	0.0422880597731221\\
13.5	0.0419447244891809\\
13.6	0.0415957391772233\\
13.7	0.0412412514877103\\
13.8	0.0408814497460513\\
13.9	0.040516564024604\\
14	0.0401468662648446\\
14.1	0.0397726695182227\\
14.2	0.0393943263821469\\
14.3	0.0390122267139826\\
14.4	0.0386267947101541\\
14.5	0.0382384854406747\\
14.6	0.037847780930775\\
14.7	0.037455185881521\\
14.8	0.0370612231198769\\
14.9	0.0366664288661047\\
15	0.0362713479028469\\
15.1	0.0358765287256544\\
15.2	0.0354825187492304\\
15.3	0.0350898596375132\\
15.4	0.0346990828188999\\
15.5	0.0343107052411707\\
15.6	0.0339252254130512\\
15.7	0.0335431197717785\\
15.8	0.0331648394089966\\
15.9	0.032790807179312\\
16	0.0324214152092116\\
16.1	0.0320570228169564\\
16.2	0.031697954847415\\
16.3	0.0313445004202428\\
16.4	0.0309969120837112\\
16.5	0.0306554053619981\\
16.6	0.0303201586790511\\
16.7	0.0299913136384515\\
16.8	0.0296689756353796\\
16.9	0.029353214774235\\
17	0.029044067063372\\
17.1	0.0287415358568919\\
17.2	0.028445593512352\\
17.3	0.0281561832332147\\
17.4	0.0278732210641286\\
17.5	0.0275965980081492\\
17.6	0.0273261822355348\\
17.7	0.0270618213549025\\
17.8	0.0268033447188278\\
17.9	0.0265505657377372\\
18	0.0263032841778632\\
18.1	0.0260612884206803\\
18.2	0.0258243576637369\\
18.3	0.0255922640448119\\
18.4	0.0253647746732806\\
18.5	0.0251416535555324\\
18.6	0.024922663402676\\
18.7	0.0247075673113064\\
18.8	0.0244961303103453\\
18.9	0.0242881207687653\\
19	0.0240833116607355\\
19.1	0.0238814816870143\\
19.2	0.0236824162524103\\
19.3	0.0234859083012932\\
19.4	0.0232917590138205\\
19.5	0.0230997783675114\\
19.6	0.0229097855691448\\
19.7	0.0227216093633323\\
19.8	0.0225350882247474\\
19.9	0.0223500704417311\\
20	0.0221664140994277\\
20.1	0.0219839869710391\\
20.2	0.0218026663258855\\
20.3	0.021622338663569\\
20.4	0.0214428993830504\\
20.5	0.0212642523960176\\
20.6	0.0210863096932115\\
20.7	0.0209089908727085\\
20.8	0.0207322226387179\\
20.9	0.0205559382790219\\
21	0.0203800771290454\\
21.1	0.020204584030195\\
21.2	0.0200294087894273\\
21.3	0.0198545056467105\\
21.4	0.0196798327566283\\
21.5	0.0195053516897181\\
21.6	0.0193310269587812\\
21.7	0.0191568255746761\\
21.8	0.0189827166358343\\
21.9	0.0188086709549324\\
22	0.018634660725827\\
22.1	0.0184606592331191\\
22.2	0.0182866406062656\\
22.3	0.0181125796195973\\
22.4	0.0179384515389677\\
22.5	0.0177642320150987\\
22.6	0.0175898970231388\\
22.7	0.0174154228474203\\
22.8	0.0172407861095006\\
22.9	0.0170659638369729\\
23	0.0168909335699566\\
23.1	0.0167156735012116\\
23.2	0.0165401626453644\\
23.3	0.0163643810319084\\
23.4	0.0161883099158687\\
23.5	0.016011931999898\\
23.6	0.0158352316605334\\
23.7	0.0156581951715326\\
23.8	0.0154808109165129\\
23.9	0.0153030695838376\\
24	0.0151249643361422\\
24.1	0.0149464909479793\\
24.2	0.0147676479052858\\
24.3	0.0145884364616835\\
24.4	0.0144088606472415\\
24.5	0.0142289272270886\\
24.6	0.0140486456082076\\
24.7	0.0138680276946062\\
24.8	0.0136870876923076\\
24.9	0.0135058418673264\\
25	0.0133243082611474\\
25.1	0.0131425063697022\\
25.2	0.0129604567928439\\
25.3	0.0127781808625473\\
25.4	0.0125957002586692\\
25.5	0.0124130366217339\\
25.6	0.0122302111722992\\
25.7	0.0120472443464414\\
25.8	0.0118641554566852\\
25.9	0.0116809623868186\\
26	0.0114976813283809\\
26.1	0.0113143265652232\\
26.2	0.0111309103114491\\
26.3	0.0109474426064005\\
26.4	0.0107639312688517\\
26.5	0.0105803819109132\\
26.6	0.0103967980104354\\
26.7	0.0102131810392891\\
26.8	0.0100295306434319\\
26.9	0.00984584486922202\\
27	0.00966212042960191\\
27.1	0.00947835300273092\\
27.2	0.00929453755524268\\
27.3	0.00911066868174304\\
27.4	0.00892674095235324\\
27.5	0.0087427492599832\\
27.6	0.00855868915964542\\
27.7	0.00837455719255398\\
27.8	0.00819035118834588\\
27.9	0.00800607053995006\\
28	0.00782171644623064\\
28.1	0.0076372921184531\\
28.2	0.00745280294794215\\
28.3	0.00726825663282638\\
28.4	0.00708366326300847\\
28.5	0.00689903536313596\\
28.6	0.00671438789434808\\
28.7	0.00652973821600411\\
28.8	0.00634510600954274\\
28.9	0.00616051316691157\\
29	0.0059759836465314\\
29.1	0.00579154330018006\\
29.2	0.00560721967430222\\
29.3	0.00542304178965103\\
29.4	0.00523903990308727\\
29.5	0.0050552452554824\\
29.6	0.00487168980965147\\
29.7	0.00468840598218501\\
29.8	0.00450542637283791\\
29.9	0.00432278349504722\\
30	0.0041405095108713\\
30.1	0.00395863597334634\\
30.2	0.00383899013580469\\
30.3	0.00374395538192251\\
30.4	0.00364923715125953\\
30.5	0.00355484890745772\\
30.6	0.00346080315466479\\
30.7	0.0033671113229512\\
30.8	0.00327378366597153\\
30.9	0.00318082917137774\\
31	0.00308825548452774\\
31.1	0.00305068844233847\\
31.2	0.00304389969958496\\
31.3	0.00303721636213039\\
31.4	0.00303063607282916\\
31.5	0.00302415594460737\\
31.6	0.00301777255449642\\
31.7	0.00301148194270828\\
31.8	0.00300527961659225\\
31.9	0.00299916055921812\\
32	0.00299311924225587\\
32.1	0.00298714964283331\\
32.2	0.00298124526400412\\
32.3	0.00297539915850997\\
32.4	0.00296960395543922\\
32.5	0.00296385188935466\\
32.6	0.00295813483159302\\
32.7	0.00295244432319075\\
32.8	0.0029467716092999\\
32.9	0.00299674047903808\\
33	0.00307599866052888\\
33.1	0.00315498039587991\\
33.2	0.00323368801899826\\
33.3	0.00331212410885695\\
33.4	0.00339029144877223\\
33.5	0.0034681929873952\\
33.6	0.00354583180146228\\
33.7	0.00362321106035735\\
33.8	0.00370033399243552\\
33.9	0.00377720385309654\\
34	0.00385382389465883\\
34.1	0.00393019733785849\\
34.2	0.0040063273450599\\
34.3	0.00408221699500655\\
34.4	0.00415786925919104\\
34.5	0.00423328697965553\\
34.6	0.00430847284831315\\
34.7	0.00438342938746827\\
34.8	0.0044581589317978\\
34.9	0.00453266361144355\\
35	0.00460694533639927\\
35.1	0.00468100578187336\\
35.2	0.00475484637480617\\
35.3	0.00482846828129291\\
35.4	0.00492663751614919\\
35.5	0.0050865153115971\\
35.6	0.00524644419637199\\
35.7	0.0054064337295634\\
35.8	0.00556649219082983\\
35.9	0.00572662656076472\\
36	0.0058868425035834\\
36.1	0.00604714435196274\\
36.2	0.00620753509386729\\
36.3	0.00636801636122142\\
36.4	0.00652858842024884\\
36.5	0.00668925016337696\\
36.6	0.00684999910251816\\
36.7	0.00701083136380554\\
36.8	0.00717174168344981\\
36.9	0.00733272340488322\\
37	0.00749376847699823\\
37.1	0.00765486745356903\\
37.2	0.0078160094936377\\
37.3	0.00797718236301903\\
37.4	0.00813837243691196\\
37.5	0.00829956470355198\\
37.6	0.00846074276899467\\
37.7	0.00862188886296344\\
37.8	0.00878298384595544\\
37.9	0.00894400721750621\\
38	0.00910493712572569\\
38.1	0.00926575037816391\\
38.2	0.009426422454063\\
38.3	0.00958692751799561\\
38.4	0.00974723843507119\\
38.5	0.00990732678770745\\
38.6	0.0100671628939737\\
38.7	0.0102267158277527\\
38.8	0.010385953440587\\
38.9	0.010544842385386\\
39	0.0107033481421426\\
39.1	0.0108614350455027\\
39.2	0.0110190663144563\\
39.3	0.0111762040841974\\
39.4	0.0113328094400946\\
39.5	0.0114888424539417\\
39.6	0.0116442622225574\\
39.7	0.0117990269087427\\
39.8	0.0119530937846932\\
39.9	0.0121064192779747\\
40	0.0122589590200928\\
40.1	0.0124106678976532\\
40.2	0.0125615001063391\\
40.3	0.0127114092077534\\
40.4	0.0128603481890253\\
40.5	0.0130082695255598\\
40.6	0.0131551252467643\\
40.7	0.0133008670050567\\
40.8	0.013445446148163\\
40.9	0.0135888137948281\\
41	0.0137309209141121\\
41.1	0.0138717184083892\\
41.2	0.0140111572002364\\
41.3	0.0141491883233742\\
41.4	0.0142857630178646\\
41.5	0.014420832829757\\
41.6	0.0145543497153925\\
41.7	0.0146862661507068\\
41.8	0.0148165352457568\\
41.9	0.0149451108646391\\
42	0.0150719477514043\\
42.1	0.0151970016618995\\
42.2	0.0153202295023951\\
42.3	0.0154415894749197\\
42.4	0.015561041229979\\
42.5	0.0156785460270372\\
42.6	0.0157940669031321\\
42.7	0.0159075688501544\\
42.8	0.0160190190012433\\
42.9	0.016128386826798\\
43	0.0162356443404582\\
43.1	0.0163407663157447\\
43.2	0.0164437305135594\\
43.3	0.0165445179211983\\
43.4	0.0166431130030635\\
43.5	0.0167395039635223\\
43.6	0.0168336830221731\\
43.7	0.0169256467015263\\
43.8	0.017015396127345\\
43.9	0.0171029373413518\\
44	0.0171882816262227\\
44.1	0.01727144584219\\
44.2	0.0173524527747217\\
44.3	0.0174313314921475\\
44.4	0.0175081177120125\\
44.5	0.0175828541746215\\
44.6	0.0176555910214517\\
44.7	0.0177263861762499\\
44.8	0.0177953057256542\\
44.9	0.0178624242959637\\
45	0.0179278254219689\\
45.1	0.0179916019032589\\
45.2	0.0180538561427764\\
45.3	0.0181147004615466\\
45.4	0.0181742573834254\\
45.5	0.0182326598823765\\
45.6	0.0182900515847834\\
45.7	0.0183465869183385\\
45.8	0.0184024311988676\\
45.9	0.0184577606457585\\
46	0.018512762316814\\
46.1	0.0185676339527583\\
46.2	0.0186225837222316\\
46.3	0.0186778298578764\\
46.4	0.018733600175164\\
46.5	0.0187901314661862\\
46.6	0.0188476687618158\\
46.7	0.0189064644573221\\
46.8	0.0189667772979277\\
46.9	0.0190288712236102\\
47	0.0190930140743603\\
47.1	0.0191594761604912\\
47.2	0.0192285287053296\\
47.3	0.0193004421711494\\
47.4	0.0193754844829189\\
47.5	0.0194539191676898\\
47.6	0.0195360034313355\\
47.7	0.0196219861974888\\
47.8	0.0197121061368291\\
47.9	0.0198065897171978\\
48	0.0199056493073028\\
48.1	0.0200094813679786\\
48.2	0.020118264765034\\
48.3	0.0202321592376415\\
48.4	0.0203513040540912\\
48.5	0.0204758168843232\\
48.6	0.0206057929146689\\
48.7	0.0207413042256436\\
48.8	0.0208823994478382\\
48.9	0.0210291037047822\\
49	0.0211814188448479\\
49.1	0.0213393239571671\\
49.2	0.0215027761595624\\
49.3	0.0216717116398357\\
49.4	0.0218460469253699\\
49.5	0.0220256803509256\\
49.6	0.0222104936896285\\
49.7	0.0224003539093769\\
49.8	0.022595115014269\\
49.9	0.0227946199304327\\
50	0.0229987023958025\\
50.1	0.0232071888155126\\
50.2	0.0234199000475675\\
50.3	0.0236366530874342\\
50.4	0.023857262625442\\
50.5	0.024081542456457\\
50.6	0.024309306727726\\
50.7	0.0245403710170899\\
50.8	0.024774553240529\\
50.9	0.0250116743942716\\
51	0.0252515591427023\\
51.1	0.0254940362685045\\
51.2	0.0257389390060742\\
51.3	0.0259861052824089\\
51.4	0.0262353778922084\\
51.5	0.0264866046349184\\
51.6	0.0267396384410987\\
51.7	0.0269943375144878\\
51.8	0.027250565512976\\
51.9	0.0275081917887822\\
52	0.0277670917032539\\
52.1	0.0280271470269736\\
52.2	0.0282882464305628\\
52.3	0.0285502860657454\\
52.4	0.0288131702315102\\
52.5	0.0290768121148453\\
52.6	0.0293411345914902\\
52.7	0.0296060710685026\\
52.8	0.0298715663478088\\
52.9	0.0301375774882261\\
53	0.0304040746426972\\
53.1	0.0306710418476323\\
53.2	0.0309384777421347\\
53.3	0.0312063961971133\\
53.4	0.0314748268361385\\
53.5	0.0317438154330067\\
53.6	0.0320134241742561\\
53.7	0.0322837317779003\\
53.8	0.0325548334634541\\
53.9	0.0328268407710839\\
54	0.0330998812313251\\
54.1	0.0333740978893543\\
54.2	0.033649648690328\\
54.3	0.0339267057343947\\
54.4	0.0342054544119333\\
54.5	0.0344860924303633\\
54.6	0.0347688287454521\\
54.7	0.0350538824099622\\
54.8	0.0353414813530468\\
54.9	0.0356318611034242\\
55	0.0359252634690725\\
55.1	0.0362219351855005\\
55.2	0.0365221265437002\\
55.3	0.0368260900078586\\
55.4	0.0371340788319587\\
55.5	0.0374463456828965\\
55.6	0.037763141276649\\
55.7	0.038084713032717\\
55.8	0.0384113037506413\\
55.9	0.0387431503113398\\
56	0.0390804824046867\\
56.1	0.0394235212835339\\
56.2	0.0397724785437418\\
56.3	0.0401275549281556\\
56.4	0.0404889391523758\\
56.5	0.0408568067488631\\
56.6	0.0412313189256617\\
56.7	0.0416126214353383\\
56.8	0.0420008434495432\\
56.9	0.0423960964343437\\
57	0.042798473021317\\
57.1	0.0432080458695482\\
57.2	0.0436248665139108\\
57.3	0.0440489641951844\\
57.4	0.0444803446682424\\
57.5	0.0449189889849388\\
57.6	0.0453648522493402\\
57.7	0.0458178623436751\\
57.8	0.0462779186243533\\
57.9	0.0467448905888811\\
58	0.0472186165154201\\
58.1	0.0476989020784853\\
58.2	0.0481855189457562\\
58.3	0.0486782033625991\\
58.4	0.0491766547327309\\
58.5	0.0496805342054941\\
58.6	0.0501894632819301\\
58.7	0.0507030224540689\\
58.8	0.051220749893843\\
58.9	0.0517421402101409\\
59	0.0522666432946454\\
59.1	0.0527936632788394\\
59.2	0.0533225576267994\\
59.3	0.053852636389835\\
59.4	0.0543831616507834\\
59.5	0.0549133471868511\\
59.6	0.0554423583809162\\
59.7	0.0559693124118298\\
59.8	0.0564932787543012\\
59.9	0.0570132800184712\\
60	0.0575282931585631\\
60.1	0.0580372510782133\\
60.2	0.058539044658016\\
60.3	0.0590325252277127\\
60.4	0.0595165075021084\\
60.5	0.0599897729951123\\
60.6	0.0604510739215377\\
60.7	0.06089913759031\\
60.8	0.0613326712865222\\
60.9	0.0617503676327463\\
61	0.0621509104126837\\
61.1	0.0625329808323719\\
61.2	0.0628952641864396\\
61.3	0.0632364568885321\\
61.4	0.0635552738174275\\
61.5	0.0638504559225798\\
61.6	0.0641207780255518\\
61.7	0.064365056747591\\
61.8	0.0645821584873995\\
61.9	0.0647710073688453\\
62	0.0649305930745957\\
62.1	0.065059978479232\\
62.2	0.0651583069945879\\
62.3	0.0652248095404456\\
62.4	0.0652588110555187\\
62.5	0.0652597364673062\\
62.6	0.0652271160441169\\
62.7	0.0651605900585319\\
62.8	0.0650599126995353\\
62.9	0.0649249551786448\\
63	0.0647557079852681\\
63.1	0.0645522822567426\\
63.2	0.064314910239603\\
63.3	0.0640439448297532\\
63.4	0.0637398581910442\\
63.5	0.0634032394629409\\
63.6	0.0630347915794756\\
63.7	0.0626353272323099\\
63.8	0.0622057640209477\\
63.9	0.0617471188424725\\
64	0.0612605015817702\\
64.1	0.0607471081704816\\
64.2	0.0602082130892059\\
64.3	0.0596451613925808\\
64.4	0.0590593603406435\\
64.5	0.0584522707224553\\
64.6	0.0578253979593688\\
64.7	0.0571802830751733\\
64.8	0.0565184936195631\\
64.9	0.0558416146290761\\
65	0.0551512397064511\\
65.1	0.054448962295323\\
65.2	0.0537363672222595\\
65.3	0.0530150225724886\\
65.4	0.0522864719596627\\
65.5	0.0515522272430766\\
65.6	0.0508137617391233\\
65.7	0.050072503966325\\
65.8	0.0493298319559614\\
65.9	0.0485870681531522\\
66	0.0478454749259627\\
66.1	0.047106250692792\\
66.2	0.0463705266720129\\
66.3	0.0456393642508257\\
66.4	0.0449137529646706\\
66.5	0.0441946090727228\\
66.6	0.0434827747098332\\
66.7	0.0427790175908965\\
66.8	0.0420840312394714\\
66.9	0.0413984357088851\\
67	0.04072277876143\\
67.1	0.0400575374686943\\
67.2	0.0394031201943453\\
67.3	0.0387598689195084\\
67.4	0.0381280618700007\\
67.5	0.0375079164046818\\
67.6	0.0368995921240461\\
67.7	0.0363031941592172\\
67.8	0.0357187766022024\\
67.9	0.0351463460397189\\
68	0.0345858651546983\\
68.1	0.0340372563613233\\
68.2	0.0335004054415818\\
68.3	0.0329751651538782\\
68.4	0.0324613587863195\\
68.5	0.0319587836301863\\
68.6	0.0314672143515461\\
68.7	0.0309864062415447\\
68.8	0.030516098328787\\
68.9	0.0300560163395255\\
69	0.029605875494121\\
69.1	0.0291653831306306\\
69.2	0.0287342411487562\\
69.3	0.02831214826958\\
69.4	0.0278988021087058\\
69.5	0.0274939010622416\\
69.6	0.0270971460069794\\
69.7	0.0267082418177348\\
69.8	0.0263268987062694\\
69.9	0.0259528333874391\\
70	0.025585770079613\\
70.1	0.025225441346946\\
70.2	0.024871588792364\\
70.3	0.0245239636104143\\
70.4	0.0241823270097848\\
70.5	0.0238464505156962\\
70.6	0.0235161161624099\\
70.7	0.0231911165864672\\
70.8	0.0228712550308593\\
70.9	0.0225563452706002\\
71	0.0222462114697136\\
71.1	0.0219406879792691\\
71.2	0.0216396190859541\\
71.3	0.0213428587199104\\
71.4	0.0210502701302858\\
71.5	0.0207617255361888\\
71.6	0.0204771057602543\\
71.7	0.0201962998513986\\
71.8	0.0199192047025146\\
71.9	0.0196457246683605\\
72	0.0193757711883354\\
72.1	0.0191092624177575\\
72.2	0.018846122871211\\
72.3	0.0185862830803457\\
72.4	0.0183296792683098\\
72.5	0.0180762530423123\\
72.6	0.0178259511052331\\
72.7	0.0175787249868321\\
72.8	0.0173345307945513\\
72.9	0.0170933289837697\\
73	0.0168550841464866\\
73.1	0.0166197648177991\\
73.2	0.0163873432986988\\
73.3	0.0161577954938037\\
73.4	0.0159311007623917\\
73.5	0.0157072417809798\\
73.6	0.0154862044154986\\
73.7	0.0152679776013882\\
73.8	0.0150525532295657\\
73.9	0.0148399260365946\\
74	0.0146300934973074\\
74.1	0.0144230557183624\\
74.2	0.0142188153314018\\
74.3	0.0140173773847059\\
74.4	0.013818749232527\\
74.5	0.0136229404215349\\
74.6	0.013429962574065\\
74.7	0.0132398292683853\\
74.8	0.0130525559162467\\
74.9	0.0128681596384557\\
75	0.0126866591394781\\
75.1	0.0125080745822741\\
75.2	0.0123324274648828\\
75.3	0.012159740500401\\
75.4	0.0119900375022075\\
75.5	0.0118233432762995\\
75.6	0.0116596835228102\\
75.7	0.0114990847485368\\
75.8	0.0113415741925227\\
75.9	0.0111871797663947\\
76	0.0110359300111388\\
76.1	0.0108878540717625\\
76.2	0.0107429816910534\\
76.3	0.0106013432232848\\
76.4	0.0104629696685985\\
76.5	0.0103278927282031\\
76.6	0.0101961448805259\\
76.7	0.0100677594777974\\
76.8	0.00994277086249995\\
76.9	0.00982121450258955\\
77	0.00970312714421029\\
77.1	0.00958854698042666\\
77.2	0.00947751383412498\\
77.3	0.00937006935318863\\
77.4	0.00926625721584706\\
77.5	0.00916612334388645\\
77.6	0.00906971612157648\\
77.7	0.00897708661782315\\
77.8	0.00888828880932202\\
77.9	0.0088033798022813\\
78	0.00872242005048074\\
78.1	0.00864547356736711\\
78.2	0.00857260813008009\\
78.3	0.00850389547328434\\
78.4	0.00843941147095451\\
78.5	0.00837923630421322\\
78.6	0.00832345461357487\\
78.7	0.00827215563396866\\
78.8	0.00822543331122239\\
78.9	0.00818338639875416\\
79	0.00814611853328717\\
79.1	0.00811373828877082\\
79.2	0.00808635920755885\\
79.3	0.00806409980831391\\
79.4	0.0080470835699642\\
79.5	0.00803543889146918\\
79.6	0.00802929902685046\\
79.7	0.00802880199545819\\
79.8	0.00803409046717207\\
79.9	0.00804531162249433\\
80	0.00806261698743294\\
80.1	0.00808616224304082\\
80.2	0.00811610700961096\\
80.3	0.00815261460542782\\
80.4	0.00819585177986371\\
80.5	0.00824598842072821\\
80.6	0.00830319723549899\\
80.7	0.00836765340619472\\
80.8	0.00843953421748012\\
80.9	0.00851901865745952\\
81	0.00860628699062627\\
81.1	0.00870152030228999\\
81.2	0.00880490001367851\\
81.3	0.00891660736696775\\
81.4	0.00903682287935115\\
81.5	0.00916572576514207\\
81.6	0.0093034933249263\\
81.7	0.00945030030084326\\
81.8	0.0096063181968995\\
81.9	0.00977171456335535\\
82	0.00994665224423663\\
82.1	0.0101312885870493\\
82.2	0.0103257746139742\\
82.3	0.0105302541538239\\
82.4	0.0107448629342733\\
82.5	0.0109697276340829\\
82.6	0.0112049648950915\\
82.7	0.0114506802943265\\
82.8	0.0117069672764768\\
82.9	0.0119739060476404\\
83	0.0122515624314413\\
83.1	0.0125399866890691\\
83.2	0.0128392123050912\\
83.3	0.0131492547416879\\
83.4	0.013470110163999\\
83.5	0.0138017541402232\\
83.6	0.0141441403203882\\
83.7	0.0144971990984416\\
83.8	0.0148608362628092\\
83.9	0.0152349316413117\\
84	0.0156193377469316\\
84.1	0.0160138784313788\\
84.2	0.0164183475543804\\
84.3	0.0168325076770275\\
84.4	0.0172560887882361\\
84.5	0.0176887870738439\\
84.6	0.0181302637386839\\
84.7	0.0185801438923557\\
84.8	0.0190380155099573\\
84.9	0.019503428479451\\
85	0.0199758937478421\\
85.1	0.0204548825784222\\
85.2	0.020939825931782\\
85.3	0.0214301139833729\\
85.4	0.0219250957902656\\
85.5	0.0224240791198637\\
85.6	0.0229263304530819\\
85.7	0.023431075174022\\
85.8	0.0239374979579975\\
85.9	0.0244447433688181\\
86	0.0249519166758206\\
86.1	0.0254580849001237\\
86.2	0.0259622780983998\\
86.3	0.0264634908916498\\
86.4	0.0269606842447637\\
86.5	0.0274527875015523\\
86.6	0.0279387006780555\\
86.7	0.0284172970153972\\
86.8	0.0288874257916557\\
86.9	0.0293479153901089\\
87	0.0297975766194211\\
87.1	0.0302352062789936\\
87.2	0.0306595909606283\\
87.3	0.0310695110754645\\
87.4	0.0314637450928018\\
87.5	0.0318410739750333\\
87.6	0.0322002857908424\\
87.7	0.0325401804862456\\
87.8	0.0328595747911763\\
87.9	0.0331573072367165\\
88	0.0334322432563682\\
88.1	0.0336832803425321\\
88.2	0.0339093532275691\\
88.3	0.0341094390573055\\
88.4	0.0342825625230029\\
88.5	0.0344278009169846\\
88.6	0.0345442890757092\\
88.7	0.034631224173531\\
88.8	0.0346878703298884\\
88.9	0.0347135629925807\\
89	0.0347077130599435\\
89.1	0.0346698107053267\\
89.2	0.0345994288684204\\
89.3	0.0344962263792252\\
89.4	0.0343599506823218\\
89.5	0.0341904401313584\\
89.6	0.0339876258262519\\
89.7	0.0337515329688434\\
89.8	0.0334822817159159\\
89.9	0.033180087512692\\
90	0.0328452608938274\\
90.1	0.0324782067434317\\
90.2	0.032079423010493\\
90.3	0.0316494988810654\\
90.4	0.0311891124133219\\
90.5	0.0306990276472443\\
90.6	0.0301800912053225\\
90.7	0.0296332284061167\\
90.8	0.0290594389173362\\
90.9	0.0284597919796497\\
91	0.0278354212370064\\
91.1	0.0271875192131728\\
91.2	0.026517331477757\\
91.3	0.0258261505481169\\
91.4	0.0251153095759472\\
91.5	0.0243861758694125\\
91.6	0.0236401443028532\\
91.7	0.0228786306667258\\
91.8	0.0221030650106936\\
91.9	0.0213148850316892\\
92	0.0205155295578658\\
92.1	0.0197064321773327\\
92.2	0.0188890150580963\\
92.3	0.018064683002758\\
92.4	0.017234817777825\\
92.5	0.0164007727541889\\
92.6	0.0155638678906763\\
92.7	0.0147253850883251\\
92.8	0.0138865639386277\\
92.9	0.0130485978840836\\
93	0.0122126308047135\\
93.1	0.0113797540394679\\
93.2	0.0105510038469522\\
93.3	0.00983643381908261\\
93.4	0.00930708016344739\\
93.5	0.00878203995497473\\
93.6	0.00826183992371499\\
93.7	0.00774696706777067\\
93.8	0.00723786865301612\\
93.9	0.00675728646002471\\
94	0.00656122388257252\\
94.1	0.00636714476581934\\
94.2	0.00617517737416817\\
94.3	0.00598544202729989\\
94.4	0.00612176369841766\\
94.5	0.00627549255917514\\
94.6	0.00642618019523045\\
94.7	0.00657382214992641\\
94.8	0.00671842692716229\\
94.9	0.00686001537123193\\
95	0.00699862000738116\\
95.1	0.00713428435081043\\
95.2	0.00726706219169604\\
95.3	0.00739701686294492\\
95.4	0.00752422049800439\\
95.5	0.00764875328468173\\
95.6	0.00777070272122415\\
95.7	0.00789016287958799\\
95.8	0.00800723368100065\\
95.9	0.00812202018791353\\
96	0.00858980287824662\\
96.1	0.00909972513466795\\
96.2	0.00959860810759533\\
96.3	0.0100867208955505\\
96.4	0.0105643415306917\\
96.5	0.0110317553175606\\
96.6	0.0114892532751592\\
96.7	0.0119371306801344\\
96.8	0.0123756857073594\\
96.9	0.0128052181641953\\
97	0.0132260283139542\\
97.1	0.0136384157843316\\
97.2	0.0140426785558487\\
97.3	0.0144391120262284\\
97.4	0.0148280081467466\\
97.5	0.015209654626815\\
97.6	0.0155843342042581\\
97.7	0.0159523239790457\\
97.8	0.0163138948090164\\
97.9	0.0166693107672075\\
98	0.0170188286606989\\
98.1	0.0173626976118948\\
98.2	0.017701158703273\\
98.3	0.0180344446871723\\
98.4	0.018362779762089\\
98.5	0.0186863794168911\\
98.6	0.0190054503437498\\
98.7	0.0193201904201002\\
98.8	0.0196307887588681\\
98.9	0.01993742582536\\
99	0.0202402736175872\\
99.1	0.0205394959059177\\
99.2	0.0208352485263963\\
99.3	0.0211276797209488\\
99.4	0.0214169305164038\\
99.5	0.0217031351333939\\
99.6	0.0219864214155846\\
99.7	0.0222669112691962\\
99.8	0.0225447211024816\\
99.9	0.0228199622553305\\
100	0.0230927414094793\\
};
\addlegendentry{{\fontfamily{phv}{CGPR}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.77565230636494\\
0.2	1.78605324116049\\
0.3	1.6762827937655\\
0.4	1.55507249965197\\
0.5	1.43607366644614\\
0.6	1.32303394675852\\
0.7	1.21638848862215\\
0.8	1.11584414877482\\
0.9	1.02100100629544\\
1	0.931502368393325\\
1.1	0.847058783161165\\
1.2	0.767440724755735\\
1.3	0.692465046746823\\
1.4	0.621981844669159\\
1.5	0.555863416218102\\
1.6	0.493996061584031\\
1.7	0.436271617666587\\
1.8	0.382584256462978\\
1.9	0.332825129465048\\
2	0.286881539556739\\
2.1	0.244634897744922\\
2.2	0.205960018554936\\
2.3	0.170724922308352\\
2.4	0.138791031941188\\
2.5	0.110013663192773\\
2.6	0.0842427264395468\\
2.7	0.0626605441041346\\
2.8	0.0533329394552176\\
2.9	0.060639953294675\\
3	0.0723072090934195\\
3.1	0.0819142737369242\\
3.2	0.0895898162471945\\
3.3	0.0954704724447099\\
3.4	0.0996981594865892\\
3.5	0.102417705022801\\
3.6	0.103774766965241\\
3.7	0.103914021578958\\
3.8	0.102977599247755\\
3.9	0.101103748764635\\
4	0.0984257123195083\\
4.1	0.0950707944984156\\
4.2	0.0911596095838864\\
4.3	0.0868054922783907\\
4.4	0.0821140576871323\\
4.5	0.077182897021524\\
4.6	0.0721013960458544\\
4.7	0.0669506638078325\\
4.8	0.061803559690315\\
4.9	0.056724807310008\\
5	0.0517711842815228\\
5.1	0.0469917773701388\\
5.2	0.042428293079022\\
5.3	0.0381154142587467\\
5.4	0.0340811938886224\\
5.5	0.0303474777598706\\
5.6	0.0269303483849256\\
5.7	0.0238405830634554\\
5.8	0.0210841196469191\\
5.9	0.0186625241556223\\
6	0.0165734550094793\\
6.1	0.014811119231753\\
6.2	0.0142296031847923\\
6.3	0.0139775371383067\\
6.4	0.0137434265797323\\
6.5	0.0135245766592396\\
6.6	0.0133185167828773\\
6.7	0.0131229953265175\\
6.8	0.0129359723925594\\
6.9	0.0127556110929133\\
7	0.0125802677627019\\
7.1	0.0124084814405831\\
7.2	0.0131180505881843\\
7.3	0.0141161214290563\\
7.4	0.0152258549496269\\
7.5	0.016430040555127\\
7.6	0.0177123065768195\\
7.7	0.0190572114869117\\
7.8	0.0204503147346726\\
7.9	0.0218782286210146\\
8	0.0233286526861792\\
8.1	0.0247903921196468\\
8.2	0.026253361716654\\
8.3	0.0277085769029555\\
8.4	0.0291481333301498\\
8.5	0.0305651765107038\\
8.6	0.0319538629153109\\
8.7	0.0333093138988065\\
8.8	0.0346275637546052\\
8.9	0.0359055031241731\\
9	0.0371408189083993\\
9.1	0.0383319317443331\\
9.2	0.0394779320231482\\
9.3	0.040578515336938\\
9.4	0.0416339181521279\\
9.5	0.0426448544188403\\
9.6	0.0436124537374554\\
9.7	0.0445382016190752\\
9.8	0.0454238822934927\\
9.9	0.0462715244405816\\
10	0.0470833501457197\\
10.1	0.0478617273105801\\
10.2	0.0486091256852101\\
10.3	0.0493280766276429\\
10.4	0.050021136642638\\
10.5	0.0506908547019\\
10.6	0.0513397433038725\\
10.7	0.0519702531931365\\
10.8	0.0525847516254077\\
10.9	0.0531855040356659\\
11	0.0537746589436277\\
11.1	0.0543542359109852\\
11.2	0.0549261163501042\\
11.3	0.0554920369733309\\
11.4	0.0560535856640034\\
11.5	0.0566121995467637\\
11.6	0.057169165033967\\
11.7	0.0577256196264637\\
11.8	0.058282555251344\\
11.9	0.0588408229255335\\
12	0.0594011385421829\\
12.1	0.0599640895765696\\
12.2	0.060530097937221\\
12.3	0.061086558010329\\
12.4	0.0614839359147876\\
12.5	0.0616474534980556\\
12.6	0.0614236159382937\\
12.7	0.060802728133573\\
12.8	0.0598175884789069\\
12.9	0.058507445075874\\
13	0.0569141916950122\\
13.1	0.0550808592450713\\
13.2	0.0530505482256702\\
13.3	0.0508655831498319\\
13.4	0.0485668167353918\\
13.5	0.0461930609965445\\
13.6	0.0437806337716619\\
13.7	0.0413630114857738\\
13.8	0.0389705790147067\\
13.9	0.0366304672417733\\
14	0.0343664687287294\\
14.1	0.0321990219413905\\
14.2	0.0301452546701512\\
14.3	0.0282190776315356\\
14.4	0.0264313196984665\\
14.5	0.0247898967525466\\
14.6	0.0233000067558355\\
14.7	0.0219643442794577\\
14.8	0.0207833283845493\\
14.9	0.0197553384109548\\
15	0.0188769528790722\\
15.1	0.0181431873408193\\
15.2	0.0175477276181686\\
15.3	0.0170831554372219\\
15.4	0.0167411639984112\\
15.5	0.0165127615154399\\
15.6	0.0163884612064358\\
15.7	0.016358456629409\\
15.8	0.0164127816208286\\
15.9	0.0165414544216003\\
16	0.0167346058606004\\
16.1	0.0169825917137156\\
16.2	0.0172760895678765\\
16.3	0.017606180697431\\
16.4	0.0179644176068263\\
16.5	0.0183428780109205\\
16.6	0.0187342061149736\\
16.7	0.0191316421236909\\
16.8	0.019529040953727\\
16.9	0.019920881150318\\
17	0.0203022650179139\\
17.1	0.020668910969041\\
17.2	0.0210171390776701\\
17.3	0.0213438507941863\\
17.4	0.0216465037412101\\
17.5	0.0219230824644472\\
17.6	0.0221720659615579\\
17.7	0.0223923927573142\\
17.8	0.0225834242343546\\
17.9	0.0227449068689494\\
18	0.0228769339597064\\
18.1	0.0229799073762302\\
18.2	0.0230544997935269\\
18.3	0.0231016178194121\\
18.4	0.0231223663644922\\
18.5	0.0231180145494208\\
18.6	0.0230899633922865\\
18.7	0.0230397154698134\\
18.8	0.0229688467005069\\
18.9	0.0228789803555316\\
19	0.0227717633648769\\
19.1	0.0226488449508678\\
19.2	0.0225118575902307\\
19.3	0.0223624002778876\\
19.4	0.0222020240415685\\
19.5	0.0220322196354347\\
19.6	0.0218544073234476\\
19.7	0.0216699286485532\\
19.8	0.0214800400722307\\
19.9	0.021285908360264\\
20	0.0210886075840848\\
20.1	0.0208891176027779\\
20.2	0.0206883238889553\\
20.3	0.020487018561083\\
20.4	0.0202859024860718\\
20.5	0.0200855883179529\\
20.6	0.0198866043417043\\
20.7	0.0196893989950977\\
20.8	0.0194943459451158\\
20.9	0.0193017495995\\
21	0.0191118509379038\\
21.1	0.0189248335499492\\
21.2	0.0187408297700862\\
21.3	0.0185599268007661\\
21.4	0.0183821727162776\\
21.5	0.0182075822398426\\
21.6	0.018036142186628\\
21.7	0.0178678164660109\\
21.8	0.0177025505379493\\
21.9	0.0175402752233103\\
22	0.0173809097763029\\
22.1	0.0172243641421359\\
22.2	0.017070540345526\\
22.3	0.0169193329873218\\
22.4	0.016770628868144\\
22.5	0.0166243058095839\\
22.6	0.0164802308014682\\
22.7	0.0163382576647297\\
22.8	0.0161982244759007\\
22.9	0.0160599510431143\\
23	0.0159232367462048\\
23.1	0.0157878590479581\\
23.2	0.0156535729462224\\
23.3	0.0155201115684418\\
23.4	0.0153871880185609\\
23.5	0.0152544984806843\\
23.6	0.0151217264794062\\
23.7	0.0149885481042195\\
23.8	0.0148546379372191\\
23.9	0.0147196753838237\\
24	0.0145833510971813\\
24.1	0.0144453732055212\\
24.2	0.0143054730907834\\
24.3	0.014163410520412\\
24.4	0.014018977993026\\
24.5	0.0138720042147822\\
24.6	0.0137223566609814\\
24.7	0.0135699431918377\\
24.8	0.01341471284271\\
24.9	0.0132566564622845\\
25	0.0130958068988645\\
25.1	0.0129322370464044\\
25.2	0.0127660563068481\\
25.3	0.0125974004717899\\
25.4	0.0124264212993435\\
25.5	0.0122532767600849\\
25.6	0.0120781231893314\\
25.7	0.01190110910784\\
25.8	0.0117223699497342\\
25.9	0.0115420237398887\\
26	0.011360167801669\\
26.1	0.0111768765006171\\
26.2	0.0109922000315108\\
26.3	0.0108061642691595\\
26.4	0.0106187717049773\\
26.5	0.0104300034784288\\
26.6	0.0102398224841453\\
26.7	0.0100481774917669\\
26.8	0.00985500815881002\\
26.9	0.00966025075139543\\
27	0.0094638443225088\\
27.1	0.00926573704082645\\
27.2	0.00906589232644883\\
27.3	0.00886429444044223\\
27.4	0.00866095319842053\\
27.5	0.00845590753343184\\
27.6	0.00824922771504322\\
27.7	0.00804101612963137\\
27.8	0.0078314066293721\\
27.9	0.00762056255254606\\
28	0.00740867359562492\\
28.1	0.0071959517720197\\
28.2	0.00698262672178251\\
28.3	0.00676894064154365\\
28.4	0.00655514308904137\\
28.5	0.00634148588700012\\
28.6	0.00612821831212718\\
28.7	0.0059155827120021\\
28.8	0.00570381064987679\\
28.9	0.00549311963765242\\
29	0.00528371048256537\\
29.1	0.00507576524477082\\
29.2	0.00486944578052562\\
29.3	0.00466489282962801\\
29.4	0.00446222559480947\\
29.5	0.00426154175455029\\
29.6	0.00406291784824553\\
29.7	0.00386640997288989\\
29.8	0.00369521524732008\\
29.9	0.00359187791539084\\
30	0.00348993182185231\\
30.1	0.00338937736973566\\
30.2	0.00329020444624717\\
30.3	0.0031923933004131\\
30.4	0.00309591547276755\\
30.5	0.00300073475521578\\
30.6	0.00290680816195177\\
30.7	0.00288830926301487\\
30.8	0.00288132822573106\\
30.9	0.00287474877908467\\
31	0.0028685459844412\\
31.1	0.00286269326745459\\
31.2	0.00285716280746906\\
31.3	0.00285192590719341\\
31.4	0.00284695333881191\\
31.5	0.00284221566312459\\
31.6	0.00283768351996605\\
31.7	0.0028333278881042\\
31.8	0.00282912031427596\\
31.9	0.00282503311127658\\
32	0.00282103952549007\\
32.1	0.00281711387500538\\
32.2	0.00281323165964287\\
32.3	0.0028093696443664\\
32.4	0.00284028823835925\\
32.5	0.00291615614358254\\
32.6	0.00299183767638123\\
32.7	0.00306733917133062\\
32.8	0.00314266646914996\\
32.9	0.00321782497673018\\
33	0.00329281971937123\\
33.1	0.00336765538597839\\
33.2	0.00344233636760316\\
33.3	0.00351686679020113\\
33.4	0.00359125054203802\\
33.5	0.00366549129647853\\
33.6	0.00373959253057332\\
33.7	0.00381355753998414\\
33.8	0.00388738945084677\\
33.9	0.00396109122875166\\
34	0.00403466568545519\\
34.1	0.00410811548346779\\
34.2	0.004181443138913\\
34.3	0.00425465102295475\\
34.4	0.00432774136184511\\
34.5	0.0044007162359766\\
34.6	0.00447357757797862\\
34.7	0.0045463271700722\\
34.8	0.00461896664078976\\
34.9	0.00470887607175008\\
35	0.00486737109149915\\
35.1	0.0050260504116294\\
35.2	0.00518491815983702\\
35.3	0.00534397810047016\\
35.4	0.00550323364281435\\
35.5	0.00566268783996582\\
35.6	0.00582234337940213\\
35.7	0.00598220256609538\\
35.8	0.00614226729898726\\
35.9	0.00630253904187961\\
36	0.00646301878953848\\
36.1	0.00662370702986737\\
36.2	0.0067846037030721\\
36.3	0.00694570815849294\\
36.4	0.00710701911004752\\
36.5	0.0072685345907364\\
36.6	0.00743025190709945\\
36.7	0.00759216759413484\\
36.8	0.00775427737123136\\
36.9	0.00791657609959384\\
37	0.00807905774172846\\
37.1	0.00824171532326767\\
37.2	0.00840454089750953\\
37.3	0.00856752551295403\\
37.4	0.00873065918415339\\
37.5	0.00889393086602341\\
37.6	0.0090573284317319\\
37.7	0.00922083865445344\\
37.8	0.00938444719281595\\
37.9	0.00954813858041592\\
38	0.00971189621911295\\
38.1	0.00987570237635294\\
38.2	0.0100395381863068\\
38.3	0.0102033836549233\\
38.4	0.0103672176687299\\
38.5	0.010531018007367\\
38.6	0.0106947613597332\\
38.7	0.0108584233436968\\
38.8	0.0110219785291505\\
38.9	0.0111854004644325\\
39	0.0113486617058862\\
39.1	0.011511733850577\\
39.2	0.0116745875719\\
39.3	0.0118371926580496\\
39.4	0.0119995180532246\\
39.5	0.012161531901415\\
39.6	0.0123232015927592\\
39.7	0.0124844938122428\\
39.8	0.0126453745907367\\
39.9	0.0128058093582686\\
40	0.0129657629993136\\
40.1	0.013125199910264\\
40.2	0.0132840840587636\\
40.3	0.0134423790449456\\
40.4	0.0136000481644543\\
40.5	0.0137570544732344\\
40.6	0.0139133608540172\\
40.7	0.0140689300843646\\
40.8	0.0142237249063137\\
40.9	0.0143777080974834\\
41	0.0145308425436701\\
41.1	0.01468309131283\\
41.2	0.0148344177303277\\
41.3	0.0149847854555389\\
41.4	0.0151341585596914\\
41.5	0.0152825016048053\\
41.6	0.0154297797238092\\
41.7	0.0155759587016955\\
41.8	0.0157210050576759\\
41.9	0.0158648861282699\\
42	0.0160075701512711\\
42.1	0.0161490263505074\\
42.2	0.0162892250213407\\
42.3	0.0164281376167527\\
42.4	0.0165657368341116\\
42.5	0.0167019967023336\\
42.6	0.0168368926694773\\
42.7	0.0169704016907198\\
42.8	0.0171025023164001\\
42.9	0.017233174780331\\
43	0.0173624010880274\\
43.1	0.017490165104905\\
43.2	0.0176164526442395\\
43.3	0.0177412515548822\\
43.4	0.0178645518084647\\
43.5	0.0179863455861204\\
43.6	0.0181066273645402\\
43.7	0.0182253940012147\\
43.8	0.0183426448188501\\
43.9	0.0184583816886131\\
44	0.0185726091123763\\
44.1	0.0186853343035269\\
44.2	0.018796567266486\\
44.3	0.0189063208746176\\
44.4	0.0190146109464414\\
44.5	0.0191214563201043\\
44.6	0.0192268789258673\\
44.7	0.019330903856571\\
44.8	0.0194335594359248\\
44.9	0.0195348772844282\\
45	0.019634892382936\\
45.1	0.0197336431336139\\
45.2	0.0198311714182789\\
45.3	0.0199275226538809\\
45.4	0.0200227458452176\\
45.5	0.0201168936345396\\
45.6	0.0202100223480919\\
45.7	0.0203021920394271\\
45.8	0.0203934665295062\\
45.9	0.0204839134433026\\
46	0.0205736042429663\\
46.1	0.0206626142574794\\
46.2	0.0207510227086471\\
46.3	0.0208389127333399\\
46.4	0.0209263714020356\\
46.5	0.0210134897335089\\
46.6	0.0211003627056187\\
46.7	0.0211870892622034\\
46.8	0.0212737723159816\\
46.9	0.0213605187474326\\
47	0.0214474393996648\\
47.1	0.0215346490692286\\
47.2	0.0216222664927889\\
47.3	0.0217104143297864\\
47.4	0.0217992191409548\\
47.5	0.02188881136275\\
47.6	0.0219793252777146\\
47.7	0.0220708989807512\\
47.8	0.0221636743413369\\
47.9	0.0222577969617171\\
48	0.0223534161311124\\
48.1	0.02245068477593\\
48.2	0.0225497594061438\\
48.3	0.0226508000577033\\
48.4	0.0227539702312364\\
48.5	0.022859436826907\\
48.6	0.0229673700756502\\
48.7	0.023077943466768\\
48.8	0.0231913336719849\\
48.9	0.0233077204660993\\
49	0.0234272866441882\\
49.1	0.0235502179355199\\
49.2	0.0236767029144104\\
49.3	0.0238069329077679\\
49.4	0.0239411018980767\\
49.5	0.0240794063757582\\
49.6	0.0242220443555101\\
49.7	0.0243692052820817\\
49.8	0.0245209959682389\\
49.9	0.0246771120537012\\
50	0.0248363943620635\\
50.1	0.024997835946443\\
50.2	0.0251618202435108\\
50.3	0.0253282506927755\\
50.4	0.0254960472396732\\
50.5	0.0256649535219401\\
50.6	0.0258357164704989\\
50.7	0.0260092126607963\\
50.8	0.0261861739616131\\
50.9	0.026367197352189\\
51	0.0265527732715788\\
51.1	0.0267433038883707\\
51.2	0.0269391165225811\\
51.3	0.0271404748836843\\
51.4	0.0273475889239041\\
51.5	0.027560623565114\\
51.6	0.027779706419346\\
51.7	0.0280049345886726\\
51.8	0.0282363806217828\\
51.9	0.0284740977017122\\
52	0.0287181241362687\\
52.1	0.0289684872195653\\
52.2	0.0292252065287535\\
52.3	0.0294882967157755\\
52.4	0.0297577698490435\\
52.5	0.0300336373554322\\
52.6	0.0303159116081751\\
52.7	0.030604607202018\\
52.8	0.0308997419526157\\
52.9	0.0312013376537365\\
53	0.0315094206220323\\
53.1	0.0318240220561108\\
53.2	0.0321451782339989\\
53.3	0.0324729305704201\\
53.4	0.0328073255531975\\
53.5	0.0331484145761023\\
53.6	0.0334962536838232\\
53.7	0.0338509032431261\\
53.8	0.0342124275529811\\
53.9	0.0345808944051406\\
54	0.034956374605796\\
54.1	0.0353389414676426\\
54.2	0.0357286702810389\\
54.3	0.0361256377720635\\
54.4	0.0365299215544\\
54.5	0.0369415995814346\\
54.6	0.037360749604115\\
54.7	0.0377874486396719\\
54.8	0.0382217724554842\\
54.9	0.0386637950719613\\
55	0.0391135882876115\\
55.1	0.0395712212292568\\
55.2	0.0400367599293011\\
55.3	0.0405102669321429\\
55.4	0.0409918009309339\\
55.5	0.0414814164355094\\
55.6	0.0419791634723164\\
55.7	0.0424850873162292\\
55.8	0.0429992282543394\\
55.9	0.0435216213812625\\
56	0.0440522964252195\\
56.1	0.044591277604077\\
56.2	0.0451385835103137\\
56.3	0.0456942270234661\\
56.4	0.0462582152488624\\
56.5	0.0468305494810611\\
56.6	0.0474112251904459\\
56.7	0.0480002320312947\\
56.8	0.0485975538697057\\
56.9	0.0492031688296548\\
57	0.0498170493555448\\
57.1	0.0504391622895325\\
57.2	0.0510694689621084\\
57.3	0.0517079252942827\\
57.4	0.0523544819098828\\
57.5	0.0530090842565817\\
57.6	0.0536716727342277\\
57.7	0.0543421828292691\\
57.8	0.0550205452541114\\
57.9	0.0557066860902145\\
58	0.0564005269340203\\
58.1	0.0571019850448306\\
58.2	0.0578109734937292\\
58.3	0.0585274013129076\\
58.4	0.0592511736447392\\
58.5	0.0599821918900107\\
58.6	0.0607203538548968\\
58.7	0.0614655538962938\\
58.8	0.0622176830650747\\
58.9	0.062976629247129\\
59	0.0637422773018734\\
59.1	0.0645145091982117\\
59.2	0.0652932041477\\
59.3	0.0660782387349338\\
59.4	0.0668694870451135\\
59.5	0.0676668207888457\\
59.6	0.0684701094240497\\
59.7	0.0692792202752405\\
59.8	0.0700940186501166\\
59.9	0.070914367953628\\
60	0.0717401297994874\\
60.1	0.0725711641194186\\
60.2	0.0734073292701215\\
60.3	0.0742484821380814\\
60.4	0.0750944782423547\\
60.5	0.0759451718354521\\
60.6	0.0768004160023684\\
60.7	0.0776600627579375\\
60.8	0.0785239631424962\\
60.9	0.0793919673160602\\
61	0.0802639246509643\\
61.1	0.0811396838231201\\
61.2	0.0820190929018506\\
61.3	0.0829019994385406\\
61.4	0.0837882505538564\\
61.5	0.084677693023791\\
61.6	0.0855701733644417\\
61.7	0.0864655379156017\\
61.8	0.0873636329230391\\
61.9	0.0882643046196395\\
62	0.0891673993052013\\
62.1	0.0900727634250693\\
62.2	0.0909802433592688\\
62.3	0.0918891548275389\\
62.4	0.0927467925975494\\
62.5	0.0933903339073203\\
62.6	0.0937206536977306\\
62.7	0.0936272221184413\\
62.8	0.0931295475983807\\
62.9	0.0922653322562921\\
63	0.0910765467880053\\
63.1	0.0896072036967714\\
63.2	0.0879020038127618\\
63.3	0.0860053361547384\\
63.4	0.0839604699916132\\
63.5	0.0818088930126013\\
63.6	0.0795897775548535\\
63.7	0.0773395634927601\\
63.8	0.0750916475888626\\
63.9	0.0728761691130246\\
64	0.0707198814392986\\
64.1	0.0686460993772358\\
64.2	0.0666747122168281\\
64.3	0.0648222528401148\\
64.4	0.0631020137455183\\
64.5	0.0615242014110453\\
64.6	0.0600961210628561\\
64.7	0.0588223845919427\\
64.8	0.0577051350560516\\
64.9	0.0567442818990385\\
65	0.0559377417040565\\
65.1	0.0552816799598796\\
65.2	0.0547707499534076\\
65.3	0.0543983255003966\\
65.4	0.0541567247866375\\
65.5	0.0540374231100705\\
65.6	0.0540312527899124\\
65.7	0.0541285889404154\\
65.8	0.0543195201948085\\
65.9	0.0545940038108067\\
66	0.0549420048931929\\
66.1	0.0553536197337624\\
66.2	0.0558191834964755\\
66.3	0.0563293626679088\\
66.4	0.0568752328527905\\
66.5	0.0574483426238971\\
66.6	0.0580407642374162\\
66.7	0.0586451321018288\\
66.8	0.0592546699425075\\
66.9	0.0598632076384716\\
67	0.0604651887241924\\
67.1	0.0610556695501204\\
67.2	0.0616303110832185\\
67.3	0.0621853643048961\\
67.4	0.0627176501303174\\
67.5	0.0632245347318138\\
67.6	0.0637039011017734\\
67.7	0.0641541176381012\\
67.8	0.064574004479716\\
67.9	0.0649627982614295\\
68	0.0653201158984543\\
68.1	0.0656459179509595\\
68.2	0.0659404720600874\\
68.3	0.0662043168886211\\
68.4	0.0664382269433526\\
68.5	0.06664317860179\\
68.6	0.0668203176144913\\
68.7	0.0669709283055124\\
68.8	0.067096404648082\\
68.9	0.0671982233500832\\
69	0.0672779190454977\\
69.1	0.0673370616522819\\
69.2	0.0673772359254394\\
69.3	0.0674000232053316\\
69.4	0.0674069853363781\\
69.5	0.0673996507090564\\
69.6	0.0673795023592654\\
69.7	0.0673479680431048\\
69.8	0.067306412191557\\
69.9	0.0672561296387175\\
70	0.0671983410081907\\
70.1	0.0671341896355178\\
70.2	0.0670647398989894\\
70.3	0.0669909768274957\\
70.4	0.0669138068509088\\
70.5	0.0668340595563242\\
70.6	0.066752490311991\\
70.7	0.0666697836191831\\
70.8	0.066586557050807\\
70.9	0.0665033656340942\\
71	0.0664207065329642\\
71.1	0.0663390238835312\\
71.2	0.0662587136344234\\
71.3	0.0661801282416973\\
71.4	0.0661035810672957\\
71.5	0.0660293503304584\\
71.6	0.0659576824649882\\
71.7	0.0658887947424672\\
71.8	0.0658228770347139\\
71.9	0.0657600926096539\\
72	0.0657005778854999\\
72.1	0.0656444411101601\\
72.2	0.0655917599878283\\
72.3	0.0655425783416211\\
72.4	0.065496901978339\\
72.5	0.0654546940043756\\
72.6	0.0654158699224885\\
72.7	0.0653802929091121\\
72.8	0.0653477697195968\\
72.9	0.0653180476844744\\
73	0.0652908132356325\\
73.1	0.0652656923341224\\
73.2	0.0652422530640935\\
73.3	0.0652200105188803\\
73.4	0.0651984339494749\\
73.5	0.0651769559897175\\
73.6	0.0651549836328089\\
73.7	0.0651319105251533\\
73.8	0.0651071300740085\\
73.9	0.0650800488398102\\
74	0.0650500996992929\\
74.1	0.065016754315699\\
74.2	0.0649795345276762\\
74.3	0.0649380223596914\\
74.4	0.0648918684528754\\
74.5	0.0648407988118771\\
74.6	0.0647846198852229\\
74.7	0.0647232223095371\\
74.8	0.0646565841013349\\
74.9	0.0645847715494658\\
75	0.0645079320499466\\
75.1	0.0644262884142175\\
75.2	0.0643401422418926\\
75.3	0.0642498621807097\\
75.4	0.0641558531414592\\
75.5	0.0640585384617438\\
75.6	0.0639583473095913\\
75.7	0.0638556959515211\\
75.8	0.0637509714985933\\
75.9	0.0636445203792411\\
76	0.0635366395055237\\
76.1	0.0634275695835864\\
76.2	0.0633174905186591\\
76.3	0.0632065189022457\\
76.4	0.0630947075803694\\
76.5	0.0629820473109457\\
76.6	0.062868470512123\\
76.7	0.0627538570760193\\
76.8	0.0626380421704082\\
76.9	0.062520825875513\\
77	0.0624019844082495\\
77.1	0.062281282580146\\
77.2	0.0621584870298246\\
77.3	0.0620333796811654\\
77.4	0.061905770817974\\
77.5	0.0617755111494238\\
77.6	0.0616425022727332\\
77.7	0.0615067050241855\\
77.8	0.0613681453371122\\
77.9	0.0612269173838837\\
78	0.0610831839508712\\
78.1	0.0609371741616902\\
78.2	0.0607891788089421\\
78.3	0.0606395436665916\\
78.4	0.0604886612269395\\
78.5	0.0603369613387865\\
78.6	0.0601849012186138\\
78.7	0.0600329552739387\\
78.8	0.059881605123473\\
78.9	0.0597313301322968\\
79	0.0595825987090639\\
79.1	0.0594358605414953\\
79.2	0.0592915398818337\\
79.3	0.0591500299366263\\
79.4	0.0590116883679277\\
79.5	0.0588768338750505\\
79.6	0.0587457437974466\\
79.7	0.0586186526592569\\
79.8	0.0584957515630646\\
79.9	0.0583771883334978\\
80	0.058263068309397\\
80.1	0.0581534556846317\\
80.2	0.0580483753019136\\
80.3	0.0579478148104302\\
80.4	0.0578517271046965\\
80.5	0.0577600329706498\\
80.6	0.0576726238724201\\
80.7	0.0575893648215569\\
80.8	0.0575100972779568\\
80.9	0.0574346420388083\\
81	0.0573628020787011\\
81.1	0.0572943653099074\\
81.2	0.057229107237291\\
81.3	0.0571667934873972\\
81.4	0.0571071821954576\\
81.5	0.0570500262381273\\
81.6	0.0569950753030657\\
81.7	0.0569420777895968\\
81.8	0.0568907825374434\\
81.9	0.0568409403827952\\
82	0.0567923055431463\\
82.1	0.0567446368338531\\
82.2	0.0566976987213526\\
82.3	0.0566512622188753\\
82.4	0.0566051056317667\\
82.5	0.0565590151604662\\
82.6	0.0565127853698899\\
82.7	0.0564662195343144\\
82.8	0.0564191298677266\\
82.9	0.0563713376492723\\
83	0.0563226732540594\\
83.1	0.0562729760992673\\
83.2	0.0562220945154748\\
83.3	0.0561698855530939\\
83.4	0.0561162147332332\\
83.5	0.0560609557521241\\
83.6	0.0560039901477745\\
83.7	0.0559452069371122\\
83.8	0.055884502231119\\
83.9	0.0558217788352628\\
84	0.0557569458415732\\
84.1	0.0556899182185344\\
84.2	0.0556206164039004\\
84.3	0.0555489659052995\\
84.4	0.0554748969128833\\
84.5	0.0553983439272265\\
84.6	0.0553192454060061\\
84.7	0.0552375434315286\\
84.8	0.0551531834011438\\
84.9	0.0550661137422122\\
85	0.0549762856523728\\
85.1	0.0548836528659025\\
85.2	0.0547881714463498\\
85.3	0.0546897996053244\\
85.4	0.0545884975469175\\
85.5	0.0544842273371859\\
85.6	0.0543769527976929\\
85.7	0.054266639421894\\
85.8	0.0541532543132195\\
85.9	0.0540367661431533\\
86	0.0539171451280664\\
86.1	0.0537943630227453\\
86.2	0.0536683931294131\\
86.3	0.0535392103200112\\
86.4	0.0534067910704712\\
86.5	0.0532711135049067\\
86.6	0.053132157448202\\
86.7	0.0529899044854112\\
86.8	0.0528443380262178\\
86.9	0.0526954433730624\\
87	0.0525432077915413\\
87.1	0.0523876205830904\\
87.2	0.0522286744025946\\
87.3	0.0520666171093693\\
87.4	0.0519139072368058\\
87.5	0.0518906130982453\\
87.6	0.0521721926595284\\
87.7	0.0527845078773563\\
87.8	0.0538514736462929\\
87.9	0.0553969503437297\\
88	0.0573308797798382\\
88.1	0.0595544300291075\\
88.2	0.0619799272161152\\
88.3	0.0645317189523265\\
88.4	0.0671452611767895\\
88.5	0.0697659915435278\\
88.6	0.0723482285167676\\
88.7	0.074854154554991\\
88.8	0.0772528943002202\\
88.9	0.0795196854292415\\
89	0.0816351359117475\\
89.1	0.0835845602654111\\
89.2	0.0853573871853734\\
89.3	0.08694663111642\\
89.4	0.0883484207397089\\
89.5	0.0895615778735095\\
89.6	0.0905872408822612\\
89.7	0.0914285273121158\\
89.8	0.0920902310939409\\
89.9	0.0925785502552927\\
90	0.0929008416454913\\
90.1	0.0930653996933768\\
90.2	0.093081256678563\\
90.3	0.092958002402346\\
90.4	0.0927056214940369\\
90.5	0.092334346882847\\
90.6	0.0918545282098537\\
90.7	0.0912765141518366\\
90.8	0.090610547784254\\
90.9	0.0898666742294405\\
91	0.089054659923673\\
91.1	0.0881839228970894\\
91.2	0.0872634735003649\\
91.3	0.0863018650335668\\
91.4	0.0853071537417821\\
91.5	0.0842868676417429\\
91.6	0.0832479836365155\\
91.7	0.0821969123651601\\
91.8	0.0811394902226087\\
91.9	0.0800809779736475\\
92	0.0790260653758477\\
92.1	0.0779788812202978\\
92.2	0.0769430081968801\\
92.3	0.0759215019933692\\
92.4	0.0749169140442841\\
92.5	0.0739313173578566\\
92.6	0.0729663348653615\\
92.7	0.072023169758304\\
92.8	0.071102637303585\\
92.9	0.0702051976553404\\
93	0.0693309892135713\\
93.1	0.0684798621134574\\
93.2	0.0676514114653672\\
93.3	0.0668450100026063\\
93.4	0.0660598398319862\\
93.5	0.0652949230205438\\
93.6	0.0645491507900852\\
93.7	0.0638213111279716\\
93.8	0.0631101146594698\\
93.9	0.0624142186612558\\
94	0.0617322491291715\\
94.1	0.0610628208439296\\
94.2	0.0604045554074643\\
94.3	0.0597560972488969\\
94.4	0.059116127622965\\
94.5	0.0584833766452197\\
94.6	0.0578566334266203\\
94.7	0.0572347543868324\\
94.8	0.0566166698384961\\
94.9	0.0560013889464118\\
95	0.0553880031740802\\
95.1	0.0547756883365086\\
95.2	0.0541637053827769\\
95.3	0.0535514000343232\\
95.4	0.0529382014055315\\
95.5	0.0523236197322923\\
95.6	0.0517072433319224\\
95.7	0.0510887349141038\\
95.8	0.0504678273580847\\
95.9	0.0498443190652717\\
96	0.0492180689903953\\
96.1	0.0485889914472142\\
96.2	0.0479570507773805\\
96.3	0.0473222559633072\\
96.4	0.0466846552580605\\
96.5	0.0460443308969527\\
96.6	0.0454013939481166\\
96.7	0.0447559793510388\\
96.8	0.0441082411846387\\
96.9	0.0434583481992063\\
97	0.0428064796396011\\
97.1	0.0421528213801647\\
97.2	0.0414975623862883\\
97.3	0.0408408915115362\\
97.4	0.0403621206612346\\
97.5	0.0399171673090691\\
97.6	0.0394688522475609\\
97.7	0.0390173155445363\\
97.8	0.0385626895198693\\
97.9	0.038105097799696\\
98	0.0376446545833702\\
98.1	0.0371814641091803\\
98.2	0.0367156203041946\\
98.3	0.0362472066022634\\
98.4	0.0357762959143407\\
98.5	0.0353029507349076\\
98.6	0.0348272233683779\\
98.7	0.0343491562596446\\
98.8	0.0338687824132039\\
98.9	0.0333861258862064\\
99	0.0329012023410593\\
99.1	0.0324140196444041\\
99.2	0.0319245784999178\\
99.3	0.0314328731035051\\
99.4	0.0309388918159086\\
99.5	0.0304426179773923\\
99.6	0.0299440327560744\\
99.7	0.0294431346184175\\
99.8	0.0289400205997731\\
99.9	0.0284349652070839\\
100	0.0279281539996666\\
};
\addlegendentry{{\fontfamily{phv}{CAGPR}}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Acc_error_st.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,2.559in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{\footnotesize Time}}},
ymode=log,
ymin=0.00217001783966853,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\footnotesize{$E_1$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.88898704691983\\
0.2	2.92634360936279\\
0.3	2.86617408990693\\
0.4	2.74585015426181\\
0.5	2.58939502283999\\
0.6	2.41269406815146\\
0.7	2.22653460650101\\
0.8	2.0384094053326\\
0.9	1.85361356369316\\
1	1.64677836254439\\
1.1	1.45984358473916\\
1.2	1.30163668179212\\
1.3	1.1709510090116\\
1.4	1.0605494209387\\
1.5	0.987461541595111\\
1.6	0.986133259100023\\
1.7	0.979769447710539\\
1.8	0.968813757122329\\
1.9	0.953481145853989\\
2	0.93378229282146\\
2.1	0.909566999157438\\
2.2	0.865552631972323\\
2.3	0.813870498182808\\
2.4	0.755280959066648\\
2.5	0.690524455489112\\
2.6	0.620259370464232\\
2.7	0.545039246719285\\
2.8	0.466954370618908\\
2.9	0.389452098240602\\
3	0.313811447947087\\
3.1	0.240308622815473\\
3.2	0.168795224588938\\
3.3	0.164201476895174\\
3.4	0.170702307080991\\
3.5	0.179698632654125\\
3.6	0.177170084663255\\
3.7	0.190641562253469\\
3.8	0.224811719084531\\
3.9	0.241586347378013\\
4	0.256181535379495\\
4.1	0.275746408720031\\
4.2	0.298501897963878\\
4.3	0.31738928162718\\
4.4	0.332553539658143\\
4.5	0.344017131813794\\
4.6	0.35175951924435\\
4.7	0.356022582153131\\
4.8	0.372969216033947\\
4.9	0.395502019910907\\
5	0.41691727867066\\
5.1	0.437170417817102\\
5.2	0.456306026989185\\
5.3	0.455858167492708\\
5.4	0.422351253980754\\
5.5	0.378129189481472\\
5.6	0.345329735602633\\
5.7	0.336644249504334\\
5.8	0.331454797106414\\
5.9	0.33126846136405\\
6	0.335387838322785\\
6.1	0.340232812971945\\
6.2	0.345518332519425\\
6.3	0.350708593243434\\
6.4	0.355199696662795\\
6.5	0.358425356161375\\
6.6	0.361444492770827\\
6.7	0.407302451844633\\
6.8	0.443810232465107\\
6.9	0.475566523555203\\
7	0.506183262995291\\
7.1	0.540632361289845\\
7.2	0.579597869674585\\
7.3	0.617727931994605\\
7.4	0.655372083391152\\
7.5	0.693034054035008\\
7.6	0.730880913176382\\
7.7	0.768777817077216\\
7.8	0.806388256105947\\
7.9	0.843261986972188\\
8	0.878902304610912\\
8.1	0.912815895231432\\
8.2	0.944549550164739\\
8.3	0.973717100424402\\
8.4	1.0000187887812\\
8.5	1.02325438982912\\
8.6	1.04333083915199\\
8.7	1.06026490496837\\
8.8	1.07418142209597\\
8.9	1.08603705475958\\
9	1.09626050365643\\
9.1	1.10486282633113\\
9.2	1.11157579401942\\
9.3	1.1159862983917\\
9.4	1.11764855157125\\
9.5	1.11616575942763\\
9.6	1.11124115336749\\
9.7	1.10270353359873\\
9.8	1.09051442055238\\
9.9	1.07476345941016\\
10	1.06046968179251\\
10.1	1.04618112204987\\
10.2	1.03132621748688\\
10.3	0.999013888513459\\
10.4	0.958278263113165\\
10.5	0.912899639325133\\
10.6	0.864729080328466\\
10.7	0.819002196199581\\
10.8	0.776007705516712\\
10.9	0.736197885225173\\
11	0.700112813177239\\
11.1	0.668290503237395\\
11.2	0.64118236896251\\
11.3	0.619088233224224\\
11.4	0.58978639611033\\
11.5	0.557097390897698\\
11.6	0.524078318199199\\
11.7	0.492941656349288\\
11.8	0.465169274523706\\
11.9	0.441653618590931\\
12	0.422830206159956\\
12.1	0.408793427800602\\
12.2	0.4046458096128\\
12.3	0.410811114760994\\
12.4	0.42751596780242\\
12.5	0.454790585713539\\
12.6	0.492434479515914\\
12.7	0.52055211016106\\
12.8	0.542106405922785\\
12.9	0.559688273462697\\
13	0.57535575519634\\
13.1	0.59055319279511\\
13.2	0.606113554849357\\
13.3	0.622321819694252\\
13.4	0.639016097410129\\
13.5	0.655706264636382\\
13.6	0.671694169646488\\
13.7	0.686184303424929\\
13.8	0.698378437884172\\
13.9	0.707551430346826\\
14	0.713107949756565\\
14.1	0.719579442237593\\
14.2	0.723876819898344\\
14.3	0.726615974285103\\
14.4	0.728367739588617\\
14.5	0.72944175155755\\
14.6	0.729885407625206\\
14.7	0.729515042618049\\
14.8	0.727958591280567\\
14.9	0.724710497621259\\
15	0.711017223088629\\
15.1	0.68486134139163\\
15.2	0.657914144998295\\
15.3	0.631932271371866\\
15.4	0.608324777953596\\
15.5	0.588145140490662\\
15.6	0.562879999572573\\
15.7	0.534690587215511\\
15.8	0.505449693158068\\
15.9	0.476681439600121\\
16	0.450075096518251\\
16.1	0.426724249888967\\
16.2	0.407380798115967\\
16.3	0.392544294618702\\
16.4	0.382190171025201\\
16.5	0.376260134877126\\
16.6	0.376899088655281\\
16.7	0.381104543882476\\
16.8	0.389296289654923\\
16.9	0.4018343412629\\
17	0.418983488667295\\
17.1	0.440891356633494\\
17.2	0.467574798317599\\
17.3	0.49891110941535\\
17.4	0.545483022354927\\
17.5	0.587609391514448\\
17.6	0.628893326508532\\
17.7	0.67086025600819\\
17.8	0.705347759420528\\
17.9	0.736714486934364\\
18	0.767950965150346\\
18.1	0.800772141459904\\
18.2	0.835972973268003\\
18.3	0.87371709773205\\
18.4	0.913745628870201\\
18.5	0.955526019540106\\
18.6	0.998358970885686\\
18.7	1.04145683800846\\
18.8	1.08400304503949\\
18.9	1.14006155681152\\
19	1.20917204436652\\
19.1	1.29100076060378\\
19.2	1.38513423184384\\
19.3	1.49090533529467\\
19.4	1.60725126046137\\
19.5	1.73262302151679\\
19.6	1.86496477965393\\
19.7	1.93554062045932\\
19.8	1.96256592405899\\
19.9	1.96043827723418\\
20	1.94013229566318\\
20.1	1.90524242590753\\
20.2	1.85903878867492\\
20.3	1.80412055954206\\
20.4	1.74255735114167\\
20.5	1.67606326149286\\
20.6	1.60613635605591\\
20.7	1.53415843649155\\
20.8	1.46145765176175\\
20.9	1.38950816942434\\
21	1.31895195952369\\
21.1	1.24978211527697\\
21.2	1.18156636857975\\
21.3	1.1136418294796\\
21.4	1.04526012724175\\
21.5	0.975683293682569\\
21.6	0.904239152374176\\
21.7	0.83034717218718\\
21.8	0.753524910724657\\
21.9	0.683118727514355\\
22	0.618991008572426\\
22.1	0.561348964157085\\
22.2	0.510569073812129\\
22.3	0.467002543327574\\
22.4	0.430798320994447\\
22.5	0.401767414616568\\
22.6	0.379302949637829\\
22.7	0.36236019699271\\
22.8	0.349491368870793\\
22.9	0.328651173522848\\
23	0.305334120535619\\
23.1	0.279635333157935\\
23.2	0.252021899522539\\
23.3	0.236787478135224\\
23.4	0.221797092074511\\
23.5	0.214002167993651\\
23.6	0.218902820065689\\
23.7	0.228733686998826\\
23.8	0.243712030142741\\
23.9	0.263589372682367\\
24	0.27282760926218\\
24.1	0.278321529197767\\
24.2	0.282256503422866\\
24.3	0.294706133442979\\
24.4	0.309485677252575\\
24.5	0.330627351572574\\
24.6	0.348889688333614\\
24.7	0.36166198369398\\
24.8	0.375520885332006\\
24.9	0.385922663924896\\
25	0.393052270661842\\
25.1	0.397159008748375\\
25.2	0.398559432392354\\
25.3	0.397620866357526\\
25.4	0.394736833729209\\
25.5	0.402234386064019\\
25.6	0.474326296457947\\
25.7	0.552194491174843\\
25.8	0.635597082654793\\
25.9	0.724107090099888\\
26	0.817118362093057\\
26.1	0.913854706781415\\
26.2	1.01338779359843\\
26.3	1.11466895643622\\
26.4	1.22743706215\\
26.5	1.35045886147069\\
26.6	1.4636762309384\\
26.7	1.53174026627686\\
26.8	1.57383474725314\\
26.9	1.59892574463762\\
27	1.61137702469887\\
27.1	1.59517805603441\\
27.2	1.56181464278668\\
27.3	1.51959872633864\\
27.4	1.47414616709509\\
27.5	1.4290950818196\\
27.6	1.38668092726337\\
27.7	1.34816013354578\\
27.8	1.31411596909278\\
27.9	1.28467657064954\\
28	1.26900440862199\\
28.1	1.26715168197017\\
28.2	1.25594129025048\\
28.3	1.23979096142361\\
28.4	1.22185850978337\\
28.5	1.20432361078078\\
28.6	1.18857724281155\\
28.7	1.17537370950641\\
28.8	1.16496113915376\\
28.9	1.15719566953025\\
29	1.15164155871368\\
29.1	1.1476591104891\\
29.2	1.14448246322655\\
29.3	1.14128912852529\\
29.4	1.13726254929427\\
29.5	1.1316480983504\\
29.6	1.1238021785161\\
29.7	1.11323365768568\\
29.8	1.09963685776121\\
29.9	1.08291563381248\\
30	1.06319855615819\\
30.1	1.04084566697589\\
30.2	1.01644760910653\\
30.3	0.990818082893993\\
30.4	0.964980605594067\\
30.5	0.94015048666024\\
30.6	0.917712852355334\\
30.7	0.899197499395876\\
30.8	0.885471739443255\\
30.9	0.87740883713128\\
31	0.875479931660194\\
31.1	0.879816528295035\\
31.2	0.89035030711697\\
31.3	0.906972064325505\\
31.4	0.941537574965052\\
31.5	0.993963109910961\\
31.6	1.06312159684278\\
31.7	1.13282145085576\\
31.8	1.18004739769219\\
31.9	1.21059040687776\\
32	1.22909950883744\\
32.1	1.2544940300713\\
32.2	1.26325375546287\\
32.3	1.26941352632419\\
32.4	1.27510201084245\\
32.5	1.28206198961237\\
32.6	1.29174449046896\\
32.7	1.30537117346533\\
32.8	1.32396966972588\\
32.9	1.32863714788896\\
33	1.32862935134546\\
33.1	1.32954477390039\\
33.2	1.33492675201299\\
33.3	1.34701768341667\\
33.4	1.36715045146381\\
33.5	1.39597977057875\\
33.6	1.433638133174\\
33.7	1.47985046270417\\
33.8	1.53402143612574\\
33.9	1.59530269368635\\
34	1.63651614541601\\
34.1	1.66618087256228\\
34.2	1.70908660870493\\
34.3	1.76486100761819\\
34.4	1.83299169246823\\
34.5	1.91276639037791\\
34.6	2.00321249351522\\
34.7	2.07233434140598\\
34.8	2.1282642328825\\
34.9	2.17451414701357\\
35	2.21254942254685\\
35.1	2.24290070844574\\
35.2	2.26569692931667\\
35.3	2.28094715536458\\
35.4	2.28869916107114\\
35.5	2.28912878061991\\
35.6	2.28258688107089\\
35.7	2.26961977459336\\
35.8	2.20261331268603\\
35.9	2.11043433755712\\
36	2.00475996071055\\
36.1	1.87966922901885\\
36.2	1.74330242669267\\
36.3	1.60203671587653\\
36.4	1.46063944722608\\
36.5	1.32250695381815\\
36.6	1.18987351322588\\
36.7	1.0639964789746\\
36.8	0.945341458322893\\
36.9	0.833774135109426\\
37	0.728747309749735\\
37.1	0.629465632472955\\
37.2	0.535015266854215\\
37.3	0.444454664679339\\
37.4	0.356870171859522\\
37.5	0.271404184125105\\
37.6	0.328870875878934\\
37.7	0.406943222966689\\
37.8	0.430186328457037\\
37.9	0.431624919864899\\
38	0.424700783383248\\
38.1	0.414755661595028\\
38.2	0.403822194225912\\
38.3	0.392624499622463\\
38.4	0.381383187598788\\
38.5	0.370122139877793\\
38.6	0.358780728617202\\
38.7	0.365372857578402\\
38.8	0.368335436081523\\
38.9	0.371252087148574\\
39	0.375374396099763\\
39.1	0.381414912487452\\
39.2	0.3897684533088\\
39.3	0.400623144332066\\
39.4	0.447551748534788\\
39.5	0.53639516173418\\
39.6	0.631460742321296\\
39.7	0.731790551357181\\
39.8	0.836266372201885\\
39.9	0.943660674904268\\
40	1.05270947471661\\
40.1	1.16220488127584\\
40.2	1.2711020829356\\
40.3	1.37863340591278\\
40.4	1.48442164277217\\
40.5	1.58858609463065\\
40.6	1.69183704861384\\
40.7	1.79555665082286\\
40.8	1.90186528671678\\
40.9	2.01367189628315\\
41	2.13470375470452\\
41.1	2.26950612721431\\
41.2	2.38386551047339\\
41.3	2.49698305409511\\
41.4	2.61866026130149\\
41.5	2.7538244903454\\
41.6	2.90460304405306\\
41.7	3.07154033769849\\
41.8	3.22688147438244\\
41.9	3.38279256789509\\
42	3.55005568470733\\
42.1	3.73773744676146\\
42.2	3.95344706894522\\
42.3	4.20378578166926\\
42.4	4.49473446305222\\
42.5	4.83189707225919\\
42.6	5.22057765951293\\
42.7	5.66566692442111\\
42.8	6.1712840073535\\
42.9	6.74007805756795\\
43	7.37204923846521\\
43.1	8.06268772794678\\
43.2	8.80011098000949\\
43.3	9.56082343718386\\
43.4	10.3047664243392\\
43.5	10.9744088122886\\
43.6	11.5063123139041\\
43.7	11.8540606218089\\
43.8	11.7868880190381\\
43.9	11.3830368972098\\
44	10.6965552187234\\
44.1	9.7986759367741\\
44.2	8.7767626174963\\
44.3	7.71746991209772\\
44.4	6.68976524286502\\
44.5	5.73032674815926\\
44.6	4.84548926407699\\
44.7	4.01989033250478\\
44.8	3.23195853999193\\
44.9	2.46096755748751\\
45	1.74026640728582\\
45.1	1.0886744503649\\
45.2	0.800905551441987\\
45.3	1.11360824792832\\
45.4	1.46142890843299\\
45.5	1.81370258352091\\
45.6	2.18343420019561\\
45.7	2.58040574621442\\
45.8	2.89140459815709\\
45.9	3.15624739732577\\
46	3.64918323522872\\
46.1	4.18292186698317\\
46.2	4.67756797626422\\
46.3	5.13477132571205\\
46.4	5.55564672727407\\
46.5	5.94194141222395\\
46.6	6.29887530238311\\
46.7	6.63663677814263\\
46.8	6.8788528012446\\
46.9	7.05133238325831\\
47	7.17389929931467\\
47.1	7.26133361978194\\
47.2	7.3243708126863\\
47.3	7.37055179051095\\
47.4	7.39728260762534\\
47.5	7.43982690739381\\
47.6	7.52093339495398\\
47.7	7.65660075988575\\
47.8	7.85865683296195\\
47.9	8.13946453882175\\
48	8.4965984986814\\
48.1	8.92624126671405\\
48.2	9.42403285985223\\
48.3	9.98647642610188\\
48.4	10.6122629518019\\
48.5	11.3027502082737\\
48.6	12.061323222063\\
48.7	12.7221766848402\\
48.8	13.3336603951238\\
48.9	13.9126842933785\\
49	14.0845563211941\\
49.1	14.0392288733482\\
49.2	13.9358495779948\\
49.3	13.8168890022484\\
49.4	13.7123996368113\\
49.5	13.6426551779927\\
49.6	13.6207510677883\\
49.7	13.6545287121565\\
49.8	13.7480832016032\\
49.9	13.90356116532\\
50	14.1240352504065\\
50.1	14.4175204098026\\
50.2	14.8003798425548\\
50.3	15.29785898609\\
50.4	15.9407734298005\\
50.5	16.7520250622104\\
50.6	17.3790739308094\\
50.7	17.6103864936782\\
50.8	17.4448775479646\\
50.9	17.0355639208812\\
51	16.5595654431248\\
51.1	15.9219735859859\\
51.2	15.2185072961255\\
51.3	14.6366603559552\\
51.4	14.1625794402043\\
51.5	13.7549676379123\\
51.6	13.37653937967\\
51.7	13.0107362763687\\
51.8	12.6635613843265\\
51.9	12.3527442512243\\
52	12.0955064978551\\
52.1	11.9050522406681\\
52.2	11.7909606853505\\
52.3	11.7599587839584\\
52.4	11.8166491386927\\
52.5	11.9642479509005\\
52.6	12.0862545214738\\
52.7	12.2176548705817\\
52.8	12.3754722309877\\
52.9	12.5686669241499\\
53	12.6883213459902\\
53.1	12.7943297003727\\
53.2	12.9264694419733\\
53.3	13.1108455361247\\
53.4	13.36358536389\\
53.5	13.5296787239922\\
53.6	13.6461386850116\\
53.7	13.7560748791492\\
53.8	13.8822151191454\\
53.9	14.0346740572574\\
54	14.2144739204891\\
54.1	14.4157403364021\\
54.2	14.4043703365438\\
54.3	14.2402606374727\\
54.4	13.9049756642431\\
54.5	13.4448216003937\\
54.6	12.9065578879402\\
54.7	12.3434336361399\\
54.8	11.8292391306367\\
54.9	11.3738692266187\\
55	10.9840435948623\\
55.1	10.5961372903799\\
55.2	10.2283907149159\\
55.3	9.89265622739842\\
55.4	9.59679848712787\\
55.5	9.34579927925087\\
55.6	9.14292324911398\\
55.7	8.99147912081566\\
55.8	8.8956916550818\\
55.9	8.85644200693072\\
56	8.86113274129772\\
56.1	8.82812022297944\\
56.2	8.76331918641232\\
56.3	8.59173753333885\\
56.4	8.36266563086303\\
56.5	8.15157258499781\\
56.6	7.95547891221658\\
56.7	7.78914573197037\\
56.8	7.66428560420389\\
56.9	7.58582177225136\\
57	7.55090483088368\\
57.1	7.5510530206294\\
57.2	7.57789641531703\\
57.3	7.63176182581871\\
57.4	7.63273632730339\\
57.5	7.61233135492879\\
57.6	7.5659533813161\\
57.7	7.47675619915972\\
57.8	7.34197854423477\\
57.9	7.19849477379814\\
58	7.11872519426263\\
58.1	7.18291618852653\\
58.2	7.45431549974642\\
58.3	7.88992702001069\\
58.4	8.29519411335539\\
58.5	8.55896605561557\\
58.6	8.70097769505278\\
58.7	8.70511568102105\\
58.8	8.56206959378834\\
58.9	8.37236156571366\\
59	8.2775668365844\\
59.1	8.33910365555781\\
59.2	8.54410994623777\\
59.3	8.87461729965111\\
59.4	9.16579812087703\\
59.5	9.41002627024885\\
59.6	9.50804097163139\\
59.7	9.53008971068453\\
59.8	9.54034128096835\\
59.9	9.42535086788215\\
60	9.25045967658523\\
60.1	9.13483950700155\\
60.2	9.09607648807031\\
60.3	9.14349361951653\\
60.4	9.28472250952222\\
60.5	9.52608197906475\\
60.6	9.74497606195832\\
60.7	9.95038763397402\\
60.8	10.1614453625229\\
60.9	10.3825344593503\\
61	10.6004100196928\\
61.1	10.7904631987146\\
61.2	10.9363341382168\\
61.3	11.043510528669\\
61.4	11.1324499962603\\
61.5	11.2264667156946\\
61.6	11.3406518901077\\
61.7	11.474968347406\\
61.8	11.4946800825529\\
61.9	11.4157713993838\\
62	11.2652931820999\\
62.1	11.0620564019987\\
62.2	10.7858008816097\\
62.3	10.3816226782987\\
62.4	9.78769722513599\\
62.5	9.02907061186798\\
62.6	8.23875044287265\\
62.7	7.47802338399178\\
62.8	6.7201999746259\\
62.9	5.97623681487079\\
63	5.27090497744735\\
63.1	4.60932070998409\\
63.2	3.97812477066987\\
63.3	3.36373263773685\\
63.4	2.74836225069368\\
63.5	2.13837794315658\\
63.6	1.54255991237212\\
63.7	1.09748859005683\\
63.8	0.89115330203491\\
63.9	0.861954457589345\\
64	1.1408116714228\\
64.1	1.70467507416326\\
64.2	2.28507670698973\\
64.3	2.66643582826686\\
64.4	3.08255293013556\\
64.5	3.55041776426761\\
64.6	4.0047769908606\\
64.7	4.36225317176575\\
64.8	4.66507114630153\\
64.9	4.89355031549673\\
65	5.10867204528067\\
65.1	5.32927156356237\\
65.2	5.55647267724873\\
65.3	5.87375479373722\\
65.4	6.27088963648171\\
65.5	6.74519141933235\\
65.6	7.2941550374211\\
65.7	7.91435761114502\\
65.8	8.60292918236829\\
65.9	9.35895087715418\\
66	10.1833015139884\\
66.1	11.0781862750591\\
66.2	12.0502188863457\\
66.3	13.1075723170598\\
66.4	14.2281360093416\\
66.5	15.3273705945115\\
66.6	15.9739945729826\\
66.7	16.1483278793384\\
66.8	15.8618031191581\\
66.9	15.2145255919802\\
67	14.390460187375\\
67.1	13.4779735740173\\
67.2	12.5168729366099\\
67.3	11.5581465597503\\
67.4	10.5235595374261\\
67.5	9.48250173265867\\
67.6	8.47190227515338\\
67.7	7.65669743991799\\
67.8	7.04437429944019\\
67.9	6.63234385285312\\
68	6.3958066175097\\
68.1	6.31702771803446\\
68.2	6.38115453178419\\
68.3	6.57529874378731\\
68.4	6.88923181501444\\
68.5	7.31602921399715\\
68.6	7.85249667953815\\
68.7	8.37273752890317\\
68.8	8.92299148510729\\
68.9	9.54154859727461\\
69	10.2569595224939\\
69.1	11.0832685613255\\
69.2	12.010975681983\\
69.3	13.0011055878313\\
69.4	13.9934968897287\\
69.5	14.9228547584706\\
69.6	15.7269506162292\\
69.7	16.3425234578449\\
69.8	16.722285724175\\
69.9	16.9213861815624\\
70	17.0114401870159\\
70.1	17.0272492661398\\
70.2	16.9799386823527\\
70.3	16.8671829116134\\
70.4	16.6779577894271\\
70.5	16.3966331835607\\
70.6	16.0081193016718\\
70.7	15.5153787853267\\
70.8	14.736725125434\\
70.9	13.8204630622729\\
71	12.9489389105232\\
71.1	12.2159723491206\\
71.2	11.5897434297615\\
71.3	10.9809772746006\\
71.4	10.3045074194606\\
71.5	9.54005605947591\\
71.6	8.65279365353835\\
71.7	7.82263067773673\\
71.8	7.09328183153412\\
71.9	6.44793378732838\\
72	5.86040284985171\\
72.1	5.30827401297629\\
72.2	4.77054898209314\\
72.3	4.2321607968374\\
72.4	3.69513601860868\\
72.5	3.15768644164718\\
72.6	2.61819299576654\\
72.7	2.07757929319307\\
72.8	1.53671942391289\\
72.9	1.04300098289564\\
73	0.696672574625719\\
73.1	0.382402489610211\\
73.2	0.478444716712273\\
73.3	0.641794492808509\\
73.4	0.845154139412895\\
73.5	1.0855706088909\\
73.6	1.27193073786576\\
73.7	1.40518671335481\\
73.8	1.50708561859689\\
73.9	1.57335607041747\\
74	1.61072652280205\\
74.1	1.68467365975634\\
74.2	1.6568015533573\\
74.3	1.57520476089986\\
74.4	1.46332617083852\\
74.5	1.3805401454208\\
74.6	1.30248067306565\\
74.7	1.22301536990423\\
74.8	1.14064690520761\\
74.9	1.05411877673491\\
75	0.955453574482631\\
75.1	0.845937221563467\\
75.2	0.725810270722211\\
75.3	0.596601458476574\\
75.4	0.460301942148872\\
75.5	0.332501467893783\\
75.6	0.242912182392106\\
75.7	0.290756730186887\\
75.8	0.392188580663191\\
75.9	0.478617845184382\\
76	0.517681059050049\\
76.1	0.554477140869773\\
76.2	0.65706949134214\\
76.3	0.779479389084864\\
76.4	0.899015211724133\\
76.5	1.01640202726139\\
76.6	1.13151142207374\\
76.7	1.24345632742511\\
76.8	1.35078180545079\\
76.9	1.45171871953185\\
77	1.54446068536385\\
77.1	1.62741855569562\\
77.2	1.69941568839741\\
77.3	1.68828955539759\\
77.4	1.64501136362727\\
77.5	1.57979498613579\\
77.6	1.5000512823974\\
77.7	1.41112911519976\\
77.8	1.31691129247094\\
77.9	1.22026442307032\\
78	1.12336492554103\\
78.1	1.02792876807539\\
78.2	0.935369963760179\\
78.3	0.837422921832242\\
78.4	0.745559111196636\\
78.5	0.668808490888\\
78.6	0.593568109696567\\
78.7	0.512924777551196\\
78.8	0.437450755894091\\
78.9	0.384380732016483\\
79	0.332741838581834\\
79.1	0.28235098020357\\
79.2	0.232977617924644\\
79.3	0.176644413921178\\
79.4	0.188259546232875\\
79.5	0.27325531811907\\
79.6	0.355280795041679\\
79.7	0.434803497347611\\
79.8	0.512142176869842\\
79.9	0.587473510783346\\
80	0.660835734850908\\
80.1	0.732136557272435\\
80.2	0.801168269569926\\
80.3	0.855390563208768\\
80.4	0.897949305651798\\
80.5	0.93012343005981\\
80.6	0.948066851543115\\
80.7	0.955044411014055\\
80.8	0.96616728518792\\
80.9	0.981184772225775\\
81	0.999921609691378\\
81.1	0.99877644465502\\
81.2	1.00119766182932\\
81.3	1.0072476100718\\
81.4	1.01705540610521\\
81.5	1.00880819518536\\
81.6	0.989682534862146\\
81.7	0.964176578463719\\
81.8	0.935231360653519\\
81.9	0.90482372969078\\
82	0.874318339969329\\
82.1	0.844680793838361\\
82.2	0.816605823308471\\
82.3	0.790593229855765\\
82.4	0.770715574561976\\
82.5	0.757035364507243\\
82.6	0.749716671249695\\
82.7	0.748980451437334\\
82.8	0.755061069312027\\
82.9	0.752447285631781\\
83	0.745883566271204\\
83.1	0.737839894606922\\
83.2	0.729725806153131\\
83.3	0.722354016973853\\
83.4	0.71618361040831\\
83.5	0.716943170316105\\
83.6	0.715085047115669\\
83.7	0.712914661449643\\
83.8	0.712016559166842\\
83.9	0.713450721998622\\
84	0.717899353911595\\
84.1	0.713707881975152\\
84.2	0.707829851449878\\
84.3	0.701478561581217\\
84.4	0.695539379912114\\
84.5	0.69058818205003\\
84.6	0.686984184552197\\
84.7	0.685571499857719\\
84.8	0.686908343879409\\
84.9	0.691345990747799\\
85	0.699085752929593\\
85.1	0.710220741850518\\
85.2	0.724766784459354\\
85.3	0.742685422356825\\
85.4	0.763901006541717\\
85.5	0.788976545648113\\
85.6	0.817782985618223\\
85.7	0.850229343684637\\
85.8	0.886256183779406\\
85.9	0.925828663960813\\
86	0.968929573646016\\
86.1	1.01555197955575\\
86.2	1.06569118531215\\
86.3	1.11933585157779\\
86.4	1.17645820703623\\
86.5	1.2370033217307\\
86.6	1.30087743619086\\
86.7	1.36793535427546\\
86.8	1.41103618548056\\
86.9	1.43964467053106\\
87	1.45934074973498\\
87.1	1.47366117674581\\
87.2	1.48490161317282\\
87.3	1.47921088940802\\
87.4	1.46015927809911\\
87.5	1.42983265969519\\
87.6	1.38988383927194\\
87.7	1.34180127454411\\
87.8	1.28700841483834\\
87.9	1.22690031953204\\
88	1.16284739117397\\
88.1	1.09618070916244\\
88.2	1.02816809839733\\
88.3	0.959987051610974\\
88.4	0.89462954681659\\
88.5	0.832183307825676\\
88.6	0.772890707829654\\
88.7	0.716391160191272\\
88.8	0.662893902191923\\
88.9	0.612717865772395\\
89	0.566146573469474\\
89.1	0.523386543186529\\
89.2	0.480022408928596\\
89.3	0.441149984771379\\
89.4	0.40638412527294\\
89.5	0.375847231503985\\
89.6	0.349525006414553\\
89.7	0.327309431979729\\
89.8	0.309024696268865\\
89.9	0.294446712208726\\
90	0.283319645176794\\
90.1	0.275370372628876\\
90.2	0.270321034035496\\
90.3	0.267899665055928\\
90.4	0.263578364335532\\
90.5	0.25943381111276\\
90.6	0.256175997223821\\
90.7	0.254068900174771\\
90.8	0.253177355760252\\
90.9	0.254684825457821\\
91	0.258374090899118\\
91.1	0.264124993859064\\
91.2	0.271914125733891\\
91.3	0.279871517669601\\
91.4	0.288399766477885\\
91.5	0.297746773593124\\
91.6	0.300037783880267\\
91.7	0.299125176618227\\
91.8	0.295990017868089\\
91.9	0.292214926685028\\
92	0.288588730115723\\
92.1	0.285508267779908\\
92.2	0.283170665263305\\
92.3	0.281962551963634\\
92.4	0.282173638757072\\
92.5	0.284042690597642\\
92.6	0.287779661156631\\
92.7	0.292731352457199\\
92.8	0.298783252485731\\
92.9	0.306042100633841\\
93	0.314790314839263\\
93.1	0.325432713313308\\
93.2	0.338446148890945\\
93.3	0.354334289199802\\
93.4	0.364663499737435\\
93.5	0.369775363418703\\
93.6	0.37242167723173\\
93.7	0.373757055925563\\
93.8	0.374240827456707\\
93.9	0.374018164849511\\
94	0.373094456979719\\
94.1	0.371415802051467\\
94.2	0.368904605405507\\
94.3	0.365473776466831\\
94.4	0.361031339531348\\
94.5	0.355481540745129\\
94.6	0.348725574112812\\
94.7	0.340663423384805\\
94.8	0.331197357360375\\
94.9	0.320237020227661\\
95	0.307705691065092\\
95.1	0.293547085619181\\
95.2	0.277732004544872\\
95.3	0.260264168116864\\
95.4	0.24118469013559\\
95.5	0.218862472695593\\
95.6	0.194285078475418\\
95.7	0.168083875710862\\
95.8	0.140748986565866\\
95.9	0.112692018416607\\
96	0.0843012142211712\\
96.1	0.076080477626586\\
96.2	0.0745756849907968\\
96.3	0.0731987953759299\\
96.4	0.0718825753089317\\
96.5	0.0670749644976746\\
96.6	0.0840614123181421\\
96.7	0.109083777319985\\
96.8	0.12899526435177\\
96.9	0.14460719356849\\
97	0.156614246363605\\
97.1	0.165546947291188\\
97.2	0.171767818045656\\
97.3	0.17708481980024\\
97.4	0.179048882454824\\
97.5	0.177583243944231\\
97.6	0.172853257435727\\
97.7	0.165153276081661\\
97.8	0.154850835465097\\
97.9	0.142368545287427\\
98	0.128178015907006\\
98.1	0.112797318212673\\
98.2	0.09678926579554\\
98.3	0.0807593970230034\\
98.4	0.0757021154156005\\
98.5	0.0762944487778576\\
98.6	0.0773024071873385\\
98.7	0.0787429369451242\\
98.8	0.0807241526780349\\
98.9	0.0834296002628461\\
99	0.0870529136392773\\
99.1	0.0917466292858869\\
99.2	0.0975927511298201\\
99.3	0.104589531814157\\
99.4	0.115611217894927\\
99.5	0.125147696678278\\
99.6	0.133351363859715\\
99.7	0.14045402483397\\
99.8	0.14529252191488\\
99.9	0.148864955258133\\
100	0.152147396694178\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize Without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.88898704691983\\
0.2	2.92637223961792\\
0.3	2.86825842775031\\
0.4	2.74940825750035\\
0.5	2.59252348730767\\
0.6	2.41297090489381\\
0.7	2.22146569768649\\
0.8	2.02563945548788\\
0.9	1.83099101900089\\
1	1.63253344874489\\
1.1	1.44548209835688\\
1.2	1.27499345508249\\
1.3	1.11990145358814\\
1.4	0.977995511728066\\
1.5	0.844300868103617\\
1.6	0.71952349554146\\
1.7	0.604131147747529\\
1.8	0.498228141013539\\
1.9	0.401676529879206\\
2	0.314171999644022\\
2.1	0.235294237584785\\
2.2	0.166022811601875\\
2.3	0.110033472913784\\
2.4	0.114234368761213\\
2.5	0.14264616017924\\
2.6	0.187054428748823\\
2.7	0.231967343383954\\
2.8	0.272686403330754\\
2.9	0.308954599674813\\
3	0.341347780879345\\
3.1	0.370560920929391\\
3.2	0.397194217240938\\
3.3	0.421712241347479\\
3.4	0.444457629623496\\
3.5	0.465677585660259\\
3.6	0.466045564916921\\
3.7	0.463191239386598\\
3.8	0.458519599385836\\
3.9	0.447480601870742\\
4	0.431764651535678\\
4.1	0.412994840472958\\
4.2	0.392359996109403\\
4.3	0.370709644550907\\
4.4	0.348662382967152\\
4.5	0.326681041808576\\
4.6	0.305120846104639\\
4.7	0.284259830165104\\
4.8	0.264318115765795\\
4.9	0.245470310788746\\
5	0.227853700868512\\
5.1	0.211573894951918\\
5.2	0.196708948280618\\
5.3	0.18217687596021\\
5.4	0.168679666844724\\
5.5	0.155193447061009\\
5.6	0.141878434869818\\
5.7	0.128707791723401\\
5.8	0.115758734508031\\
5.9	0.103060215173176\\
6	0.0907577308177306\\
6.1	0.0790205239899997\\
6.2	0.0679422724781582\\
6.3	0.0575991967938831\\
6.4	0.0480507767138005\\
6.5	0.041139940964666\\
6.6	0.0367242869737043\\
6.7	0.0329698341101978\\
6.8	0.0269988120033164\\
6.9	0.0205455412642666\\
7	0.0141950843527963\\
7.1	0.0177358657882862\\
7.2	0.0213917304687425\\
7.3	0.0249182967423376\\
7.4	0.0281242907838279\\
7.5	0.0309993346624873\\
7.6	0.0335566892892494\\
7.7	0.0358110969950474\\
7.8	0.0377764429549852\\
7.9	0.0394659203377909\\
8	0.0408922686221243\\
8.1	0.0420678482312995\\
8.2	0.0430045966989803\\
8.3	0.0437139218450113\\
8.4	0.0442065690078839\\
8.5	0.0444924844195902\\
8.6	0.044580687156645\\
8.7	0.0444791561631934\\
8.8	0.0441947352360488\\
8.9	0.0437261644141509\\
9	0.0430686064231955\\
9.1	0.0422163615817661\\
9.2	0.0411636332454866\\
9.3	0.0399046986915266\\
9.4	0.0384339069127535\\
9.5	0.0367456324900288\\
9.6	0.0348342235932599\\
9.7	0.0326939540938875\\
9.8	0.0303189813931439\\
9.9	0.0277033092807131\\
10	0.0250781491819698\\
10.1	0.0223830616854077\\
10.2	0.0195893465515451\\
10.3	0.0171521444852087\\
10.4	0.0150406949085973\\
10.5	0.0167147893252122\\
10.6	0.0197885281575947\\
10.7	0.0222546041677787\\
10.8	0.0277165413534388\\
10.9	0.0357778604586845\\
11	0.0448463823370027\\
11.1	0.0549474442194613\\
11.2	0.066108497257846\\
11.3	0.0783592913847773\\
11.4	0.0874048396600358\\
11.5	0.094229318112089\\
11.6	0.0995776985438352\\
11.7	0.103944004547045\\
11.8	0.107654731203215\\
11.9	0.110933061161266\\
12	0.113939769522435\\
12.1	0.116798149863463\\
12.2	0.120876679009167\\
12.3	0.126183399897934\\
12.4	0.132729756968888\\
12.5	0.140531201640026\\
12.6	0.149607284366061\\
12.7	0.154868806931066\\
12.8	0.157764057905033\\
12.9	0.159321048925491\\
13	0.160263562078184\\
13.1	0.161095104943291\\
13.2	0.162160316603345\\
13.3	0.163690017772079\\
13.4	0.165834236342078\\
13.5	0.168686351903625\\
13.6	0.172300677008683\\
13.7	0.176705194137694\\
13.8	0.181910725289432\\
13.9	0.18791748260177\\
14	0.194719703738503\\
14.1	0.202871216646171\\
14.2	0.210718251137599\\
14.3	0.217756337278738\\
14.4	0.224050319572105\\
14.5	0.229795297889464\\
14.6	0.235177809271028\\
14.7	0.240341201515777\\
14.8	0.245384828451654\\
14.9	0.250372398888406\\
15	0.248565217733745\\
15.1	0.243637197221383\\
15.2	0.23884512450757\\
15.3	0.234813010112886\\
15.4	0.231984754250899\\
15.5	0.230673256675811\\
15.6	0.22733040310737\\
15.7	0.222998376589995\\
15.8	0.218387269762693\\
15.9	0.213980648084407\\
16	0.209629298923542\\
16.1	0.2053865830674\\
16.2	0.201353747424252\\
16.3	0.197647238852522\\
16.4	0.194525561542014\\
16.5	0.192160076470222\\
16.6	0.188722888827465\\
16.7	0.184751172355986\\
16.8	0.180726267099289\\
16.9	0.176982001321344\\
17	0.173746584616805\\
17.1	0.171172952551536\\
17.2	0.169360854981516\\
17.3	0.168372931457335\\
17.4	0.16916005190662\\
17.5	0.168272038167197\\
17.6	0.166824066893919\\
17.7	0.165294689258816\\
17.8	0.161823576055448\\
17.9	0.157360994241448\\
18	0.152588927694121\\
18.1	0.147958354846411\\
18.2	0.143767115998945\\
18.3	0.14021596297181\\
18.4	0.137444265310593\\
18.5	0.13555221145574\\
18.6	0.134614591245694\\
18.7	0.134689414904992\\
18.8	0.135823385143861\\
18.9	0.138829154499242\\
19	0.143721959416379\\
19.1	0.150503950057106\\
19.2	0.1591763539946\\
19.3	0.169744488545389\\
19.4	0.182219649223885\\
19.5	0.196619712076469\\
19.6	0.212969249712743\\
19.7	0.223173287226619\\
19.8	0.229587504685028\\
19.9	0.233886502844254\\
20	0.237251107933745\\
20.1	0.239881231707733\\
20.2	0.242033582793998\\
20.3	0.243933484111182\\
20.4	0.245778029731207\\
20.5	0.247745924524034\\
20.6	0.25000419517533\\
20.7	0.252712022398305\\
20.8	0.256022775971888\\
20.9	0.260268260125199\\
21	0.265668984911292\\
21.1	0.272366262865367\\
21.2	0.280446654475856\\
21.3	0.289960012961676\\
21.4	0.300932579540344\\
21.5	0.313376376889806\\
21.6	0.327295881391552\\
21.7	0.342692717558357\\
21.8	0.359568928912541\\
21.9	0.378712000252959\\
22	0.400149201375034\\
22.1	0.423914439354349\\
22.2	0.450048777371781\\
22.3	0.478601304437852\\
22.4	0.509629866806665\\
22.5	0.543201584825487\\
22.6	0.579393221720051\\
22.7	0.618291500101209\\
22.8	0.659993449840602\\
22.9	0.682335927411422\\
23	0.700687409436445\\
23.1	0.717695303006507\\
23.2	0.735267140371391\\
23.3	0.743113820322588\\
23.4	0.745720813730674\\
23.5	0.744313155288324\\
23.6	0.740278049446854\\
23.7	0.734712833944003\\
23.8	0.728479602406358\\
23.9	0.722286079473982\\
24	0.713115631025721\\
24.1	0.701092561598846\\
24.2	0.686490229360448\\
24.3	0.667438998203582\\
24.4	0.647720020027528\\
24.5	0.629105136155881\\
24.6	0.613846419756304\\
24.7	0.601950402228315\\
24.8	0.593336515911903\\
24.9	0.579034571881702\\
25	0.561796994055456\\
25.1	0.543556127621105\\
25.2	0.525636790947926\\
25.3	0.508923299459001\\
25.4	0.493985183066312\\
25.5	0.481169993005512\\
25.6	0.470671089292975\\
25.7	0.462576784680605\\
25.8	0.456905729041628\\
25.9	0.453632194718341\\
26	0.452703980483696\\
26.1	0.454054942761336\\
26.2	0.457613635029824\\
26.3	0.463309145218039\\
26.4	0.471315123420665\\
26.5	0.481626072931315\\
26.6	0.489948685345869\\
26.7	0.488000779342956\\
26.8	0.480751369619168\\
26.9	0.470486861994197\\
27	0.45831838233779\\
27.1	0.44046690086505\\
27.2	0.419660178839903\\
27.3	0.397773303736404\\
27.4	0.376038281364284\\
27.5	0.35526673555676\\
27.6	0.336001659998023\\
27.7	0.318613528579749\\
27.8	0.303360327767464\\
27.9	0.290425118623375\\
28	0.279630306948468\\
28.1	0.270976325769691\\
28.2	0.261751994075791\\
28.3	0.252673290968506\\
28.4	0.244243662680555\\
28.5	0.236806835511416\\
28.6	0.230590510224039\\
28.7	0.225739901782193\\
28.8	0.222342706570231\\
28.9	0.220447403702311\\
29	0.220076537346923\\
29.1	0.2212362758828\\
29.2	0.223923232403514\\
29.3	0.228129283566679\\
29.4	0.233844934589141\\
29.5	0.241061635888938\\
29.6	0.24977335061488\\
29.7	0.259977593256462\\
29.8	0.271676100875378\\
29.9	0.284875255089285\\
30	0.300197188058683\\
30.1	0.317107731934665\\
30.2	0.335475990587591\\
30.3	0.355341598452698\\
30.4	0.376747894017862\\
30.5	0.399742171837581\\
30.6	0.424375967685184\\
30.7	0.44693267122935\\
30.8	0.47234289191895\\
30.9	0.496349969409299\\
31	0.518802524705914\\
31.1	0.539866347088902\\
31.2	0.559887752011828\\
31.3	0.579315978260534\\
31.4	0.601573895993408\\
31.5	0.626747497589373\\
31.6	0.654852445485556\\
31.7	0.679774250829182\\
31.8	0.691371801134169\\
31.9	0.694721977418045\\
32	0.693474063428757\\
32.1	0.695009943445135\\
32.2	0.690702005293156\\
32.3	0.686544383622634\\
32.4	0.68363638623767\\
32.5	0.682739956771246\\
32.6	0.684368810861535\\
32.7	0.688857350863142\\
32.8	0.696413073453699\\
32.9	0.696697644254965\\
33	0.692378993114364\\
33.1	0.685252604058735\\
33.2	0.676527944233345\\
33.3	0.667011433867619\\
33.4	0.657229813845537\\
33.5	0.647515853665128\\
33.6	0.63806877242894\\
33.7	0.628997072649226\\
33.8	0.620348909158331\\
33.9	0.612133538523086\\
34	0.598584784293502\\
34.1	0.582369789373593\\
34.2	0.567935619204761\\
34.3	0.555253134088593\\
34.4	0.54430110905744\\
34.5	0.535061576158854\\
34.6	0.527518271006189\\
34.7	0.516447775421596\\
34.8	0.50351306323505\\
34.9	0.489532766082708\\
35	0.474946700406462\\
35.1	0.460007237809615\\
35.2	0.444864262610886\\
35.3	0.429606957705916\\
35.4	0.414286754334697\\
35.5	0.398931181279012\\
35.6	0.3835527737856\\
35.7	0.368155001471138\\
35.8	0.349591663127872\\
35.9	0.329924929631561\\
36	0.310102085091313\\
36.1	0.289579367748798\\
36.2	0.269436770898931\\
36.3	0.250384793393875\\
36.4	0.232869148424905\\
36.5	0.21714893577887\\
36.6	0.203354162958595\\
36.7	0.191527644558993\\
36.8	0.181655243575588\\
36.9	0.173687481458023\\
37	0.167554796443393\\
37.1	0.163178154985403\\
37.2	0.160476285756895\\
37.3	0.159370478204501\\
37.4	0.159787642140302\\
37.5	0.161662141269131\\
37.6	0.164936776550255\\
37.7	0.169563193294314\\
37.8	0.171347125246484\\
37.9	0.171623618517434\\
38	0.170993535125664\\
38.1	0.169737612634901\\
38.2	0.167997135701996\\
38.3	0.165852584673156\\
38.4	0.163357757397989\\
38.5	0.160554491627602\\
38.6	0.157478957922259\\
38.7	0.153299690380428\\
38.8	0.148759349317058\\
38.9	0.144881386894806\\
39	0.141866224810511\\
39.1	0.139841458735394\\
39.2	0.138882928796167\\
39.3	0.139030245875673\\
39.4	0.140298201749628\\
39.5	0.142685114914865\\
39.6	0.146178894317496\\
39.7	0.150761406173664\\
39.8	0.156411583084434\\
39.9	0.163107605425665\\
40	0.170967947432113\\
40.1	0.18105969374533\\
40.2	0.191933599196452\\
40.3	0.203601200779357\\
40.4	0.216075054938698\\
40.5	0.229368622509376\\
40.6	0.243496244597233\\
40.7	0.25847318077189\\
40.8	0.274315689263126\\
40.9	0.291041135025403\\
41	0.308668116092497\\
41.1	0.327216601990848\\
41.2	0.333135523891318\\
41.3	0.342454965134932\\
41.4	0.349917967004875\\
41.5	0.356025515080889\\
41.6	0.361277737948689\\
41.7	0.365989339543327\\
41.8	0.367130182369064\\
41.9	0.366132317515347\\
42	0.364033211980339\\
42.1	0.361573555329819\\
42.2	0.359273110694627\\
42.3	0.357488766932533\\
42.4	0.356458564708373\\
42.5	0.356334836685449\\
42.6	0.357208981762319\\
42.7	0.359129857108302\\
42.8	0.362117331296883\\
42.9	0.366172189346395\\
43	0.371283302738323\\
43.1	0.377432760884298\\
43.2	0.384599492834972\\
43.3	0.39276177895043\\
43.4	0.401898953354357\\
43.5	0.411992522525028\\
43.6	0.423026868003525\\
43.7	0.434989657747162\\
43.8	0.44065177456247\\
43.9	0.440959672610713\\
44	0.437071560054808\\
44.1	0.430275912548268\\
44.2	0.421543024891412\\
44.3	0.412139727263006\\
44.4	0.402927075233899\\
44.5	0.394471914672132\\
44.6	0.387130331770846\\
44.7	0.381109472379005\\
44.8	0.376513025041004\\
44.9	0.37251401731299\\
45	0.367219962673204\\
45.1	0.360517550496039\\
45.2	0.352586123925611\\
45.3	0.34367537948478\\
45.4	0.334055036235113\\
45.5	0.32428817342879\\
45.6	0.31475222399826\\
45.7	0.305690216463394\\
45.8	0.297135334729956\\
45.9	0.289113191199579\\
46	0.281628207593475\\
46.1	0.273122662033717\\
46.2	0.263522731212844\\
46.3	0.253119083783873\\
46.4	0.242205426907859\\
46.5	0.231037443863592\\
46.6	0.219834997240859\\
46.7	0.208787813002489\\
46.8	0.198476080770643\\
46.9	0.187970771662959\\
47	0.17697304847543\\
47.1	0.165452683934917\\
47.2	0.153489609974992\\
47.3	0.143042372274763\\
47.4	0.13184268675691\\
47.5	0.119798476907528\\
47.6	0.107663635044454\\
47.7	0.0956391052635981\\
47.8	0.0837533449505321\\
47.9	0.0721757005134381\\
48	0.0608809035715993\\
48.1	0.0498672599829791\\
48.2	0.0402783878698248\\
48.3	0.0378809797435159\\
48.4	0.038265314194466\\
48.5	0.0394413653556696\\
48.6	0.0413584028476808\\
48.7	0.0433269254826469\\
48.8	0.0460526995843102\\
48.9	0.0577461741649508\\
49	0.0657318884564173\\
49.1	0.0715751532774263\\
49.2	0.076799505220067\\
49.3	0.0817707910954288\\
49.4	0.086749678493975\\
49.5	0.0919194883096632\\
49.6	0.0974071152367342\\
49.7	0.103298684892152\\
49.8	0.109651216256526\\
49.9	0.116501262336884\\
50	0.123871273049801\\
50.1	0.131774247802537\\
50.2	0.140217109488317\\
50.3	0.149203127442356\\
50.4	0.158733637156237\\
50.5	0.168809243633444\\
50.6	0.175844027365186\\
50.7	0.179146374251658\\
50.8	0.179844150044855\\
50.9	0.178930836644763\\
51	0.177264132274657\\
51.1	0.172928808509908\\
51.2	0.166988816292992\\
51.3	0.161592761586038\\
51.4	0.156738720111294\\
51.5	0.152426178484936\\
51.6	0.148655346191226\\
51.7	0.145426927680548\\
51.8	0.142742067163672\\
51.9	0.140602351473286\\
52	0.139009827025063\\
52.1	0.137967015935179\\
52.2	0.137476927820406\\
52.3	0.13754306791187\\
52.4	0.1381694432375\\
52.5	0.139360568637815\\
52.6	0.139886214946593\\
52.7	0.140136884893792\\
52.8	0.140311728759416\\
52.9	0.140524850929892\\
53	0.139472683402919\\
53.1	0.137844805359766\\
53.2	0.13612601016691\\
53.3	0.134651650206507\\
53.4	0.133648834124418\\
53.5	0.131780130953632\\
53.6	0.129498964069418\\
53.7	0.127368649926274\\
53.8	0.125609589640209\\
53.9	0.124370297685913\\
54	0.123748175232645\\
54.1	0.123804663064913\\
54.2	0.122897065637503\\
54.3	0.121571501738549\\
54.4	0.119664699484443\\
54.5	0.117332310106693\\
54.6	0.114751127276273\\
54.7	0.112315251883609\\
54.8	0.110570614893041\\
54.9	0.109523272480814\\
55	0.109177527998261\\
55.1	0.108677079852261\\
55.2	0.108249944827169\\
55.3	0.108043234321358\\
55.4	0.108155673407546\\
55.5	0.108655148543051\\
55.6	0.109589277385464\\
55.7	0.110992328593221\\
55.8	0.11288999828\\
55.9	0.115302807398401\\
56	0.118248558844439\\
56.1	0.120697899442196\\
56.2	0.123111296925524\\
56.3	0.124411237413169\\
56.4	0.125273691690626\\
56.5	0.126985639432707\\
56.6	0.128806614706859\\
56.7	0.130998443639317\\
56.8	0.13374205593313\\
56.9	0.137160827487177\\
57	0.141337540985475\\
57.1	0.146326728424511\\
57.2	0.152163652427024\\
57.3	0.158870831428925\\
57.4	0.163592723732331\\
57.5	0.166683847706742\\
57.6	0.168714947913214\\
57.7	0.170101895288791\\
57.8	0.171120235799965\\
57.9	0.171951094365107\\
58	0.172715340274137\\
58.1	0.17349571533911\\
58.2	0.174350732221536\\
58.3	0.175323328904122\\
58.4	0.17675529634858\\
58.5	0.178886496478094\\
58.6	0.181884284844257\\
58.7	0.185865107236235\\
58.8	0.190873014845991\\
58.9	0.196936415713881\\
59	0.204071072504582\\
59.1	0.212287090684453\\
59.2	0.221592988404197\\
59.3	0.231998072284341\\
59.4	0.238727756895808\\
59.5	0.242487675559925\\
59.6	0.24175565389826\\
59.7	0.238372781878523\\
59.8	0.23366764555947\\
59.9	0.225770817205008\\
60	0.216128958001676\\
60.1	0.206646506425384\\
60.2	0.197612302609907\\
60.3	0.18922994832808\\
60.4	0.181639960530361\\
60.5	0.174936935997092\\
60.6	0.167697439353042\\
60.7	0.160206053783514\\
60.8	0.152783860449919\\
60.9	0.145635878038724\\
61	0.138875142037948\\
61.1	0.132555463953273\\
61.2	0.126694493195777\\
61.3	0.121288456202018\\
61.4	0.116321350589299\\
61.5	0.111770621353102\\
61.6	0.10761063248942\\
61.7	0.103814763416546\\
61.8	0.0983381557230999\\
61.9	0.0923669855048254\\
62	0.0864117615463652\\
62.1	0.0806910094155536\\
62.2	0.0752967706962268\\
62.3	0.0702659078377316\\
62.4	0.0656107903622275\\
62.5	0.0613324858327581\\
62.6	0.0574264306763731\\
62.7	0.0538848816482004\\
62.8	0.0506980000597833\\
62.9	0.0477704781482379\\
63	0.0453394751118937\\
63.1	0.0435713266448871\\
63.2	0.0425804695821909\\
63.3	0.0424441864259363\\
63.4	0.0432593518273592\\
63.5	0.0450073206147568\\
63.6	0.0476750882182395\\
63.7	0.0512548366014568\\
63.8	0.055743323224471\\
63.9	0.0611412879626926\\
64	0.0674529472586153\\
64.1	0.0746855939407037\\
64.2	0.0828492988120967\\
64.3	0.0904054328916571\\
64.4	0.098410030096313\\
64.5	0.10703884028141\\
64.6	0.116422563120224\\
64.7	0.124308501816552\\
64.8	0.131059606730591\\
64.9	0.134581303135952\\
65	0.136220806308336\\
65.1	0.136595438188264\\
65.2	0.136011719372968\\
65.3	0.136954904401862\\
65.4	0.139423604485828\\
65.5	0.143428224198068\\
65.6	0.148985615838894\\
65.7	0.156116929885112\\
65.8	0.164846816510799\\
65.9	0.17520320868373\\
66	0.187217361378536\\
66.1	0.200924009875146\\
66.2	0.216361590917236\\
66.3	0.233572505266928\\
66.4	0.252603415183823\\
66.5	0.273505576903554\\
66.6	0.291007037301487\\
66.7	0.30676920494522\\
66.8	0.321973423235929\\
66.9	0.337454956919376\\
67	0.353801596523679\\
67.1	0.37142573136286\\
67.2	0.390616800287184\\
67.3	0.41157936069214\\
67.4	0.426626572330101\\
67.5	0.438645918719102\\
67.6	0.449719242460615\\
67.7	0.461321462991941\\
67.8	0.475521931393288\\
67.9	0.492423054464292\\
68	0.512107846025927\\
68.1	0.534648754121374\\
68.2	0.560114982983155\\
68.3	0.588578110222871\\
68.4	0.62011624637947\\
68.5	0.654817102845248\\
68.6	0.692780318768059\\
68.7	0.722785404954697\\
68.8	0.74845752656115\\
68.9	0.772365258177295\\
69	0.796319606180448\\
69.1	0.821594138902157\\
69.2	0.849084989162998\\
69.3	0.879426341660268\\
69.4	0.913073564569248\\
69.5	0.950363089079339\\
69.6	0.991555697438329\\
69.7	1.03686803304962\\
69.8	1.08649579483182\\
69.9	1.14063110846329\\
70	1.19947587956031\\
70.1	1.26325244998079\\
70.2	1.33221254026934\\
70.3	1.4066452271419\\
70.4	1.48688454558267\\
70.5	1.57331720024645\\
70.6	1.66679645982413\\
70.7	1.76787900526129\\
70.8	1.82876974985779\\
70.9	1.86212418634462\\
71	1.90452012925215\\
71.1	1.95586819890001\\
71.2	2.0163008371664\\
71.3	2.08608255708281\\
71.4	2.16557581462581\\
71.5	2.25523027147317\\
71.6	2.33027089551796\\
71.7	2.38035500000426\\
71.8	2.42089163236211\\
71.9	2.45996269394048\\
72	2.50242443619273\\
72.1	2.55160814142679\\
72.2	2.61595716531826\\
72.3	2.64996455806059\\
72.4	2.6672089429944\\
72.5	2.67494092897739\\
72.6	2.68354384943706\\
72.7	2.69905726306869\\
72.8	2.72544615349768\\
72.9	2.72097391844569\\
73	2.69554689699761\\
73.1	2.65362888654375\\
73.2	2.59760457727335\\
73.3	2.52908890685658\\
73.4	2.44942446991043\\
73.5	2.35986431516525\\
73.6	2.26163492962372\\
73.7	2.15595441738376\\
73.8	2.0423337534221\\
73.9	1.92783608549054\\
74	1.81603657628217\\
74.1	1.70885714238104\\
74.2	1.59590873755032\\
74.3	1.4827438256953\\
74.4	1.37292869561742\\
74.5	1.26868242211953\\
74.6	1.1712880324255\\
74.7	1.08138256752894\\
74.8	0.999163900341923\\
74.9	0.922387134277972\\
75	0.843916098887546\\
75.1	0.768923647892427\\
75.2	0.697474233755757\\
75.3	0.629608526256896\\
75.4	0.565288037296132\\
75.5	0.504420084082292\\
75.6	0.446881057959153\\
75.7	0.392531207184063\\
75.8	0.341274940757226\\
75.9	0.292404119128299\\
76	0.246716102470421\\
76.1	0.204468362383423\\
76.2	0.165656611476109\\
76.3	0.130185437423317\\
76.4	0.0979315844094104\\
76.5	0.0687671409882067\\
76.6	0.045013993324947\\
76.7	0.0277142002331269\\
76.8	0.0297364024353587\\
76.9	0.0325452788005999\\
77	0.0348513498889679\\
77.1	0.0478770690836026\\
77.2	0.0585595691160035\\
77.3	0.0646208283099143\\
77.4	0.0677005398154604\\
77.5	0.0686226507239986\\
77.6	0.0679714228606263\\
77.7	0.0661546170037838\\
77.8	0.0634508717115208\\
77.9	0.0600450331196034\\
78	0.0560543709389325\\
78.1	0.051547932462286\\
78.2	0.046560748128344\\
78.3	0.0428445896047859\\
78.4	0.0388833423624176\\
78.5	0.0342812304973345\\
78.6	0.0289531625581576\\
78.7	0.0270650279019954\\
78.8	0.0307119877688908\\
78.9	0.0355590321150426\\
79	0.0414794171954155\\
79.1	0.0483885028166133\\
79.2	0.0562332055896294\\
79.3	0.0659677660102495\\
79.4	0.0785798814786046\\
79.5	0.0910542831848686\\
79.6	0.102726607642855\\
79.7	0.113616024730213\\
79.8	0.123739786969902\\
79.9	0.133115919304721\\
80	0.141764335634124\\
80.1	0.149707274959767\\
80.2	0.156969374141254\\
80.3	0.159544249380577\\
80.4	0.159819535807713\\
80.5	0.158817866237632\\
80.6	0.156284378369082\\
80.7	0.152651185305355\\
80.8	0.150788351434698\\
80.9	0.150662842079021\\
81	0.1522518722686\\
81.1	0.151554317660233\\
81.2	0.152543325727062\\
81.3	0.155203499058979\\
81.4	0.159523164856404\\
81.5	0.160989785355128\\
81.6	0.160990262468867\\
81.7	0.160221108995529\\
81.8	0.159075089025778\\
81.9	0.157776243188707\\
82	0.156448400693433\\
82.1	0.155155465481949\\
82.2	0.153926016488872\\
82.3	0.152768395218187\\
82.4	0.153166744085893\\
82.5	0.155109279984676\\
82.6	0.158585997939603\\
82.7	0.163589283368951\\
82.8	0.1701141736184\\
82.9	0.173007921343047\\
83	0.173914124984503\\
83.1	0.173655083303778\\
83.2	0.172707036774954\\
83.3	0.1713560168359\\
83.4	0.169774308089298\\
83.5	0.169662705358399\\
83.6	0.168402284860938\\
83.7	0.166684131101577\\
83.8	0.164987523894429\\
83.9	0.16363948034109\\
84	0.162857776076196\\
84.1	0.159442045146913\\
84.2	0.155615945553029\\
84.3	0.151632287634881\\
84.4	0.147661691213417\\
84.5	0.143807071907191\\
84.6	0.140126563859681\\
84.7	0.136810071853887\\
84.8	0.133982709615901\\
84.9	0.131723768878125\\
85	0.130080315951162\\
85.1	0.129077047296694\\
85.2	0.128723443102941\\
85.3	0.129018940566011\\
85.4	0.129956649777107\\
85.5	0.131634534387263\\
85.6	0.133975064768563\\
85.7	0.136917652137139\\
85.8	0.140415743063307\\
85.9	0.144434028226024\\
86	0.148946025315545\\
86.1	0.153932102283329\\
86.2	0.159377915100804\\
86.3	0.165273199674033\\
86.4	0.171610851195561\\
86.5	0.178386229881144\\
86.6	0.185596641729044\\
86.7	0.193240953005105\\
86.8	0.198272196858306\\
86.9	0.202096151614041\\
87	0.205510076343922\\
87.1	0.208998370996869\\
87.2	0.212866467969456\\
87.3	0.2142256533668\\
87.4	0.213796003790939\\
87.5	0.211917268498603\\
87.6	0.208817672590018\\
87.7	0.204673709791249\\
87.8	0.199631282881758\\
87.9	0.193816315019504\\
88	0.187340832986389\\
88.1	0.180306558127063\\
88.2	0.172807018196667\\
88.3	0.164928770161083\\
88.4	0.158061354724811\\
88.5	0.152179754886768\\
88.6	0.14725872891139\\
88.7	0.142328124426932\\
88.8	0.137687475899307\\
88.9	0.133480338807288\\
89	0.129774706672222\\
89.1	0.126598039808012\\
89.2	0.121758770500876\\
89.3	0.115593052818597\\
89.4	0.109640704836348\\
89.5	0.104032990665671\\
89.6	0.0988565190758098\\
89.7	0.0941639900402965\\
89.8	0.0899829919314376\\
89.9	0.0863228496364276\\
90	0.0831798260378446\\
90.1	0.0805410187469383\\
90.2	0.078387252915412\\
90.3	0.0766952132287814\\
90.4	0.0736836638198152\\
90.5	0.0702309045473478\\
90.6	0.0666651508715622\\
90.7	0.0631483446723932\\
90.8	0.059765524646458\\
90.9	0.0569848109469203\\
91	0.0547928279601301\\
91.1	0.0531781316317238\\
91.2	0.0521306337411417\\
91.3	0.0512729336563861\\
91.4	0.0507012609818388\\
91.5	0.0504602536314503\\
91.6	0.0490404608441962\\
91.7	0.0470944140399298\\
91.8	0.0448184079688575\\
91.9	0.0424723254846499\\
92	0.0401744869730362\\
92.1	0.0379841040831314\\
92.2	0.0359283504814375\\
92.3	0.0340320150964603\\
92.4	0.0323060995385754\\
92.5	0.0307523067288521\\
92.6	0.0293662419543871\\
92.7	0.0284130185803687\\
92.8	0.0278850485090473\\
92.9	0.0277755846372084\\
93	0.028078574798203\\
93.1	0.0287885651142549\\
93.2	0.0299006317768499\\
93.3	0.0314103303871506\\
93.4	0.0320033085649541\\
93.5	0.0319384269573558\\
93.6	0.0315158495022131\\
93.7	0.0308719431837728\\
93.8	0.0300727382718199\\
93.9	0.0291542714205951\\
94	0.0281398926345097\\
94.1	0.0270475972728254\\
94.2	0.0258930515121917\\
94.3	0.0246907704130598\\
94.4	0.0234545147233153\\
94.5	0.0221973678623758\\
94.6	0.0209316920079211\\
94.7	0.0196690482268348\\
94.8	0.0184201161100258\\
94.9	0.017194626904148\\
95	0.0160013148412909\\
95.1	0.0148478873705905\\
95.2	0.0137410133050601\\
95.3	0.0126863272140828\\
95.4	0.01168844815169\\
95.5	0.0106730392428823\\
95.6	0.00965201147807038\\
95.7	0.00866070454725698\\
95.8	0.00771075454835113\\
95.9	0.00680351839676707\\
96	0.00600279013623484\\
96.1	0.00639544214365573\\
96.2	0.00688544717836181\\
96.3	0.00746434518667638\\
96.4	0.00812379241237948\\
96.5	0.00816033147675255\\
96.6	0.00795727737624052\\
96.7	0.00769756381275155\\
96.8	0.00749064572273761\\
96.9	0.0079297638233079\\
97	0.00842556699391828\\
97.1	0.00897838944455953\\
97.2	0.00958865042819179\\
97.3	0.0100729619890406\\
97.4	0.0103087335454822\\
97.5	0.0104825346754202\\
97.6	0.0106478877200501\\
97.7	0.0108283300721647\\
97.8	0.0110368200253353\\
97.9	0.0112810400805364\\
98	0.0115656606615712\\
98.1	0.0118935776470344\\
98.2	0.0122666419397213\\
98.3	0.0126860936448383\\
98.4	0.0131528171416864\\
98.5	0.0131262364916265\\
98.6	0.0128751576613875\\
98.7	0.0125170216109829\\
98.8	0.0121032385873223\\
98.9	0.0116566820105615\\
99	0.0111881005601269\\
99.1	0.010703248219466\\
99.2	0.0102059347304708\\
99.3	0.00969928947263798\\
99.4	0.00908093976330093\\
99.5	0.008473665221986\\
99.6	0.00787849679553332\\
99.7	0.00729713527510134\\
99.8	0.00673031465598684\\
99.9	0.00621332455176227\\
100	0.00574112738071586\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize Individual learning}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.88898704691983\\
0.2	2.92637142758595\\
0.3	2.86673347746026\\
0.4	2.74543247161677\\
0.5	2.58571417559268\\
0.6	2.40337522884904\\
0.7	2.20944156049724\\
0.8	2.01175296155555\\
0.9	1.81593456849375\\
1	1.61630371811658\\
1.1	1.4289594861468\\
1.2	1.25914984587846\\
1.3	1.10606050748002\\
1.4	0.966931721534645\\
1.5	0.836788176412978\\
1.6	0.715055269626617\\
1.7	0.602376896117413\\
1.8	0.498939227390636\\
1.9	0.404642393456046\\
2	0.319201265605434\\
2.1	0.242207728796254\\
2.2	0.174760521263141\\
2.3	0.113064712756924\\
2.4	0.0945002849556537\\
2.5	0.099462740100377\\
2.6	0.135409913502993\\
2.7	0.180317617828837\\
2.8	0.221704047016583\\
2.9	0.259152902257056\\
3	0.293123737753091\\
3.1	0.324228003135091\\
3.2	0.353006292243193\\
3.3	0.379880528894826\\
3.4	0.405162395434962\\
3.5	0.429075949342944\\
3.6	0.432710800310262\\
3.7	0.432758178920303\\
3.8	0.430666074029404\\
3.9	0.422364596454787\\
4	0.409483172560965\\
4.1	0.393583257431134\\
4.2	0.375806567070055\\
4.3	0.356967519355738\\
4.4	0.337658285283953\\
4.5	0.318321666922067\\
4.6	0.299297811302642\\
4.7	0.280853696334145\\
4.8	0.263201782176659\\
4.9	0.24651195535383\\
5	0.230919363686447\\
5.1	0.216529761321895\\
5.2	0.203423364793349\\
5.3	0.190531050486957\\
5.4	0.178790706878452\\
5.5	0.167104455246182\\
5.6	0.154686161677847\\
5.7	0.141826790753278\\
5.8	0.128756219708304\\
5.9	0.115283624762796\\
6	0.101655311355184\\
6.1	0.0883974654980408\\
6.2	0.0756297792230924\\
6.3	0.0634521771142895\\
6.4	0.0519462501772581\\
6.5	0.0411765492999814\\
6.6	0.0311918230126573\\
6.7	0.0220262415855108\\
6.8	0.0145925331003545\\
6.9	0.0090820431102383\\
7	0.00759784494093307\\
7.1	0.00865705927353999\\
7.2	0.0157712506934091\\
7.3	0.0221710469755374\\
7.4	0.0278666578800457\\
7.5	0.0329215442784743\\
7.6	0.0373948335718595\\
7.7	0.0413373284205152\\
7.8	0.0447936929440049\\
7.9	0.0478043935318915\\
8	0.0504068803000139\\
8.1	0.0526362172542458\\
8.2	0.0545253717612089\\
8.3	0.0561053071336399\\
8.4	0.0574049695797816\\
8.5	0.0584512259554102\\
8.6	0.0592687864924368\\
8.7	0.0598801325565557\\
8.8	0.0603534521092597\\
8.9	0.060730165247826\\
9	0.0610379221378534\\
9.1	0.0612944985878596\\
9.2	0.0615106753069858\\
9.3	0.0616923537582021\\
9.4	0.0618421005277401\\
9.5	0.0619602654914098\\
9.6	0.0620457834794426\\
9.7	0.0620967420568921\\
9.8	0.0621107774577441\\
9.9	0.0620107186249539\\
10	0.061474580917132\\
10.1	0.0603513166251872\\
10.2	0.0586495001470624\\
10.3	0.0554395491715105\\
10.4	0.0514702554441482\\
10.5	0.0471040593406904\\
10.6	0.0425318832024151\\
10.7	0.037717810851063\\
10.8	0.0326624539955489\\
10.9	0.0273662901986285\\
11	0.023522841848953\\
11.1	0.0205869162205494\\
11.2	0.0176086874668748\\
11.3	0.0145637919014214\\
11.4	0.0111351817697098\\
11.5	0.0110281503061234\\
11.6	0.0121818503111297\\
11.7	0.0162295443384515\\
11.8	0.0203795954713719\\
11.9	0.0246195677188747\\
12	0.0289504333521196\\
12.1	0.0331997268835735\\
12.2	0.0368138914441909\\
12.3	0.0414170159029066\\
12.4	0.0462380851575011\\
12.5	0.0512754698334965\\
12.6	0.056527726372116\\
12.7	0.0596167393524956\\
12.8	0.0612763063529174\\
12.9	0.0620344301258122\\
13	0.0622665760245789\\
13.1	0.0622357771749453\\
13.2	0.0621227352163594\\
13.3	0.0620483293641076\\
13.4	0.062090378847484\\
13.5	0.0622960667913699\\
13.6	0.0626910979534023\\
13.7	0.0632864054216125\\
13.8	0.0640830244953665\\
13.9	0.0652165084653846\\
14	0.067300008259604\\
14.1	0.0674970206036076\\
14.2	0.0690440586804453\\
14.3	0.0705492770089908\\
14.4	0.071961267982102\\
14.5	0.0733131920428312\\
14.6	0.0746514345646485\\
14.7	0.0760141913257351\\
14.8	0.0774272625942434\\
14.9	0.0789052550519822\\
15	0.0776078974577237\\
15.1	0.0751793477067784\\
15.2	0.0722945888269719\\
15.3	0.0691750815559811\\
15.4	0.0659744712278916\\
15.5	0.0627968409101876\\
15.6	0.0590737552359006\\
15.7	0.0550741871020324\\
15.8	0.0509827759275723\\
15.9	0.0473057222410755\\
16	0.0440285482120391\\
16.1	0.0411789010273493\\
16.2	0.0387921624081742\\
16.3	0.0364956995209138\\
16.4	0.0344485055074062\\
16.5	0.0335524214110734\\
16.6	0.0314857672040807\\
16.7	0.0301234101218435\\
16.8	0.0288874881343855\\
16.9	0.0277220172659782\\
17	0.0265897020274462\\
17.1	0.025466656549916\\
17.2	0.024338497910301\\
17.3	0.0231974716219439\\
17.4	0.0215224105962395\\
17.5	0.0194420884131967\\
17.6	0.0173257736959413\\
17.7	0.0153208523958058\\
17.8	0.013977591589011\\
17.9	0.0132515024136136\\
18	0.0131140679394707\\
18.1	0.0147336445525512\\
18.2	0.0172001288901696\\
18.3	0.0201314418457698\\
18.4	0.0235282556867504\\
18.5	0.0273952906288087\\
18.6	0.0317407068403618\\
18.7	0.0365757024671946\\
18.8	0.0419142471826104\\
18.9	0.0410740906047232\\
19	0.037367331851988\\
19.1	0.0336992446672762\\
19.2	0.0363139632345766\\
19.3	0.0385355465754465\\
19.4	0.0404170757075001\\
19.5	0.0425999535850584\\
19.6	0.0471459603460403\\
19.7	0.0494258388479312\\
19.8	0.0502102969131397\\
19.9	0.0500526806092645\\
20	0.0499709673301236\\
20.1	0.050065278458189\\
20.2	0.0504350432245648\\
20.3	0.0511621493363508\\
20.4	0.0523154082718033\\
20.5	0.0541448160545036\\
20.6	0.0573539408974876\\
20.7	0.0611046033922419\\
20.8	0.0647427175253554\\
20.9	0.0684032057579164\\
21	0.0721233115676947\\
21.1	0.075909946910764\\
21.2	0.0808532169416404\\
21.3	0.0861315272711993\\
21.4	0.0913150640323032\\
21.5	0.0964080686791552\\
21.6	0.101417396376228\\
21.7	0.10635129384075\\
21.8	0.111218562374434\\
21.9	0.109880997485737\\
22	0.10462614578826\\
22.1	0.105645446488658\\
22.2	0.109571115579654\\
22.3	0.113535691925474\\
22.4	0.11753881884213\\
22.5	0.121580163870903\\
22.6	0.125659404322081\\
22.7	0.129776217915735\\
22.8	0.133930277177461\\
22.9	0.134652124547569\\
23	0.134075992245885\\
23.1	0.132710531031423\\
23.2	0.130913366651497\\
23.3	0.12725009595474\\
23.4	0.123364762372412\\
23.5	0.119527760636293\\
23.6	0.116013770317956\\
23.7	0.113034034213917\\
23.8	0.110749810997516\\
23.9	0.109289018959982\\
24	0.10733877519963\\
24.1	0.10450878053847\\
24.2	0.100715832383249\\
24.3	0.0969289397767039\\
24.4	0.0938349859461011\\
24.5	0.0916964584556202\\
24.6	0.0895815643234129\\
24.7	0.0874894869611217\\
24.8	0.085419358762073\\
24.9	0.0819279298088668\\
25	0.0775319487353812\\
25.1	0.0725984747905636\\
25.2	0.0679631151238577\\
25.3	0.0637215528746924\\
25.4	0.0595806606723635\\
25.5	0.0555338349451598\\
25.6	0.0515721230951083\\
25.7	0.0476866017221727\\
25.8	0.0440487121480977\\
25.9	0.0419588073748067\\
26	0.0397253374778782\\
26.1	0.037357996194922\\
26.2	0.0348684241518417\\
26.3	0.0322690291810991\\
26.4	0.0293185251640603\\
26.5	0.0262613461197938\\
26.6	0.0225742801514223\\
26.7	0.0192892111009991\\
26.8	0.0163559502301071\\
26.9	0.0137378961141909\\
27	0.0114057248089862\\
27.1	0.0103168157358045\\
27.2	0.011063554309759\\
27.3	0.0126927025836597\\
27.4	0.0155918791482047\\
27.5	0.0193471933442734\\
27.6	0.02395278659321\\
27.7	0.0294094025566426\\
27.8	0.035723365883175\\
27.9	0.0429059329437864\\
28	0.0427674516080054\\
28.1	0.0391952015409206\\
28.2	0.0362812284096968\\
28.3	0.0384874361104599\\
28.4	0.0412213171868613\\
28.5	0.0443009353910036\\
28.6	0.0475960608505359\\
28.7	0.0510147716333593\\
28.8	0.0544933488787528\\
28.9	0.0579886835999741\\
29	0.0614725944087682\\
29.1	0.0649275953404587\\
29.2	0.068343760921308\\
29.3	0.0717164188122645\\
29.4	0.0750444643782133\\
29.5	0.0783291407158512\\
29.6	0.0815731654013765\\
29.7	0.0847801141084672\\
29.8	0.0879539933260733\\
29.9	0.0910989512442325\\
30	0.0942190886882723\\
30.1	0.0973183417053288\\
30.2	0.100400414765395\\
30.3	0.103468749089608\\
30.4	0.106526514790077\\
30.5	0.109576618628153\\
30.6	0.112621721524071\\
30.7	0.113940406084853\\
30.8	0.115173787156113\\
30.9	0.11693140193134\\
31	0.119534960125389\\
31.1	0.123182257082714\\
31.2	0.128004280635452\\
31.3	0.133413227616079\\
31.4	0.136593316470694\\
31.5	0.13824178421747\\
31.6	0.141936614757019\\
31.7	0.146882870471594\\
31.8	0.14779951941882\\
31.9	0.146000223688444\\
32	0.142434835177303\\
32.1	0.138847593475489\\
32.2	0.133583780908142\\
32.3	0.127860302162654\\
32.4	0.121910817156379\\
32.5	0.115895018025641\\
32.6	0.109918939519141\\
32.7	0.104050119026874\\
32.8	0.0983288507801619\\
32.9	0.0920068590866422\\
33	0.0853342965334423\\
33.1	0.0784871256607416\\
33.2	0.0715896140279779\\
33.3	0.0647292323458445\\
33.4	0.0579670226752262\\
33.5	0.0524587394512138\\
33.6	0.0475099551017897\\
33.7	0.0428144346372874\\
33.8	0.0383677030389113\\
33.9	0.034155631365931\\
34	0.0289716559902593\\
34.1	0.02359541696872\\
34.2	0.0185283169202886\\
34.3	0.0137288266953768\\
34.4	0.00918949193353513\\
34.5	0.00993706247859505\\
34.6	0.0142502428702942\\
34.7	0.0192025617278009\\
34.8	0.0236194992624899\\
34.9	0.027653943214774\\
35	0.0313911092216521\\
35.1	0.0348838521204857\\
35.2	0.0381679001152704\\
35.3	0.0412690827622535\\
35.4	0.0442071685979133\\
35.5	0.0469981286558532\\
35.6	0.049655578374149\\
35.7	0.0521917368033324\\
35.8	0.0525630794959588\\
35.9	0.0519323536665663\\
36	0.0508099776326656\\
36.1	0.0492573578529942\\
36.2	0.0474167616035359\\
36.3	0.0453883488405449\\
36.4	0.0432412683244738\\
36.5	0.0410219992596003\\
36.6	0.0387605965075214\\
36.7	0.0364753443348379\\
36.8	0.0341762054921678\\
36.9	0.0318673613351758\\
37	0.0295490685808776\\
37.1	0.0272190043977151\\
37.2	0.0248732301704632\\
37.3	0.0225068726008825\\
37.4	0.020114596585293\\
37.5	0.0176909258333018\\
37.6	0.0152304531295424\\
37.7	0.0127279714650451\\
37.8	0.0110881873422232\\
37.9	0.010543370389532\\
38	0.00990750191973289\\
38.1	0.00919522731074374\\
38.2	0.00841907609611303\\
38.3	0.00759057930442919\\
38.4	0.00672067843900315\\
38.5	0.00581983732600133\\
38.6	0.00517787168454398\\
38.7	0.00479106923861761\\
38.8	0.00442340692628773\\
38.9	0.0043177322195026\\
39	0.00446344110968599\\
39.1	0.00481226242359201\\
39.2	0.00567144202103043\\
39.3	0.00677472972184923\\
39.4	0.00811444414496032\\
39.5	0.00968564410144501\\
39.6	0.0114853110716315\\
39.7	0.0135117516487522\\
39.8	0.0157641650795799\\
39.9	0.0182423341538775\\
40	0.0209464077613222\\
40.1	0.0238767511449627\\
40.2	0.0270338457744621\\
40.3	0.0304182252591343\\
40.4	0.0340304371429292\\
40.5	0.0378710230215626\\
40.6	0.0419405113882148\\
40.7	0.0462394190976554\\
40.8	0.0507682584533646\\
40.9	0.0555275477564294\\
41	0.0605178237759776\\
41.1	0.0657396550604709\\
41.2	0.0678348011312465\\
41.3	0.0678675614689485\\
41.4	0.0665930726198994\\
41.5	0.0662255626152309\\
41.6	0.0668785812247746\\
41.7	0.0671583805333879\\
41.8	0.0668284061238363\\
41.9	0.0661613164274882\\
42	0.0653519090177449\\
42.1	0.0645373627529179\\
42.2	0.0638124292932297\\
42.3	0.0632408243451245\\
42.4	0.062863747770158\\
42.5	0.0627062334844896\\
42.6	0.0627818607528304\\
42.7	0.0631040553860632\\
42.8	0.0646415057857767\\
42.9	0.0662985825233456\\
43	0.0680739262393543\\
43.1	0.0699677930102592\\
43.2	0.0719813861563442\\
43.3	0.0741163968094122\\
43.4	0.0763746965248355\\
43.5	0.0787581395405645\\
43.6	0.0812684431520119\\
43.7	0.083907122891458\\
43.8	0.083475969798314\\
43.9	0.080650790128355\\
44	0.0781995778563179\\
44.1	0.0770117878027402\\
44.2	0.0753697114687105\\
44.3	0.0735348665745083\\
44.4	0.0716827578077029\\
44.5	0.0699267153208564\\
44.6	0.0688532250460948\\
44.7	0.0682714699237453\\
44.8	0.0678502103450617\\
44.9	0.0659973087848048\\
45	0.0636384516777319\\
45.1	0.0620909621427982\\
45.2	0.0607186628164335\\
45.3	0.0593213913694411\\
45.4	0.0576936233375122\\
45.5	0.0559405825345246\\
45.6	0.054132459385806\\
45.7	0.0524683568968433\\
45.8	0.0512289096819573\\
45.9	0.0499871592704543\\
46	0.0487309004550643\\
46.1	0.0463759410972381\\
46.2	0.0440105722816447\\
46.3	0.0418074053692635\\
46.4	0.0397997849543773\\
46.5	0.0379990742851409\\
46.6	0.0364124526474144\\
46.7	0.0350456410376355\\
46.8	0.0325801845228449\\
46.9	0.0310345237221207\\
47	0.0298533210106883\\
47.1	0.028461617013127\\
47.2	0.0268693092861837\\
47.3	0.0251017661076861\\
47.4	0.0225581962425728\\
47.5	0.0197057709533736\\
47.6	0.0166830995651713\\
47.7	0.0135250396827705\\
47.8	0.0117156824526546\\
47.9	0.0107638714551085\\
48	0.0105650074890932\\
48.1	0.0107097759230962\\
48.2	0.0111546157155481\\
48.3	0.0118629300111263\\
48.4	0.0156437603677914\\
48.5	0.0197527839439539\\
48.6	0.0239954888096512\\
48.7	0.0280569612727632\\
48.8	0.0320592496113192\\
48.9	0.0360611588753759\\
49	0.0383841447843307\\
49.1	0.0397767992559999\\
49.2	0.0409893632932246\\
49.3	0.0421757194866728\\
49.4	0.0434447187864548\\
49.5	0.0448722042080671\\
49.6	0.0465100162182086\\
49.7	0.0483927098630739\\
49.8	0.0505425409669602\\
49.9	0.0529731465122789\\
50	0.0556922430262574\\
50.1	0.0587035892132208\\
50.2	0.062008399676019\\
50.3	0.0656063511487877\\
50.4	0.0694962879765382\\
50.5	0.0736767071330888\\
50.6	0.0765517983051547\\
50.7	0.0778484063845513\\
50.8	0.0780548037154061\\
50.9	0.0777848303391095\\
51	0.0773878847354554\\
51.1	0.0757693908103345\\
51.2	0.0733820696017542\\
51.3	0.0711782438384696\\
51.4	0.0691595630810804\\
51.5	0.0673275645034996\\
51.6	0.0656837590346262\\
51.7	0.0642296709984769\\
51.8	0.0629668549086646\\
51.9	0.061896901606687\\
52	0.061021439681892\\
52.1	0.060342135024047\\
52.2	0.0598606898755705\\
52.3	0.0595788420348957\\
52.4	0.0594983645115764\\
52.5	0.0596210657577606\\
52.6	0.0596671691540579\\
52.7	0.0597825700982547\\
52.8	0.0600412891353451\\
52.9	0.0604857585764801\\
53	0.0603935843033672\\
53.1	0.0600778725871611\\
53.2	0.0597592747765627\\
53.3	0.0595905240702435\\
53.4	0.0596748605224193\\
53.5	0.0594887350630815\\
53.6	0.0592144540381223\\
53.7	0.058964227097912\\
53.8	0.0588600041164768\\
53.9	0.0589856036527285\\
54	0.0593971334887204\\
54.1	0.0601307784125975\\
54.2	0.060488338298299\\
54.3	0.0607150227356674\\
54.4	0.0603997130579157\\
54.5	0.059686338704293\\
54.6	0.0588985172031802\\
54.7	0.0582627716922781\\
54.8	0.0578882462279779\\
54.9	0.0577787492185724\\
55	0.05793825642888\\
55.1	0.058121171617693\\
55.2	0.0584481782155211\\
55.3	0.0590032478820242\\
55.4	0.0598457474466174\\
55.5	0.0610182473873256\\
55.6	0.0625518861299458\\
55.7	0.0644701912608184\\
55.8	0.0667918537675348\\
55.9	0.0695327623203733\\
56	0.0727075049308462\\
56.1	0.0753551979642691\\
56.2	0.0777781803976171\\
56.3	0.0792859843557582\\
56.4	0.0803802562151558\\
56.5	0.0818155554613805\\
56.6	0.0831116880176807\\
56.7	0.0844477084365388\\
56.8	0.0859481380226422\\
56.9	0.0876977561431941\\
57	0.0897526327669306\\
57.1	0.0921483134312836\\
57.2	0.0949058578931906\\
57.3	0.098036268234285\\
57.4	0.0998543365529212\\
57.5	0.100633650158453\\
57.6	0.100739266954949\\
57.7	0.10043926659664\\
57.8	0.099917180536639\\
57.9	0.0992993912183178\\
58	0.0986752007835714\\
58.1	0.0981097914051146\\
58.2	0.0976523623009696\\
58.3	0.0974610534015857\\
58.4	0.0976711332345163\\
58.5	0.0983711614843082\\
58.6	0.0996163514807878\\
58.7	0.10143848914457\\
58.8	0.103771497439367\\
58.9	0.106561483722917\\
59	0.109767996732616\\
59.1	0.113360537689382\\
59.2	0.117316005575096\\
59.3	0.121616815474021\\
59.4	0.124095086995062\\
59.5	0.125124405692906\\
59.6	0.123709511314332\\
59.7	0.120814879067526\\
59.8	0.11713273098107\\
59.9	0.112116065670257\\
60	0.106400708770624\\
60.1	0.100549417338654\\
60.2	0.0947048617486942\\
60.3	0.0889664803486326\\
60.4	0.0834023125651605\\
60.5	0.0780577239613426\\
60.6	0.0725191275618916\\
60.7	0.0670247699479415\\
60.8	0.0617270103330586\\
60.9	0.0567130087921982\\
61	0.0520276496547942\\
61.1	0.0476894388149647\\
61.2	0.0437007130914715\\
61.3	0.0400540822819451\\
61.4	0.0367364748701422\\
61.5	0.0337316741901958\\
61.6	0.0310219061804418\\
61.7	0.0285888317018632\\
61.8	0.0257275176458147\\
61.9	0.0228829349300945\\
62	0.0202381733545363\\
62.1	0.0178611859961757\\
62.2	0.0157692728119649\\
62.3	0.0139574550906825\\
62.4	0.0124110009844574\\
62.5	0.0111996591288277\\
62.6	0.0107159431639066\\
62.7	0.0104640274609611\\
62.8	0.0104073309236423\\
62.9	0.0101043559862728\\
63	0.00992158124138531\\
63.1	0.0099699602406329\\
63.2	0.0108165463455954\\
63.3	0.0122581888634252\\
63.4	0.0130048377570711\\
63.5	0.0133215795627504\\
63.6	0.0133774036119458\\
63.7	0.0132831618929661\\
63.8	0.0138123549043161\\
63.9	0.0148481644209484\\
64	0.0169632194197746\\
64.1	0.0192282061457454\\
64.2	0.0216345018800523\\
64.3	0.0243610890613011\\
64.4	0.0270719551813758\\
64.5	0.029810975299509\\
64.6	0.0326101457028136\\
64.7	0.0347591189554584\\
64.8	0.0366121108321464\\
64.9	0.0371890094737224\\
65	0.0370453900956207\\
65.1	0.0364371974700817\\
65.2	0.0354899892267548\\
65.3	0.0348645643889574\\
65.4	0.0345542049948575\\
65.5	0.0345520529205428\\
65.6	0.0348513170412288\\
65.7	0.0354453581702514\\
65.8	0.0363277204446151\\
65.9	0.0374921398974788\\
66	0.0389325436804375\\
66.1	0.0406430457707776\\
66.2	0.0426179416681536\\
66.3	0.044851703133385\\
66.4	0.047338973387501\\
66.5	0.0500745629121392\\
66.6	0.0522660177921143\\
66.7	0.0541427890039682\\
66.8	0.0558649044160294\\
66.9	0.0575426256486978\\
67	0.0592507153248141\\
67.1	0.0610387522767509\\
67.2	0.0629385639382709\\
67.3	0.0649695640938068\\
67.4	0.0654256946294762\\
67.5	0.0649624257598146\\
67.6	0.0640403222779561\\
67.7	0.0629767449598503\\
67.8	0.0620957082093402\\
67.9	0.0613926733101204\\
68	0.0608631524917583\\
68.1	0.0605027401969212\\
68.2	0.0603071430397571\\
68.3	0.0602722016921139\\
68.4	0.0603939039855531\\
68.5	0.0606683907415484\\
68.6	0.0610919563355491\\
68.7	0.0612368564128369\\
68.8	0.0612215816228031\\
68.9	0.0611280900775693\\
69	0.0610125792563372\\
69.1	0.0609131540777628\\
69.2	0.0608552616648957\\
69.3	0.060855529151193\\
69.4	0.0609244652170817\\
69.5	0.0610683564222267\\
69.6	0.0612905948757398\\
69.7	0.0615926054676912\\
69.8	0.061974491839358\\
69.9	0.0624354852465395\\
70	0.062974255569462\\
70.1	0.0635891260832271\\
70.2	0.0642782211468471\\
70.3	0.065039567199361\\
70.4	0.0658711612931102\\
70.5	0.0667710170811346\\
70.6	0.0677608270453625\\
70.7	0.0688385779080432\\
70.8	0.0680258341234002\\
70.9	0.0660309886670268\\
71	0.0641180805045351\\
71.1	0.0622848168389087\\
71.2	0.0605288838183276\\
71.3	0.058848027769528\\
71.4	0.057240082799374\\
71.5	0.0557029757741818\\
71.6	0.0543768351845971\\
71.7	0.0533718475744386\\
71.8	0.0530128224931166\\
71.9	0.0534598605628225\\
72	0.0548033751035265\\
72.1	0.0571027908548032\\
72.2	0.0594602323564797\\
72.3	0.061629294839474\\
72.4	0.0637826771831573\\
72.5	0.0660291673002493\\
72.6	0.0684554908410844\\
72.7	0.0710011955468238\\
72.8	0.0736240063052728\\
72.9	0.0740842545881429\\
73	0.0731741633339202\\
73.1	0.07128117992352\\
73.2	0.0686174273939095\\
73.3	0.0653193988151718\\
73.4	0.0614908416981525\\
73.5	0.0572208302699126\\
73.6	0.0525910570486199\\
73.7	0.0476784928274381\\
73.8	0.0433607607314985\\
73.9	0.0397682584968546\\
74	0.0369889305904759\\
74.1	0.0350847421127277\\
74.2	0.033861135076897\\
74.3	0.0323636269025051\\
74.4	0.0307654252851063\\
74.5	0.0291816768725087\\
74.6	0.0276857351647128\\
74.7	0.0280369887415235\\
74.8	0.0299063949685324\\
74.9	0.029910101300841\\
75	0.0282880729384662\\
75.1	0.0280400745132912\\
75.2	0.0285632647322449\\
75.3	0.0295747533244204\\
75.4	0.0309081421933205\\
75.5	0.0324572146923285\\
75.6	0.034151427721743\\
75.7	0.0362920255979209\\
75.8	0.0387095594499567\\
75.9	0.0389913827988332\\
76	0.0393303376343405\\
76.1	0.0415204206920958\\
76.2	0.0445765664863974\\
76.3	0.048501323595812\\
76.4	0.0532745585693893\\
76.5	0.0588790861005294\\
76.6	0.0653078773664675\\
76.7	0.0725650429844203\\
76.8	0.0806649868697576\\
76.9	0.0896312579730794\\
77	0.0994955859905549\\
77.1	0.110297221056813\\
77.2	0.122082577942946\\
77.3	0.119945118801453\\
77.4	0.119809460790761\\
77.5	0.118271476601402\\
77.6	0.115834583989895\\
77.7	0.112856288279407\\
77.8	0.109586446638397\\
77.9	0.106196049151897\\
78	0.102798779303786\\
78.1	0.0996529250315422\\
78.2	0.098418642046333\\
78.3	0.093137994011322\\
78.4	0.0879913209513717\\
78.5	0.0833160410679338\\
78.6	0.0789356754229854\\
78.7	0.0732097769869928\\
78.8	0.0676924738274621\\
78.9	0.0631937675685281\\
79	0.0601538435628687\\
79.1	0.0580085182939697\\
79.2	0.0567254614248776\\
79.3	0.0557960416391274\\
79.4	0.0549367523630858\\
79.5	0.0541125384101418\\
79.6	0.0533145329747492\\
79.7	0.0525314976050801\\
79.8	0.0517486193238589\\
79.9	0.0516774431707839\\
80	0.0557597135130866\\
80.1	0.0598169623917233\\
80.2	0.0638345668147794\\
80.3	0.060579454923429\\
80.4	0.0578852281190978\\
80.5	0.0544047415520038\\
80.6	0.0495394964154131\\
80.7	0.0443275357143395\\
80.8	0.0395797255936558\\
80.9	0.0363542410186001\\
81	0.0332222698066908\\
81.1	0.0303236693073666\\
81.2	0.0292939202302379\\
81.3	0.0288225440851566\\
81.4	0.0288209754002123\\
81.5	0.02885648530698\\
81.6	0.0290747404626914\\
81.7	0.0307345794830683\\
81.8	0.0314021610721608\\
81.9	0.0312248361491664\\
82	0.0313544211315928\\
82.1	0.0324368603892762\\
82.2	0.0336868492269166\\
82.3	0.0350821171877796\\
82.4	0.0336217985879144\\
82.5	0.0310663816873245\\
82.6	0.0281712952605327\\
82.7	0.0252528069425918\\
82.8	0.0224362103206134\\
82.9	0.0205725101919055\\
83	0.019432892227122\\
83.1	0.0187675335562387\\
83.2	0.0184016119220851\\
83.3	0.0182205897691464\\
83.4	0.01814972062761\\
83.5	0.0161544980471517\\
83.6	0.0146125444988356\\
83.7	0.0164036855118845\\
83.8	0.0189128869822932\\
83.9	0.0215560073658951\\
84	0.024246880125919\\
84.1	0.0240679806788504\\
84.2	0.0245449027233315\\
84.3	0.0254455134551537\\
84.4	0.0266164724197517\\
84.5	0.0279575679273294\\
84.6	0.0295585970366632\\
84.7	0.0312997953762308\\
84.8	0.0330969053962695\\
84.9	0.0348917720020672\\
85	0.0366452746535153\\
85.1	0.0383320385878474\\
85.2	0.0399364970460361\\
85.3	0.0414499763207945\\
85.4	0.0428685525574137\\
85.5	0.0423983376989813\\
85.6	0.0407502298426788\\
85.7	0.0383804211692452\\
85.8	0.039069131853803\\
85.9	0.04141067214094\\
86	0.043755561506494\\
86.1	0.0460730273707322\\
86.2	0.0483467030486249\\
86.3	0.050570091083626\\
86.4	0.0527432988944978\\
86.5	0.0548707092362464\\
86.6	0.0569593347357216\\
86.7	0.0590176706425374\\
86.8	0.0600466817333887\\
86.9	0.0606167786324707\\
87	0.0610064296824457\\
87.1	0.0613673163523062\\
87.2	0.0617910843421497\\
87.3	0.0619086315542725\\
87.4	0.0618140285397466\\
87.5	0.0615378449908071\\
87.6	0.0610928262438677\\
87.7	0.060484697291356\\
87.8	0.0597161529538961\\
87.9	0.0587888505816894\\
88	0.057704500237716\\
88.1	0.0564654481579857\\
88.2	0.0550749570244161\\
88.3	0.0535373032005427\\
88.4	0.0520571017394841\\
88.5	0.0506346343476894\\
88.6	0.0492700325343322\\
88.7	0.0473394604607863\\
88.8	0.0451653892121501\\
88.9	0.042903096068481\\
89	0.0406361671861618\\
89.1	0.038414700664663\\
89.2	0.035967236622208\\
89.3	0.0330034027725427\\
89.4	0.029939899157995\\
89.5	0.0268715193916742\\
89.6	0.023854919664752\\
89.7	0.0209271042247809\\
89.8	0.0181138182430569\\
89.9	0.01543378515328\\
90	0.0138759677999827\\
90.1	0.0138500249454059\\
90.2	0.0160208817179768\\
90.3	0.0183465038127983\\
90.4	0.0193022308136872\\
90.5	0.0197313997951616\\
90.6	0.0199414178885875\\
90.7	0.0200850270381543\\
90.8	0.0202459371214407\\
90.9	0.0189604278926332\\
91	0.0172385232313224\\
91.1	0.0154996870574147\\
91.2	0.0150764347511287\\
91.3	0.014086117487758\\
91.4	0.0129958746844536\\
91.5	0.0119888367663532\\
91.6	0.0113899413509244\\
91.7	0.0108851657681974\\
91.8	0.0102578524336043\\
91.9	0.00967204787173404\\
92	0.0091677468021043\\
92.1	0.00875702506832909\\
92.2	0.0081241943943906\\
92.3	0.00737112095205816\\
92.4	0.00656785605375987\\
92.5	0.00576128558084621\\
92.6	0.00554585343975034\\
92.7	0.00585707309143224\\
92.8	0.00619975810052731\\
92.9	0.0065765339974746\\
93	0.0069899061289378\\
93.1	0.00744228189714891\\
93.2	0.00793598698404496\\
93.3	0.00847327727214631\\
93.4	0.00879943413364837\\
93.5	0.00903100070548568\\
93.6	0.00919881517921084\\
93.7	0.009319531646373\\
93.8	0.00940335298482298\\
93.9	0.00945748015035108\\
94	0.00948763850597545\\
94.1	0.00949874374002002\\
94.2	0.00949518519528714\\
94.3	0.00948094116149689\\
94.4	0.00956483402023767\\
94.5	0.00977389323088196\\
94.6	0.00997511287103037\\
94.7	0.0101643800581157\\
94.8	0.0103382236512346\\
94.9	0.0104937851599933\\
95	0.0106287843829871\\
95.1	0.010741481760264\\
95.2	0.0108306386159627\\
95.3	0.0108954760952602\\
95.4	0.0109356334185677\\
95.5	0.0106717057087418\\
95.6	0.010475712732247\\
95.7	0.0103310889770549\\
95.8	0.0102333846361091\\
95.9	0.0101812179468526\\
96	0.0101744017566294\\
96.1	0.0102133232617578\\
96.2	0.0102986351013556\\
96.3	0.0104310740240474\\
96.4	0.0106113511416499\\
96.5	0.010809280411858\\
96.6	0.0109755524882702\\
96.7	0.0109216128322911\\
96.8	0.0108680915186299\\
96.9	0.0108821796648175\\
97	0.0109827567058589\\
97.1	0.011173692887043\\
97.2	0.0114543762384278\\
97.3	0.0113338326056114\\
97.4	0.0116513817757196\\
97.5	0.0119903255202573\\
97.6	0.0123077977137093\\
97.7	0.012611109612774\\
97.8	0.0129112516641784\\
97.9	0.0132172692412914\\
98	0.0135362714165971\\
98.1	0.0138739641619684\\
98.2	0.0142350610333727\\
98.3	0.014623550439994\\
98.4	0.0150428642890145\\
98.5	0.0152983937574468\\
98.6	0.0154181232530818\\
98.7	0.0154190777913147\\
98.8	0.015313830665543\\
98.9	0.0152532719270658\\
99	0.0153875213651479\\
99.1	0.01546168043494\\
99.2	0.015480828113838\\
99.3	0.0154502965294921\\
99.4	0.0154618477382424\\
99.5	0.015370040937789\\
99.6	0.0152182160153851\\
99.7	0.0150279187407993\\
99.8	0.0146122269238851\\
99.9	0.0140931793940022\\
100	0.0135468372393848\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CGP}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.88898704691983\\
0.2	2.92637096847541\\
0.3	2.86672801195333\\
0.4	2.74541847524501\\
0.5	2.58569266231561\\
0.6	2.40335259023706\\
0.7	2.20942864611647\\
0.8	2.01176322489774\\
0.9	1.81598229448037\\
1	1.61608988165576\\
1.1	1.42861407152997\\
1.2	1.2585037308828\\
1.3	1.105043890243\\
1.4	0.965568754668666\\
1.5	0.834966158296418\\
1.6	0.713051521273101\\
1.7	0.600380564206466\\
1.8	0.497080430850845\\
1.9	0.403010705692792\\
2	0.317857817200662\\
2.1	0.241193741935342\\
2.2	0.17397797170936\\
2.3	0.112574433370622\\
2.4	0.0911320479684201\\
2.5	0.0961087486574796\\
2.6	0.127613949945194\\
2.7	0.172305993790816\\
2.8	0.21333910056688\\
2.9	0.250252939957556\\
3	0.283490940862043\\
3.1	0.313662708258761\\
3.2	0.341314819970028\\
3.3	0.366879734012748\\
3.4	0.390682422433245\\
3.5	0.412961934864761\\
3.6	0.415404302252718\\
3.7	0.414615663571226\\
3.8	0.411910521576976\\
3.9	0.403132322821412\\
4	0.389864201864157\\
4.1	0.373646988302046\\
4.2	0.355608991157932\\
4.3	0.336553938009629\\
4.4	0.317064531370396\\
4.5	0.297574737739891\\
4.6	0.278416276926552\\
4.7	0.259848046664882\\
4.8	0.24207478267369\\
4.9	0.225259035268904\\
5	0.2095290382907\\
5.1	0.194984079704448\\
5.2	0.181698371237156\\
5.3	0.168545698913016\\
5.4	0.156459410297024\\
5.5	0.144389558230781\\
5.6	0.131988860576623\\
5.7	0.119372192803419\\
5.8	0.106688274518655\\
5.9	0.0937850797491804\\
6	0.0808352508933017\\
6.1	0.0683535412086698\\
6.2	0.0564194754383514\\
6.3	0.0451116444102677\\
6.4	0.0344986575521835\\
6.5	0.0258338335561847\\
6.6	0.019701764960546\\
6.7	0.0155409761515548\\
6.8	0.0113778705111465\\
6.9	0.0100433609302808\\
7	0.0144166350358801\\
7.1	0.0210426506183974\\
7.2	0.0274782646511578\\
7.3	0.0332110512457544\\
7.4	0.0382520384651481\\
7.5	0.0426632821309816\\
7.6	0.0465028969460648\\
7.7	0.0498211252331819\\
7.8	0.052662328981548\\
7.9	0.0550667768242068\\
8	0.0570717262922404\\
8.1	0.0587119933268769\\
8.2	0.060020205975301\\
8.3	0.0610268770191804\\
8.4	0.0617603810310423\\
8.5	0.0622468886464371\\
8.6	0.0625102898830294\\
8.7	0.0625721250274875\\
8.8	0.062668613503017\\
8.9	0.0627746459578684\\
9	0.0628711261910284\\
9.1	0.0629435869274051\\
9.2	0.0629811174904986\\
9.3	0.0629755343034846\\
9.4	0.062920740236531\\
9.5	0.0628122306431551\\
9.6	0.0626467131926469\\
9.7	0.0624218158596876\\
9.8	0.0621358631084736\\
9.9	0.0615464779536816\\
10	0.0603254201926198\\
10.1	0.0584437786582459\\
10.2	0.0559459304069796\\
10.3	0.0521353190764065\\
10.4	0.0476301670717001\\
10.5	0.0427380053770086\\
10.6	0.0376276272597209\\
10.7	0.0322137653792112\\
10.8	0.0264922102955218\\
10.9	0.0220083651091614\\
11	0.019324965287741\\
11.1	0.0165938360241762\\
11.2	0.0138754765883433\\
11.3	0.0151854863879199\\
11.4	0.0145887905702748\\
11.5	0.0176518386655935\\
11.6	0.0221035816324375\\
11.7	0.0262532579266237\\
11.8	0.0302298566123542\\
11.9	0.0345614122356426\\
12	0.0389720732829848\\
12.1	0.0431180140124632\\
12.2	0.0464458610032399\\
12.3	0.0498622320205031\\
12.4	0.0544927821383596\\
12.5	0.0593412700693126\\
12.6	0.0643343985612819\\
12.7	0.0668199914327037\\
12.8	0.067665924204956\\
12.9	0.0674953937436018\\
13	0.0667500133403345\\
13.1	0.0657374748129009\\
13.2	0.0646674198502668\\
13.3	0.0636783262089453\\
13.4	0.062857565389199\\
13.5	0.0622562861834859\\
13.6	0.0623110114235599\\
13.7	0.0636632613307118\\
13.8	0.0651038432912641\\
13.9	0.0672245478417213\\
14	0.0702456076571902\\
14.1	0.0712393917024947\\
14.2	0.0686733376118055\\
14.3	0.065973593153677\\
14.4	0.0652017765877834\\
14.5	0.065072002785724\\
14.6	0.0647308355083379\\
14.7	0.0642422128552095\\
14.8	0.0636565095183294\\
14.9	0.0630117158148255\\
15	0.0600945032779688\\
15.1	0.0565657812585357\\
15.2	0.0527353396796476\\
15.3	0.0487537483384101\\
15.4	0.0447258759659533\\
15.5	0.0407231218271406\\
15.6	0.0363302368463362\\
15.7	0.0317493587366889\\
15.8	0.0271189074118384\\
15.9	0.0236168454665638\\
16	0.0210218427032581\\
16.1	0.0189525986143272\\
16.2	0.0185125597621453\\
16.3	0.018308113440381\\
16.4	0.0180215000368248\\
16.5	0.0176569599720681\\
16.6	0.0165857557551111\\
16.7	0.0155522080514934\\
16.8	0.0145359458187746\\
16.9	0.0135246427492438\\
17	0.0125115838079872\\
17.1	0.0118786676532623\\
17.2	0.0118265366512326\\
17.3	0.0117526258299744\\
17.4	0.0116884450112492\\
17.5	0.0116275793493222\\
17.6	0.0130379291473596\\
17.7	0.014356354479462\\
17.8	0.0151107669985414\\
17.9	0.0153130944671765\\
18	0.0149656418300763\\
18.1	0.0152412251158738\\
18.2	0.0173595944372695\\
18.3	0.0199571395118585\\
18.4	0.0230450169649447\\
18.5	0.0266355947863266\\
18.6	0.0307425869616978\\
18.7	0.0353811499676964\\
18.8	0.0405679619565502\\
18.9	0.0396676209216765\\
19	0.0359092052620698\\
19.1	0.0322767916384487\\
19.2	0.0354540575399783\\
19.3	0.0381525538359211\\
19.4	0.0404901071156373\\
19.5	0.0441987197173773\\
19.6	0.049562267401242\\
19.7	0.0524585546380733\\
19.8	0.0537253561497785\\
19.9	0.0539643748758434\\
20	0.0542387848017966\\
20.1	0.054647631375202\\
20.2	0.0552952917400344\\
20.3	0.0562691648936948\\
20.4	0.0576434539743733\\
20.5	0.0594840172196595\\
20.6	0.0623029704512902\\
20.7	0.0663153550473115\\
20.8	0.0701904442800994\\
20.9	0.0740816686504112\\
21	0.0780318649611527\\
21.1	0.0820494710396834\\
21.2	0.0866705301907253\\
21.3	0.0922822603294363\\
21.4	0.0977884460609591\\
21.5	0.103193421755499\\
21.6	0.108504511028614\\
21.7	0.11373064854905\\
21.8	0.118881434489591\\
21.9	0.117417973597009\\
22	0.111780044897187\\
22.1	0.11398227100906\\
22.2	0.118085637056622\\
22.3	0.122221361006132\\
22.4	0.126389166389675\\
22.5	0.130588807566373\\
22.6	0.134820054825675\\
22.7	0.139082684340675\\
22.8	0.143376471732388\\
22.9	0.144000495208785\\
23	0.143251854305837\\
23.1	0.141667243179355\\
23.2	0.139623988140625\\
23.3	0.135612951569513\\
23.4	0.131328120351009\\
23.5	0.127057692794163\\
23.6	0.123092382589827\\
23.7	0.119655228413143\\
23.8	0.116916074093662\\
23.9	0.115009233345283\\
24	0.112608545343233\\
24.1	0.109322324032725\\
24.2	0.105069781487878\\
24.3	0.100833970878093\\
24.4	0.0973108621113153\\
24.5	0.0947651110976132\\
24.6	0.0922383235113837\\
24.7	0.0897296759635663\\
24.8	0.0872384510338657\\
24.9	0.0833579300682492\\
25	0.0785969045457265\\
25.1	0.0733163240172202\\
25.2	0.0683529549658094\\
25.3	0.0638098813049727\\
25.4	0.0593668812422276\\
25.5	0.0550172535032275\\
25.6	0.0507519218233328\\
25.7	0.0465618347181715\\
25.8	0.0426162029924212\\
25.9	0.0402267626721077\\
26	0.0376906220967323\\
26.1	0.0350177941738145\\
26.2	0.0322201317488405\\
26.3	0.0293101713658724\\
26.4	0.026278216607647\\
26.5	0.023289393659557\\
26.6	0.019767475651753\\
26.7	0.0167357075069167\\
26.8	0.0140749405528002\\
26.9	0.0117204532958427\\
27	0.0123157819183291\\
27.1	0.0141461306365958\\
27.2	0.0150757294103353\\
27.3	0.0150958157704609\\
27.4	0.0161610993899107\\
27.5	0.0197385149358554\\
27.6	0.024162023002311\\
27.7	0.0294368043436967\\
27.8	0.0355721603055416\\
27.9	0.0425813479731477\\
28	0.0424065429625392\\
28.1	0.0388596386429208\\
28.2	0.035544257741482\\
28.3	0.0372929998753492\\
28.4	0.0400901763522386\\
28.5	0.0432293393024592\\
28.6	0.046581216318116\\
28.7	0.0500543102991678\\
28.8	0.0535849561636707\\
28.9	0.0571298453735168\\
29	0.0606604285920721\\
29.1	0.0641587440380665\\
29.2	0.0676143250173833\\
29.3	0.0710219217462426\\
29.4	0.0743798354054428\\
29.5	0.0776887106452759\\
29.6	0.0809506698028553\\
29.7	0.0841687004636968\\
29.8	0.0873462296869357\\
29.9	0.090486834757639\\
30	0.093594052921693\\
30.1	0.0966712621180651\\
30.2	0.0997216119598845\\
30.3	0.10274798967694\\
30.4	0.105753009838453\\
30.5	0.108739019750334\\
30.6	0.111708114713533\\
30.7	0.112980469178077\\
30.8	0.114179361464875\\
30.9	0.115907877038224\\
31	0.118484370223216\\
31.1	0.122104597453533\\
31.2	0.126898218919127\\
31.3	0.132253521250503\\
31.4	0.135198566529497\\
31.5	0.136819435611554\\
31.6	0.140103685924038\\
31.7	0.144771022523016\\
31.8	0.145495387555447\\
31.9	0.143556001446584\\
32	0.139877297487179\\
32.1	0.136134108898602\\
32.2	0.130743614216499\\
32.3	0.124854947597083\\
32.4	0.118692150571571\\
32.5	0.112406992932531\\
32.6	0.106098786839332\\
32.7	0.099829165817951\\
32.8	0.0936330497600329\\
32.9	0.086798992025699\\
33	0.0795981607279001\\
33.1	0.0722130935997978\\
33.2	0.0647700250852693\\
33.3	0.0573572171783924\\
33.4	0.0514116927429719\\
33.5	0.0459963394309224\\
33.6	0.0408386980079187\\
33.7	0.0359467939630538\\
33.8	0.0313138644975541\\
33.9	0.0269239382318049\\
34	0.0215021409218519\\
34.1	0.0158042868120114\\
34.2	0.0104424409318953\\
34.3	0.00968906395026381\\
34.4	0.0155149245870407\\
34.5	0.0221077409063168\\
34.6	0.0288273850279503\\
34.7	0.0345701761149975\\
34.8	0.0396961491192569\\
34.9	0.0443833339531958\\
35	0.0487302052686858\\
35.1	0.0527971164335348\\
35.2	0.0566242074879315\\
35.3	0.0602399212468339\\
35.4	0.0636655369243131\\
35.5	0.0669178518442022\\
35.6	0.0700108949327318\\
35.7	0.0729570704564861\\
35.8	0.0732827074727345\\
35.9	0.072421341738061\\
36	0.0710017701294137\\
36.1	0.0689570416286127\\
36.2	0.0665774282541047\\
36.3	0.0640681026931726\\
36.4	0.0615716658522314\\
36.5	0.059185069116158\\
36.6	0.0569722722608454\\
36.7	0.0549736658768882\\
36.8	0.0532130462195184\\
36.9	0.0517027446669305\\
37	0.0504473710080424\\
37.1	0.0494465199151464\\
37.2	0.0486967056671559\\
37.3	0.0481927256408354\\
37.4	0.0479286037549684\\
37.5	0.0478982274321045\\
37.6	0.0480957630228733\\
37.7	0.048515912923365\\
37.8	0.0478951860390595\\
37.9	0.0465608802052283\\
38	0.0447005922147415\\
38.1	0.0424323701396451\\
38.2	0.039842287280406\\
38.3	0.0370007420016382\\
38.4	0.0339693968703992\\
38.5	0.0308040487858109\\
38.6	0.0291492182996808\\
38.7	0.0271344483020085\\
38.8	0.0249050815732456\\
38.9	0.0229768390885966\\
39	0.021272694461591\\
39.1	0.0197371540889507\\
39.2	0.0183281527962585\\
39.3	0.0170124862220243\\
39.4	0.0159685051932802\\
39.5	0.0167112229732637\\
39.6	0.0176048897344029\\
39.7	0.0186304473447964\\
39.8	0.019771181921553\\
39.9	0.0210125133987916\\
40	0.0223417897994994\\
40.1	0.0248758189400659\\
40.2	0.0289930414771297\\
40.3	0.0332680740735377\\
40.4	0.0376956223977089\\
40.5	0.0422707914361783\\
40.6	0.0469890384317754\\
40.7	0.0518461363120623\\
40.8	0.0568381452795453\\
40.9	0.061961390750607\\
41	0.0672124462323275\\
41.1	0.0725881200402281\\
41.2	0.0746218281046047\\
41.3	0.0744595319984043\\
41.4	0.0729147229692917\\
41.5	0.0719344144624081\\
41.6	0.0723010270802744\\
41.7	0.0723165385062257\\
41.8	0.0715723623587525\\
41.9	0.0703345721928201\\
42	0.0687915119302744\\
42.1	0.0670741419218726\\
42.2	0.0652712652263079\\
42.3	0.0634409021433227\\
42.4	0.0616187703273001\\
42.5	0.0598245882929949\\
42.6	0.0580667417368872\\
42.7	0.0564026502417116\\
42.8	0.0556896306673262\\
42.9	0.0548854548700886\\
43	0.0539835228779522\\
43.1	0.0529788354030545\\
43.2	0.0518673043648972\\
43.3	0.0506452743134116\\
43.4	0.0493091977996372\\
43.5	0.0478554220655137\\
43.6	0.0462800553021173\\
43.7	0.0445788889594404\\
43.8	0.0418933832229181\\
43.9	0.0384251094610492\\
44	0.0352236085718404\\
44.1	0.0324511275759306\\
44.2	0.0295915631765628\\
44.3	0.026596324217471\\
44.4	0.0234346246136153\\
44.5	0.0200828202680922\\
44.6	0.0165208374332527\\
44.7	0.0127308728152301\\
44.8	0.00869683333637028\\
44.9	0.00496089248236509\\
45	0.00671705444801118\\
45.1	0.00872780857334254\\
45.2	0.011492395147049\\
45.3	0.0138840720003729\\
45.4	0.016366924656498\\
45.5	0.019019826600697\\
45.6	0.0219021783959726\\
45.7	0.0250587330723165\\
45.8	0.0285178719226117\\
45.9	0.0323030233537963\\
46	0.0364332814276213\\
46.1	0.0399118379755753\\
46.2	0.0427542349773385\\
46.3	0.0450560486289403\\
46.4	0.0469012594003712\\
46.5	0.048357010847356\\
46.6	0.0494781230367567\\
46.7	0.0503110343002569\\
46.8	0.0507661558639803\\
46.9	0.0509052342518115\\
47	0.0507715579369468\\
47.1	0.0504006059257449\\
47.2	0.049824380422022\\
47.3	0.0490730523489102\\
47.4	0.0481109767526422\\
47.5	0.0471674590453908\\
47.6	0.0464060827427109\\
47.7	0.0459420109289846\\
47.8	0.0458550149679092\\
47.9	0.0461277495316957\\
48	0.0467664752254319\\
48.1	0.0477776967581963\\
48.2	0.0491681430870912\\
48.3	0.0509447604882556\\
48.4	0.0531147114829416\\
48.5	0.0556853766326559\\
48.6	0.0586643580576982\\
48.7	0.060877108629011\\
48.8	0.062775502735261\\
48.9	0.0645745535801951\\
49	0.0646647334730008\\
49.1	0.0639464581586242\\
49.2	0.0634878787290496\\
49.3	0.0634402209378722\\
49.4	0.0639105037666121\\
49.5	0.0649662020306063\\
49.6	0.0666296055218065\\
49.7	0.0689240046865656\\
49.8	0.0718427244438693\\
49.9	0.0753981737123561\\
50	0.079601703899941\\
50.1	0.084461513957051\\
50.2	0.0899840294958267\\
50.3	0.0961748977517283\\
50.4	0.103039686762667\\
50.5	0.110584369675054\\
50.6	0.116282605151467\\
50.7	0.119099479189896\\
50.8	0.119861803775914\\
50.9	0.119494472162801\\
51	0.118612648407102\\
51.1	0.116172253454171\\
51.2	0.112844398131713\\
51.3	0.110119094490189\\
51.4	0.107996650120029\\
51.5	0.106478437464498\\
51.6	0.105566652097506\\
51.7	0.105264215611066\\
51.8	0.105574733970317\\
51.9	0.106502478731023\\
52	0.108052378701647\\
52.1	0.110230017436635\\
52.2	0.113041635022716\\
52.3	0.116494133797277\\
52.4	0.120595088056283\\
52.5	0.125352757939968\\
52.6	0.128616645080834\\
52.7	0.13117703980266\\
52.8	0.133414552726916\\
52.9	0.135533438999741\\
53	0.136619761549637\\
53.1	0.137326552562332\\
53.2	0.138116538362942\\
53.3	0.139313007677182\\
53.4	0.14113787482533\\
53.5	0.141479120393305\\
53.6	0.1410041405884\\
53.7	0.140672684364582\\
53.8	0.140756252730479\\
53.9	0.141443214779385\\
54	0.142861897856658\\
54.1	0.145097720670659\\
54.2	0.145631257870928\\
54.3	0.145281009709214\\
54.4	0.143583349660157\\
54.5	0.140825850088634\\
54.6	0.137410033699079\\
54.7	0.133831380935732\\
54.8	0.131059376895022\\
54.9	0.129095603314295\\
55	0.127942212928227\\
55.1	0.126363407559135\\
55.2	0.124697827894668\\
55.3	0.123150990709166\\
55.4	0.121855784559326\\
55.5	0.120901816054895\\
55.6	0.120351382245871\\
55.7	0.120249132313204\\
55.8	0.120628387405081\\
55.9	0.121515481460008\\
56	0.122932825446976\\
56.1	0.123973479851155\\
56.2	0.125078736890315\\
56.3	0.124701178053902\\
56.4	0.123544881476214\\
56.5	0.123272104274071\\
56.6	0.123244322178135\\
56.7	0.123694623571753\\
56.8	0.124783520435856\\
56.9	0.126619451640465\\
57	0.129273904062416\\
57.1	0.132792527378519\\
57.2	0.137203271681741\\
57.3	0.142522317082654\\
57.4	0.145493982933964\\
57.5	0.146578344210598\\
57.6	0.146395708110153\\
57.7	0.145401055807377\\
57.8	0.14390532528345\\
57.9	0.142122382539197\\
58	0.140203355266281\\
58.1	0.138258761575957\\
58.2	0.13637237714476\\
58.3	0.134625063700555\\
58.4	0.133211902570603\\
58.5	0.132259906438363\\
58.6	0.131847708863582\\
58.7	0.132020165658909\\
58.8	0.133170234915825\\
58.9	0.135255854981063\\
59	0.138245232286039\\
59.1	0.142114950503492\\
59.2	0.146848477091243\\
59.3	0.152434989200392\\
59.4	0.156204421238813\\
59.5	0.158582829199665\\
59.6	0.157537087438463\\
59.7	0.154349940321579\\
59.8	0.149940453584461\\
59.9	0.14431075322445\\
60	0.138211806513663\\
60.1	0.13232668829627\\
60.2	0.126841652481119\\
60.3	0.121885597925812\\
60.4	0.117545993125018\\
60.5	0.113880644781212\\
60.6	0.109292046394665\\
60.7	0.104141570791959\\
60.8	0.098756667024866\\
60.9	0.0933529783442745\\
61	0.0880629163843246\\
61.1	0.082965081268111\\
61.2	0.0781043592548903\\
61.3	0.0735047115727082\\
61.4	0.0691771725187903\\
61.5	0.0651248227529254\\
61.6	0.0613458718832972\\
61.7	0.0578355642233118\\
61.8	0.0543551958870124\\
61.9	0.0512552296902086\\
62	0.0486008967055961\\
62.1	0.0463110672853678\\
62.2	0.0443401599448022\\
62.3	0.0425599058434752\\
62.4	0.0408897133930713\\
62.5	0.0392068456556997\\
62.6	0.0374987023472623\\
62.7	0.0356874533457773\\
62.8	0.0338190183549593\\
62.9	0.0315612783694675\\
63	0.0291771461848543\\
63.1	0.0268497157985054\\
63.2	0.0247038180742413\\
63.3	0.0228221227240636\\
63.4	0.0217560503309987\\
63.5	0.0214095438322189\\
63.6	0.0217128594754489\\
63.7	0.0226158029435589\\
63.8	0.0240826790396454\\
63.9	0.0260885307467006\\
64	0.0286163473990045\\
64.1	0.0316550001986798\\
64.2	0.0351977227230184\\
64.3	0.0385825796068141\\
64.4	0.0423409613871463\\
64.5	0.0465116430217726\\
64.6	0.051123397577196\\
64.7	0.0546948518315001\\
64.8	0.057605579468795\\
64.9	0.0587763582451714\\
65	0.0589514476899681\\
65.1	0.0584765084774307\\
65.2	0.0575243121902703\\
65.3	0.0570206626466935\\
65.4	0.0569639093360438\\
65.5	0.0573530687941185\\
65.6	0.0581876788602916\\
65.7	0.0594677360715484\\
65.8	0.061193665665637\\
65.9	0.0633663062451523\\
66	0.0659869019986455\\
66.1	0.0690570995086283\\
66.2	0.0725789478725044\\
66.3	0.076554901581689\\
66.4	0.0809878259151043\\
66.5	0.0858810047428892\\
66.6	0.0905464520993936\\
66.7	0.0952337090956135\\
66.8	0.100116379325953\\
66.9	0.105314711742516\\
67	0.110911723914794\\
67.1	0.116964644283746\\
67.2	0.123512997329261\\
67.3	0.13058429931033\\
67.4	0.13482177220425\\
67.5	0.137412039883085\\
67.6	0.139193814385859\\
67.7	0.140751100458026\\
67.8	0.142821215067298\\
67.9	0.145405583220964\\
68	0.148505541949476\\
68.1	0.15212245405199\\
68.2	0.156257909534138\\
68.3	0.160913910970375\\
68.4	0.166093012916105\\
68.5	0.171798415793623\\
68.6	0.178034024696158\\
68.7	0.182829098320551\\
68.8	0.186864074538826\\
68.9	0.190610761791673\\
69	0.194393934534264\\
69.1	0.198435491574826\\
69.2	0.202885801739915\\
69.3	0.207845807139656\\
69.4	0.213382542579422\\
69.5	0.219540004149061\\
69.6	0.226346750445452\\
69.7	0.233821216320442\\
69.8	0.241975428630281\\
69.9	0.250817607223082\\
70	0.260353989197447\\
70.1	0.270590112790109\\
70.2	0.281531726286647\\
70.3	0.293185437908767\\
70.4	0.30555918821483\\
70.5	0.318662602600387\\
70.6	0.332455905844302\\
70.7	0.346958881403798\\
70.8	0.353414119484336\\
70.9	0.354387587436197\\
71	0.356113485806225\\
71.1	0.358589564353578\\
71.2	0.361813766778212\\
71.3	0.365784863634563\\
71.4	0.370502724207435\\
71.5	0.375968414130053\\
71.6	0.379291955311052\\
71.7	0.379416615842092\\
71.8	0.378759525828449\\
71.9	0.378533328986631\\
72	0.37941779536544\\
72.1	0.381836775021172\\
72.2	0.384978005204723\\
72.3	0.384222515159302\\
72.4	0.381300520788556\\
72.5	0.377154579199976\\
72.6	0.372696870288818\\
72.7	0.368334663741275\\
72.8	0.364336693622477\\
72.9	0.355426504410057\\
73	0.343383784270173\\
73.1	0.329125510297713\\
73.2	0.313193027826204\\
73.3	0.295962022261833\\
73.4	0.277732135542306\\
73.5	0.258764492577075\\
73.6	0.239296810535333\\
73.7	0.219548977758979\\
73.8	0.200491850150693\\
73.9	0.182444404020998\\
74	0.16561345606637\\
74.1	0.15013250124575\\
74.2	0.135549763970777\\
74.3	0.121231822421013\\
74.4	0.107405084290092\\
74.5	0.0942003925651745\\
74.6	0.0816820258480739\\
74.7	0.0698689155819236\\
74.8	0.0587500388082257\\
74.9	0.0488974673248154\\
75	0.0394037067569631\\
75.1	0.0311839536967813\\
75.2	0.0242361852982036\\
75.3	0.0184715958654077\\
75.4	0.0137797799318605\\
75.5	0.0144029953733199\\
75.6	0.0187241317058741\\
75.7	0.0208483114500055\\
75.8	0.0220352048639756\\
75.9	0.0210803908021603\\
76	0.0209504524453436\\
76.1	0.0214781415265368\\
76.2	0.0226242923444744\\
76.3	0.0243931143232442\\
76.4	0.0268022172531048\\
76.5	0.0298726185118574\\
76.6	0.0336259055173258\\
76.7	0.0380838563590685\\
76.8	0.043268827310334\\
76.9	0.0492043207088094\\
77	0.0562252723241247\\
77.1	0.0642719006752748\\
77.2	0.0732282169032645\\
77.3	0.0694898821613104\\
77.4	0.0659050425990227\\
77.5	0.0668095797286198\\
77.6	0.0678585661411091\\
77.7	0.068622986138412\\
77.8	0.0692727572357923\\
77.9	0.0701675494747402\\
78	0.072589329155056\\
78.1	0.0752079315384701\\
78.2	0.0779283880946512\\
78.3	0.0747511299817945\\
78.4	0.0724775155862918\\
78.5	0.0708520686584375\\
78.6	0.0696912216320393\\
78.7	0.0671222527842392\\
78.8	0.0663636487652751\\
78.9	0.066714643230567\\
79	0.0677405846019842\\
79.1	0.0695035319080378\\
79.2	0.0720581808324341\\
79.3	0.0745280406903529\\
79.4	0.0768159487919291\\
79.5	0.0788602618022829\\
79.6	0.0806241341602753\\
79.7	0.082086731518629\\
79.8	0.0832374642854595\\
79.9	0.0840723667520039\\
80	0.0845918548668972\\
80.1	0.0847993488637779\\
80.2	0.0847004321684183\\
80.3	0.0808038349795398\\
80.4	0.0754008835159568\\
80.5	0.069487555441148\\
80.6	0.0626761235154042\\
80.7	0.0558518278843095\\
80.8	0.0492756478388671\\
80.9	0.0429445247041721\\
81	0.0368556698857655\\
81.1	0.0315667773445554\\
81.2	0.0268907024705798\\
81.3	0.0224774199143488\\
81.4	0.0182994068288398\\
81.5	0.0149973925307977\\
81.6	0.0135351173810723\\
81.7	0.0145229245319982\\
81.8	0.0156979705442306\\
81.9	0.017022628397809\\
82	0.0184695092860694\\
82.1	0.020017008793402\\
82.2	0.0216469933839479\\
82.3	0.0233435296680949\\
82.4	0.0225043392606536\\
82.5	0.0205811879388164\\
82.6	0.0182121342315253\\
82.7	0.0156752447418717\\
82.8	0.014247169860161\\
82.9	0.0132849733926266\\
83	0.0125198957523449\\
83.1	0.0119341297502935\\
83.2	0.011616259931062\\
83.3	0.0123231126492332\\
83.4	0.0148468292677917\\
83.5	0.0166242981353187\\
83.6	0.0184086059502909\\
83.7	0.0198992757787836\\
83.8	0.0214719993926494\\
83.9	0.0232900356246156\\
84	0.0254979853486995\\
84.1	0.0253052104331514\\
84.2	0.025761867342076\\
84.3	0.0265910261724159\\
84.4	0.0277267719883504\\
84.5	0.0290074342218004\\
84.6	0.0305482814515449\\
84.7	0.0322812206677473\\
84.8	0.0341469359144301\\
84.9	0.036108039898655\\
85	0.0381401187388578\\
85.1	0.04022803031592\\
85.2	0.0423631713443177\\
85.3	0.0445414722476526\\
85.4	0.0467619369770648\\
85.5	0.0471147930387309\\
85.6	0.0463173713368062\\
85.7	0.0456800614366385\\
85.8	0.0488513090500937\\
85.9	0.0520937370679788\\
86	0.0553549232416162\\
86.1	0.0586027098714064\\
86.2	0.0618190887514405\\
86.3	0.0649957640373637\\
86.4	0.0681309542304427\\
86.5	0.0712271063449834\\
86.6	0.0742892790492309\\
86.7	0.0773240142045879\\
86.8	0.0795829614537593\\
86.9	0.0815907247163798\\
87	0.0836294973141181\\
87.1	0.0858641469357246\\
87.2	0.0883964952749929\\
87.3	0.0896596509776173\\
87.4	0.0900789582174153\\
87.5	0.0898429710875279\\
87.6	0.0890665453472406\\
87.7	0.0878297590771726\\
87.8	0.0861927309244388\\
87.9	0.0842033907239887\\
88	0.0819027165687314\\
88.1	0.0793587618371758\\
88.2	0.0767028250098807\\
88.3	0.0739557676206375\\
88.4	0.0716720020572936\\
88.5	0.0698433500660471\\
88.6	0.0684633947470528\\
88.7	0.0668408669921079\\
88.8	0.0652959447628083\\
88.9	0.063973252035721\\
89	0.0629409773913936\\
89.1	0.0622309462447994\\
89.2	0.0604834528721518\\
89.3	0.0581772155545575\\
89.4	0.0559323606986524\\
89.5	0.0538688129323315\\
89.6	0.0520592169420921\\
89.7	0.0505475869739986\\
89.8	0.0493592457970324\\
89.9	0.0485067646294133\\
90	0.047993842407422\\
90.1	0.0478179864521535\\
90.2	0.0479724223778258\\
90.3	0.0484474738005615\\
90.4	0.0482031777256794\\
90.5	0.0475688717548471\\
90.6	0.0466674300612472\\
90.7	0.0455656707500206\\
90.8	0.0443064282881437\\
90.9	0.0433673380644449\\
91	0.0427430992320462\\
91.1	0.0424290680734022\\
91.2	0.0424211015903718\\
91.3	0.0422471542398147\\
91.4	0.0421493195661192\\
91.5	0.0422309813752589\\
91.6	0.0415439451549183\\
91.7	0.0405948737934826\\
91.8	0.039131274802399\\
91.9	0.0374425129453168\\
92	0.0356778557390197\\
92.1	0.0339221278922849\\
92.2	0.0321408593657656\\
92.3	0.0304012249471589\\
92.4	0.0287441117785389\\
92.5	0.0271918882544525\\
92.6	0.0257541210647473\\
92.7	0.0245560371584231\\
92.8	0.0235933234066376\\
92.9	0.0228621450424128\\
93	0.022359031812102\\
93.1	0.0220807942583324\\
93.2	0.0220244644052713\\
93.3	0.0221872549705496\\
93.4	0.0216290800437128\\
93.5	0.0210003442273151\\
93.6	0.0204380578653546\\
93.7	0.019990577633395\\
93.8	0.019668179500174\\
93.9	0.0194650601602689\\
94	0.0193689352587622\\
94.1	0.0193652495162843\\
94.2	0.0194390413886297\\
94.3	0.0195757818803971\\
94.4	0.0197617599827103\\
94.5	0.0199842632880681\\
94.6	0.0202316619598283\\
94.7	0.0204934434483343\\
94.8	0.020760219063931\\
94.9	0.0210237121831128\\
95	0.0212767329956102\\
95.1	0.0215131426176577\\
95.2	0.02172780850696\\
95.3	0.0219165527272013\\
95.4	0.0220760944275734\\
95.5	0.0219439553752844\\
95.6	0.0215645399025762\\
95.7	0.0210465037058954\\
95.8	0.0204374411898099\\
95.9	0.0197636021071986\\
96	0.0190406424883064\\
96.1	0.0182781993191373\\
96.2	0.0174823891021957\\
96.3	0.0166572775462784\\
96.4	0.0158057496774623\\
96.5	0.0150552189619914\\
96.6	0.0144023927704121\\
96.7	0.0135966851454955\\
96.8	0.0126729131081659\\
96.9	0.0116555693866444\\
97	0.0105615270326965\\
97.1	0.00940207689004191\\
97.2	0.00818445629243592\\
97.3	0.00700777894770022\\
97.4	0.00566431254087962\\
97.5	0.00440704976389206\\
97.6	0.0032684213990134\\
97.7	0.00217001783966853\\
97.8	0.00323407650367613\\
97.9	0.00435500799369348\\
98	0.00553295396831766\\
98.1	0.00676663809413636\\
98.2	0.00816980205825313\\
98.3	0.00978557795754098\\
98.4	0.0114231529387369\\
98.5	0.0124781598545088\\
98.6	0.0130169697977028\\
98.7	0.0130956290105916\\
98.8	0.0129377461950043\\
98.9	0.0127255325833692\\
99	0.0122176497340561\\
99.1	0.0114529675720266\\
99.2	0.0104697447475609\\
99.3	0.00930494157001216\\
99.4	0.00782564073771419\\
99.5	0.00699753900313871\\
99.6	0.00624363433910347\\
99.7	0.00547547195979203\\
99.8	0.00401144990831193\\
99.9	0.00468658505005193\\
100	0.00534654064349027\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CAGP}}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,0.486in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{\footnotesize Time}}},
ymode=log,
ymin=0.00378686933612297,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\footnotesize{$E_2$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.50379950001604\\
0.2	1.50052619856008\\
0.3	1.45019322737009\\
0.4	1.37911356354524\\
0.5	1.30437363329318\\
0.6	1.23494838211309\\
0.7	1.17539385205607\\
0.8	1.17589837297829\\
0.9	1.41610288870257\\
1	1.71448136626673\\
1.1	2.03107953087543\\
1.2	2.29910537166494\\
1.3	2.52893726012603\\
1.4	2.73090835169982\\
1.5	2.91198826275458\\
1.6	3.1013287809612\\
1.7	3.30072120410244\\
1.8	3.51112761846623\\
1.9	3.73280595719388\\
2	3.96541503066288\\
2.1	4.20812521833202\\
2.2	4.37980169498502\\
2.3	4.53232627361436\\
2.4	4.67311604306672\\
2.5	4.80772523117622\\
2.6	4.94022341746658\\
2.7	5.07350069687116\\
2.8	5.14864248538585\\
2.9	5.18959288844659\\
3	5.21178687320596\\
3.1	5.22526942457619\\
3.2	5.23649357063982\\
3.3	5.24946478310908\\
3.4	5.26652399019863\\
3.5	5.28890253697969\\
3.6	5.16280762310487\\
3.7	5.01515945553322\\
3.8	4.86132403931524\\
3.9	4.6708162350099\\
4	4.45996849035175\\
4.1	4.24234788296172\\
4.2	4.02784718521895\\
4.3	3.82355482058276\\
4.4	3.63456003511616\\
4.5	3.46451366973064\\
4.6	3.31599451196644\\
4.7	3.19074372760641\\
4.8	3.08981621334206\\
4.9	3.01368438971652\\
5	2.96231868292559\\
5.1	2.93525929425061\\
5.2	2.93168612017962\\
5.3	2.97316914431231\\
5.4	3.04295479662946\\
5.5	3.13406497174983\\
5.6	3.17707256375763\\
5.7	3.19903762898547\\
5.8	3.21189975331928\\
5.9	3.24191128714983\\
6	3.29439491772673\\
6.1	3.32967646036619\\
6.2	3.35445076736102\\
6.3	3.37152526263652\\
6.4	3.38203218269709\\
6.5	3.38645176446204\\
6.6	3.38508198336751\\
6.7	3.37824405060678\\
6.8	3.33540144055728\\
6.9	3.27794006532721\\
7	3.22168841835416\\
7.1	3.19007310235015\\
7.2	3.18599903323966\\
7.3	3.18660193837033\\
7.4	3.1943895535457\\
7.5	3.21217413393146\\
7.6	3.2412453275039\\
7.7	3.28165970202813\\
7.8	3.33268175218784\\
7.9	3.39311834650921\\
8	3.46154694352337\\
8.1	3.53646685488287\\
8.2	3.61639831344823\\
8.3	3.69994655074357\\
8.4	3.78584197718906\\
8.5	3.87296334225985\\
8.6	3.96034817662458\\
8.7	4.04719344837637\\
8.8	4.13284873905311\\
8.9	4.22084405328837\\
9	4.31319002289654\\
9.1	4.41071787502964\\
9.2	4.51339914534249\\
9.3	4.62063374500519\\
9.4	4.73149046506031\\
9.5	4.84488951057612\\
9.6	4.95972760606921\\
9.7	5.07495503603069\\
9.8	5.18961748277064\\
9.9	5.30287467765131\\
10	5.42786565691919\\
10.1	5.5457866107018\\
10.2	5.65363772436175\\
10.3	5.6065639382957\\
10.4	5.48323300385102\\
10.5	5.32032519369796\\
10.6	5.13590128953473\\
10.7	4.97822337783047\\
10.8	4.8491519619837\\
10.9	4.75050026722455\\
11	4.68395730624694\\
11.1	4.65098335944677\\
11.2	4.65271238966517\\
11.3	4.68988138436341\\
11.4	4.64742083361001\\
11.5	4.56057410225618\\
11.6	4.45266611917892\\
11.7	4.3388654046645\\
11.8	4.2288501403301\\
11.9	4.1286246771774\\
12	4.04174891564268\\
12.1	3.97016945249076\\
12.2	3.94267946065127\\
12.3	3.95980898256862\\
12.4	4.02188572186638\\
12.5	4.12900810301239\\
12.6	4.28093782820738\\
12.7	4.35958012092855\\
12.8	4.39473660915209\\
12.9	4.4083659532989\\
13	4.41623725938389\\
13.1	4.42918406796908\\
13.2	4.45414004776872\\
13.3	4.49502051090167\\
13.4	4.55347451238342\\
13.5	4.62951765851623\\
13.6	4.7220517970419\\
13.7	4.82927903270205\\
13.8	4.94902041189475\\
13.9	5.07895193962775\\
14	5.21677153705101\\
14.1	5.37234013897681\\
14.2	5.51801949246024\\
14.3	5.64408917558551\\
14.4	5.75316783848905\\
14.5	5.85050061300096\\
14.6	5.9407859281559\\
14.7	6.02731394834984\\
14.8	6.11192720076002\\
14.9	6.1952658168646\\
15	6.10584792686289\\
15.1	5.93679025467548\\
15.2	5.75874824270349\\
15.3	5.58543523225926\\
15.4	5.42688481190008\\
15.5	5.29017050531782\\
15.6	5.11743056849035\\
15.7	4.92855448660031\\
15.8	4.73804444879276\\
15.9	4.55624441200024\\
16	4.38465114178996\\
16.1	4.22600116117337\\
16.2	4.08273653091786\\
16.3	3.95681848301077\\
16.4	3.85184946691172\\
16.5	3.77005097482263\\
16.6	3.67961906660755\\
16.7	3.59449004065762\\
16.8	3.52148444982502\\
16.9	3.46540212623244\\
17	3.42950642916347\\
17.1	3.41588264986678\\
17.2	3.42570128572563\\
17.3	3.45940828198577\\
17.4	3.54367060326228\\
17.5	3.59016254777204\\
17.6	3.62184489740542\\
17.7	3.64901612826346\\
17.8	3.6456855109952\\
17.9	3.63127295301203\\
18	3.61841357700696\\
18.1	3.6145647790946\\
18.2	3.62372754537853\\
18.3	3.64765055627791\\
18.4	3.68662596404794\\
18.5	3.74001240015777\\
18.6	3.80658093886763\\
18.7	3.88474755639515\\
18.8	3.97273352678972\\
18.9	4.10732413329529\\
19	4.28737895787785\\
19.1	4.51257067664996\\
19.2	4.78273856572203\\
19.3	5.09737464576023\\
19.4	5.45522597856271\\
19.5	5.85402615886353\\
19.6	6.29037667622045\\
19.7	6.54133391558088\\
19.8	6.66816914887231\\
19.9	6.71713565979906\\
20	6.72234273373027\\
20.1	6.69178587379338\\
20.2	6.63337073309427\\
20.3	6.55331329918964\\
20.4	6.45650672568855\\
20.5	6.34699582962227\\
20.6	6.22831819258917\\
20.7	6.10371570341025\\
20.8	5.97624634839065\\
20.9	5.85330008436117\\
21	5.73933616887048\\
21.1	5.63663642707413\\
21.2	5.54598560983067\\
21.3	5.46721530606587\\
21.4	5.39960625448659\\
21.5	5.3421670835375\\
21.6	5.29381506888324\\
21.7	5.25348470188662\\
21.8	5.22018649377637\\
21.9	5.21674838646161\\
22	5.24278367353035\\
22.1	5.29931437967877\\
22.2	5.38808556985881\\
22.3	5.51093855024963\\
22.4	5.66930613231692\\
22.5	5.86385268501934\\
22.6	6.0942652692844\\
22.7	6.3591871929282\\
22.8	6.6562713019145\\
22.9	6.77385302050609\\
23	6.84897134033355\\
23.1	6.90260011492907\\
23.2	6.94978109245961\\
23.3	6.90819558792366\\
23.4	6.81603267870859\\
23.5	6.68728636591144\\
23.6	6.53558723210964\\
23.7	6.37101351124194\\
23.8	6.20071394097843\\
23.9	6.02980134770596\\
24	5.82776539367823\\
24.1	5.60811904888421\\
24.2	5.379456824504\\
24.3	5.12990153431169\\
24.4	4.88180009403276\\
24.5	4.64641545665301\\
24.6	4.4549357533529\\
24.7	4.30876641420888\\
24.8	4.20933260957683\\
24.9	4.08759883647113\\
25	3.96012999720483\\
25.1	3.83903834474794\\
25.2	3.73300901526568\\
25.3	3.64807049417834\\
25.4	3.58820318795647\\
25.5	3.55582496827712\\
25.6	3.55217098384189\\
25.7	3.57757901509662\\
25.8	3.6316929359043\\
25.9	3.71360025086338\\
26	3.82192259487139\\
26.1	3.95487948216264\\
26.2	4.11034495252061\\
26.3	4.28591357877302\\
26.4	4.50357010523727\\
26.5	4.76072132433216\\
26.6	5.0017365321624\\
26.7	5.12103853697802\\
26.8	5.17569218961352\\
26.9	5.19210346350454\\
27	5.18288671757206\\
27.1	5.10308074161588\\
27.2	4.98544479073259\\
27.3	4.85284514236826\\
27.4	4.72012068186279\\
27.5	4.59650805067215\\
27.6	4.48745066717872\\
27.7	4.39585421192898\\
27.8	4.32294596466747\\
27.9	4.26885833517518\\
28	4.2625240919403\\
28.1	4.30368262024872\\
28.2	4.31223486692054\\
28.3	4.30609439042244\\
28.4	4.29792522598053\\
28.5	4.29650027890365\\
28.6	4.3076445008183\\
28.7	4.33494047411194\\
28.8	4.3802732741146\\
28.9	4.44425663852739\\
29	4.52656776692807\\
29.1	4.6262113094291\\
29.2	4.74172905374429\\
29.3	4.87136827257026\\
29.4	5.01321809280313\\
29.5	5.16531986262658\\
29.6	5.32575483100494\\
29.7	5.49271088012728\\
29.8	5.66452959570693\\
29.9	5.83973533272725\\
30	6.01704867976229\\
30.1	6.19538741559752\\
30.2	6.37385841935081\\
30.3	6.55174396195812\\
30.4	6.72848543822086\\
30.5	6.90366702776849\\
30.6	7.07700113783464\\
30.7	7.24831688782062\\
30.8	7.3881215926472\\
30.9	7.48756872411623\\
31	7.54508962228539\\
31.1	7.56267670505727\\
31.2	7.54427168904858\\
31.3	7.4949009928738\\
31.4	7.47268037863126\\
31.5	7.47813490494723\\
31.6	7.51170999082407\\
31.7	7.50547978812212\\
31.8	7.37212553171649\\
31.9	7.15251580081251\\
32	6.87735097919166\\
32.1	6.62944657391338\\
32.2	6.33045482240181\\
32.3	6.03368237595234\\
32.4	5.74853699324052\\
32.5	5.4821420082197\\
32.6	5.23987119664399\\
32.7	5.0257603401306\\
32.8	4.84281357407716\\
32.9	4.64110932116405\\
33	4.44741802380937\\
33.1	4.27577745465195\\
33.2	4.13404143562564\\
33.3	4.02665131747944\\
33.4	3.95591820154893\\
33.5	3.92269502758044\\
33.6	3.92678120691182\\
33.7	3.96719293067886\\
33.8	4.04235261366964\\
33.9	4.15022292478082\\
34	4.22518832449391\\
34.1	4.286674333996\\
34.2	4.397855548131\\
34.3	4.55808282148306\\
34.4	4.76664534329444\\
34.5	5.02260159735721\\
34.6	5.32460388567033\\
34.7	5.58649123115899\\
34.8	5.83022502052788\\
34.9	6.06508897577831\\
35	6.29477678719887\\
35.1	6.52033731493363\\
35.2	6.74152559585534\\
35.3	6.95748944643203\\
35.4	7.16714797208214\\
35.5	7.36940887790109\\
35.6	7.56329313746117\\
35.7	7.74800376999673\\
35.8	7.70657427442291\\
35.9	7.55551394706151\\
36	7.34625299672906\\
36.1	7.05597759407719\\
36.2	6.72265869080604\\
36.3	6.37392741325799\\
36.4	6.02934437372558\\
36.5	5.70224715236067\\
36.6	5.40119306067954\\
36.7	5.13109618866741\\
36.8	4.89415788934024\\
36.9	4.69064796750156\\
37	4.51955265328631\\
37.1	4.37908693149762\\
37.2	4.26707189077606\\
37.3	4.18118973171051\\
37.4	4.11913890037152\\
37.5	4.07871535936075\\
37.6	4.05784420533472\\
37.7	4.05458126103095\\
37.8	4.0092839891502\\
37.9	3.94603854212776\\
38	3.87673560609839\\
38.1	3.80739183543639\\
38.2	3.74112169750689\\
38.3	3.67955120419057\\
38.4	3.62351250023266\\
38.5	3.5733974140384\\
38.6	3.52934116720901\\
38.7	3.46100439987282\\
38.8	3.38474600125279\\
38.9	3.33518038888511\\
39	3.31611853974663\\
39.1	3.33015008775814\\
39.2	3.37887154386469\\
39.3	3.4630521335275\\
39.4	3.58275293627615\\
39.5	3.73741344068285\\
39.6	3.92591980365605\\
39.7	4.14666937423276\\
39.8	4.39764505098046\\
39.9	4.6765098085959\\
40	4.98072602517643\\
40.1	5.3076969270611\\
40.2	5.65492041586607\\
40.3	6.02014096261965\\
40.4	6.40148467157485\\
40.5	6.79756611118179\\
40.6	7.2075617292852\\
40.7	7.63125158862304\\
40.8	8.06903706048392\\
40.9	8.5219462154202\\
41	8.99164113982004\\
41.1	9.48044305591236\\
41.2	9.8246143990322\\
41.3	10.0913223941487\\
41.4	10.3195231138107\\
41.5	10.5330466956227\\
41.6	10.7468899771743\\
41.7	10.9709525963514\\
41.8	11.103449337904\\
41.9	11.1913751499499\\
42	11.2697175986568\\
42.1	11.3643680317069\\
42.2	11.4949259911757\\
42.3	11.67688874972\\
42.4	11.9232521172213\\
42.5	12.2456566848924\\
42.6	12.6551941580223\\
42.7	13.1629221737333\\
42.8	13.7800292174596\\
42.9	14.5174205295946\\
43	15.3842128479261\\
43.1	16.3841725109553\\
43.2	17.5085727259011\\
43.3	18.7239950614104\\
43.4	19.9568797519096\\
43.5	21.0870718741473\\
43.6	21.9716416750359\\
43.7	22.4981190671662\\
43.8	22.2330174288048\\
43.9	21.3134771287153\\
44	19.8506632781286\\
44.1	17.9964453325522\\
44.2	15.93298157701\\
44.3	13.8250141000752\\
44.4	11.7937020165124\\
44.5	9.88786451699286\\
44.6	8.10334126286278\\
44.7	6.4195701544742\\
44.8	4.81595499848973\\
44.9	3.26911583842893\\
45	1.85686331828275\\
45.1	1.99691965538313\\
45.2	2.73194103975271\\
45.3	3.41917409615433\\
45.4	4.05704123983155\\
45.5	4.69698719950731\\
45.6	5.36102949212218\\
45.7	6.06084946039435\\
45.8	6.56119868440403\\
45.9	6.93814963453871\\
46	7.58166021222682\\
46.1	8.37851217296438\\
46.2	9.08625210891181\\
46.3	9.72032540694514\\
46.4	10.2953231307288\\
46.5	10.8263037571538\\
46.6	11.3338435918368\\
46.7	11.8460688587291\\
46.8	12.2684463564313\\
46.9	12.6146526872036\\
47	12.8945370863348\\
47.1	13.1148469510887\\
47.2	13.2799473775591\\
47.3	13.3922621673063\\
47.4	13.4503007071801\\
47.5	13.5097912929476\\
47.6	13.6098929416883\\
47.7	13.7782302417778\\
47.8	14.0330179516889\\
47.9	14.3831686214311\\
48	14.8205731067117\\
48.1	15.346772097509\\
48.2	15.9682449317356\\
48.3	16.693808766899\\
48.4	17.5333475159969\\
48.5	18.4970333153831\\
48.6	19.5947932557499\\
48.7	20.5665741745649\\
48.8	21.4974442865664\\
48.9	22.4274837757137\\
49	22.7437893151688\\
49.1	22.7541424538149\\
49.2	22.7296211370329\\
49.3	22.7194650682852\\
49.4	22.7622215413146\\
49.5	22.8878330069695\\
49.6	23.1202894509256\\
49.7	23.4796300604637\\
49.8	23.9833436719019\\
49.9	24.6478746803764\\
50	25.490792118784\\
50.1	26.5331933386654\\
50.2	27.7989141631397\\
50.3	29.3063994070031\\
50.4	31.0549653112621\\
50.5	33.0088928351103\\
50.6	34.3827037677278\\
50.7	34.7640722148899\\
50.8	34.2124912268544\\
50.9	33.0499180695116\\
51	31.6168441552012\\
51.1	29.7824881445035\\
51.2	27.7670741178042\\
51.3	25.8570607259691\\
51.4	24.0862221039595\\
51.5	22.4556028470747\\
51.6	20.9470713416708\\
51.7	19.5479665265137\\
51.8	18.2717894877851\\
51.9	17.145027433691\\
52	16.1855546406475\\
52.1	15.3995902605317\\
52.2	14.7864913663102\\
52.3	14.3429094483703\\
52.4	14.0653494317615\\
52.5	13.9516364755284\\
52.6	13.8609807052674\\
52.7	13.8398599643521\\
52.8	13.9090964977204\\
52.9	14.0799560327871\\
53	14.2520168775943\\
53.1	14.4798747113629\\
53.2	14.7998016074796\\
53.3	15.2370369585199\\
53.4	15.8096080596653\\
53.5	16.3464068440951\\
53.6	16.8906485553148\\
53.7	17.4681979852129\\
53.8	18.1129748964651\\
53.9	18.8417126514473\\
54	19.6593145948386\\
54.1	20.5613071379954\\
54.2	21.1844395412415\\
54.3	21.6096555145646\\
54.4	21.7620327023464\\
54.5	21.7173043806812\\
54.6	21.5506516980687\\
54.7	21.3600583195392\\
54.8	21.3273114644679\\
54.9	21.4674414210397\\
55	21.7936836628381\\
55.1	22.1064422693613\\
55.2	22.4532503419543\\
55.3	22.8558961454518\\
55.4	23.3230458996806\\
55.5	23.8569487746455\\
55.6	24.4568086436178\\
55.7	25.1197191264199\\
55.8	25.8405457329872\\
55.9	26.6131290912263\\
56	27.4333159455078\\
56.1	28.063296899316\\
56.2	28.6051927481661\\
56.3	28.8142605769357\\
56.4	28.8602631961418\\
56.5	29.0200015883475\\
56.6	29.1983819629692\\
56.7	29.4534713621328\\
56.8	29.8256936955523\\
56.9	30.3378914341549\\
57	30.9955954245147\\
57.1	31.7876371700799\\
57.2	32.6943666070697\\
57.3	33.7090855128505\\
57.4	34.310271045441\\
57.5	34.5995616429328\\
57.6	34.6651722935648\\
57.7	34.553037762138\\
57.8	34.3070036200931\\
57.9	34.0246852246244\\
58	33.8427696214267\\
58.1	33.8600209338566\\
58.2	34.1068756305797\\
58.3	34.5316454757439\\
58.4	34.8406588718733\\
58.5	34.8103450079038\\
58.6	34.4748000060019\\
58.7	33.8324458232906\\
58.8	32.9108623212012\\
58.9	31.9787044711845\\
59	31.2942783045863\\
59.1	30.9390789449982\\
59.2	30.9284570824803\\
59.3	31.2559158735271\\
59.4	31.4375197385629\\
59.5	31.5059348902022\\
59.6	31.2368265502194\\
59.7	30.8105297873109\\
59.8	30.3747448451348\\
59.9	29.6570418693749\\
60	28.8240277231729\\
60.1	28.1069795467672\\
60.2	27.5557699840748\\
60.3	27.2062670112084\\
60.4	27.083485360965\\
60.5	27.2054988642461\\
60.6	27.3212554008042\\
60.7	27.45268148561\\
60.8	27.6436699741199\\
60.9	27.9097397436735\\
61	28.2297074842022\\
61.1	28.5536253997792\\
61.2	28.8387031827662\\
61.3	29.0723788532769\\
61.4	29.2553248455496\\
61.5	29.3836868616181\\
61.6	29.4436503521696\\
61.7	29.4135041849293\\
61.8	29.0022277226207\\
61.9	28.2409196034311\\
62	27.1901484502335\\
62.1	25.8958719245339\\
62.2	24.3782894306938\\
62.3	22.6103516769239\\
62.4	20.5053384715735\\
62.5	18.1137056116694\\
62.6	15.6630344873805\\
62.7	13.2864504920792\\
62.8	11.022612870593\\
62.9	8.89652724661859\\
63	6.90884816599899\\
63.1	5.03238114641966\\
63.2	3.23343525082578\\
63.3	1.47687458551824\\
63.4	1.23866620585327\\
63.5	2.41253331850738\\
63.6	4.0386090044754\\
63.7	5.68066082967768\\
63.8	7.36488705948244\\
63.9	9.09432063267643\\
64	10.8175397271976\\
64.1	12.5442174987136\\
64.2	14.2829935573385\\
64.3	15.6848912357182\\
64.4	17.0401932705649\\
64.5	18.395691054882\\
64.6	19.80200653222\\
64.7	20.9148207515988\\
64.8	21.8272269150574\\
64.9	22.3735328435429\\
65	22.7208362756518\\
65.1	22.9439419568404\\
65.2	23.0806259681547\\
65.3	23.437436507496\\
65.4	24.0098112949007\\
65.5	24.7972946031969\\
65.6	25.8039068235579\\
65.7	27.0371414160094\\
65.8	28.5066143373915\\
65.9	30.2218780260241\\
66	32.1856219790667\\
66.1	34.3826622945193\\
66.2	36.7742807398834\\
66.3	39.2961343545189\\
66.4	41.8549174304177\\
66.5	44.3052670886058\\
66.6	45.7317255133573\\
66.7	46.1923105731121\\
66.8	45.7306934038702\\
66.9	44.5113473511305\\
67	42.8428338679785\\
67.1	40.9422758486956\\
67.2	38.9387544035118\\
67.3	36.9379748920252\\
67.4	34.6869064362968\\
67.5	32.4021546681397\\
67.6	30.2027335953434\\
67.7	28.4074170655103\\
67.8	26.9445698423075\\
67.9	25.810873335854\\
68	24.9849935506006\\
68.1	24.4413082073113\\
68.2	24.1593899448189\\
68.3	24.1275356116463\\
68.4	24.3422606924722\\
68.5	24.8066583943509\\
68.6	25.5288552968935\\
68.7	26.1987107294834\\
68.8	26.9302722068891\\
68.9	27.7961978096771\\
69	28.8344807605579\\
69.1	30.0486928934948\\
69.2	31.4003808116118\\
69.3	32.7997261946812\\
69.4	34.1162160297163\\
69.5	35.2285524242467\\
69.6	36.0670171300849\\
69.7	36.5591152724316\\
69.8	36.639148574155\\
69.9	36.4604781891535\\
70	36.2101207072786\\
70.1	35.9873908822038\\
70.2	35.8310387128187\\
70.3	35.7408483609186\\
70.4	35.6870060959192\\
70.5	35.6167826926613\\
70.6	35.4516787924072\\
70.7	35.1447747700404\\
70.8	34.1024452385637\\
70.9	32.6213830611173\\
71	31.1504797393322\\
71.1	29.8505092586053\\
71.2	28.7309988404685\\
71.3	27.694193290062\\
71.4	26.6106015654763\\
71.5	25.4630926351083\\
71.6	24.0661875269044\\
71.7	22.7910404020336\\
71.8	21.7283193905663\\
71.9	20.8772064058866\\
72	20.2076288989627\\
72.1	19.6810899974277\\
72.2	19.292016933642\\
72.3	18.738983732102\\
72.4	18.096495400629\\
72.5	17.3918082316497\\
72.6	16.6665773924434\\
72.7	15.935131561009\\
72.8	15.2055427211057\\
72.9	14.3698132535156\\
73	13.4493817937619\\
73.1	12.4610261889181\\
73.2	11.4205684149096\\
73.3	10.3462779579705\\
73.4	9.25904488558822\\
73.5	8.17899557300055\\
73.6	7.12225158084094\\
73.7	6.1001398271573\\
73.8	5.09258933522576\\
73.9	4.10614086166941\\
74	3.14334830549392\\
74.1	2.20612043716709\\
74.2	1.37575419283703\\
74.3	0.63631868496236\\
74.4	0.344748668737245\\
74.5	0.860377280218858\\
74.6	1.39289053286473\\
74.7	1.913655578435\\
74.8	2.4156477026111\\
74.9	2.88818804278306\\
75	3.2269004516092\\
75.1	3.45299733883896\\
75.2	3.58620874282251\\
75.3	3.64497568735301\\
75.4	3.64478278411553\\
75.5	3.59867802641443\\
75.6	3.5179469305555\\
75.7	3.41265438642877\\
75.8	3.2905096598328\\
75.9	3.15020297442366\\
76	2.99072276692329\\
76.1	2.79871991360001\\
76.2	2.57176260011751\\
76.3	2.31096908355539\\
76.4	2.01871530486649\\
76.5	1.69811898937807\\
76.6	1.35304613916765\\
76.7	0.98815537691794\\
76.8	0.657362440437107\\
76.9	0.701729066803818\\
77	0.779830921792504\\
77.1	0.876428966726017\\
77.2	0.988111619295433\\
77.3	1.21697363789048\\
77.4	1.4385692659034\\
77.5	1.62087256814631\\
77.6	1.77658436900292\\
77.7	1.91484936725666\\
77.8	2.04208338895614\\
77.9	2.16264358912685\\
78	2.27935568058252\\
78.1	2.39392247664351\\
78.2	2.5072381582513\\
78.3	2.54673945598922\\
78.4	2.55611632157144\\
78.5	2.54313997718331\\
78.6	2.51363684055581\\
78.7	2.47530237124418\\
78.8	2.42116629630154\\
78.9	2.35115073604165\\
79	2.26720717191039\\
79.1	2.17163128511304\\
79.2	2.06655455858725\\
79.3	1.93854169749549\\
79.4	1.79326061674585\\
79.5	1.6345574398783\\
79.6	1.4658561356052\\
79.7	1.29040029747763\\
79.8	1.11130233239751\\
79.9	0.931555743141555\\
80	0.75403501863227\\
80.1	0.581486346925886\\
80.2	0.566708653208374\\
80.3	0.54319787203963\\
80.4	0.513056881325771\\
80.5	0.480999078570839\\
80.6	0.442021901634427\\
80.7	0.402458014077381\\
80.8	0.359898303928064\\
80.9	0.323842270332889\\
81	0.285414325742316\\
81.1	0.243538844634259\\
81.2	0.203114493824591\\
81.3	0.185071692735437\\
81.4	0.188408225863831\\
81.5	0.183854756305676\\
81.6	0.236556476332034\\
81.7	0.323148001823255\\
81.8	0.413356681000229\\
81.9	0.50636771430895\\
82	0.601303560541747\\
82.1	0.697286858886395\\
82.2	0.793483524905849\\
82.3	0.889133239704729\\
82.4	0.995248852547266\\
82.5	1.11123480899789\\
82.6	1.23632776521922\\
82.7	1.36965325182334\\
82.8	1.51028058333137\\
82.9	1.60112486448887\\
83	1.65924367631977\\
83.1	1.69427561952729\\
83.2	1.71244021932979\\
83.3	1.71798756879065\\
83.4	1.71395239842963\\
83.5	1.71494282862982\\
83.6	1.69974798466522\\
83.7	1.67544865156382\\
83.8	1.6471479443132\\
83.9	1.61844573248427\\
84	1.59181305452081\\
84.1	1.54486903893267\\
84.2	1.4922968215135\\
84.3	1.43653104543276\\
84.4	1.37976541536714\\
84.5	1.32377953497753\\
84.6	1.27001211582908\\
84.7	1.2200256810057\\
84.8	1.1749360448877\\
84.9	1.13553198709662\\
85	1.10236821744121\\
85.1	1.07583558936734\\
85.2	1.05621277792378\\
85.3	1.04370334447886\\
85.4	1.03846159786965\\
85.5	1.04444568231187\\
85.6	1.0619382456475\\
85.7	1.09110541240741\\
85.8	1.13201580417184\\
85.9	1.18465726943755\\
86	1.24895142637272\\
86.1	1.3247671810099\\
86.2	1.41193405184084\\
86.3	1.51025575352729\\
86.4	1.61952424607217\\
86.5	1.73953430467476\\
86.6	1.87009856263038\\
86.7	2.01106289778601\\
86.8	2.12346075268895\\
86.9	2.2220943102784\\
87	2.31513035110491\\
87.1	2.40722829515929\\
87.2	2.50104731027468\\
87.3	2.56221725913181\\
87.4	2.60040179516031\\
87.5	2.62081618184439\\
87.6	2.62707117631313\\
87.7	2.62191747735386\\
87.8	2.60754977240384\\
87.9	2.58577837943379\\
88	2.55814137185803\\
88.1	2.52598272515355\\
88.2	2.49050866000312\\
88.3	2.45282880147515\\
88.4	2.42910820374248\\
88.5	2.41934037276619\\
88.6	2.42329107265724\\
88.7	2.4216359470997\\
88.8	2.41677391201791\\
88.9	2.41029959187325\\
89	2.40323989483191\\
89.1	2.39622978390156\\
89.2	2.35378644897095\\
89.3	2.2806715682456\\
89.4	2.20197815989354\\
89.5	2.12160286996116\\
89.6	2.04249432776851\\
89.7	1.96693095562219\\
89.8	1.89669407044981\\
89.9	1.83318353858428\\
90	1.77749821147282\\
90.1	1.7304929535103\\
90.2	1.69281939299408\\
90.3	1.66495516555721\\
90.4	1.62675248191784\\
90.5	1.58770702592342\\
90.6	1.55196231344678\\
90.7	1.52182286578297\\
90.8	1.49864730998964\\
90.9	1.49659701129979\\
91	1.51619170855393\\
91.1	1.55773489748159\\
91.2	1.62131166620361\\
91.3	1.68373630369078\\
91.4	1.75026828319756\\
91.5	1.82319996265084\\
91.6	1.85648391286279\\
91.7	1.87187849625587\\
91.8	1.86909830473757\\
91.9	1.85929830917119\\
92	1.84939563522115\\
92.1	1.84363112925916\\
92.2	1.84449678998768\\
92.3	1.85500929003361\\
92.4	1.87699883375747\\
92.5	1.91140238317624\\
92.6	1.95850184294989\\
92.7	2.02879479829365\\
92.8	2.12231886975822\\
92.9	2.2387564236586\\
93	2.37748120719112\\
93.1	2.53761401907668\\
93.2	2.71807876474314\\
93.3	2.91765686318041\\
93.4	3.03490210860877\\
93.5	3.08572063725151\\
93.6	3.09701144517987\\
93.7	3.08164008598317\\
93.8	3.04630089527409\\
93.9	2.99503637170147\\
94	2.9307788545524\\
94.1	2.85600670372563\\
94.2	2.77300846559705\\
94.3	2.68397574772419\\
94.4	2.59102288016234\\
94.5	2.49617664136564\\
94.6	2.40135498016648\\
94.7	2.3083429571335\\
94.8	2.21876951296898\\
94.9	2.13408675266323\\
95	2.05555267416284\\
95.1	1.98421796920135\\
95.2	1.92091736593926\\
95.3	1.86626583499861\\
95.4	1.82065979975077\\
95.5	1.77611064513117\\
95.6	1.73974053736627\\
95.7	1.71570226300304\\
95.8	1.70610232493622\\
95.9	1.71157910331831\\
96	1.73181215055711\\
96.1	1.76588337206692\\
96.2	1.81252304756617\\
96.3	1.87027626204339\\
96.4	1.93761559725012\\
96.5	2.03726712921431\\
96.6	2.16873953874469\\
96.7	2.2726565225358\\
96.8	2.36054522565422\\
96.9	2.44105015410014\\
97	2.52044430162501\\
97.1	2.60308323817595\\
97.2	2.69180306474935\\
97.3	2.79789883793016\\
97.4	2.8981576592819\\
97.5	2.98746681660907\\
97.6	3.06577514165542\\
97.7	3.13402137870959\\
97.8	3.19341900748012\\
97.9	3.24530268298028\\
98	3.29107209288415\\
98.1	3.33215559449839\\
98.2	3.36998008487971\\
98.3	3.40594432325479\\
98.4	3.44139488587485\\
98.5	3.46504471369704\\
98.6	3.47352290485452\\
98.7	3.4662472555033\\
98.8	3.44392889495957\\
98.9	3.40785951260103\\
99	3.35957456462847\\
99.1	3.30069844689947\\
99.2	3.23287806726302\\
99.3	3.15775862425882\\
99.4	3.07791036714215\\
99.5	2.98400856344918\\
99.6	2.88462237235795\\
99.7	2.78459258883699\\
99.8	2.6721601574554\\
99.9	2.5583225686169\\
100	2.45079269778498\\
};
\addlegendentry{{\fontfamily{phv}\selectfont {\scriptsize Without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.50379950001604\\
0.2	1.50057334217931\\
0.3	1.44685822157692\\
0.4	1.36446893930441\\
0.5	1.26849420981522\\
0.6	1.16740731364791\\
0.7	1.0660360381203\\
0.8	0.967158881913377\\
0.9	0.872374534556447\\
1	0.781502723841905\\
1.1	0.697384010019434\\
1.2	0.623024461375094\\
1.3	0.555961862078276\\
1.4	0.495588397226824\\
1.5	0.437722133521525\\
1.6	0.385270604079332\\
1.7	0.337192218456794\\
1.8	0.292956256703459\\
1.9	0.252268279139576\\
2	0.21493381547256\\
2.1	0.180792838264258\\
2.2	0.150826278832523\\
2.3	0.123194084752758\\
2.4	0.097932740818352\\
2.5	0.075727805769639\\
2.6	0.071021180932196\\
2.7	0.0675362568774368\\
2.8	0.0633996715327925\\
2.9	0.0729500817090245\\
3	0.0820658699239387\\
3.1	0.0904407676281045\\
3.2	0.0981929217797765\\
3.3	0.105419047101352\\
3.4	0.112193594786155\\
3.5	0.118573123781849\\
3.6	0.120025388566801\\
3.7	0.121369648836369\\
3.8	0.122858539897001\\
3.9	0.122776063494926\\
4	0.121427147465213\\
4.1	0.11922939085829\\
4.2	0.11650475120778\\
4.3	0.113488838653851\\
4.4	0.110357475283357\\
4.5	0.107246199116585\\
4.6	0.104262756670259\\
4.7	0.101494898756852\\
4.8	0.0990152556004534\\
4.9	0.096884437620183\\
5	0.0951530729550734\\
5.1	0.0938632165220926\\
5.2	0.093049393674597\\
5.3	0.0927034746186571\\
5.4	0.0926238171511272\\
5.5	0.092396989807856\\
5.6	0.0918232867840045\\
5.7	0.0911230086368234\\
5.8	0.0904079087830224\\
5.9	0.0900564800176015\\
6	0.0902600164289703\\
6.1	0.0903938002371919\\
6.2	0.0905409514225054\\
6.3	0.0907464806297213\\
6.4	0.0910374557317681\\
6.5	0.0914319108247585\\
6.6	0.0919428126952192\\
6.7	0.092579858852485\\
6.8	0.0917655638227091\\
6.9	0.09009801910746\\
7	0.087992180329341\\
7.1	0.0864490659541461\\
7.2	0.0856449335401239\\
7.3	0.0845567904941377\\
7.4	0.0833005768979651\\
7.5	0.0820259158023436\\
7.6	0.0808393293687459\\
7.7	0.0798113361084118\\
7.8	0.0789888995916053\\
7.9	0.0784042486659017\\
8	0.0780804306672647\\
8.1	0.0780347058978064\\
8.2	0.0782806008832219\\
8.3	0.078829144917319\\
8.4	0.0796896158730592\\
8.5	0.0808699957062583\\
8.6	0.082377257966464\\
8.7	0.084217561286808\\
8.8	0.0863963930052628\\
8.9	0.0889098320463931\\
9	0.0917541941540868\\
9.1	0.094926370989645\\
9.2	0.0984240296021924\\
9.3	0.102245724245755\\
9.4	0.106390950682503\\
9.5	0.110860162686562\\
9.6	0.115654764419539\\
9.7	0.120777088343079\\
9.8	0.126230365494278\\
9.9	0.132018692889547\\
10	0.138379140467283\\
10.1	0.144804449341855\\
10.2	0.151174136533561\\
10.3	0.154937019993549\\
10.4	0.157698816591799\\
10.5	0.160141854666332\\
10.6	0.162547341851255\\
10.7	0.166579692392255\\
10.8	0.172277156901419\\
10.9	0.179678025945115\\
11	0.188822665503633\\
11.1	0.199754440445572\\
11.2	0.212520170290192\\
11.3	0.227170400564168\\
11.4	0.236205197592245\\
11.5	0.241333467099445\\
11.6	0.243923149755944\\
11.7	0.244889021594054\\
11.8	0.244833610935765\\
11.9	0.244164227280914\\
12	0.243168673198773\\
12.1	0.242061699947479\\
12.2	0.243028721170513\\
12.3	0.246077077395806\\
12.4	0.251221736449066\\
12.5	0.258485551906755\\
12.6	0.267898897299304\\
12.7	0.272361523785509\\
12.8	0.273799992705894\\
12.9	0.273570860303554\\
13	0.272621850727376\\
13.1	0.27160706247621\\
13.2	0.270970404599694\\
13.3	0.271006274084771\\
13.4	0.271903675766232\\
13.5	0.273778229009394\\
13.6	0.27669530221596\\
13.7	0.280686654446405\\
13.8	0.285762334372126\\
13.9	0.291919124215298\\
14	0.299146475409177\\
14.1	0.308457041877022\\
14.2	0.317517800108559\\
14.3	0.325785676585467\\
14.4	0.333357746056399\\
14.5	0.340468232682873\\
14.6	0.347332779223744\\
14.7	0.354111762839017\\
14.8	0.360911484356246\\
14.9	0.367795116979775\\
15	0.366627818621153\\
15.1	0.361422837603486\\
15.2	0.35676162287444\\
15.3	0.353464400103545\\
15.4	0.352115081358943\\
15.5	0.353126057330278\\
15.6	0.351135466281132\\
15.7	0.34760399143856\\
15.8	0.343525511366534\\
15.9	0.339577856195369\\
16	0.335545718963425\\
16.1	0.331494346328929\\
16.2	0.327555313811082\\
16.3	0.323881823543648\\
16.4	0.320856073205612\\
16.5	0.318733659827142\\
16.6	0.314912494890425\\
16.7	0.310118531728485\\
16.8	0.305062391677087\\
16.9	0.300237667103697\\
17	0.295982546311398\\
17.1	0.292524370759187\\
17.2	0.290012016928245\\
17.3	0.288539431842658\\
17.4	0.289695004273433\\
17.5	0.288445380656342\\
17.6	0.286398507694684\\
17.7	0.284240742473008\\
17.8	0.279104433243138\\
17.9	0.272352465339868\\
18	0.264984307166217\\
18.1	0.257660876556068\\
18.2	0.250816105950101\\
18.3	0.244739793483276\\
18.4	0.239630651098411\\
18.5	0.235629279246771\\
18.6	0.232838591790676\\
18.7	0.23133653821855\\
18.8	0.231184128795461\\
18.9	0.233704574095425\\
19	0.238908889175146\\
19.1	0.246794738351502\\
19.2	0.257360917028131\\
19.3	0.270612975955231\\
19.4	0.286565085868487\\
19.5	0.305240421231972\\
19.6	0.326671031518278\\
19.7	0.339910688025602\\
19.8	0.348075850753676\\
19.9	0.35337788982718\\
20	0.357373386324612\\
20.1	0.36034393876746\\
20.2	0.362631884851187\\
20.3	0.364531763590598\\
20.4	0.366297211133965\\
20.5	0.368155256662833\\
20.6	0.370315890727934\\
20.7	0.372977504470975\\
20.8	0.376329753071523\\
20.9	0.380799795050203\\
21	0.386670658801628\\
21.1	0.394122655589014\\
21.2	0.40326488183108\\
21.3	0.41415842663155\\
21.4	0.426833176010906\\
21.5	0.44129983643138\\
21.6	0.457558448124747\\
21.7	0.475604347933034\\
21.8	0.495432294872158\\
21.9	0.518214742805858\\
22	0.543972947097331\\
22.1	0.572744216403885\\
22.2	0.604579581046786\\
22.3	0.639542702143228\\
22.4	0.67770922407702\\
22.5	0.719166312278432\\
22.6	0.764012327863373\\
22.7	0.812356657004106\\
22.8	0.864319722604379\\
22.9	0.891942342061603\\
23	0.914607799641188\\
23.1	0.935614336646634\\
23.2	0.957334084699203\\
23.3	0.966596875209569\\
23.4	0.969042599537069\\
23.5	0.96625051429181\\
23.6	0.959972398401086\\
23.7	0.951579689465432\\
23.8	0.942137866630654\\
23.9	0.93251085072707\\
24	0.918927000037939\\
24.1	0.901735535213596\\
24.2	0.881357252799803\\
24.3	0.85537582510166\\
24.4	0.828349398542736\\
24.5	0.802437520244692\\
24.6	0.780507431494689\\
24.7	0.76254835101568\\
24.8	0.748473044291826\\
24.9	0.727761016075816\\
25	0.703635097413484\\
25.1	0.678359344474284\\
25.2	0.653486738717399\\
25.3	0.630054680766584\\
25.4	0.608732241950715\\
25.5	0.589928807406173\\
25.6	0.573873349683343\\
25.7	0.560671832394488\\
25.8	0.550348491488579\\
25.9	0.542875297975198\\
26	0.538192792641353\\
26.1	0.536224647023094\\
26.2	0.53688768343943\\
26.3	0.540098627129366\\
26.4	0.54620527729315\\
26.5	0.555198982642518\\
26.6	0.56235780016482\\
26.7	0.559106263525814\\
26.8	0.550663055008872\\
26.9	0.539416631102641\\
27	0.526513948508016\\
27.1	0.507690731919319\\
27.2	0.485892383571092\\
27.3	0.463148933920814\\
27.4	0.44079215045483\\
27.5	0.419697116686142\\
27.6	0.400447487399463\\
27.7	0.383440041857353\\
27.8	0.36894984377276\\
27.9	0.357170897444462\\
28	0.348183988102593\\
28.1	0.341987397383252\\
28.2	0.334793689611998\\
28.3	0.327589447803975\\
28.4	0.321077824364959\\
28.5	0.315748135619229\\
28.6	0.311933219908733\\
28.7	0.309853538469416\\
28.8	0.309650132072479\\
28.9	0.311408901298569\\
29	0.315178331551768\\
29.1	0.320982332668645\\
29.2	0.328829465118842\\
29.3	0.338719508304381\\
29.4	0.350648083918945\\
29.5	0.364609864238053\\
29.6	0.380600757920173\\
29.7	0.398619363298595\\
29.8	0.418667902638601\\
29.9	0.440752793899536\\
30	0.464884974260423\\
30.1	0.491080058351078\\
30.2	0.519358391009008\\
30.3	0.549745037381189\\
30.4	0.58226974075536\\
30.5	0.616966869474022\\
30.6	0.653875367787214\\
30.7	0.69303872088756\\
30.8	0.730820083577858\\
30.9	0.766012716359671\\
31	0.798331610861523\\
31.1	0.827964038393354\\
31.2	0.855362232280268\\
31.3	0.881124609087141\\
31.4	0.910348562624525\\
31.5	0.943101224127168\\
31.6	0.979401788502891\\
31.7	1.01041453140722\\
31.8	1.02201246329468\\
31.9	1.02144338852727\\
32	1.01392390945754\\
32.1	1.00989341570753\\
32.2	0.997545649875816\\
32.3	0.98514613772293\\
32.4	0.974230362829724\\
32.5	0.965862078670283\\
32.6	0.960759274038378\\
32.7	0.959390373529614\\
32.8	0.962046811371652\\
32.9	0.955284403681948\\
33	0.942737453095265\\
33.1	0.92682402731436\\
33.2	0.909171227886504\\
33.3	0.890869548366626\\
33.4	0.872637842913644\\
33.5	0.854935922038263\\
33.6	0.838043568161111\\
33.7	0.822116698003867\\
33.8	0.807227426439737\\
33.9	0.793392584169266\\
34	0.773582247074706\\
34.1	0.751051802532993\\
34.2	0.731232049721025\\
34.3	0.714097260668855\\
34.4	0.69963117509884\\
34.5	0.687821684076863\\
34.6	0.678658787913195\\
34.7	0.665689886388452\\
34.8	0.65089351501764\\
34.9	0.635236866182448\\
35	0.619232370737218\\
35.1	0.603166750250309\\
35.2	0.587202849573001\\
35.3	0.571429833747321\\
35.4	0.555890850253545\\
35.5	0.540599798452924\\
35.6	0.52555217828644\\
35.7	0.510732358001461\\
35.8	0.490839697697199\\
35.9	0.469038390212278\\
36	0.446755584449681\\
36.1	0.423119582787548\\
36.2	0.399858474074731\\
36.3	0.378130344291132\\
36.4	0.358682425369882\\
36.5	0.341970050405\\
36.6	0.328244517752545\\
36.7	0.317617423422712\\
36.8	0.310107375523499\\
36.9	0.305673607121183\\
37	0.304239899186668\\
37.1	0.305711375841903\\
37.2	0.309986088595453\\
37.3	0.316962818431014\\
37.4	0.326546157121577\\
37.5	0.338649652944297\\
37.6	0.353197598842801\\
37.7	0.370125886125784\\
37.8	0.379374949482948\\
37.9	0.384207623557891\\
38	0.38611625957499\\
38.1	0.385824806740743\\
38.2	0.383725499920517\\
38.3	0.380068298433614\\
38.4	0.375042337306978\\
38.5	0.368810323530267\\
38.6	0.361522524030457\\
38.7	0.351439406017702\\
38.8	0.340256271100577\\
38.9	0.330256420749512\\
39	0.321887601708896\\
39.1	0.315442568727884\\
39.2	0.311103026651442\\
39.3	0.308972190823474\\
39.4	0.309098821442319\\
39.5	0.311494870029198\\
39.6	0.316148346416965\\
39.7	0.323032619010683\\
39.8	0.332113063311135\\
39.9	0.34335174856524\\
40	0.356710681782755\\
40.1	0.372153998934648\\
40.2	0.389649395010426\\
40.3	0.409169010290376\\
40.4	0.430689934013634\\
40.5	0.455301678425322\\
40.6	0.482144698429369\\
40.7	0.510742825659005\\
40.8	0.541124798324171\\
40.9	0.573320244061831\\
41	0.607359890953748\\
41.1	0.643275790952666\\
41.2	0.661537230047253\\
41.3	0.680145382958259\\
41.4	0.694777812002537\\
41.5	0.706977566803905\\
41.6	0.717737114125883\\
41.7	0.727685114059068\\
41.8	0.730729649127111\\
41.9	0.72970906233038\\
42	0.726675818241396\\
42.1	0.723093815524277\\
42.2	0.719989896150547\\
42.3	0.718069162998342\\
42.4	0.717802133896129\\
42.5	0.719490192890673\\
42.6	0.723314436944453\\
42.7	0.729371892846098\\
42.8	0.737702177755584\\
42.9	0.748306965166335\\
43	0.761164062088995\\
43.1	0.776237472101433\\
43.2	0.793484486401506\\
43.3	0.81286058971615\\
43.4	0.834322772676935\\
43.5	0.857831693469914\\
43.6	0.883353018544278\\
43.7	0.910858186612098\\
43.8	0.925009160859243\\
43.9	0.927729138161131\\
44	0.921474760826037\\
44.1	0.908977828055015\\
44.2	0.892287383850175\\
44.3	0.874145499856759\\
44.4	0.856417908616725\\
44.5	0.840334801330032\\
44.6	0.826670747870318\\
44.7	0.815878066288364\\
44.8	0.808185032006911\\
44.9	0.801994894698365\\
45	0.792852542647269\\
45.1	0.780511400744716\\
45.2	0.765366625418263\\
45.3	0.747960646503073\\
45.4	0.72887473340121\\
45.5	0.709400410817197\\
45.6	0.690412176200827\\
45.7	0.672481667382925\\
45.8	0.655826500607587\\
45.9	0.640522133381457\\
46	0.626593504565843\\
46.1	0.610150614950139\\
46.2	0.591060639753487\\
46.3	0.570025383056571\\
46.4	0.547735480725795\\
46.5	0.524781089895416\\
46.6	0.501662381972629\\
46.7	0.47880637371726\\
46.8	0.456957401144089\\
46.9	0.434326546744457\\
47	0.410374082968449\\
47.1	0.385092160424303\\
47.2	0.358689887054517\\
47.3	0.331454914302771\\
47.4	0.304328816383426\\
47.5	0.27764355203845\\
47.6	0.250961796425632\\
47.7	0.224708439530606\\
47.8	0.198941906196143\\
47.9	0.173566155026381\\
48	0.148679736691133\\
48.1	0.124391698920222\\
48.2	0.100780671387016\\
48.3	0.0792008388377128\\
48.4	0.0781631205281574\\
48.5	0.0790852116642066\\
48.6	0.0815095571115144\\
48.7	0.0846986621888513\\
48.8	0.0889399758575434\\
48.9	0.0952119176314488\\
49	0.11253409770572\\
49.1	0.125887707547006\\
49.2	0.138018253078985\\
49.3	0.14959275180107\\
49.4	0.161091196951565\\
49.5	0.172855833359113\\
49.6	0.185128261386591\\
49.7	0.198077250264726\\
49.8	0.211819488843519\\
49.9	0.226434987195208\\
50	0.241978441747159\\
50.1	0.258487566443432\\
50.2	0.27598915333425\\
50.3	0.294503442260971\\
50.4	0.314047238501363\\
50.5	0.334636109609006\\
50.6	0.349443268361773\\
50.7	0.357312110246853\\
50.8	0.360364642211453\\
50.9	0.360463848641368\\
51	0.359243754647896\\
51.1	0.352815933750279\\
51.2	0.343221367881251\\
51.3	0.334682099726627\\
51.4	0.327195648224684\\
51.5	0.320761071149742\\
51.6	0.315378428728063\\
51.7	0.31104875086747\\
51.8	0.307774138908616\\
51.9	0.305557874538534\\
52	0.304404498655722\\
52.1	0.304319856394897\\
52.2	0.305311115414633\\
52.3	0.307386766641616\\
52.4	0.310556615638285\\
52.5	0.314831770924493\\
52.6	0.317633195432688\\
52.7	0.319771789120513\\
52.8	0.321665716746512\\
52.9	0.323557425208944\\
53	0.322756245553752\\
53.1	0.320723461917726\\
53.2	0.318488390939568\\
53.3	0.316764761147636\\
53.4	0.316037450704602\\
53.5	0.313404344572497\\
53.6	0.309793824446543\\
53.7	0.306443029430985\\
53.8	0.303840154679605\\
53.9	0.302316363901407\\
54	0.302090755059767\\
54.1	0.303303286123976\\
54.2	0.302377515935191\\
54.3	0.300444354535205\\
54.4	0.297153311660068\\
54.5	0.292875288649396\\
54.6	0.288023322461845\\
54.7	0.283481264539574\\
54.8	0.280335475158895\\
54.9	0.278598586375158\\
55	0.278278967511014\\
55.1	0.277590058982322\\
55.2	0.276976666107266\\
55.3	0.276738202582418\\
55.4	0.277080060474916\\
55.5	0.27814462677534\\
55.6	0.280031628120169\\
55.7	0.282812182872127\\
55.8	0.286538781082843\\
55.9	0.29125246694066\\
56	0.296988037275126\\
56.1	0.301589830641972\\
56.2	0.306057692502577\\
56.3	0.308231813016945\\
56.4	0.309551728211144\\
56.5	0.312549888379979\\
56.6	0.315773378217582\\
56.7	0.319778142295039\\
56.8	0.32494827669518\\
56.9	0.331545098878642\\
57	0.339742986196157\\
57.1	0.349655564889634\\
57.2	0.36135482749495\\
57.3	0.374885052187426\\
57.4	0.384529816279628\\
57.5	0.390966500197631\\
57.6	0.395342776078294\\
57.7	0.398505143206857\\
57.8	0.401022154389769\\
57.9	0.403274508077288\\
58	0.405522586480491\\
58.1	0.407950232360226\\
58.2	0.410692224236517\\
58.3	0.413851361961023\\
58.4	0.418094055267684\\
58.5	0.423883535703013\\
58.6	0.431538333069054\\
58.7	0.441275277330756\\
58.8	0.45309543240723\\
58.9	0.467046920577582\\
59	0.483154091608763\\
59.1	0.501429941789384\\
59.2	0.521883495034826\\
59.3	0.544524225074218\\
59.4	0.55923034926186\\
59.5	0.567482244131702\\
59.6	0.565961380984604\\
59.7	0.558601458495449\\
59.8	0.548237225360069\\
59.9	0.531123633553243\\
60	0.510260244779544\\
60.1	0.489404426511764\\
60.2	0.469214744951318\\
60.3	0.450154070210479\\
60.4	0.432540698598065\\
60.5	0.416587580370876\\
60.6	0.399665899000157\\
60.7	0.382321830412259\\
60.8	0.36518741939003\\
60.9	0.348676776379095\\
61	0.33302863298745\\
61.1	0.318367513853185\\
61.2	0.304747046250207\\
61.3	0.292177690989232\\
61.4	0.280644075398035\\
61.5	0.270115736164243\\
61.6	0.260553741898727\\
61.7	0.251914754120904\\
61.8	0.240976696138502\\
61.9	0.22937355731035\\
62	0.217822595387377\\
62.1	0.20664465647301\\
62.2	0.195987799685626\\
62.3	0.1859232984584\\
62.4	0.176486823717719\\
62.5	0.167696119107537\\
62.6	0.15955862453863\\
62.7	0.152074826638772\\
62.8	0.145239813379569\\
62.9	0.139033584538159\\
63	0.133818154485463\\
63.1	0.129844279302603\\
63.2	0.127281513653356\\
63.3	0.126241532906068\\
63.4	0.126848042595792\\
63.5	0.129070432674677\\
63.6	0.132885119330408\\
63.7	0.138275450744794\\
63.8	0.145231197923001\\
63.9	0.153747942376701\\
64	0.163826500138151\\
64.1	0.175472435694676\\
64.2	0.188695679011225\\
64.3	0.200855630707911\\
64.4	0.213774017573902\\
64.5	0.227734652122226\\
64.6	0.242947488539988\\
64.7	0.255685677819192\\
64.8	0.266536913975434\\
64.9	0.272159100783667\\
65	0.274707739116375\\
65.1	0.275174649564174\\
65.2	0.274055302603247\\
65.3	0.275339054626804\\
65.4	0.279018673718185\\
65.5	0.285103325310092\\
65.6	0.293611318296814\\
65.7	0.304567182866277\\
65.8	0.31800057010953\\
65.9	0.333945930761128\\
66	0.352442533776315\\
66.1	0.373534640560103\\
66.2	0.397271759573567\\
66.3	0.423708952569278\\
66.4	0.452907183535081\\
66.5	0.484933709891971\\
66.6	0.511488192186997\\
66.7	0.535217824593423\\
66.8	0.558005332007016\\
66.9	0.58118017226837\\
67	0.605674401369826\\
67.1	0.632137040915626\\
67.2	0.661017659029711\\
67.3	0.692627272370169\\
67.4	0.715013967927058\\
67.5	0.732648896488315\\
67.6	0.748743587062734\\
67.7	0.765564100104199\\
67.8	0.78617027121698\\
67.9	0.810695861067553\\
68	0.839245935185285\\
68.1	0.871909753325692\\
68.2	0.908771081303761\\
68.3	0.949915908558035\\
68.4	0.995438033541536\\
68.5	1.04544307497802\\
68.6	1.10005141199835\\
68.7	1.14233857306782\\
68.8	1.17779408742658\\
68.9	1.2103137719013\\
69	1.24264465553973\\
69.1	1.27671311284703\\
69.2	1.31386454365531\\
69.3	1.35503747130513\\
69.4	1.40088965654051\\
69.5	1.45188938798542\\
69.6	1.50838163164825\\
69.7	1.5706361010335\\
69.8	1.63888238030049\\
69.9	1.71333583238339\\
70	1.79421701553113\\
70.1	1.88176660948811\\
70.2	1.97625733789233\\
70.3	2.07800400953126\\
70.4	2.18737254745837\\
70.5	2.30478870341274\\
70.6	2.43125915595787\\
70.7	2.56741935005931\\
70.8	2.64648841347644\\
70.9	2.68631155362888\\
71	2.73741701961303\\
71.1	2.79970706459843\\
71.2	2.87331405165129\\
71.3	2.95851393471983\\
71.4	3.05569233706639\\
71.5	3.1653331252308\\
71.6	3.25314896378638\\
71.7	3.30651948701355\\
71.8	3.34587426079995\\
71.9	3.38183442012968\\
72	3.42065813360603\\
72.1	3.46650427970327\\
72.2	3.53006179627958\\
72.3	3.55208661417273\\
72.4	3.55115430444649\\
72.5	3.53714343638795\\
72.6	3.52324172898906\\
72.7	3.51703770975807\\
72.8	3.52355441195485\\
72.9	3.49353041169044\\
73	3.43904339387494\\
73.1	3.36568067258682\\
73.2	3.27652222185484\\
73.3	3.17368678791244\\
73.4	3.05891952603652\\
73.5	2.93381217792139\\
73.6	2.79988389417679\\
73.7	2.65860944220141\\
73.8	2.51050029918462\\
73.9	2.36275877219866\\
74	2.21914128639902\\
74.1	2.08171081224654\\
74.2	1.93819426875893\\
74.3	1.79540965232272\\
74.4	1.65737377066251\\
74.5	1.52656066463706\\
74.6	1.40437394740995\\
74.7	1.29148071946229\\
74.8	1.18804976818046\\
74.9	1.09143620292095\\
75	0.994421818459464\\
75.1	0.902665768395278\\
75.2	0.816002493816724\\
75.3	0.734282570371616\\
75.4	0.657304377985813\\
75.5	0.58483231269993\\
75.6	0.516615871611787\\
75.7	0.452401690783372\\
75.8	0.392047648988162\\
75.9	0.334799704397146\\
76	0.281679034264942\\
76.1	0.23325183921917\\
76.2	0.189532086870246\\
76.3	0.150354642112312\\
76.4	0.115508749616423\\
76.5	0.084783466079956\\
76.6	0.0589564588223357\\
76.7	0.0470282232256904\\
76.8	0.040455023808879\\
76.9	0.0358096272387924\\
77	0.0339646236292114\\
77.1	0.0338624200928573\\
77.2	0.0328920390485244\\
77.3	0.0332630202376537\\
77.4	0.0320764176378702\\
77.5	0.0298177546990365\\
77.6	0.0296624798491565\\
77.7	0.0305813522009759\\
77.8	0.0314548069098255\\
77.9	0.0322718673374625\\
78	0.0330278180430601\\
78.1	0.0337226513520508\\
78.2	0.0353297817699009\\
78.3	0.0372730693508979\\
78.4	0.0421999617253279\\
78.5	0.0522740646278327\\
78.6	0.0629394686527953\\
78.7	0.0754468270948032\\
78.8	0.0896616904818541\\
78.9	0.105593972108413\\
79	0.123279897071851\\
79.1	0.142746237313268\\
79.2	0.164003174787211\\
79.3	0.182771511790448\\
79.4	0.199701376838743\\
79.5	0.214998801871045\\
79.6	0.228785398745875\\
79.7	0.241160213256517\\
79.8	0.252213826190784\\
79.9	0.262033113931867\\
80	0.270703251144066\\
80.1	0.278308493059748\\
80.2	0.28493231475591\\
80.3	0.285027211497438\\
80.4	0.282035142395892\\
80.5	0.277439216336872\\
80.6	0.270743253122623\\
80.7	0.262768936762889\\
80.8	0.257440203264564\\
80.9	0.254721084490919\\
81	0.254587704389764\\
81.1	0.251405204335969\\
81.2	0.250781375582255\\
81.3	0.252701399867812\\
81.4	0.257154735924073\\
81.5	0.257791715104837\\
81.6	0.256544302329805\\
81.7	0.25438488938573\\
81.8	0.251861016729806\\
81.9	0.249283371374167\\
82	0.246821557139604\\
82.1	0.244560555338042\\
82.2	0.242535289149277\\
82.3	0.24075188628846\\
82.4	0.241419130849972\\
82.5	0.244527402629422\\
82.6	0.250068732742626\\
82.7	0.25803767787854\\
82.8	0.268431730018527\\
82.9	0.27353035974922\\
83	0.275735988367305\\
83.1	0.276262563184018\\
83.2	0.27581514028545\\
83.3	0.274817350045254\\
83.4	0.27352428101522\\
83.5	0.274623675281457\\
83.6	0.273968111011207\\
83.7	0.272616434464327\\
83.8	0.271306690314829\\
83.9	0.270545006754995\\
84	0.270670347301588\\
84.1	0.266722890416587\\
84.2	0.262075482829733\\
84.3	0.257146559515412\\
84.4	0.252222939610994\\
84.5	0.247481121245919\\
84.6	0.243024111624909\\
84.7	0.239161651857578\\
84.8	0.236099830163516\\
84.9	0.23397095001029\\
85	0.232855133820091\\
85.1	0.232796076179346\\
85.2	0.233812529527569\\
85.3	0.235906641505958\\
85.4	0.2390699635743\\
85.5	0.243594740954571\\
85.6	0.24937483008446\\
85.7	0.256327351802642\\
85.8	0.264388708129989\\
85.9	0.273510763650403\\
86	0.283657540122134\\
86.1	0.294802510626717\\
86.2	0.306926457133986\\
86.3	0.32001580973378\\
86.4	0.334061377409328\\
86.5	0.349057387783662\\
86.6	0.365000766200922\\
86.7	0.381890597982014\\
86.8	0.393407693629216\\
86.9	0.40231871801249\\
87	0.410185862397757\\
87.1	0.417953408656899\\
87.2	0.426212815678064\\
87.3	0.429446453009266\\
87.4	0.429073397201578\\
87.5	0.425791130724385\\
87.6	0.420078128528296\\
87.7	0.412309395328093\\
87.8	0.402798421139792\\
87.9	0.391818276060073\\
88	0.379613505870908\\
88.1	0.366406949217184\\
88.2	0.352403573989892\\
88.3	0.337792564516018\\
88.4	0.325218705246765\\
88.5	0.314653588584774\\
88.6	0.306067938392775\\
88.7	0.297429687108444\\
88.8	0.289289114786455\\
88.9	0.281921662142344\\
89	0.27546520373193\\
89.1	0.269981341373483\\
89.2	0.261030335806306\\
89.3	0.249440228732471\\
89.4	0.238170049119931\\
89.5	0.227527943686467\\
89.6	0.217715233015333\\
89.7	0.208857252844731\\
89.8	0.201024658144411\\
89.9	0.194248697934286\\
90	0.188532373321507\\
90.1	0.183858652583995\\
90.2	0.180196531218288\\
90.3	0.177505496358806\\
90.4	0.172065370064445\\
90.5	0.165685417504805\\
90.6	0.159058865937189\\
90.7	0.152534810274286\\
90.8	0.146301227281585\\
90.9	0.14163415147841\\
91	0.138517981084456\\
91.1	0.136939510282422\\
91.2	0.136887186720127\\
91.3	0.13697908373487\\
91.4	0.137571989749543\\
91.5	0.138829229039831\\
91.6	0.137028573502343\\
91.7	0.133872929486701\\
91.8	0.129575560737195\\
91.9	0.124883985933684\\
92	0.120186532738208\\
92.1	0.115697716154765\\
92.2	0.111531895644001\\
92.3	0.107798854312879\\
92.4	0.10456011034826\\
92.5	0.101843772191675\\
92.6	0.0996553199779482\\
92.7	0.0988275163959633\\
92.8	0.0993502990618216\\
92.9	0.101214738668509\\
93	0.104412843424825\\
93.1	0.108937428614321\\
93.2	0.114782023853999\\
93.3	0.121940804007369\\
93.4	0.125620627217139\\
93.5	0.126775520039271\\
93.6	0.126551694091647\\
93.7	0.125467849507429\\
93.8	0.123771593729701\\
93.9	0.12159436549058\\
94	0.119018403210472\\
94.1	0.1161053662365\\
94.2	0.112908279473076\\
94.3	0.10947626537843\\
94.4	0.105856194111865\\
94.5	0.102093052358752\\
94.6	0.098229813105862\\
94.7	0.0943071436626398\\
94.8	0.0903630947752163\\
94.9	0.0864328287390426\\
95	0.0825484073610767\\
95.1	0.0787386445225373\\
95.2	0.0750290211770052\\
95.3	0.0714416577398803\\
95.4	0.0679953377307435\\
95.5	0.0640187288992914\\
95.6	0.0598154170811739\\
95.7	0.0556408069033897\\
95.8	0.0516371093090991\\
95.9	0.0478749930239583\\
96	0.0443817953308694\\
96.1	0.0411593853059172\\
96.2	0.038195260121359\\
96.3	0.0354693644894081\\
96.4	0.0329582325814139\\
96.5	0.0314404411667864\\
96.6	0.0309055868487523\\
96.7	0.0300191905849138\\
96.8	0.0289361028650387\\
96.9	0.0277645904928942\\
97	0.0265788574357897\\
97.1	0.025428358374202\\
97.2	0.0243447146077572\\
97.3	0.0236867283649288\\
97.4	0.0229797325755675\\
97.5	0.0222955088455936\\
97.6	0.0216715815590404\\
97.7	0.0211243371365364\\
97.8	0.0206575224663028\\
97.9	0.0202675750292724\\
98	0.0199469381977506\\
98.1	0.019686108824908\\
98.2	0.0194748883199288\\
98.3	0.0193031335521803\\
98.4	0.0191611939674922\\
98.5	0.0188220311225082\\
98.6	0.0184967795557645\\
98.7	0.0182599320906535\\
98.8	0.0181272774202414\\
98.9	0.0180901575373749\\
99	0.0181305128374812\\
99.1	0.0182274726736918\\
99.2	0.0183602213358924\\
99.3	0.0185092194687731\\
99.4	0.0187021537865277\\
99.5	0.0186967398703041\\
99.6	0.018601947185609\\
99.7	0.0186007445455626\\
99.8	0.0183079121585272\\
99.9	0.0176523769561995\\
100	0.0168292518231822\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize Individual learning}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.50379950001604\\
0.2	1.50057300394739\\
0.3	1.44344453067705\\
0.4	1.35555840733199\\
0.5	1.25321810057978\\
0.6	1.14587026738085\\
0.7	1.03905946192658\\
0.8	0.936053779546345\\
0.9	0.838754904367193\\
1	0.744894065927894\\
1.1	0.660010154996462\\
1.2	0.587317125911218\\
1.3	0.525164252142933\\
1.4	0.471586204226578\\
1.5	0.422409602144339\\
1.6	0.377396222254221\\
1.7	0.335931713973214\\
1.8	0.297682937555408\\
1.9	0.262446891906847\\
2	0.230075160992501\\
2.1	0.20043732127733\\
2.2	0.17476421280588\\
2.3	0.151000890985625\\
2.4	0.129129088917463\\
2.5	0.109579506061974\\
2.6	0.0946155967913482\\
2.7	0.0799093486772151\\
2.8	0.0661576806014514\\
2.9	0.0532536320731329\\
3	0.0418526439744173\\
3.1	0.0329386907112257\\
3.2	0.02443038714992\\
3.3	0.0162383277974083\\
3.4	0.0205377583664934\\
3.5	0.0302624973020896\\
3.6	0.0393562436937177\\
3.7	0.047633465348533\\
3.8	0.0554128225337313\\
3.9	0.0619773849709236\\
4	0.0674834040404072\\
4.1	0.0722022875429511\\
4.2	0.0763457679779935\\
4.3	0.0800683773912116\\
4.4	0.0834857648151641\\
4.5	0.0866885615948618\\
4.6	0.0897512883039831\\
4.7	0.0927378409859203\\
4.8	0.0957048074980972\\
4.9	0.0987034440559322\\
5	0.101780839500706\\
5.1	0.104980597890784\\
5.2	0.108343244774557\\
5.3	0.111876184496242\\
5.4	0.115810082736857\\
5.5	0.119570006935508\\
5.6	0.120932173891044\\
5.7	0.120830457217399\\
5.8	0.119722436958229\\
5.9	0.117666968083054\\
6	0.115055665009916\\
6.1	0.111869084175285\\
6.2	0.108271350611328\\
6.3	0.104373601452221\\
6.4	0.10026121777571\\
6.5	0.0960056807303903\\
6.6	0.0916696798249181\\
6.7	0.0873092821334545\\
6.8	0.0826514521897337\\
6.9	0.0778765780674497\\
7	0.0731062860687863\\
7.1	0.0680817896074706\\
7.2	0.0629540775890318\\
7.3	0.0582512163894921\\
7.4	0.0539433261804788\\
7.5	0.0500212507328912\\
7.6	0.0464784220453382\\
7.7	0.0433082248507335\\
7.8	0.0405036705248226\\
7.9	0.0380574085045077\\
8	0.0359617869926205\\
8.1	0.034208923881971\\
8.2	0.032790783573981\\
8.3	0.0316992589693452\\
8.4	0.0309262575697489\\
8.5	0.0304637901687124\\
8.6	0.0303040604205547\\
8.7	0.0304395536011055\\
8.8	0.0308820376987871\\
8.9	0.0315379778822238\\
9	0.0323409354026378\\
9.1	0.0332443938469331\\
9.2	0.0342163974783325\\
9.3	0.035235557064673\\
9.4	0.0362880854872001\\
9.5	0.0373656070686499\\
9.6	0.038463546782503\\
9.7	0.0395799528481211\\
9.8	0.0407146421908657\\
9.9	0.0418791538229377\\
10	0.0435716183505158\\
10.1	0.0457202069419541\\
10.2	0.0482897593941017\\
10.3	0.0502307139296222\\
10.4	0.0518305460607088\\
10.5	0.0532121115199077\\
10.6	0.0544274352193211\\
10.7	0.055923361888862\\
10.8	0.0577005946629207\\
10.9	0.059760112376264\\
11	0.0621030283683047\\
11.1	0.0647305179832892\\
11.2	0.0676437781402411\\
11.3	0.0708440026956819\\
11.4	0.072917833402525\\
11.5	0.0744780084953064\\
11.6	0.0758180977436006\\
11.7	0.0771151015754837\\
11.8	0.078486337424483\\
11.9	0.0800143754350778\\
12	0.081760893493951\\
12.1	0.0836145212620084\\
12.2	0.0857467728782827\\
12.3	0.0881555086319225\\
12.4	0.0908398042528197\\
12.5	0.0937994099758336\\
12.6	0.0970344448766459\\
12.7	0.0985496660084887\\
12.8	0.0989392693935441\\
12.9	0.0986284245364796\\
13	0.097917975424881\\
13.1	0.0970177947733369\\
13.2	0.0960715925547998\\
13.3	0.0951753061846435\\
13.4	0.0943906821936501\\
13.5	0.0937552643412894\\
13.6	0.0932897029455345\\
13.7	0.0930030727498922\\
13.8	0.0928967147466294\\
13.9	0.0929669877316309\\
14	0.0932072177612172\\
14.1	0.0934501117637884\\
14.2	0.0943601855556518\\
14.3	0.0956170576336796\\
14.4	0.0971363132661492\\
14.5	0.0989056823538074\\
14.6	0.10092877956213\\
14.7	0.103207388303312\\
14.8	0.105737157652679\\
14.9	0.108507661671176\\
15	0.108880136851401\\
15.1	0.108088691653593\\
15.2	0.106868594812874\\
15.3	0.105445519533265\\
15.4	0.103975897332129\\
15.5	0.102565696026277\\
15.6	0.100611042082891\\
15.7	0.0983843858413995\\
15.8	0.0960732176597625\\
15.9	0.094233948843919\\
16	0.0928068484448354\\
16.1	0.0918024922285685\\
16.2	0.0912503272760272\\
16.3	0.0907222699310466\\
16.4	0.0902830275684896\\
16.5	0.0899733142318544\\
16.6	0.0886522208731424\\
16.7	0.0869653050293249\\
16.8	0.0850766162108889\\
16.9	0.0831018847785165\\
17	0.0811213777633619\\
17.1	0.0791895174685777\\
17.2	0.0773420510858165\\
17.3	0.0756013719813937\\
17.4	0.0740485163250487\\
17.5	0.0717138077295058\\
17.6	0.0689811316396928\\
17.7	0.0660372308714671\\
17.8	0.063270730741147\\
17.9	0.0608952717968717\\
18	0.0590524896395878\\
18.1	0.0578384555199393\\
18.2	0.0573201517131529\\
18.3	0.0575458721601095\\
18.4	0.0585518375994688\\
18.5	0.0603664415719766\\
18.6	0.0630130143655304\\
18.7	0.0665116617484415\\
18.8	0.0708805279677587\\
18.9	0.0754277411870836\\
19	0.0801526925889469\\
19.1	0.0850555974594569\\
19.2	0.0901370480276331\\
19.3	0.095397790649536\\
19.4	0.100838608453106\\
19.5	0.106460257387154\\
19.6	0.112263431499731\\
19.7	0.114979796494642\\
19.8	0.115673475523975\\
19.9	0.115108093534242\\
20	0.114561712376353\\
20.1	0.114184115156597\\
20.2	0.114115741094816\\
20.3	0.114469437404909\\
20.4	0.115338051805002\\
20.5	0.116801803561021\\
20.6	0.11893308962329\\
20.7	0.121799363850756\\
20.8	0.124630298869841\\
20.9	0.127539716018351\\
21	0.130600225579983\\
21.1	0.133855194005405\\
21.2	0.137327555918002\\
21.3	0.141026261151176\\
21.4	0.144950954496881\\
21.5	0.149095339833669\\
21.6	0.153449569380683\\
21.7	0.158001914542683\\
21.8	0.16273991082377\\
21.9	0.167649690682032\\
22	0.172731099502216\\
22.1	0.17798444628555\\
22.2	0.183410323261469\\
22.3	0.18900948449829\\
22.4	0.194782764290764\\
22.5	0.200731023159519\\
22.6	0.206855113350611\\
22.7	0.21315585816378\\
22.8	0.219634041009169\\
22.9	0.2213101273759\\
23	0.221283789455226\\
23.1	0.220255607297406\\
23.2	0.218718668465932\\
23.3	0.21459747963231\\
23.4	0.210039129534726\\
23.5	0.205413348883543\\
23.6	0.201098698238463\\
23.7	0.19738513335\\
23.8	0.194492438857728\\
23.9	0.192593425938099\\
24	0.189877032951537\\
24.1	0.185933247337837\\
24.2	0.180697318028091\\
24.3	0.175297240031496\\
24.4	0.17070213363351\\
24.5	0.167295493546292\\
24.6	0.164070599386414\\
24.7	0.161027685489364\\
24.8	0.15816706986059\\
24.9	0.153356023507294\\
25	0.147331184133574\\
25.1	0.140616150926389\\
25.2	0.133577345296138\\
25.3	0.126466017357533\\
25.4	0.11944971593307\\
25.5	0.112635764095999\\
25.6	0.106088684101556\\
25.7	0.0998430561546935\\
25.8	0.0939129426651057\\
25.9	0.0882987389148868\\
26	0.0829921035826187\\
26.1	0.0779794637973172\\
26.2	0.073244468107881\\
26.3	0.068769668272517\\
26.4	0.06447918719288\\
26.5	0.0603733414319421\\
26.6	0.0572106643786969\\
26.7	0.0537000507291796\\
26.8	0.0500369634493327\\
26.9	0.0463255866761551\\
27	0.0426285858462516\\
27.1	0.0397670497242844\\
27.2	0.0378899147863661\\
27.3	0.0371443510883598\\
27.4	0.0376364428063831\\
27.5	0.0394405011611578\\
27.6	0.0426101159264938\\
27.7	0.0471859580563319\\
27.8	0.0532008896725344\\
27.9	0.0606832886451898\\
28	0.0683575766798536\\
28.1	0.07622455559173\\
28.2	0.082377646066184\\
28.3	0.0873875679804574\\
28.4	0.0916703086623083\\
28.5	0.0955262471588167\\
28.6	0.0991698200476934\\
28.7	0.102751946906639\\
28.8	0.106376925287516\\
28.9	0.110115110622744\\
29	0.11401239146122\\
29.1	0.118097234825392\\
29.2	0.12238589471928\\
29.3	0.126886236780911\\
29.4	0.131600524337818\\
29.5	0.136527428370838\\
29.6	0.141663460432766\\
29.7	0.147003978996207\\
29.8	0.152702309912222\\
29.9	0.158761063752305\\
30	0.164970580846007\\
30.1	0.171331525254422\\
30.2	0.178074472852412\\
30.3	0.185057873971818\\
30.4	0.192160758608673\\
30.5	0.199389500214825\\
30.6	0.206750028342229\\
30.7	0.214257912258452\\
30.8	0.222566874727976\\
30.9	0.231034010015224\\
31	0.240763915660773\\
31.1	0.250755798372503\\
31.2	0.26116325775112\\
31.3	0.270547279266311\\
31.4	0.280165416012595\\
31.5	0.290019530374131\\
31.6	0.300111461407037\\
31.7	0.308712080281613\\
31.8	0.310195270411871\\
31.9	0.306943000168991\\
32	0.300677204273327\\
32.1	0.294659536948139\\
32.2	0.285665072050995\\
32.3	0.276042443309005\\
32.4	0.266230130062963\\
32.5	0.256528940725331\\
32.6	0.247139741350561\\
32.7	0.238191624185276\\
32.8	0.229762825899063\\
32.9	0.219786595648229\\
33	0.208943690034706\\
33.1	0.197686191964764\\
33.2	0.186322600586775\\
33.3	0.175065291538452\\
33.4	0.164059908570709\\
33.5	0.153404957662019\\
33.6	0.143165448066455\\
33.7	0.133382595769033\\
33.8	0.124080782259777\\
33.9	0.115272546289089\\
34	0.106160672838186\\
34.1	0.0970655142229534\\
34.2	0.0882958356862152\\
34.3	0.0798572430428587\\
34.4	0.0717554888487707\\
34.5	0.0639965070385883\\
34.6	0.0565864223894951\\
34.7	0.049898852698755\\
34.8	0.043756857316363\\
34.9	0.0380710167615753\\
35	0.0327886493423967\\
35.1	0.0278737767038982\\
35.2	0.0232987823222665\\
35.3	0.0195749757253946\\
35.4	0.0161385855380868\\
35.5	0.0159145499469148\\
35.6	0.0187005523356217\\
35.7	0.0214860232402155\\
35.8	0.0213147715743131\\
35.9	0.0200142725563109\\
36	0.018372640533771\\
36.1	0.0166031890583591\\
36.2	0.0148398619135133\\
36.3	0.01315334639109\\
36.4	0.0115814398388643\\
36.5	0.010142653357827\\
36.6	0.00884342491244539\\
36.7	0.0103920054204447\\
36.8	0.0132425951080908\\
36.9	0.0173850795730626\\
37	0.0218356820287682\\
37.1	0.0266057244968945\\
37.2	0.0317067797727624\\
37.3	0.0371502971030293\\
37.4	0.0429473688185946\\
37.5	0.0491085966949801\\
37.6	0.0556440276699967\\
37.7	0.0625631367116354\\
37.8	0.0619867586423785\\
37.9	0.0589659066332536\\
38	0.0592329453216066\\
38.1	0.0605359895853103\\
38.2	0.061190537287472\\
38.3	0.0612723103623239\\
38.4	0.0608433766296194\\
38.5	0.0599602732628397\\
38.6	0.0586771076235153\\
38.7	0.0564682029575001\\
38.8	0.053834650982113\\
38.9	0.0516481984663753\\
39	0.0500189644808302\\
39.1	0.0490232294347049\\
39.2	0.0487125346126681\\
39.3	0.0491204967860489\\
39.4	0.0502678886020048\\
39.5	0.0527992915058376\\
39.6	0.0565764198333005\\
39.7	0.0609974007449592\\
39.8	0.0660635141235919\\
39.9	0.0717776792650198\\
40	0.0781437468020165\\
40.1	0.0851660148765689\\
40.2	0.0928489086540445\\
40.3	0.101196777623666\\
40.4	0.110213776778567\\
40.5	0.119903806583157\\
40.6	0.130270493282544\\
40.7	0.14131719610297\\
40.8	0.153047031628105\\
40.9	0.165462908417347\\
41	0.178567566990603\\
41.1	0.192363621817259\\
41.2	0.197709386753194\\
41.3	0.200040234838043\\
41.4	0.205210617760343\\
41.5	0.20915931656809\\
41.6	0.212246761134648\\
41.7	0.214710484099286\\
41.8	0.215299642874075\\
41.9	0.21485559391304\\
42	0.213982216743428\\
42.1	0.213107244417174\\
42.2	0.212528451441007\\
42.3	0.212448365228822\\
42.4	0.213000271609109\\
42.5	0.214267621949568\\
42.6	0.216298448305726\\
42.7	0.219116011109794\\
42.8	0.222726612029819\\
42.9	0.227125281310078\\
43	0.232299878037209\\
43.1	0.238234011119991\\
43.2	0.244909088967847\\
43.3	0.253846477231608\\
43.4	0.263390792470881\\
43.5	0.273413414365551\\
43.6	0.283922941135648\\
43.7	0.294927137430645\\
43.8	0.295151000637164\\
43.9	0.294697781577897\\
44	0.2931527555549\\
44.1	0.289838510001407\\
44.2	0.284997111007755\\
44.3	0.279584706695573\\
44.4	0.274248607615071\\
44.5	0.269412317688041\\
44.6	0.265338919905491\\
44.7	0.262178072368232\\
44.8	0.260000634842886\\
44.9	0.258132103493793\\
45	0.255545623074381\\
45.1	0.252103977818416\\
45.2	0.247929804686899\\
45.3	0.243204686666484\\
45.4	0.237693273704243\\
45.5	0.231858255069006\\
45.6	0.22601452670378\\
45.7	0.220369266953322\\
45.8	0.215077638474754\\
45.9	0.210170348647337\\
46	0.205659459403989\\
46.1	0.200321877464902\\
46.2	0.194125569504735\\
46.3	0.187346380506283\\
46.4	0.1802470769131\\
46.5	0.173046592756239\\
46.6	0.165926479732007\\
46.7	0.159038907689572\\
46.8	0.152099839155684\\
46.9	0.14451361432305\\
47	0.136132429121142\\
47.1	0.126999491012639\\
47.2	0.117498779010182\\
47.3	0.109857256982433\\
47.4	0.100072107999935\\
47.5	0.0896556611095996\\
47.6	0.0790583898491563\\
47.7	0.0683954518355148\\
47.8	0.0576769085687238\\
47.9	0.0473407125431308\\
48	0.0373705791006288\\
48.1	0.0320383345910624\\
48.2	0.0317499646011145\\
48.3	0.032095003339503\\
48.4	0.0330121239396752\\
48.5	0.034442627032677\\
48.6	0.0374242474635715\\
48.7	0.0478642133741786\\
48.8	0.0580487256921135\\
48.9	0.0680421879995375\\
49	0.0745951383650515\\
49.1	0.0791325454119541\\
49.2	0.0830968329217319\\
49.3	0.086797183678978\\
49.4	0.0904540671153948\\
49.5	0.0942228635608385\\
49.6	0.0982115612415492\\
49.7	0.102493963007349\\
49.8	0.107119497588716\\
49.9	0.112120469354656\\
50	0.117517381325515\\
50.1	0.123322813904725\\
50.2	0.129544225367959\\
50.3	0.136185951189998\\
50.4	0.143250611388617\\
50.5	0.150740083310134\\
50.6	0.155810774463876\\
50.7	0.158182451045836\\
50.8	0.158699794581334\\
50.9	0.158548981665081\\
51	0.158330043113966\\
51.1	0.155805150428394\\
51.2	0.151757189578589\\
51.3	0.14777182995956\\
51.4	0.143853392789573\\
51.5	0.140005994064287\\
51.6	0.136233705708823\\
51.7	0.132540629693152\\
51.8	0.128930929371152\\
51.9	0.125408840871005\\
52	0.121978675653995\\
52.1	0.118644819576369\\
52.2	0.115411731010362\\
52.3	0.112283939240811\\
52.4	0.109266043697355\\
52.5	0.10636271425342\\
52.6	0.103815569382043\\
52.7	0.101705516957027\\
52.8	0.100084296459546\\
52.9	0.0989899694713726\\
53	0.0976770346610613\\
53.1	0.0964384662956125\\
53.2	0.0954787956325102\\
53.3	0.0949379831684582\\
53.4	0.094909315637271\\
53.5	0.0949356234709764\\
53.6	0.095130761015342\\
53.7	0.0955341473267701\\
53.8	0.0962811020198496\\
53.9	0.0974656470154459\\
54	0.0991517657554777\\
54.1	0.101381853601341\\
54.2	0.103403407562172\\
54.3	0.105432612975103\\
54.4	0.10679089289813\\
54.5	0.107673075287531\\
54.6	0.108755145640897\\
54.7	0.110367931093982\\
54.8	0.112233734645914\\
54.9	0.114360957399487\\
55	0.116758304231313\\
55.1	0.11918842463916\\
55.2	0.121849255421144\\
55.3	0.124884723320683\\
55.4	0.128400489444815\\
55.5	0.132475305758434\\
55.6	0.137169336447177\\
55.7	0.142530296325731\\
55.8	0.14859798954689\\
55.9	0.155407668465899\\
56	0.162992523272954\\
56.1	0.169796038271666\\
56.2	0.176308694219119\\
56.3	0.181297421418758\\
56.4	0.185695316461694\\
56.5	0.190517552762429\\
56.6	0.194992335218023\\
56.7	0.199475129602581\\
56.8	0.204216182979006\\
56.9	0.209388632805063\\
57	0.215109571330646\\
57.1	0.221455744700737\\
57.2	0.22847518954249\\
57.3	0.23619580842182\\
57.4	0.241337345342489\\
57.5	0.244413817654354\\
57.6	0.246152452660304\\
57.7	0.247097913924695\\
57.8	0.247631450526186\\
57.9	0.248022999993596\\
58	0.248469735925517\\
58.1	0.249120981186512\\
58.2	0.250093830338403\\
58.3	0.251850788259438\\
58.4	0.254642772916916\\
58.5	0.258633277031407\\
58.6	0.263923583259188\\
58.7	0.270571465706864\\
58.8	0.278207630805353\\
58.9	0.286740958171018\\
59	0.296102723668874\\
59.1	0.306240673705409\\
59.2	0.317114770793988\\
59.3	0.328694106140202\\
59.4	0.33564861053052\\
59.5	0.338829503887274\\
59.6	0.336287504855814\\
59.7	0.330284968746273\\
59.8	0.322446543353398\\
59.9	0.311056396424327\\
60	0.29767635138005\\
60.1	0.28378753554865\\
60.2	0.269762669752983\\
60.3	0.255862899757633\\
60.4	0.242267869609013\\
60.5	0.229098046468111\\
60.6	0.215607338696446\\
60.7	0.202250375398907\\
60.8	0.189347244665956\\
60.9	0.177093970636053\\
61	0.165602512327346\\
61.1	0.154930923516849\\
61.2	0.145103061582874\\
61.3	0.136121096339739\\
61.4	0.127973410401648\\
61.5	0.120639601513226\\
61.6	0.114093672312705\\
61.7	0.108306089081665\\
61.8	0.102389698617809\\
61.9	0.0967035654468595\\
62	0.0914017397355251\\
62.1	0.0865461156620313\\
62.2	0.082156192734264\\
62.3	0.0782311246216858\\
62.4	0.0747596017452417\\
62.5	0.0717243952591038\\
62.6	0.0691045587637549\\
62.7	0.0668766008377504\\
62.8	0.0650152022520625\\
62.9	0.0634549545119774\\
63	0.0623337954815435\\
63.1	0.0617444563948706\\
63.2	0.0617467873559074\\
63.3	0.0623769748726921\\
63.4	0.0639017688676473\\
63.5	0.0661413590366611\\
63.6	0.0689662571050453\\
63.7	0.0722838524759155\\
63.8	0.0760284490229044\\
63.9	0.0801538943385478\\
64	0.0846281401229958\\
64.1	0.0894292402776915\\
64.2	0.0945424180333216\\
64.3	0.0999146603189565\\
64.4	0.10522913542844\\
64.5	0.11058951016855\\
64.6	0.11607150096814\\
64.7	0.120268787724959\\
64.8	0.123775721707986\\
64.9	0.125033405742574\\
65	0.124975675425417\\
65.1	0.124039370010799\\
65.2	0.122444851377739\\
65.3	0.121478435002457\\
65.4	0.121129991109746\\
65.5	0.121389092711071\\
65.6	0.122245390462421\\
65.7	0.123688764360035\\
65.8	0.12570937839695\\
65.9	0.128297694289072\\
66	0.131444468723157\\
66.1	0.135140744657854\\
66.2	0.13937784114989\\
66.3	0.144147343546909\\
66.4	0.149441094746645\\
66.5	0.155251187728608\\
66.6	0.159576502517351\\
66.7	0.16303412946032\\
66.8	0.1660584711037\\
66.9	0.168951074029766\\
67	0.171917416894921\\
67.1	0.17509397686214\\
67.2	0.178568074059715\\
67.3	0.182392365579717\\
67.4	0.183508072895794\\
67.5	0.183098205529856\\
67.6	0.181991969158476\\
67.7	0.180758853366199\\
67.8	0.179935918765231\\
67.9	0.179515567510925\\
68	0.179490348711568\\
68.1	0.179852992554396\\
68.2	0.180596446442248\\
68.3	0.181713901357332\\
68.4	0.183198806551666\\
68.5	0.185044874384277\\
68.6	0.187246078049441\\
68.7	0.188273418194587\\
68.8	0.18859842419083\\
68.9	0.18855445967864\\
69	0.188374296286726\\
69.1	0.188217846299079\\
69.2	0.188192569668429\\
69.3	0.188368442768796\\
69.4	0.188788899624226\\
69.5	0.189478797074528\\
69.6	0.190450185833219\\
69.7	0.191706467903239\\
69.8	0.193245370534491\\
69.9	0.195061055016793\\
70	0.197145595410062\\
70.1	0.199490000533228\\
70.2	0.202084906705423\\
70.3	0.204921034778709\\
70.4	0.207989479876941\\
70.5	0.211281883693229\\
70.6	0.214834181025794\\
70.7	0.218643310693623\\
70.8	0.218175536637473\\
70.9	0.214917188494064\\
71	0.211906688600201\\
71.1	0.20914059288994\\
71.2	0.206615445705614\\
71.3	0.204327917029991\\
71.4	0.202274848888555\\
71.5	0.200453263611138\\
71.6	0.198179302228235\\
71.7	0.195460938356104\\
71.8	0.193173039630749\\
71.9	0.191749903522839\\
72	0.191431801873232\\
72.1	0.192366591386089\\
72.2	0.193515723830765\\
72.3	0.193540373533724\\
72.4	0.193091251316642\\
72.5	0.192524878938799\\
72.6	0.192151189803057\\
72.7	0.191985541225659\\
72.8	0.19203529973554\\
72.9	0.189002616031839\\
73	0.18405796654138\\
73.1	0.177786307304702\\
73.2	0.170517251762451\\
73.3	0.162468511800007\\
73.4	0.153807610016609\\
73.5	0.144677920927615\\
73.6	0.135209234517615\\
73.7	0.125521688295732\\
73.8	0.11681815280691\\
73.9	0.10924839419244\\
74	0.102924139313537\\
74.1	0.09792766918714\\
74.2	0.0939996097737594\\
74.3	0.0898950689406568\\
74.4	0.0858296620357744\\
74.5	0.0819433309412851\\
74.6	0.0783219662744845\\
74.7	0.0750134110826812\\
74.8	0.0720392265930359\\
74.9	0.0704093111402508\\
75	0.0677940993231365\\
75.1	0.0659114222976684\\
75.2	0.0649761877384651\\
75.3	0.0650281558286958\\
75.4	0.0660309942176844\\
75.5	0.0679090561004176\\
75.6	0.070566668534265\\
75.7	0.072733703128298\\
75.8	0.0746301181605007\\
75.9	0.0776633891438405\\
76	0.0815157177899963\\
76.1	0.0861178883008877\\
76.2	0.0915138337615926\\
76.3	0.0977728486349774\\
76.4	0.10496224004231\\
76.5	0.113141170502778\\
76.6	0.122361399666093\\
76.7	0.132669851591793\\
76.8	0.144111309744751\\
76.9	0.156730754622295\\
77	0.170575276605832\\
77.1	0.18569562632725\\
77.2	0.202147493598616\\
77.3	0.205517629589804\\
77.4	0.205857738994995\\
77.5	0.204212655867117\\
77.6	0.201333544241265\\
77.7	0.197753613793558\\
77.8	0.193845303343397\\
77.9	0.189863297163304\\
78	0.185976751688118\\
78.1	0.18229333027719\\
78.2	0.178877036993599\\
78.3	0.173026406977112\\
78.4	0.166243129798664\\
78.5	0.158899403298927\\
78.6	0.151259008036252\\
78.7	0.144814617421274\\
78.8	0.139212751050181\\
78.9	0.134426326659303\\
79	0.130519885234755\\
79.1	0.127570831595872\\
79.2	0.125646560250574\\
79.3	0.124160712459223\\
79.4	0.122944375430349\\
79.5	0.1218921942482\\
79.6	0.120930513945127\\
79.7	0.120005465295537\\
79.8	0.119076630789099\\
79.9	0.118113168989434\\
80	0.117091325809427\\
80.1	0.115992793572195\\
80.2	0.114803599487472\\
80.3	0.108977876373537\\
80.4	0.101397204595175\\
80.5	0.0933141490171209\\
80.6	0.0853392711780171\\
80.7	0.0778174503280235\\
80.8	0.0701653418494604\\
80.9	0.0626740747103433\\
81	0.0554603103539276\\
81.1	0.0486176380745654\\
81.2	0.0420323202338541\\
81.3	0.0357246857613728\\
81.4	0.0297074070482802\\
81.5	0.0254148378867455\\
81.6	0.0227148135590377\\
81.7	0.0214634626208464\\
81.8	0.0215407579206871\\
81.9	0.0225216107121941\\
82	0.0245554667588178\\
82.1	0.0273871331666976\\
82.2	0.0308787325350289\\
82.3	0.0349018347122232\\
82.4	0.0358648825221521\\
82.5	0.0358827413045457\\
82.6	0.0358157133881976\\
82.7	0.0359894271205701\\
82.8	0.0367258334990908\\
82.9	0.040806065390768\\
83	0.0447614035288462\\
83.1	0.0488562384925226\\
83.2	0.0532185120110864\\
83.3	0.05789106392648\\
83.4	0.062866510273442\\
83.5	0.0681254386430086\\
83.6	0.0720960588796633\\
83.7	0.0752552099825163\\
83.8	0.0779437070009332\\
83.9	0.0804015731635395\\
84	0.0827946421006189\\
84.1	0.0833353413784899\\
84.2	0.0840718363334287\\
84.3	0.0851620032067242\\
84.4	0.0866838316381542\\
84.5	0.0886571045992757\\
84.6	0.0901941064135605\\
84.7	0.0915054224625265\\
84.8	0.0927377698178207\\
84.9	0.0939910394014416\\
85	0.0953310924028883\\
85.1	0.0967993236768527\\
85.2	0.0984197705228911\\
85.3	0.100204363842963\\
85.4	0.102156778558248\\
85.5	0.105390324596688\\
85.6	0.10954199801094\\
85.7	0.11435905271395\\
85.8	0.119668905337089\\
85.9	0.125356858878622\\
86	0.13134967100287\\
86.1	0.137603482829766\\
86.2	0.144094993435407\\
86.3	0.150815043830333\\
86.4	0.157763984131013\\
86.5	0.164948355746877\\
86.6	0.172378539335572\\
86.7	0.180067108621012\\
86.8	0.184722465031641\\
86.9	0.187855253581208\\
87	0.190245129375519\\
87.1	0.192335360008188\\
87.2	0.194397832172941\\
87.3	0.195130320889598\\
87.4	0.194873234398545\\
87.5	0.19378393080091\\
87.6	0.191968442553293\\
87.7	0.189511275544629\\
87.8	0.186485709194843\\
87.9	0.18295861268971\\
88	0.178992891183118\\
88.1	0.174648657180262\\
88.2	0.169983681075596\\
88.3	0.165053444140675\\
88.4	0.160572949208925\\
88.5	0.156542007173776\\
88.6	0.152960399995753\\
88.7	0.148289864299862\\
88.8	0.143160284714259\\
88.9	0.137886016117469\\
89	0.132641031718198\\
89.1	0.127530595595532\\
89.2	0.12167686989511\\
89.3	0.114524140727255\\
89.4	0.107117883315182\\
89.5	0.0997080698843409\\
89.6	0.0924462527248517\\
89.7	0.0854312683505045\\
89.8	0.0787306067944333\\
89.9	0.0723915932781083\\
90	0.0664479271351099\\
90.1	0.0609238534636016\\
90.2	0.055836975205859\\
90.3	0.0512002027814504\\
90.4	0.0477918866850797\\
90.5	0.0451039531527866\\
90.6	0.0428613817186614\\
90.7	0.0408969138430553\\
90.8	0.0391051969339509\\
90.9	0.0376828221516483\\
91	0.036625065906007\\
91.1	0.0359277247876528\\
91.2	0.0355868129437866\\
91.3	0.0345419114850449\\
91.4	0.0332736287493451\\
91.5	0.031996528618226\\
91.6	0.0303007080822166\\
91.7	0.0285577255366514\\
91.8	0.0271656368822177\\
91.9	0.0260869742480186\\
92	0.0253063639306801\\
92.1	0.0248044573060663\\
92.2	0.0245458071681044\\
92.3	0.0244632348513806\\
92.4	0.0245083237766072\\
92.5	0.0246466037764694\\
92.6	0.0248539083689973\\
92.7	0.0253387600500684\\
92.8	0.0260960145317159\\
92.9	0.0271208034443464\\
93	0.0284084762499135\\
93.1	0.0299545580257884\\
93.2	0.0317547185116134\\
93.3	0.0338047492077451\\
93.4	0.0352060230755917\\
93.5	0.0355964715524948\\
93.6	0.0354119716900922\\
93.7	0.0348508435937618\\
93.8	0.0340088151365456\\
93.9	0.0329377651412963\\
94	0.031671137086325\\
94.1	0.0302347959874825\\
94.2	0.0286515439047126\\
94.3	0.0269428886267939\\
94.4	0.0251296374459138\\
94.5	0.0232320025313057\\
94.6	0.0212695167972272\\
94.7	0.020311585812329\\
94.8	0.0193517001739559\\
94.9	0.0183329453651035\\
95	0.0172677911976916\\
95.1	0.0165141565502998\\
95.2	0.0169456080587562\\
95.3	0.0172901620997225\\
95.4	0.0175468661973562\\
95.5	0.0165292444474476\\
95.6	0.0158482344121681\\
95.7	0.0153378890185581\\
95.8	0.0149597874215242\\
95.9	0.0146947372777413\\
96	0.0145269798400898\\
96.1	0.0144420683145037\\
96.2	0.0144266761786467\\
96.3	0.0144686208451774\\
96.4	0.0145568742156698\\
96.5	0.0142174850484973\\
96.6	0.0136921050827245\\
96.7	0.012580564063608\\
96.8	0.0113242746876623\\
96.9	0.0104694659480682\\
97	0.00971447750509674\\
97.1	0.00898366976583598\\
97.2	0.00898900591011198\\
97.3	0.0091114724666975\\
97.4	0.00847686400239392\\
97.5	0.00759454510064242\\
97.6	0.00661861912387104\\
97.7	0.00591493396464812\\
97.8	0.0052257777224842\\
97.9	0.00483845711662489\\
98	0.00448443205064988\\
98.1	0.0040839691400243\\
98.2	0.00378686933612297\\
98.3	0.00425279745744299\\
98.4	0.00469215379826303\\
98.5	0.00475421895412557\\
98.6	0.00489772946327748\\
98.7	0.00528512779270472\\
98.8	0.00554177811070806\\
98.9	0.00567442548602938\\
99	0.00569530365991107\\
99.1	0.00561836711897192\\
99.2	0.00585297266618121\\
99.3	0.00646924030423501\\
99.4	0.00750321656070044\\
99.5	0.00901327701259156\\
99.6	0.0105398584552962\\
99.7	0.0120629066563556\\
99.8	0.0132705227067756\\
99.9	0.0142660856362251\\
100	0.0151250790263636\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CGP}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.50379950001604\\
0.2	1.50057169213539\\
0.3	1.44343538033673\\
0.4	1.35553535964586\\
0.5	1.25318500089347\\
0.6	1.14584348388699\\
0.7	1.03906580170559\\
0.8	0.936126164592749\\
0.9	0.838928175512659\\
1	0.744389240618116\\
1.1	0.659163516407643\\
1.2	0.585856454038848\\
1.3	0.522975944644448\\
1.4	0.468732492719339\\
1.5	0.418670555168588\\
1.6	0.373338449484974\\
1.7	0.331940844166822\\
1.8	0.294023187347134\\
1.9	0.259298998265191\\
2	0.227561367524871\\
2.1	0.198638872610897\\
2.2	0.173470111639651\\
2.3	0.15246441952355\\
2.4	0.137453036018895\\
2.5	0.122883012267232\\
2.6	0.108671701787815\\
2.7	0.0947512896676241\\
2.8	0.0812861065982234\\
2.9	0.0683681030628127\\
3	0.0560213417546955\\
3.1	0.0449828823577457\\
3.2	0.0349922772443607\\
3.3	0.0255678300785645\\
3.4	0.0166749320399401\\
3.5	0.0218907214090096\\
3.6	0.0268506770910616\\
3.7	0.0299243998051436\\
3.8	0.0319048822809144\\
3.9	0.0294518565234909\\
4	0.0262056360574349\\
4.1	0.0246253699451474\\
4.2	0.0268758407204869\\
4.3	0.0300626133544543\\
4.4	0.0330440672729852\\
4.5	0.0358874870054919\\
4.6	0.0386460400744134\\
4.7	0.041363716120641\\
4.8	0.0440784192272245\\
4.9	0.0468238777525307\\
5	0.0496308094455142\\
5.1	0.052527624989936\\
5.2	0.0555408513990687\\
5.3	0.0585201475880575\\
5.4	0.061644530247854\\
5.5	0.0644783151662062\\
5.6	0.0658767948268335\\
5.7	0.0663483161119925\\
5.8	0.0661549364294852\\
5.9	0.0654641541592203\\
6	0.0644879467285367\\
6.1	0.0631657050630666\\
6.2	0.0615646245146143\\
6.3	0.0597446824904846\\
6.4	0.0577603510369223\\
6.5	0.055661372841705\\
6.6	0.0534931049363807\\
6.7	0.0512966782919738\\
6.8	0.0484362366975097\\
6.9	0.0452091552410859\\
7	0.0418212614919267\\
7.1	0.0384454356158025\\
7.2	0.0351212213600505\\
7.3	0.0322006149864197\\
7.4	0.0296489565746578\\
7.5	0.0274568533825943\\
7.6	0.0256176202370911\\
7.7	0.0241243232569071\\
7.8	0.0229696107021275\\
7.9	0.0221458721986759\\
8	0.0216453959248528\\
8.1	0.0214604965642215\\
8.2	0.021583622582446\\
8.3	0.0220074509629529\\
8.4	0.0227249741001567\\
8.5	0.0237295811215879\\
8.6	0.0250151345118761\\
8.7	0.0265760421878165\\
8.8	0.0280953262672243\\
8.9	0.0296131966082585\\
9	0.0311571778053161\\
9.1	0.032745594739533\\
9.2	0.0343901697603142\\
9.3	0.0360979479282293\\
9.4	0.0378727155621734\\
9.5	0.0397160380054282\\
9.6	0.0416280123510466\\
9.7	0.0436078077473834\\
9.8	0.0456540482177827\\
9.9	0.0480949990956046\\
10	0.0513721996460312\\
10.1	0.0551423642232225\\
10.2	0.0592955834596407\\
10.3	0.0621671394879335\\
10.4	0.0644093758497553\\
10.5	0.0663057723362726\\
10.6	0.0679800208253751\\
10.7	0.0700120866630896\\
10.8	0.0724099217069156\\
10.9	0.0751824184259349\\
11	0.0783390484894959\\
11.1	0.0818896862144363\\
11.2	0.0858445203793754\\
11.3	0.0902140101685398\\
11.4	0.0924692992633518\\
11.5	0.093633804792066\\
11.6	0.0942285693859626\\
11.7	0.0945707738096819\\
11.8	0.0948674367466935\\
11.9	0.0952598849442212\\
12	0.0958492755183691\\
12.1	0.0963053106294034\\
12.2	0.0972306400621612\\
12.3	0.0986269303941244\\
12.4	0.100426618658036\\
12.5	0.102510444091059\\
12.6	0.10478553205857\\
12.7	0.104918156844463\\
12.8	0.103678408116679\\
12.9	0.101615545792659\\
13	0.0991157979095491\\
13.1	0.0964458097556374\\
13.2	0.0937851813363818\\
13.3	0.0912507308305978\\
13.4	0.0889145021468855\\
13.5	0.0868170568350325\\
13.6	0.0849772230071112\\
13.7	0.083399191882087\\
13.8	0.0820776367024202\\
13.9	0.0810013639168788\\
14	0.0801558808802928\\
14.1	0.0794862395620844\\
14.2	0.0791246000997384\\
14.3	0.0787797256606179\\
14.4	0.0783969381099224\\
14.5	0.0779939744094277\\
14.6	0.077604274406852\\
14.7	0.0772589623297301\\
14.8	0.0769823688575656\\
14.9	0.0767919875204192\\
15	0.0751880717658427\\
15.1	0.0732419183364769\\
15.2	0.0711212233349775\\
15.3	0.0689363752281137\\
15.4	0.0667644246449258\\
15.5	0.0646580637874924\\
15.6	0.0622336951510728\\
15.7	0.0596635485802529\\
15.8	0.0570661388277643\\
15.9	0.0550060499878048\\
16	0.0534832954892955\\
16.1	0.0525174187592504\\
16.2	0.0521305417174774\\
16.3	0.0518420007018602\\
16.4	0.0516732567950277\\
16.5	0.051635927766187\\
16.6	0.0511534658010743\\
16.7	0.0505052895435044\\
16.8	0.0497798407110225\\
16.9	0.0490394338095633\\
17	0.0483272043009429\\
17.1	0.047672313615767\\
17.2	0.0470938326904523\\
17.3	0.046603626240651\\
17.4	0.0462654427931194\\
17.5	0.0454321663560436\\
17.6	0.0443382837673126\\
17.7	0.043096381687071\\
17.8	0.0421424284251158\\
17.9	0.041622459277581\\
18	0.04163520988647\\
18.1	0.0422480129846058\\
18.2	0.043508261505966\\
18.3	0.0454508756133932\\
18.4	0.0481030780144359\\
18.5	0.0514874538200979\\
18.6	0.0556239328300371\\
18.7	0.0605310991615194\\
18.8	0.0662270834684595\\
18.9	0.0720810877132172\\
19	0.0780931264789675\\
19.1	0.0842638937831879\\
19.2	0.0905943924174861\\
19.3	0.0970857473204869\\
19.4	0.103739105758887\\
19.5	0.110555581665706\\
19.6	0.117536224349164\\
19.7	0.12109293075556\\
19.8	0.122403087679362\\
19.9	0.122311845693019\\
20	0.12216685598673\\
20.1	0.122120109627275\\
20.2	0.122321802175208\\
20.3	0.122894547092959\\
20.4	0.123940251502452\\
20.5	0.125547611502618\\
20.6	0.127797056586595\\
20.7	0.130763703512509\\
20.8	0.133672118825047\\
20.9	0.136651751704423\\
21	0.139785381382396\\
21.1	0.143122642408164\\
21.2	0.146689990892892\\
21.3	0.150498000747777\\
21.4	0.154546663130323\\
21.5	0.158829198381974\\
21.6	0.163334765023873\\
21.7	0.168050355497222\\
21.8	0.172962096219487\\
21.9	0.178033516204044\\
22	0.183264493113644\\
22.1	0.188655407810542\\
22.2	0.19420695889402\\
22.3	0.199920035979709\\
22.4	0.205795633533877\\
22.5	0.211834793256279\\
22.6	0.218038566718946\\
22.7	0.224407992335181\\
22.8	0.230944082339515\\
22.9	0.232401763402506\\
23	0.23207337022738\\
23.1	0.230690742969742\\
23.2	0.22876889439108\\
23.3	0.224152133033013\\
23.4	0.219039083080472\\
23.5	0.213821702809522\\
23.6	0.208897681920328\\
23.7	0.204571013356758\\
23.8	0.201071725564308\\
23.9	0.198580264924793\\
24	0.195285239089875\\
24.1	0.190771070794319\\
24.2	0.184973613679607\\
24.3	0.179037722637229\\
24.4	0.173936854983116\\
24.5	0.170053898046635\\
24.6	0.166345654639111\\
24.7	0.162812424273566\\
24.8	0.159454872640122\\
24.9	0.154198287419517\\
25	0.147764984517199\\
25.1	0.140667836831082\\
25.2	0.133265259083404\\
25.3	0.125802547336589\\
25.4	0.118442841553777\\
25.5	0.111290215373733\\
25.6	0.104406808087814\\
25.7	0.0978254612286813\\
25.8	0.091558974583926\\
25.9	0.0856068296941528\\
26	0.07996002444757\\
26.1	0.0746045059322022\\
26.2	0.0695235691915966\\
26.3	0.0646994984044788\\
26.4	0.0600537768311183\\
26.5	0.0555864784223808\\
26.6	0.0520357029917028\\
26.7	0.0483122797132521\\
26.8	0.0445460785415691\\
26.9	0.0408097943314906\\
27	0.0371494113225735\\
27.1	0.034432109789068\\
27.2	0.0327659932568077\\
27.3	0.0322684826899745\\
27.4	0.033025990554319\\
27.5	0.035100025377094\\
27.6	0.0385358365316791\\
27.7	0.0433686431483827\\
27.8	0.0496277430538304\\
27.9	0.05733920303951\\
28	0.0652292592820424\\
28.1	0.0732980699435511\\
28.2	0.0796549120687643\\
28.3	0.0848647477973371\\
28.4	0.0893396258881088\\
28.5	0.0933772901977689\\
28.6	0.0971904622969167\\
28.7	0.100928984143506\\
28.8	0.104696505844974\\
28.9	0.108563014982576\\
29	0.112574203483736\\
29.1	0.116758435918826\\
29.2	0.12113190401716\\
29.3	0.125702414206549\\
29.4	0.13047214880393\\
29.5	0.135439659911607\\
29.6	0.140601292508821\\
29.7	0.145952185328625\\
29.8	0.15172854491744\\
29.9	0.157757713877933\\
30	0.163922782259208\\
30.1	0.170223771810511\\
30.2	0.176944652165148\\
30.3	0.18383098454976\\
30.4	0.190819888155437\\
30.5	0.197916882581993\\
30.6	0.205127031830937\\
30.7	0.21243674828291\\
30.8	0.220605930094456\\
30.9	0.228879072248718\\
31	0.238477369183882\\
31.1	0.248348857838886\\
31.2	0.258646766699887\\
31.3	0.267915029717894\\
31.4	0.277370937195093\\
31.5	0.28701423594226\\
31.6	0.296845219286836\\
31.7	0.304957549689107\\
31.8	0.306116415582744\\
31.9	0.302640938409554\\
32	0.296206714361648\\
32.1	0.289963154571414\\
32.2	0.280793826168415\\
32.3	0.270950305602116\\
32.4	0.260855609585262\\
32.5	0.250798018353406\\
32.6	0.240967954486613\\
32.7	0.231485501004105\\
32.8	0.222420827243952\\
32.9	0.211676146958933\\
33	0.199996110747395\\
33.1	0.187858310305628\\
33.2	0.175582652441704\\
33.3	0.163387802296211\\
33.4	0.151423884946544\\
33.5	0.139793288569669\\
33.6	0.128564737190428\\
33.7	0.117783138180161\\
33.8	0.107476578298014\\
33.9	0.0976613127217506\\
34	0.0879369359311503\\
34.1	0.0784299936671432\\
34.2	0.0690871994912388\\
34.3	0.0599055487474003\\
34.4	0.0508818409866207\\
34.5	0.0420127459815407\\
34.6	0.0342221573507264\\
34.7	0.0282861043902445\\
34.8	0.0230290131851223\\
34.9	0.0182743454568284\\
35	0.0138902824180822\\
35.1	0.00977860546997911\\
35.2	0.0108920333104483\\
35.3	0.0158564374150287\\
35.4	0.0205573050736954\\
35.5	0.0249999293856324\\
35.6	0.0291926136533531\\
35.7	0.0331458474904454\\
35.8	0.0328393194447252\\
35.9	0.0311724088004883\\
36	0.0313491485986843\\
36.1	0.0310489628026844\\
36.2	0.0304160183465574\\
36.3	0.0295558060029435\\
36.4	0.0285449795409427\\
36.5	0.0274388093415641\\
36.6	0.0262768111294276\\
36.7	0.0250869817620809\\
36.8	0.0238889742666355\\
36.9	0.0226964671657301\\
37	0.0215189235541171\\
37.1	0.0203628894375174\\
37.2	0.0192329454568767\\
37.3	0.0181323989094451\\
37.4	0.017063782086143\\
37.5	0.0160292069341494\\
37.6	0.015030613807447\\
37.7	0.0140699427207343\\
37.8	0.0126088789566885\\
37.9	0.0107014147575037\\
38	0.00842261109154441\\
38.1	0.00636329320870943\\
38.2	0.00685014283232466\\
38.3	0.00925987184874955\\
38.4	0.0118885499870907\\
38.5	0.0146534440756201\\
38.6	0.0175025709309733\\
38.7	0.01738874071239\\
38.8	0.016295028708873\\
38.9	0.0165117792337808\\
39	0.0179297251698205\\
39.1	0.0200548286356592\\
39.2	0.0228298862964118\\
39.3	0.0262112891058586\\
39.4	0.0301655642073309\\
39.5	0.0346667689589573\\
39.6	0.0396945345477877\\
39.7	0.0452326035359318\\
39.8	0.0512677419486711\\
39.9	0.0577889345181504\\
40	0.0647867932809119\\
40.1	0.0722531263345914\\
40.2	0.0801806263151184\\
40.3	0.0885626479347363\\
40.4	0.0973930514046533\\
40.5	0.106666094280805\\
40.6	0.116376358625478\\
40.7	0.126518703687735\\
40.8	0.137088236815441\\
40.9	0.148080297209068\\
41	0.159490448557399\\
41.1	0.171314477668867\\
41.2	0.17571505376276\\
41.3	0.175362711965348\\
41.4	0.1791982048243\\
41.5	0.182013316210775\\
41.6	0.184132784276251\\
41.7	0.185763904711083\\
41.8	0.185573227685473\\
41.9	0.184255382037834\\
42	0.182305582967749\\
42.1	0.180071264867677\\
42.2	0.177790922033748\\
42.3	0.175623254440009\\
42.4	0.173668974073646\\
42.5	0.171987059417573\\
42.6	0.170606815775126\\
42.7	0.169536773461673\\
42.8	0.168771208388463\\
42.9	0.168294880973866\\
43	0.16808644539977\\
43.1	0.168120871357215\\
43.2	0.1699461437628\\
43.3	0.171796308729457\\
43.4	0.17361140597212\\
43.5	0.175387050563698\\
43.6	0.177118107466315\\
43.7	0.178798500657716\\
43.8	0.175026731221772\\
43.9	0.167010040232483\\
44	0.161759494291\\
44.1	0.156815334157976\\
44.2	0.150734916633197\\
44.3	0.143990657689682\\
44.4	0.13689356511473\\
44.5	0.129638421012129\\
44.6	0.123479236159288\\
44.7	0.117908458310667\\
44.8	0.112232026253811\\
44.9	0.104798229060937\\
45	0.0975431042450591\\
45.1	0.0909568790875816\\
45.2	0.0851003384674346\\
45.3	0.0799741704753495\\
45.4	0.074671583522646\\
45.5	0.069044659586987\\
45.6	0.0630309132445163\\
45.7	0.0565955305069143\\
45.8	0.0496436927601603\\
45.9	0.0439949589252764\\
46	0.0384085942008983\\
46.1	0.0331961891071866\\
46.2	0.0282848277126501\\
46.3	0.0237155146581083\\
46.4	0.0195195296993255\\
46.5	0.0168031204988359\\
46.6	0.0171586870354438\\
46.7	0.017505436313275\\
46.8	0.020348871977289\\
46.9	0.0241080909492457\\
47	0.0277716028273247\\
47.1	0.0313519598768545\\
47.2	0.0348427550847936\\
47.3	0.0382313347716301\\
47.4	0.0413887886030807\\
47.5	0.0446317908386343\\
47.6	0.0481912636427587\\
47.7	0.0522346526052211\\
47.8	0.0568827695087657\\
47.9	0.0620515817352212\\
48	0.0677564493656086\\
48.1	0.0740133817569131\\
48.2	0.080838992291499\\
48.3	0.0882504848347782\\
48.4	0.0962656540938766\\
48.5	0.104902892333086\\
48.6	0.114181199568478\\
48.7	0.121650441664136\\
48.8	0.128213519485129\\
48.9	0.13430627048981\\
49	0.136694510537285\\
49.1	0.137241742239096\\
49.2	0.138223046751813\\
49.3	0.139963919906079\\
49.4	0.142697100992269\\
49.5	0.14657751108161\\
49.6	0.151680674885749\\
49.7	0.158072103910168\\
49.8	0.165767441119477\\
49.9	0.174803731931015\\
50	0.185213125008173\\
50.1	0.19702135451123\\
50.2	0.210250708859086\\
50.3	0.224922179631331\\
50.4	0.24105698930323\\
50.5	0.258677667677773\\
50.6	0.272150384965063\\
50.7	0.27918089026366\\
50.8	0.281593728625095\\
50.9	0.281590614457132\\
51	0.280535136040476\\
51.1	0.275944663097509\\
51.2	0.269276716473371\\
51.3	0.263743847670456\\
51.4	0.259346654601837\\
51.5	0.25608870001282\\
51.6	0.253975723368445\\
51.7	0.253015312222848\\
51.8	0.253216758884747\\
51.9	0.254590995135737\\
52	0.257150561699924\\
52.1	0.260909595179035\\
52.2	0.265883825908141\\
52.3	0.272090584556896\\
52.4	0.279548817016104\\
52.5	0.288279107747831\\
52.6	0.293619865040655\\
52.7	0.297341432769737\\
52.8	0.300298890565974\\
52.9	0.302953709622365\\
53	0.304096211949604\\
53.1	0.304938745638441\\
53.2	0.306341393550801\\
53.3	0.30890646893606\\
53.4	0.313049253383019\\
53.5	0.314069051456506\\
53.6	0.313312025233359\\
53.7	0.313153805453615\\
53.8	0.314127787485527\\
53.9	0.316606899048775\\
54	0.320848234552031\\
54.1	0.327026243555641\\
54.2	0.329494054374568\\
54.3	0.329930547011528\\
54.4	0.327546796433657\\
54.5	0.322931480790295\\
54.6	0.317209635112447\\
54.7	0.311422178422865\\
54.8	0.307265147057269\\
54.9	0.304740530131019\\
55	0.303851764397344\\
55.1	0.301718801996832\\
55.2	0.299121216869906\\
55.3	0.296527836824942\\
55.4	0.294240937730257\\
55.5	0.292464905449323\\
55.6	0.291342865199843\\
55.7	0.290978449824284\\
55.8	0.291449844058313\\
55.9	0.292819327042912\\
56	0.295139940693762\\
56.1	0.297162946155929\\
56.2	0.299747255344761\\
56.3	0.299664878680157\\
56.4	0.298354469911444\\
56.5	0.298834717841864\\
56.6	0.300080045663481\\
56.7	0.302590228420275\\
56.8	0.306712436895727\\
56.9	0.312684199159294\\
57	0.320665184508014\\
57.1	0.330760644197613\\
57.2	0.343038634657267\\
57.3	0.357542616172094\\
57.4	0.366675686586353\\
57.5	0.371420920477446\\
57.6	0.373179411865966\\
57.7	0.372995018537101\\
57.8	0.3715935127121\\
57.9	0.369485329335584\\
58	0.367041214113329\\
58.1	0.364540924888958\\
58.2	0.362203640840218\\
58.3	0.36061263819613\\
58.4	0.360178868425627\\
58.5	0.361169193307251\\
58.6	0.363748449320579\\
58.7	0.368010619371455\\
58.8	0.374632661246311\\
58.9	0.383558235685827\\
59	0.394743982001883\\
59.1	0.408157953790531\\
59.2	0.42377836952227\\
59.3	0.441592600196275\\
59.4	0.453819116475272\\
59.5	0.461540140367642\\
59.6	0.46040656172593\\
59.7	0.453796233998294\\
59.8	0.444130582446036\\
59.9	0.430209462006178\\
60	0.414174774092009\\
60.1	0.398554405186767\\
60.2	0.383883171148339\\
60.3	0.370533094984132\\
60.4	0.358757774350817\\
60.5	0.34872543086557\\
60.6	0.336312465972465\\
60.7	0.322325159473987\\
60.8	0.307586835755208\\
60.9	0.292666283585141\\
61	0.277932762275816\\
61.1	0.263623943535824\\
61.2	0.249893276167103\\
61.3	0.236840208218532\\
61.4	0.224529080743069\\
61.5	0.21300088205804\\
61.6	0.202280564308035\\
61.7	0.192381621336457\\
61.8	0.183377678482967\\
61.9	0.175315029007708\\
62	0.168115053694922\\
62.1	0.161614947801405\\
62.2	0.155741434949748\\
62.3	0.150331329925253\\
62.4	0.145287934417797\\
62.5	0.140459215170428\\
62.6	0.135834414760766\\
62.7	0.13131536607347\\
62.8	0.126961745759932\\
62.9	0.122063577352508\\
63	0.11715313630965\\
63.1	0.112601226029513\\
63.2	0.108660822487312\\
63.3	0.105499656817369\\
63.4	0.104070421349935\\
63.5	0.104254206019926\\
63.6	0.105962848024913\\
63.7	0.109131392123235\\
63.8	0.113712457767813\\
63.9	0.119672037286088\\
64	0.126986368270898\\
64.1	0.135639612116239\\
64.2	0.14562213729539\\
64.3	0.154355971147614\\
64.4	0.16395484823124\\
64.5	0.174557400775224\\
64.6	0.186266479630133\\
64.7	0.195255805717467\\
64.8	0.202255691752603\\
64.9	0.205496696681751\\
65	0.206519076249578\\
65.1	0.206044430384248\\
65.2	0.204439842308072\\
65.3	0.204043922331859\\
65.4	0.204852096930572\\
65.5	0.206861630472853\\
65.6	0.210071221994912\\
65.7	0.21448082892285\\
65.8	0.220091581637898\\
65.9	0.226905738652644\\
66	0.234926662062236\\
66.1	0.244158804659806\\
66.2	0.25460770499082\\
66.3	0.266279988708515\\
66.4	0.279183375497299\\
66.5	0.293326691231608\\
66.6	0.305886370784932\\
66.7	0.317879746639992\\
66.8	0.330027018490248\\
66.9	0.342832774095944\\
67	0.35664618585678\\
67.1	0.371705298006747\\
67.2	0.388169495992626\\
67.3	0.406143227055179\\
67.4	0.417479374063804\\
67.5	0.425033242014054\\
67.6	0.430819200836309\\
67.7	0.436236590197818\\
67.8	0.443032469986105\\
67.9	0.451209400300412\\
68	0.460770128072611\\
68.1	0.471717770249469\\
68.2	0.484056205256117\\
68.3	0.49779044198866\\
68.4	0.512926897845882\\
68.5	0.5294735840853\\
68.6	0.547440219169271\\
68.7	0.560327095639003\\
68.8	0.570374340892163\\
68.9	0.579166477191394\\
69	0.58781234945837\\
69.1	0.597077795248333\\
69.2	0.607482983872683\\
69.3	0.619373548330344\\
69.4	0.632972380684846\\
69.5	0.648417213168242\\
69.6	0.665787779622228\\
69.7	0.685125357201425\\
69.8	0.706446749247053\\
69.9	0.72975422392704\\
70	0.755042520545741\\
70.1	0.782303739055782\\
70.2	0.811530710353852\\
70.3	0.84271928472755\\
70.4	0.875869858089995\\
70.5	0.910988369174647\\
70.6	0.947917932055941\\
70.7	0.986703653265011\\
70.8	1.00440372909569\\
70.9	1.00755623358835\\
71	1.01266664210959\\
71.1	1.01972987638411\\
71.2	1.02874242426489\\
71.3	1.03970268424501\\
71.4	1.05261119098466\\
71.5	1.06747073266983\\
71.6	1.07518403053879\\
71.7	1.07170033979448\\
71.8	1.06347466558096\\
71.9	1.05372983148811\\
72	1.04424003935573\\
72.1	1.03606831367464\\
72.2	1.02978531316085\\
72.3	1.01220010091632\\
72.4	0.988256895552404\\
72.5	0.960569589388854\\
72.6	0.932069161513312\\
72.7	0.903973989292377\\
72.8	0.877090235096635\\
72.9	0.842573227629823\\
73	0.803408675314492\\
73.1	0.76119586093599\\
73.2	0.71692283272363\\
73.3	0.671299250093735\\
73.4	0.624898044954665\\
73.5	0.578214817482029\\
73.6	0.531692079186762\\
73.7	0.485728692688265\\
73.8	0.441414775857248\\
73.9	0.399112018730237\\
74	0.3590968153178\\
74.1	0.321562114931455\\
74.2	0.286266789567135\\
74.3	0.252647722396984\\
74.4	0.22079814991916\\
74.5	0.190724874809881\\
74.6	0.162378736659291\\
74.7	0.135676332587881\\
74.8	0.11051528417525\\
74.9	0.0874886094300511\\
75	0.067079409431978\\
75.1	0.0496973616798637\\
75.2	0.0366095868360624\\
75.3	0.0395782746255929\\
75.4	0.044554818735547\\
75.5	0.0512635504832132\\
75.6	0.0594547910020699\\
75.7	0.0627590839104019\\
75.8	0.0628059907546016\\
75.9	0.0618523935565306\\
76	0.0569928612555221\\
76.1	0.0516789946957631\\
76.2	0.0472378042512692\\
76.3	0.0441815120714967\\
76.4	0.0427030528547608\\
76.5	0.0428664201694396\\
76.6	0.0446818560889367\\
76.7	0.0481369956929086\\
76.8	0.0532107395830576\\
76.9	0.0598800527990998\\
77	0.0681236632361503\\
77.1	0.0779242725049746\\
77.2	0.0892699809104227\\
77.3	0.0947729385580083\\
77.4	0.102761188210753\\
77.5	0.109712277799072\\
77.6	0.116112671792311\\
77.7	0.122314414543649\\
77.8	0.128569889973016\\
77.9	0.135057996119893\\
78	0.14190379302218\\
78.1	0.14919320130001\\
78.2	0.156983956587743\\
78.3	0.161340478598083\\
78.4	0.16449815015797\\
78.5	0.166996854084565\\
78.6	0.169227342592619\\
78.7	0.172748320005799\\
78.8	0.17706353446615\\
78.9	0.182152168409108\\
79	0.188121714786796\\
79.1	0.195092706774894\\
79.2	0.203166215175252\\
79.3	0.209817774513483\\
79.4	0.21520488035986\\
79.5	0.21938691297078\\
79.6	0.222424595764647\\
79.7	0.224388696725751\\
79.8	0.225357178849405\\
79.9	0.225411938628986\\
80	0.224636348088949\\
80.1	0.223113495073122\\
80.2	0.220924922102741\\
80.3	0.21319195609596\\
80.4	0.203308355404229\\
80.5	0.192748304994653\\
80.6	0.180707187348583\\
80.7	0.168689015212543\\
80.8	0.157639386658012\\
80.9	0.147553360386518\\
81	0.138426693032304\\
81.1	0.128663698732702\\
81.2	0.119853396744284\\
81.3	0.111992362845654\\
81.4	0.10507772263132\\
81.5	0.0983287980998836\\
81.6	0.0922130303138641\\
81.7	0.0869034671944274\\
81.8	0.0824518889759062\\
81.9	0.0788459565285556\\
82	0.0760373419756929\\
82.1	0.0739581938629771\\
82.2	0.072531252646351\\
82.3	0.0716761177590505\\
82.4	0.0717535791632874\\
82.5	0.0727633757366623\\
82.6	0.074705931402452\\
82.7	0.0775821768386903\\
82.8	0.0813934663328385\\
82.9	0.0839123137649439\\
83	0.0858917381465719\\
83.1	0.0877181257700338\\
83.2	0.0895949320688204\\
83.3	0.0916205739603749\\
83.4	0.0938315668157098\\
83.5	0.0969849686283949\\
83.6	0.0993312487305235\\
83.7	0.101318984764379\\
83.8	0.103265901990789\\
83.9	0.105393521083822\\
84	0.107853125684333\\
84.1	0.108558843212243\\
84.2	0.108985504023834\\
84.3	0.109432291712383\\
84.4	0.110053154692276\\
84.5	0.110922526854566\\
84.6	0.111915580615894\\
84.7	0.113177455512991\\
84.8	0.114806675216813\\
84.9	0.1168680626313\\
85	0.119402341753688\\
85.1	0.12243324003798\\
85.2	0.125972710815737\\
85.3	0.130024746507651\\
85.4	0.134588139513108\\
85.5	0.140518957208362\\
85.6	0.14749277320584\\
85.7	0.155282521098328\\
85.8	0.163731966736586\\
85.9	0.172736092893928\\
86	0.182226634170491\\
86.1	0.19216144767985\\
86.2	0.202516736710993\\
86.3	0.213281392139832\\
86.4	0.224452901823055\\
86.5	0.236034417327317\\
86.6	0.248032671734295\\
86.7	0.260456520558317\\
86.8	0.269559555199903\\
86.9	0.277121162383639\\
87	0.284131110254064\\
87.1	0.291179758023761\\
87.2	0.298632678594394\\
87.3	0.302104156340717\\
87.4	0.302794074254381\\
87.5	0.301275379841182\\
87.6	0.297930158957046\\
87.7	0.29305098274714\\
87.8	0.286877973518957\\
87.9	0.279617498010795\\
88	0.271453589243699\\
88.1	0.262594577534651\\
88.2	0.253321513418779\\
88.3	0.243763229568753\\
88.4	0.235538217230322\\
88.5	0.228633690311105\\
88.6	0.223039351795331\\
88.7	0.217269738235657\\
88.8	0.211900436673907\\
88.9	0.207202637275172\\
89	0.20330683629729\\
89.1	0.200271670383148\\
89.2	0.194604497876362\\
89.3	0.18741012063005\\
89.4	0.180440515480213\\
89.5	0.173996872816897\\
89.6	0.168265227217554\\
89.7	0.163359016663095\\
89.8	0.159342895158058\\
89.9	0.156247565253068\\
90	0.154079754296132\\
90.1	0.152829241346532\\
90.2	0.152473927560155\\
90.3	0.152983534575769\\
90.4	0.151014975572831\\
90.5	0.147953869962028\\
90.6	0.144333750624028\\
90.7	0.140436194889168\\
90.8	0.136428037191785\\
90.9	0.133524164434691\\
91	0.131715517935982\\
91.1	0.130994070857326\\
91.2	0.131352583258044\\
91.3	0.131644169029759\\
91.4	0.132382075062897\\
91.5	0.133783798043705\\
91.6	0.132663035591786\\
91.7	0.130584898317053\\
91.8	0.127090164809122\\
91.9	0.12300626163317\\
92	0.118749547608333\\
92.1	0.114557551972302\\
92.2	0.110720646371482\\
92.3	0.10733146198342\\
92.4	0.104438899453933\\
92.5	0.102061766019722\\
92.6	0.100198718237795\\
92.7	0.0992978147390446\\
92.8	0.0993511412474254\\
92.9	0.100351489027766\\
93	0.102292219606818\\
93.1	0.105167162674325\\
93.2	0.108970541553478\\
93.3	0.113696920017925\\
93.4	0.115414062306595\\
93.5	0.11547242013683\\
93.6	0.1148091931107\\
93.7	0.113823746999914\\
93.8	0.112682809011073\\
93.9	0.111453599101628\\
94	0.110161738442814\\
94.1	0.108816289510927\\
94.2	0.107420449395557\\
94.3	0.105975994557488\\
94.4	0.104485016782768\\
94.5	0.102950496561261\\
94.6	0.101376388380454\\
94.7	0.0997675113033757\\
94.8	0.0981293716463713\\
94.9	0.0964679718538092\\
95	0.0947896279750894\\
95.1	0.09310080438568\\
95.2	0.0914079684595372\\
95.3	0.0897174653765005\\
95.4	0.0880354122064197\\
95.5	0.085907942094826\\
95.6	0.0832661301057932\\
95.7	0.0804454403309168\\
95.8	0.0775868661838589\\
95.9	0.0747630367103289\\
96	0.0720127084570354\\
96.1	0.0693555590922525\\
96.2	0.0668003024532412\\
96.3	0.0643494793957489\\
96.4	0.0620023077602061\\
96.5	0.0603229051837471\\
96.6	0.0593033616685594\\
96.7	0.0578148022863983\\
96.8	0.0560333739201587\\
96.9	0.054085368671772\\
97	0.0520600680280929\\
97.1	0.0500194365779628\\
97.2	0.0480054137911292\\
97.3	0.0462590082328391\\
97.4	0.0440553666411062\\
97.5	0.041543176593158\\
97.6	0.03881088707254\\
97.7	0.0359186276270673\\
97.8	0.0329100276735285\\
97.9	0.0298183259398487\\
98	0.026669947142545\\
98.1	0.0234866579280986\\
98.2	0.0202868673523968\\
98.3	0.0170864064165239\\
98.4	0.0138989929065015\\
98.5	0.0113759429793706\\
98.6	0.00952996180711674\\
98.7	0.00832692224520837\\
98.8	0.00771236324316116\\
98.9	0.0076236246742713\\
99	0.00799556744105884\\
99.1	0.0092077296620944\\
99.2	0.0124437683573983\\
99.3	0.0160930379662403\\
99.4	0.0193245794054955\\
99.5	0.0223469774737425\\
99.6	0.0253440399038579\\
99.7	0.0283657996729239\\
99.8	0.0289077778565503\\
99.9	0.0292875909013819\\
100	0.0297984641300879\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CAGP}}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/E_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.4,every node/.append style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{axis}[%
width=8.63in,
height=3.252in,
at={(1.448in,0.439in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{\LARGE Time}}},
ymode=log,
ymin=0.01,
ymax=13.0532586230734,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\LARGE{$\| {\bm{E}} \|$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.45687574988267\\
0.2	1.61912967738659\\
0.3	1.7908446136244\\
0.4	1.91662552586571\\
0.5	2.02083842685018\\
0.6	2.12621193335636\\
0.7	2.24496275471777\\
0.8	2.3808049627752\\
0.9	2.41042752417486\\
1	2.42595713258452\\
1.1	2.12462612983311\\
1.2	2.06078169663208\\
1.3	2.07392789438885\\
1.4	2.09362832267449\\
1.5	2.10727991478147\\
1.6	2.17797661417821\\
1.7	2.27846164257988\\
1.8	2.39352133705348\\
1.9	2.51400310186062\\
2	2.63459468276065\\
2.1	2.53444646209113\\
2.2	2.5272215455798\\
2.3	2.5629643454951\\
2.4	2.61785097585406\\
2.5	2.67958911363698\\
2.6	2.74247994311862\\
2.7	2.73462940288134\\
2.8	2.83832504916383\\
2.9	2.91758391230132\\
3	2.94559777291858\\
3.1	2.93125334512813\\
3.2	2.89145228769627\\
3.3	2.84189278955667\\
3.4	2.79429878555158\\
3.5	2.71631700319016\\
3.6	2.67322294730457\\
3.7	2.61238497491958\\
3.8	2.52932772713085\\
3.9	2.46295521803182\\
4	2.37979058774332\\
4.1	2.28118013600213\\
4.2	2.17278872936254\\
4.3	2.0607248946574\\
4.4	1.95081003162025\\
4.5	1.84857215212676\\
4.6	1.75925235723207\\
4.7	1.68759631604951\\
4.8	1.63742232911813\\
4.9	1.61110839374885\\
5	1.60923636063635\\
5.1	1.63060147313223\\
5.2	1.59030191967033\\
5.3	1.72309367475376\\
5.4	1.82362698345478\\
5.5	1.70072877468126\\
5.6	1.70916119196348\\
5.7	1.72085672035983\\
5.8	1.73877199639989\\
5.9	1.80640733728214\\
6	1.81043334275906\\
6.1	1.81637910210897\\
6.2	1.80922765873755\\
6.3	1.7947234679789\\
6.4	1.77769717547272\\
6.5	1.76065185845263\\
6.6	1.74466283188949\\
6.7	1.73908689024982\\
6.8	1.79118059410927\\
6.9	1.81252232993875\\
7	1.70533446802463\\
7.1	1.65692149910328\\
7.2	1.70512273488428\\
7.3	1.73049714268787\\
7.4	1.74905753315967\\
7.5	1.77214790189704\\
7.6	1.80358459881102\\
7.7	1.84385906652136\\
7.8	1.89182894355546\\
7.9	1.94571281174445\\
8	2.00367833465169\\
8.1	2.064133535363\\
8.2	2.12582648112005\\
8.3	2.18783930510558\\
8.4	2.24953403385513\\
8.5	2.31048390392552\\
8.6	2.37040804242836\\
8.7	2.37974147437385\\
8.8	2.47036362963854\\
8.9	2.56624281446391\\
9	2.64575713704536\\
9.1	2.70868825026965\\
9.2	2.76096067485448\\
9.3	2.80866948442448\\
9.4	2.85614309948319\\
9.5	2.90570327425405\\
9.6	2.95808270836162\\
9.7	3.01300180518504\\
9.8	3.02015957731405\\
9.9	3.21089716481194\\
10	3.33583244691118\\
10.1	3.36562976883918\\
10.2	3.35253726007743\\
10.3	3.4181904828788\\
10.4	3.34769442289192\\
10.5	3.20532276725975\\
10.6	2.97621588582194\\
10.7	2.79088778524829\\
10.8	2.62345988208347\\
10.9	2.47931485054547\\
11	2.36732005893341\\
11.1	2.29407942490251\\
11.2	2.26266926793793\\
11.3	2.21544651575544\\
11.4	2.24832725417179\\
11.5	2.25796133558848\\
11.6	2.23477187136573\\
11.7	2.19195200555236\\
11.8	2.14360965896291\\
11.9	2.09973774815003\\
12	2.05603291346537\\
12.1	1.92501025999131\\
12.2	1.91841587724632\\
12.3	1.97049847082877\\
12.4	2.05530207862057\\
12.5	2.16535612365307\\
12.6	2.06631658516403\\
12.7	2.10440077892651\\
12.8	2.17792262926673\\
12.9	2.24910939650305\\
13	2.31086579466462\\
13.1	2.36700600161408\\
13.2	2.42334885193153\\
13.3	2.4843375928312\\
13.4	2.55223470356264\\
13.5	2.62743564997724\\
13.6	2.70913715468882\\
13.7	2.7959698621934\\
13.8	2.88644360061535\\
13.9	2.97919367826122\\
14	3.01966905041098\\
14.1	3.06072813311346\\
14.2	3.18211280517908\\
14.3	3.25877699165807\\
14.4	3.29535010025822\\
14.5	3.30542770554279\\
14.6	3.30063496884875\\
14.7	3.29000912323397\\
14.8	3.27996938338591\\
14.9	3.33520635509127\\
15	3.25533341230181\\
15.1	3.2076727437935\\
15.2	3.12976532746685\\
15.3	3.03073406505589\\
15.4	2.9230628929501\\
15.5	2.70152650526285\\
15.6	2.62805940557615\\
15.7	2.55101749984364\\
15.8	2.47265408407405\\
15.9	2.38919140471051\\
16	2.30508341400759\\
16.1	2.22384386280678\\
16.2	2.10890653582197\\
16.3	2.02284872098175\\
16.4	1.95946235216784\\
16.5	1.98541232762781\\
16.6	1.89208365253435\\
16.7	1.82440869121858\\
16.8	1.77622496645763\\
16.9	1.74740595777881\\
17	1.73987062094767\\
17.1	1.75545207077437\\
17.2	1.79474248382852\\
17.3	1.82469787626428\\
17.4	1.92335014841572\\
17.5	1.99837601925388\\
17.6	2.01161816455788\\
17.7	1.86571999173146\\
17.8	1.83557832470579\\
17.9	1.84372022198253\\
18	1.86643491009639\\
18.1	1.89842459996196\\
18.2	1.93937445737431\\
18.3	1.98930176077334\\
18.4	2.04746729959195\\
18.5	2.11247817698677\\
18.6	2.18264951204813\\
18.7	2.25631091193437\\
18.8	2.29838444585217\\
18.9	2.49991126000536\\
19	2.701061687004\\
19.1	2.89148399836316\\
19.2	3.08093019680644\\
19.3	3.27686164392222\\
19.4	3.48201103965819\\
19.5	3.69550184544172\\
19.6	3.36286888653371\\
19.7	3.43815694334021\\
19.8	3.60658657626969\\
19.9	3.57496012493074\\
20	3.56353473724192\\
20.1	3.54970026809069\\
20.2	3.53595152497046\\
20.3	3.52273672872494\\
20.4	3.50850733829553\\
20.5	3.49112332579557\\
20.6	3.46878821307636\\
20.7	3.32814164897559\\
20.8	3.26506400173782\\
20.9	3.22482508695742\\
21	3.18641314474102\\
21.1	3.1445923610143\\
21.2	3.10041687214328\\
21.3	3.05668665771183\\
21.4	3.01603221704373\\
21.5	2.98028457045654\\
21.6	2.95042616106469\\
21.7	2.92676854564811\\
21.8	2.95840009206169\\
21.9	3.05279371805796\\
22	3.1173695341899\\
22.1	3.14419334535078\\
22.2	3.15076204134387\\
22.3	3.15792866234527\\
22.4	3.18228627939417\\
22.5	3.23380907305642\\
22.6	3.31589376341487\\
22.7	3.42677539756589\\
22.8	3.17896816256188\\
22.9	3.25891417094409\\
23	3.36873202496388\\
23.1	3.46021982249733\\
23.2	3.43725984593523\\
23.3	3.48516152313384\\
23.4	3.49710494493362\\
23.5	3.47202935712639\\
23.6	3.42938508266887\\
23.7	3.37934105131849\\
23.8	3.32679282135657\\
23.9	3.309828886684\\
24	3.26572349165785\\
24.1	3.16373622938791\\
24.2	3.0059772662037\\
24.3	2.87949713392821\\
24.4	2.7484491102734\\
24.5	2.63434864992485\\
24.6	2.56072692686417\\
24.7	2.46159310022847\\
24.8	2.34852571802182\\
24.9	2.244771420164\\
25	2.14078240805015\\
25.1	2.04236482876428\\
25.2	1.95859364656667\\
25.3	1.89829448147382\\
25.4	1.86821200915103\\
25.5	1.8719550643976\\
25.6	1.90970626223042\\
25.7	1.97871575361401\\
25.8	2.07431677600925\\
25.9	2.19102071621616\\
26	2.3233638303174\\
26.1	2.4664209964759\\
26.2	2.61605967147786\\
26.3	2.5952032055373\\
26.4	2.81755398486065\\
26.5	2.91443259683509\\
26.6	2.93760910209662\\
26.7	3.01530939988543\\
26.8	2.99761313585587\\
26.9	2.93343533340623\\
27	2.72990461223536\\
27.1	2.6783888121895\\
27.2	2.64796671978059\\
27.3	2.60695625625349\\
27.4	2.55535853777549\\
27.5	2.50079642928302\\
27.6	2.45055155709333\\
27.7	2.40958010849575\\
27.8	2.38051290592438\\
27.9	2.3426501076663\\
28	2.41566853373411\\
28.1	2.36057498924938\\
28.2	2.35255597531271\\
28.3	2.35205012819024\\
28.4	2.35471733729156\\
28.5	2.36396576624914\\
28.6	2.38407237565915\\
28.7	2.41789447495154\\
28.8	2.46633926219624\\
28.9	2.5286449023133\\
29	2.6029648430057\\
29.1	2.68695619656144\\
29.2	2.77822819541458\\
29.3	2.87461662472877\\
29.4	2.97430964845086\\
29.5	3.07587023971701\\
29.6	3.17819831432179\\
29.7	3.28046558128387\\
29.8	3.38204525583322\\
29.9	3.48244966077374\\
30	3.58128185124524\\
30.1	3.67820260752961\\
30.2	3.77291118436018\\
30.3	3.86513674330411\\
30.4	3.95463702754774\\
30.5	4.04120116019912\\
30.6	4.11115014394572\\
30.7	4.17639188244029\\
30.8	4.22506627095081\\
30.9	4.26099851267458\\
31	4.2843161272513\\
31.1	4.29515135116454\\
31.2	4.1156622405648\\
31.3	4.20682295768101\\
31.4	4.32260485999298\\
31.5	4.34782669325401\\
31.6	4.19723941368306\\
31.7	3.93868863114819\\
31.8	3.81016305383257\\
31.9	3.70178962403096\\
32	3.59250303202054\\
32.1	3.46578062468179\\
32.2	3.33553245281174\\
32.3	3.18501068390399\\
32.4	3.01595071963206\\
32.5	2.8349826698856\\
32.6	2.65025509733746\\
32.7	2.47078785350753\\
32.8	2.239313314128\\
32.9	2.12320092954377\\
33	2.02465602880955\\
33.1	1.93878519823038\\
33.2	1.87517818286706\\
33.3	1.8430403045645\\
33.4	1.84750918131704\\
33.5	1.88879113828613\\
33.6	1.96295368737584\\
33.7	2.06364812838449\\
33.8	2.1838454001963\\
33.9	2.17832783749033\\
34	2.32316931671875\\
34.1	2.32286105313195\\
34.2	2.45388737904418\\
34.3	2.63898821207138\\
34.4	2.84587337869761\\
34.5	3.06283983417955\\
34.6	3.044885102696\\
34.7	3.16026855483309\\
34.8	3.27917873303415\\
34.9	3.38413563598772\\
35	3.47615608860347\\
35.1	3.55915125467375\\
35.2	3.63668261710392\\
35.3	3.71117179988542\\
35.4	3.78390488738284\\
35.5	3.85533346921636\\
35.6	3.92542843208457\\
35.7	4.06134661738693\\
35.8	4.28677739818823\\
35.9	4.27132315038479\\
36	4.04440025415258\\
36.1	3.90993355297146\\
36.2	3.76401354298636\\
36.3	3.58773921767522\\
36.4	3.38733591222363\\
36.5	3.17538791881001\\
36.6	2.9643100817214\\
36.7	2.76403823042233\\
36.8	2.58144844613056\\
36.9	2.42062156706864\\
37	2.28350515841572\\
37.1	2.17065602934431\\
37.2	2.08185045746788\\
37.3	2.01646775061307\\
37.4	1.97365533714612\\
37.5	1.95234562605103\\
37.6	1.95121309659737\\
37.7	1.99492324660821\\
37.8	2.06279289235947\\
37.9	2.04431450256005\\
38	1.98743571747186\\
38.1	1.92524020372024\\
38.2	1.87173220541525\\
38.3	1.83061076641343\\
38.4	1.80112058328761\\
38.5	1.78104709596013\\
38.6	1.69910754589573\\
38.7	1.70452437307803\\
38.8	1.67454923166872\\
38.9	1.6873678295758\\
39	1.73934788708172\\
39.1	1.8260960040254\\
39.2	1.94229087234037\\
39.3	2.0821893446564\\
39.4	2.24021372915301\\
39.5	2.41136673937254\\
39.6	2.59145474615704\\
39.7	2.77717931153035\\
39.8	2.96614815560833\\
39.9	3.1568293353217\\
40	3.34845761964458\\
40.1	3.54090285338727\\
40.2	3.73451820248801\\
40.3	3.9299924701517\\
40.4	4.1282302939636\\
40.5	4.33027722194119\\
40.6	4.53729686214706\\
40.7	4.7505983368471\\
40.8	4.97170637818452\\
40.9	5.20246371233565\\
41	5.44515459850138\\
41.1	5.450432875051\\
41.2	5.77052883332016\\
41.3	6.04845125541944\\
41.4	6.22696131050911\\
41.5	6.32818767866711\\
41.6	6.3908004458403\\
41.7	5.63523844269113\\
41.8	5.58849157709311\\
41.9	5.66803783469534\\
42	5.74589094133906\\
42.1	5.81341012401896\\
42.2	5.88550418300517\\
42.3	5.97891912698855\\
42.4	6.10809615481178\\
42.5	6.28490358436143\\
42.6	6.51918371440573\\
42.7	6.81945071087773\\
42.8	7.19352898763565\\
42.9	7.64894048529526\\
43	8.19279388221043\\
43.1	8.83084714500509\\
43.2	9.56526424546256\\
43.3	10.3903285232219\\
43.4	11.285075329748\\
43.5	12.2019618107229\\
43.6	13.0532586230734\\
43.7	12.353117002518\\
43.8	12.8320058768482\\
43.9	12.8046376472898\\
44	12.6849269628056\\
44.1	12.5163720134428\\
44.2	12.5389242699289\\
44.3	12.5468305484459\\
44.4	12.4095770314696\\
44.5	12.0571881926297\\
44.6	11.50657925727\\
44.7	10.8343984735283\\
44.8	9.99733964508442\\
44.9	9.21058895495125\\
45	8.46276643286304\\
45.1	7.76132589170404\\
45.2	7.10930265735444\\
45.3	6.53402589250018\\
45.4	6.03275023565769\\
45.5	5.59872170152798\\
45.6	5.23387808625756\\
45.7	4.77713375094816\\
45.8	4.48272210987111\\
45.9	4.28888044427456\\
46	3.80967700915137\\
46.1	3.69026989528901\\
46.2	3.69429373232091\\
46.3	3.80145364127319\\
46.4	3.99565771969605\\
46.5	4.26359190518901\\
46.6	4.59465942508291\\
46.7	4.30706956872329\\
46.8	4.26278368704305\\
46.9	4.22406192132858\\
47	4.18794424854229\\
47.1	4.16476009089068\\
47.2	4.15520460132195\\
47.3	3.96582686916562\\
47.4	4.06007769201884\\
47.5	4.12568806888187\\
47.6	4.14755343665148\\
47.7	4.14247440383833\\
47.8	4.03232563010496\\
47.9	3.97257499405045\\
48	3.90674413162335\\
48.1	3.82665485793803\\
48.2	3.7379086204853\\
48.3	3.64944135081691\\
48.4	3.57001407309313\\
48.5	3.50719564646185\\
48.6	3.40913775384576\\
48.7	3.36963018351471\\
48.8	3.35702705631932\\
48.9	3.17605679855572\\
49	3.15929055486201\\
49.1	3.17239343000593\\
49.2	3.24003683177878\\
49.3	3.33141875722594\\
49.4	3.4395415307138\\
49.5	3.56026628004825\\
49.6	3.68748169848853\\
49.7	3.81444233339755\\
49.8	3.93691581084291\\
49.9	4.05527166154714\\
50	4.17408745078144\\
50.1	4.29986576049064\\
50.2	4.43857393652825\\
50.3	4.59424201914909\\
50.4	4.76878891843885\\
50.5	4.45813873428575\\
50.6	4.41108591785959\\
50.7	4.513814623614\\
50.8	4.48753794649513\\
50.9	4.5027036055613\\
51	4.42212796538384\\
51.1	4.48218269697948\\
51.2	4.35666227998846\\
51.3	4.25557764097057\\
51.4	4.11303471972881\\
51.5	3.94487901729799\\
51.6	3.76865693478161\\
51.7	3.59608550543574\\
51.8	3.43453738173333\\
51.9	3.28867596037046\\
52	3.16151027252969\\
52.1	3.05504163495811\\
52.2	2.97065397280449\\
52.3	2.90933731030478\\
52.4	2.87180355231549\\
52.5	2.82219815177886\\
52.6	2.80579365916574\\
52.7	2.79672542093908\\
52.8	2.79294627367161\\
52.9	2.77354511550195\\
53	2.83871508396085\\
53.1	2.89264094135459\\
53.2	2.92170172449025\\
53.3	2.93561603685109\\
53.4	2.7383417475688\\
53.5	2.69045642854423\\
53.6	2.64957039979283\\
53.7	2.65968430067094\\
53.8	2.67943128198672\\
53.9	2.70645926823125\\
54	2.74543546458864\\
54.1	2.63734077832326\\
54.2	2.68014789736946\\
54.3	2.70496870590584\\
54.4	2.69101332808419\\
54.5	2.67585326902182\\
54.6	2.67661411556601\\
54.7	2.5519834094942\\
54.8	2.53362279312909\\
54.9	2.54600627127908\\
55	2.54305024472708\\
55.1	2.5400429627343\\
55.2	2.52562802422982\\
55.3	2.50144701788984\\
55.4	2.47211313010178\\
55.5	2.44189647062955\\
55.6	2.41376231869804\\
55.7	2.38931758645512\\
55.8	2.36908964332579\\
55.9	2.35288080954416\\
56	2.34519487903306\\
56.1	2.3992847610191\\
56.2	2.36446617502303\\
56.3	2.34084777402562\\
56.4	2.23379072918871\\
56.5	2.20810202063892\\
56.6	2.16037803099385\\
56.7	2.09880297991732\\
56.8	2.03289852329138\\
56.9	1.9701237226979\\
57	1.91565275554541\\
57.1	1.87276063783281\\
57.2	1.84325542677418\\
57.3	1.77473935463234\\
57.4	1.7759425501153\\
57.5	1.75633770467105\\
57.6	1.72763391524786\\
57.7	1.69548936969641\\
57.8	1.66389465200154\\
57.9	1.63579140427628\\
58	1.6132709353091\\
58.1	1.59779319249161\\
58.2	1.51043977298543\\
58.3	1.48780359307254\\
58.4	1.4888938252595\\
58.5	1.49770783755631\\
58.6	1.50996854952507\\
58.7	1.45942944761413\\
58.8	1.46901988210148\\
58.9	1.49848148659868\\
59	1.53628965174644\\
59.1	1.57908963748297\\
59.2	1.62590020407354\\
59.3	1.69370393639055\\
59.4	1.72376766446287\\
59.5	1.60875740568463\\
59.6	1.58002672528065\\
59.7	1.55663358186639\\
59.8	1.55702313183554\\
59.9	1.53950344048731\\
60	1.45992189488466\\
60.1	1.39836711065014\\
60.2	1.34573433034435\\
60.3	1.3003709292834\\
60.4	1.26272375067754\\
60.5	1.22962317302447\\
60.6	1.20161327118431\\
60.7	1.16758989040309\\
60.8	1.13232377963953\\
60.9	1.0987299421271\\
61	1.06877205588364\\
61.1	1.04362781615439\\
61.2	1.02384908678088\\
61.3	1.00954661961892\\
61.4	1.00055019244361\\
61.5	0.996527249751747\\
61.6	0.997062885812494\\
61.7	0.987994675898536\\
61.8	0.986784788793512\\
61.9	0.972478333283729\\
62	0.953465361513258\\
62.1	0.935251400289541\\
62.2	0.919413066333453\\
62.3	0.905586572414533\\
62.4	0.892791152490576\\
62.5	0.880050404702541\\
62.6	0.866621948894074\\
62.7	0.852046546907886\\
62.8	0.828274131427668\\
62.9	0.816419678050245\\
63	0.798345745754968\\
63.1	0.776195167879312\\
63.2	0.754406678759433\\
63.3	0.704497724567726\\
63.4	0.688407674771293\\
63.5	0.692996054401166\\
63.6	0.712485541514651\\
63.7	0.743641950141547\\
63.8	0.78415700244758\\
63.9	0.832190869374384\\
64	0.886252045198827\\
64.1	0.94514774242113\\
64.2	0.92184510515909\\
64.3	0.947807954763848\\
64.4	0.992944388778209\\
64.5	1.0451527668403\\
64.6	1.06563860361605\\
64.7	1.10149023696109\\
64.8	1.10365392123193\\
64.9	1.11955431940792\\
65	1.11066936648948\\
65.1	1.08816778451029\\
65.2	1.04769464120144\\
65.3	1.03169468845801\\
65.4	1.01272831287831\\
65.5	0.995015193624059\\
65.6	0.983926350552115\\
65.7	0.9825681587889\\
65.8	0.992219812783398\\
65.9	1.01297685005463\\
66	1.04422922605738\\
66.1	1.08500641117281\\
66.2	1.1342208330157\\
66.3	1.19082474022835\\
66.4	1.25389622401855\\
66.5	1.28259542131394\\
66.6	1.3566461030446\\
66.7	1.43098097942638\\
66.8	1.49571257371636\\
66.9	1.55304251145992\\
67	1.60781724897477\\
67.1	1.66430705857381\\
67.2	1.72537701706585\\
67.3	1.70786261333555\\
67.4	1.81726724848031\\
67.5	1.88773758267668\\
67.6	1.93455034095227\\
67.7	1.76004839084988\\
67.8	1.74714003412836\\
67.9	1.78463704018273\\
68	1.82605115794179\\
68.1	1.85944469046044\\
68.2	1.88600348967835\\
68.3	1.91041557884683\\
68.4	1.9372267871297\\
68.5	1.96971607749358\\
68.6	1.91901883944811\\
68.7	1.95737948978331\\
68.8	2.01113740414625\\
68.9	2.0568913145256\\
69	2.09228696035195\\
69.1	2.12157641986324\\
69.2	2.1499099684922\\
69.3	2.18140618150369\\
69.4	2.21874083481006\\
69.5	2.26331239901584\\
69.6	2.31558330195335\\
69.7	2.37542353623344\\
69.8	2.44238829365358\\
69.9	2.51591361949571\\
70	2.59543900736199\\
70.1	2.68047497466732\\
70.2	2.7706341173393\\
70.3	2.86564075196525\\
70.4	2.96532992404521\\
70.5	3.03642671864346\\
70.6	3.14921457525582\\
70.7	3.18193204661757\\
70.8	3.22337872022083\\
70.9	3.17479502648814\\
71	3.15584570910637\\
71.1	3.13934135561766\\
71.2	3.12723576043102\\
71.3	3.12172164312862\\
71.4	3.12313986823716\\
71.5	3.05071917699374\\
71.6	3.1587716061989\\
71.7	3.2133941203844\\
71.8	3.19679648478673\\
71.9	3.13712459976358\\
72	3.05499337993838\\
72.1	2.86495224415068\\
72.2	2.78778625966717\\
72.3	2.767077638685\\
72.4	2.71580448683263\\
72.5	2.62115747749181\\
72.6	2.51773406469096\\
72.7	2.40433442980006\\
72.8	2.35623075881087\\
72.9	2.27773289038302\\
73	2.17021471965331\\
73.1	2.04889060459567\\
73.2	1.9222053924522\\
73.3	1.79369368966865\\
73.4	1.66463274607582\\
73.5	1.53548042249067\\
73.6	1.40651645514671\\
73.7	1.28267683035835\\
73.8	1.16592784908079\\
73.9	1.05371609959272\\
74	0.945875732050788\\
74.1	0.830103489435323\\
74.2	0.736575834907259\\
74.3	0.656245668194355\\
74.4	0.583792462403515\\
74.5	0.516654532948662\\
74.6	0.454002661533691\\
74.7	0.396476871065285\\
74.8	0.324775422267246\\
74.9	0.258225198014746\\
75	0.259152340312357\\
75.1	0.281318805323904\\
75.2	0.31490267528248\\
75.3	0.352990880855793\\
75.4	0.391938030846572\\
75.5	0.430157020533521\\
75.6	0.479932185448838\\
75.7	0.538070515492062\\
75.8	0.573249304504104\\
75.9	0.559400659383797\\
76	0.591282307922009\\
76.1	0.63677218052417\\
76.2	0.68507004538626\\
76.3	0.732511802628419\\
76.4	0.778208717633423\\
76.5	0.822332235791394\\
76.6	0.865370881805815\\
76.7	0.90781863172595\\
76.8	0.950062339071757\\
76.9	0.992357924688575\\
77	1.03484258142771\\
77.1	1.07755863912178\\
77.2	1.04720720994081\\
77.3	1.04280915761289\\
77.4	1.05176393561568\\
77.5	1.05723085325066\\
77.6	1.05633576588475\\
77.7	1.05157420531021\\
77.8	1.04673120221328\\
77.9	1.04517754050064\\
78	1.04929244528364\\
78.1	1.06041248189589\\
78.2	1.03190784726878\\
78.3	0.992480149422169\\
78.4	0.97252335824605\\
78.5	0.962826994479893\\
78.6	0.957868411704568\\
78.7	0.965452909231214\\
78.8	0.962283839512099\\
78.9	0.95432161045599\\
79	0.946669871074056\\
79.1	0.942481183861862\\
79.2	0.904149589031688\\
79.3	0.887862573614966\\
79.4	0.876338700473252\\
79.5	0.868209467170027\\
79.6	0.862415755234244\\
79.7	0.858152909663657\\
79.8	0.854870903827547\\
79.9	0.852252160973914\\
80	0.850188512726329\\
80.1	0.848754326444055\\
80.2	0.882933501037043\\
80.3	0.881947012140427\\
80.4	0.857524222842643\\
80.5	0.795610510775356\\
80.6	0.78178518720276\\
80.7	0.747342756289862\\
80.8	0.737158933711159\\
80.9	0.737207485461857\\
81	0.701750165596531\\
81.1	0.705332183695343\\
81.2	0.721165020406095\\
81.3	0.747618392436601\\
81.4	0.721257869303078\\
81.5	0.727471201747719\\
81.6	0.736319408177974\\
81.7	0.742396418599429\\
81.8	0.746845204245005\\
81.9	0.751655677339745\\
82	0.758196933833735\\
82.1	0.767107602311035\\
82.2	0.778530424855994\\
82.3	0.743609854545307\\
82.4	0.769473722990401\\
82.5	0.806272269170741\\
82.6	0.844098925478757\\
82.7	0.883283367157718\\
82.8	0.828270870280697\\
82.9	0.83139839131703\\
83	0.842151761213503\\
83.1	0.850731358907563\\
83.2	0.856515321976743\\
83.3	0.861024687807041\\
83.4	0.835888515411331\\
83.5	0.843743010921051\\
83.6	0.855727383739489\\
83.7	0.86700639171975\\
83.8	0.878632113907089\\
83.9	0.892688626717276\\
84	0.876054705449399\\
84.1	0.864192345623707\\
84.2	0.856357711098627\\
84.3	0.851121093771277\\
84.4	0.848733502865088\\
84.5	0.825698291193431\\
84.6	0.824609722590108\\
84.7	0.833990268118192\\
84.8	0.849714705441523\\
84.9	0.870888062213836\\
85	0.897719863101141\\
85.1	0.930561144235294\\
85.2	0.969557365104058\\
85.3	1.01459608004277\\
85.4	1.03570527116691\\
85.5	1.09900639673856\\
85.6	1.17032796895569\\
85.7	1.24384196159668\\
85.8	1.31916105638696\\
85.9	1.39663194355134\\
86	1.47664768315998\\
86.1	1.55960317474652\\
86.2	1.64588155152166\\
86.3	1.73582039180791\\
86.4	1.82968190220197\\
86.5	1.92764142212192\\
86.6	2.02979497117159\\
86.7	1.96005145399193\\
86.8	2.06853873465995\\
86.9	2.17927331541034\\
87	2.25500845650572\\
87.1	2.29887357454983\\
87.2	2.15326001530426\\
87.3	2.10483905680741\\
87.4	2.07400138156308\\
87.5	2.0501206680429\\
87.6	2.02905868161027\\
87.7	2.00780184011103\\
87.8	1.98400630756853\\
87.9	1.95602117298518\\
88	1.92287382486258\\
88.1	1.8841938604625\\
88.2	1.84010839878222\\
88.3	1.74477568383503\\
88.4	1.68531608936486\\
88.5	1.62596841732918\\
88.6	1.56661496124503\\
88.7	1.50552933316439\\
88.8	1.44309768538623\\
88.9	1.38102525455154\\
89	1.32110010904538\\
89.1	1.2485171117387\\
89.2	1.23282554597913\\
89.3	1.16036294907967\\
89.4	1.09325684651829\\
89.5	1.02918724523634\\
89.6	0.968443125099496\\
89.7	0.912582797847091\\
89.8	0.863742627259036\\
89.9	0.824214010045562\\
90	0.79609809110195\\
90.1	0.780968548917076\\
90.2	0.779579869373967\\
90.3	0.80563362585716\\
90.4	0.817122867018233\\
90.5	0.819249501301729\\
90.6	0.824028771210501\\
90.7	0.834717039270246\\
90.8	0.819675029596329\\
90.9	0.868726912427001\\
91	0.947558325499288\\
91.1	1.04118865043243\\
91.2	1.05572695624536\\
91.3	1.11522968243857\\
91.4	1.18111984028994\\
91.5	1.11469175876225\\
91.6	1.1627872262165\\
91.7	1.15165908521111\\
91.8	1.17027001975845\\
91.9	1.18665555980031\\
92	1.19682159777173\\
92.1	1.17418911474012\\
92.2	1.18306230124811\\
92.3	1.20461498746923\\
92.4	1.23255250137479\\
92.5	1.26596262260506\\
92.6	1.21098995380776\\
92.7	1.26977953085554\\
92.8	1.35833511826731\\
92.9	1.44759623574417\\
93	1.53355127176536\\
93.1	1.61968626822899\\
93.2	1.71010342713309\\
93.3	1.54263378861356\\
93.4	1.56171478350855\\
93.5	1.60002389648558\\
93.6	1.60049473680907\\
93.7	1.58072642912398\\
93.8	1.55337113122367\\
93.9	1.52329594730775\\
94	1.4914958281715\\
94.1	1.45760547031119\\
94.2	1.42105098997289\\
94.3	1.38148807296607\\
94.4	1.33892485303846\\
94.5	1.29372002759455\\
94.6	1.24653722471496\\
94.7	1.1982862855237\\
94.8	1.15006055121532\\
94.9	1.10307064477073\\
95	1.05857252342169\\
95.1	1.01778799514676\\
95.2	0.981818611643784\\
95.3	0.951558478162416\\
95.4	0.961934620524435\\
95.5	0.964307124388511\\
95.6	0.961484301210596\\
95.7	0.961625485934068\\
95.8	0.970495678715995\\
95.9	0.990792111538951\\
96	1.0226453432779\\
96.1	1.06460739134706\\
96.2	1.11458511432625\\
96.3	1.17046632727535\\
96.4	1.19797915504171\\
96.5	1.32370494907712\\
96.6	1.29471860743366\\
96.7	1.34147728614639\\
96.8	1.41256829375335\\
96.9	1.48904211638443\\
97	1.56519877209622\\
97.1	1.64046179820457\\
97.2	1.64329231390849\\
97.3	1.65269423980486\\
97.4	1.69911308142916\\
97.5	1.74312787744962\\
97.6	1.78670355216329\\
97.7	1.8293839760305\\
97.8	1.87049946149803\\
97.9	1.90967452381627\\
98	1.94685493592796\\
98.1	1.98225554770896\\
98.2	2.01629672302235\\
98.3	2.04954137287521\\
98.4	2.07151617439089\\
98.5	2.09037570343867\\
98.6	2.07403819774872\\
98.7	2.04335196552179\\
98.8	2.01027246710251\\
98.9	1.97797134753702\\
99	1.94562477058458\\
99.1	1.91127740665777\\
99.2	1.87309699650722\\
99.3	1.78367891436294\\
99.4	1.72521181764036\\
99.5	1.67119487467019\\
99.6	1.61390910212108\\
99.7	1.53365676492623\\
99.8	1.47591081603519\\
99.9	1.41242088052009\\
100	1.34394396425606\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large Without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.42306641334831\\
0.2	1.48411486539961\\
0.3	1.54778574626956\\
0.4	1.55979044804519\\
0.5	1.53124648087697\\
0.6	1.47646471315341\\
0.7	1.40538440146275\\
0.8	1.32438907346163\\
0.9	1.26504807920907\\
1	1.1590394732583\\
1.1	1.03404737475744\\
1.2	0.928862424507007\\
1.3	0.840627573231992\\
1.4	0.764815221225613\\
1.5	0.695629471520462\\
1.6	0.631536171718004\\
1.7	0.571770376174027\\
1.8	0.516339431383528\\
1.9	0.465561746936946\\
2	0.419888943138972\\
2.1	0.385551033825424\\
2.2	0.350166356897841\\
2.3	0.320782065760162\\
2.4	0.298089434817893\\
2.5	0.282424354371719\\
2.6	0.273657269575629\\
2.7	0.228885902734558\\
2.8	0.221197809682967\\
2.9	0.22533124313732\\
3	0.2325612424964\\
3.1	0.240216148124957\\
3.2	0.247799729614758\\
3.3	0.255495327162175\\
3.4	0.263599081878889\\
3.5	0.21113525742645\\
3.6	0.217671293938762\\
3.7	0.22131493335059\\
3.8	0.212142817660134\\
3.9	0.213092051934127\\
4	0.212933976028724\\
4.1	0.211097838392395\\
4.2	0.207793850097706\\
4.3	0.203371285386601\\
4.4	0.198156656228737\\
4.5	0.192426700620192\\
4.6	0.186417890826363\\
4.7	0.180339267781358\\
4.8	0.174380442982082\\
4.9	0.168714376556094\\
5	0.163496320217706\\
5.1	0.158860416367781\\
5.2	0.144944559360931\\
5.3	0.149635344266156\\
5.4	0.148674305272788\\
5.5	0.139454685827121\\
5.6	0.132940144225177\\
5.7	0.127119412725579\\
5.8	0.121882482651534\\
5.9	0.116039112827623\\
6	0.110278025616338\\
6.1	0.10478734469954\\
6.2	0.0994831888223818\\
6.3	0.0944141220480808\\
6.4	0.0896506350940235\\
6.5	0.0852607556932498\\
6.6	0.0813028246201697\\
6.7	0.07586211515095\\
6.8	0.0737021699465498\\
6.9	0.072070746258028\\
7	0.069011267513166\\
7.1	0.0663986330450218\\
7.2	0.0656147649610083\\
7.3	0.0649954719713206\\
7.4	0.064391258181198\\
7.5	0.0638731725420383\\
7.6	0.0634763174339265\\
7.7	0.0632116306358615\\
7.8	0.0630760790844068\\
7.9	0.0630594359773565\\
8	0.0631485515663188\\
8.1	0.0633298453743081\\
8.2	0.0635906170966851\\
8.3	0.063919618449992\\
8.4	0.0643071899502501\\
8.5	0.0647451614895462\\
8.6	0.0652266418514771\\
8.7	0.0640386895119281\\
8.8	0.0647973951545351\\
8.9	0.0656646969684005\\
9	0.066106591336591\\
9.1	0.0661041989535902\\
9.2	0.0657914267432303\\
9.3	0.0653157715635463\\
9.4	0.0647932720350197\\
9.5	0.0643005614709857\\
9.6	0.0638803646000455\\
9.7	0.0635506308289295\\
9.8	0.0633344529603563\\
9.9	0.0651440321742335\\
10	0.0657614122330489\\
10.1	0.0656359046967758\\
10.2	0.0668261990353179\\
10.3	0.0676554930183219\\
10.4	0.0677963850000642\\
10.5	0.0677215768093899\\
10.6	0.067946035821893\\
10.7	0.0688513173224175\\
10.8	0.0703522728332772\\
10.9	0.0724507866604605\\
11	0.0751505999255251\\
11.1	0.0784497505167135\\
11.2	0.0823432561992901\\
11.3	0.0786043367416391\\
11.4	0.0792142880215434\\
11.5	0.0799074711711463\\
11.6	0.0803909248500841\\
11.7	0.0807692382312379\\
11.8	0.0811997031738419\\
11.9	0.0817954732424663\\
12	0.0815547709865791\\
12.1	0.0774155611174295\\
12.2	0.0779582867336303\\
12.3	0.0804308345430532\\
12.4	0.083784349704742\\
12.5	0.0876974635113814\\
12.6	0.0838757398393476\\
12.7	0.0848809801111605\\
12.8	0.0868437902149945\\
12.9	0.0886131536764722\\
13	0.0899996348497628\\
13.1	0.091130441026623\\
13.2	0.0921986171102523\\
13.3	0.0933730553623935\\
13.4	0.0947742492443472\\
13.5	0.0964757851796612\\
13.6	0.0985144899207985\\
13.7	0.10090191500612\\
13.8	0.103634215640072\\
13.9	0.106699542721413\\
14	0.107938090868552\\
14.1	0.107846126907173\\
14.2	0.110599413587029\\
14.3	0.112336758690386\\
14.4	0.113147442194058\\
14.5	0.113383754774406\\
14.6	0.113340693720443\\
14.7	0.113238418262869\\
14.8	0.113225982061639\\
14.9	0.115231954073169\\
15	0.111744415447753\\
15.1	0.110203152410811\\
15.2	0.10869868541783\\
15.3	0.107369192994636\\
15.4	0.106530384719132\\
15.5	0.0988729903404354\\
15.6	0.098371675031033\\
15.7	0.0976803329361959\\
15.8	0.0972806622700139\\
15.9	0.0965125119228795\\
16	0.0958166053507768\\
16.1	0.0952882109916215\\
16.2	0.0911645013535185\\
16.3	0.0887531310763372\\
16.4	0.0872060515915576\\
16.5	0.0884998954426712\\
16.6	0.0858707091411686\\
16.7	0.0838449328749734\\
16.8	0.0820443362937897\\
16.9	0.0803735717284327\\
17	0.0788462388110411\\
17.1	0.0775113312187704\\
17.2	0.0764210333966055\\
17.3	0.0761411377197844\\
17.4	0.0787910181519017\\
17.5	0.0798575078692457\\
17.6	0.079507556630626\\
17.7	0.0749640583875002\\
17.8	0.0728821881856337\\
17.9	0.0714612531261263\\
18	0.0703394094781707\\
18.1	0.0694686498869277\\
18.2	0.068904609591175\\
18.3	0.0687203972562662\\
18.4	0.0689789573975604\\
18.5	0.0697271185884117\\
18.6	0.0709962756662306\\
18.7	0.0728047299360845\\
18.8	0.0689855317073572\\
18.9	0.072266277573171\\
19	0.0754319785289147\\
19.1	0.0784790857936621\\
19.2	0.081943058943513\\
19.3	0.0861315257051643\\
19.4	0.0911660194934076\\
19.5	0.097067256320618\\
19.6	0.0874671875637082\\
19.7	0.0874842751795626\\
19.8	0.0904911505999757\\
19.9	0.090641900971271\\
20	0.0917154702085392\\
20.1	0.0935152599294998\\
20.2	0.0960444433698239\\
20.3	0.0992578879226286\\
20.4	0.103102860217974\\
20.5	0.107537557839022\\
20.6	0.112537278314097\\
20.7	0.107936280766323\\
20.8	0.109677080373895\\
20.9	0.11364807187381\\
21	0.118220099900875\\
21.1	0.122950644542534\\
21.2	0.127842073037004\\
21.3	0.133015968888321\\
21.4	0.138591365184288\\
21.5	0.144650236830121\\
21.6	0.151236863797728\\
21.7	0.158367798657453\\
21.8	0.156231955885196\\
21.9	0.166350155398431\\
22	0.177186991115878\\
22.1	0.185996887249364\\
22.2	0.193083730893619\\
22.3	0.199438120342718\\
22.4	0.205981826147502\\
22.5	0.213369842406266\\
22.6	0.221984936750451\\
22.7	0.231996906274352\\
22.8	0.206645946320067\\
22.9	0.211935478157937\\
23	0.222581622946925\\
23.1	0.233829876032455\\
23.2	0.229387145627865\\
23.3	0.235077419147822\\
23.4	0.239464393106487\\
23.5	0.242803832105776\\
23.6	0.246213563031029\\
23.7	0.250135431928006\\
23.8	0.254778059300413\\
23.9	0.249361857869164\\
24	0.246552510415967\\
24.1	0.24070495181018\\
24.2	0.231315297545877\\
24.3	0.229732899157993\\
24.4	0.228614214572718\\
24.5	0.215390548374723\\
24.6	0.218440824082762\\
24.7	0.215613232008692\\
24.8	0.203992982298798\\
24.9	0.194848013684968\\
25	0.185267641559501\\
25.1	0.175285997782303\\
25.2	0.165297407843605\\
25.3	0.155699201927766\\
25.4	0.146816292896509\\
25.5	0.138886791017645\\
25.6	0.132068490527672\\
25.7	0.126452118427763\\
25.8	0.122075330078537\\
25.9	0.118935270334463\\
26	0.116999314137723\\
26.1	0.116214242082239\\
26.2	0.116514138478916\\
26.3	0.117638223305943\\
26.4	0.122622519673588\\
26.5	0.122721180101697\\
26.6	0.123332362579683\\
26.7	0.122100040620731\\
26.8	0.117620064917896\\
26.9	0.111889702678014\\
27	0.100926331732338\\
27.1	0.0957748445898888\\
27.2	0.0930551883672259\\
27.3	0.09171382548218\\
27.4	0.0915570725317437\\
27.5	0.0926511585913301\\
27.6	0.0950835891300718\\
27.7	0.0988889613071233\\
27.8	0.104042040269753\\
27.9	0.0923986238060234\\
28	0.0983577069621914\\
28.1	0.0931296414415819\\
28.2	0.0918341183812912\\
28.3	0.0912945859781535\\
28.4	0.0913208154579898\\
28.5	0.0920880835897768\\
28.6	0.0937674859333565\\
28.7	0.0964560518109888\\
28.8	0.100173505137421\\
28.9	0.104882484568925\\
29	0.110514287581139\\
29.1	0.116990654330167\\
29.2	0.124238145342211\\
29.3	0.132195518972858\\
29.4	0.140816105557209\\
29.5	0.15006726745745\\
29.6	0.159928506266455\\
29.7	0.170389177904211\\
29.8	0.181446317153656\\
29.9	0.193102783209789\\
30	0.205365778117619\\
30.1	0.218245713460305\\
30.2	0.23175537125696\\
30.3	0.245909299660858\\
30.4	0.26072338944219\\
30.5	0.276214586373222\\
30.6	0.282780928032787\\
30.7	0.293321099312869\\
30.8	0.305141524466421\\
30.9	0.318366204768688\\
31	0.332876671700617\\
31.1	0.348587058651975\\
31.2	0.329708343214172\\
31.3	0.330093457470784\\
31.4	0.350282282775327\\
31.5	0.364157612741524\\
31.6	0.362931567387039\\
31.7	0.325386958458974\\
31.8	0.311823652448424\\
31.9	0.306060273149109\\
32	0.306267123618941\\
32.1	0.296100250211644\\
32.2	0.292517226767787\\
32.3	0.289991182826902\\
32.4	0.28650380842105\\
32.5	0.282340986977209\\
32.6	0.278129180727747\\
32.7	0.274412538635121\\
32.8	0.262810477009681\\
32.9	0.26119768852197\\
33	0.259343595024236\\
33.1	0.254571232648873\\
33.2	0.247002307154031\\
33.3	0.237529982457079\\
33.4	0.227089187246787\\
33.5	0.216431422189376\\
33.6	0.206085102386706\\
33.7	0.196380153045796\\
33.8	0.187490716949254\\
33.9	0.175037821814215\\
34	0.170249448803537\\
34.1	0.166329149113845\\
34.2	0.162447909801926\\
34.3	0.157076197944278\\
34.4	0.150492055007718\\
34.5	0.14328213833094\\
34.6	0.135858352355657\\
34.7	0.130593007980233\\
34.8	0.12558350181351\\
34.9	0.120574298399094\\
35	0.115641814227402\\
35.1	0.110918678804281\\
35.2	0.106526725326781\\
35.3	0.102562169250315\\
35.4	0.0990960141964499\\
35.5	0.096178442426807\\
35.6	0.0938432996143566\\
35.7	0.0812357521774975\\
35.8	0.0776433859837047\\
35.9	0.0746419196682009\\
36	0.0734663916343239\\
36.1	0.0723315654939468\\
36.2	0.0707231127786887\\
36.3	0.0691086949011894\\
36.4	0.0679569170899435\\
36.5	0.0676436949813397\\
36.6	0.0684071939117543\\
36.7	0.0703349994246571\\
36.8	0.0733892942165991\\
36.9	0.0774554164405443\\
37	0.0823910920640735\\
37.1	0.088061141022981\\
37.2	0.0943548215111092\\
37.3	0.101190376838173\\
37.4	0.108512652864145\\
37.5	0.116288060704166\\
37.6	0.124499233808878\\
37.7	0.112190194819588\\
37.8	0.118609252848592\\
37.9	0.118450326031842\\
38	0.114219362880516\\
38.1	0.108705568398168\\
38.2	0.103227635727122\\
38.3	0.0982557501124068\\
38.4	0.093876053454817\\
38.5	0.0900244626604894\\
38.6	0.0831744952377662\\
38.7	0.0806558279225981\\
38.8	0.0791476858867213\\
38.9	0.0775598121636774\\
39	0.0759944165415476\\
39.1	0.0746450747556675\\
39.2	0.0736728112811857\\
39.3	0.0731894447517584\\
39.4	0.0732631802583029\\
39.5	0.073927226843659\\
39.6	0.0751879602970386\\
39.7	0.0770323370550577\\
39.8	0.0794345397952086\\
39.9	0.0823616766226305\\
40	0.0857783283057103\\
40.1	0.0896498594624275\\
40.2	0.0939445710300939\\
40.3	0.0986348883940505\\
40.4	0.103697826265483\\
40.5	0.109114961637605\\
40.6	0.114872106055629\\
40.7	0.120958819787562\\
40.8	0.127367865911625\\
40.9	0.134094666834809\\
41	0.141136799840219\\
41.1	0.134627787910352\\
41.2	0.139562435453508\\
41.3	0.144743268190523\\
41.4	0.147371768166468\\
41.5	0.147563615536011\\
41.6	0.1461427919552\\
41.7	0.121752815371954\\
41.8	0.116820948717827\\
41.9	0.116283760167484\\
42	0.116101905974381\\
42.1	0.115673738332706\\
42.2	0.115158695688944\\
42.3	0.11479399183739\\
42.4	0.114751890194281\\
42.5	0.115128231641375\\
42.6	0.115959428635316\\
42.7	0.117242497827239\\
42.8	0.118951847388894\\
42.9	0.121051558037148\\
43	0.123503451859279\\
43.1	0.126271786506457\\
43.2	0.129325529603944\\
43.3	0.132639067702675\\
43.4	0.13619201205821\\
43.5	0.139968561306221\\
43.6	0.143956710538796\\
43.7	0.14226344074584\\
43.8	0.149835887568929\\
43.9	0.147504618215876\\
44	0.143648431496198\\
44.1	0.13656681032027\\
44.2	0.132524765840299\\
44.3	0.129366811629175\\
44.4	0.126642093192159\\
44.5	0.124359171676501\\
44.6	0.122607203655937\\
44.7	0.121444696321888\\
44.8	0.118685645982137\\
44.9	0.117468085342861\\
45	0.114846882737424\\
45.1	0.112443474402492\\
45.2	0.11038771433597\\
45.3	0.103100823294801\\
45.4	0.098470208338092\\
45.5	0.094845790195228\\
45.6	0.0915688821786692\\
45.7	0.0895007563074152\\
45.8	0.0874931249174509\\
45.9	0.0850566548265951\\
46	0.0820613536419199\\
46.1	0.0782045351924507\\
46.2	0.0743069856194975\\
46.3	0.0706808948300401\\
46.4	0.0673491576937094\\
46.5	0.0643131844524633\\
46.6	0.0615885003082006\\
46.7	0.0597825151697557\\
46.8	0.0578328904177182\\
46.9	0.055069291847021\\
47	0.0520691168345621\\
47.1	0.0492170564441856\\
47.2	0.0466912803858567\\
47.3	0.0460662565800818\\
47.4	0.0462957115591236\\
47.5	0.0461263351005155\\
47.6	0.0458513170874473\\
47.7	0.0457494907712524\\
47.8	0.0425667575027315\\
47.9	0.0408684043372034\\
48	0.0404972591146876\\
48.1	0.0412315456413125\\
48.2	0.042839408088413\\
48.3	0.0451179320873172\\
48.4	0.0479082965204388\\
48.5	0.0510945887492179\\
48.6	0.0544995918464088\\
48.7	0.0579394164718057\\
48.8	0.0612993657973055\\
48.9	0.0632421257526043\\
49	0.0669417407096678\\
49.1	0.0676331785869988\\
49.2	0.0688662106062268\\
49.3	0.0700509768108768\\
49.4	0.0711461282096134\\
49.5	0.0722473756271305\\
49.6	0.0734621492848169\\
49.7	0.0748756344207618\\
49.8	0.0765459180400448\\
49.9	0.0785080277380513\\
50	0.0807799583092697\\
50.1	0.0833682840148729\\
50.2	0.0862726197727235\\
50.3	0.0894888532277328\\
50.4	0.0930113222751886\\
50.5	0.0948156033906016\\
50.6	0.0983925164810624\\
50.7	0.10155678768322\\
50.8	0.102503081208861\\
50.9	0.103267054150024\\
51	0.103649706978333\\
51.1	0.104851483839658\\
51.2	0.101933915080962\\
51.3	0.0995247582941973\\
51.4	0.0969793573267835\\
51.5	0.09444885327057\\
51.6	0.0920991222098806\\
51.7	0.0900335152273144\\
51.8	0.0883094910884197\\
51.9	0.086956771515558\\
52	0.0859887769010017\\
52.1	0.0854094662779111\\
52.2	0.0852175208352702\\
52.3	0.0854089421346203\\
52.4	0.0859786430306864\\
52.5	0.0877285779558632\\
52.6	0.0894698510095523\\
52.7	0.0909861934189141\\
52.8	0.0924290454820691\\
52.9	0.0922430981450546\\
53	0.0941321493637819\\
53.1	0.0957383966671842\\
53.2	0.0967675447133799\\
53.3	0.0974515601250787\\
53.4	0.0954673484991826\\
53.5	0.0961586746707848\\
53.6	0.0954154783386326\\
53.7	0.0957468467211415\\
53.8	0.0961555705059889\\
53.9	0.0966306877358066\\
54	0.0973271153414262\\
54.1	0.0968915440198604\\
54.2	0.0989028082021745\\
54.3	0.100437177432194\\
54.4	0.100655124389063\\
54.5	0.100493052559124\\
54.6	0.100776310718568\\
54.7	0.0976920506955413\\
54.8	0.0968489818400905\\
54.9	0.096657543586053\\
55	0.0970546752750723\\
55.1	0.0974560256335928\\
55.2	0.0977547305244599\\
55.3	0.0980763047744937\\
55.4	0.0985916574157461\\
55.5	0.0994511695387107\\
55.6	0.100766773826721\\
55.7	0.10261305470977\\
55.8	0.105035020755408\\
55.9	0.10805711963538\\
56	0.105430247613816\\
56.1	0.10971354554877\\
56.2	0.10988824638397\\
56.3	0.11204671704563\\
56.4	0.109529678886228\\
56.5	0.111817478679675\\
56.6	0.113304559747552\\
56.7	0.114399639986082\\
56.8	0.115563137736476\\
56.9	0.117101365195416\\
57	0.119188082275333\\
57.1	0.121909344380719\\
57.2	0.125297811984703\\
57.3	0.125085705732439\\
57.4	0.129274144244174\\
57.5	0.131819946412675\\
57.6	0.133634618896426\\
57.7	0.135084366855485\\
57.8	0.136396833207691\\
57.9	0.137720505649962\\
58	0.139147208871227\\
58.1	0.140732700471586\\
58.2	0.138613459358014\\
58.3	0.140562932560265\\
58.4	0.143862141847637\\
58.5	0.147655677332372\\
58.6	0.151809327453919\\
58.7	0.149757569096168\\
58.8	0.152930984417652\\
58.9	0.157362985037142\\
59	0.162167077174476\\
59.1	0.167194954589313\\
59.2	0.172466772174818\\
59.3	0.179121939591278\\
59.4	0.182846073196868\\
59.5	0.171920729379085\\
59.6	0.169423923010143\\
59.7	0.167530025271746\\
59.8	0.170566276539078\\
59.9	0.170697555757284\\
60	0.162234979989968\\
60.1	0.155125872360009\\
60.2	0.148483016933623\\
60.3	0.142109056626745\\
60.4	0.136010372933424\\
60.5	0.133284291292549\\
60.6	0.129244271801193\\
60.7	0.124549732299574\\
60.8	0.119701567125134\\
60.9	0.114922790882023\\
61	0.110341868701524\\
61.1	0.106032396086906\\
61.2	0.102032066393571\\
61.3	0.098355997002369\\
61.4	0.095005812902196\\
61.5	0.0919753944433404\\
61.6	0.0892542968433176\\
61.7	0.0895320516683373\\
61.8	0.0884468178066404\\
61.9	0.0856588402010989\\
62	0.0821957044025165\\
62.1	0.0786580743220029\\
62.2	0.0753087861208307\\
62.3	0.0722444598098436\\
62.4	0.0694898675614607\\
62.5	0.0670407888856231\\
62.6	0.0648820111359413\\
62.7	0.0629945078494951\\
62.8	0.0609452420957497\\
62.9	0.0595608241984528\\
63	0.0586176711987893\\
63.1	0.058292551436881\\
63.2	0.0587130141212651\\
63.3	0.0580761522669676\\
63.4	0.0587835080990289\\
63.5	0.0603244965239816\\
63.6	0.062588964398907\\
63.7	0.0655384969550589\\
63.8	0.0691388186075438\\
63.9	0.0733540623290145\\
64	0.0781510938617774\\
64.1	0.0835027686179241\\
64.2	0.083829851960374\\
64.3	0.0870061016541515\\
64.4	0.0921163190703437\\
64.5	0.0980264739383287\\
64.6	0.0992912689510773\\
64.7	0.103025172560632\\
64.8	0.101042409999845\\
64.9	0.102771302646712\\
65	0.102649965290448\\
65.1	0.101432451154711\\
65.2	0.0983209710836168\\
65.3	0.0985403901284583\\
65.4	0.099377674461861\\
65.5	0.100934005359552\\
65.6	0.103462197414463\\
65.7	0.107073827967275\\
65.8	0.111778190749707\\
65.9	0.117534273962635\\
66	0.124283093215403\\
66.1	0.131965108865933\\
66.2	0.140528663775142\\
66.3	0.14993329470532\\
66.4	0.16015026615648\\
66.5	0.161975353551248\\
66.6	0.171181151866271\\
66.7	0.181555809170518\\
66.8	0.191439936770735\\
66.9	0.200840222045938\\
67	0.210191059810093\\
67.1	0.219923598490017\\
67.2	0.230347771342288\\
67.3	0.228893458072059\\
67.4	0.245881690129511\\
67.5	0.259216810744723\\
67.6	0.270348480428661\\
67.7	0.245012168522143\\
67.8	0.245223412910218\\
67.9	0.253944170173958\\
68	0.264008830463675\\
68.1	0.273538366554756\\
68.2	0.282624388261434\\
68.3	0.291874270447892\\
68.4	0.301880486713869\\
68.5	0.313067532073988\\
68.6	0.305224347214539\\
68.7	0.31390040750941\\
68.8	0.326426568558712\\
68.9	0.338617872692826\\
69	0.349856400671047\\
69.1	0.360650141779055\\
69.2	0.371685730176055\\
69.3	0.383518457413957\\
69.4	0.396510110164688\\
69.5	0.410855037984604\\
69.6	0.426629367543286\\
69.7	0.443837665312147\\
69.8	0.46244863995941\\
69.9	0.482419077620039\\
70	0.503708139256367\\
70.1	0.526284814999517\\
70.2	0.550131010594891\\
70.3	0.575242117625197\\
70.4	0.601626311578073\\
70.5	0.61857730486774\\
70.6	0.64611808304802\\
70.7	0.643799875226387\\
70.8	0.649194127953006\\
70.9	0.640656350259196\\
71	0.64060960798672\\
71.1	0.642126242071566\\
71.2	0.645449549244068\\
71.3	0.651023649363459\\
71.4	0.658951485570893\\
71.5	0.643846156149307\\
71.6	0.676185365138497\\
71.7	0.700308626108139\\
71.8	0.709371795482664\\
71.9	0.709763096322184\\
72	0.706627876474979\\
72.1	0.649743538269527\\
72.2	0.640064093895696\\
72.3	0.642066678694103\\
72.4	0.637249663420201\\
72.5	0.622309260452186\\
72.6	0.609195677459508\\
72.7	0.593422176134701\\
72.8	0.598929484670216\\
72.9	0.593127729101586\\
73	0.575053366062214\\
73.1	0.551508869477539\\
73.2	0.526127942034415\\
73.3	0.500321827577373\\
73.4	0.474508844162171\\
73.5	0.448748238113349\\
73.6	0.42300937008256\\
73.7	0.398054145313315\\
73.8	0.371350588862622\\
73.9	0.343596775424308\\
74	0.315582584207335\\
74.1	0.290142541408124\\
74.2	0.266539475839483\\
74.3	0.244306041149931\\
74.4	0.22375237999505\\
74.5	0.205097217473585\\
74.6	0.188487228302469\\
74.7	0.174018784709625\\
74.8	0.159959324213851\\
74.9	0.131217180152616\\
75	0.116961314430317\\
75.1	0.108493640537654\\
75.2	0.104452727077046\\
75.3	0.103891234566763\\
75.4	0.105970755194835\\
75.5	0.109969516295286\\
75.6	0.0952083708010542\\
75.7	0.0927878382643521\\
75.8	0.0925148129809619\\
75.9	0.0944749085628322\\
76	0.098103963936545\\
76.1	0.0986024803228195\\
76.2	0.0976876387263039\\
76.3	0.0964055715915279\\
76.4	0.0952656298629317\\
76.5	0.0945366466125188\\
76.6	0.0943703095815355\\
76.7	0.0948500398964482\\
76.8	0.0960164303720615\\
76.9	0.0978848269145001\\
77	0.100458299300849\\
77.1	0.103736407338612\\
77.2	0.0921281737592844\\
77.3	0.0894624451419062\\
77.4	0.0901771251741152\\
77.5	0.0927878938068824\\
77.6	0.0966426005398778\\
77.7	0.101427667752438\\
77.8	0.107006930961084\\
77.9	0.11332791603932\\
78	0.120371818232466\\
78.1	0.128130685242056\\
78.2	0.099929766656643\\
78.3	0.0975751862262869\\
78.4	0.100467100096621\\
78.5	0.10587982977013\\
78.6	0.109419888879058\\
78.7	0.119159961689083\\
78.8	0.1281420571986\\
78.9	0.136617649397395\\
79	0.145159909880108\\
79.1	0.154158870960166\\
79.2	0.146922178609549\\
79.3	0.143388195919035\\
79.4	0.141051941638345\\
79.5	0.139553055302219\\
79.6	0.13855775818417\\
79.7	0.137783641555801\\
79.8	0.137010488367156\\
79.9	0.136076946222591\\
80	0.134872619839252\\
80.1	0.133329031040516\\
80.2	0.148220020049222\\
80.3	0.15136403490939\\
80.4	0.144769583258029\\
80.5	0.12891019619955\\
80.6	0.122345769130987\\
80.7	0.108062620713783\\
80.8	0.0974847612364421\\
80.9	0.0889290229950665\\
81	0.0808773554717042\\
81.1	0.0743060573948764\\
81.2	0.0691047892305832\\
81.3	0.0653520006208932\\
81.4	0.0585882369650248\\
81.5	0.0555398474244225\\
81.6	0.0529385163676401\\
81.7	0.0506239427611391\\
81.8	0.0486060141934209\\
81.9	0.0469226776071662\\
82	0.0455901697257224\\
82.1	0.0445950123392915\\
82.2	0.0439018187648898\\
82.3	0.0448770729986864\\
82.4	0.0479082316214014\\
82.5	0.0517274983896122\\
82.6	0.0561331435470629\\
82.7	0.0611100866028858\\
82.8	0.0531487007119335\\
82.9	0.0520788461917575\\
83	0.0521114783756494\\
83.1	0.0524013958407438\\
83.2	0.0527283362356719\\
83.3	0.0530678894590718\\
83.4	0.0543165637920092\\
83.5	0.0538912077706862\\
83.6	0.0552236634466166\\
83.7	0.0572783777232088\\
83.8	0.0597647775367135\\
83.9	0.0625987218860276\\
84	0.0570852346032296\\
84.1	0.0549253793820285\\
84.2	0.0538148446177916\\
84.3	0.0532294590288932\\
84.4	0.052950438633075\\
84.5	0.0520637856170775\\
84.6	0.0527639800111128\\
84.7	0.0542090438638795\\
84.8	0.056061772535237\\
84.9	0.0582045253897739\\
85	0.0606044900257635\\
85.1	0.0632544508943643\\
85.2	0.0661507317403398\\
85.3	0.069287410865651\\
85.4	0.0704916132650436\\
85.5	0.0740006232806827\\
85.6	0.0773597747182976\\
85.7	0.080407821074534\\
85.8	0.083300786626888\\
85.9	0.086172254903788\\
86	0.0891130915832273\\
86.1	0.092189366125481\\
86.2	0.0954535972281388\\
86.3	0.0989485599959211\\
86.4	0.10270779668721\\
86.5	0.106755493137612\\
86.6	0.111106816552197\\
86.7	0.103932812460887\\
86.8	0.110000867819014\\
86.9	0.117004176406155\\
87	0.122322878992872\\
87.1	0.126094308660398\\
87.2	0.112397202677816\\
87.3	0.107700496288202\\
87.4	0.104399461297459\\
87.5	0.101699345275279\\
87.6	0.0993441926180567\\
87.7	0.0971496220000702\\
87.8	0.0949623416387268\\
87.9	0.092662958977445\\
88	0.0901678959383008\\
88.1	0.0874269705782531\\
88.2	0.0844185069984684\\
88.3	0.0835693880911069\\
88.4	0.0818147070337508\\
88.5	0.079080125719293\\
88.6	0.0749005661115694\\
88.7	0.0716492137076942\\
88.8	0.0688185046932746\\
88.9	0.0663394113528637\\
89	0.0642544330007277\\
89.1	0.0537752392529189\\
89.2	0.0540965966817037\\
89.3	0.048827078967476\\
89.4	0.0452442750744059\\
89.5	0.0426646114850331\\
89.6	0.0407966799180193\\
89.7	0.0395393805095113\\
89.8	0.0388582563429068\\
89.9	0.0387222241919144\\
90	0.0390799177295815\\
90.1	0.0398592088360597\\
90.2	0.0409770532576148\\
90.3	0.0392907284617005\\
90.4	0.0385066512738437\\
90.5	0.035888265333925\\
90.6	0.0332994303335832\\
90.7	0.0310545321655175\\
90.8	0.0274932386558928\\
90.9	0.0276408249665636\\
91	0.0292361537833512\\
91.1	0.0315189917606846\\
91.2	0.0316770182557334\\
91.3	0.0332457614981828\\
91.4	0.0352311198847577\\
91.5	0.0285505168855846\\
91.6	0.0275495005653013\\
91.7	0.026355506943372\\
91.8	0.0251487991826537\\
91.9	0.0243491435334747\\
92	0.0239187069563835\\
92.1	0.0240251849383218\\
92.2	0.0245647875562001\\
92.3	0.025210627282954\\
92.4	0.025871858514824\\
92.5	0.0265413269565297\\
92.6	0.0275688436968203\\
92.7	0.030532443394235\\
92.8	0.033767800375133\\
92.9	0.0368570440928116\\
93	0.0397974021932594\\
93.1	0.0426788987735838\\
93.2	0.045587643507887\\
93.3	0.0360483482101198\\
93.4	0.0317923105148257\\
93.5	0.0297870495280868\\
93.6	0.027916959104626\\
93.7	0.0261113297930886\\
93.8	0.0244791192222268\\
93.9	0.0230741984117027\\
94	0.0219068214390093\\
94.1	0.0209681447081954\\
94.2	0.0202433355464593\\
94.3	0.0197168058941192\\
94.4	0.0193736928834735\\
94.5	0.0191998300885922\\
94.6	0.0191812666225778\\
94.7	0.0193038080375955\\
94.8	0.0195527666015676\\
94.9	0.0199129550252816\\
95	0.0203688751237725\\
95.1	0.0209050194962847\\
95.2	0.0215062058416235\\
95.3	0.0221578844897432\\
95.4	0.0223085378970719\\
95.5	0.0227190653140798\\
95.6	0.0234179052632146\\
95.7	0.0242170568586804\\
95.8	0.0250652096174816\\
95.9	0.0259367570722874\\
96	0.02681130083243\\
96.1	0.0276721539154429\\
96.2	0.0285073000991907\\
96.3	0.0293095582817655\\
96.4	0.0308158620616107\\
96.5	0.0327433569010477\\
96.6	0.0322592208575014\\
96.7	0.0321237170709937\\
96.8	0.0321950298011687\\
96.9	0.0323975026080484\\
97	0.0326853695120041\\
97.1	0.033029379988906\\
97.2	0.0338215710885182\\
97.3	0.0339239968469814\\
97.4	0.0342390518862273\\
97.5	0.0346138935756228\\
97.6	0.0350042783332737\\
97.7	0.0353870700984021\\
97.8	0.0357509702841671\\
97.9	0.03609166212111\\
98	0.0364090044521421\\
98.1	0.0367053572957886\\
98.2	0.0369845438651428\\
98.3	0.0372511885299589\\
98.4	0.0369941882188845\\
98.5	0.0372491136739801\\
98.6	0.0375367562408952\\
98.7	0.0377816216458225\\
98.8	0.0379705225065753\\
98.9	0.0381000621482403\\
99	0.0381701137419212\\
99.1	0.0381830344712107\\
99.2	0.03814319033441\\
99.3	0.0384127701520212\\
99.4	0.0379386546075162\\
99.5	0.0376746941916744\\
99.6	0.0374746695712712\\
99.7	0.0368730835719171\\
99.8	0.036652643098418\\
99.9	0.0365811608851009\\
100	0.0365798650691151\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large Individua learning}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.42306615195398\\
0.2	1.48741959705458\\
0.3	1.55431821608804\\
0.4	1.56782437767929\\
0.5	1.53950462721794\\
0.6	1.48419953899727\\
0.7	1.41220859602003\\
0.8	1.33015387916639\\
0.9	1.27042583179959\\
1	1.16247041859074\\
1.1	1.02957014383959\\
1.2	0.920234445011046\\
1.3	0.830892668633134\\
1.4	0.754418846778403\\
1.5	0.687971002856966\\
1.6	0.625646488465574\\
1.7	0.567208634670708\\
1.8	0.512851619786573\\
1.9	0.462936668051936\\
2	0.417894229767329\\
2.1	0.383789392584071\\
2.2	0.349076710061539\\
2.3	0.319971806169285\\
2.4	0.297104954111414\\
2.5	0.280794399297263\\
2.6	0.270954476353993\\
2.7	0.226580410542426\\
2.8	0.217496771683307\\
2.9	0.219998777707845\\
3	0.225926322526361\\
3.1	0.232669002659849\\
3.2	0.239654066799015\\
3.3	0.246976335922105\\
3.4	0.254861681826624\\
3.5	0.200043866736128\\
3.6	0.206867108548066\\
3.7	0.211085047225288\\
3.8	0.201266354033685\\
3.9	0.202510761727093\\
4	0.202954316104436\\
4.1	0.201870542728559\\
4.2	0.199436318023379\\
4.3	0.195988081918191\\
4.4	0.191843411400573\\
4.5	0.18727106042951\\
4.6	0.182499634991047\\
4.7	0.177729848015632\\
4.8	0.173141904262376\\
4.9	0.168897663967313\\
5	0.165139131659627\\
5.1	0.16198496964452\\
5.2	0.148187006348141\\
5.3	0.154302303912309\\
5.4	0.15437946903424\\
5.5	0.145326039581184\\
5.6	0.139313643321915\\
5.7	0.133911136793911\\
5.8	0.129741648418989\\
5.9	0.124764611094908\\
6	0.118929757961235\\
6.1	0.113096764937084\\
6.2	0.107261012110945\\
6.3	0.101512810215458\\
6.4	0.0959379357989264\\
6.5	0.0906084555901594\\
6.6	0.0855844530014413\\
6.7	0.0801548228829467\\
6.8	0.0766282865391783\\
6.9	0.0741084869253077\\
7	0.0718300741625623\\
7.1	0.0699277156890845\\
7.2	0.0676372878669515\\
7.3	0.0661322852706607\\
7.4	0.0649948518939236\\
7.5	0.0641862962745418\\
7.6	0.0636710642680644\\
7.7	0.0634136280342574\\
7.8	0.0633797516668824\\
7.9	0.0635375060634619\\
8	0.0638580161243472\\
8.1	0.0643158518255922\\
8.2	0.0648890833664668\\
8.3	0.0655590810994664\\
8.4	0.0663101533515649\\
8.5	0.0671291040851393\\
8.6	0.0680047730250762\\
8.7	0.06591878864744\\
8.8	0.0669588595744174\\
8.9	0.0683225826946714\\
9	0.0691539453593521\\
9.1	0.0693838104586442\\
9.2	0.0691803666955757\\
9.3	0.0687404190682551\\
9.4	0.0682217426910859\\
9.5	0.0677296723276087\\
9.6	0.0673232802453962\\
9.7	0.0670271757870613\\
9.8	0.0665265652086567\\
9.9	0.0694650458599206\\
10	0.0702296114467548\\
10.1	0.0695857941939483\\
10.2	0.0698377818651996\\
10.3	0.0702009281218918\\
10.4	0.0691584503646603\\
10.5	0.0674353038200963\\
10.6	0.0651939950758779\\
10.7	0.063225694166842\\
10.8	0.0615469198490772\\
10.9	0.0601597980900215\\
11	0.0590552520371051\\
11.1	0.0582189259820506\\
11.2	0.0576355205530174\\
11.3	0.0570053240466156\\
11.4	0.056467467783218\\
11.5	0.0560521451434165\\
11.6	0.0558605608290378\\
11.7	0.0559189497793665\\
11.8	0.0562414101542585\\
11.9	0.0568380364743939\\
12	0.0561952063297717\\
12.1	0.0540837471698153\\
12.2	0.0543835010878232\\
12.3	0.0553050501182521\\
12.4	0.0563595209083524\\
12.5	0.0574375069180663\\
12.6	0.0543032443859987\\
12.7	0.0537816021641476\\
12.8	0.0542129958511184\\
12.9	0.0548935028869334\\
13	0.055584927575643\\
13.1	0.0562454800059369\\
13.2	0.0569006036071792\\
13.3	0.0575883428361294\\
13.4	0.0583397439907222\\
13.5	0.0591743869331477\\
13.6	0.0601017109613647\\
13.7	0.061123959539673\\
13.8	0.0622390276297496\\
13.9	0.0634426437365354\\
14	0.0635868497992981\\
14.1	0.0639189979300528\\
14.2	0.0650028645199483\\
14.3	0.0652775675934618\\
14.4	0.065113604415001\\
14.5	0.0647847970192071\\
14.6	0.0644408803816427\\
14.7	0.0641672744723377\\
14.8	0.064011906023084\\
14.9	0.0645169909799748\\
15	0.0625566486523686\\
15.1	0.0618790408399176\\
15.2	0.0608564015281501\\
15.3	0.0595863062643674\\
15.4	0.0582076163874866\\
15.5	0.0562075693118763\\
15.6	0.0553024385408445\\
15.7	0.0543373280654784\\
15.8	0.053500382062996\\
15.9	0.0527892330804448\\
16	0.0522937015466981\\
16.1	0.0520413917634551\\
16.2	0.0502786799044563\\
16.3	0.0493723546172089\\
16.4	0.0488656388398096\\
16.5	0.0498802586775286\\
16.6	0.0493662499844095\\
16.7	0.0489462046571413\\
16.8	0.048538679179903\\
16.9	0.0481329822859832\\
17	0.0477407787140188\\
17.1	0.0473779243421946\\
17.2	0.0470577664603586\\
17.3	0.0468603804132209\\
17.4	0.0475493293134596\\
17.5	0.0477398453805537\\
17.6	0.0476695020650878\\
17.7	0.0472961441351706\\
17.8	0.0470557279428077\\
17.9	0.0469856371975832\\
18	0.0471214775405115\\
18.1	0.0474934514451115\\
18.2	0.0481265988165253\\
18.3	0.0490420664688618\\
18.4	0.0502584237626564\\
18.5	0.0517926164158571\\
18.6	0.053660525528235\\
18.7	0.0558772329009857\\
18.8	0.0517180645614894\\
18.9	0.0523838183782432\\
19	0.0529685050383635\\
19.1	0.0531492771230109\\
19.2	0.0531306008844934\\
19.3	0.0530730049213813\\
19.4	0.0530685015311522\\
19.5	0.0531662772023494\\
19.6	0.0504228043048839\\
19.7	0.0497789408361513\\
19.8	0.0497718552782102\\
19.9	0.0493419000684672\\
20	0.0497514063060614\\
20.1	0.0507375038057139\\
20.2	0.0522661042642178\\
20.3	0.0543178218826008\\
20.4	0.0568743168980976\\
20.5	0.0599202922507887\\
20.6	0.0634453107454971\\
20.7	0.0599008277887743\\
20.8	0.0601091424841406\\
20.9	0.0614911228446593\\
21	0.0629991289176678\\
21.1	0.0643455139305427\\
21.2	0.0655333989152147\\
21.3	0.0666473482887975\\
21.4	0.067773345325123\\
21.5	0.0689742848589791\\
21.6	0.0702875329147032\\
21.7	0.0717300676911337\\
21.8	0.0705655353988816\\
21.9	0.0731866731554918\\
22	0.0755746769833501\\
22.1	0.0767918756999587\\
22.2	0.0769782624604097\\
22.3	0.0765307292207808\\
22.4	0.0758306761782837\\
22.5	0.0751673809087418\\
22.6	0.0747294341144087\\
22.7	0.0746196386131212\\
22.8	0.066799321992089\\
22.9	0.0668175324264564\\
23	0.0676749333657511\\
23.1	0.0684307880894658\\
23.2	0.0665866091580459\\
23.3	0.0675697744173631\\
23.4	0.0688789065906\\
23.5	0.0705379232439602\\
23.6	0.0727997627382553\\
23.7	0.0757674725088482\\
23.8	0.0794793699644453\\
23.9	0.0753519979472574\\
24	0.0737740355088478\\
24.1	0.0719231342524692\\
24.2	0.0689775996034261\\
24.3	0.0702577774239774\\
24.4	0.0725047844551408\\
24.5	0.0672840415468961\\
24.6	0.0702243081750328\\
24.7	0.0707262183579604\\
24.8	0.0673080144990614\\
24.9	0.064915605829843\\
25	0.062271742776803\\
25.1	0.0594570567768257\\
25.2	0.0566362623870843\\
25.3	0.0539429301897545\\
25.4	0.0514695007556574\\
25.5	0.0492701067581556\\
25.6	0.0473673844212263\\
25.7	0.0457606751254727\\
25.8	0.0444339818180242\\
25.9	0.043362734583998\\
26	0.0425189576355182\\
26.1	0.0418748095813634\\
26.2	0.0414047055131104\\
26.3	0.0414055650718301\\
26.4	0.0413621740157849\\
26.5	0.0425879481804563\\
26.6	0.0427999519953931\\
26.7	0.0427157182629271\\
26.8	0.0425395181799956\\
26.9	0.0423889906485946\\
27	0.0422042858536652\\
27.1	0.0431120662011035\\
27.2	0.0450139017248003\\
27.3	0.0478224613739818\\
27.4	0.0514431483335548\\
27.5	0.0557965517206052\\
27.6	0.0608244166516051\\
27.7	0.0664897987941662\\
27.8	0.0727743127868895\\
27.9	0.0603587763967049\\
28	0.060384962803516\\
28.1	0.0565380189503375\\
28.2	0.0554718169719654\\
28.3	0.0549344446006761\\
28.4	0.0545793500782882\\
28.5	0.0543597295032996\\
28.6	0.054292301551519\\
28.7	0.0544006076677753\\
28.8	0.0546977923670114\\
28.9	0.0551839527279406\\
29	0.0558490727625667\\
29.1	0.0566772884079723\\
29.2	0.0576506080942009\\
29.3	0.0587514942997141\\
29.4	0.0599643333488453\\
29.5	0.0612760564618825\\
29.6	0.062676209039929\\
29.7	0.0641567135137304\\
29.8	0.0657114978861306\\
29.9	0.0673360965034949\\
30	0.0690272808223762\\
30.1	0.0707827457630561\\
30.2	0.0726008580651978\\
30.3	0.0744804628622282\\
30.4	0.0764207401597911\\
30.5	0.0784211016514403\\
30.6	0.082668750039175\\
30.7	0.0875262692970396\\
30.8	0.0930649505898706\\
30.9	0.0995102334571323\\
31	0.106891753060954\\
31.1	0.115201470653501\\
31.2	0.103033121906013\\
31.3	0.100028596511381\\
31.4	0.106216357383396\\
31.5	0.11009157557838\\
31.6	0.110242922854377\\
31.7	0.0952914893996014\\
31.8	0.0881751165013336\\
31.9	0.0840779321285367\\
32	0.0838372624473335\\
32.1	0.0789763998436607\\
32.2	0.0768888457591185\\
32.3	0.0749586711399547\\
32.4	0.0725870076386254\\
32.5	0.0698180332621421\\
32.6	0.0668080713170274\\
32.7	0.0637042068556595\\
32.8	0.0600963821317555\\
32.9	0.0576459725732723\\
33	0.0552100873862346\\
33.1	0.0525414861603678\\
33.2	0.0497111758111997\\
33.3	0.0468754405620952\\
33.4	0.0441891669716002\\
33.5	0.0417771853464884\\
33.6	0.0397275763951956\\
33.7	0.0380927940211022\\
33.8	0.03689351910331\\
33.9	0.0364296651021812\\
34	0.0363194270336907\\
34.1	0.0359230567424252\\
34.2	0.0358456460356272\\
34.3	0.0359766509146843\\
34.4	0.0363178148028548\\
34.5	0.0368760483826724\\
34.6	0.0385126321225479\\
34.7	0.0401038879662338\\
34.8	0.0415156972781343\\
34.9	0.0428202848153744\\
35	0.0440656794776792\\
35.1	0.0452800711444442\\
35.2	0.0464813521230496\\
35.3	0.0476811679031947\\
35.4	0.0488869246469445\\
35.5	0.0501032117237801\\
35.6	0.0513329414811091\\
35.7	0.0529887081324771\\
35.8	0.0552836218427456\\
35.9	0.0559598653064546\\
36	0.0559411803018135\\
36.1	0.0558742708094943\\
36.2	0.0556613238861479\\
36.3	0.0553363449015346\\
36.4	0.054950785528646\\
36.5	0.054549719416986\\
36.6	0.0541679058873808\\
36.7	0.0538310055180257\\
36.8	0.0535579238617215\\
36.9	0.053363046409883\\
37	0.0532580158759174\\
37.1	0.0532530113811211\\
37.2	0.0533575925773287\\
37.3	0.0535811972827996\\
37.4	0.053933377682536\\
37.5	0.0544238476581973\\
37.6	0.0550624005562183\\
37.7	0.048967618791717\\
37.8	0.0474146079970707\\
37.9	0.0457038956774871\\
38	0.0437320069538621\\
38.1	0.0417882428006396\\
38.2	0.040031518586982\\
38.3	0.0385152091669028\\
38.4	0.0372417607296917\\
38.5	0.0361937132241032\\
38.6	0.0344440075478521\\
38.7	0.0338512447328854\\
38.8	0.0341299475377852\\
38.9	0.034594132691709\\
39	0.0351740717131957\\
39.1	0.0358282241221008\\
39.2	0.0365309177190964\\
39.3	0.0372661271066595\\
39.4	0.0380242177273454\\
39.5	0.0388001351265972\\
39.6	0.0395923051957042\\
39.7	0.0404018956517048\\
39.8	0.0412322732420073\\
39.9	0.0420885766651004\\
40	0.0429773637285878\\
40.1	0.0439063086134476\\
40.2	0.0448839335638783\\
40.3	0.0459193643630409\\
40.4	0.0470221027863794\\
40.5	0.0482018125539759\\
40.6	0.0494681181986692\\
40.7	0.050830418583393\\
40.8	0.0522977183669231\\
40.9	0.0538784814198053\\
41	0.055580510034525\\
41.1	0.0492778151593838\\
41.2	0.0478174364224536\\
41.3	0.0475182671258752\\
41.4	0.0470401781433154\\
41.5	0.0461157710965458\\
41.6	0.0448480005939514\\
41.7	0.0354489669176509\\
41.8	0.033190656322494\\
41.9	0.0329089725497229\\
42	0.0330894175840241\\
42.1	0.033438128596222\\
42.2	0.0339353941035179\\
42.3	0.0345930811778404\\
42.4	0.0354091765260062\\
42.5	0.0363677684027363\\
42.6	0.0374463221072513\\
42.7	0.0386216645271361\\
42.8	0.0398734709684549\\
42.9	0.0411857565828861\\
43	0.0425471042149998\\
43.1	0.0439502180979239\\
43.2	0.0453911953537055\\
43.3	0.0468687445729945\\
43.4	0.0483834688224626\\
43.5	0.0499372615712662\\
43.6	0.0515328255686539\\
43.7	0.0473895724277631\\
43.8	0.0496049677363831\\
43.9	0.048567505021756\\
44	0.047583682765786\\
44.1	0.0444501270451761\\
44.2	0.0435023885741158\\
44.3	0.0434423383530436\\
44.4	0.0438271330461415\\
44.5	0.0445049368303511\\
44.6	0.0454139998402898\\
44.7	0.046514710499224\\
44.8	0.0444714715042889\\
44.9	0.0445076286519916\\
45	0.0439352224623979\\
45.1	0.043717211597578\\
45.2	0.0439583262677533\\
45.3	0.0406814585143567\\
45.4	0.0395187242352278\\
45.5	0.039230807318503\\
45.6	0.0392658751708335\\
45.7	0.0392960411866149\\
45.8	0.0397696374305576\\
45.9	0.0400538628920123\\
46	0.038613892359509\\
46.1	0.0373343760766619\\
46.2	0.0363621300079132\\
46.3	0.0358567477035407\\
46.4	0.0357606238545624\\
46.5	0.0360031725437752\\
46.6	0.0365280059375794\\
46.7	0.0372492248709182\\
46.8	0.0368172230681722\\
46.9	0.0355678626637382\\
47	0.0341679003153865\\
47.1	0.0329531576744468\\
47.2	0.0320423998993531\\
47.3	0.0319208959258052\\
47.4	0.0322186471027815\\
47.5	0.0324016610015314\\
47.6	0.0325546962561634\\
47.7	0.0327985196858726\\
47.8	0.032325070076667\\
47.9	0.0322681980926571\\
48	0.032606755055362\\
48.1	0.0332906293211317\\
48.2	0.0342615214037691\\
48.3	0.0354637278341164\\
48.4	0.0368489371270003\\
48.5	0.0383776149354643\\
48.6	0.0402404506996868\\
48.7	0.0421514866167735\\
48.8	0.044147528025173\\
48.9	0.0468032123138999\\
49	0.0493811416857354\\
49.1	0.0503182447152166\\
49.2	0.0511906761457522\\
49.3	0.051928015156982\\
49.4	0.0525750464620448\\
49.5	0.0531972024547416\\
49.6	0.0538523264426307\\
49.7	0.0545842390090596\\
49.8	0.0554233909478896\\
49.9	0.0563895185523802\\
50	0.057494498610517\\
50.1	0.0587447978875612\\
50.2	0.0601433725884957\\
50.3	0.0616910502996322\\
50.4	0.0633874863267994\\
50.5	0.0650834698823198\\
50.6	0.0675652323639684\\
50.7	0.0695954927226358\\
50.8	0.0700430969504949\\
50.9	0.0704362602268171\\
51	0.0713207303841598\\
51.1	0.072450713291141\\
51.2	0.0716249077228451\\
51.3	0.070845353100656\\
51.4	0.0698410462871056\\
51.5	0.0687270552204021\\
51.6	0.0676046570666085\\
51.7	0.066531511040345\\
51.8	0.0655360560686645\\
51.9	0.064629944474225\\
52	0.0638156112559595\\
52.1	0.063090733496106\\
52.2	0.0624508935425447\\
52.3	0.0618911676194515\\
52.4	0.0614070411942944\\
52.5	0.0607293108909373\\
52.6	0.0602565942845899\\
52.7	0.0599608196920191\\
52.8	0.0598859919156022\\
52.9	0.0590856875899554\\
53	0.0593192293489857\\
53.1	0.0595069192175363\\
53.2	0.0595191762782899\\
53.3	0.0594476423689127\\
53.4	0.0583069314007078\\
53.5	0.0584838194666926\\
53.6	0.058167479364262\\
53.7	0.0584271362539967\\
53.8	0.058723278295079\\
53.9	0.0590352418400785\\
54	0.0594306117329123\\
54.1	0.0592101700155011\\
54.2	0.0603486341717271\\
54.3	0.06123058251081\\
54.4	0.0617614506473046\\
54.5	0.0620997435485459\\
54.6	0.0626330940349123\\
54.7	0.0615250625405786\\
54.8	0.0616942010519032\\
54.9	0.0621676750472236\\
55	0.062540261891479\\
55.1	0.0630831221449554\\
55.2	0.0637725310071441\\
55.3	0.0646859135290421\\
55.4	0.0659181608408797\\
55.5	0.0675501738400426\\
55.6	0.0696404635113284\\
55.7	0.0722265412339324\\
55.8	0.0753298612320913\\
55.9	0.0789613340469087\\
56	0.0748351547461012\\
56.1	0.0787805369158335\\
56.2	0.0795912477210852\\
56.3	0.0818524785258556\\
56.4	0.0803813791003124\\
56.5	0.0826750161147402\\
56.6	0.0840491966718556\\
56.7	0.0848853109482801\\
56.8	0.0855700484535003\\
56.9	0.0863437894647481\\
57	0.0873340486660188\\
57.1	0.0885998257258655\\
57.2	0.0901619084377387\\
57.3	0.0913908462906175\\
57.4	0.0943708172966602\\
57.5	0.0963773247647561\\
57.6	0.0978862612303662\\
57.7	0.0991285610263485\\
57.8	0.100259596988015\\
57.9	0.101387483274129\\
58	0.102586749941612\\
58.1	0.103910217647241\\
58.2	0.10021170155232\\
58.3	0.100631605551998\\
58.4	0.102380717155569\\
58.5	0.104436709903031\\
58.6	0.106572369050012\\
58.7	0.104427885784576\\
58.8	0.105644015802218\\
58.9	0.107658799003858\\
59	0.10980772334313\\
59.1	0.111939991876401\\
59.2	0.114044428088887\\
59.3	0.118904520552478\\
59.4	0.121264059348481\\
59.5	0.116287394338755\\
59.6	0.114749918654949\\
59.7	0.113321090984443\\
59.8	0.115101099616628\\
59.9	0.114801488260657\\
60	0.110453004675545\\
60.1	0.106559673280299\\
60.2	0.102754821244514\\
60.3	0.0989731240663114\\
60.4	0.0952303240820034\\
60.5	0.0922055242959948\\
60.6	0.0888584826070496\\
60.7	0.0853683111572023\\
60.8	0.0818710533912095\\
60.9	0.0784639437288076\\
61	0.075211141537502\\
61.1	0.0721517304387336\\
61.2	0.0693075544679812\\
61.3	0.0666892052928094\\
61.4	0.0643000623902827\\
61.5	0.0621388402275189\\
61.6	0.0602011359423777\\
61.7	0.059301225248892\\
61.8	0.058119378347422\\
61.9	0.0565968140537832\\
62	0.0550306280468568\\
62.1	0.0535854399530867\\
62.2	0.0523214861863683\\
62.3	0.0512481233648754\\
62.4	0.0503537654609932\\
62.5	0.0496196418253131\\
62.6	0.0490256300741527\\
62.7	0.0485525751037677\\
62.8	0.0478110437789661\\
62.9	0.0474601480266278\\
63	0.0472554925491063\\
63.1	0.0471690864284594\\
63.2	0.0472122355064468\\
63.3	0.0466884486150629\\
63.4	0.0467650559082041\\
63.5	0.0471051453903505\\
63.6	0.0475928732848153\\
63.7	0.0481877242551503\\
63.8	0.0488759831327835\\
63.9	0.0496538999076338\\
64	0.0505215489714773\\
64.1	0.0514804966430179\\
64.2	0.0530840291918083\\
64.3	0.0534292139096147\\
64.4	0.0544258690344163\\
64.5	0.0556098566551889\\
64.6	0.0564178219566158\\
64.7	0.0580323657276096\\
64.8	0.0576536618671094\\
64.9	0.0587518566889988\\
65	0.0591107847950344\\
65.1	0.0589784767166305\\
65.2	0.0577315019623802\\
65.3	0.0573234765945379\\
65.4	0.0569660583091436\\
65.5	0.0566603914672912\\
65.6	0.0564699943120427\\
65.7	0.056431881227818\\
65.8	0.056560971494501\\
65.9	0.0568602340421101\\
66	0.0573269013197408\\
66.1	0.0579557293622588\\
66.2	0.0587406631463779\\
66.3	0.0596756791887678\\
66.4	0.0607551940570916\\
66.5	0.0614377886461134\\
66.6	0.062551126028479\\
66.7	0.063614569483697\\
66.8	0.0645293192037204\\
66.9	0.0653340614384532\\
67	0.0661009463530988\\
67.1	0.066896473466195\\
67.2	0.0677700599384334\\
67.3	0.0680651686332834\\
67.4	0.0701867010624146\\
67.5	0.0716889431072462\\
67.6	0.0725428779564757\\
67.7	0.0678669511622214\\
67.8	0.0666993420608402\\
67.9	0.0667188072745926\\
68	0.0669303240671546\\
68.1	0.0670255956060562\\
68.2	0.0669799882706547\\
68.3	0.0668606607310386\\
68.4	0.0667471456965188\\
68.5	0.066703417705947\\
68.6	0.0663132581552981\\
68.7	0.0663168010940826\\
68.8	0.0663742089902329\\
68.9	0.0663889245932963\\
69	0.0663627463804202\\
69.1	0.0663286956969051\\
69.2	0.0663228682377435\\
69.3	0.0663743973749669\\
69.4	0.0665033201744403\\
69.5	0.0667215496349377\\
69.6	0.0670347785495171\\
69.7	0.0674443911854661\\
69.8	0.0679490463941497\\
69.9	0.0685458612343905\\
70	0.0692312335350238\\
70.1	0.0700013769653131\\
70.2	0.0708526440612746\\
70.3	0.0717817015604453\\
70.4	0.0727856080077809\\
70.5	0.0736370754726917\\
70.6	0.0747900533865672\\
70.7	0.0753179972983351\\
70.8	0.0761103896958766\\
70.9	0.0743363756630424\\
71	0.0734622059099669\\
71.1	0.0726552191189585\\
71.2	0.0718800218304414\\
71.3	0.0711711981393582\\
71.4	0.0705453996155529\\
71.5	0.0700990253336298\\
71.6	0.0722539672491795\\
71.7	0.0744586479146978\\
71.8	0.0766997100783225\\
71.9	0.0795077631409268\\
72	0.0832111544484956\\
72.1	0.0717135054348648\\
72.2	0.0731593327660005\\
72.3	0.0740470087202092\\
72.4	0.0744025883563223\\
72.5	0.0723778818408447\\
72.6	0.0727936402231626\\
72.7	0.0727328153869169\\
72.8	0.0747310470087657\\
72.9	0.0741417315106814\\
73	0.0719016946867579\\
73.1	0.0691417584728038\\
73.2	0.0663835388366646\\
73.3	0.0637974948650274\\
73.4	0.061405325207666\\
73.5	0.059179840579048\\
73.6	0.0570871497417346\\
73.7	0.0539823562283756\\
73.8	0.0519045485397053\\
73.9	0.0509212663714453\\
74	0.0511454579870314\\
74.1	0.0510248377983564\\
74.2	0.0472140929059687\\
74.3	0.0453457431533799\\
74.4	0.0443206941975056\\
74.5	0.0436628587307777\\
74.6	0.0431717287838159\\
74.7	0.0427715881781476\\
74.8	0.0430639355458519\\
74.9	0.0431430440854237\\
75	0.041297283763291\\
75.1	0.0413019531323602\\
75.2	0.0422021389168745\\
75.3	0.0435742270668802\\
75.4	0.0451612040765648\\
75.5	0.0468030277421807\\
75.6	0.0457054059084374\\
75.7	0.0456512241708253\\
75.8	0.0467627296288458\\
75.9	0.0477656657909804\\
76	0.0502882028945727\\
76.1	0.0538635895134291\\
76.2	0.0583562122536282\\
76.3	0.0636740851983073\\
76.4	0.0697491915479258\\
76.5	0.0765350834414525\\
76.6	0.084003669989636\\
76.7	0.092142004589036\\
76.8	0.100949470474119\\
76.9	0.110435354649134\\
77	0.120616794173621\\
77.1	0.131517104023615\\
77.2	0.0975361569546572\\
77.3	0.092927486387259\\
77.4	0.0931458893979097\\
77.5	0.0927816889315921\\
77.6	0.0910593755081719\\
77.7	0.0882546004844491\\
77.8	0.084832475496616\\
77.9	0.0812101820519644\\
78	0.0776976722867073\\
78.1	0.0744959754332092\\
78.2	0.0805472730955321\\
78.3	0.0728704098918929\\
78.4	0.0670495744146628\\
78.5	0.0625107755459134\\
78.6	0.0594608477521908\\
78.7	0.0566583078037446\\
78.8	0.0539237268834907\\
78.9	0.0518206691674933\\
79	0.0507207736013355\\
79.1	0.0508148116559016\\
79.2	0.0513417149065199\\
79.3	0.0517410383956729\\
79.4	0.0520899733006389\\
79.5	0.0524144574197387\\
79.6	0.0527265249788309\\
79.7	0.0530337635973411\\
79.8	0.0533416149826178\\
79.9	0.0536543096201223\\
80	0.0539753497091847\\
80.1	0.054307753616222\\
80.2	0.0548466452608418\\
80.3	0.0577371028436121\\
80.4	0.0565572184094367\\
80.5	0.0529393123068485\\
80.6	0.0499398792934537\\
80.7	0.0475528625840726\\
80.8	0.0451231170717091\\
80.9	0.0430402174070634\\
81	0.0426540070003657\\
81.1	0.0411669861245273\\
81.2	0.0402828831573967\\
81.3	0.0398898138146501\\
81.4	0.0397212219349182\\
81.5	0.0407207189788883\\
81.6	0.0423056961892427\\
81.7	0.0441425820179073\\
81.8	0.0460105963780765\\
81.9	0.0477703128857019\\
82	0.0493409100716141\\
82.1	0.0506822074377376\\
82.2	0.0517814001625598\\
82.3	0.050199331900788\\
82.4	0.050633726269279\\
82.5	0.0506030216487158\\
82.6	0.0502460575309025\\
82.7	0.049814573733095\\
82.8	0.047897177972164\\
82.9	0.0477585385567338\\
83	0.0482075350936871\\
83.1	0.0487895206418315\\
83.2	0.0493433724124407\\
83.3	0.0498175554377686\\
83.4	0.0485635429183383\\
83.5	0.0464471032816876\\
83.6	0.0454526668720565\\
83.7	0.0450501075253999\\
83.8	0.0449956891716062\\
83.9	0.0451766639462082\\
84	0.0416984156947004\\
84.1	0.0410138562081666\\
84.2	0.0410984811027936\\
84.3	0.0415767125319744\\
84.4	0.0422402136888476\\
84.5	0.0413242513053671\\
84.6	0.0410946936504866\\
84.7	0.0412083279900414\\
84.8	0.0415210942719402\\
84.9	0.0419599373278454\\
85	0.0424854086316845\\
85.1	0.0430748216375296\\
85.2	0.0437141455701818\\
85.3	0.04439420465301\\
85.4	0.0466233277901538\\
85.5	0.0491506629968162\\
85.6	0.0509193035450671\\
85.7	0.052018302371979\\
85.8	0.0526810691388984\\
85.9	0.0531047428598218\\
86	0.0534351438011735\\
86.1	0.0537779270070832\\
86.2	0.0542095838843131\\
86.3	0.054784962457486\\
86.4	0.0555421218326076\\
86.5	0.0565056511796329\\
86.6	0.0576892410071637\\
86.7	0.051718552851979\\
86.8	0.0528906668368021\\
86.9	0.0549672847755062\\
87	0.0568357803647497\\
87.1	0.0584880971449291\\
87.2	0.0542474211669661\\
87.3	0.0518450315081609\\
87.4	0.0499188875350114\\
87.5	0.0483144680344975\\
87.6	0.046953263500426\\
87.7	0.0457618191595947\\
87.8	0.0446732550023251\\
87.9	0.0436327537066871\\
88	0.042600033800871\\
88.1	0.0415492437026883\\
88.2	0.0404674437484933\\
88.3	0.0419182794051306\\
88.4	0.0424557280471713\\
88.5	0.0416514850229915\\
88.6	0.0366344547080817\\
88.7	0.0336307577725089\\
88.8	0.0313822013278978\\
88.9	0.0295734379775482\\
89	0.0281268822843636\\
89.1	0.0269181401438753\\
89.2	0.0282550571993391\\
89.3	0.0259287767565776\\
89.4	0.024559737750057\\
89.5	0.0238083799412326\\
89.6	0.0235295072644019\\
89.7	0.0236448165482269\\
89.8	0.0240948124425539\\
89.9	0.0248225743175965\\
90	0.0257717551692328\\
90.1	0.026889396293889\\
90.2	0.0281288587305356\\
90.3	0.0306734057427596\\
90.4	0.0325410173955008\\
90.5	0.0338090669029043\\
90.6	0.0347020204303751\\
90.7	0.0353682538263415\\
90.8	0.0357587806151258\\
90.9	0.0364628341957584\\
91	0.0369074562791639\\
91.1	0.0372290718577806\\
91.2	0.0360705724863513\\
91.3	0.0359531876024383\\
91.4	0.036147615482414\\
91.5	0.0365355178347526\\
91.6	0.0370555495389859\\
91.7	0.0380181388607258\\
91.8	0.0386425054228569\\
91.9	0.0390757667915959\\
92	0.0393793734483557\\
92.1	0.0397516209716195\\
92.2	0.0399117885398349\\
92.3	0.0399210097541304\\
92.4	0.0398355210642936\\
92.5	0.0396987743972807\\
92.6	0.0397476510072548\\
92.7	0.0398803518763081\\
92.8	0.0400329763613354\\
92.9	0.040182400952624\\
93	0.040323592742926\\
93.1	0.0404587949980871\\
93.2	0.0405926490278326\\
93.3	0.0395843072036261\\
93.4	0.0378660086803203\\
93.5	0.0369333882565406\\
93.6	0.0362459259895096\\
93.7	0.0357010965125579\\
93.8	0.0352714765578104\\
93.9	0.0349425767775231\\
94	0.0347034027954495\\
94.1	0.0345449559291791\\
94.2	0.0344596829281214\\
94.3	0.0344410495407179\\
94.4	0.0344832025944483\\
94.5	0.0345807225993784\\
94.6	0.0347284523823668\\
94.7	0.0349213843557906\\
94.8	0.035154592461349\\
94.9	0.0354231984910743\\
95	0.0357223648494491\\
95.1	0.0360473071406151\\
95.2	0.0363933207734752\\
95.3	0.0367558164392297\\
95.4	0.0381878443072817\\
95.5	0.0384409300610786\\
95.6	0.0387337647296201\\
95.7	0.0389904499556527\\
95.8	0.039215049887956\\
95.9	0.0394163317940803\\
96	0.0396008029653304\\
96.1	0.039772991929051\\
96.2	0.0399362510857253\\
96.3	0.0400933094661747\\
96.4	0.0401677907329253\\
96.5	0.0403675623882499\\
96.6	0.0412630846285865\\
96.7	0.0418022911357987\\
96.8	0.0420569661559502\\
96.9	0.0421208072125133\\
97	0.0420656516499131\\
97.1	0.0419442262376695\\
97.2	0.0421630393900913\\
97.3	0.0412153458718234\\
97.4	0.0408661044680986\\
97.5	0.0406707959274886\\
97.6	0.0405624722487162\\
97.7	0.0405089400743268\\
97.8	0.0404924798315689\\
97.9	0.0405032823822355\\
98	0.0405361246356278\\
98.1	0.040588509160919\\
98.2	0.0406595625530592\\
98.3	0.0407493617044719\\
98.4	0.0403742501308223\\
98.5	0.0401879555153982\\
98.6	0.0400423799991521\\
98.7	0.0399394466128235\\
98.8	0.0398849318802571\\
98.9	0.0398769052553799\\
99	0.039909686415728\\
99.1	0.0399768014186052\\
99.2	0.0400722419322438\\
99.3	0.0402650142982098\\
99.4	0.0403517315691077\\
99.5	0.0404877031768167\\
99.6	0.0406442211843846\\
99.7	0.041152803929093\\
99.8	0.0415181552018647\\
99.9	0.0417366539745462\\
100	0.0418589464892182\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large CGP}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.42306555645262\\
0.2	1.48737203810201\\
0.3	1.55425276630543\\
0.4	1.56779187574629\\
0.5	1.53952474066074\\
0.6	1.4842697042276\\
0.7	1.41231840172703\\
0.8	1.33029346073658\\
0.9	1.27153042595827\\
1	1.16309792977937\\
1.1	1.03092028565177\\
1.2	0.921653482862419\\
1.3	0.832029510700318\\
1.4	0.755676965857704\\
1.5	0.688312314769937\\
1.6	0.625428709187647\\
1.7	0.566638729692921\\
1.8	0.512053842430032\\
1.9	0.461986584214534\\
2	0.416836248850078\\
2.1	0.38297630932457\\
2.2	0.348119699184533\\
2.3	0.318898041266489\\
2.4	0.295920139761084\\
2.5	0.27949027709884\\
2.6	0.269515807460798\\
2.7	0.224832257866201\\
2.8	0.21532932765808\\
2.9	0.217345544982008\\
3	0.222818367109517\\
3.1	0.22916046958809\\
3.2	0.235791987803575\\
3.3	0.24279576914905\\
3.4	0.250387796092673\\
3.5	0.195168335095151\\
3.6	0.201326075911457\\
3.7	0.204918169544635\\
3.8	0.194975319183142\\
3.9	0.195862117399289\\
4	0.195869568634185\\
4.1	0.194340607962094\\
4.2	0.19144699230396\\
4.3	0.187517950961042\\
4.4	0.182866859608174\\
4.5	0.17775966783902\\
4.6	0.172422802598588\\
4.7	0.167055502173073\\
4.8	0.161837656525977\\
4.9	0.156932481849958\\
5	0.152485354865913\\
5.1	0.1486203389077\\
5.2	0.135079185264978\\
5.3	0.140436418170696\\
5.4	0.140256656900883\\
5.5	0.131731584191414\\
5.6	0.125903079797274\\
5.7	0.120660315751049\\
5.8	0.115998752903397\\
5.9	0.110787329857529\\
6	0.105191341294925\\
6.1	0.0997853853173374\\
6.2	0.0944808969738953\\
6.3	0.0893188991182295\\
6.4	0.0843637944392604\\
6.5	0.0796798884122978\\
6.6	0.0753247670429823\\
6.7	0.0707932306884574\\
6.8	0.0681975270539115\\
6.9	0.066497648867865\\
7	0.0646084106402256\\
7.1	0.0632003282605649\\
7.2	0.0612817936451055\\
7.3	0.060219345248198\\
7.4	0.0595058120927513\\
7.5	0.0590873777710618\\
7.6	0.0589228002580815\\
7.7	0.0589728228876089\\
7.8	0.0592008910836303\\
7.9	0.05957420249983\\
8	0.060064348173534\\
8.1	0.0606474711098236\\
8.2	0.0613040430612313\\
8.3	0.0620183967740315\\
8.4	0.0627781354364345\\
8.5	0.0635735104489923\\
8.6	0.0643968283048179\\
8.7	0.0629776572931498\\
8.8	0.0640534998765295\\
8.9	0.0652884479596635\\
9	0.0660006827109961\\
9.1	0.0661602814119824\\
9.2	0.0659286629248393\\
9.3	0.065485198134137\\
9.4	0.0649717956821768\\
9.5	0.0644828398734849\\
9.6	0.0640713995307042\\
9.7	0.0637599417614421\\
9.8	0.0632361372432767\\
9.9	0.0652151647782892\\
10	0.0659620252427076\\
10.1	0.0658005656181192\\
10.2	0.0664705620020174\\
10.3	0.0669982398558459\\
10.4	0.066272546510985\\
10.5	0.0649258395088509\\
10.6	0.0633277498358497\\
10.7	0.061790125430784\\
10.8	0.0603385496432762\\
10.9	0.0590044218428162\\
11	0.0578026544139206\\
11.1	0.0567354007738576\\
11.2	0.0557977812484354\\
11.3	0.055010846006392\\
11.4	0.0543619709985502\\
11.5	0.0537929158666808\\
11.6	0.0533362521339522\\
11.7	0.053022937609253\\
11.8	0.0528806190161964\\
11.9	0.0529335404817189\\
12	0.0520818947562797\\
12.1	0.0502701471108334\\
12.2	0.0499599627640752\\
12.3	0.0500967764537024\\
12.4	0.0503619031939393\\
12.5	0.0506655602340538\\
12.6	0.0478619887451999\\
12.7	0.046987950147218\\
12.8	0.0469368068652554\\
12.9	0.0471937287725361\\
13	0.0475592511213055\\
13.1	0.0479759482128336\\
13.2	0.0484403594004304\\
13.3	0.0489637968194704\\
13.4	0.0495572617695992\\
13.5	0.0502271847811\\
13.6	0.0509754853267921\\
13.7	0.0518009602336765\\
13.8	0.0527007474764331\\
13.9	0.053671438077732\\
14	0.0536575878158161\\
14.1	0.0538800696525763\\
14.2	0.0546215657308305\\
14.3	0.0546395235532995\\
14.4	0.054291819521647\\
14.5	0.0538213943777221\\
14.6	0.0533540278955594\\
14.7	0.052958477182796\\
14.8	0.0526723572516612\\
14.9	0.05248004960844\\
15	0.0507862339317951\\
15.1	0.0503194702262188\\
15.2	0.0494974254830422\\
15.3	0.048474702249536\\
15.4	0.0474125781056333\\
15.5	0.0461548121950132\\
15.6	0.0455682312662378\\
15.7	0.0450054321189032\\
15.8	0.0446869430175649\\
15.9	0.044517772343108\\
16	0.0445641650072365\\
16.1	0.0448441644276383\\
16.2	0.0435522156572783\\
16.3	0.0430974645828193\\
16.4	0.043037194760094\\
16.5	0.0438847669991148\\
16.6	0.0439539029583338\\
16.7	0.0440605130339463\\
16.8	0.0441505632677753\\
16.9	0.044221628304957\\
17	0.0442854999374278\\
17.1	0.044355701396497\\
17.2	0.0444432677431588\\
17.3	0.0445145427505317\\
17.4	0.0454424644572468\\
17.5	0.0459554488247602\\
17.6	0.0462119070646013\\
17.7	0.0462978012210983\\
17.8	0.0464762212497982\\
17.9	0.0467839590375306\\
18	0.0472606516244158\\
18.1	0.0479415806560808\\
18.2	0.048857068295597\\
18.3	0.0500334974389821\\
18.4	0.0514945050195943\\
18.5	0.0532618171768275\\
18.6	0.0553556868034316\\
18.7	0.0577950561976659\\
18.8	0.052860870283977\\
18.9	0.0535438843201293\\
19	0.0541638875083207\\
19.1	0.0543286039745508\\
19.2	0.0542636570636974\\
19.3	0.0541478120771957\\
19.4	0.0540831894754245\\
19.5	0.0541240325959523\\
19.6	0.0511971519356595\\
19.7	0.0505165049796845\\
19.8	0.0505105546670122\\
19.9	0.0499761643291469\\
20	0.0503215312748452\\
20.1	0.0512590882361659\\
20.2	0.0527495370183389\\
20.3	0.0547705259276106\\
20.4	0.0573014489393338\\
20.5	0.0603253945037487\\
20.6	0.063830934496099\\
20.7	0.0601885735744376\\
20.8	0.0603608229754644\\
20.9	0.0617174068154802\\
21	0.0631910018272746\\
21.1	0.0644904078940248\\
21.2	0.0656208049915266\\
21.3	0.0666700121659765\\
21.4	0.0677269099916691\\
21.5	0.0688565046018829\\
21.6	0.0700974851556932\\
21.7	0.0714675142470314\\
21.8	0.0703514651612463\\
21.9	0.0729249807509888\\
22	0.0752334091937806\\
22.1	0.076362856676378\\
22.2	0.0764589387349873\\
22.3	0.0759184719125291\\
22.4	0.0751216117914081\\
22.5	0.0743566966825007\\
22.6	0.0738120213894618\\
22.7	0.0735906296307295\\
22.8	0.0658983670340144\\
22.9	0.0658617821557278\\
23	0.0666305376905819\\
23.1	0.0672994181378904\\
23.2	0.0654927931056869\\
23.3	0.0664245028843734\\
23.4	0.0676860952751485\\
23.5	0.0693112592364469\\
23.6	0.0715456577407094\\
23.7	0.0744890467339605\\
23.8	0.07817771926482\\
23.9	0.0740791076947917\\
24	0.0725100947539611\\
24.1	0.0706923444976316\\
24.2	0.0678379116952681\\
24.3	0.0691656837075284\\
24.4	0.0714616266652563\\
24.5	0.0662896541631859\\
24.6	0.0691859757588148\\
24.7	0.0696989973706399\\
24.8	0.0663435853640421\\
24.9	0.0640100994374643\\
25	0.0614355097785204\\
25.1	0.0586975372697552\\
25.2	0.0559570207856462\\
25.3	0.0533442454384316\\
25.4	0.0509490945395815\\
25.5	0.048823837761039\\
25.6	0.0469898711521183\\
25.7	0.0454458342406206\\
25.8	0.0441754742073664\\
25.9	0.0431543139604074\\
26	0.0423547216921416\\
26.1	0.0417493615407759\\
26.2	0.0413132409057181\\
26.3	0.0413149150419946\\
26.4	0.0412799685327027\\
26.5	0.0427144594061622\\
26.6	0.0428765197882453\\
26.7	0.0427781948399382\\
26.8	0.0426011607608319\\
26.9	0.0424531614085161\\
27	0.0422790994417238\\
27.1	0.0432018170187538\\
27.2	0.0451119387131138\\
27.3	0.047922863948652\\
27.4	0.0515409312709656\\
27.5	0.0558881283100926\\
27.6	0.0609075804858648\\
27.7	0.066563472301073\\
27.8	0.0728382594797234\\
27.9	0.0604132770681008\\
28	0.0603551553670804\\
28.1	0.0564605256439519\\
28.2	0.0553654082615702\\
28.3	0.0548052373751068\\
28.4	0.0544267684868403\\
28.5	0.054179761401918\\
28.6	0.0540791704391498\\
28.7	0.0541476679804621\\
28.8	0.0543980052975986\\
28.9	0.0548301164361106\\
29	0.0554339045904791\\
29.1	0.0561934220274541\\
29.2	0.057090548408048\\
29.3	0.0581075579797997\\
29.4	0.0592285911330184\\
29.5	0.0604402847663458\\
29.6	0.0617318529549104\\
29.7	0.0630948602525693\\
29.8	0.0645228584763163\\
29.9	0.0660109932458954\\
30	0.0675556382968528\\
30.1	0.069154083607287\\
30.2	0.0708042842257438\\
30.3	0.0725046664340307\\
30.4	0.0742539832592824\\
30.5	0.076051210016199\\
30.6	0.0802411284930194\\
30.7	0.0850009668161008\\
30.8	0.0904436698881649\\
30.9	0.0967922746449748\\
31	0.104075436167876\\
31.1	0.112283759637398\\
31.2	0.100244853365038\\
31.3	0.0971902853206435\\
31.4	0.103107019125051\\
31.5	0.106773808729292\\
31.6	0.107941755952046\\
31.7	0.0929139554790255\\
31.8	0.0855713023282509\\
31.9	0.0813697427648716\\
32	0.0810444886122086\\
32.1	0.0763119039331506\\
32.2	0.0742184900700802\\
32.3	0.0722600404657797\\
32.4	0.0698770231317851\\
32.5	0.0671102505041783\\
32.6	0.0641075539543745\\
32.7	0.0610094810880015\\
32.8	0.0583912982488858\\
32.9	0.0556745684186862\\
33	0.0528384617223726\\
33.1	0.0499656962500216\\
33.2	0.0471614843883737\\
33.3	0.0445218890472345\\
33.4	0.042163680199081\\
33.5	0.0401892548420498\\
33.6	0.0386069724627424\\
33.7	0.0373776005798886\\
33.8	0.0365224573363836\\
33.9	0.0362494833379089\\
34	0.0362754323330392\\
34.1	0.0357741927704179\\
34.2	0.035727687445702\\
34.3	0.0359842086067444\\
34.4	0.0365094507847905\\
34.5	0.037292020942038\\
34.6	0.0386077026206374\\
34.7	0.0404463231046064\\
34.8	0.0421115123860089\\
34.9	0.0436241535704159\\
35	0.0450341010190782\\
35.1	0.0463776147087016\\
35.2	0.0476810653116468\\
35.3	0.0489632159102387\\
35.4	0.0502366852036972\\
35.5	0.0515095094041461\\
35.6	0.0527867041344125\\
35.7	0.0546436175728929\\
35.8	0.0569846258567111\\
35.9	0.0574534551662663\\
36	0.0567901684699914\\
36.1	0.0561989241035756\\
36.2	0.0554821824580378\\
36.3	0.0546574034127975\\
36.4	0.0537767816642093\\
36.5	0.0528885809640971\\
36.6	0.0520292741385999\\
36.7	0.0512238583979336\\
36.8	0.0504882504072729\\
36.9	0.0498318622744132\\
37	0.0492597782325626\\
37.1	0.0487744134822048\\
37.2	0.0483766993683912\\
37.3	0.0480668871644734\\
37.4	0.0478450655706987\\
37.5	0.0477114733286824\\
37.6	0.0476666705384965\\
37.7	0.0493969062327033\\
37.8	0.0507192893516287\\
37.9	0.0513986494267544\\
38	0.0516905578004832\\
38.1	0.0517507871713115\\
38.2	0.0516491748864052\\
38.3	0.0514162134383147\\
38.4	0.0510679530558737\\
38.5	0.0506163625768939\\
38.6	0.0479484403636651\\
38.7	0.0463192038498474\\
38.8	0.0460303937301152\\
38.9	0.0458452020997195\\
39	0.045722513744372\\
39.1	0.0456351706927799\\
39.2	0.0455651311147733\\
39.3	0.0455005794303937\\
39.4	0.0454340800375758\\
39.5	0.0453613382849294\\
39.6	0.0452803380295571\\
39.7	0.0451907250760029\\
39.8	0.045093358054181\\
39.9	0.0449899770085413\\
40	0.0448829564432222\\
40.1	0.0447751195005254\\
40.2	0.044669596321364\\
40.3	0.0445697140067023\\
40.4	0.044478908804631\\
40.5	0.0444006536143\\
40.6	0.0443383958630401\\
40.7	0.0442955024531506\\
40.8	0.044275211118883\\
40.9	0.0442806109609073\\
41	0.0443149087022637\\
41.1	0.0403287166807393\\
41.2	0.0389061541851325\\
41.3	0.0380810843316614\\
41.4	0.0373047716350958\\
41.5	0.0364608144419172\\
41.6	0.0355763658088962\\
41.7	0.0315528550533247\\
41.8	0.0305774862084962\\
41.9	0.0305689933049225\\
42	0.0308311381865099\\
42.1	0.0311853042794044\\
42.2	0.031595225739599\\
42.3	0.0320463901149918\\
42.4	0.0325241132242201\\
42.5	0.0330131073274569\\
42.6	0.0334993768343114\\
42.7	0.033971399606215\\
42.8	0.0344205215347129\\
42.9	0.0348408698505605\\
43	0.0352290335968423\\
43.1	0.0355836647395679\\
43.2	0.0359050841337904\\
43.3	0.0361949334808525\\
43.4	0.0364558893824605\\
43.5	0.0366914418728432\\
43.6	0.036905732889548\\
43.7	0.0353991074349872\\
43.8	0.0363795304193629\\
43.9	0.0366142928881935\\
44	0.0371655403691119\\
44.1	0.0357428557166957\\
44.2	0.0352688706280957\\
44.3	0.0351655692274564\\
44.4	0.0352113021139918\\
44.5	0.0353215833943876\\
44.6	0.0354639578098052\\
44.7	0.0356246963477927\\
44.8	0.0350644310261984\\
44.9	0.0355852131055302\\
45	0.0360048385831137\\
45.1	0.0365682833718257\\
45.2	0.0372978419160981\\
45.3	0.0359172901114955\\
45.4	0.0352718880862374\\
45.5	0.0349295637249913\\
45.6	0.0347117455771034\\
45.7	0.0342145412859451\\
45.8	0.0339129368978846\\
45.9	0.0337340907395963\\
46	0.0343974620327242\\
46.1	0.0350364317792326\\
46.2	0.0356588246567552\\
46.3	0.0362982461356217\\
46.4	0.0369571863514165\\
46.5	0.0376312398018035\\
46.6	0.0383142107141391\\
46.7	0.0383691662109956\\
46.8	0.0381278168495649\\
46.9	0.0378105050332385\\
47	0.0376078035105693\\
47.1	0.0375989216200245\\
47.2	0.0377986386444022\\
47.3	0.0384134485634614\\
47.4	0.0394613293274981\\
47.5	0.040321379362349\\
47.6	0.0411160284888778\\
47.7	0.0419803762505339\\
47.8	0.0408809593113962\\
47.9	0.0409615246032719\\
48	0.0417716772870499\\
48.1	0.0430746136139566\\
48.2	0.0447535417904328\\
48.3	0.0467525603676927\\
48.4	0.049044371521465\\
48.5	0.0516143424987106\\
48.6	0.0544494993531369\\
48.7	0.0577574947285306\\
48.8	0.0606377511448356\\
48.9	0.0619255010544289\\
49	0.0646608273607537\\
49.1	0.0648033345320158\\
49.2	0.0653488984533102\\
49.3	0.0661758593140822\\
49.4	0.0673341692278815\\
49.5	0.0689111453469882\\
49.6	0.0709838458632356\\
49.7	0.0736050255078413\\
49.8	0.0768027180433719\\
49.9	0.0805851471503404\\
50	0.0849470581119863\\
50.1	0.0898755575611872\\
50.2	0.0953546634947642\\
50.3	0.101368424230056\\
50.4	0.107902802403915\\
50.5	0.108342718724771\\
50.6	0.112062609550375\\
50.7	0.116979865231972\\
50.8	0.118534340156436\\
50.9	0.119979610323342\\
51	0.118696525909493\\
51.1	0.119739033426339\\
51.2	0.116393424660642\\
51.3	0.113851407406728\\
51.4	0.111072869630861\\
51.5	0.108301173277883\\
51.6	0.105801658132789\\
51.7	0.10373699207153\\
51.8	0.102193452200953\\
51.9	0.101210120238897\\
52	0.100797827073889\\
52.1	0.100951022420359\\
52.2	0.10165542076851\\
52.3	0.10289295821457\\
52.4	0.104644901128924\\
52.5	0.107646310041302\\
52.6	0.111323360998691\\
52.7	0.113835041723626\\
52.8	0.115651666350766\\
52.9	0.1124137004218\\
53	0.113853722801987\\
53.1	0.11558430287538\\
53.2	0.116934757724195\\
53.3	0.118150301503822\\
53.4	0.1154769702027\\
53.5	0.116854756695217\\
53.6	0.115297871305269\\
53.7	0.115567071361001\\
53.8	0.116167113754812\\
53.9	0.117057940618952\\
54	0.118444300666406\\
54.1	0.117763600088537\\
54.2	0.120899447377118\\
54.3	0.123227996805289\\
54.4	0.123364899400288\\
54.5	0.122168347409175\\
54.6	0.121329590958912\\
54.7	0.116669546791273\\
54.8	0.114752050658514\\
54.9	0.113573772750344\\
55	0.113391803843521\\
55.1	0.113017397206082\\
55.2	0.112223338639646\\
55.3	0.11120646900718\\
55.4	0.110222087984652\\
55.5	0.109490621595228\\
55.6	0.109177506576398\\
55.7	0.109396596698456\\
55.8	0.110220786507987\\
55.9	0.111693580427499\\
56	0.108038719519913\\
56.1	0.11151238169465\\
56.2	0.110648273936244\\
56.3	0.111657912466383\\
56.4	0.108684200553499\\
56.5	0.109998607091284\\
56.6	0.110674157211273\\
56.7	0.111217325359816\\
56.8	0.112117593473132\\
56.9	0.113688764319045\\
57	0.116100816720066\\
57.1	0.119427891065207\\
57.2	0.123684974902899\\
57.3	0.122566518100665\\
57.4	0.12730908411013\\
57.5	0.130246621481481\\
57.6	0.132302872294569\\
57.7	0.133846645639484\\
57.8	0.135118419475131\\
57.9	0.136283953246925\\
58	0.137454149737183\\
58.1	0.138705390495648\\
58.2	0.132656765576485\\
58.3	0.132066930546252\\
58.4	0.133445277517651\\
58.5	0.135443116243659\\
58.6	0.137704930123022\\
58.7	0.135396125337457\\
58.8	0.137498699264241\\
58.9	0.141058846851806\\
59	0.145248737518851\\
59.1	0.149853433932957\\
59.2	0.154848238529208\\
59.3	0.160800924169499\\
59.4	0.164388361190673\\
59.5	0.155095128363839\\
59.6	0.153660458822437\\
59.7	0.152412385817709\\
59.8	0.154072453930157\\
59.9	0.153566325168177\\
60	0.146178787445082\\
60.1	0.140107063567716\\
60.2	0.134568772367387\\
60.3	0.129411115766016\\
60.4	0.124666775656757\\
60.5	0.124120243998124\\
60.6	0.122310078349326\\
60.7	0.119317562568513\\
60.8	0.115724871712955\\
60.9	0.111825264732303\\
61	0.107807019257754\\
61.1	0.103790391816629\\
61.2	0.0998487888006383\\
61.3	0.0960260807624819\\
61.4	0.0923489682839591\\
61.5	0.0888347771140046\\
61.6	0.0854959161092578\\
61.7	0.0831339920965461\\
61.8	0.0802516382019006\\
61.9	0.0771597850322978\\
62	0.0742129423995654\\
62.1	0.0715785560327982\\
62.2	0.0693099206290481\\
62.3	0.0674072966984667\\
62.4	0.0658489648184988\\
62.5	0.0646051443657592\\
62.6	0.0636439814891167\\
62.7	0.0629341148492563\\
62.8	0.0623659579662718\\
62.9	0.0624461164826177\\
63	0.0624977426350866\\
63.1	0.0625049748538259\\
63.2	0.0625909546796525\\
63.3	0.0607260035286925\\
63.4	0.0606821013345988\\
63.5	0.0617438121045384\\
63.6	0.0636326027420397\\
63.7	0.0662148045345379\\
63.8	0.069412600100979\\
63.9	0.0731755383106059\\
64	0.0774694759797418\\
64.1	0.0822709275514147\\
64.2	0.082904685927037\\
64.3	0.0850488553098322\\
64.4	0.0893325374398518\\
64.5	0.0944400370533971\\
64.6	0.0951175917004294\\
64.7	0.0984828521514348\\
64.8	0.0977552786397412\\
64.9	0.099442631364912\\
65	0.0994067374911297\\
65.1	0.0983745981966722\\
65.2	0.0952567008466718\\
65.3	0.094040499582683\\
65.4	0.0927744806957791\\
65.5	0.0916538334281951\\
65.6	0.0909517252920705\\
65.7	0.0908120172851268\\
65.8	0.0912879240615005\\
65.9	0.0923840777286179\\
66	0.0940813332474305\\
66.1	0.0963502733960771\\
66.2	0.099158585995527\\
66.3	0.102475068687293\\
66.4	0.106271671468399\\
66.5	0.10945248709553\\
66.6	0.114300969789699\\
66.7	0.119351029019006\\
66.8	0.124313535957137\\
66.9	0.129296975160895\\
67	0.134491003136883\\
67.1	0.140057221757438\\
67.2	0.146103383187656\\
67.3	0.148267270788625\\
67.4	0.157862137699433\\
67.5	0.164318025266249\\
67.6	0.168859406339554\\
67.7	0.15316636047279\\
67.8	0.151146011918321\\
67.9	0.153780684372494\\
68	0.15715146122489\\
68.1	0.160133710049383\\
68.2	0.162706614491814\\
68.3	0.165170335053856\\
68.4	0.167841603964854\\
68.5	0.170957188107802\\
68.6	0.168485908193721\\
68.7	0.171624864134335\\
68.8	0.176010274587962\\
68.9	0.180250772297045\\
69	0.18418045609524\\
69.1	0.188023882671354\\
69.2	0.192062511066305\\
69.3	0.196521360897706\\
69.4	0.201545802272852\\
69.5	0.207211882752714\\
69.6	0.213545812839854\\
69.7	0.220542689709629\\
69.8	0.228181096591589\\
69.9	0.236433133782785\\
70	0.245270602982951\\
70.1	0.254668375255152\\
70.2	0.264605894416611\\
70.3	0.275067554315594\\
70.4	0.286042464496229\\
70.5	0.293076762696646\\
70.6	0.304302526190906\\
70.7	0.305071771585627\\
70.8	0.308479148041749\\
70.9	0.303550487798248\\
71	0.302133768630573\\
71.1	0.301017958536655\\
71.2	0.300334244535651\\
71.3	0.300320035160938\\
71.4	0.301045871109817\\
71.5	0.295162549205028\\
71.6	0.309650128490037\\
71.7	0.319018922862903\\
71.8	0.321228971573916\\
71.9	0.319727417574577\\
72	0.317016747991082\\
72.1	0.287597534427942\\
72.2	0.284416144052789\\
72.3	0.283925908650141\\
72.4	0.280321378027327\\
72.5	0.27180062685811\\
72.6	0.264628463970233\\
72.7	0.256305266638174\\
72.8	0.26000883106786\\
72.9	0.256398872875981\\
73	0.247384373329528\\
73.1	0.236140168736336\\
73.2	0.224239207441382\\
73.3	0.212281324073439\\
73.4	0.200442992832134\\
73.5	0.188749770789315\\
73.6	0.177190796739489\\
73.7	0.165154108419344\\
73.8	0.152891915533425\\
73.9	0.140647050753999\\
74	0.128719155441822\\
74.1	0.118259664285273\\
74.2	0.108311991767454\\
74.3	0.0994243757430435\\
74.4	0.0914835905961349\\
74.5	0.0844411106063417\\
74.6	0.078266906107409\\
74.7	0.0729365894192399\\
74.8	0.0672041242920658\\
74.9	0.0569010691683108\\
75	0.0517007258254858\\
75.1	0.0491058128492064\\
75.2	0.0485290695442269\\
75.3	0.0494624290003514\\
75.4	0.0513888103107357\\
75.5	0.0538907799643303\\
75.6	0.0446457764327788\\
75.7	0.0422175118120847\\
75.8	0.0439489608238669\\
75.9	0.045292170533952\\
76	0.0474415836025965\\
76.1	0.0497086037004325\\
76.2	0.0525269172256548\\
76.3	0.0560707921643015\\
76.4	0.0603585897834975\\
76.5	0.0653592239895225\\
76.6	0.0710366675734802\\
76.7	0.0773646142502648\\
76.8	0.0843295770750346\\
76.9	0.0919298997110932\\
77	0.100173584798587\\
77.1	0.109076062627882\\
77.2	0.0776428178738544\\
77.3	0.0745538342714508\\
77.4	0.0749705256642672\\
77.5	0.075879971814773\\
77.6	0.0766645528268782\\
77.7	0.0773886239743311\\
77.8	0.0782656771753271\\
77.9	0.0794845725752057\\
78	0.0811630060411167\\
78.1	0.0833492242233857\\
78.2	0.0838541383702895\\
78.3	0.0769585649747557\\
78.4	0.0734333127367118\\
78.5	0.0719578439518256\\
78.6	0.0725881450875765\\
78.7	0.0752647961343242\\
78.8	0.0774804482434188\\
78.9	0.0797553865905863\\
79	0.0825363823162689\\
79.1	0.0860725500694596\\
79.2	0.0850429762540653\\
79.3	0.0849564391896511\\
79.4	0.0849467242325259\\
79.5	0.0849609003947738\\
79.6	0.084966822966191\\
79.7	0.0849377996385765\\
79.8	0.0848526568846482\\
79.9	0.0846956691126696\\
80	0.0844562319849994\\
80.1	0.0841283768374476\\
80.2	0.091418300668876\\
80.3	0.0961053552020018\\
80.4	0.0929770079674074\\
80.5	0.0835052261547148\\
80.6	0.0786363553984439\\
80.7	0.0697766257417678\\
80.8	0.0629468809404793\\
80.9	0.0572956791650032\\
81	0.0534684987584001\\
81.1	0.049055874748168\\
81.2	0.0454892683085856\\
81.3	0.0426695415313124\\
81.4	0.0388302597189008\\
81.5	0.0379552544004992\\
81.6	0.038338965747056\\
81.7	0.0395149715251514\\
81.8	0.0411524627221698\\
81.9	0.0430081413836572\\
82	0.0449116915232174\\
82.1	0.0467522524870064\\
82.2	0.0484643149980011\\
82.3	0.047331671682835\\
82.4	0.0498113476877951\\
82.5	0.0518012941565413\\
82.6	0.0534471273845673\\
82.7	0.055116781099089\\
82.8	0.0500803761335844\\
82.9	0.0499289105104662\\
83	0.0510784392550286\\
83.1	0.0524748250251889\\
83.2	0.0538381535395408\\
83.3	0.0551180972611652\\
83.4	0.0546649555475989\\
83.5	0.0533299684103736\\
83.6	0.0537634209061087\\
83.7	0.0549593264990574\\
83.8	0.0565539703668968\\
83.9	0.0584235930369745\\
84	0.0548381062133017\\
84.1	0.052740701148392\\
84.2	0.0523134850532407\\
84.3	0.052693567609815\\
84.4	0.0535062386259647\\
84.5	0.0531014614741233\\
84.6	0.0538379421741931\\
84.7	0.0551030633226656\\
84.8	0.0566515234826098\\
84.9	0.0583870468241008\\
85	0.0602752802731162\\
85.1	0.0623049977471645\\
85.2	0.0644720599817441\\
85.3	0.0667737637048561\\
85.4	0.0683353351721227\\
85.5	0.0714179628779309\\
85.6	0.0740304191666236\\
85.7	0.0761083849820083\\
85.8	0.0778525438028782\\
85.9	0.079434826161266\\
86	0.0809773719183293\\
86.1	0.0825684145796878\\
86.2	0.0842745243585013\\
86.3	0.086146662514837\\
86.4	0.088222797222379\\
86.5	0.0905292541119281\\
86.6	0.0930819129188926\\
86.7	0.0879469839612527\\
86.8	0.0920882055134748\\
86.9	0.0967791509875707\\
87	0.100312055485282\\
87.1	0.102830790991894\\
87.2	0.0927547560093464\\
87.3	0.089394263714466\\
87.4	0.0867683990621937\\
87.5	0.0844986805140305\\
87.6	0.0824992514361537\\
87.7	0.0806171307327403\\
87.8	0.078743496607976\\
87.9	0.0768469464059981\\
88	0.0748776381338683\\
88.1	0.072777135826861\\
88.2	0.0704677098427065\\
88.3	0.0700253410006833\\
88.4	0.0687877918998638\\
88.5	0.0665238571169347\\
88.6	0.0611468837839075\\
88.7	0.0579407082036336\\
88.8	0.0553691643098077\\
88.9	0.0531729007540325\\
89	0.051347472862854\\
89.1	0.0445888179426682\\
89.2	0.0448382076306856\\
89.3	0.0405811682598375\\
89.4	0.0381368260004441\\
89.5	0.0366462642000147\\
89.6	0.0357668840929017\\
89.7	0.0353706810260155\\
89.8	0.0354050251700592\\
89.9	0.0358304181996646\\
90	0.0365990864349455\\
90.1	0.03765363467229\\
90.2	0.0389330847074958\\
90.3	0.0377541741995425\\
90.4	0.0371963853583679\\
90.5	0.0350043888220068\\
90.6	0.0329682798053589\\
90.7	0.031323998181647\\
90.8	0.0291236510434476\\
90.9	0.0299768051933836\\
91	0.0312091038722356\\
91.1	0.0324949202431804\\
91.2	0.0307570358642013\\
91.3	0.0321738543389581\\
91.4	0.0342401790221185\\
91.5	0.027866994669376\\
91.6	0.0276813691712868\\
91.7	0.0279804352870579\\
91.8	0.0273901299591726\\
91.9	0.0268515632861752\\
92	0.0266203254740824\\
92.1	0.0260527519876144\\
92.2	0.0271499940680944\\
92.3	0.0283399058285083\\
92.4	0.0292432832631236\\
92.5	0.0298530840177252\\
92.6	0.0312356942019932\\
92.7	0.0331853212502867\\
92.8	0.0350999231081172\\
92.9	0.036895206586758\\
93	0.0386334323160322\\
93.1	0.0403957006892401\\
93.2	0.0422440845675735\\
93.3	0.0345588201526247\\
93.4	0.0306420260397771\\
93.5	0.0294508945494515\\
93.6	0.0284664055790028\\
93.7	0.0275765341309702\\
93.8	0.0268733138365857\\
93.9	0.0263837640746401\\
94	0.0260888123504953\\
94.1	0.0259542250643636\\
94.2	0.0259462189947862\\
94.3	0.0260369714963436\\
94.4	0.026205468944835\\
94.5	0.0264365796757202\\
94.6	0.0267196402525793\\
94.7	0.0270470771873679\\
94.8	0.0274132511017413\\
94.9	0.0278135698476692\\
95	0.0282438595665526\\
95.1	0.0286999598608341\\
95.2	0.0291775013428904\\
95.3	0.0296718228744406\\
95.4	0.0304403430291824\\
95.5	0.0309874054414842\\
95.6	0.030355476547502\\
95.7	0.0296758053897381\\
95.8	0.0291735560754262\\
95.9	0.0288463824043208\\
96	0.0286641734463281\\
96.1	0.0285979746486962\\
96.2	0.0286235577986127\\
96.3	0.0287213933978474\\
96.4	0.0316894266229409\\
96.5	0.033692201811641\\
96.6	0.0327946695410794\\
96.7	0.0319649430531886\\
96.8	0.0311211688591692\\
96.9	0.0303456754621408\\
97	0.0296992713905142\\
97.1	0.0292141163451757\\
97.2	0.028897886497882\\
97.3	0.0277922846835741\\
97.4	0.0273089938617959\\
97.5	0.0272036517650645\\
97.6	0.0273866097384327\\
97.7	0.0277882434368863\\
97.8	0.0283585404111947\\
97.9	0.0290612915243543\\
98	0.029869759450331\\
98.1	0.0307638652307765\\
98.2	0.0317283022419992\\
98.3	0.0327512296714189\\
98.4	0.03360673646241\\
98.5	0.035062404598373\\
98.6	0.0365983870346704\\
98.7	0.0380701906981763\\
98.8	0.039408107000991\\
98.9	0.0405714102322084\\
99	0.0415391847419212\\
99.1	0.0423053534080736\\
99.2	0.0428745548530189\\
99.3	0.0437002632965895\\
99.4	0.0432730594786543\\
99.5	0.0431025614700737\\
99.6	0.0429222660159561\\
99.7	0.0418542030170812\\
99.8	0.0414386572545591\\
99.9	0.0410347461625052\\
100	0.0407226464503061\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large CAGP}}}

\end{axis}

\begin{axis}[%
width=11.135in,
height=3.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/E_all_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.5,every node/.append style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\LARGE}}

\begin{axis}[%
width=8.081in,
height=2.895in,
at={(1.356in,0.429in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{\LARGE Time}}},
ymode=log,
ymin=0.01,
ymax=13.0532586230734,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\LARGE{$\| {\bm{E}} \|$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.45687574988267\\
0.2	1.61912967738659\\
0.3	1.7908446136244\\
0.4	1.91662552586571\\
0.5	2.02083842685018\\
0.6	2.12621193335636\\
0.7	2.24496275471777\\
0.8	2.3808049627752\\
0.9	2.41042752417486\\
1	2.42595713258452\\
1.1	2.12462612983311\\
1.2	2.06078169663208\\
1.3	2.07392789438885\\
1.4	2.09362832267449\\
1.5	2.10727991478147\\
1.6	2.17797661417821\\
1.7	2.27846164257988\\
1.8	2.39352133705348\\
1.9	2.51400310186062\\
2	2.63459468276065\\
2.1	2.53444646209113\\
2.2	2.5272215455798\\
2.3	2.5629643454951\\
2.4	2.61785097585406\\
2.5	2.67958911363698\\
2.6	2.74247994311862\\
2.7	2.73462940288134\\
2.8	2.83832504916383\\
2.9	2.91758391230132\\
3	2.94559777291858\\
3.1	2.93125334512813\\
3.2	2.89145228769627\\
3.3	2.84189278955667\\
3.4	2.79429878555158\\
3.5	2.71631700319016\\
3.6	2.67322294730457\\
3.7	2.61238497491958\\
3.8	2.52932772713085\\
3.9	2.46295521803182\\
4	2.37979058774332\\
4.1	2.28118013600213\\
4.2	2.17278872936254\\
4.3	2.0607248946574\\
4.4	1.95081003162025\\
4.5	1.84857215212676\\
4.6	1.75925235723207\\
4.7	1.68759631604951\\
4.8	1.63742232911813\\
4.9	1.61110839374885\\
5	1.60923636063635\\
5.1	1.63060147313223\\
5.2	1.59030191967033\\
5.3	1.72309367475376\\
5.4	1.82362698345478\\
5.5	1.70072877468126\\
5.6	1.70916119196348\\
5.7	1.72085672035983\\
5.8	1.73877199639989\\
5.9	1.80640733728214\\
6	1.81043334275906\\
6.1	1.81637910210897\\
6.2	1.80922765873755\\
6.3	1.7947234679789\\
6.4	1.77769717547272\\
6.5	1.76065185845263\\
6.6	1.74466283188949\\
6.7	1.73908689024982\\
6.8	1.79118059410927\\
6.9	1.81252232993875\\
7	1.70533446802463\\
7.1	1.65692149910328\\
7.2	1.70512273488428\\
7.3	1.73049714268787\\
7.4	1.74905753315967\\
7.5	1.77214790189704\\
7.6	1.80358459881102\\
7.7	1.84385906652136\\
7.8	1.89182894355546\\
7.9	1.94571281174445\\
8	2.00367833465169\\
8.1	2.064133535363\\
8.2	2.12582648112005\\
8.3	2.18783930510558\\
8.4	2.24953403385513\\
8.5	2.31048390392552\\
8.6	2.37040804242836\\
8.7	2.37974147437385\\
8.8	2.47036362963854\\
8.9	2.56624281446391\\
9	2.64575713704536\\
9.1	2.70868825026965\\
9.2	2.76096067485448\\
9.3	2.80866948442448\\
9.4	2.85614309948319\\
9.5	2.90570327425405\\
9.6	2.95808270836162\\
9.7	3.01300180518504\\
9.8	3.02015957731405\\
9.9	3.21089716481194\\
10	3.33583244691118\\
10.1	3.36562976883918\\
10.2	3.35253726007743\\
10.3	3.4181904828788\\
10.4	3.34769442289192\\
10.5	3.20532276725975\\
10.6	2.97621588582194\\
10.7	2.79088778524829\\
10.8	2.62345988208347\\
10.9	2.47931485054547\\
11	2.36732005893341\\
11.1	2.29407942490251\\
11.2	2.26266926793793\\
11.3	2.21544651575544\\
11.4	2.24832725417179\\
11.5	2.25796133558848\\
11.6	2.23477187136573\\
11.7	2.19195200555236\\
11.8	2.14360965896291\\
11.9	2.09973774815003\\
12	2.05603291346537\\
12.1	1.92501025999131\\
12.2	1.91841587724632\\
12.3	1.97049847082877\\
12.4	2.05530207862057\\
12.5	2.16535612365307\\
12.6	2.06631658516403\\
12.7	2.10440077892651\\
12.8	2.17792262926673\\
12.9	2.24910939650305\\
13	2.31086579466462\\
13.1	2.36700600161408\\
13.2	2.42334885193153\\
13.3	2.4843375928312\\
13.4	2.55223470356264\\
13.5	2.62743564997724\\
13.6	2.70913715468882\\
13.7	2.7959698621934\\
13.8	2.88644360061535\\
13.9	2.97919367826122\\
14	3.01966905041098\\
14.1	3.06072813311346\\
14.2	3.18211280517908\\
14.3	3.25877699165807\\
14.4	3.29535010025822\\
14.5	3.30542770554279\\
14.6	3.30063496884875\\
14.7	3.29000912323397\\
14.8	3.27996938338591\\
14.9	3.33520635509127\\
15	3.25533341230181\\
15.1	3.2076727437935\\
15.2	3.12976532746685\\
15.3	3.03073406505589\\
15.4	2.9230628929501\\
15.5	2.70152650526285\\
15.6	2.62805940557615\\
15.7	2.55101749984364\\
15.8	2.47265408407405\\
15.9	2.38919140471051\\
16	2.30508341400759\\
16.1	2.22384386280678\\
16.2	2.10890653582197\\
16.3	2.02284872098175\\
16.4	1.95946235216784\\
16.5	1.98541232762781\\
16.6	1.89208365253435\\
16.7	1.82440869121858\\
16.8	1.77622496645763\\
16.9	1.74740595777881\\
17	1.73987062094767\\
17.1	1.75545207077437\\
17.2	1.79474248382852\\
17.3	1.82469787626428\\
17.4	1.92335014841572\\
17.5	1.99837601925388\\
17.6	2.01161816455788\\
17.7	1.86571999173146\\
17.8	1.83557832470579\\
17.9	1.84372022198253\\
18	1.86643491009639\\
18.1	1.89842459996196\\
18.2	1.93937445737431\\
18.3	1.98930176077334\\
18.4	2.04746729959195\\
18.5	2.11247817698677\\
18.6	2.18264951204813\\
18.7	2.25631091193437\\
18.8	2.29838444585217\\
18.9	2.49991126000536\\
19	2.701061687004\\
19.1	2.89148399836316\\
19.2	3.08093019680644\\
19.3	3.27686164392222\\
19.4	3.48201103965819\\
19.5	3.69550184544172\\
19.6	3.36286888653371\\
19.7	3.43815694334021\\
19.8	3.60658657626969\\
19.9	3.57496012493074\\
20	3.56353473724192\\
20.1	3.54970026809069\\
20.2	3.53595152497046\\
20.3	3.52273672872494\\
20.4	3.50850733829553\\
20.5	3.49112332579557\\
20.6	3.46878821307636\\
20.7	3.32814164897559\\
20.8	3.26506400173782\\
20.9	3.22482508695742\\
21	3.18641314474102\\
21.1	3.1445923610143\\
21.2	3.10041687214328\\
21.3	3.05668665771183\\
21.4	3.01603221704373\\
21.5	2.98028457045654\\
21.6	2.95042616106469\\
21.7	2.92676854564811\\
21.8	2.95840009206169\\
21.9	3.05279371805796\\
22	3.1173695341899\\
22.1	3.14419334535078\\
22.2	3.15076204134387\\
22.3	3.15792866234527\\
22.4	3.18228627939417\\
22.5	3.23380907305642\\
22.6	3.31589376341487\\
22.7	3.42677539756589\\
22.8	3.17896816256188\\
22.9	3.25891417094409\\
23	3.36873202496388\\
23.1	3.46021982249733\\
23.2	3.43725984593523\\
23.3	3.48516152313384\\
23.4	3.49710494493362\\
23.5	3.47202935712639\\
23.6	3.42938508266887\\
23.7	3.37934105131849\\
23.8	3.32679282135657\\
23.9	3.309828886684\\
24	3.26572349165785\\
24.1	3.16373622938791\\
24.2	3.0059772662037\\
24.3	2.87949713392821\\
24.4	2.7484491102734\\
24.5	2.63434864992485\\
24.6	2.56072692686417\\
24.7	2.46159310022847\\
24.8	2.34852571802182\\
24.9	2.244771420164\\
25	2.14078240805015\\
25.1	2.04236482876428\\
25.2	1.95859364656667\\
25.3	1.89829448147382\\
25.4	1.86821200915103\\
25.5	1.8719550643976\\
25.6	1.90970626223042\\
25.7	1.97871575361401\\
25.8	2.07431677600925\\
25.9	2.19102071621616\\
26	2.3233638303174\\
26.1	2.4664209964759\\
26.2	2.61605967147786\\
26.3	2.5952032055373\\
26.4	2.81755398486065\\
26.5	2.91443259683509\\
26.6	2.93760910209662\\
26.7	3.01530939988543\\
26.8	2.99761313585587\\
26.9	2.93343533340623\\
27	2.72990461223536\\
27.1	2.6783888121895\\
27.2	2.64796671978059\\
27.3	2.60695625625349\\
27.4	2.55535853777549\\
27.5	2.50079642928302\\
27.6	2.45055155709333\\
27.7	2.40958010849575\\
27.8	2.38051290592438\\
27.9	2.3426501076663\\
28	2.41566853373411\\
28.1	2.36057498924938\\
28.2	2.35255597531271\\
28.3	2.35205012819024\\
28.4	2.35471733729156\\
28.5	2.36396576624914\\
28.6	2.38407237565915\\
28.7	2.41789447495154\\
28.8	2.46633926219624\\
28.9	2.5286449023133\\
29	2.6029648430057\\
29.1	2.68695619656144\\
29.2	2.77822819541458\\
29.3	2.87461662472877\\
29.4	2.97430964845086\\
29.5	3.07587023971701\\
29.6	3.17819831432179\\
29.7	3.28046558128387\\
29.8	3.38204525583322\\
29.9	3.48244966077374\\
30	3.58128185124524\\
30.1	3.67820260752961\\
30.2	3.77291118436018\\
30.3	3.86513674330411\\
30.4	3.95463702754774\\
30.5	4.04120116019912\\
30.6	4.11115014394572\\
30.7	4.17639188244029\\
30.8	4.22506627095081\\
30.9	4.26099851267458\\
31	4.2843161272513\\
31.1	4.29515135116454\\
31.2	4.1156622405648\\
31.3	4.20682295768101\\
31.4	4.32260485999298\\
31.5	4.34782669325401\\
31.6	4.19723941368306\\
31.7	3.93868863114819\\
31.8	3.81016305383257\\
31.9	3.70178962403096\\
32	3.59250303202054\\
32.1	3.46578062468179\\
32.2	3.33553245281174\\
32.3	3.18501068390399\\
32.4	3.01595071963206\\
32.5	2.8349826698856\\
32.6	2.65025509733746\\
32.7	2.47078785350753\\
32.8	2.239313314128\\
32.9	2.12320092954377\\
33	2.02465602880955\\
33.1	1.93878519823038\\
33.2	1.87517818286706\\
33.3	1.8430403045645\\
33.4	1.84750918131704\\
33.5	1.88879113828613\\
33.6	1.96295368737584\\
33.7	2.06364812838449\\
33.8	2.1838454001963\\
33.9	2.17832783749033\\
34	2.32316931671875\\
34.1	2.32286105313195\\
34.2	2.45388737904418\\
34.3	2.63898821207138\\
34.4	2.84587337869761\\
34.5	3.06283983417955\\
34.6	3.044885102696\\
34.7	3.16026855483309\\
34.8	3.27917873303415\\
34.9	3.38413563598772\\
35	3.47615608860347\\
35.1	3.55915125467375\\
35.2	3.63668261710392\\
35.3	3.71117179988542\\
35.4	3.78390488738284\\
35.5	3.85533346921636\\
35.6	3.92542843208457\\
35.7	4.06134661738693\\
35.8	4.28677739818823\\
35.9	4.27132315038479\\
36	4.04440025415258\\
36.1	3.90993355297146\\
36.2	3.76401354298636\\
36.3	3.58773921767522\\
36.4	3.38733591222363\\
36.5	3.17538791881001\\
36.6	2.9643100817214\\
36.7	2.76403823042233\\
36.8	2.58144844613056\\
36.9	2.42062156706864\\
37	2.28350515841572\\
37.1	2.17065602934431\\
37.2	2.08185045746788\\
37.3	2.01646775061307\\
37.4	1.97365533714612\\
37.5	1.95234562605103\\
37.6	1.95121309659737\\
37.7	1.99492324660821\\
37.8	2.06279289235947\\
37.9	2.04431450256005\\
38	1.98743571747186\\
38.1	1.92524020372024\\
38.2	1.87173220541525\\
38.3	1.83061076641343\\
38.4	1.80112058328761\\
38.5	1.78104709596013\\
38.6	1.69910754589573\\
38.7	1.70452437307803\\
38.8	1.67454923166872\\
38.9	1.6873678295758\\
39	1.73934788708172\\
39.1	1.8260960040254\\
39.2	1.94229087234037\\
39.3	2.0821893446564\\
39.4	2.24021372915301\\
39.5	2.41136673937254\\
39.6	2.59145474615704\\
39.7	2.77717931153035\\
39.8	2.96614815560833\\
39.9	3.1568293353217\\
40	3.34845761964458\\
40.1	3.54090285338727\\
40.2	3.73451820248801\\
40.3	3.9299924701517\\
40.4	4.1282302939636\\
40.5	4.33027722194119\\
40.6	4.53729686214706\\
40.7	4.7505983368471\\
40.8	4.97170637818452\\
40.9	5.20246371233565\\
41	5.44515459850138\\
41.1	5.450432875051\\
41.2	5.77052883332016\\
41.3	6.04845125541944\\
41.4	6.22696131050911\\
41.5	6.32818767866711\\
41.6	6.3908004458403\\
41.7	5.63523844269113\\
41.8	5.58849157709311\\
41.9	5.66803783469534\\
42	5.74589094133906\\
42.1	5.81341012401896\\
42.2	5.88550418300517\\
42.3	5.97891912698855\\
42.4	6.10809615481178\\
42.5	6.28490358436143\\
42.6	6.51918371440573\\
42.7	6.81945071087773\\
42.8	7.19352898763565\\
42.9	7.64894048529526\\
43	8.19279388221043\\
43.1	8.83084714500509\\
43.2	9.56526424546256\\
43.3	10.3903285232219\\
43.4	11.285075329748\\
43.5	12.2019618107229\\
43.6	13.0532586230734\\
43.7	12.353117002518\\
43.8	12.8320058768482\\
43.9	12.8046376472898\\
44	12.6849269628056\\
44.1	12.5163720134428\\
44.2	12.5389242699289\\
44.3	12.5468305484459\\
44.4	12.4095770314696\\
44.5	12.0571881926297\\
44.6	11.50657925727\\
44.7	10.8343984735283\\
44.8	9.99733964508442\\
44.9	9.21058895495125\\
45	8.46276643286304\\
45.1	7.76132589170404\\
45.2	7.10930265735444\\
45.3	6.53402589250018\\
45.4	6.03275023565769\\
45.5	5.59872170152798\\
45.6	5.23387808625756\\
45.7	4.77713375094816\\
45.8	4.48272210987111\\
45.9	4.28888044427456\\
46	3.80967700915137\\
46.1	3.69026989528901\\
46.2	3.69429373232091\\
46.3	3.80145364127319\\
46.4	3.99565771969605\\
46.5	4.26359190518901\\
46.6	4.59465942508291\\
46.7	4.30706956872329\\
46.8	4.26278368704305\\
46.9	4.22406192132858\\
47	4.18794424854229\\
47.1	4.16476009089068\\
47.2	4.15520460132195\\
47.3	3.96582686916562\\
47.4	4.06007769201884\\
47.5	4.12568806888187\\
47.6	4.14755343665148\\
47.7	4.14247440383833\\
47.8	4.03232563010496\\
47.9	3.97257499405045\\
48	3.90674413162335\\
48.1	3.82665485793803\\
48.2	3.7379086204853\\
48.3	3.64944135081691\\
48.4	3.57001407309313\\
48.5	3.50719564646185\\
48.6	3.40913775384576\\
48.7	3.36963018351471\\
48.8	3.35702705631932\\
48.9	3.17605679855572\\
49	3.15929055486201\\
49.1	3.17239343000593\\
49.2	3.24003683177878\\
49.3	3.33141875722594\\
49.4	3.4395415307138\\
49.5	3.56026628004825\\
49.6	3.68748169848853\\
49.7	3.81444233339755\\
49.8	3.93691581084291\\
49.9	4.05527166154714\\
50	4.17408745078144\\
50.1	4.29986576049064\\
50.2	4.43857393652825\\
50.3	4.59424201914909\\
50.4	4.76878891843885\\
50.5	4.45813873428575\\
50.6	4.41108591785959\\
50.7	4.513814623614\\
50.8	4.48753794649513\\
50.9	4.5027036055613\\
51	4.42212796538384\\
51.1	4.48218269697948\\
51.2	4.35666227998846\\
51.3	4.25557764097057\\
51.4	4.11303471972881\\
51.5	3.94487901729799\\
51.6	3.76865693478161\\
51.7	3.59608550543574\\
51.8	3.43453738173333\\
51.9	3.28867596037046\\
52	3.16151027252969\\
52.1	3.05504163495811\\
52.2	2.97065397280449\\
52.3	2.90933731030478\\
52.4	2.87180355231549\\
52.5	2.82219815177886\\
52.6	2.80579365916574\\
52.7	2.79672542093908\\
52.8	2.79294627367161\\
52.9	2.77354511550195\\
53	2.83871508396085\\
53.1	2.89264094135459\\
53.2	2.92170172449025\\
53.3	2.93561603685109\\
53.4	2.7383417475688\\
53.5	2.69045642854423\\
53.6	2.64957039979283\\
53.7	2.65968430067094\\
53.8	2.67943128198672\\
53.9	2.70645926823125\\
54	2.74543546458864\\
54.1	2.63734077832326\\
54.2	2.68014789736946\\
54.3	2.70496870590584\\
54.4	2.69101332808419\\
54.5	2.67585326902182\\
54.6	2.67661411556601\\
54.7	2.5519834094942\\
54.8	2.53362279312909\\
54.9	2.54600627127908\\
55	2.54305024472708\\
55.1	2.5400429627343\\
55.2	2.52562802422982\\
55.3	2.50144701788984\\
55.4	2.47211313010178\\
55.5	2.44189647062955\\
55.6	2.41376231869804\\
55.7	2.38931758645512\\
55.8	2.36908964332579\\
55.9	2.35288080954416\\
56	2.34519487903306\\
56.1	2.3992847610191\\
56.2	2.36446617502303\\
56.3	2.34084777402562\\
56.4	2.23379072918871\\
56.5	2.20810202063892\\
56.6	2.16037803099385\\
56.7	2.09880297991732\\
56.8	2.03289852329138\\
56.9	1.9701237226979\\
57	1.91565275554541\\
57.1	1.87276063783281\\
57.2	1.84325542677418\\
57.3	1.77473935463234\\
57.4	1.7759425501153\\
57.5	1.75633770467105\\
57.6	1.72763391524786\\
57.7	1.69548936969641\\
57.8	1.66389465200154\\
57.9	1.63579140427628\\
58	1.6132709353091\\
58.1	1.59779319249161\\
58.2	1.51043977298543\\
58.3	1.48780359307254\\
58.4	1.4888938252595\\
58.5	1.49770783755631\\
58.6	1.50996854952507\\
58.7	1.45942944761413\\
58.8	1.46901988210148\\
58.9	1.49848148659868\\
59	1.53628965174644\\
59.1	1.57908963748297\\
59.2	1.62590020407354\\
59.3	1.69370393639055\\
59.4	1.72376766446287\\
59.5	1.60875740568463\\
59.6	1.58002672528065\\
59.7	1.55663358186639\\
59.8	1.55702313183554\\
59.9	1.53950344048731\\
60	1.45992189488466\\
60.1	1.39836711065014\\
60.2	1.34573433034435\\
60.3	1.3003709292834\\
60.4	1.26272375067754\\
60.5	1.22962317302447\\
60.6	1.20161327118431\\
60.7	1.16758989040309\\
60.8	1.13232377963953\\
60.9	1.0987299421271\\
61	1.06877205588364\\
61.1	1.04362781615439\\
61.2	1.02384908678088\\
61.3	1.00954661961892\\
61.4	1.00055019244361\\
61.5	0.996527249751747\\
61.6	0.997062885812494\\
61.7	0.987994675898536\\
61.8	0.986784788793512\\
61.9	0.972478333283729\\
62	0.953465361513258\\
62.1	0.935251400289541\\
62.2	0.919413066333453\\
62.3	0.905586572414533\\
62.4	0.892791152490576\\
62.5	0.880050404702541\\
62.6	0.866621948894074\\
62.7	0.852046546907886\\
62.8	0.828274131427668\\
62.9	0.816419678050245\\
63	0.798345745754968\\
63.1	0.776195167879312\\
63.2	0.754406678759433\\
63.3	0.704497724567726\\
63.4	0.688407674771293\\
63.5	0.692996054401166\\
63.6	0.712485541514651\\
63.7	0.743641950141547\\
63.8	0.78415700244758\\
63.9	0.832190869374384\\
64	0.886252045198827\\
64.1	0.94514774242113\\
64.2	0.92184510515909\\
64.3	0.947807954763848\\
64.4	0.992944388778209\\
64.5	1.0451527668403\\
64.6	1.06563860361605\\
64.7	1.10149023696109\\
64.8	1.10365392123193\\
64.9	1.11955431940792\\
65	1.11066936648948\\
65.1	1.08816778451029\\
65.2	1.04769464120144\\
65.3	1.03169468845801\\
65.4	1.01272831287831\\
65.5	0.995015193624059\\
65.6	0.983926350552115\\
65.7	0.9825681587889\\
65.8	0.992219812783398\\
65.9	1.01297685005463\\
66	1.04422922605738\\
66.1	1.08500641117281\\
66.2	1.1342208330157\\
66.3	1.19082474022835\\
66.4	1.25389622401855\\
66.5	1.28259542131394\\
66.6	1.3566461030446\\
66.7	1.43098097942638\\
66.8	1.49571257371636\\
66.9	1.55304251145992\\
67	1.60781724897477\\
67.1	1.66430705857381\\
67.2	1.72537701706585\\
67.3	1.70786261333555\\
67.4	1.81726724848031\\
67.5	1.88773758267668\\
67.6	1.93455034095227\\
67.7	1.76004839084988\\
67.8	1.74714003412836\\
67.9	1.78463704018273\\
68	1.82605115794179\\
68.1	1.85944469046044\\
68.2	1.88600348967835\\
68.3	1.91041557884683\\
68.4	1.9372267871297\\
68.5	1.96971607749358\\
68.6	1.91901883944811\\
68.7	1.95737948978331\\
68.8	2.01113740414625\\
68.9	2.0568913145256\\
69	2.09228696035195\\
69.1	2.12157641986324\\
69.2	2.1499099684922\\
69.3	2.18140618150369\\
69.4	2.21874083481006\\
69.5	2.26331239901584\\
69.6	2.31558330195335\\
69.7	2.37542353623344\\
69.8	2.44238829365358\\
69.9	2.51591361949571\\
70	2.59543900736199\\
70.1	2.68047497466732\\
70.2	2.7706341173393\\
70.3	2.86564075196525\\
70.4	2.96532992404521\\
70.5	3.03642671864346\\
70.6	3.14921457525582\\
70.7	3.18193204661757\\
70.8	3.22337872022083\\
70.9	3.17479502648814\\
71	3.15584570910637\\
71.1	3.13934135561766\\
71.2	3.12723576043102\\
71.3	3.12172164312862\\
71.4	3.12313986823716\\
71.5	3.05071917699374\\
71.6	3.1587716061989\\
71.7	3.2133941203844\\
71.8	3.19679648478673\\
71.9	3.13712459976358\\
72	3.05499337993838\\
72.1	2.86495224415068\\
72.2	2.78778625966717\\
72.3	2.767077638685\\
72.4	2.71580448683263\\
72.5	2.62115747749181\\
72.6	2.51773406469096\\
72.7	2.40433442980006\\
72.8	2.35623075881087\\
72.9	2.27773289038302\\
73	2.17021471965331\\
73.1	2.04889060459567\\
73.2	1.9222053924522\\
73.3	1.79369368966865\\
73.4	1.66463274607582\\
73.5	1.53548042249067\\
73.6	1.40651645514671\\
73.7	1.28267683035835\\
73.8	1.16592784908079\\
73.9	1.05371609959272\\
74	0.945875732050788\\
74.1	0.830103489435323\\
74.2	0.736575834907259\\
74.3	0.656245668194355\\
74.4	0.583792462403515\\
74.5	0.516654532948662\\
74.6	0.454002661533691\\
74.7	0.396476871065285\\
74.8	0.324775422267246\\
74.9	0.258225198014746\\
75	0.259152340312357\\
75.1	0.281318805323904\\
75.2	0.31490267528248\\
75.3	0.352990880855793\\
75.4	0.391938030846572\\
75.5	0.430157020533521\\
75.6	0.479932185448838\\
75.7	0.538070515492062\\
75.8	0.573249304504104\\
75.9	0.559400659383797\\
76	0.591282307922009\\
76.1	0.63677218052417\\
76.2	0.68507004538626\\
76.3	0.732511802628419\\
76.4	0.778208717633423\\
76.5	0.822332235791394\\
76.6	0.865370881805815\\
76.7	0.90781863172595\\
76.8	0.950062339071757\\
76.9	0.992357924688575\\
77	1.03484258142771\\
77.1	1.07755863912178\\
77.2	1.04720720994081\\
77.3	1.04280915761289\\
77.4	1.05176393561568\\
77.5	1.05723085325066\\
77.6	1.05633576588475\\
77.7	1.05157420531021\\
77.8	1.04673120221328\\
77.9	1.04517754050064\\
78	1.04929244528364\\
78.1	1.06041248189589\\
78.2	1.03190784726878\\
78.3	0.992480149422169\\
78.4	0.97252335824605\\
78.5	0.962826994479893\\
78.6	0.957868411704568\\
78.7	0.965452909231214\\
78.8	0.962283839512099\\
78.9	0.95432161045599\\
79	0.946669871074056\\
79.1	0.942481183861862\\
79.2	0.904149589031688\\
79.3	0.887862573614966\\
79.4	0.876338700473252\\
79.5	0.868209467170027\\
79.6	0.862415755234244\\
79.7	0.858152909663657\\
79.8	0.854870903827547\\
79.9	0.852252160973914\\
80	0.850188512726329\\
80.1	0.848754326444055\\
80.2	0.882933501037043\\
80.3	0.881947012140427\\
80.4	0.857524222842643\\
80.5	0.795610510775356\\
80.6	0.78178518720276\\
80.7	0.747342756289862\\
80.8	0.737158933711159\\
80.9	0.737207485461857\\
81	0.701750165596531\\
81.1	0.705332183695343\\
81.2	0.721165020406095\\
81.3	0.747618392436601\\
81.4	0.721257869303078\\
81.5	0.727471201747719\\
81.6	0.736319408177974\\
81.7	0.742396418599429\\
81.8	0.746845204245005\\
81.9	0.751655677339745\\
82	0.758196933833735\\
82.1	0.767107602311035\\
82.2	0.778530424855994\\
82.3	0.743609854545307\\
82.4	0.769473722990401\\
82.5	0.806272269170741\\
82.6	0.844098925478757\\
82.7	0.883283367157718\\
82.8	0.828270870280697\\
82.9	0.83139839131703\\
83	0.842151761213503\\
83.1	0.850731358907563\\
83.2	0.856515321976743\\
83.3	0.861024687807041\\
83.4	0.835888515411331\\
83.5	0.843743010921051\\
83.6	0.855727383739489\\
83.7	0.86700639171975\\
83.8	0.878632113907089\\
83.9	0.892688626717276\\
84	0.876054705449399\\
84.1	0.864192345623707\\
84.2	0.856357711098627\\
84.3	0.851121093771277\\
84.4	0.848733502865088\\
84.5	0.825698291193431\\
84.6	0.824609722590108\\
84.7	0.833990268118192\\
84.8	0.849714705441523\\
84.9	0.870888062213836\\
85	0.897719863101141\\
85.1	0.930561144235294\\
85.2	0.969557365104058\\
85.3	1.01459608004277\\
85.4	1.03570527116691\\
85.5	1.09900639673856\\
85.6	1.17032796895569\\
85.7	1.24384196159668\\
85.8	1.31916105638696\\
85.9	1.39663194355134\\
86	1.47664768315998\\
86.1	1.55960317474652\\
86.2	1.64588155152166\\
86.3	1.73582039180791\\
86.4	1.82968190220197\\
86.5	1.92764142212192\\
86.6	2.02979497117159\\
86.7	1.96005145399193\\
86.8	2.06853873465995\\
86.9	2.17927331541034\\
87	2.25500845650572\\
87.1	2.29887357454983\\
87.2	2.15326001530426\\
87.3	2.10483905680741\\
87.4	2.07400138156308\\
87.5	2.0501206680429\\
87.6	2.02905868161027\\
87.7	2.00780184011103\\
87.8	1.98400630756853\\
87.9	1.95602117298518\\
88	1.92287382486258\\
88.1	1.8841938604625\\
88.2	1.84010839878222\\
88.3	1.74477568383503\\
88.4	1.68531608936486\\
88.5	1.62596841732918\\
88.6	1.56661496124503\\
88.7	1.50552933316439\\
88.8	1.44309768538623\\
88.9	1.38102525455154\\
89	1.32110010904538\\
89.1	1.2485171117387\\
89.2	1.23282554597913\\
89.3	1.16036294907967\\
89.4	1.09325684651829\\
89.5	1.02918724523634\\
89.6	0.968443125099496\\
89.7	0.912582797847091\\
89.8	0.863742627259036\\
89.9	0.824214010045562\\
90	0.79609809110195\\
90.1	0.780968548917076\\
90.2	0.779579869373967\\
90.3	0.80563362585716\\
90.4	0.817122867018233\\
90.5	0.819249501301729\\
90.6	0.824028771210501\\
90.7	0.834717039270246\\
90.8	0.819675029596329\\
90.9	0.868726912427001\\
91	0.947558325499288\\
91.1	1.04118865043243\\
91.2	1.05572695624536\\
91.3	1.11522968243857\\
91.4	1.18111984028994\\
91.5	1.11469175876225\\
91.6	1.1627872262165\\
91.7	1.15165908521111\\
91.8	1.17027001975845\\
91.9	1.18665555980031\\
92	1.19682159777173\\
92.1	1.17418911474012\\
92.2	1.18306230124811\\
92.3	1.20461498746923\\
92.4	1.23255250137479\\
92.5	1.26596262260506\\
92.6	1.21098995380776\\
92.7	1.26977953085554\\
92.8	1.35833511826731\\
92.9	1.44759623574417\\
93	1.53355127176536\\
93.1	1.61968626822899\\
93.2	1.71010342713309\\
93.3	1.54263378861356\\
93.4	1.56171478350855\\
93.5	1.60002389648558\\
93.6	1.60049473680907\\
93.7	1.58072642912398\\
93.8	1.55337113122367\\
93.9	1.52329594730775\\
94	1.4914958281715\\
94.1	1.45760547031119\\
94.2	1.42105098997289\\
94.3	1.38148807296607\\
94.4	1.33892485303846\\
94.5	1.29372002759455\\
94.6	1.24653722471496\\
94.7	1.1982862855237\\
94.8	1.15006055121532\\
94.9	1.10307064477073\\
95	1.05857252342169\\
95.1	1.01778799514676\\
95.2	0.981818611643784\\
95.3	0.951558478162416\\
95.4	0.961934620524435\\
95.5	0.964307124388511\\
95.6	0.961484301210596\\
95.7	0.961625485934068\\
95.8	0.970495678715995\\
95.9	0.990792111538951\\
96	1.0226453432779\\
96.1	1.06460739134706\\
96.2	1.11458511432625\\
96.3	1.17046632727535\\
96.4	1.19797915504171\\
96.5	1.32370494907712\\
96.6	1.29471860743366\\
96.7	1.34147728614639\\
96.8	1.41256829375335\\
96.9	1.48904211638443\\
97	1.56519877209622\\
97.1	1.64046179820457\\
97.2	1.64329231390849\\
97.3	1.65269423980486\\
97.4	1.69911308142916\\
97.5	1.74312787744962\\
97.6	1.78670355216329\\
97.7	1.8293839760305\\
97.8	1.87049946149803\\
97.9	1.90967452381627\\
98	1.94685493592796\\
98.1	1.98225554770896\\
98.2	2.01629672302235\\
98.3	2.04954137287521\\
98.4	2.07151617439089\\
98.5	2.09037570343867\\
98.6	2.07403819774872\\
98.7	2.04335196552179\\
98.8	2.01027246710251\\
98.9	1.97797134753702\\
99	1.94562477058458\\
99.1	1.91127740665777\\
99.2	1.87309699650722\\
99.3	1.78367891436294\\
99.4	1.72521181764036\\
99.5	1.67119487467019\\
99.6	1.61390910212108\\
99.7	1.53365676492623\\
99.8	1.47591081603519\\
99.9	1.41242088052009\\
100	1.34394396425606\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large Without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.42306641334831\\
0.2	1.60771950750874\\
0.3	1.64038028089209\\
0.4	1.58135232561192\\
0.5	1.50269046441847\\
0.6	1.42086089319311\\
0.7	1.33820485379857\\
0.8	1.25457283114385\\
0.9	1.17760256083184\\
1	1.08211279583241\\
1.1	0.996332719580131\\
1.2	0.910759447051707\\
1.3	0.828582513067935\\
1.4	0.738301913950826\\
1.5	0.656804744782093\\
1.6	0.588545698427326\\
1.7	0.526272681515509\\
1.8	0.46884990247255\\
1.9	0.41643592189976\\
2	0.369457263205908\\
2.1	0.344056205330185\\
2.2	0.300092611510904\\
2.3	0.268574940413703\\
2.4	0.245107280275664\\
2.5	0.228455860436819\\
2.6	0.217724121037968\\
2.7	0.195167122349184\\
2.8	0.196907532694863\\
2.9	0.20046981835406\\
3	0.20211698752205\\
3.1	0.201860639837917\\
3.2	0.200381347824049\\
3.3	0.198262717029147\\
3.4	0.195859212507428\\
3.5	0.194851770105786\\
3.6	0.193730711480239\\
3.7	0.190254809683871\\
3.8	0.186204045865861\\
3.9	0.183727017084598\\
4	0.178864841628776\\
4.1	0.172265918641354\\
4.2	0.164717144768409\\
4.3	0.156767705764916\\
4.4	0.148755225052354\\
4.5	0.140873918633006\\
4.6	0.133229654734209\\
4.7	0.125877458344395\\
4.8	0.118845476284372\\
4.9	0.112149665558568\\
5	0.105802374238781\\
5.1	0.0998169608098077\\
5.2	0.0932542571090534\\
5.3	0.0870448311062522\\
5.4	0.0819264257006232\\
5.5	0.0736162876011188\\
5.6	0.0679389442929979\\
5.7	0.0632829305636389\\
5.8	0.0601083940985783\\
5.9	0.0579922235650375\\
6	0.054106053958571\\
6.1	0.0522343927039657\\
6.2	0.0512230592677282\\
6.3	0.0507565303768868\\
6.4	0.0506797776459376\\
6.5	0.0508785783246708\\
6.6	0.0512596285596745\\
6.7	0.05240696851331\\
6.8	0.0530702047155196\\
6.9	0.0533655162957738\\
7	0.0529107359218417\\
7.1	0.0528186298730453\\
7.2	0.0533661056527282\\
7.3	0.0537230379788991\\
7.4	0.0538773232634617\\
7.5	0.0539148414613546\\
7.6	0.0538889790458427\\
7.7	0.0538316177825079\\
7.8	0.0537613765143956\\
7.9	0.0536889531541843\\
8	0.0536204249556454\\
8.1	0.0535592214186066\\
8.2	0.0535072784209761\\
8.3	0.0534657000945351\\
8.4	0.0534351285772095\\
8.5	0.0534159422518399\\
8.6	0.0534083548994939\\
8.7	0.0534889464730687\\
8.8	0.053553707571691\\
8.9	0.0536236917976094\\
9	0.0537183993312718\\
9.1	0.0538502977173825\\
9.2	0.0540258093438453\\
9.3	0.0542472262281921\\
9.4	0.0545142924571008\\
9.5	0.0548252469868314\\
9.6	0.0551774512522837\\
9.7	0.0555677553476038\\
9.8	0.0558707452341824\\
9.9	0.0561340555322516\\
10	0.0566634654247356\\
10.1	0.0570624531021145\\
10.2	0.0576040947390918\\
10.3	0.0581149498725087\\
10.4	0.0581818325780773\\
10.5	0.0581350688125725\\
10.6	0.0582858066908908\\
10.7	0.059449287689955\\
10.8	0.061095085792425\\
10.9	0.0630977435591406\\
11	0.0654476379096107\\
11.1	0.068160279707995\\
11.2	0.0712485194958324\\
11.3	0.067730884086417\\
11.4	0.0696164846333684\\
11.5	0.070864502314275\\
11.6	0.0714659916598693\\
11.7	0.0715555534324571\\
11.8	0.0713138363224049\\
11.9	0.0708958186755047\\
12	0.0701616726874001\\
12.1	0.0680035576982485\\
12.2	0.0679325530514806\\
12.3	0.0689441672001197\\
12.4	0.070619797704608\\
12.5	0.0727638657377319\\
12.6	0.0715541299300966\\
12.7	0.0724212481554719\\
12.8	0.0729258229298067\\
12.9	0.0732114185030443\\
13	0.0733064843283158\\
13.1	0.0732689619148715\\
13.2	0.0731639521312584\\
13.3	0.0730448724106578\\
13.4	0.072948321543615\\
13.5	0.0728955826347835\\
13.6	0.072896262279704\\
13.7	0.0729520277623036\\
13.8	0.0730596878439963\\
13.9	0.073213455384285\\
14	0.0734491639267556\\
14.1	0.0739484514447978\\
14.2	0.0746406212237984\\
14.3	0.0750452860591969\\
14.4	0.0751600180861579\\
14.5	0.0751021107721586\\
14.6	0.0749874574773064\\
14.7	0.0748979544846788\\
14.8	0.0748817162643479\\
14.9	0.0752424661371821\\
15	0.0739071399256015\\
15.1	0.0739962486650131\\
15.2	0.0746415302848919\\
15.3	0.0756878943041034\\
15.4	0.077163506069595\\
15.5	0.0745091465563661\\
15.6	0.0752557283500269\\
15.7	0.0755194878719554\\
15.8	0.075540876847784\\
15.9	0.0753738104314129\\
16	0.0751072206290692\\
16.1	0.0748229785660541\\
16.2	0.0744349906171674\\
16.3	0.0744143242333538\\
16.4	0.0744247027577528\\
16.5	0.0748025046387457\\
16.6	0.0733564861812853\\
16.7	0.072759701220687\\
16.8	0.0722610487349151\\
16.9	0.0718031308471667\\
17	0.0714065478258271\\
17.1	0.0710958818368399\\
17.2	0.0708848906395029\\
17.3	0.0712598228165511\\
17.4	0.0729306702623213\\
17.5	0.0735312689051486\\
17.6	0.0729441042231642\\
17.7	0.0696150070371419\\
17.8	0.0683309557267192\\
17.9	0.0673797730332992\\
18	0.0664126466818555\\
18.1	0.065427180281631\\
18.2	0.0644795003528719\\
18.3	0.0636164149411963\\
18.4	0.0628662486513894\\
18.5	0.0622426516046079\\
18.6	0.061749607696452\\
18.7	0.0613852306208795\\
18.8	0.0613506864192581\\
18.9	0.0627781596267388\\
19	0.0650586362238459\\
19.1	0.0679232695749109\\
19.2	0.0712453179900839\\
19.3	0.0749744899325792\\
19.4	0.0790969929910077\\
19.5	0.0836110795488225\\
19.6	0.0762937803644467\\
19.7	0.0769481304736093\\
19.8	0.0779704682318361\\
19.9	0.0799180852980985\\
20	0.0805645375397214\\
20.1	0.0809057985288735\\
20.2	0.08118734570372\\
20.3	0.0814902371474949\\
20.4	0.0818574511477209\\
20.5	0.0823087190218809\\
20.6	0.0828464854284588\\
20.7	0.0830853401207228\\
20.8	0.0841084102806207\\
20.9	0.0852024901494866\\
21	0.0863276814512022\\
21.1	0.0874761014128376\\
21.2	0.0886409528840218\\
21.3	0.089813990184639\\
21.4	0.0909865187288183\\
21.5	0.0921503622291617\\
21.6	0.0932983416664073\\
21.7	0.0944244004951358\\
21.8	0.0966934723812417\\
21.9	0.100281154276714\\
22	0.103491934613898\\
22.1	0.106430516106102\\
22.2	0.1092630140889\\
22.3	0.11212950603417\\
22.4	0.115154582421748\\
22.5	0.118445140548307\\
22.6	0.122083829516319\\
22.7	0.12612507438075\\
22.8	0.115034877350639\\
22.9	0.113271355275914\\
23	0.114440288874623\\
23.1	0.116694259309478\\
23.2	0.119746051231405\\
23.3	0.123078125947906\\
23.4	0.123120493909724\\
23.5	0.12199222910062\\
23.6	0.120369928937157\\
23.7	0.118606166437464\\
23.8	0.116914952881558\\
23.9	0.116137240329325\\
24	0.116772721044219\\
24.1	0.114476131982028\\
24.2	0.105608357131848\\
24.3	0.102270224057421\\
24.4	0.0993462736304923\\
24.5	0.0966829895992387\\
24.6	0.0944615104429195\\
24.7	0.0922944589127833\\
24.8	0.0874778997006075\\
24.9	0.0837760386515265\\
25	0.0806148578354775\\
25.1	0.0778968682799875\\
25.2	0.0755833604725793\\
25.3	0.0736717078313884\\
25.4	0.0721669969427216\\
25.5	0.0710682233746582\\
25.6	0.0703640536019339\\
25.7	0.0700332848292212\\
25.8	0.0700472602967465\\
25.9	0.0703727879372951\\
26	0.0709748220500793\\
26.1	0.071818581355175\\
26.2	0.0728710230913941\\
26.3	0.0749023557118901\\
26.4	0.0776116072063907\\
26.5	0.0780568860099158\\
26.6	0.0772186948852624\\
26.7	0.0766894500628743\\
26.8	0.0749631615297192\\
26.9	0.0729106564592664\\
27	0.0664474014475924\\
27.1	0.065011856631995\\
27.2	0.0645050603267063\\
27.3	0.0641737801907683\\
27.4	0.0640046319399402\\
27.5	0.0640836186336806\\
27.6	0.0644615155863108\\
27.7	0.0651449238354216\\
27.8	0.0661116644923647\\
27.9	0.0664249743779048\\
28	0.0680624053156627\\
28.1	0.0662599204337994\\
28.2	0.0662760180360926\\
28.3	0.0671603981791265\\
28.4	0.0685209989530939\\
28.5	0.0701816755853286\\
28.6	0.0720541838922306\\
28.7	0.0740863377751004\\
28.8	0.0762414303983712\\
28.9	0.0784903773514709\\
29	0.0808088502029848\\
29.1	0.0831762142668177\\
29.2	0.0855750169994011\\
29.3	0.0879905864115711\\
29.4	0.0904106235704004\\
29.5	0.0928247874350744\\
29.6	0.0952242985014829\\
29.7	0.0976015851180161\\
29.8	0.0999499859115917\\
29.9	0.102263512050197\\
30	0.104536666375594\\
30.1	0.106764312706292\\
30.2	0.108941587078917\\
30.3	0.111063842571197\\
30.4	0.11312662001046\\
30.5	0.11512563789299\\
30.6	0.117753110083589\\
30.7	0.119291339870171\\
30.8	0.120526056458667\\
30.9	0.121720697127132\\
31	0.122892851848767\\
31.1	0.124031150620283\\
31.2	0.124777371215586\\
31.3	0.128879217720571\\
31.4	0.13232739936019\\
31.5	0.133855333091987\\
31.6	0.130351911918395\\
31.7	0.11974275443749\\
31.8	0.11456660508649\\
31.9	0.111711346404675\\
32	0.112344726081369\\
32.1	0.107842521509203\\
32.2	0.106847556041917\\
32.3	0.105476261972706\\
32.4	0.103978523006756\\
32.5	0.102656890617773\\
32.6	0.101631370207606\\
32.7	0.100955421371491\\
32.8	0.0985246376592116\\
32.9	0.0989905385878601\\
33	0.0986590188087522\\
33.1	0.0972859847893667\\
33.2	0.095237546948482\\
33.3	0.0928928118622351\\
33.4	0.0905259250586169\\
33.5	0.088307757124572\\
33.6	0.0863328515835127\\
33.7	0.0846456261332009\\
33.8	0.0832598099103707\\
33.9	0.0737866824955416\\
34	0.0741253521035129\\
34.1	0.0719220916889468\\
34.2	0.0702988174357543\\
34.3	0.0688162624215092\\
34.4	0.0674294193244842\\
34.5	0.0661805227588053\\
34.6	0.061050035072055\\
34.7	0.0584493094009233\\
34.8	0.0564192596484979\\
34.9	0.0547392044961696\\
35	0.0533800503068071\\
35.1	0.0523369409927811\\
35.2	0.0515977741822311\\
35.3	0.0511409296453246\\
35.4	0.0509395623760201\\
35.5	0.0509658614219881\\
35.6	0.0511936411678158\\
35.7	0.0500394063773089\\
35.8	0.0500268501107845\\
35.9	0.0493239726728364\\
36	0.047638380682182\\
36.1	0.0490952116676385\\
36.2	0.050245084870534\\
36.3	0.0511666719302692\\
36.4	0.0521838675195881\\
36.5	0.053469689680425\\
36.6	0.0550557579115071\\
36.7	0.0568972843649341\\
36.8	0.058923084362798\\
36.9	0.0610628674861821\\
37	0.0632583567336611\\
37.1	0.0654655947123719\\
37.2	0.0676533946825927\\
37.3	0.0698006030384016\\
37.4	0.0718933772215602\\
37.5	0.0739229126783953\\
37.6	0.0758837004673156\\
37.7	0.0754723275512587\\
37.8	0.0774021563772137\\
37.9	0.0764696369514813\\
38	0.0741400135742697\\
38.1	0.0714684995858231\\
38.2	0.0689058028326873\\
38.3	0.0665892000858648\\
38.4	0.0645245570923039\\
38.5	0.062672304032453\\
38.6	0.0590848429301923\\
38.7	0.0587740094235727\\
38.8	0.0576186425064447\\
38.9	0.0567164861035415\\
39	0.0560738728328651\\
39.1	0.0556485507325624\\
39.2	0.0554027936084207\\
39.3	0.0553106192719296\\
39.4	0.055355352702833\\
39.5	0.0555261376659768\\
39.6	0.0558151168483023\\
39.7	0.0562154801048892\\
39.8	0.0567202648297364\\
39.9	0.0573217378524618\\
40	0.0580111926636462\\
40.1	0.0587790166852023\\
40.2	0.0596149104600954\\
40.3	0.0605081696835938\\
40.4	0.0614479687468432\\
40.5	0.0624236085342505\\
40.6	0.063424710252811\\
40.7	0.0644413507343129\\
40.8	0.0654641434035144\\
40.9	0.0664842738621058\\
41	0.0674935008588882\\
41.1	0.0661403839117241\\
41.2	0.0671743350109299\\
41.3	0.0673945711778179\\
41.4	0.0666049168933526\\
41.5	0.0651292431286449\\
41.6	0.0633013232381841\\
41.7	0.0512135045393863\\
41.8	0.0478858000857727\\
41.9	0.0465410869894237\\
42	0.0455822912120562\\
42.1	0.0446441372780553\\
42.2	0.0437046789807601\\
42.3	0.0428101065220467\\
42.4	0.0419967525243878\\
42.5	0.0412782895543088\\
42.6	0.0406511141879328\\
42.7	0.0401022129457967\\
42.8	0.0396151429457617\\
42.9	0.0391736108553587\\
43	0.0387632188272555\\
43.1	0.0383720652729552\\
43.2	0.0379907291090323\\
43.3	0.0376119765924136\\
43.4	0.0372303831896604\\
43.5	0.0368419672633999\\
43.6	0.0364438764088579\\
43.7	0.0364274042134111\\
43.8	0.0341241756553693\\
43.9	0.0324426711014874\\
44	0.0309595331391395\\
44.1	0.0283785674821059\\
44.2	0.0273491528232988\\
44.3	0.026669634340765\\
44.4	0.0262091249356144\\
44.5	0.0259319990663092\\
44.6	0.0258083928605608\\
44.7	0.025807563295646\\
44.8	0.0276887339477602\\
44.9	0.0264944802015451\\
45	0.0258072832859825\\
45.1	0.025481717808768\\
45.2	0.0254332287737093\\
45.3	0.0255394370601584\\
45.4	0.0258757775850238\\
45.5	0.0263370925562817\\
45.6	0.0268932198046767\\
45.7	0.0275209962549618\\
45.8	0.0281346711503287\\
45.9	0.0287819454230946\\
46	0.0295979249472683\\
46.1	0.030453926946774\\
46.2	0.0312975799995593\\
46.3	0.0321317642536008\\
46.4	0.0329632427354174\\
46.5	0.0337967499257716\\
46.6	0.0346346851212226\\
46.7	0.0357899380802422\\
46.8	0.0367063445698047\\
46.9	0.0375394020167207\\
47	0.0383361753863377\\
47.1	0.0391019384185053\\
47.2	0.0398307295116563\\
47.3	0.0404517406882433\\
47.4	0.0409400242167598\\
47.5	0.0413545225622407\\
47.6	0.0417390156216229\\
47.7	0.0421189866318736\\
47.8	0.0422049341737809\\
47.9	0.0424614342312687\\
48	0.0428317404333352\\
48.1	0.0432939408853996\\
48.2	0.0438391160030469\\
48.3	0.0444638624835766\\
48.4	0.0451671572873533\\
48.5	0.0459488628736418\\
48.6	0.0472704373920317\\
48.7	0.0483001767536542\\
48.8	0.0491846840081535\\
48.9	0.0508999225936106\\
49	0.0521890595129492\\
49.1	0.0521354217153725\\
49.2	0.052154564208332\\
49.3	0.0522301218552989\\
49.4	0.0523731395052004\\
49.5	0.0525921023689317\\
49.6	0.0528918665611086\\
49.7	0.0532746759725602\\
49.8	0.0537410272794834\\
49.9	0.0542902495500143\\
50	0.0549208725800493\\
50.1	0.0556308583033205\\
50.2	0.056417747817014\\
50.3	0.0572787579431607\\
50.4	0.0582108482475116\\
50.5	0.0599124125051661\\
50.6	0.0616972289958104\\
50.7	0.0630396202537933\\
50.8	0.0633560242659721\\
50.9	0.0636701281123476\\
51	0.0642021549794617\\
51.1	0.0648746265696476\\
51.2	0.0639638461920018\\
51.3	0.0634487638334433\\
51.4	0.0630051532811822\\
51.5	0.0626104658566037\\
51.6	0.0622873785215189\\
51.7	0.0620618780047691\\
51.8	0.0619560837275191\\
51.9	0.0619873745692039\\
52	0.0621686258443408\\
52.1	0.062508576574908\\
52.2	0.0630122036394344\\
52.3	0.0636811266322819\\
52.4	0.0645140605659348\\
52.5	0.0661692205290293\\
52.6	0.067394908213116\\
52.7	0.068223318654957\\
52.8	0.068889693775594\\
52.9	0.0688794336577913\\
53	0.069558989031011\\
53.1	0.0702040585050035\\
53.2	0.0707871609928732\\
53.3	0.0713639432917072\\
53.4	0.0721206601214593\\
53.5	0.0730027171071358\\
53.6	0.0732579827228345\\
53.7	0.0737271187774874\\
53.8	0.0741770895136538\\
53.9	0.0746102117027034\\
54	0.0750749948291423\\
54.1	0.0758285104521923\\
54.2	0.0767522087230825\\
54.3	0.0782008969853023\\
54.4	0.0791461962884553\\
54.5	0.0790089437525734\\
54.6	0.0791996118601743\\
54.7	0.0777271628439873\\
54.8	0.0773851016893054\\
54.9	0.0774035619855656\\
55	0.0779361946870739\\
55.1	0.0783789923713583\\
55.2	0.0785990732723985\\
55.3	0.0786641791095032\\
55.4	0.0786631552991184\\
55.5	0.0786643693453477\\
55.6	0.078710771859863\\
55.7	0.0788252860688993\\
55.8	0.0790175210501129\\
55.9	0.0792891507670063\\
56	0.0797345414406275\\
56.1	0.0805732393189158\\
56.2	0.0816617293233504\\
56.3	0.0825590338676593\\
56.4	0.0811144914169169\\
56.5	0.0809806844945785\\
56.6	0.0809345532356514\\
56.7	0.0808978955151329\\
56.8	0.0809719046391551\\
56.9	0.0812137385817766\\
57	0.0816480544533562\\
57.1	0.0822801479690905\\
57.2	0.0831043667745962\\
57.3	0.0846595466178851\\
57.4	0.0866982530302645\\
57.5	0.087923353595437\\
57.6	0.088569056602006\\
57.7	0.0889223348744494\\
57.8	0.0891880027062831\\
57.9	0.08948698432683\\
58	0.0898804597863788\\
58.1	0.0903922192654148\\
58.2	0.0906264243609246\\
58.3	0.0915044727110805\\
58.4	0.0923294325755108\\
58.5	0.0931624068555058\\
58.6	0.0940233923292793\\
58.7	0.0945115196625007\\
58.8	0.0955326334136482\\
58.9	0.0965465871026298\\
59	0.0976378575742172\\
59.1	0.0988054995410403\\
59.2	0.100034978465511\\
59.3	0.10264966533118\\
59.4	0.10388604062179\\
59.5	0.102023434359943\\
59.6	0.101630556562967\\
59.7	0.100863128761947\\
59.8	0.10168878848106\\
59.9	0.101681060697813\\
60	0.0980255899813647\\
60.1	0.095135769457101\\
60.2	0.0925134428541902\\
60.3	0.0901513426063686\\
60.4	0.0880614701933529\\
60.5	0.0873393110388827\\
60.6	0.0864119828245867\\
60.7	0.0850980156646342\\
60.8	0.0836413607233464\\
60.9	0.0822433270210343\\
61	0.0810310208101531\\
61.1	0.080071805362879\\
61.2	0.0793933056034333\\
61.3	0.0789988626174403\\
61.4	0.0788777825287899\\
61.5	0.0790117616802977\\
61.6	0.0793788248197773\\
61.7	0.0810122053829888\\
61.8	0.0822790360298799\\
61.9	0.0819746288139649\\
62	0.080930558113982\\
62.1	0.0796400846676826\\
62.2	0.0783035335219046\\
62.3	0.0769836329330845\\
62.4	0.075690348435666\\
62.5	0.0744177370993558\\
62.6	0.073158079202212\\
62.7	0.071906469131532\\
62.8	0.07045885068541\\
62.9	0.0690940912013124\\
63	0.0677310573788255\\
63.1	0.0665474723361214\\
63.2	0.0656477151726652\\
63.3	0.0642528778530556\\
63.4	0.0640296537924693\\
63.5	0.0642791010636038\\
63.6	0.0649164954414395\\
63.7	0.0659043129413718\\
63.8	0.0672118467876061\\
63.9	0.0688111928608319\\
64	0.0706765084895033\\
64.1	0.0727837582463158\\
64.2	0.0744380518312506\\
64.3	0.075421876028824\\
64.4	0.0773638471706382\\
64.5	0.0796573961622862\\
64.6	0.0813449333434892\\
64.7	0.0841610318453339\\
64.8	0.0827332681807388\\
64.9	0.0837294608912792\\
65	0.0837592076132008\\
65.1	0.0831511957351612\\
65.2	0.0807543866386592\\
65.3	0.0801476294401586\\
65.4	0.0799548285645748\\
65.5	0.0800320245967898\\
65.6	0.0804264604905511\\
65.7	0.08119086538495\\
65.8	0.0823551381642376\\
65.9	0.0839279415678759\\
66	0.0859025829963275\\
66.1	0.088262212506249\\
66.2	0.0909837729013312\\
66.3	0.0940409139537208\\
66.4	0.0974061026551085\\
66.5	0.0998678139152988\\
66.6	0.102925441012867\\
66.7	0.106038168887284\\
66.8	0.109270077642021\\
66.9	0.112614312790694\\
67	0.116045192386068\\
67.1	0.119538555444094\\
67.2	0.123075055047559\\
67.3	0.128202954343339\\
67.4	0.131152169657218\\
67.5	0.132457239065895\\
67.6	0.133109114992319\\
67.7	0.128215747888585\\
67.8	0.127290018116011\\
67.9	0.127771889205982\\
68	0.12894155248235\\
68.1	0.130477427315437\\
68.2	0.132220005664598\\
68.3	0.134101179373807\\
68.4	0.136105565742719\\
68.5	0.138245164085074\\
68.6	0.139835185909698\\
68.7	0.141349727466253\\
68.8	0.142779010077181\\
68.9	0.144339111226865\\
69	0.146058006130834\\
69.1	0.147911841771272\\
69.2	0.149868435112171\\
69.3	0.151897876674255\\
69.4	0.153974777510191\\
69.5	0.156078336651717\\
69.6	0.158191785846688\\
69.7	0.160301675105209\\
69.8	0.162397170955862\\
69.9	0.164469438212602\\
70	0.16651113034434\\
70.1	0.16851599010298\\
70.2	0.17047855021718\\
70.3	0.172393918792658\\
70.4	0.174257632767409\\
70.5	0.176454363090708\\
70.6	0.17894210719133\\
70.7	0.179501396041952\\
70.8	0.181269641221809\\
70.9	0.17553452099909\\
71	0.172011774651855\\
71.1	0.168857670540968\\
71.2	0.165784247982113\\
71.3	0.162850178676479\\
71.4	0.160150413455158\\
71.5	0.157152190482499\\
71.6	0.161261663390213\\
71.7	0.161256495207594\\
71.8	0.158794192100864\\
71.9	0.155414500834555\\
72	0.151782278572236\\
72.1	0.141815641428269\\
72.2	0.141635873426047\\
72.3	0.140142395102738\\
72.4	0.137184845833152\\
72.5	0.131332872793826\\
72.6	0.126331538862455\\
72.7	0.121625862049631\\
72.8	0.122263032900333\\
72.9	0.119908849938115\\
73	0.115703063032795\\
73.1	0.110760761586039\\
73.2	0.105621463968936\\
73.3	0.100504626932183\\
73.4	0.0954903969382697\\
73.5	0.090606206122703\\
73.6	0.0858633822353833\\
73.7	0.080743672073961\\
73.8	0.0763814106471066\\
73.9	0.0724421430053394\\
74	0.0691502302330149\\
74.1	0.0651057195394652\\
74.2	0.0623688726731484\\
74.3	0.0602718232919918\\
74.4	0.0584749271891786\\
74.5	0.0570345720514699\\
74.6	0.0559790429150312\\
74.7	0.0553068035523859\\
74.8	0.054719129677558\\
74.9	0.0550031509664643\\
75	0.0531452182411503\\
75.1	0.0531736604285915\\
75.2	0.0536847850266432\\
75.3	0.05442869703987\\
75.4	0.0553942884081124\\
75.5	0.0565837087985484\\
75.6	0.0572825419170093\\
75.7	0.0584169744251285\\
75.8	0.0601536347577116\\
75.9	0.0623601215779645\\
76	0.0662565259467145\\
76.1	0.0703182026779892\\
76.2	0.0742779031086608\\
76.3	0.0782021552346175\\
76.4	0.0821901569853025\\
76.5	0.0863014986199518\\
76.6	0.0905558435745827\\
76.7	0.0949479048773375\\
76.8	0.0994606730193272\\
76.9	0.104073669657561\\
77	0.108767080704283\\
77.1	0.113523300989167\\
77.2	0.110698365357883\\
77.3	0.103548158171175\\
77.4	0.104629645560577\\
77.5	0.10479236412097\\
77.6	0.103808559554861\\
77.7	0.102268426043059\\
77.8	0.100625273052178\\
77.9	0.0991269755363502\\
78	0.0978755506766064\\
78.1	0.0968868367998152\\
78.2	0.0944623558741425\\
78.3	0.0903998769388168\\
78.4	0.0886259146714111\\
78.5	0.0869524589441681\\
78.6	0.087386603314733\\
78.7	0.0878006357427875\\
78.8	0.0874498686029762\\
78.9	0.0867147060137441\\
79	0.0859943586650623\\
79.1	0.0855996595081897\\
79.2	0.0777426493784207\\
79.3	0.0758763313781924\\
79.4	0.0745357532053891\\
79.5	0.0733450655732109\\
79.6	0.072184280323485\\
79.7	0.0710609218231558\\
79.8	0.0700202394297204\\
79.9	0.0691038208255341\\
80	0.0683367271268959\\
80.1	0.0677269980276391\\
80.2	0.069913069024001\\
80.3	0.0704130712027355\\
80.4	0.0681585722747461\\
80.5	0.0601786233210761\\
80.6	0.0600021863418708\\
80.7	0.0558664923074903\\
80.8	0.053129801163982\\
80.9	0.0509677361462157\\
81	0.0476007845875056\\
81.1	0.0461623488093216\\
81.2	0.0452280974970182\\
81.3	0.0447454978197337\\
81.4	0.0422563355792879\\
81.5	0.0414288225742774\\
81.6	0.0410456193239433\\
81.7	0.0409351448060596\\
81.8	0.0410589085768015\\
81.9	0.041394124900925\\
82	0.0419112971942891\\
82.1	0.0425755712763092\\
82.2	0.0433516188000915\\
82.3	0.0440839304024344\\
82.4	0.0454264534208454\\
82.5	0.0469011240163901\\
82.6	0.0484202828245021\\
82.7	0.0499852936343361\\
82.8	0.0462936714486532\\
82.9	0.0456016590466961\\
83	0.0457687465242238\\
83.1	0.0462352881259005\\
83.2	0.0468160871303056\\
83.3	0.0474494037473384\\
83.4	0.0476186485745779\\
83.5	0.0473943099324886\\
83.6	0.0471067788897437\\
83.7	0.0468818119144765\\
83.8	0.0467125389974153\\
83.9	0.0465748415464332\\
84	0.0471414169064001\\
84.1	0.0428814485740508\\
84.2	0.04146701624177\\
84.3	0.0409292476255836\\
84.4	0.040680033826586\\
84.5	0.0403950332259422\\
84.6	0.0400236147629489\\
84.7	0.0395906259457448\\
84.8	0.0391700180656329\\
84.9	0.0387694384892407\\
85	0.0383873168286437\\
85.1	0.0380213022559363\\
85.2	0.0376693141819864\\
85.3	0.0373296192858876\\
85.4	0.0387685663379101\\
85.5	0.0396504953711736\\
85.6	0.0403515714217331\\
85.7	0.0410317970814088\\
85.8	0.0417191086248229\\
85.9	0.0424174406761874\\
86	0.0431309689258205\\
86.1	0.043866241598729\\
86.2	0.0446303822244459\\
86.3	0.0454293615250189\\
86.4	0.0462669831684744\\
86.5	0.0471445151258084\\
86.6	0.0480607772764285\\
86.7	0.0472272986612398\\
86.8	0.0503929092316262\\
86.9	0.0533161151053383\\
87	0.0559185464554184\\
87.1	0.0583354591025049\\
87.2	0.0471606710059226\\
87.3	0.0460533197274826\\
87.4	0.0455970928255264\\
87.5	0.0451604825104074\\
87.6	0.0446347136405462\\
87.7	0.044048502899131\\
87.8	0.0434546225691321\\
87.9	0.0428924553149132\\
88	0.04238083044477\\
88.1	0.0419214710698285\\
88.2	0.0415050470276201\\
88.3	0.0409694266647009\\
88.4	0.0414468822966339\\
88.5	0.041920761594226\\
88.6	0.0417052427345423\\
88.7	0.0427292803320351\\
88.8	0.043887849730444\\
88.9	0.0450326187850592\\
89	0.0462228608639363\\
89.1	0.0370747784014564\\
89.2	0.0372115798678772\\
89.3	0.0319692183541251\\
89.4	0.0319457008698303\\
89.5	0.0330387671947958\\
89.6	0.0344438127406728\\
89.7	0.0360025691015372\\
89.8	0.0376909761177954\\
89.9	0.0394975807865058\\
90	0.0414018701653087\\
90.1	0.0433768713955265\\
90.2	0.0453947917946282\\
90.3	0.0404913027591722\\
90.4	0.0392564396863686\\
90.5	0.0368596296240059\\
90.6	0.0345943036888271\\
90.7	0.0325936304841971\\
90.8	0.0304980382880965\\
90.9	0.0301078772059949\\
91	0.0303335576396343\\
91.1	0.0307359686129326\\
91.2	0.0265206525804052\\
91.3	0.0263369127980043\\
91.4	0.0272870709909932\\
91.5	0.0247245631711884\\
91.6	0.0237464396648033\\
91.7	0.0182087928949693\\
91.8	0.0160756737124551\\
91.9	0.0152474394906989\\
92	0.0149950434069003\\
92.1	0.0151811336400885\\
92.2	0.0154426897107151\\
92.3	0.015906418153344\\
92.4	0.0165529486070551\\
92.5	0.0173339071373905\\
92.6	0.0190823121517569\\
92.7	0.0207907773169594\\
92.8	0.022403611754529\\
92.9	0.0239326572807436\\
93	0.0253906052810983\\
93.1	0.0267843105584499\\
93.2	0.0281164130631716\\
93.3	0.0265173504086095\\
93.4	0.026146566978861\\
93.5	0.0266154048788234\\
93.6	0.0270735749148\\
93.7	0.0274925348173932\\
93.8	0.0278913302582055\\
93.9	0.0282751168528837\\
94	0.0286410314999496\\
94.1	0.0289844756265904\\
94.2	0.0293016323608443\\
94.3	0.0295900651322946\\
94.4	0.0298486330650901\\
94.5	0.0300772363199531\\
94.6	0.0302765631759347\\
94.7	0.0304478816796168\\
94.8	0.030592877124301\\
94.9	0.0307135264097703\\
95	0.0308119999806044\\
95.1	0.0308905840895315\\
95.2	0.030951618262545\\
95.3	0.0309974444850302\\
95.4	0.0303435520783169\\
95.5	0.0302083327256777\\
95.6	0.0302804122503124\\
95.7	0.0304018180137951\\
95.8	0.0305494687712784\\
95.9	0.0307135774018309\\
96	0.0308856587896556\\
96.1	0.0310582060012995\\
96.2	0.0312253668955351\\
96.3	0.0313831348991697\\
96.4	0.0320430406548216\\
96.5	0.0327192402736984\\
96.6	0.0320773847718508\\
96.7	0.0317394802509691\\
96.8	0.0315368965968046\\
96.9	0.0314228088697852\\
97	0.0313716289091282\\
97.1	0.0313670332613741\\
97.2	0.032104534135773\\
97.3	0.031788564886913\\
97.4	0.0316958355039942\\
97.5	0.0317256299940115\\
97.6	0.0318241549988436\\
97.7	0.0319610624916091\\
97.8	0.0321186505940164\\
97.9	0.032286303684407\\
98	0.0324576085139864\\
98.1	0.0326287457481068\\
98.2	0.0327975313087754\\
98.3	0.0329628196419156\\
98.4	0.0329501346381126\\
98.5	0.0332975828892775\\
98.6	0.0335915038112652\\
98.7	0.0338259293564674\\
98.8	0.0340206863156309\\
98.9	0.0341863943417829\\
99	0.0343279084541371\\
99.1	0.0344481221448674\\
99.2	0.0345495715649853\\
99.3	0.0349359121813893\\
99.4	0.0345065113556638\\
99.5	0.0345883551813796\\
99.6	0.0347131388938535\\
99.7	0.0343594111580357\\
99.8	0.0343634441000714\\
99.9	0.0344834812336119\\
100	0.0346475014730252\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large Individua learning}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.42306699740109\\
0.2	1.60997554334869\\
0.3	1.64421433756704\\
0.4	1.58612864610793\\
0.5	1.50797965978539\\
0.6	1.42618095701243\\
0.7	1.3430344930819\\
0.8	1.25843384268657\\
0.9	1.17817468609638\\
1	1.08111317323529\\
1.1	0.988300833616992\\
1.2	0.898538155353055\\
1.3	0.814513485423595\\
1.4	0.723806035461745\\
1.5	0.644410764168581\\
1.6	0.577605041465359\\
1.7	0.516482391687158\\
1.8	0.459970216188346\\
1.9	0.408237538976713\\
2	0.361710984679789\\
2.1	0.335605135637472\\
2.2	0.291973229289215\\
2.3	0.260747538632547\\
2.4	0.237385046972914\\
2.5	0.220673018590051\\
2.6	0.209774785058244\\
2.7	0.186190628169232\\
2.8	0.187486704022594\\
2.9	0.190994679489942\\
3	0.192864132870724\\
3.1	0.193012146622162\\
3.2	0.192059479220141\\
3.3	0.190553060940644\\
3.4	0.188824467977677\\
3.5	0.187856398369127\\
3.6	0.187871095822571\\
3.7	0.18518423790777\\
3.8	0.181374733052191\\
3.9	0.179499661111538\\
4	0.175254763707721\\
4.1	0.169253487408642\\
4.2	0.162294194426782\\
4.3	0.154934901916839\\
4.4	0.147515612018221\\
4.5	0.140228523342891\\
4.6	0.133175108993837\\
4.7	0.126404926607292\\
4.8	0.119940300775961\\
4.9	0.113791335340652\\
5	0.107964577986534\\
5.1	0.10246759330866\\
5.2	0.0969334785419961\\
5.3	0.0912573070290396\\
5.4	0.0863528511958911\\
5.5	0.0797359615668341\\
5.6	0.0748512200709905\\
5.7	0.0706647061486007\\
5.8	0.0680866130182825\\
5.9	0.0662343756346956\\
6	0.0623147961702613\\
6.1	0.0598606774139641\\
6.2	0.0580714381843692\\
6.3	0.0567324666537995\\
6.4	0.0557395638673742\\
6.5	0.0550140011455766\\
6.6	0.0544876157509992\\
6.7	0.0544257536886386\\
6.8	0.0542943916682894\\
6.9	0.0539949125757401\\
7	0.0534002357872577\\
7.1	0.0529972010573474\\
7.2	0.0526974310206728\\
7.3	0.0523218412515125\\
7.4	0.0518953020209558\\
7.5	0.0514513665140582\\
7.6	0.0510096675528393\\
7.7	0.0505789409474865\\
7.8	0.0501617431355011\\
7.9	0.0497578195479387\\
8	0.0493660256471623\\
8.1	0.0489852714931418\\
8.2	0.0486149064247166\\
8.3	0.0482548121185532\\
8.4	0.0479053567977567\\
8.5	0.0475672918964113\\
8.6	0.0472416323570907\\
8.7	0.0469453609819701\\
8.8	0.046623120930109\\
8.9	0.0463267409796838\\
9	0.046059247186092\\
9.1	0.0458171760678165\\
9.2	0.0455979623829734\\
9.3	0.0454000679007993\\
9.4	0.0452225168674446\\
9.5	0.0450645667266004\\
9.6	0.0449255171709417\\
9.7	0.0448046084828864\\
9.8	0.0447068503687612\\
9.9	0.0445829494497446\\
10	0.0445297753418403\\
10.1	0.0445030152255448\\
10.2	0.044052373646357\\
10.3	0.043951917525282\\
10.4	0.043835154858546\\
10.5	0.0437392048585838\\
10.6	0.0435587849647353\\
10.7	0.0436448545976046\\
10.8	0.0437593433224589\\
10.9	0.0438649442259109\\
11	0.0439620271162733\\
11.1	0.0440570157863773\\
11.2	0.0441559129110522\\
11.3	0.0439858408844675\\
11.4	0.0440847225827998\\
11.5	0.0441830925826243\\
11.6	0.0442596546410284\\
11.7	0.0443176838855464\\
11.8	0.0443649758155919\\
11.9	0.0444081100679234\\
12	0.0444403878554941\\
12.1	0.0444364761308032\\
12.2	0.0444803610912772\\
12.3	0.04453009558493\\
12.4	0.0445797943495397\\
12.5	0.0446294106984788\\
12.6	0.0447275750146774\\
12.7	0.0448067365707116\\
12.8	0.0448616087101988\\
12.9	0.0449008816723538\\
13	0.044928508829696\\
13.1	0.0449484202269864\\
13.2	0.0449640117384609\\
13.3	0.0449777579617426\\
13.4	0.0449912164420359\\
13.5	0.0450052026083624\\
13.6	0.0450199978584747\\
13.7	0.0450355327410417\\
13.8	0.0450515284207047\\
13.9	0.0450675975436826\\
14	0.0450795383351782\\
14.1	0.0450849137770925\\
14.2	0.0451171107788166\\
14.3	0.0451546915751702\\
14.4	0.0451968637989307\\
14.5	0.0452460304097459\\
14.6	0.0453041656785158\\
14.7	0.0453721115347821\\
14.8	0.0454497419244762\\
14.9	0.0455851057864657\\
15	0.0455958111178748\\
15.1	0.0455868208749404\\
15.2	0.0455366820511203\\
15.3	0.0454767644830146\\
15.4	0.0454205043825774\\
15.5	0.0453642626657624\\
15.6	0.045346503921136\\
15.7	0.0452974945223076\\
15.8	0.0452294636803077\\
15.9	0.0451657251316013\\
16	0.045096266637085\\
16.1	0.045025613238087\\
16.2	0.0449455340835757\\
16.3	0.0448825619312668\\
16.4	0.04482033028732\\
16.5	0.0448613737834773\\
16.6	0.0447286873734412\\
16.7	0.0446270637246813\\
16.8	0.0445279110291825\\
16.9	0.0444307057154688\\
17	0.0443379512274763\\
17.1	0.0442515995674288\\
17.2	0.0441726560931524\\
17.3	0.0441172036384962\\
17.4	0.0441741477543603\\
17.5	0.0441511311569763\\
17.6	0.0440716698688046\\
17.7	0.043936389059583\\
17.8	0.0438427298386116\\
17.9	0.0437555045075889\\
18	0.0436732339945327\\
18.1	0.0435994719160141\\
18.2	0.0435368965762985\\
18.3	0.0434866577334258\\
18.4	0.0434487973433775\\
18.5	0.0434227109717418\\
18.6	0.0434074651345106\\
18.7	0.0434019865988132\\
18.8	0.0433881304910752\\
18.9	0.0433979975967899\\
19	0.0434200388919098\\
19.1	0.0434504504583446\\
19.2	0.0434881288073713\\
19.3	0.0435330810679509\\
19.4	0.0435857364733796\\
19.5	0.0436466026464181\\
19.6	0.0436863080744407\\
19.7	0.0437663553447372\\
19.8	0.0438275709730794\\
19.9	0.0438860401151868\\
20	0.0439191527821802\\
20.1	0.0439396169764042\\
20.2	0.0439546191792318\\
20.3	0.0439676659858106\\
20.4	0.0439806327632293\\
20.5	0.0439943970663815\\
20.6	0.0440092066017173\\
20.7	0.0440213936935006\\
20.8	0.0440460909808668\\
20.9	0.0440676056858688\\
21	0.0440868909328759\\
21.1	0.0441043119426984\\
21.2	0.0441199349060373\\
21.3	0.0441336906737749\\
21.4	0.044145458217672\\
21.5	0.0441551106140467\\
21.6	0.0441625385620705\\
21.7	0.0441676609252678\\
21.8	0.0441699941773326\\
21.9	0.0442029383353432\\
22	0.0442260017068417\\
22.1	0.0442402927820189\\
22.2	0.0442495412983964\\
22.3	0.0442572278310706\\
22.4	0.0442665596522961\\
22.5	0.0442803840121334\\
22.6	0.0443010451895874\\
22.7	0.0443302886806919\\
22.8	0.0441875913392685\\
22.9	0.0441193761185898\\
23	0.0440860566770696\\
23.1	0.044065603491954\\
23.2	0.0441394037921279\\
23.3	0.0441986756444539\\
23.4	0.0441807996321886\\
23.5	0.0441312088051681\\
23.6	0.0440698129985362\\
23.7	0.0440075977089036\\
23.8	0.0439505922541437\\
23.9	0.0440000199265327\\
24	0.0440219903739753\\
24.1	0.0439665621997559\\
24.2	0.0438121459340811\\
24.3	0.0437314372979013\\
24.4	0.0436554103569474\\
24.5	0.0435734370746091\\
24.6	0.0435048715694453\\
24.7	0.0434448541218799\\
24.8	0.0434284786597991\\
24.9	0.0434041421246875\\
25	0.0433787287769155\\
25.1	0.0433562394951591\\
25.2	0.0433388754023473\\
25.3	0.0433278447876363\\
25.4	0.043323650994149\\
25.5	0.0433262994341282\\
25.6	0.0433354615821159\\
25.7	0.0433505992954041\\
25.8	0.0433710551993604\\
25.9	0.0433961162616652\\
26	0.0434250571794338\\
26.1	0.0434571690360422\\
26.2	0.0434917774551939\\
26.3	0.043500034034451\\
26.4	0.0435399019499099\\
26.5	0.0436069870887502\\
26.6	0.0437399687004727\\
26.7	0.0438077842844244\\
26.8	0.0438320568854616\\
26.9	0.0438356386749037\\
27	0.0438186638291591\\
27.1	0.0438076229572503\\
27.2	0.0437822420716322\\
27.3	0.0437472370236729\\
27.4	0.0437094614301363\\
27.5	0.0436736599667094\\
27.6	0.0436424439091006\\
27.7	0.0436169759544607\\
27.8	0.0435975601458916\\
27.9	0.0435629244859579\\
28	0.0435533515176568\\
28.1	0.0435657820525905\\
28.2	0.043572165537319\\
28.3	0.0435744805617906\\
28.4	0.043574990551968\\
28.5	0.0435755106290152\\
28.6	0.0435773007306236\\
28.7	0.0435811339376538\\
28.8	0.0435874116009919\\
28.9	0.0435962714870707\\
29	0.0436076741049839\\
29.1	0.043621466711629\\
29.2	0.0436374286955782\\
29.3	0.0436553026711045\\
29.4	0.0436748151074344\\
29.5	0.043695689543306\\
29.6	0.0437176546932723\\
29.7	0.0437404491278762\\
29.8	0.0437638237230384\\
29.9	0.0437875427060139\\
30	0.0438113838583979\\
30.1	0.0438351382444835\\
30.2	0.0438586097009195\\
30.3	0.043881614231683\\
30.4	0.043903979390474\\
30.5	0.0439255436932915\\
30.6	0.0439499289357217\\
30.7	0.0439612147446007\\
30.8	0.0439666997504076\\
30.9	0.0439710174800609\\
31	0.0439750837175707\\
31.1	0.0439790487637627\\
31.2	0.0439923955130288\\
31.3	0.0440268731160388\\
31.4	0.0440772332512726\\
31.5	0.0441116405498228\\
31.6	0.0440886026929699\\
31.7	0.0439819891204646\\
31.8	0.0439358892349362\\
31.9	0.0439077300927557\\
32	0.0438833094880384\\
32.1	0.0438424379428502\\
32.2	0.0437773904104037\\
32.3	0.0437103991347548\\
32.4	0.0436476283738782\\
32.5	0.0435957813576648\\
32.6	0.0435566758640777\\
32.7	0.0435305787856748\\
32.8	0.0435343001814144\\
32.9	0.0435651232997323\\
33	0.0435766934114581\\
33.1	0.0435706349689904\\
33.2	0.0435542567422103\\
33.3	0.0435340580548542\\
33.4	0.0435142311244288\\
33.5	0.0434968912608888\\
33.6	0.0434827232772494\\
33.7	0.043471566320273\\
33.8	0.0434628243925322\\
33.9	0.043292464227286\\
34	0.0433486644505913\\
34.1	0.0433409541290512\\
34.2	0.0433496890366981\\
34.3	0.0433680023555411\\
34.4	0.0433917448896332\\
34.5	0.0434186982602598\\
34.6	0.043174653078889\\
34.7	0.0430233055542232\\
34.8	0.0428888567997711\\
34.9	0.0427643451391038\\
35	0.0426480378502129\\
35.1	0.0425393403898951\\
35.2	0.0424377008061099\\
35.3	0.0423423779197332\\
35.4	0.0422525004316603\\
35.5	0.0421671725928778\\
35.6	0.0420855494336689\\
35.7	0.0415738119341422\\
35.8	0.0412453210622487\\
35.9	0.0409603598846168\\
36	0.0408701898418628\\
36.1	0.0410396823489139\\
36.2	0.0412507604474134\\
36.3	0.0414679383551459\\
36.4	0.0416795229928198\\
36.5	0.0418790015023588\\
36.6	0.042061340186307\\
36.7	0.0422224644884279\\
36.8	0.042359286572138\\
36.9	0.0424697113297886\\
37	0.0425525572600903\\
37.1	0.0426074263603861\\
37.2	0.0426345583958611\\
37.3	0.0426346908319744\\
37.4	0.0426089343189155\\
37.5	0.0425586668172231\\
37.6	0.0424854459787247\\
37.7	0.0408868282106851\\
37.8	0.0399372774869033\\
37.9	0.0390256903382084\\
38	0.0381859166811237\\
38.1	0.0374711952712026\\
38.2	0.0368996047055827\\
38.3	0.0364683930380969\\
38.4	0.0361663983828483\\
38.5	0.0359800795892781\\
38.6	0.0360371893437542\\
38.7	0.0364107250467553\\
38.8	0.0367712579988582\\
38.9	0.0371624426554687\\
39	0.0375684437804324\\
39.1	0.0379760051619699\\
39.2	0.0383732138089352\\
39.3	0.038751513042877\\
39.4	0.0391052532561791\\
39.5	0.0394308710143618\\
39.6	0.039726236848169\\
39.7	0.0399902072250049\\
39.8	0.0402223275829083\\
39.9	0.0404226360592643\\
40	0.0405915322589448\\
40.1	0.0407296874321415\\
40.2	0.0408379806917883\\
40.3	0.0409174513920513\\
40.4	0.0409692614194713\\
40.5	0.0409946635563065\\
40.6	0.0409949736514063\\
40.7	0.0409715453588039\\
40.8	0.0409257468524969\\
40.9	0.0408589393199295\\
41	0.0407724572647051\\
41.1	0.0392606115719781\\
41.2	0.0385842757866198\\
41.3	0.0379921859188643\\
41.4	0.0373667974100258\\
41.5	0.0367182739519926\\
41.6	0.0360805358555603\\
41.7	0.0341644345047501\\
41.8	0.0336059754234708\\
41.9	0.0335237420175488\\
42	0.0336048815534237\\
42.1	0.0337418856039137\\
42.2	0.0338978998575228\\
42.3	0.034058504395373\\
42.4	0.0342160256952678\\
42.5	0.0343650847549439\\
42.6	0.0345015862124559\\
42.7	0.0346225481104213\\
42.8	0.0347260262003536\\
42.9	0.0348109857222773\\
43	0.0348771333264316\\
43.1	0.0349247440552875\\
43.2	0.0349545069146801\\
43.3	0.0349673989540193\\
43.4	0.0349645888676564\\
43.5	0.0349473667129331\\
43.6	0.034917094809268\\
43.7	0.0340587788395605\\
43.8	0.0331988246901994\\
43.9	0.0326686425807036\\
44	0.0323903573516982\\
44.1	0.0320429871556357\\
44.2	0.0321360301789724\\
44.3	0.0323331508677374\\
44.4	0.0325792052709531\\
44.5	0.0328512490739774\\
44.6	0.0331352821056911\\
44.7	0.033422003714578\\
44.8	0.0338328100384087\\
44.9	0.0338059459363882\\
45	0.0338422503347135\\
45.1	0.0339752947179278\\
45.2	0.0341836301897565\\
45.3	0.0344565334586005\\
45.4	0.0347785129149202\\
45.5	0.0351206864005476\\
45.6	0.0354755142475339\\
45.7	0.0358742543940022\\
45.8	0.0362264642303212\\
45.9	0.0365725643480887\\
46	0.0368644347333965\\
46.1	0.037202488939359\\
46.2	0.0375661220260184\\
46.3	0.0379466378158558\\
46.4	0.0383395601978051\\
46.5	0.0387422195307404\\
46.6	0.0391526569932894\\
46.7	0.0398091049204307\\
46.8	0.0403783869634187\\
46.9	0.0408599239739449\\
47	0.0412908973652984\\
47.1	0.041689847128442\\
47.2	0.0420627359847216\\
47.3	0.0423650526267929\\
47.4	0.0425766302856143\\
47.5	0.0427331633560828\\
47.6	0.0428667541527848\\
47.7	0.0429978401174497\\
47.8	0.0431501954512947\\
47.9	0.0434381435338065\\
48	0.0437447521945544\\
48.1	0.0440386124888262\\
48.2	0.0443109635900326\\
48.3	0.0445608366452315\\
48.4	0.0447902019796998\\
48.5	0.0450020317699752\\
48.6	0.0453577232309347\\
48.7	0.0456031814647872\\
48.8	0.0457755035766946\\
48.9	0.0461675543790047\\
49	0.0463630778548303\\
49.1	0.0460402260716882\\
49.2	0.0457533811162175\\
49.3	0.0455010437597519\\
49.4	0.0452931011017372\\
49.5	0.0451366403380873\\
49.6	0.0450362023498903\\
49.7	0.0449945953417935\\
49.8	0.0450134626377251\\
49.9	0.0450936348744894\\
50	0.0452353388622475\\
50.1	0.0454383193512451\\
50.2	0.0457019117142473\\
50.3	0.0460250893025151\\
50.4	0.0464064992811998\\
50.5	0.0473376810832703\\
50.6	0.0479962422216104\\
50.7	0.0485223127192151\\
50.8	0.0488032116311242\\
50.9	0.0490612915932907\\
51	0.0497294064515123\\
51.1	0.0504506330620482\\
51.2	0.0505925737715015\\
51.3	0.0508036481172613\\
51.4	0.0509197730053419\\
51.5	0.0509403852975375\\
51.6	0.0508846858775417\\
51.7	0.0507723966886105\\
51.8	0.0506209132145538\\
51.9	0.0504449083695557\\
52	0.0502563928234908\\
52.1	0.050064900936868\\
52.2	0.0498777368482134\\
52.3	0.0497002581103783\\
52.4	0.0495361783297283\\
52.5	0.0497485808951086\\
52.6	0.0497362222574868\\
52.7	0.04959816911454\\
52.8	0.0494065214370988\\
52.9	0.0487489342687076\\
53	0.0482437763430675\\
53.1	0.04781514955868\\
53.2	0.0474626643250201\\
53.3	0.0472002552626232\\
53.4	0.0471892650157472\\
53.5	0.0475015061744379\\
53.6	0.0473619403394551\\
53.7	0.0472867623856823\\
53.8	0.0472675762345058\\
53.9	0.0473222682267272\\
54	0.0474674042281616\\
54.1	0.0478648583812851\\
54.2	0.0485663465866016\\
54.3	0.049087217726922\\
54.4	0.049507627714601\\
54.5	0.0498062973216446\\
54.6	0.0501170578740338\\
54.7	0.0499043333111519\\
54.8	0.0502450296666667\\
54.9	0.0506659816242647\\
55	0.0512733976767728\\
55.1	0.0517739705724258\\
55.2	0.0521294347749074\\
55.3	0.0523704134488979\\
55.4	0.0525331297013929\\
55.5	0.0526451468190566\\
55.6	0.0527246594226975\\
55.7	0.0527829789171555\\
55.8	0.0528270866175836\\
55.9	0.0528614980321224\\
56	0.0527424456261189\\
56.1	0.0527607147212723\\
56.2	0.053113648723681\\
56.3	0.0531874871996061\\
56.4	0.0523443141440407\\
56.5	0.0520604113596322\\
56.6	0.0519058371256489\\
56.7	0.051830617254003\\
56.8	0.051853165688639\\
56.9	0.0519893480575624\\
57	0.0522461320874775\\
57.1	0.0526234751646232\\
57.2	0.053116847508126\\
57.3	0.0540529272586541\\
57.4	0.0550971107852718\\
57.5	0.0559466221804917\\
57.6	0.0566771109544839\\
57.7	0.0573780266044494\\
57.8	0.0581077514956878\\
57.9	0.05889625216376\\
58	0.0597545015549162\\
58.1	0.0606822318417728\\
58.2	0.0615856003192008\\
58.3	0.0626502138268089\\
58.4	0.0636119050560346\\
58.5	0.0645099337420972\\
58.6	0.0653585929122227\\
58.7	0.0657417112959653\\
58.8	0.0664792895655628\\
58.9	0.0672347983827899\\
59	0.0680172181601711\\
59.1	0.0688121564906899\\
59.2	0.0696052916740999\\
59.3	0.071678645437637\\
59.4	0.0728447193017352\\
59.5	0.0723453982556149\\
59.6	0.0724096809037748\\
59.7	0.0721338883531522\\
59.8	0.0726572401231226\\
59.9	0.0726083883895726\\
60	0.0706423100975114\\
60.1	0.069038318834565\\
60.2	0.0675338801374972\\
60.3	0.0661266929142566\\
60.4	0.0648201259712105\\
60.5	0.0640483322551453\\
60.6	0.0631102110122802\\
60.7	0.0620636915873787\\
60.8	0.0610244795307397\\
60.9	0.0600763035456721\\
61	0.0592655874893727\\
61.1	0.0586122016086422\\
61.2	0.0581197147556391\\
61.3	0.0577824274012707\\
61.4	0.0575897067780744\\
61.5	0.0575285423588258\\
61.6	0.057585021884185\\
61.7	0.058833568211578\\
61.8	0.0597075391674937\\
61.9	0.0597136855089462\\
62	0.0592990116420676\\
62.1	0.0587333569332597\\
62.2	0.058130519819552\\
62.3	0.0575295676850726\\
62.4	0.0569398566097418\\
62.5	0.0563607962761257\\
62.6	0.0557896014349292\\
62.7	0.0552239832478133\\
62.8	0.0548161850602526\\
62.9	0.0543246974824571\\
63	0.0536870961713233\\
63.1	0.0529852787368161\\
63.2	0.0522883355041155\\
63.3	0.0511525720576711\\
63.4	0.0506010636898972\\
63.5	0.0502080796315359\\
63.6	0.0499169401498486\\
63.7	0.049719077964483\\
63.8	0.0496138297113486\\
63.9	0.0496004752508977\\
64	0.0496768235023124\\
64.1	0.0498393866282042\\
64.2	0.0501440136268278\\
64.3	0.0502184460165672\\
64.4	0.0504150100472475\\
64.5	0.0506934084876928\\
64.6	0.0511295247171947\\
64.7	0.0516241696327177\\
64.8	0.0517150073975189\\
64.9	0.05200370561022\\
65	0.0519996628276829\\
65.1	0.0518106289295488\\
65.2	0.0510874315698031\\
65.3	0.0506993368037305\\
65.4	0.0503378347309781\\
65.5	0.0499757731203188\\
65.6	0.049624099643246\\
65.7	0.049295165647954\\
65.8	0.0489977880253361\\
65.9	0.0487374610525786\\
66	0.0485171855011322\\
66.1	0.0483381534331835\\
66.2	0.0482002365335028\\
66.3	0.0481023372120012\\
66.4	0.048042654257551\\
66.5	0.0480564783220352\\
66.6	0.0482890523615224\\
66.7	0.0485328563269198\\
66.8	0.0488004537332106\\
66.9	0.0491061368012589\\
67	0.0494578489883751\\
67.1	0.0498581477976857\\
67.2	0.0503059209784875\\
67.3	0.0504718145169633\\
67.4	0.0509507500474503\\
67.5	0.0512455880227553\\
67.6	0.0513065444426112\\
67.7	0.0502670993089213\\
67.8	0.0499144372248484\\
67.9	0.049761664500074\\
68	0.0496667080434578\\
68.1	0.0495781515035793\\
68.2	0.0494775743603479\\
68.3	0.0493610948393636\\
68.4	0.049231541764464\\
68.5	0.0490945149485038\\
68.6	0.049178703487377\\
68.7	0.0493599359289024\\
68.8	0.0494719127524658\\
68.9	0.0495728612574908\\
69	0.0496951710763601\\
69.1	0.0498554489709634\\
69.2	0.0500607591738213\\
69.3	0.0503121161225378\\
69.4	0.0506070694460891\\
69.5	0.0509415103847521\\
69.6	0.0513107874963342\\
69.7	0.05171031153942\\
69.8	0.0521358313827757\\
69.9	0.0525835198359833\\
70	0.053049961089362\\
70.1	0.0535320947727231\\
70.2	0.0540271470935123\\
70.3	0.0545325644641661\\
70.4	0.0550459563822785\\
70.5	0.0551597643264129\\
70.6	0.0554590871432411\\
70.7	0.0546180410697981\\
70.8	0.0545873704390425\\
70.9	0.0538293958031987\\
71	0.0533834522501768\\
71.1	0.0528892812969126\\
71.2	0.052313741879967\\
71.3	0.0516873803392803\\
71.4	0.0510420680974086\\
71.5	0.0503526881021948\\
71.6	0.0505775761320835\\
71.7	0.0502208857976842\\
71.8	0.0495633819180282\\
71.9	0.0488350299495509\\
72	0.048102201272168\\
72.1	0.0471958180843287\\
72.2	0.0468927116825598\\
72.3	0.0464629782934183\\
72.4	0.0459004767127665\\
72.5	0.0453309907448872\\
72.6	0.045102923640149\\
72.7	0.0448350506496219\\
72.8	0.043830894923971\\
72.9	0.0436202676212492\\
73	0.0433395374181312\\
73.1	0.043073850666079\\
73.2	0.04284510131443\\
73.3	0.0426576529518876\\
73.4	0.0425116150447621\\
73.5	0.0424055690378468\\
73.6	0.0423372708597026\\
73.7	0.0422751404025851\\
73.8	0.0422179430516606\\
73.9	0.0421869956707031\\
74	0.0421883127976639\\
74.1	0.0424132800100361\\
74.2	0.0425545952668689\\
74.3	0.0426740396376061\\
74.4	0.0427836175816607\\
74.5	0.0428916900192979\\
74.6	0.0430025624132174\\
74.7	0.0431179261194452\\
74.8	0.0444758835833533\\
74.9	0.043838387414935\\
75	0.0438099661530435\\
75.1	0.0438195647182477\\
75.2	0.0438376037934097\\
75.3	0.0438601965363316\\
75.4	0.0438861275825274\\
75.5	0.0439144609609869\\
75.6	0.0439387769219509\\
75.7	0.0439685417990621\\
75.8	0.0454544053438074\\
75.9	0.0452931959127456\\
76	0.0451728832984842\\
76.1	0.0450437151180218\\
76.2	0.0449018348808563\\
76.3	0.0447514279987723\\
76.4	0.0445972504431487\\
76.5	0.0444431383356072\\
76.6	0.0442919059221814\\
76.7	0.0441455487154038\\
76.8	0.0440054691693269\\
76.9	0.0438726562592696\\
77	0.0437478124083708\\
77.1	0.0436314378293418\\
77.2	0.0434072431954327\\
77.3	0.0431077951464891\\
77.4	0.04304241908899\\
77.5	0.0429543311345232\\
77.6	0.0428445855178324\\
77.7	0.0427348334142177\\
77.8	0.0426389388769895\\
77.9	0.0425624818495916\\
78	0.0425060203278453\\
78.1	0.0424677107269782\\
78.2	0.042319973709295\\
78.3	0.0422488865602419\\
78.4	0.0422309381476593\\
78.5	0.0422232960690322\\
78.6	0.0422422728489048\\
78.7	0.0422457162250352\\
78.8	0.0422366660233398\\
78.9	0.0422288084406886\\
79	0.0422303267807821\\
79.1	0.0422463108517811\\
79.2	0.0423011284609543\\
79.3	0.042374560067527\\
79.4	0.0424423988879207\\
79.5	0.0425067464820318\\
79.6	0.0425698846465236\\
79.7	0.042633921870775\\
79.8	0.042700273390821\\
79.9	0.0427695680467138\\
80	0.0428417830507733\\
80.1	0.0429164380012168\\
80.2	0.043108769055247\\
80.3	0.0432416525693169\\
80.4	0.0433166539154865\\
80.5	0.0432982659149845\\
80.6	0.0433784378383822\\
80.7	0.0433688666010928\\
80.8	0.0433891235689508\\
80.9	0.0434174206619063\\
81	0.0433831851583987\\
81.1	0.0433748075401087\\
81.2	0.0433946314481654\\
81.3	0.0434287120693068\\
81.4	0.0433742741751273\\
81.5	0.0433538268274475\\
81.6	0.0433300493794761\\
81.7	0.0433041032414203\\
81.8	0.0432768402869177\\
81.9	0.0432491959412302\\
82	0.0432218099399727\\
82.1	0.0431949420083337\\
82.2	0.043168549423704\\
82.3	0.0430936139138168\\
82.4	0.0431061416851722\\
82.5	0.0431598803217643\\
82.6	0.0432346858832221\\
82.7	0.0433211326437174\\
82.8	0.0430152939060789\\
82.9	0.0428706727824443\\
83	0.0427685812422287\\
83.1	0.0426905155425661\\
83.2	0.0426254203651157\\
83.3	0.0425679506892219\\
83.4	0.0424419324062026\\
83.5	0.0423985340789797\\
83.6	0.0423589927510496\\
83.7	0.0423160908827012\\
83.8	0.0422698473456751\\
83.9	0.0422210615086198\\
84	0.0422133851669101\\
84.1	0.0420118060536861\\
84.2	0.0418652650555602\\
84.3	0.0417550811387789\\
84.4	0.0416661165865878\\
84.5	0.0415802728616207\\
84.6	0.0415037058836514\\
84.7	0.0414365302466593\\
84.8	0.0413765607713422\\
84.9	0.0413206908344624\\
85	0.0412667397223534\\
85.1	0.041213276671005\\
85.2	0.0411593511444557\\
85.3	0.0411043152582049\\
85.4	0.0422384420663426\\
85.5	0.0429442088535318\\
85.6	0.0434100903519561\\
85.7	0.0437460327481279\\
85.8	0.0440047311188156\\
85.9	0.0442143002135877\\
86	0.0443907972607219\\
86.1	0.0445438060886295\\
86.2	0.0446793660027535\\
86.3	0.0448015882482937\\
86.4	0.0449135360187807\\
86.5	0.0450176842640161\\
86.6	0.0451161461917831\\
86.7	0.0427675950109985\\
86.8	0.0419756123901672\\
86.9	0.0411650312189621\\
87	0.0403699321335187\\
87.1	0.0396030568619829\\
87.2	0.0373260169665085\\
87.3	0.0361841532351704\\
87.4	0.0354102425976148\\
87.5	0.0347985044640095\\
87.6	0.0342791719073014\\
87.7	0.033831085092575\\
87.8	0.0334482118397368\\
87.9	0.0331269036249199\\
88	0.0328621182858927\\
88.1	0.0326472313620985\\
88.2	0.0324749545304619\\
88.3	0.0322851917550509\\
88.4	0.0325482782250798\\
88.5	0.0329828238038821\\
88.6	0.0315424160122578\\
88.7	0.0315032029244303\\
88.8	0.031612994887215\\
88.9	0.0317250518138661\\
89	0.0318365754315508\\
89.1	0.031864474737496\\
89.2	0.0320608029023875\\
89.3	0.0311832030531016\\
89.4	0.0313794302406744\\
89.5	0.0317145882097008\\
89.6	0.0320779699757237\\
89.7	0.0324519081987613\\
89.8	0.0328331464562619\\
89.9	0.0332195719564123\\
90	0.0336083403164457\\
90.1	0.0339961606208889\\
90.2	0.0343797841251816\\
90.3	0.0354199128005146\\
90.4	0.0359342587352589\\
90.5	0.0361616474926648\\
90.6	0.036259955144976\\
90.7	0.036307781846114\\
90.8	0.0362558201232073\\
90.9	0.0364745896368016\\
91	0.0368018330192725\\
91.1	0.0371708661331205\\
91.2	0.0363253302703291\\
91.3	0.0364409743316606\\
91.4	0.0366550272799803\\
91.5	0.036529507568065\\
91.6	0.0367734549722947\\
91.7	0.0372564202505769\\
91.8	0.037484064440883\\
91.9	0.0376175987718998\\
92	0.0377112233112588\\
92.1	0.0378448891097397\\
92.2	0.0379737490092909\\
92.3	0.0380545815463926\\
92.4	0.0381133747118281\\
92.5	0.0381648918820891\\
92.6	0.0377784303600697\\
92.7	0.0378226672353685\\
92.8	0.0380119194918014\\
92.9	0.0382568116881374\\
93	0.0385187329526554\\
93.1	0.0387782399288891\\
93.2	0.0390248828889422\\
93.3	0.0391168630500316\\
93.4	0.0385394949679966\\
93.5	0.0383991326448741\\
93.6	0.0383201063729147\\
93.7	0.0382638613784875\\
93.8	0.0382288163643013\\
93.9	0.0382159031954671\\
94	0.0382251216057262\\
94.1	0.0382557607881988\\
94.2	0.0383067197513253\\
94.3	0.0383766615891747\\
94.4	0.0384640834748043\\
94.5	0.0385673590625962\\
94.6	0.0386847747641536\\
94.7	0.0388145651014838\\
94.8	0.0389549468376558\\
94.9	0.0391041504329542\\
95	0.0392604476401205\\
95.1	0.0394221746236864\\
95.2	0.039587750487703\\
95.3	0.0397556914413764\\
95.4	0.0405381012212075\\
95.5	0.0409228767176273\\
95.6	0.0412220513896689\\
95.7	0.0413687409812023\\
95.8	0.0414185837911782\\
95.9	0.0414133079618618\\
96	0.0413786300505998\\
96.1	0.0413295022584314\\
96.2	0.0412742863873763\\
96.3	0.0412174397868801\\
96.4	0.0410261561682843\\
96.5	0.0409664380174701\\
96.6	0.0411726889760867\\
96.7	0.0412695847962514\\
96.8	0.041248561815949\\
96.9	0.0411645496404522\\
97	0.041050009398241\\
97.1	0.0409236912790581\\
97.2	0.040398310665923\\
97.3	0.0405210496995187\\
97.4	0.0405797555012857\\
97.5	0.0405611926478203\\
97.6	0.0404968336886995\\
97.7	0.0404092745898005\\
97.8	0.040312670909637\\
97.9	0.0402154774594547\\
98	0.040122623661443\\
98.1	0.0400369299332708\\
98.2	0.0399599694212986\\
98.3	0.039892578644075\\
98.4	0.0395534563615361\\
98.5	0.0393205950978469\\
98.6	0.0391326151356908\\
98.7	0.0390076566581283\\
98.8	0.0389527860524004\\
98.9	0.0389642320809688\\
99	0.0390336542339743\\
99.1	0.0391516352556346\\
99.2	0.0393091278705496\\
99.3	0.0394932328370015\\
99.4	0.0397096086969351\\
99.5	0.0399426106637417\\
99.6	0.0401834045780086\\
99.7	0.0408110321659727\\
99.8	0.0412462203910876\\
99.9	0.0415196560101385\\
100	0.041691266986724\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large CGP}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.42306547527099\\
0.2	1.60980865525351\\
0.3	1.64403973814371\\
0.4	1.58602417580111\\
0.5	1.50794190619314\\
0.6	1.42620115485906\\
0.7	1.34310276913244\\
0.8	1.25853745747664\\
0.9	1.1790235784255\\
1	1.08123299872673\\
1.1	0.989764101474405\\
1.2	0.900280490878652\\
1.3	0.81597042094242\\
1.4	0.723460212870745\\
1.5	0.643486199273803\\
1.6	0.576542108546385\\
1.7	0.515376214572268\\
1.8	0.458835181558256\\
1.9	0.407065934056024\\
2	0.360487646349989\\
2.1	0.334560785059084\\
2.2	0.290638496524164\\
2.3	0.259226791520943\\
2.4	0.235699399223192\\
2.5	0.218836306713053\\
2.6	0.207807987681623\\
2.7	0.183758289967792\\
2.8	0.1849457127457\\
2.9	0.188295745661747\\
3	0.189942281182729\\
3.1	0.189808067550359\\
3.2	0.18852337537517\\
3.3	0.18664424842937\\
3.4	0.184509327697122\\
3.5	0.183688733426148\\
3.6	0.182292811114734\\
3.7	0.178846171397723\\
3.8	0.175060508737546\\
3.9	0.172915254967783\\
4	0.168375712843917\\
4.1	0.162068825884885\\
4.2	0.154789683031776\\
4.3	0.147099919258896\\
4.4	0.139347559229999\\
4.5	0.131733999479522\\
4.6	0.124369351488307\\
4.7	0.117310613286514\\
4.8	0.110586325587414\\
4.9	0.104211848581192\\
5	0.0981983901389363\\
5.1	0.0925579284528557\\
5.2	0.0869687640972496\\
5.3	0.0816575049833332\\
5.4	0.0772564419723792\\
5.5	0.0702625381557334\\
5.6	0.0656588770827\\
5.7	0.0619116283630353\\
5.8	0.0591502871562543\\
5.9	0.057489121267683\\
6	0.0541388541846391\\
6.1	0.0524270821176248\\
6.2	0.0513947023338115\\
6.3	0.0507802617998079\\
6.4	0.0504582469625754\\
6.5	0.0503390739964115\\
6.6	0.0503503510960389\\
6.7	0.0508461766256333\\
6.8	0.051095036301895\\
6.9	0.0510787728434414\\
7	0.0505059731282187\\
7.1	0.0501918287202505\\
7.2	0.0502532647946807\\
7.3	0.05012874260147\\
7.4	0.0498871824718501\\
7.5	0.0495859543784763\\
7.6	0.0492584598271854\\
7.7	0.0489221252451737\\
7.8	0.0485853867348377\\
7.9	0.0482520576155199\\
8	0.0479237820115292\\
8.1	0.0476013275304562\\
8.2	0.0472852229052261\\
8.3	0.0469760405812061\\
8.4	0.0466744930593879\\
8.5	0.0463814355743323\\
8.6	0.0460978251845614\\
8.7	0.0458294112095748\\
8.8	0.0455787237790109\\
8.9	0.04532860015154\\
9	0.0450871060880862\\
9.1	0.0448576790752843\\
9.2	0.0446421768396938\\
9.3	0.0444415832683346\\
9.4	0.0442563020039981\\
9.5	0.0440863325152809\\
9.6	0.0439313818317137\\
9.7	0.0437909381272465\\
9.8	0.0436761952254119\\
9.9	0.0435142559457352\\
10	0.0434763161144172\\
10.1	0.0434160784186154\\
10.2	0.0429456789099542\\
10.3	0.0427840542503997\\
10.4	0.042617943959038\\
10.5	0.0424601940757977\\
10.6	0.0421886254088413\\
10.7	0.0419866109088167\\
10.8	0.0418240654822777\\
10.9	0.0416938009283405\\
11	0.041593651320496\\
11.1	0.0415223297802884\\
11.2	0.0414784341730382\\
11.3	0.0413948970990665\\
11.4	0.0414013550780714\\
11.5	0.0414003047421415\\
11.6	0.0414069735924334\\
11.7	0.0414268901882649\\
11.8	0.0414634253419345\\
11.9	0.0415178891354457\\
12	0.0415515343288954\\
12.1	0.0416013983949473\\
12.2	0.0416942172434916\\
12.3	0.0418023283506493\\
12.4	0.0419192407887999\\
12.5	0.0420430013876419\\
12.6	0.0422355498324529\\
12.7	0.042410075988397\\
12.8	0.042561211085476\\
12.9	0.0426965867531689\\
13	0.0428212800766318\\
13.1	0.0429391291465005\\
13.2	0.0430528025933677\\
13.3	0.0431639387971206\\
13.4	0.0432733827322925\\
13.5	0.0433814487730683\\
13.6	0.0434881812473086\\
13.7	0.0435935559557398\\
13.8	0.0436974342616566\\
13.9	0.0437991333448957\\
14	0.0438551669483806\\
14.1	0.0439651779099179\\
14.2	0.0440774992131354\\
14.3	0.0441546827891033\\
14.4	0.0442012984693625\\
14.5	0.0442271519833465\\
14.6	0.0442407914504117\\
14.7	0.0442481247973348\\
14.8	0.0442527456277573\\
14.9	0.0444527121898752\\
15	0.0445407628856874\\
15.1	0.0445017776457359\\
15.2	0.0444420561838111\\
15.3	0.0443741059974571\\
15.4	0.0443063470547157\\
15.5	0.0443091859994176\\
15.6	0.0442948355507801\\
15.7	0.0442601316909559\\
15.8	0.0442250361722403\\
15.9	0.0441857541306079\\
16	0.04414343458487\\
16.1	0.0441017771294983\\
16.2	0.0440596682429621\\
16.3	0.0440316907634819\\
16.4	0.0440094753407539\\
16.5	0.0440346847412797\\
16.6	0.0440211636960155\\
16.7	0.0439979667446616\\
16.8	0.0439714455375502\\
16.9	0.0439454223719661\\
17	0.0439220723705399\\
17.1	0.0439024393542937\\
17.2	0.043886857965994\\
17.3	0.0438501025909348\\
17.4	0.0438832806239999\\
17.5	0.043881031699204\\
17.6	0.0438550580671338\\
17.7	0.043830016307399\\
17.8	0.0438022046788703\\
17.9	0.0437692508430955\\
18	0.0437351761173756\\
18.1	0.0437037843706152\\
18.2	0.043677451636246\\
18.3	0.043657330819581\\
18.4	0.0436437669472334\\
18.5	0.043636629068021\\
18.6	0.0436355284000747\\
18.7	0.0436399504299898\\
18.8	0.0436312669725887\\
18.9	0.0436440242693958\\
19	0.0436662722881422\\
19.1	0.0436947869435656\\
19.2	0.0437284564167836\\
19.3	0.043767178914408\\
19.4	0.0438113771960805\\
19.5	0.0438616740552789\\
19.6	0.043892072762211\\
19.7	0.0439651233535361\\
19.8	0.044020690487386\\
19.9	0.0440640273616431\\
20	0.0440856934796076\\
20.1	0.0440959269383277\\
20.2	0.0441014568007597\\
20.3	0.0441057873927957\\
20.4	0.0441108449591319\\
20.5	0.0441175443335143\\
20.6	0.0441261483740441\\
20.7	0.0441388383900275\\
20.8	0.0441638765262906\\
20.9	0.044185407434275\\
21	0.0442040894482017\\
21.1	0.0442204328392943\\
21.2	0.0442346734818429\\
21.3	0.0442468824135971\\
21.4	0.0442570478941224\\
21.5	0.0442651261846965\\
21.6	0.0442710700427784\\
21.7	0.0442748436043868\\
21.8	0.044267752359926\\
21.9	0.0442912437463628\\
22	0.0443066910338657\\
22.1	0.0443146916653579\\
22.2	0.044318506837284\\
22.3	0.0443212862141866\\
22.4	0.0443259850631842\\
22.5	0.0443352504579623\\
22.6	0.0443512720807164\\
22.7	0.0443756859688662\\
22.8	0.0442840049061062\\
22.9	0.0442294098691499\\
23	0.0442025164002422\\
23.1	0.0441853303577649\\
23.2	0.0442746319217512\\
23.3	0.0443370657926958\\
23.4	0.0443269160998654\\
23.5	0.0442849309239355\\
23.6	0.0442302308233395\\
23.7	0.044173621214878\\
23.8	0.0441211102906807\\
23.9	0.0441802150317822\\
24	0.0442029771013815\\
24.1	0.0441528126721605\\
24.2	0.0440223054246374\\
24.3	0.0439463968103787\\
24.4	0.0438705045402125\\
24.5	0.0437802357786682\\
24.6	0.0437051291661505\\
24.7	0.0436389166041126\\
24.8	0.0436239012712294\\
24.9	0.0435969545332911\\
25	0.0435667811250503\\
25.1	0.0435381516313272\\
25.2	0.0435137718510766\\
25.3	0.0434952153265351\\
25.4	0.0434832641824916\\
25.5	0.04347814329224\\
25.6	0.0434796997341165\\
25.7	0.0434875366923386\\
25.8	0.0435011102538597\\
25.9	0.0435197975935698\\
26	0.0435429438896461\\
26.1	0.0435698938149578\\
26.2	0.0436000120509057\\
26.3	0.0435993997458135\\
26.4	0.0436341635659634\\
26.5	0.0436978909853478\\
26.6	0.0438558954435051\\
26.7	0.0439390168652205\\
26.8	0.0439753972442236\\
26.9	0.0439884829046033\\
27	0.0439931671459187\\
27.1	0.0439889270196832\\
27.2	0.0439640906343987\\
27.3	0.0439262840918588\\
27.4	0.0438837004170785\\
27.5	0.043841847072843\\
27.6	0.0438038286070209\\
27.7	0.04377114642163\\
27.8	0.0437443422081413\\
27.9	0.043689338662244\\
28	0.0436645640741385\\
28.1	0.0436730045701467\\
28.2	0.043671015200752\\
28.3	0.0436633030563567\\
28.4	0.0436534862009055\\
28.5	0.0436441928021807\\
28.6	0.0436372116720385\\
28.7	0.0436336723495831\\
28.8	0.043634219765366\\
28.9	0.0436391577284033\\
29	0.0436485577246119\\
29.1	0.0436623380005167\\
29.2	0.0436803195446653\\
29.3	0.0437022649326114\\
29.4	0.0437279048136531\\
29.5	0.0437569556683073\\
29.6	0.0437891315049624\\
29.7	0.0438241514173968\\
29.8	0.0438617443603945\\
29.9	0.0439016520875827\\
30	0.0439436308973456\\
30.1	0.0439874526200899\\
30.2	0.0440329051324394\\
30.3	0.0440797925826107\\
30.4	0.0441279354392586\\
30.5	0.0441771704325077\\
30.6	0.0442665296569122\\
30.7	0.0443499219953051\\
30.8	0.0444214349104804\\
30.9	0.0444846776022396\\
31	0.0445416474587432\\
31.1	0.0445935572813726\\
31.2	0.044602032122209\\
31.3	0.0445976810944193\\
31.4	0.0446458741772913\\
31.5	0.0446920407692517\\
31.6	0.0447642470467434\\
31.7	0.044851318896919\\
31.8	0.044900458995462\\
31.9	0.04491616886193\\
32	0.044844360993055\\
32.1	0.044895585854578\\
32.2	0.044829176734713\\
32.3	0.0447822166406448\\
32.4	0.0447381164149515\\
32.5	0.0447009933711049\\
32.6	0.0446752618406095\\
32.7	0.0446639715546431\\
32.8	0.0448209414281814\\
32.9	0.0449422896111335\\
33	0.0450246461779259\\
33.1	0.0450826145468968\\
33.2	0.0451275811305289\\
33.3	0.0451676128545151\\
33.4	0.0452077847868872\\
33.5	0.045250907203366\\
33.6	0.0452982783533075\\
33.7	0.0453502753178178\\
33.8	0.0454067575683832\\
33.9	0.0455804521042357\\
34	0.04573021311431\\
34.1	0.045623320163891\\
34.2	0.0455488437448969\\
34.3	0.0454918338570116\\
34.4	0.0454477861143026\\
34.5	0.0454168882122066\\
34.6	0.0456139671639832\\
34.7	0.0457102172982006\\
34.8	0.0457689201970721\\
34.9	0.0458147101732625\\
35	0.0458556322129907\\
35.1	0.0458956766296073\\
35.2	0.0459371687961485\\
35.3	0.0459814290272605\\
35.4	0.0460291435190517\\
35.5	0.0460806223621296\\
35.6	0.0461359695947805\\
35.7	0.0467709615709358\\
35.8	0.0470402197972528\\
35.9	0.0471368298135634\\
36	0.0470805213027728\\
36.1	0.0469193118961347\\
36.2	0.0466868439461588\\
36.3	0.0464288314095528\\
36.4	0.0461763255888754\\
36.5	0.0459491119291585\\
36.6	0.0457589762153784\\
36.7	0.0456123272087289\\
36.8	0.0455121579195368\\
36.9	0.0454612767614083\\
37	0.0454795970137634\\
37.1	0.0456271843477503\\
37.2	0.0459002645336071\\
37.3	0.0461906072653683\\
37.4	0.0465154091722096\\
37.5	0.0469182221126809\\
37.6	0.0473207701154299\\
37.7	0.047974158943641\\
37.8	0.048380352280275\\
37.9	0.0485426883956135\\
38	0.0485534706083901\\
38.1	0.0484670155090971\\
38.2	0.0483105144675914\\
38.3	0.048098497296435\\
38.4	0.0478402926845242\\
38.5	0.0475432207733204\\
38.6	0.0472114226135736\\
38.7	0.0468715208436214\\
38.8	0.0465896386747569\\
38.9	0.0462690092533021\\
39	0.0459537474957486\\
39.1	0.0456508401608134\\
39.2	0.0453528011162931\\
39.3	0.0450527521641174\\
39.4	0.0447469492010894\\
39.5	0.0444342888521486\\
39.6	0.0441154524691663\\
39.7	0.0437922133083522\\
39.8	0.0434669519921583\\
39.9	0.043142339052474\\
40	0.0428211388867836\\
40.1	0.0425060983538233\\
40.2	0.0421998922197149\\
40.3	0.0419051048663156\\
40.4	0.0416242332583112\\
40.5	0.0413597004830135\\
40.6	0.0411138726895887\\
40.7	0.0408890811275175\\
40.8	0.0406877829272145\\
40.9	0.0405144188520419\\
41	0.040387061552447\\
41.1	0.0403488602615435\\
41.2	0.0405518504749433\\
41.3	0.0406817584083623\\
41.4	0.0407704607864327\\
41.5	0.0408318644517244\\
41.6	0.0408754389945837\\
41.7	0.0410396608469136\\
41.8	0.0413216837592827\\
41.9	0.0415704645278897\\
42	0.0417592140689426\\
42.1	0.0418841013255694\\
42.2	0.041948515653621\\
42.3	0.0419578730988342\\
42.4	0.0419177484499416\\
42.5	0.0418333736220902\\
42.6	0.0417096093765234\\
42.7	0.0415510355663332\\
42.8	0.0413620484787254\\
42.9	0.0411469418520625\\
43	0.0409099724849883\\
43.1	0.0406554146391976\\
43.2	0.0403876057217282\\
43.3	0.0401109839110336\\
43.4	0.0398301174290604\\
43.5	0.0395497248612349\\
43.6	0.0392746859783434\\
43.7	0.038923827335048\\
43.8	0.0385639844681587\\
43.9	0.038359557000268\\
44	0.0382375393264127\\
44.1	0.0379574054343912\\
44.2	0.0378151103287641\\
44.3	0.0377535908010652\\
44.4	0.0377656859827769\\
44.5	0.0378479488944667\\
44.6	0.0379979204621811\\
44.7	0.0382137285955454\\
44.8	0.0382180814812646\\
44.9	0.0389243445444285\\
45	0.039598567361159\\
45.1	0.0402019846501899\\
45.2	0.0407555725628944\\
45.3	0.0410728335720769\\
45.4	0.0414597607255765\\
45.5	0.0419012618469126\\
45.6	0.0424067488893155\\
45.7	0.0426230782784538\\
45.8	0.0431688374191731\\
45.9	0.0438205805924363\\
46	0.0452190176613173\\
46.1	0.0464979265951039\\
46.2	0.0475144953849698\\
46.3	0.0483448477162839\\
46.4	0.0490587046416591\\
46.5	0.0497041454535834\\
46.6	0.050311492440135\\
46.7	0.0514155459996039\\
46.8	0.0523633058214177\\
46.9	0.0530149213906856\\
47	0.0534773843374506\\
47.1	0.0538150271158447\\
47.2	0.0540533313307253\\
47.3	0.0538013250549188\\
47.4	0.0533858067409553\\
47.5	0.0529068767541954\\
47.6	0.0524588487093212\\
47.7	0.0521028058713993\\
47.8	0.0516004321767605\\
47.9	0.0516191461973971\\
48	0.0518375389220138\\
48.1	0.0521795366605752\\
48.2	0.0526311877183344\\
48.3	0.0532017998447095\\
48.4	0.0539094040548047\\
48.5	0.054773263801374\\
48.6	0.0557646382395538\\
48.7	0.0570081123963382\\
48.8	0.0579201647257289\\
48.9	0.0597077679080853\\
49	0.0613053776909891\\
49.1	0.0609029913823369\\
49.2	0.0604899534683109\\
49.3	0.060117326932047\\
49.4	0.0598533391935751\\
49.5	0.0597480504956974\\
49.6	0.0598323688186069\\
49.7	0.0601218798613609\\
49.8	0.06062119267395\\
49.9	0.0613275461239625\\
50	0.0622334627692831\\
50.1	0.0633285939971359\\
50.2	0.0646009677246199\\
50.3	0.0660378199551974\\
50.4	0.0676261428732365\\
50.5	0.0696558397844624\\
50.6	0.0730824283914713\\
50.7	0.0754707256374712\\
50.8	0.0757917616569209\\
50.9	0.0758645966355547\\
51	0.0759229678191096\\
51.1	0.0766120866271754\\
51.2	0.0751244684454711\\
51.3	0.0741389004869806\\
51.4	0.0732602806294504\\
51.5	0.0724592996759609\\
51.6	0.0717598417375008\\
51.7	0.0711996789650433\\
51.8	0.07082133609301\\
51.9	0.0706665064341698\\
52	0.0707717593705018\\
52.1	0.0711655700886035\\
52.2	0.0718667246320284\\
52.3	0.0728840048875992\\
52.4	0.0742169245655954\\
52.5	0.0764387516123122\\
52.6	0.0781502134412565\\
52.7	0.0789107746212388\\
52.8	0.0793948194353214\\
52.9	0.078682650451703\\
53	0.0794431770198753\\
53.1	0.0800400761856265\\
53.2	0.0805384562328775\\
53.3	0.0810576155385265\\
53.4	0.0819342364039598\\
53.5	0.082909743118266\\
53.6	0.0826519997968011\\
53.7	0.082879698922524\\
53.8	0.0831594522701997\\
53.9	0.0834700621845611\\
54	0.0838713353187325\\
54.1	0.0848488039575213\\
54.2	0.0859588771504028\\
54.3	0.088008765741632\\
54.4	0.0890842380533067\\
54.5	0.0881873483087409\\
54.6	0.0876072220378533\\
54.7	0.0848527929818547\\
54.8	0.0838641922013805\\
54.9	0.0834960225059769\\
55	0.0838209144299433\\
55.1	0.0839162491243638\\
55.2	0.0837015665067175\\
55.3	0.0833010453400736\\
55.4	0.082830251844368\\
55.5	0.0823702532354751\\
55.6	0.081969594327989\\
55.7	0.0816530821816362\\
55.8	0.0814303709919536\\
55.9	0.0813024044108772\\
56	0.0814949055348807\\
56.1	0.0821840838081314\\
56.2	0.0827480911630455\\
56.3	0.083506693570005\\
56.4	0.0814267935183373\\
56.5	0.0813417732387282\\
56.6	0.0812702023136814\\
56.7	0.0811538030310808\\
56.8	0.0811671034412104\\
56.9	0.0814141677509402\\
57	0.0819454641349436\\
57.1	0.0827772479047776\\
57.2	0.083905166695379\\
57.3	0.0855701254937523\\
57.4	0.0881441955473124\\
57.5	0.0895112368368977\\
57.6	0.0899774836303212\\
57.7	0.0899175073993358\\
57.8	0.0896142684299965\\
57.9	0.0892473057815028\\
58	0.0889177534564722\\
58.1	0.0886748597534736\\
58.2	0.0879352247453221\\
58.3	0.0880395503010695\\
58.4	0.0882782855595097\\
58.5	0.0886367045264335\\
58.6	0.0891140154551423\\
58.7	0.0892700183195249\\
58.8	0.0902164408785567\\
58.9	0.0912789450588573\\
59	0.0924984428748387\\
59.1	0.0938615793831655\\
59.2	0.0953470178891749\\
59.3	0.0973419021971448\\
59.4	0.098615522204439\\
59.5	0.0976417126089915\\
59.6	0.0976552376673947\\
59.7	0.0972160483491596\\
59.8	0.0978044703583602\\
59.9	0.0979719876510447\\
60	0.0948420929173149\\
60.1	0.0924176369699605\\
60.2	0.0902617230254587\\
60.3	0.0883693988228293\\
60.4	0.0867498775462063\\
60.5	0.0866467146903423\\
60.6	0.0864925102334618\\
60.7	0.0856083475079215\\
60.8	0.0842558654067416\\
60.9	0.082697884542377\\
61	0.0811221960292307\\
61.1	0.0796448042959215\\
61.2	0.0783296736610012\\
61.3	0.0772068885405256\\
61.4	0.0762857228357987\\
61.5	0.0755632461157459\\
61.6	0.0750297640522958\\
61.7	0.0760090158987254\\
61.8	0.0765251222504408\\
61.9	0.0759675821300032\\
62	0.0749139696433378\\
62.1	0.0737124509816683\\
62.2	0.0725088233111196\\
62.3	0.0713519794564247\\
62.4	0.0702524662072994\\
62.5	0.0692082178874795\\
62.6	0.0682146084858003\\
62.7	0.0672678751521814\\
62.8	0.0664674115024024\\
62.9	0.0657130367574093\\
63	0.0647932186619297\\
63.1	0.0638627298575441\\
63.2	0.0630517469331244\\
63.3	0.0615038475890722\\
63.4	0.0613428947639715\\
63.5	0.0615758315036923\\
63.6	0.0621105273914171\\
63.7	0.0629155622684281\\
63.8	0.0639701551542128\\
63.9	0.0652587457305921\\
64	0.0667682919916685\\
64.1	0.0684864244249866\\
64.2	0.0692403359377993\\
64.3	0.0698506310017471\\
64.4	0.0713449054792231\\
64.5	0.0731664796258154\\
64.6	0.0744470726568806\\
64.7	0.0766787784187138\\
64.8	0.0762558675003268\\
64.9	0.0770769887935947\\
65	0.0771583980042121\\
65.1	0.0767130394170608\\
65.2	0.0749263942958759\\
65.3	0.0739663775854846\\
65.4	0.0730409390422292\\
65.5	0.0721032040391989\\
65.6	0.0712187784522088\\
65.7	0.0704592584440313\\
65.8	0.0698841516881696\\
65.9	0.0695385273555076\\
66	0.0694533073602398\\
66.1	0.0696461002356999\\
66.2	0.0701224876159752\\
66.3	0.070877821658141\\
66.4	0.0718994188387961\\
66.5	0.072698244586547\\
66.6	0.0741489745675731\\
66.7	0.0757202694323904\\
66.8	0.0774662131191365\\
66.9	0.0793730957940318\\
67	0.0814106237659814\\
67.1	0.0835517412333843\\
67.2	0.0857755477099913\\
67.3	0.0901532082620067\\
67.4	0.0921691537740095\\
67.5	0.0928680695830243\\
67.6	0.0929660034664374\\
67.7	0.0884513135779745\\
67.8	0.0870028339215949\\
67.9	0.0866744108967342\\
68	0.0868471773518199\\
68.1	0.0872334592927977\\
68.2	0.0876909351068276\\
68.3	0.0881597418945152\\
68.4	0.0886277434501954\\
68.5	0.0891071365326981\\
68.6	0.0894761949469322\\
68.7	0.0898972120911978\\
68.8	0.0903215399887568\\
68.9	0.0909042622774463\\
69	0.0916612382676941\\
69.1	0.0925715164711755\\
69.2	0.0936095077873827\\
69.3	0.0947521888167066\\
69.4	0.0959802996899817\\
69.5	0.0972781088940944\\
69.6	0.0986328244261863\\
69.7	0.100033959268525\\
69.8	0.101472758081544\\
69.9	0.102941721180381\\
70	0.104434231437201\\
70.1	0.10594427600146\\
70.2	0.107466248947861\\
70.3	0.108994819298485\\
70.4	0.110524849408607\\
70.5	0.111742082818674\\
70.6	0.113290561939612\\
70.7	0.113172460582025\\
70.8	0.114410138050554\\
70.9	0.111672004162601\\
71	0.109962625606101\\
71.1	0.108260487749656\\
71.2	0.106431117802802\\
71.3	0.104532873662589\\
71.4	0.102640083205108\\
71.5	0.100303764633919\\
71.6	0.102652705906336\\
71.7	0.101946560695088\\
71.8	0.0996777060064952\\
71.9	0.0968803193549836\\
72	0.0938893723159969\\
72.1	0.0889428448830086\\
72.2	0.087904573635325\\
72.3	0.0860608098331723\\
72.4	0.0833985327498252\\
72.5	0.0791520391946804\\
72.6	0.0754805230925113\\
72.7	0.0721712644618101\\
72.8	0.0713119563575543\\
72.9	0.0695949622664634\\
73	0.0673364513576469\\
73.1	0.064923209688494\\
73.2	0.0625331055301987\\
73.3	0.0602444376020881\\
73.4	0.0580924183615355\\
73.5	0.0560937709166042\\
73.6	0.0542568639523125\\
73.7	0.0526677560264172\\
73.8	0.0511658782017258\\
73.9	0.049762033137315\\
74	0.0485177032609715\\
74.1	0.0475923317990853\\
74.2	0.0468600028852201\\
74.3	0.0461755467479288\\
74.4	0.0455826969498872\\
74.5	0.0451194120984657\\
74.6	0.0447992375749785\\
74.7	0.044618805967283\\
74.8	0.0453251797135806\\
74.9	0.0450874625891924\\
75	0.0447129146901606\\
75.1	0.0447631860773467\\
75.2	0.0449176772238119\\
75.3	0.0451217455443149\\
75.4	0.0453730447971324\\
75.5	0.0456730978358919\\
75.6	0.0459157776655223\\
75.7	0.0462633502425632\\
75.8	0.0480797596445189\\
75.9	0.0487409634441872\\
76	0.0494481798767056\\
76.1	0.0501132279949015\\
76.2	0.0507444356858474\\
76.3	0.0513708335777951\\
76.4	0.0520182801700274\\
76.5	0.0527027647841235\\
76.6	0.053431350340813\\
76.7	0.0542050117413679\\
76.8	0.0550211864349012\\
76.9	0.0558755294364845\\
77	0.0567629544454771\\
77.1	0.0576781776716669\\
77.2	0.0569225019524969\\
77.3	0.054878832993279\\
77.4	0.0553949433158397\\
77.5	0.0554534976184449\\
77.6	0.0550604263672422\\
77.7	0.0544776050100714\\
77.8	0.0538891477248366\\
77.9	0.0533870317649244\\
78	0.0530022523207326\\
78.1	0.0527325521832525\\
78.2	0.0514052613064139\\
78.3	0.0501685867307404\\
78.4	0.0497419520026535\\
78.5	0.0493704121575693\\
78.6	0.0497030301975402\\
78.7	0.0497545263512491\\
78.8	0.0495003018991228\\
78.9	0.0491218973445641\\
79	0.0487403496080296\\
79.1	0.0484409033699773\\
79.2	0.0457703680723239\\
79.3	0.0450638416195886\\
79.4	0.0445957706168233\\
79.5	0.0442615947522075\\
79.6	0.0440162840008236\\
79.7	0.0438443481509702\\
79.8	0.0437400819100664\\
79.9	0.0436987896896235\\
80	0.0437143038338148\\
80.1	0.0437789868129773\\
80.2	0.0442080107276228\\
80.3	0.0446722600538822\\
80.4	0.0444010697153119\\
80.5	0.041881959287021\\
80.6	0.0421402903279349\\
80.7	0.0415128446806404\\
80.8	0.0413522198023199\\
80.9	0.0413175225863752\\
81	0.0402655508532076\\
81.1	0.0403577570820551\\
81.2	0.0405645738507782\\
81.3	0.0408620682648744\\
81.4	0.0398473507999521\\
81.5	0.0395734579507637\\
81.6	0.0395295038602281\\
81.7	0.0396029612738569\\
81.8	0.0397525663582439\\
81.9	0.0399581337728977\\
82	0.0402060318996951\\
82.1	0.0404851687210362\\
82.2	0.0407860301636648\\
82.3	0.0411271144944872\\
82.4	0.0416404393894145\\
82.5	0.0421755329715932\\
82.6	0.0427197842858517\\
82.7	0.043279802175674\\
82.8	0.0413663369678901\\
82.9	0.0407640261606077\\
83	0.0406121796190445\\
83.1	0.0406482523849858\\
83.2	0.0407700040209093\\
83.3	0.040935419247342\\
83.4	0.0410723884262509\\
83.5	0.0405488135409897\\
83.6	0.0402657125500786\\
83.7	0.0401087730315929\\
83.8	0.0400207518280109\\
83.9	0.0399714948944375\\
84	0.0404076749277426\\
84.1	0.0386315797411902\\
84.2	0.0381548145899224\\
84.3	0.0380240664617346\\
84.4	0.0380017815924806\\
84.5	0.0378552988566265\\
84.6	0.0377450740316568\\
84.7	0.0376529377112473\\
84.8	0.0375767491735916\\
84.9	0.0375120087457646\\
85	0.0374549154282326\\
85.1	0.0374025745263044\\
85.2	0.0373528951058232\\
85.3	0.0373043695856604\\
85.4	0.0393395644359415\\
85.5	0.0405070658286217\\
85.6	0.0412017837473607\\
85.7	0.0416799673491738\\
85.8	0.0420526795336933\\
85.9	0.0423750054113573\\
86	0.0426765769883933\\
86.1	0.0429734966647849\\
86.2	0.0432742374653599\\
86.3	0.0435825970535113\\
86.4	0.0438976228396786\\
86.5	0.0442067096071925\\
86.6	0.0444736420197618\\
86.7	0.0434280355432012\\
86.8	0.0444233819310845\\
86.9	0.0456125055748458\\
87	0.0468434144451853\\
87.1	0.0480937800924445\\
87.2	0.0401896274976558\\
87.3	0.0389279233629766\\
87.4	0.0380947532223432\\
87.5	0.0374620584625982\\
87.6	0.0369454078629078\\
87.7	0.0366403740942107\\
87.8	0.0365499953846068\\
87.9	0.0364711546392661\\
88	0.0363806676815831\\
88.1	0.0364026611978114\\
88.2	0.0364762794650049\\
88.3	0.0371843881311577\\
88.4	0.0380064057489415\\
88.5	0.0386592155389448\\
88.6	0.0364626369949289\\
88.7	0.0374762038264324\\
88.8	0.0388402244451209\\
88.9	0.0402775251235816\\
89	0.0417708846470725\\
89.1	0.036334889313307\\
89.2	0.0353204989533982\\
89.3	0.0335729197089969\\
89.4	0.0347099429441133\\
89.5	0.0363837306904948\\
89.6	0.0381557769284331\\
89.7	0.0399400023889835\\
89.8	0.0417294765763463\\
89.9	0.0435282646346046\\
90	0.0453368276034371\\
90.1	0.0471514976921059\\
90.2	0.048966574554728\\
90.3	0.0440014003901842\\
90.4	0.042336844075398\\
90.5	0.0397291122692253\\
90.6	0.0373644878121161\\
90.7	0.0353121152438214\\
90.8	0.0336371721986471\\
90.9	0.0334274353500202\\
91	0.0335158658961268\\
91.1	0.0335790847446954\\
91.2	0.0288044657823012\\
91.3	0.0286528192629858\\
91.4	0.0294453002028189\\
91.5	0.0263930448802905\\
91.6	0.0261998098398298\\
91.7	0.022269941072791\\
91.8	0.0203116901988718\\
91.9	0.0190785346262919\\
92	0.0182295848906837\\
92.1	0.0175475101705227\\
92.2	0.0173858994020462\\
92.3	0.0173395230996561\\
92.4	0.017435903004521\\
92.5	0.0176670626645708\\
92.6	0.0181951409532111\\
92.7	0.0188506413726673\\
92.8	0.0195599231727126\\
92.9	0.0203173688964118\\
93	0.0211206247613699\\
93.1	0.0219651778054459\\
93.2	0.0228439459460998\\
93.3	0.0229436317254803\\
93.4	0.0238436745554308\\
93.5	0.0257363715850363\\
93.6	0.0276479963999333\\
93.7	0.0294450242421115\\
93.8	0.0310811333628422\\
93.9	0.0325337295395624\\
94	0.0337940927525098\\
94.1	0.0348628604107278\\
94.2	0.0357467167356751\\
94.3	0.0364560473576884\\
94.4	0.037003380293922\\
94.5	0.0374023789492018\\
94.6	0.037667190534864\\
94.7	0.0378120142231033\\
94.8	0.0378508041050085\\
94.9	0.037797056705681\\
95	0.0376636545538529\\
95.1	0.0374627502002686\\
95.2	0.03720568233804\\
95.3	0.0369029194980988\\
95.4	0.034915153632942\\
95.5	0.0350669202164391\\
95.6	0.0342772402379105\\
95.7	0.033146552841048\\
95.8	0.0319387266150639\\
95.9	0.0307459242441442\\
96	0.0296197498710517\\
96.1	0.0285921815325405\\
96.2	0.0276825134470771\\
96.3	0.0269015892594834\\
96.4	0.0277810738812743\\
96.5	0.0279081935875607\\
96.6	0.0260348583743818\\
96.7	0.0249103089746454\\
96.8	0.0242645683274519\\
96.9	0.0239854908745878\\
97	0.0239863524849729\\
97.1	0.0242019299611871\\
97.2	0.0238488300128869\\
97.3	0.0248437928742156\\
97.4	0.025739762332224\\
97.5	0.0265633980857089\\
97.6	0.0273600432694987\\
97.7	0.0281538333627857\\
97.8	0.0289565065587768\\
97.9	0.0297719940006291\\
98	0.0305996571831315\\
98.1	0.0314363926232856\\
98.2	0.0322778977416112\\
98.3	0.0331193989922852\\
98.4	0.0349683374926598\\
98.5	0.0365764127662269\\
98.6	0.0379875996384781\\
98.7	0.0392321508313396\\
98.8	0.0403033246268818\\
98.9	0.0411907480592473\\
99	0.0418899827339646\\
99.1	0.0424035814248002\\
99.2	0.0427397210200043\\
99.3	0.04336637643634\\
99.4	0.0426897532487942\\
99.5	0.0424785403582055\\
99.6	0.0422146051978313\\
99.7	0.0404599906836442\\
99.8	0.0394529035255138\\
99.9	0.0385343279148132\\
100	0.0376589893753976\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\large CAGP}}}

\end{axis}

\begin{axis}[%
width=10.427in,
height=3.594in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/E_all_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{width=8\columnwidth /10, compat = 1.13, 
	height = 40\columnwidth /100, grid= major, 
	legend cell align = left, ticklabel style = {font=\footnotesize},
	every axis label/.append style={font=\small},
	legend style = {font=\scriptsize\sffamily},title style={yshift=-7pt, font = \small} }


\begin{tikzpicture}%[scale=0.42,every node/.append style={transform shape}]
% \pgfplotsset{every tick label/.append style={font=\LARGE}}

\begin{semilogyaxis}[%
% width=0.9\columnwidth,%6in,
% height=0.35\columnwidth%3.345in,
% at={(1.445in,0.451in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont {\footnotesize Time}}},
,%xlabel={{\fontfamily{phv}\selectfont{\LARGE Time}}},
% ymode=log,
ymin=0.01,
ymax=60,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\| {\bm{E}} \|$},%ylabel={{\LARGE{$\| {\bm{E}} \|$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north east,legend columns = 2,
legend entries={Without learning\;, CGP\;, Individual learning\;, CoGP},
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0.1	1.44712451342839\\
0.2	1.7013659031972\\
0.3	1.78514244342455\\
0.4	1.78879567211781\\
0.5	1.79579435172196\\
0.6	1.8258090278007\\
0.7	1.88042240084595\\
0.8	1.95532721870497\\
0.9	1.94934568611722\\
1	1.94737567381238\\
1.1	1.72265672767195\\
1.2	1.65043682856469\\
1.3	1.64154903602396\\
1.4	1.64063684020073\\
1.5	1.69072006211451\\
1.6	1.7665378016627\\
1.7	1.85423421762431\\
1.8	1.95016310322557\\
1.9	2.05227336209868\\
2	2.15999824815113\\
2.1	2.11026045249271\\
2.2	2.16493009750675\\
2.3	2.24656183137099\\
2.4	2.33920985921853\\
2.5	2.43592581131517\\
2.6	2.53352799132459\\
2.7	2.54232859104465\\
2.8	2.64036880767552\\
2.9	2.71597271675212\\
3	2.75742871428594\\
3.1	2.77490631729408\\
3.2	2.78143145330543\\
3.3	2.7864250223468\\
3.4	2.79468949852137\\
3.5	2.77724141588624\\
3.6	2.72838779159321\\
3.7	2.70248206285796\\
3.8	2.63870635867908\\
3.9	2.63664798163838\\
4	2.60929065573061\\
4.1	2.56010550551509\\
4.2	2.49846805167193\\
4.3	2.43134119534532\\
4.4	2.36339780536139\\
4.5	2.29801457713374\\
4.6	2.23773309932327\\
4.7	2.18426607022825\\
4.8	2.13841566482601\\
4.9	2.10013983130037\\
5	2.06878480348739\\
5.1	2.04337831305682\\
5.2	2.03118416133087\\
5.3	2.07488467951563\\
5.4	2.07206813840065\\
5.5	2.0970365107201\\
5.6	2.0755676334553\\
5.7	2.01406089637077\\
5.8	1.90018793705763\\
5.9	1.84719640807211\\
6	1.8168827395061\\
6.1	1.78007432873836\\
6.2	1.73186734622922\\
6.3	1.6792962550414\\
6.4	1.62558228356722\\
6.5	1.57169253391853\\
6.6	1.51794131797636\\
6.7	1.48762171476183\\
6.8	1.43896699262219\\
6.9	1.3818364687909\\
7	1.2975995520334\\
7.1	1.25554369016619\\
7.2	1.25359645664612\\
7.3	1.2598537352975\\
7.4	1.27012553528125\\
7.5	1.2878205294972\\
7.6	1.31458561355401\\
7.7	1.35002752141969\\
7.8	1.39254264519378\\
7.9	1.44014687748025\\
8	1.49101324401396\\
8.1	1.54372251045601\\
8.2	1.59731608670668\\
8.3	1.65123925335198\\
8.4	1.70523928340408\\
8.5	1.75925927224824\\
8.6	1.81334856481671\\
8.7	1.86913492455529\\
8.8	1.92361321623128\\
8.9	1.97568189120342\\
9	2.02786312179372\\
9.1	2.08046912850493\\
9.2	2.13329765088216\\
9.3	2.1859046008249\\
9.4	2.23768484229059\\
9.5	2.28793198388692\\
9.6	2.33590103723527\\
9.7	2.3808740764389\\
9.8	2.42622005836504\\
9.9	2.54551869609801\\
10	2.63836679381273\\
10.1	2.67958436978668\\
10.2	2.61434012054524\\
10.3	2.60827610330956\\
10.4	2.55306366942517\\
10.5	2.48391949074205\\
10.6	2.37304139756718\\
10.7	2.31745352448895\\
10.8	2.27304572870778\\
10.9	2.23214863430968\\
11	2.19512090568492\\
11.1	2.16350983894703\\
11.2	2.13854586353321\\
11.3	2.0853718912024\\
11.4	2.09451682468457\\
11.5	2.07312538140121\\
11.6	2.02761203436545\\
11.7	1.96690984285323\\
11.8	1.89994646771922\\
11.9	1.8340093102807\\
12	1.75828498619966\\
12.1	1.68857491518831\\
12.2	1.65789917605351\\
12.3	1.6446468940425\\
12.4	1.64494838495373\\
12.5	1.65847940977912\\
12.6	1.6023641104958\\
12.7	1.60225194705941\\
12.8	1.605020780504\\
12.9	1.60945864043308\\
13	1.61521576480411\\
13.1	1.62288836658951\\
13.2	1.63319446372643\\
13.3	1.64653257527238\\
13.4	1.66290265645315\\
13.5	1.68199478330389\\
13.6	1.70332036454994\\
13.7	1.726326295531\\
13.8	1.75047291108173\\
13.9	1.77527710944241\\
14	1.80821060919784\\
14.1	1.85696136590583\\
14.2	1.91743052960285\\
14.3	1.9646393651532\\
14.4	2.00064796973516\\
14.5	2.03186827247583\\
14.6	2.06335095502461\\
14.7	2.09750597981761\\
14.8	2.13461383320447\\
14.9	2.08284116083634\\
15	2.01641016170303\\
15.1	2.03013816534988\\
15.2	2.03739767331935\\
15.3	2.0461359052915\\
15.4	2.0620098453177\\
15.5	2.010982918547\\
15.6	2.03258930384319\\
15.7	2.03755476399753\\
15.8	2.03517194033767\\
15.9	2.03208992737759\\
16	2.02342792155892\\
16.1	2.01395201864956\\
16.2	1.9957270135393\\
16.3	1.99331958957061\\
16.4	1.98999647598017\\
16.5	2.0326133626632\\
16.6	1.96686587311497\\
16.7	1.9324706474699\\
16.8	1.90018885853093\\
16.9	1.8677636241124\\
17	1.83607447431772\\
17.1	1.80613949146535\\
17.2	1.77862654967167\\
17.3	1.76953459225577\\
17.4	1.8158451785431\\
17.5	1.81431810714855\\
17.6	1.77014713966842\\
17.7	1.6623316497768\\
17.8	1.59822375602939\\
17.9	1.54150703266801\\
18	1.48885030311554\\
18.1	1.44381372338928\\
18.2	1.40983870210442\\
18.3	1.38881284326684\\
18.4	1.38112367092766\\
18.5	1.38604134228718\\
18.6	1.40211432866167\\
18.7	1.42749701336795\\
18.8	1.42901252936756\\
18.9	1.46948141531836\\
19	1.5273982551981\\
19.1	1.59592341753162\\
19.2	1.67297914536872\\
19.3	1.75842182446139\\
19.4	1.8525564085129\\
19.5	1.95507788129887\\
19.6	1.82736136942452\\
19.7	1.86619487623504\\
19.8	1.91509575421662\\
19.9	1.97975561670918\\
20	2.01475285823224\\
20.1	2.03660725642001\\
20.2	2.05257793436339\\
20.3	2.06576310114933\\
20.4	2.07771009968326\\
20.5	2.08899809895223\\
20.6	2.09962568809459\\
20.7	2.1012021256148\\
20.8	2.11142320328076\\
20.9	2.11793090204769\\
21	2.12183185596273\\
21.1	2.12338730593887\\
21.2	2.12270378041813\\
21.3	2.1198550414739\\
21.4	2.11491265786573\\
21.5	2.10795740196335\\
21.6	2.09908244418407\\
21.7	2.08839273034574\\
21.8	2.10983415105617\\
21.9	2.13307079257828\\
22	2.14257347150513\\
22.1	2.14402731968746\\
22.2	2.14243548761143\\
22.3	2.14169625699986\\
22.4	2.14498915022527\\
22.5	2.15475672900108\\
22.6	2.17254902783648\\
22.7	2.19899925476123\\
22.8	2.08438637499065\\
22.9	2.05010575791321\\
23	2.04460975200757\\
23.1	2.05113326041745\\
23.2	2.10634194331075\\
23.3	2.15707476655116\\
23.4	2.15427026298316\\
23.5	2.12941160400744\\
23.6	2.09657745389253\\
23.7	2.06391336220321\\
23.8	2.03552835342491\\
23.9	2.04681476959588\\
24	2.06275752429518\\
24.1	2.02368140296337\\
24.2	1.89644267343096\\
24.3	1.8368069289678\\
24.4	1.78320059873488\\
24.5	1.72492363666405\\
24.6	1.68072182634747\\
24.7	1.64727790728194\\
24.8	1.59367102136082\\
24.9	1.556479185006\\
25	1.52905667541508\\
25.1	1.51172495184131\\
25.2	1.50415318297047\\
25.3	1.50579727097543\\
25.4	1.51587543033461\\
25.5	1.53337417924536\\
25.6	1.55710443953083\\
25.7	1.58578347903617\\
25.8	1.6181226602491\\
25.9	1.65290661103593\\
26	1.68905396289474\\
26.1	1.72565385050786\\
26.2	1.76197664773806\\
26.3	1.79118456281357\\
26.4	1.85696341937112\\
26.5	1.89977494820696\\
26.6	1.93373804031822\\
26.7	1.95407499396103\\
26.8	1.92489223501112\\
26.9	1.8740625536332\\
27	1.76251594638189\\
27.1	1.71509555869804\\
27.2	1.67425386471304\\
27.3	1.63282638387352\\
27.4	1.59447528211543\\
27.5	1.56320734391944\\
27.6	1.54138129329351\\
27.7	1.52982261943357\\
27.8	1.52829113214366\\
27.9	1.50728291045941\\
28	1.52367695074747\\
28.1	1.52630176430505\\
28.2	1.54282222678762\\
28.3	1.5650021298193\\
28.4	1.59070744889898\\
28.5	1.61904376749982\\
28.6	1.64934944687779\\
28.7	1.68097941245268\\
28.8	1.71330108612272\\
28.9	1.74573211794894\\
29	1.77776915383285\\
29.1	1.80899675681231\\
29.2	1.83908021721513\\
29.3	1.86775037090492\\
29.4	1.8947878365097\\
29.5	1.92001115363485\\
29.6	1.94327015388218\\
29.7	1.96444366277708\\
29.8	1.98343963485775\\
29.9	2.00019583967339\\
30	2.01467979703255\\
30.1	2.02688738537966\\
30.2	2.0368401438901\\
30.3	2.0445816455664\\
30.4	2.05017344351031\\
30.5	2.05369105362247\\
30.6	2.06943937692909\\
30.7	2.06714078380333\\
30.8	2.05961418292127\\
30.9	2.05051802479464\\
31	2.04039229314111\\
31.1	2.02936626553682\\
31.2	2.01393373992531\\
31.3	2.04365133111253\\
31.4	2.06780280791753\\
31.5	2.07886142916026\\
31.6	2.02047325544847\\
31.7	1.94299935277175\\
31.8	1.89514297659629\\
31.9	1.85713772642651\\
32	1.84168864502495\\
32.1	1.79272586772452\\
32.2	1.77041989669038\\
32.3	1.7491704633738\\
32.4	1.73321874388565\\
32.5	1.72776083256915\\
32.6	1.73540382030594\\
32.7	1.75722477594608\\
32.8	1.71138515304538\\
32.9	1.75773821342367\\
33	1.79962966439782\\
33.1	1.83674771111492\\
33.2	1.87452769163065\\
33.3	1.91726395861988\\
33.4	1.96683623128275\\
33.5	2.02283174621419\\
33.6	2.08324073841594\\
33.7	2.14542672636632\\
33.8	2.20711721075483\\
33.9	2.11437571079825\\
34	2.18831059995684\\
34.1	2.1953858176286\\
34.2	2.22282366384403\\
34.3	2.26069837861428\\
34.4	2.30298230287536\\
34.5	2.346712783913\\
34.6	2.23443621014403\\
34.7	2.24175305771173\\
34.8	2.25317358093608\\
34.9	2.2646331905454\\
35	2.27599213134532\\
35.1	2.28782606463578\\
35.2	2.30061755562469\\
35.3	2.31452883160589\\
35.4	2.32949477173848\\
35.5	2.34538525247742\\
35.6	2.36212017305391\\
35.7	2.45578016278558\\
35.8	2.46656194238249\\
35.9	2.41386299336742\\
36	2.32680684125951\\
36.1	2.29912839611688\\
36.2	2.24236424368908\\
36.3	2.16655348768866\\
36.4	2.08579870164337\\
36.5	2.01035574544956\\
36.6	1.94588943698947\\
36.7	1.89438171760168\\
36.8	1.85550015796848\\
36.9	1.82780926201933\\
37	1.80956375122949\\
37.1	1.7991094369646\\
37.2	1.79502991287987\\
37.3	1.79616602930572\\
37.4	1.80158672107662\\
37.5	1.81054927429145\\
37.6	1.82246357747638\\
37.7	1.88385411764966\\
37.8	1.93126036058436\\
37.9	1.92159624144374\\
38	1.88583067279807\\
38.1	1.8436914316792\\
38.2	1.80381273192259\\
38.3	1.76898160647367\\
38.4	1.73935644262673\\
38.5	1.71412385335305\\
38.6	1.69319157798162\\
38.7	1.68583135952342\\
38.8	1.63481859609189\\
38.9	1.62441661542435\\
39	1.64269863215302\\
39.1	1.68346571110922\\
39.2	1.74188755943278\\
39.3	1.81371848138521\\
39.4	1.89528368255186\\
39.5	1.98368388774985\\
39.6	2.07700646979925\\
39.7	2.17439940073894\\
39.8	2.275950367314\\
39.9	2.38242760114876\\
40	2.49499635700109\\
40.1	2.61497837705414\\
40.2	2.74362339474708\\
40.3	2.88180063245141\\
40.4	3.02953822356172\\
40.5	3.18543557244865\\
40.6	3.3461256360641\\
40.7	3.50611768310993\\
40.8	3.65838593304879\\
40.9	3.79583444773038\\
41	3.91324991304549\\
41.1	4.02575154238295\\
41.2	4.15977591259105\\
41.3	4.21875622278829\\
41.4	4.22337021091033\\
41.5	4.19729012602518\\
41.6	4.15901579202331\\
41.7	3.90708002467763\\
41.8	3.85090064631159\\
41.9	3.81309232139781\\
42	3.75430767994289\\
42.1	3.6742721464841\\
42.2	3.58246473836698\\
42.3	3.48854384945969\\
42.4	3.40000008138643\\
42.5	3.32220815494566\\
42.6	3.25892205375421\\
42.7	3.21261610703821\\
42.8	3.18464844601756\\
42.9	3.17536026142485\\
43	3.18418803838968\\
43.1	3.20980566334071\\
43.2	3.25027934504992\\
43.3	3.30321355205516\\
43.4	3.36587966673123\\
43.5	3.43533777240866\\
43.6	3.50857395664273\\
43.7	3.63620414702723\\
43.8	3.78540259742935\\
43.9	3.82788327811665\\
44	3.79869902181145\\
44.1	3.63485045298068\\
44.2	3.5864972871907\\
44.3	3.54470308802496\\
44.4	3.50344965211688\\
44.5	3.46346784661566\\
44.6	3.4248174160142\\
44.7	3.38681807535503\\
44.8	3.34105197053454\\
44.9	3.3381944863676\\
45	3.29497521691274\\
45.1	3.23475167893742\\
45.2	3.16517560015521\\
45.3	3.06966100259355\\
45.4	2.99525793466366\\
45.5	2.91784729275266\\
45.6	2.83959841362437\\
45.7	2.7712722978382\\
45.8	2.70847429812871\\
45.9	2.65425180747804\\
46	2.58959241261179\\
46.1	2.54946619427434\\
46.2	2.51376125370752\\
46.3	2.48309883830482\\
46.4	2.46000270522995\\
46.5	2.4463251917635\\
46.6	2.44271795046218\\
46.7	2.50272590355673\\
46.8	2.54385276457217\\
46.9	2.51361293049259\\
47	2.45314657250244\\
47.1	2.38664964157424\\
47.2	2.32275771078962\\
47.3	2.20794395548701\\
47.4	2.16159453284778\\
47.5	2.11989867763599\\
47.6	2.08351930904622\\
47.7	2.05789364280189\\
47.8	2.03113865543927\\
47.9	2.04888050235248\\
48	2.08820446824031\\
48.1	2.1468191012599\\
48.2	2.22479951193406\\
48.3	2.32286243899666\\
48.4	2.44219852430646\\
48.5	2.58404406359844\\
48.6	2.55685867113933\\
48.7	2.66457932373743\\
48.8	2.76670486184231\\
48.9	2.69722564567123\\
49	2.78614338351335\\
49.1	2.72460005284345\\
49.2	2.76956871845055\\
49.3	2.84209916676435\\
49.4	2.93167476524097\\
49.5	3.03226505643906\\
49.6	3.13736700735883\\
49.7	3.24046210770882\\
49.8	3.33616149088316\\
49.9	3.42120810041784\\
50	3.49478549314519\\
50.1	3.5579263526671\\
50.2	3.61237737924366\\
50.3	3.65957760694234\\
50.4	3.70018563302154\\
50.5	3.79214361488996\\
50.6	3.90958148905527\\
50.7	3.97640239082397\\
50.8	3.89589762425686\\
50.9	3.79408535240948\\
51	3.74964794571207\\
51.1	3.65628317391648\\
51.2	3.4691506927599\\
51.3	3.2597763155422\\
51.4	3.02460783316472\\
51.5	2.77342583209827\\
51.6	2.52089547197163\\
51.7	2.28265582392637\\
51.8	2.07136022453956\\
51.9	1.89499950001825\\
52	1.75750437343691\\
52.1	1.66006640381752\\
52.2	1.60212984482047\\
52.3	1.58190174158608\\
52.4	1.59663796506161\\
52.5	1.63048155806142\\
52.6	1.67319938848205\\
52.7	1.70895656167094\\
52.8	1.75078697649706\\
52.9	1.72259598418714\\
53	1.78185922707897\\
53.1	1.87396454528849\\
53.2	1.98393413830457\\
53.3	2.10801054105452\\
53.4	2.12498546212338\\
53.5	2.21663332370124\\
53.6	2.2465321797432\\
53.7	2.34430559383743\\
53.8	2.45860050652491\\
53.9	2.57350453442117\\
54	2.68318468472002\\
54.1	2.66375128694951\\
54.2	2.75219532564602\\
54.3	2.74434352662546\\
54.4	2.76879629679699\\
54.5	2.72826651437579\\
54.6	2.72012173584706\\
54.7	2.65207811811774\\
54.8	2.64164951918422\\
54.9	2.6405135345493\\
55	2.60351045444309\\
55.1	2.58959328940018\\
55.2	2.55476948394427\\
55.3	2.50534620346287\\
55.4	2.451637124047\\
55.5	2.40240652274305\\
55.6	2.36368750522496\\
55.7	2.33882676844703\\
55.8	2.32884950245248\\
55.9	2.33285811109947\\
56	2.23949681566641\\
56.1	2.30097244774703\\
56.2	2.33438251493891\\
56.3	2.35678492773652\\
56.4	2.2833597834493\\
56.5	2.28138461813472\\
56.6	2.30942233028108\\
56.7	2.34585168782616\\
56.8	2.38999106214071\\
56.9	2.44072656054005\\
57	2.49493605910902\\
57.1	2.54845528997808\\
57.2	2.59743786403543\\
57.3	2.54317616883686\\
57.4	2.62425434214346\\
57.5	2.65566728486196\\
57.6	2.63540157405662\\
57.7	2.58294876746426\\
57.8	2.51717027189492\\
57.9	2.44995094285421\\
58	2.38623415696248\\
58.1	2.32641450195318\\
58.2	2.26328874617728\\
58.3	2.2096609232282\\
58.4	2.15076951221027\\
58.5	2.08572705631288\\
58.6	2.01430361782554\\
58.7	1.9315847367349\\
58.8	1.85063730495904\\
58.9	1.77130737849116\\
59	1.69856956976553\\
59.1	1.63754202028096\\
59.2	1.59311885837729\\
59.3	1.57164081553224\\
59.4	1.54564086079453\\
59.5	1.4944476419393\\
59.6	1.47271997492241\\
59.7	1.45177114901676\\
59.8	1.43196969649554\\
59.9	1.42393187339885\\
60	1.36662290145611\\
60.1	1.36232876900498\\
60.2	1.38852172191354\\
60.3	1.44128407900678\\
60.4	1.51649377451242\\
60.5	1.53789205385431\\
60.6	1.60877529051385\\
60.7	1.66835546119464\\
60.8	1.71620294552428\\
60.9	1.75606245760957\\
61	1.79037223195393\\
61.1	1.81991116595871\\
61.2	1.8447033836814\\
61.3	1.86479605022377\\
61.4	1.88058746377226\\
61.5	1.89277698538673\\
61.6	1.90212352499434\\
61.7	1.9774081319568\\
61.8	2.04594965616712\\
61.9	2.03288487230329\\
62	1.97975121258678\\
62.1	1.9137949484365\\
62.2	1.84500587514863\\
62.3	1.77471698355925\\
62.4	1.70196982799263\\
62.5	1.62660877349818\\
62.6	1.55010337774754\\
62.7	1.47517009171005\\
62.8	1.41216904228303\\
62.9	1.34970092759998\\
63	1.29013957999567\\
63.1	1.24339566454509\\
63.2	1.2133575756881\\
63.3	1.17151315432423\\
63.4	1.18372840108552\\
63.5	1.22761574835003\\
63.6	1.29523273086897\\
63.7	1.38006658604825\\
63.8	1.47609952413249\\
63.9	1.57762758204489\\
64	1.67911758752654\\
64.1	1.77523778220488\\
64.2	1.77502722783542\\
64.3	1.78476953919822\\
64.4	1.82107246056273\\
64.5	1.85978846689012\\
64.6	1.89443409693437\\
64.7	1.94366601635503\\
64.8	1.93751601250123\\
64.9	1.97035130979356\\
65	1.95354267186854\\
65.1	1.90300093386323\\
65.2	1.82164496839181\\
65.3	1.742014880939\\
65.4	1.64722378949755\\
65.5	1.54096577375565\\
65.6	1.43207044373288\\
65.7	1.33038292425469\\
65.8	1.24492199502318\\
65.9	1.18266709461879\\
66	1.14767800696339\\
66.1	1.14064797312024\\
66.2	1.15914200945496\\
66.3	1.19851313626319\\
66.4	1.25307133158969\\
66.5	1.30563223005458\\
66.6	1.37062213487249\\
66.7	1.43608205051714\\
66.8	1.498679731025\\
66.9	1.55559394895525\\
67	1.60460515050751\\
67.1	1.64440686013963\\
67.2	1.67481462310921\\
67.3	1.77176433992593\\
67.4	1.79196740865546\\
67.5	1.77323944297914\\
67.6	1.74276046574941\\
67.7	1.68267363025921\\
67.8	1.66277917915129\\
67.9	1.64703488808036\\
68	1.62322338690116\\
68.1	1.58516637568434\\
68.2	1.53110961037781\\
68.3	1.46299469185839\\
68.4	1.38540493241262\\
68.5	1.30434108523245\\
68.6	1.22933010481225\\
68.7	1.15972668768261\\
68.8	1.09991816949479\\
68.9	1.05336852675189\\
69	1.02194272851591\\
69.1	1.00604947373164\\
69.2	1.00486212969082\\
69.3	1.0166266202642\\
69.4	1.03900973924627\\
69.5	1.06941413125181\\
69.6	1.10521440597991\\
69.7	1.14391386552665\\
69.8	1.18324910107474\\
69.9	1.22127186500511\\
70	1.25642339108918\\
70.1	1.28759804166292\\
70.2	1.31417970996971\\
70.3	1.33603065194515\\
70.4	1.35341935586034\\
70.5	1.37042813495197\\
70.6	1.38539096892973\\
70.7	1.40713386200978\\
70.8	1.43961381216782\\
70.9	1.40681636518729\\
71	1.37718739503794\\
71.1	1.33918009235304\\
71.2	1.29157771729252\\
71.3	1.23648442512431\\
71.4	1.17698172788737\\
71.5	1.11624026124475\\
71.6	1.09195314954704\\
71.7	1.0494972425961\\
71.8	1.00523878408831\\
71.9	0.969252852497165\\
72	0.946661794016923\\
72.1	0.892549127112085\\
72.2	0.898834595449018\\
72.3	0.910300451836039\\
72.4	0.920705400447253\\
72.5	0.910926241238432\\
72.6	0.929318714427243\\
72.7	0.963431323652429\\
72.8	0.978406461567164\\
72.9	0.997122636567985\\
73	1.00298863122996\\
73.1	1.0022378877245\\
73.2	0.999371701454973\\
73.3	0.996155739589758\\
73.4	0.992920037346257\\
73.5	0.989432017623338\\
73.6	0.985312626827083\\
73.7	0.996086474526495\\
73.8	1.01556969560494\\
73.9	1.02965694684794\\
74	1.04260729745421\\
74.1	1.02313490472551\\
74.2	1.03014873915561\\
74.3	1.03914001125846\\
74.4	1.04375718276604\\
74.5	1.04673505918155\\
74.6	1.05012607471139\\
74.7	1.05469415976599\\
74.8	1.04067673929811\\
74.9	1.06283291592775\\
75	1.03567546906844\\
75.1	1.03601698627827\\
75.2	1.03550119683157\\
75.3	1.03015530204634\\
75.4	1.02161354240921\\
75.5	1.01182561665994\\
75.6	0.99877359853572\\
75.7	0.991199157037954\\
75.8	0.98525726182849\\
75.9	0.990632366719027\\
76	1.002210760205\\
76.1	1.01027881687363\\
76.2	1.01639074454291\\
76.3	1.02445926519511\\
76.4	1.0373190838178\\
76.5	1.05593172137773\\
76.6	1.07968234655822\\
76.7	1.1069952021707\\
76.8	1.13591864469859\\
76.9	1.16456429395096\\
77	1.19139364785371\\
77.1	1.21537434058285\\
77.2	1.28055679603746\\
77.3	1.25871604746385\\
77.4	1.27933994314422\\
77.5	1.26835173530049\\
77.6	1.23496955732605\\
77.7	1.19372386256395\\
77.8	1.15390900379102\\
77.9	1.11941963529905\\
78	1.09073570653716\\
78.1	1.06678285168152\\
78.2	1.07660091575455\\
78.3	1.03918704216099\\
78.4	1.00966594470937\\
78.5	0.977098698695746\\
78.6	0.953693026510541\\
78.7	0.927480114339873\\
78.8	0.90228667670159\\
78.9	0.884458394784822\\
79	0.878652203064451\\
79.1	0.887024093586612\\
79.2	0.858417294993238\\
79.3	0.872499288031164\\
79.4	0.89098045123295\\
79.5	0.911771602089136\\
79.6	0.933821819042534\\
79.7	0.956576869660473\\
79.8	0.979532680067348\\
79.9	1.00209305942647\\
80	1.02361245877618\\
80.1	1.04349610817766\\
80.2	1.06663507033213\\
80.3	1.10110060646253\\
80.4	1.09870598261832\\
80.5	1.01597460898403\\
80.6	1.03399336982151\\
80.7	1.01428779428414\\
80.8	1.01086710928312\\
80.9	1.01297106359757\\
81	0.957262475978125\\
81.1	0.949768450482294\\
81.2	0.964862654279602\\
81.3	0.995327203707061\\
81.4	0.958588682735237\\
81.5	0.976714601004001\\
81.6	0.997170109163727\\
81.7	1.01621370485509\\
81.8	1.03402114341646\\
81.9	1.05134494931091\\
82	1.06855725990233\\
82.1	1.08557064565782\\
82.2	1.10201613428494\\
82.3	1.09301617535446\\
82.4	1.12275110321512\\
82.5	1.16551540444693\\
82.6	1.21167901682084\\
82.7	1.25756750985627\\
82.8	1.17615605262669\\
82.9	1.17376146479756\\
83	1.17801298739832\\
83.1	1.17877306260027\\
83.2	1.17461086811912\\
83.3	1.16678105633831\\
83.4	1.14110730344853\\
83.5	1.13450773092741\\
83.6	1.12636108661485\\
83.7	1.11637804176576\\
83.8	1.10564330347878\\
83.9	1.09527991905616\\
84	1.1231189078911\\
84.1	1.07980949069787\\
84.2	1.05272287117075\\
84.3	1.03047366203568\\
84.4	1.01169835228216\\
84.5	0.994267656279352\\
84.6	0.985995675709742\\
84.7	0.983375065051457\\
84.8	0.986553375959626\\
84.9	0.995264397822568\\
85	1.00888233833788\\
85.1	1.02655241763226\\
85.2	1.04730484628663\\
85.3	1.07014248367971\\
85.4	1.10149970723171\\
85.5	1.14611797934188\\
85.6	1.19553120430788\\
85.7	1.24996613411003\\
85.8	1.30814113114014\\
85.9	1.36853903606552\\
86	1.42965317938237\\
86.1	1.48986662601058\\
86.2	1.54737523820734\\
86.3	1.60028563990057\\
86.4	1.64689794449667\\
86.5	1.6860879153109\\
86.6	1.71762504581468\\
86.7	1.73354039117468\\
86.8	1.80183817846042\\
86.9	1.82891915408882\\
87	1.83263522322316\\
87.1	1.82374405286091\\
87.2	1.69210621393935\\
87.3	1.68802318092831\\
87.4	1.67003618557137\\
87.5	1.63321930488259\\
87.6	1.58283639280434\\
87.7	1.52500765434741\\
87.8	1.46477458403826\\
87.9	1.40580062433573\\
88	1.3505912960234\\
88.1	1.30082644320812\\
88.2	1.25763972951754\\
88.3	1.21120688723526\\
88.4	1.18954221214522\\
88.5	1.1813739037855\\
88.6	1.15889140076733\\
88.7	1.1600247341529\\
88.8	1.16964571348888\\
88.9	1.18787300491394\\
89	1.21611548016279\\
89.1	1.18243119218304\\
89.2	1.23379247178233\\
89.3	1.19942813362123\\
89.4	1.21529499169129\\
89.5	1.24698536700946\\
89.6	1.28781974742869\\
89.7	1.3362071088878\\
89.8	1.39144639483225\\
89.9	1.45252905130238\\
90	1.51790364323766\\
90.1	1.58554947615882\\
90.2	1.65315062764655\\
90.3	1.65724522956737\\
90.4	1.71900572409031\\
90.5	1.74918305308502\\
90.6	1.76376320475112\\
90.7	1.76864831351304\\
90.8	1.70216725750285\\
90.9	1.71332816279575\\
91	1.74992089244045\\
91.1	1.79019732175451\\
91.2	1.71648215565067\\
91.3	1.71211723755515\\
91.4	1.71048209927643\\
91.5	1.75919505818745\\
91.6	1.7672671460589\\
91.7	1.6797247921739\\
91.8	1.62621960635202\\
91.9	1.57162512820614\\
92	1.51351374839982\\
92.1	1.45510783363502\\
92.2	1.40426438728411\\
92.3	1.36076453410736\\
92.4	1.32643359464775\\
92.5	1.30210226755285\\
92.6	1.2576695357389\\
92.7	1.25873272554152\\
92.8	1.27695948158685\\
92.9	1.30706769835263\\
93	1.34787640046094\\
93.1	1.399219962257\\
93.2	1.46121108693363\\
93.3	1.40632074188015\\
93.4	1.41457688401116\\
93.5	1.45280438368147\\
93.6	1.46019763511948\\
93.7	1.45058048306314\\
93.8	1.43503732908461\\
93.9	1.4184264005534\\
94	1.40235118946056\\
94.1	1.38712674030996\\
94.2	1.37266005648067\\
94.3	1.35877799261907\\
94.4	1.34532857529236\\
94.5	1.33220187103822\\
94.6	1.31932692568301\\
94.7	1.30666409490067\\
94.8	1.2941982407638\\
94.9	1.2819336445596\\
95	1.26989020843606\\
95.1	1.25810035300824\\
95.2	1.24660617010398\\
95.3	1.23545659426458\\
95.4	1.26512523405297\\
95.5	1.27963361111259\\
95.6	1.27709457681501\\
95.7	1.26944366494654\\
95.8	1.26482541969169\\
95.9	1.26740234783793\\
96	1.27873538041451\\
96.1	1.29888756787871\\
96.2	1.32713772584598\\
96.3	1.36239475967875\\
96.4	1.3674124753285\\
96.5	1.42046243140185\\
96.6	1.43233466122257\\
96.7	1.46419957353765\\
96.8	1.5032494826032\\
96.9	1.54538327912931\\
97	1.58900200686012\\
97.1	1.63323508967641\\
97.2	1.67340864784077\\
97.3	1.69725597244929\\
97.4	1.73737577261964\\
97.5	1.77433682896122\\
97.6	1.80638656799816\\
97.7	1.83406413423775\\
97.8	1.85805487313626\\
97.9	1.87876576469093\\
98	1.89636395216133\\
98.1	1.91087579264431\\
98.2	1.9222555337413\\
98.3	1.9304234257719\\
98.4	2.02680741736914\\
98.5	2.07933686078162\\
98.6	2.04975901960913\\
98.7	1.98283578801326\\
98.8	1.90402501999292\\
98.9	1.82327297413549\\
99	1.74407414042235\\
99.1	1.66790288095851\\
99.2	1.59560553699018\\
99.3	1.51889715256036\\
99.4	1.46275347636807\\
99.5	1.40851353511691\\
99.6	1.35342686033559\\
99.7	1.30220178504282\\
99.8	1.26182464779947\\
99.9	1.21964953558803\\
100	1.17943529988897\\
};
% \addlegendentry{{\fontfamily{phv}\selectfont{ Without learning}}}

% \addlegendentry{{\fontfamily{phv}\selectfont{ Individua learning}}}

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
0.1	1.42265120362915\\
0.2	1.61146815154688\\
0.3	1.64594955223883\\
0.4	1.58799028029216\\
0.5	1.50971807064413\\
0.6	1.42753348027789\\
0.7	1.34378126413362\\
0.8	1.25842321406562\\
0.9	1.17729105110988\\
1	1.07859132890552\\
1.1	0.989411520807542\\
1.2	0.900138301175606\\
1.3	0.814973047199967\\
1.4	0.71608051566194\\
1.5	0.633841486550502\\
1.6	0.566801521018618\\
1.7	0.506018536744818\\
1.8	0.449905023284624\\
1.9	0.398467806461756\\
2	0.352067422659444\\
2.1	0.327430594895188\\
2.2	0.282332379680703\\
2.3	0.250039411185255\\
2.4	0.225610216142728\\
2.5	0.207826681552517\\
2.6	0.195929201979456\\
2.7	0.170855394129636\\
2.8	0.171200102726487\\
2.9	0.173979264807011\\
3	0.175404328849034\\
3.1	0.175312484119066\\
3.2	0.174251645270498\\
3.3	0.172723699245187\\
3.4	0.171035948181026\\
3.5	0.169849349635979\\
3.6	0.169718675665019\\
3.7	0.167246113353783\\
3.8	0.164297961800983\\
3.9	0.163820963110684\\
4	0.160526030418399\\
4.1	0.155110385723121\\
4.2	0.148524031863855\\
4.3	0.141440731776812\\
4.4	0.134274337396121\\
4.5	0.127259148428506\\
4.6	0.120517445817958\\
4.7	0.114106319695146\\
4.8	0.108047977399963\\
4.9	0.102348500879288\\
5	0.0970088648849834\\
5.1	0.0920308624966268\\
5.2	0.087674241246302\\
5.3	0.084921927667304\\
5.4	0.0827662536378722\\
5.5	0.0777690718238055\\
5.6	0.0750308957976633\\
5.7	0.0728838127826751\\
5.8	0.0686083136626303\\
5.9	0.0661458158138565\\
6	0.0632802212029135\\
6.1	0.0627218706629686\\
6.2	0.0627560631960055\\
6.3	0.0629994952213611\\
6.4	0.0633321818903705\\
6.5	0.0637013612080355\\
6.6	0.0640779359253621\\
6.7	0.0605657702402969\\
6.8	0.0600264752332036\\
6.9	0.0595421205793674\\
7	0.0574105562187984\\
7.1	0.0564611216649669\\
7.2	0.0555863152896751\\
7.3	0.0550138593084143\\
7.4	0.0543081111622516\\
7.5	0.0535287062752921\\
7.6	0.052746927392213\\
7.7	0.0520000943613612\\
7.8	0.051299808039238\\
7.9	0.0506443296270905\\
8	0.0500269559075282\\
8.1	0.0494405449833734\\
8.2	0.0488795667851725\\
8.3	0.048340782792289\\
8.4	0.0478232374202192\\
8.5	0.0473279375821836\\
8.6	0.0468574139465629\\
8.7	0.0466883519783536\\
8.8	0.0462364115068041\\
8.9	0.0457796747173265\\
9	0.0453831605667605\\
9.1	0.0450535698273687\\
9.2	0.0447899812006138\\
9.3	0.0445903683980066\\
9.4	0.0444523098651038\\
9.5	0.0443729784285831\\
9.6	0.0443490543140035\\
9.7	0.044376664633717\\
9.8	0.0444840330101045\\
9.9	0.0467567267367662\\
10	0.0547600265871085\\
10.1	0.0653424017681603\\
10.2	0.0693450981199653\\
10.3	0.0769406381351671\\
10.4	0.0840987286990637\\
10.5	0.0903532817232161\\
10.6	0.0811861311676868\\
10.7	0.078036090811284\\
10.8	0.0759021718200754\\
10.9	0.074576584470556\\
11	0.0740045623070708\\
11.1	0.0740295280539564\\
11.2	0.0744826095199757\\
11.3	0.0690603112404773\\
11.4	0.0669592499605467\\
11.5	0.0660454832799003\\
11.6	0.0654265030495327\\
11.7	0.0648348248082247\\
11.8	0.0642348395261437\\
11.9	0.0636463329763835\\
12	0.0638289578429672\\
12.1	0.0621572524392267\\
12.2	0.0634512734397109\\
12.3	0.0636766374631539\\
12.4	0.0631862673482198\\
12.5	0.0624117311701138\\
12.6	0.0605930993852316\\
12.7	0.0605779063044885\\
12.8	0.0604232255028833\\
12.9	0.0598408460095131\\
13	0.058937325876371\\
13.1	0.0578621344615157\\
13.2	0.0567284417517395\\
13.3	0.0556082310683692\\
13.4	0.0545429500489309\\
13.5	0.0535544084816094\\
13.6	0.0526528435490742\\
13.7	0.0518421974984024\\
13.8	0.051123279472483\\
13.9	0.0504954733863323\\
14	0.0499684582828017\\
14.1	0.0457737005549218\\
14.2	0.0463908154881025\\
14.3	0.0501261651299469\\
14.4	0.0555502387789009\\
14.5	0.0616812082715315\\
14.6	0.0679537944243648\\
14.7	0.0740704242991746\\
14.8	0.0798874226643628\\
14.9	0.0748253204956497\\
15	0.0724329811503647\\
15.1	0.0726158905725093\\
15.2	0.0711750312250986\\
15.3	0.0697114240372835\\
15.4	0.0686239362425401\\
15.5	0.0671807300395187\\
15.6	0.0667666536347662\\
15.7	0.0661551571272848\\
15.8	0.0647644777353251\\
15.9	0.0644757514443617\\
16	0.0642328522206503\\
16.1	0.0639882415578271\\
16.2	0.0637986272714913\\
16.3	0.0636160368617858\\
16.4	0.063315038446997\\
16.5	0.0635026691997284\\
16.6	0.0631324274350367\\
16.7	0.0627626042651842\\
16.8	0.0622103737883984\\
16.9	0.0615041030573275\\
17	0.0606971068146255\\
17.1	0.059830675827429\\
17.2	0.0589326911514615\\
17.3	0.0578800040660385\\
17.4	0.0558831318300285\\
17.5	0.0540222963315542\\
17.6	0.0523768154433672\\
17.7	0.0518886837719672\\
17.8	0.0514039221365004\\
17.9	0.0509080546039075\\
18	0.0504216389699177\\
18.1	0.0499526593912315\\
18.2	0.0495064300737136\\
18.3	0.0490870461615296\\
18.4	0.0486975825823378\\
18.5	0.0483401467787132\\
18.6	0.0480159202346966\\
18.7	0.0477252083028919\\
18.8	0.046891710644761\\
18.9	0.0464765002050016\\
19	0.0462886165296412\\
19.1	0.0462269408007731\\
19.2	0.0462321643372076\\
19.3	0.0462704149599385\\
19.4	0.0463241644162374\\
19.5	0.0463860570492925\\
19.6	0.0451894030004152\\
19.7	0.0449897138717851\\
19.8	0.0449103436808428\\
19.9	0.0450078552016197\\
20	0.0449409632033569\\
20.1	0.044830190280751\\
20.2	0.0447137030338793\\
20.3	0.0446020327438083\\
20.4	0.0444994665940326\\
20.5	0.0444072702041257\\
20.6	0.0443248932635892\\
20.7	0.0442260192638462\\
20.8	0.044162451734447\\
20.9	0.0440949368445317\\
21	0.0440303952390648\\
21.1	0.0439689456929484\\
21.2	0.043910065898041\\
21.3	0.0438534376923974\\
21.4	0.0437990078840505\\
21.5	0.0437469524271276\\
21.6	0.0436976230105033\\
21.7	0.0436514910502095\\
21.8	0.0437154835932764\\
21.9	0.0437371821473493\\
22	0.0437110132845483\\
22.1	0.0436615357824751\\
22.2	0.0436053292518329\\
22.3	0.0435532825989904\\
22.4	0.0435130099254644\\
22.5	0.0434898114408639\\
22.6	0.0434870637977444\\
22.7	0.0435064828508199\\
22.8	0.0436011923334228\\
22.9	0.0435898297280434\\
23	0.0436010322206266\\
23.1	0.0436231616794795\\
23.2	0.0438275157873944\\
23.3	0.0439613249862216\\
23.4	0.0440211606071038\\
23.5	0.0440474443060321\\
23.6	0.0440598028888607\\
23.7	0.0440691880570341\\
23.8	0.044081455877636\\
23.9	0.0442815183628664\\
24	0.0443790726216527\\
24.1	0.0444016625893589\\
24.2	0.0443897021854582\\
24.3	0.0443661214720513\\
24.4	0.0443238894879773\\
24.5	0.0442473449354868\\
24.6	0.0441922858222394\\
24.7	0.0441458838074973\\
24.8	0.0441625868134121\\
24.9	0.0441515264748188\\
25	0.0441263948719279\\
25.1	0.0440944667724771\\
25.2	0.0440600251805495\\
25.3	0.0440257410461566\\
25.4	0.04399321839757\\
25.5	0.0439633368716867\\
25.6	0.0439364928499297\\
25.7	0.043912769913475\\
25.8	0.0438920578583036\\
25.9	0.0438741345678842\\
26	0.0438587213613328\\
26.1	0.0438455195816279\\
26.2	0.0438342340401632\\
26.3	0.0438039988144643\\
26.4	0.0438023696613525\\
26.5	0.0438129576988157\\
26.6	0.043859503372019\\
26.7	0.043871920023143\\
26.8	0.0438496578576555\\
26.9	0.0438124335233651\\
27	0.0437480963509028\\
27.1	0.0437110190691506\\
27.2	0.0436682023893708\\
27.3	0.0436199068189713\\
27.4	0.0435712037264561\\
27.5	0.043526012256007\\
27.6	0.0434865115797824\\
27.7	0.0434536225533813\\
27.8	0.0434275126597405\\
27.9	0.043366328166007\\
28	0.0433330893544163\\
28.1	0.0433243702539765\\
28.2	0.0433110883638353\\
28.3	0.0432968147645882\\
28.4	0.0432838658375269\\
28.5	0.0432740339414717\\
28.6	0.0432686065910602\\
28.7	0.0432684266454042\\
28.8	0.0432739943756749\\
28.9	0.0432855683376855\\
29	0.0433032486802311\\
29.1	0.04332704069534\\
29.2	0.043356901307053\\
29.3	0.043392772269586\\
29.4	0.0434346035826848\\
29.5	0.0434823699851233\\
29.6	0.0435360827137212\\
29.7	0.0435957981302438\\
29.8	0.0436616243531162\\
29.9	0.043733726678275\\
30	0.0438123323145818\\
30.1	0.0438977347741634\\
30.2	0.0439902981277332\\
30.3	0.0440904612462021\\
30.4	0.0441987420871747\\
30.5	0.0443157420437544\\
30.6	0.0445894063066194\\
30.7	0.0448727727949014\\
30.8	0.0451265040136932\\
30.9	0.0453528233689145\\
31	0.0455560986759492\\
31.1	0.0457399793090275\\
31.2	0.0456753979224875\\
31.3	0.0454801097117646\\
31.4	0.0454332597913579\\
31.5	0.0454339349196586\\
31.6	0.0457204209125822\\
31.7	0.0461642838406928\\
31.8	0.0464636367261987\\
31.9	0.0466837591174522\\
32	0.0464519385567686\\
32.1	0.0469493316253539\\
32.2	0.0470401096163924\\
32.3	0.0473411256187858\\
32.4	0.0476330253591914\\
32.5	0.0479320049516867\\
32.6	0.0482628521214321\\
32.7	0.0486449639926879\\
32.8	0.0492041280227598\\
32.9	0.0497767528881844\\
33	0.0503316958826998\\
33.1	0.0509207295971233\\
33.2	0.0515757739146747\\
33.3	0.0523209344608306\\
33.4	0.0531736471811899\\
33.5	0.0541457716802274\\
33.6	0.0552451878656419\\
33.7	0.0564772633520193\\
33.8	0.0578459368316363\\
33.9	0.0598919226736003\\
34	0.0618918241234594\\
34.1	0.0619290194413892\\
34.2	0.0634484427637081\\
34.3	0.066040801685594\\
34.4	0.0695251028874508\\
34.5	0.073821359246047\\
34.6	0.0749302722538639\\
34.7	0.0781798170031157\\
34.8	0.0813585587164799\\
34.9	0.0845579989091947\\
35	0.0878305583427788\\
35.1	0.0912136800297755\\
35.2	0.0947324838656987\\
35.3	0.0983997149066056\\
35.4	0.102218096852896\\
35.5	0.106183146200924\\
35.6	0.110285411017598\\
35.7	0.113320226323935\\
35.8	0.1174282195492\\
35.9	0.119286975294722\\
36	0.119051265816832\\
36.1	0.119294981733963\\
36.2	0.118575390056745\\
36.3	0.117296719443254\\
36.4	0.11580502490051\\
36.5	0.114366741929986\\
36.6	0.113159569126565\\
36.7	0.112284732838884\\
36.8	0.111785735830194\\
36.9	0.111666026417555\\
37	0.111903336502568\\
37.1	0.112460442928941\\
37.2	0.11329277287304\\
37.3	0.114353467926423\\
37.4	0.115596532218194\\
37.5	0.116978618400675\\
37.6	0.118459899554366\\
37.7	0.122634601443553\\
37.8	0.125880992244238\\
37.9	0.126251207984467\\
38	0.125175887593585\\
38.1	0.123523587368716\\
38.2	0.121646110911741\\
38.3	0.119650889136809\\
38.4	0.117553339120981\\
38.5	0.11534348448363\\
38.6	0.112634495997513\\
38.7	0.109423541668318\\
38.8	0.106614052970413\\
38.9	0.105007386934492\\
39	0.103305923252445\\
39.1	0.101630938792486\\
39.2	0.100069414659652\\
39.3	0.0986932212260597\\
39.4	0.0975710040429943\\
39.5	0.0967642240622446\\
39.6	0.0963207745467392\\
39.7	0.0962696462020569\\
39.8	0.0966179034758286\\
39.9	0.0973505422567406\\
40	0.098433113821253\\
40.1	0.0998163791839209\\
40.2	0.101441925617248\\
40.3	0.103247701551715\\
40.4	0.105172709212672\\
40.5	0.10716046836026\\
40.6	0.109161191110732\\
40.7	0.111132822064125\\
40.8	0.11304119830989\\
40.9	0.114859600863248\\
41	0.116567938630631\\
41.1	0.128692695975248\\
41.2	0.129684524588569\\
41.3	0.127521905307819\\
41.4	0.125158765124749\\
41.5	0.123128662695061\\
41.6	0.121515324964339\\
41.7	0.118099100633385\\
41.8	0.117849600765666\\
41.9	0.117698944878933\\
42	0.117272475722019\\
42.1	0.116603303775156\\
42.2	0.115788898222356\\
42.3	0.114908112204187\\
42.4	0.114008316146041\\
42.5	0.113112153337933\\
42.6	0.112226938737504\\
42.7	0.111351933559767\\
42.8	0.110482966345697\\
42.9	0.10961503443835\\
43	0.108743623094455\\
43.1	0.107865297595751\\
43.2	0.106977921743314\\
43.3	0.106080704439641\\
43.4	0.105174178765263\\
43.5	0.104260161588452\\
43.6	0.103341711952327\\
43.7	0.106336586775068\\
43.8	0.108766367697766\\
43.9	0.108193604088266\\
44	0.106176512227654\\
44.1	0.10185119490949\\
44.2	0.0986443765794939\\
44.3	0.0955986285613315\\
44.4	0.0927232266290943\\
44.5	0.0900864219321847\\
44.6	0.0877346547987632\\
44.7	0.0856936877852447\\
44.8	0.0835998693037712\\
44.9	0.0831111052448699\\
45	0.0821783135031749\\
45.1	0.0811035335832813\\
45.2	0.0800249887193864\\
45.3	0.0785320728662796\\
45.4	0.0777166427280627\\
45.5	0.0772253286547501\\
45.6	0.077074983271139\\
45.7	0.0768117669897792\\
45.8	0.077099870481687\\
45.9	0.0777532851989725\\
46	0.0794869782230587\\
46.1	0.0813906255151631\\
46.2	0.0833038432353352\\
46.3	0.0853281438324827\\
46.4	0.0875596956139234\\
46.5	0.0900591913521544\\
46.6	0.092855645293564\\
46.7	0.0952488278036995\\
46.8	0.0988646831859456\\
46.9	0.100518208134749\\
47	0.101033856285914\\
47.1	0.10099812550799\\
47.2	0.100630777342806\\
47.3	0.0967633842071395\\
47.4	0.0937260894632234\\
47.5	0.0911352942794974\\
47.6	0.0891282652365621\\
47.7	0.0878648538904857\\
47.8	0.0883012291066948\\
47.9	0.089701827271142\\
48	0.0903247376547884\\
48.1	0.0903249015158882\\
48.2	0.0898374864680363\\
48.3	0.0889539385044029\\
48.4	0.0877595828154804\\
48.5	0.086339317947349\\
48.6	0.0848874714836635\\
48.7	0.0840876619154542\\
48.8	0.0828593210004749\\
48.9	0.0828143523124466\\
49	0.0817703288573227\\
49.1	0.0756158399248462\\
49.2	0.0710840790899687\\
49.3	0.067939756930831\\
49.4	0.066065185403789\\
49.5	0.0653640795485763\\
49.6	0.0657422144493749\\
49.7	0.0671017433276204\\
49.8	0.0693413809140942\\
49.9	0.0723591048006972\\
50	0.0760554134924654\\
50.1	0.0803360754563549\\
50.2	0.0851139498226491\\
50.3	0.0903098733477621\\
50.4	0.0958528061786393\\
50.5	0.0961204231164492\\
50.6	0.0982488650849252\\
50.7	0.103216110214615\\
50.8	0.107471417613545\\
50.9	0.112023848955198\\
51	0.111573121437908\\
51.1	0.115653984574575\\
51.2	0.116589248051418\\
51.3	0.11816966127441\\
51.4	0.118648963799567\\
51.5	0.11818531984192\\
51.6	0.116981627447651\\
51.7	0.115204394803881\\
51.8	0.113002651502829\\
51.9	0.11051179440532\\
52	0.107850736831128\\
52.1	0.105118863770557\\
52.2	0.102394619212918\\
52.3	0.0997358284114567\\
52.4	0.097181386731941\\
52.5	0.0967189235321685\\
52.6	0.0957884227395312\\
52.7	0.0939546938668785\\
52.8	0.0916871616699813\\
52.9	0.0868351039768603\\
53	0.0830132497246619\\
53.1	0.079695005647529\\
53.2	0.0768211210200552\\
53.3	0.0743925258436995\\
53.4	0.0723151284635434\\
53.5	0.0721464754192664\\
53.6	0.0694072839166076\\
53.7	0.0676206803150466\\
53.8	0.0663168639446903\\
53.9	0.0654276911459029\\
54	0.0649364978944293\\
54.1	0.0648669615612991\\
54.2	0.0660584608461435\\
54.3	0.065438627360142\\
54.4	0.0656038480494754\\
54.5	0.0657978574831271\\
54.6	0.0661761872083557\\
54.7	0.0649377554367482\\
54.8	0.0650860868391867\\
54.9	0.0654191352573579\\
55	0.0668624824699622\\
55.1	0.0680314441069159\\
55.2	0.0688057114359605\\
55.3	0.0693143341672852\\
55.4	0.0697052454042513\\
55.5	0.0700926854780219\\
55.6	0.0705539143126108\\
55.7	0.071138734296641\\
55.8	0.0718795892434615\\
55.9	0.0727990068905013\\
56	0.0710468846857229\\
56.1	0.0720719018512236\\
56.2	0.0748350739072678\\
56.3	0.0758898009249868\\
56.4	0.0719080857003069\\
56.5	0.0708318128736843\\
56.6	0.0703763799752293\\
56.7	0.0701992012308605\\
56.8	0.0702284680759426\\
56.9	0.0704327231232619\\
57	0.0707889749994895\\
57.1	0.0712777514633792\\
57.2	0.0718824282777515\\
57.3	0.0740207789739858\\
57.4	0.0760193295073942\\
57.5	0.0773577303413835\\
57.6	0.0783457599141949\\
57.7	0.0793209917970627\\
57.8	0.0805035193273052\\
57.9	0.0820068677678579\\
58	0.0838739616894979\\
58.1	0.0861070063414667\\
58.2	0.0870917112964681\\
58.3	0.088695041156084\\
58.4	0.0898786911129405\\
58.5	0.0908012423069877\\
58.6	0.091504794102837\\
58.7	0.0918413722912351\\
58.8	0.0926350864077484\\
58.9	0.0932275603770943\\
59	0.0938597424377343\\
59.1	0.0945447340139966\\
59.2	0.0952659478117018\\
59.3	0.0974495525283316\\
59.4	0.0996055109537314\\
59.5	0.0971232201186358\\
59.6	0.0979664891538986\\
59.7	0.0981882136512784\\
59.8	0.0979287997522698\\
59.9	0.0986129247273256\\
60	0.0939571619985203\\
60.1	0.09321084862367\\
60.2	0.0933092031039071\\
60.3	0.0935409242405777\\
60.4	0.0938036712332974\\
60.5	0.0950296003835382\\
60.6	0.0967543007452738\\
60.7	0.0977434663893387\\
60.8	0.0987684405089294\\
60.9	0.100229538954398\\
61	0.102307229841904\\
61.1	0.105041400552255\\
61.2	0.108394639219143\\
61.3	0.112295757362182\\
61.4	0.116665174995889\\
61.5	0.121427632204876\\
61.6	0.126517324574486\\
61.7	0.130329037668644\\
61.8	0.138603707070445\\
61.9	0.141313042863061\\
62	0.141305062341614\\
62.1	0.140485852574449\\
62.2	0.139667870145831\\
62.3	0.13912240591729\\
62.4	0.138896978650064\\
62.5	0.1389569483278\\
62.6	0.139242382305985\\
62.7	0.139689295973258\\
62.8	0.137275193470597\\
62.9	0.139826735369397\\
63	0.140717855030222\\
63.1	0.139820746870239\\
63.2	0.137894171319848\\
63.3	0.133051197858345\\
63.4	0.136467830146468\\
63.5	0.139038060106667\\
63.6	0.140771060728336\\
63.7	0.142225772042176\\
63.8	0.143841344233944\\
63.9	0.145896388052345\\
64	0.148545880464017\\
64.1	0.151861708842895\\
64.2	0.152466791758229\\
64.3	0.154716512241517\\
64.4	0.158402194035495\\
64.5	0.163040168720134\\
64.6	0.165046259012461\\
64.7	0.169673478132089\\
64.8	0.167465629333259\\
64.9	0.168742447756494\\
65	0.167450934790484\\
65.1	0.164500726651415\\
65.2	0.15488285906428\\
65.3	0.149910588977943\\
65.4	0.145418425485731\\
65.5	0.140853836221119\\
65.6	0.136233570248653\\
65.7	0.13164096006766\\
65.8	0.127144208590355\\
65.9	0.122789795614431\\
66	0.118607873909793\\
66.1	0.114617537899496\\
66.2	0.11083029520695\\
66.3	0.107252126580367\\
66.4	0.103884706619189\\
66.5	0.105170722715455\\
66.6	0.112002425972071\\
66.7	0.11669589154037\\
66.8	0.12014343195402\\
66.9	0.123398121887169\\
67	0.12715573879423\\
67.1	0.131774004802853\\
67.2	0.137371666055202\\
67.3	0.12572141969922\\
67.4	0.131317925423591\\
67.5	0.135770126921585\\
67.6	0.136702519894238\\
67.7	0.126273220362723\\
67.8	0.121097793018314\\
67.9	0.117785873078512\\
68	0.115111357645999\\
68.1	0.112600247966387\\
68.2	0.110073943366735\\
68.3	0.1074797262121\\
68.4	0.104820133482279\\
68.5	0.102120506253564\\
68.6	0.1061306727356\\
68.7	0.117659238844584\\
68.8	0.125367426843031\\
68.9	0.130912872365022\\
69	0.13580755476155\\
69.1	0.141002412603606\\
69.2	0.146987579264336\\
69.3	0.153939844368857\\
69.4	0.161855197400941\\
69.5	0.170644130142462\\
69.6	0.180189618838853\\
69.7	0.190377166225769\\
69.8	0.201107360975326\\
69.9	0.212298959676037\\
70	0.223887544135237\\
70.1	0.23582254459949\\
70.2	0.248063999722712\\
70.3	0.26057963742682\\
70.4	0.27334246539003\\
70.5	0.282581338283146\\
70.6	0.292138322221997\\
70.7	0.279060717207564\\
70.8	0.275009957244836\\
70.9	0.267814613029694\\
71	0.265282076548216\\
71.1	0.261937586916166\\
71.2	0.25721839005362\\
71.3	0.251496341780683\\
71.4	0.245170099858691\\
71.5	0.2289243066758\\
71.6	0.232719808600725\\
71.7	0.231059860919846\\
71.8	0.225829381376022\\
71.9	0.21952606266752\\
72	0.212717529823768\\
72.1	0.20689339213153\\
72.2	0.205408421651767\\
72.3	0.199384684713744\\
72.4	0.19028285461633\\
72.5	0.169391227905174\\
72.6	0.165940925022711\\
72.7	0.162688000172798\\
72.8	0.142291398460835\\
72.9	0.141801863711871\\
73	0.135858131699225\\
73.1	0.128954794618737\\
73.2	0.121926994048139\\
73.3	0.114893932987491\\
73.4	0.107892225746777\\
73.5	0.100965254898875\\
73.6	0.0941693144269373\\
73.7	0.0887460279992886\\
73.8	0.0837333448379098\\
73.9	0.0790579880485775\\
74	0.074806964366474\\
74.1	0.0673331171045335\\
74.2	0.0627452269545665\\
74.3	0.0595507380429226\\
74.4	0.0573306769393376\\
74.5	0.0558750304022349\\
74.6	0.0550464072583077\\
74.7	0.0547404474739012\\
74.8	0.0855792895337993\\
74.9	0.050081638005864\\
75	0.0512538161624396\\
75.1	0.0515007443092608\\
75.2	0.0516470276390974\\
75.3	0.0518723762764539\\
75.4	0.0521558600575012\\
75.5	0.0524656159088977\\
75.6	0.0526660539328578\\
75.7	0.053019878172291\\
75.8	0.0904762492903196\\
75.9	0.0822093159409239\\
76	0.0787766403332372\\
76.1	0.0767354309611827\\
76.2	0.0749519569147119\\
76.3	0.0731298067097489\\
76.4	0.071261276048353\\
76.5	0.0694070537537645\\
76.6	0.0676223747947211\\
76.7	0.0659399071833172\\
76.8	0.0643716637988856\\
76.9	0.0629155018765052\\
77	0.0615612412019602\\
77.1	0.0602951063042515\\
77.2	0.0605945048902173\\
77.3	0.0590131445581991\\
77.4	0.0585058584850856\\
77.5	0.0567463291394642\\
77.6	0.0542531629888332\\
77.7	0.0515779160160832\\
77.8	0.049053196424193\\
77.9	0.0468365104201774\\
78	0.044975551061317\\
78.1	0.0434570020090362\\
78.2	0.0399528940554166\\
78.3	0.0392395891697526\\
78.4	0.0387552485223692\\
78.5	0.0382276827552606\\
78.6	0.0385453045545808\\
78.7	0.0381988515503286\\
78.8	0.037600071175114\\
78.9	0.0369550888298907\\
79	0.0363676010437158\\
79.1	0.0359019411750949\\
79.2	0.0358045642083317\\
79.3	0.0358439959322607\\
79.4	0.0359868591036447\\
79.5	0.0362206181328877\\
79.6	0.0365373153638508\\
79.7	0.0369304927996069\\
79.8	0.0373928511078191\\
79.9	0.0379156962516661\\
80	0.038489240659713\\
80.1	0.0391031385747912\\
80.2	0.0400399064759109\\
80.3	0.0409528679596889\\
80.4	0.0417520426831604\\
80.5	0.0423979915763895\\
80.6	0.0431282312672904\\
80.7	0.0434801007705853\\
80.8	0.0439006493081899\\
80.9	0.0442974791184868\\
81	0.0446318831693733\\
81.1	0.0448079631462266\\
81.2	0.0450458862348393\\
81.3	0.0452982164821267\\
81.4	0.0454609784534469\\
81.5	0.0455108464147141\\
81.6	0.0454922972813123\\
81.7	0.0454378206674841\\
81.8	0.0453576250771949\\
81.9	0.0452578920733183\\
82	0.0451431052861388\\
82.1	0.0450165119364729\\
82.2	0.0448804295874344\\
82.3	0.0446592828629325\\
82.4	0.0448154208127435\\
82.5	0.0451477067389885\\
82.6	0.0455847935994548\\
82.7	0.0460932799105882\\
82.8	0.0446591535304122\\
82.9	0.0439676956465151\\
83	0.0434354718224832\\
83.1	0.0430334470795858\\
83.2	0.0427137291931739\\
83.3	0.0424460216991213\\
83.4	0.04201797470172\\
83.5	0.0418210007979112\\
83.6	0.0416391960590885\\
83.7	0.0414735053185145\\
83.8	0.0413163422790182\\
83.9	0.0411632541115889\\
84	0.0423882754484883\\
84.1	0.0414590601717754\\
84.2	0.0407961645249774\\
84.3	0.0402463277571611\\
84.4	0.0398353366251699\\
84.5	0.0392673234421826\\
84.6	0.0389937003660492\\
84.7	0.0387551724218203\\
84.8	0.0385890067655801\\
84.9	0.038474010328036\\
85	0.0383918321256198\\
85.1	0.0383307997454103\\
85.2	0.0382836911188471\\
85.3	0.0382460417455338\\
85.4	0.0605204087189947\\
85.5	0.0743602207961802\\
85.6	0.0830501415987161\\
85.7	0.0897298400985685\\
85.8	0.095814176559112\\
85.9	0.101956919403679\\
86	0.108423230405095\\
86.1	0.115281113024048\\
86.2	0.122510091966117\\
86.3	0.130059056305409\\
86.4	0.137873285794243\\
86.5	0.145904667158699\\
86.6	0.154113828293968\\
86.7	0.149444311870842\\
86.8	0.149891730456983\\
86.9	0.148323635204016\\
87	0.146998217025329\\
87.1	0.146190034972499\\
87.2	0.142142062054871\\
87.3	0.142980788126091\\
87.4	0.14316541507529\\
87.5	0.141867032569096\\
87.6	0.13932268671804\\
87.7	0.136016330858613\\
87.8	0.132381048523596\\
87.9	0.12871617331726\\
88	0.125187540357176\\
88.1	0.121856335534486\\
88.2	0.11871366831335\\
88.3	0.116500708196205\\
88.4	0.118821358791313\\
88.5	0.121833846104585\\
88.6	0.107611512150898\\
88.7	0.104481668353335\\
88.8	0.101895657671242\\
88.9	0.0989025919129095\\
89	0.0956737645663468\\
89.1	0.0890610694790156\\
89.2	0.091652859630101\\
89.3	0.077687108906241\\
89.4	0.074070659595377\\
89.5	0.0714649050015527\\
89.6	0.0693230831474229\\
89.7	0.0676572266781437\\
89.8	0.0665046386591344\\
89.9	0.0658616701771313\\
90	0.0656850987438863\\
90.1	0.065907661859675\\
90.2	0.0664531236565082\\
90.3	0.0685028540180071\\
90.4	0.0691847837919723\\
90.5	0.0669518243551935\\
90.6	0.0635306358555074\\
90.7	0.0594194301128329\\
90.8	0.0567690271890997\\
90.9	0.054676799890509\\
91	0.0533181439240899\\
91.1	0.0527870530131332\\
91.2	0.0322566282636117\\
91.3	0.0309308868662654\\
91.4	0.0320110180602941\\
91.5	0.033192158278501\\
91.6	0.0358682974731759\\
91.7	0.0342672747155741\\
91.8	0.0310423523849508\\
91.9	0.0274720498504467\\
92	0.0242726716724126\\
92.1	0.0210543957406473\\
92.2	0.0184426271134449\\
92.3	0.0162218631696712\\
92.4	0.0147069349098808\\
92.5	0.0139324993248388\\
92.6	0.0160767362573149\\
92.7	0.0187550413046047\\
92.8	0.0215190909458739\\
92.9	0.0242097492897086\\
93	0.0267769827586372\\
93.1	0.0292132369833308\\
93.2	0.0315234005115366\\
93.3	0.0270360480480316\\
93.4	0.0267517643894023\\
93.5	0.0274763900978326\\
93.6	0.0280944254601141\\
93.7	0.028519159292365\\
93.8	0.0287775866134773\\
93.9	0.0289066156702974\\
94	0.0289395172881272\\
94.1	0.0289045880865777\\
94.2	0.0288254870041298\\
94.3	0.0287218157774946\\
94.4	0.0286097305206646\\
94.5	0.0285025160905059\\
94.6	0.0284110813607221\\
94.7	0.0283443539329743\\
94.8	0.0283095717281978\\
94.9	0.0283124832592396\\
95	0.0283574771971166\\
95.1	0.0284476655010724\\
95.2	0.0285849438070257\\
95.3	0.02877004909403\\
95.4	0.0314582898842906\\
95.5	0.0310295747118796\\
95.6	0.0317944539397748\\
95.7	0.0324613401731467\\
95.8	0.0329830661378908\\
95.9	0.033397839659753\\
96	0.0337380743593692\\
96.1	0.034024643045086\\
96.2	0.0342702482934855\\
96.3	0.0344826018564408\\
96.4	0.0339313280394132\\
96.5	0.033883490408965\\
96.6	0.0363664156514126\\
96.7	0.0374878526135805\\
96.8	0.0377199536371088\\
96.9	0.0375549495003804\\
97	0.037204072361284\\
97.1	0.0367827994716442\\
97.2	0.0332276263857898\\
97.3	0.0348005303629719\\
97.4	0.0357594072299323\\
97.5	0.036078573486734\\
97.6	0.0360388107439859\\
97.7	0.0358040035184975\\
97.8	0.0354753576973749\\
97.9	0.0351122482008368\\
98	0.0347475272422762\\
98.1	0.0343982322334356\\
98.2	0.0340723681590784\\
98.3	0.0337729629029671\\
98.4	0.0312677737863591\\
98.5	0.0294181465067911\\
98.6	0.0280715222873652\\
98.7	0.0271754352484016\\
98.8	0.0266680072556314\\
98.9	0.026489340929317\\
99	0.0265878276050335\\
99.1	0.026919882555544\\
99.2	0.0274474517354312\\
99.3	0.0280409362208871\\
99.4	0.0288653601982779\\
99.5	0.0298106846637096\\
99.6	0.0308109199974615\\
99.7	0.0349646130324931\\
99.8	0.0386698862889315\\
99.9	0.0408021610021969\\
100	0.0418060275237008\\
};
% \addlegendentry{{\fontfamily{phv}\selectfont{ CGP}}}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0.1	1.422652049288\\
0.2	1.6110841097535\\
0.3	1.64817867536595\\
0.4	1.59557968878368\\
0.5	1.52230263798849\\
0.6	1.4439515037152\\
0.7	1.36312252223252\\
0.8	1.28015566496345\\
0.9	1.20373942234988\\
1	1.10056513363451\\
1.1	0.979777174503162\\
1.2	0.874279880671748\\
1.3	0.782200590048338\\
1.4	0.690666997749008\\
1.5	0.622493090784913\\
1.6	0.562582444746088\\
1.7	0.506386861616183\\
1.8	0.453260025021708\\
1.9	0.403463489495915\\
2	0.357456350455443\\
2.1	0.312490772816609\\
2.2	0.269958165470864\\
2.3	0.238161806802937\\
2.4	0.212180759592527\\
2.5	0.190996168669472\\
2.6	0.174269780879641\\
2.7	0.139766689211201\\
2.8	0.137387053588523\\
2.9	0.13674773390514\\
3	0.135588078300754\\
3.1	0.133806017196536\\
3.2	0.131750456966132\\
3.3	0.129778290947848\\
3.4	0.128130664652607\\
3.5	0.115457990164274\\
3.6	0.107406914023964\\
3.7	0.103950186527777\\
3.8	0.0990076091888198\\
3.9	0.0963153579497218\\
4	0.0925813017380577\\
4.1	0.0879830325831953\\
4.2	0.0829464413929068\\
4.3	0.0777966717677984\\
4.4	0.072743997962704\\
4.5	0.0679175720447309\\
4.6	0.0633973338308768\\
4.7	0.0592367970045002\\
4.8	0.0554775893701442\\
4.9	0.052157595095822\\
5	0.0493141066205619\\
5.1	0.0469829333959403\\
5.2	0.0430395774384789\\
5.3	0.0414918624499097\\
5.4	0.0419085407777109\\
5.5	0.0373789511156341\\
5.6	0.0365360316060199\\
5.7	0.0363084343313313\\
5.8	0.0356425155799095\\
5.9	0.0372803429553748\\
6	0.0382137178745459\\
6.1	0.0403178888238387\\
6.2	0.0424066416456041\\
6.3	0.0443931183324043\\
6.4	0.0462726457581736\\
6.5	0.0480332156298968\\
6.6	0.0496618377342801\\
6.7	0.0511729608412831\\
6.8	0.0523578213637111\\
6.9	0.0531569205903547\\
7	0.0530798628519154\\
7.1	0.0535353520681358\\
7.2	0.0548505686477445\\
7.3	0.0558745866947188\\
7.4	0.0568023246958265\\
7.5	0.0577429932175279\\
7.6	0.058742283909506\\
7.7	0.0598230493647993\\
7.8	0.0609958349273122\\
7.9	0.0622640458507547\\
8	0.0636271389579525\\
8.1	0.0650825898608829\\
8.2	0.0666270449187556\\
8.3	0.068256941953501\\
8.4	0.0699687952381525\\
8.5	0.0717592764159047\\
8.6	0.0736251788614998\\
8.7	0.0757621969154259\\
8.8	0.0774933905774093\\
8.9	0.0791963610205117\\
9	0.0810059650034552\\
9.1	0.0829288383009131\\
9.2	0.0849560284625761\\
9.3	0.0870774083372446\\
9.4	0.0892832021454063\\
9.5	0.0915640927652057\\
9.6	0.0939112060915442\\
9.7	0.0963161034806402\\
9.8	0.0985023778314258\\
9.9	0.102912444663876\\
10	0.104857358592569\\
10.1	0.104269011829326\\
10.2	0.0980885157084686\\
10.3	0.0955824625064015\\
10.4	0.0930588321182471\\
10.5	0.0909073090594734\\
10.6	0.087022452313885\\
10.7	0.0858731451883984\\
10.8	0.085095697937989\\
10.9	0.0845030273029271\\
11	0.0842370865589396\\
11.1	0.0844697877647561\\
11.2	0.0853479844443944\\
11.3	0.0825872519306415\\
11.4	0.0850678127776774\\
11.5	0.0889650372608908\\
11.6	0.0934900042916116\\
11.7	0.0984461146768678\\
11.8	0.103792554669187\\
11.9	0.109501896142702\\
12	0.115720258077805\\
12.1	0.115934669527381\\
12.2	0.121929905272757\\
12.3	0.128821547526662\\
12.4	0.136159621441849\\
12.5	0.143872952153753\\
12.6	0.136242164927962\\
12.7	0.140584809835201\\
12.8	0.147422923659571\\
12.9	0.15488724711271\\
13	0.162356257927961\\
13.1	0.169699633097703\\
13.2	0.176940442664513\\
13.3	0.184122424006815\\
13.4	0.191269471498692\\
13.5	0.19838110884659\\
13.6	0.205439237374073\\
13.7	0.212416280152301\\
13.8	0.219281458743624\\
13.9	0.226004692700237\\
14	0.23434750492047\\
14.1	0.242280203597736\\
14.2	0.24898612495138\\
14.3	0.252726952199912\\
14.4	0.254174636517213\\
14.5	0.254256214070267\\
14.6	0.253841122483008\\
14.7	0.253551933758503\\
14.8	0.253752564254102\\
14.9	0.249024872760195\\
15	0.241376930979601\\
15.1	0.243533310425416\\
15.2	0.245828503483092\\
15.3	0.24886318380324\\
15.4	0.253256652543356\\
15.5	0.247979479445146\\
15.6	0.253174387558646\\
15.7	0.2569053932772\\
15.8	0.259024390814055\\
15.9	0.2617633373746\\
16	0.264331910035441\\
16.1	0.267119088834303\\
16.2	0.270054201867401\\
16.3	0.274901115029579\\
16.4	0.279822257103867\\
16.5	0.285478929500434\\
16.6	0.278703213355288\\
16.7	0.278839931476221\\
16.8	0.279938703178632\\
16.9	0.281239452275745\\
17	0.282815626842715\\
17.1	0.284822345542674\\
17.2	0.287350097373411\\
17.3	0.294774360603299\\
17.4	0.306480511531172\\
17.5	0.31160779994011\\
17.6	0.309193672117497\\
17.7	0.289808681408956\\
17.8	0.283774938404314\\
17.9	0.28013070601891\\
18	0.276669192083825\\
18.1	0.273450391089403\\
18.2	0.270920702371847\\
18.3	0.269435419342857\\
18.4	0.269183276133788\\
18.5	0.270212376024415\\
18.6	0.272472518461636\\
18.7	0.275852385874191\\
18.8	0.281037874116301\\
18.9	0.294883709769686\\
19	0.312252648834772\\
19.1	0.331291005611028\\
19.2	0.351142183736987\\
19.3	0.37149323927086\\
19.4	0.392311135656799\\
19.5	0.413660862450032\\
19.6	0.382060602912482\\
19.7	0.392444549208331\\
19.8	0.403849581678363\\
19.9	0.419418500156754\\
20	0.426276775156493\\
20.1	0.430004907290554\\
20.2	0.432592762771896\\
20.3	0.43490069501114\\
20.4	0.437366725692835\\
20.5	0.440152330331111\\
20.6	0.443236283265011\\
20.7	0.445445392220906\\
20.8	0.450365171933607\\
20.9	0.454796557813291\\
21	0.458744362182518\\
21.1	0.462223506716079\\
21.2	0.465227808977333\\
21.3	0.467739828096973\\
21.4	0.469740344424027\\
21.5	0.471214472990685\\
21.6	0.472154577484594\\
21.7	0.472561177405816\\
21.8	0.483931671881053\\
21.9	0.49773655481066\\
22	0.508432893545857\\
22.1	0.51632479861214\\
22.2	0.522231711216702\\
22.3	0.527099761575534\\
22.4	0.531899587344242\\
22.5	0.537499326523671\\
22.6	0.544555567459897\\
22.7	0.55345351088345\\
22.8	0.534102898848796\\
22.9	0.523560958696952\\
23	0.522186760327212\\
23.1	0.523883391042575\\
23.2	0.549522769023143\\
23.3	0.562750097166841\\
23.4	0.559384123769561\\
23.5	0.549520968397895\\
23.6	0.537063552521912\\
23.7	0.524181753696959\\
23.8	0.512117860365376\\
23.9	0.513378287789414\\
24	0.513686958004207\\
24.1	0.502920191030355\\
24.2	0.475510723059479\\
24.3	0.461446004724062\\
24.4	0.447274175350638\\
24.5	0.433125018094368\\
24.6	0.421182679579265\\
24.7	0.410750510127488\\
24.8	0.389954351845761\\
24.9	0.37499068478912\\
25	0.361521414461567\\
25.1	0.349924018799341\\
25.2	0.340399344037368\\
25.3	0.33317542646241\\
25.4	0.328431574082099\\
25.5	0.326229141510838\\
25.6	0.32648874989675\\
25.7	0.329004193708315\\
25.8	0.333477707871829\\
25.9	0.339562121413041\\
26	0.34689906965876\\
26.1	0.355147462953658\\
26.2	0.36400092110231\\
26.3	0.374175808326019\\
26.4	0.396735041239033\\
26.5	0.396682458039474\\
26.6	0.407176285022674\\
26.7	0.414769385633595\\
26.8	0.413845388809853\\
26.9	0.40966182280991\\
27	0.393907252016162\\
27.1	0.392693598945628\\
27.2	0.390633530703873\\
27.3	0.385707621344324\\
27.4	0.378943554495478\\
27.5	0.371601660013881\\
27.6	0.364579138887463\\
27.7	0.358390514334041\\
27.8	0.353267214237548\\
27.9	0.347110250631037\\
28	0.350697403568976\\
28.1	0.344750717467338\\
28.2	0.342747118364708\\
28.3	0.341706570217466\\
28.4	0.34138278133692\\
28.5	0.341710214145133\\
28.6	0.342695731209442\\
28.7	0.344342120367734\\
28.8	0.346617253338417\\
28.9	0.349451359834304\\
29	0.352746411680789\\
29.1	0.356388568353918\\
29.2	0.360259325620673\\
29.3	0.36424374641308\\
29.4	0.368235624044753\\
29.5	0.372140100488172\\
29.6	0.37587446326415\\
29.7	0.379367800609768\\
29.8	0.382560051259787\\
29.9	0.385400824148233\\
30	0.3878482230008\\
30.1	0.389867803803183\\
30.2	0.391431719077829\\
30.3	0.392518056049331\\
30.4	0.393110349203829\\
30.5	0.393197235182974\\
30.6	0.394934551754992\\
30.7	0.393657008944911\\
30.8	0.3911957946058\\
30.9	0.38810329262384\\
31	0.384437902647633\\
31.1	0.380201087092831\\
31.2	0.3745708468198\\
31.3	0.376772733306301\\
31.4	0.379856901742233\\
31.5	0.381798028689502\\
31.6	0.35704364685503\\
31.7	0.347894591665907\\
31.8	0.34065296706056\\
31.9	0.333757333114868\\
32	0.326569191681172\\
32.1	0.319781295016582\\
32.2	0.312075532784038\\
32.3	0.306861212963387\\
32.4	0.30351257906423\\
32.5	0.302093557844084\\
32.6	0.302581546870604\\
32.7	0.304890534422952\\
32.8	0.296205943954566\\
32.9	0.300955371639691\\
33	0.30266125309956\\
33.1	0.302260347424173\\
33.2	0.30058441064539\\
33.3	0.298254489062015\\
33.4	0.295702415740168\\
33.5	0.293195914313201\\
33.6	0.290881780620789\\
33.7	0.288828292493043\\
33.8	0.287057446760635\\
33.9	0.281078818978902\\
34	0.283681277843168\\
34.1	0.277753010068422\\
34.2	0.275415578205523\\
34.3	0.274987478073206\\
34.4	0.275544939050668\\
34.5	0.276691614765964\\
34.6	0.265906801648766\\
34.7	0.264400007213223\\
34.8	0.261312586355887\\
34.9	0.25768041120381\\
35	0.253831419724665\\
35.1	0.249884421136225\\
35.2	0.245902657444423\\
35.3	0.241922495301079\\
35.4	0.237965676911619\\
35.5	0.234048267490936\\
35.6	0.230186304874439\\
35.7	0.231901980868242\\
35.8	0.228826529217505\\
35.9	0.223283122029706\\
36	0.219122169921122\\
36.1	0.215416111253844\\
36.2	0.209738568293519\\
36.3	0.202947930892762\\
36.4	0.19575158919741\\
36.5	0.188617274597432\\
36.6	0.181814189976083\\
36.7	0.175474497915\\
36.8	0.169644510798332\\
36.9	0.164320483844068\\
37	0.1594717606124\\
37.1	0.155055036017285\\
37.2	0.151022769589552\\
37.3	0.147327884146854\\
37.4	0.143926177593927\\
37.5	0.140777376597687\\
37.6	0.137845422192809\\
37.7	0.137479182510233\\
37.8	0.135914604864765\\
37.9	0.133142632122082\\
38	0.130077411573179\\
38.1	0.127185813395014\\
38.2	0.124619413370933\\
38.3	0.122387990336611\\
38.4	0.120449328347848\\
38.5	0.118746956780512\\
38.6	0.120348255943129\\
38.7	0.119695227957706\\
38.8	0.114657382445815\\
38.9	0.111123228704462\\
39	0.108473531748985\\
39.1	0.106487801694866\\
39.2	0.105070949911641\\
39.3	0.104164615354471\\
39.4	0.103720158983406\\
39.5	0.103690941169516\\
39.6	0.104029922968992\\
39.7	0.104688698415529\\
39.8	0.105617232169721\\
39.9	0.106764263519479\\
40	0.108078286667103\\
40.1	0.109508873597523\\
40.2	0.111008054270293\\
40.3	0.112531513794265\\
40.4	0.114039459817834\\
40.5	0.115497110307767\\
40.6	0.116874826209615\\
40.7	0.118147957395709\\
40.8	0.119296487226706\\
40.9	0.120304558907371\\
41	0.121159953770258\\
41.1	0.132609075637067\\
41.2	0.133386299408366\\
41.3	0.130861372272903\\
41.4	0.127686742400683\\
41.5	0.124384089346054\\
41.6	0.12107934801793\\
41.7	0.116567100686847\\
41.8	0.113296898648196\\
41.9	0.110281763852569\\
42	0.107314243257788\\
42.1	0.104361663756046\\
42.2	0.101432857809322\\
42.3	0.0985407180306869\\
42.4	0.0956940109093816\\
42.5	0.0928976090563988\\
42.6	0.0901541962855815\\
42.7	0.0874655202798821\\
42.8	0.0848329591452282\\
42.9	0.0822576210598701\\
43	0.0797402318770865\\
43.1	0.0772809911123287\\
43.2	0.0748794960969711\\
43.3	0.0725347748955225\\
43.4	0.0702454326942387\\
43.5	0.0680098985672103\\
43.6	0.0658267539573083\\
43.7	0.0668830280446366\\
43.8	0.0626790449962377\\
43.9	0.0592515533504508\\
44	0.0563688894373396\\
44.1	0.0537753564688877\\
44.2	0.0515396856650274\\
44.3	0.0495082439412439\\
44.4	0.0476649947110828\\
44.5	0.0460139763243362\\
44.6	0.0445700455240789\\
44.7	0.0433577238401714\\
44.8	0.0426094183244318\\
44.9	0.0418508463402328\\
45	0.0415559314730757\\
45.1	0.0416677280973758\\
45.2	0.0422478249654767\\
45.3	0.0429335027843455\\
45.4	0.0446704404198288\\
45.5	0.0469475763396415\\
45.6	0.0497503203052867\\
45.7	0.0509811076153401\\
45.8	0.0541327098622105\\
45.9	0.0581896536044836\\
46	0.0632640337939294\\
46.1	0.0693375715656785\\
46.2	0.0753810146012188\\
46.3	0.0814997545758109\\
46.4	0.0878647134523317\\
46.5	0.0945904808948431\\
46.6	0.101736537462709\\
46.7	0.0992196515285685\\
46.8	0.103236069261991\\
46.9	0.106183186443101\\
47	0.108346274480802\\
47.1	0.110275198097914\\
47.2	0.112203647866151\\
47.3	0.113284968885253\\
47.4	0.118941385916702\\
47.5	0.1249131890135\\
47.6	0.13108919189245\\
47.7	0.137764883478198\\
47.8	0.138658616897216\\
47.9	0.144907959993089\\
48	0.152603459275057\\
48.1	0.161140634104814\\
48.2	0.170320813061515\\
48.3	0.180045221121674\\
48.4	0.190263458887961\\
48.5	0.200948376178679\\
48.6	0.202151450269478\\
48.7	0.209885936123378\\
48.8	0.217011449663895\\
48.9	0.215221753581596\\
49	0.222491803747724\\
49.1	0.218020143419993\\
49.2	0.219260423719694\\
49.3	0.221837800169941\\
49.4	0.22535918704735\\
49.5	0.229755554466147\\
49.6	0.234962515035985\\
49.7	0.240896160036507\\
49.8	0.247461008224202\\
49.9	0.25455862165364\\
50	0.262093018799965\\
50.1	0.269973396824586\\
50.2	0.278115162815957\\
50.3	0.286440042642924\\
50.4	0.294875750876682\\
50.5	0.301181101208293\\
50.6	0.305137645047045\\
50.7	0.313298350424663\\
50.8	0.311961288284559\\
50.9	0.312188474235936\\
51	0.311993130239751\\
51.1	0.315565255625957\\
51.2	0.305319457992985\\
51.3	0.298269191659286\\
51.4	0.290763519172598\\
51.5	0.282705379282698\\
51.6	0.27429795516931\\
51.7	0.265738179268942\\
51.8	0.2572055592146\\
51.9	0.248864496274765\\
52	0.240861544222637\\
52.1	0.233321044884911\\
52.2	0.226341594098713\\
52.3	0.219994243771023\\
52.4	0.214322567892642\\
52.5	0.212189361231253\\
52.6	0.209837825391566\\
52.7	0.205929580980684\\
52.8	0.201296115239265\\
52.9	0.194414922872343\\
53	0.189189739076843\\
53.1	0.184205933654863\\
53.2	0.179298109805718\\
53.3	0.174560195399742\\
53.4	0.171947283194474\\
53.5	0.169451327441496\\
53.6	0.16419051891484\\
53.7	0.159746309754975\\
53.8	0.155509424912171\\
53.9	0.151443023860473\\
54	0.147618707898482\\
54.1	0.145745387992152\\
54.2	0.14401248228837\\
54.3	0.14157069775978\\
54.4	0.139115473295924\\
54.5	0.135336991441384\\
54.6	0.131937614830697\\
54.7	0.127609007448309\\
54.8	0.124371045727835\\
54.9	0.121336104195209\\
55	0.119350746041745\\
55.1	0.117025980041305\\
55.2	0.114472367581966\\
55.3	0.11187707982537\\
55.4	0.109401826918871\\
55.5	0.107163661403142\\
55.6	0.105240410747592\\
55.7	0.103681558015722\\
55.8	0.102517884721945\\
55.9	0.101768300161577\\
56	0.0981412304758988\\
56.1	0.0981779818792303\\
56.2	0.0984888726919111\\
56.3	0.0976759369834186\\
56.4	0.0949531452544778\\
56.5	0.0931727756264673\\
56.6	0.0916120778317569\\
56.7	0.0901577055293423\\
56.8	0.0888398167857673\\
56.9	0.0876878137800288\\
57	0.0867152965159805\\
57.1	0.0859239671748421\\
57.2	0.0853088409946611\\
57.3	0.0855839140941046\\
57.4	0.0859134040365481\\
57.5	0.0856963963227849\\
57.6	0.0851101963644412\\
57.7	0.0843506510631392\\
57.8	0.0835542880847288\\
57.9	0.0828039741977616\\
58	0.0821459063650771\\
58.1	0.0816037651427151\\
58.2	0.0809246348716013\\
58.3	0.0807051531775196\\
58.4	0.0805518261928292\\
58.5	0.080435422665522\\
58.6	0.0803466118618678\\
58.7	0.0800622381596078\\
58.8	0.0801647695261577\\
58.9	0.0805499034034112\\
59	0.0812087782674054\\
59.1	0.082147494239624\\
59.2	0.0833810366789851\\
59.3	0.0855877787304831\\
59.4	0.0869440534887328\\
59.5	0.0865198634409581\\
59.6	0.0870933005353664\\
59.7	0.0874414573175647\\
59.8	0.0881935157489396\\
59.9	0.0888444190604302\\
60	0.0879118019374514\\
60.1	0.0888927078263713\\
60.2	0.0906450555615985\\
60.3	0.0930825058488961\\
60.4	0.096209325510399\\
60.5	0.0992472358095351\\
60.6	0.103143394955179\\
60.7	0.107080013874868\\
60.8	0.111200598103387\\
60.9	0.115731462498599\\
61	0.120827495499698\\
61.1	0.126572289399203\\
61.2	0.133003465545589\\
61.3	0.140134269309732\\
61.4	0.147967673443223\\
61.5	0.156504611019165\\
61.6	0.165748419388914\\
61.7	0.163100237020235\\
61.8	0.169746941163965\\
61.9	0.173103505614964\\
62	0.174765945902894\\
62.1	0.176044019496996\\
62.2	0.177466238701433\\
62.3	0.179176947550232\\
62.4	0.181174656678321\\
62.5	0.183414579924255\\
62.6	0.185847160216101\\
62.7	0.188430603407575\\
62.8	0.192466195787136\\
62.9	0.198638711308215\\
63	0.204355645206715\\
63.1	0.210600822514661\\
63.2	0.217886071802824\\
63.3	0.224069071495779\\
63.4	0.237435159766643\\
63.5	0.253753223364489\\
63.6	0.272389561244519\\
63.7	0.293120339346857\\
63.8	0.315834647981331\\
63.9	0.340483330798646\\
64	0.367060765044694\\
64.1	0.395593837217069\\
64.2	0.42731662469983\\
64.3	0.441602757184017\\
64.4	0.468613319664225\\
64.5	0.501415956282348\\
64.6	0.522394992583563\\
64.7	0.559082509220681\\
64.8	0.526537929158289\\
64.9	0.538510650495632\\
65	0.546463516178723\\
65.1	0.550712866398824\\
65.2	0.546701519610325\\
65.3	0.569078567197784\\
65.4	0.598695827346523\\
65.5	0.633452783969729\\
65.6	0.673452580550568\\
65.7	0.718824418095001\\
65.8	0.769522342009863\\
65.9	0.825386978588012\\
66	0.886197695014916\\
66.1	0.95168856876026\\
66.2	1.0215394407754\\
66.3	1.09535400361813\\
66.4	1.17263324951484\\
66.5	1.23372012125749\\
66.6	1.30441354048099\\
66.7	1.37603206168439\\
66.8	1.44843625291108\\
66.9	1.52094467693109\\
67	1.59261777810579\\
67.1	1.66242786382056\\
67.2	1.72932470783046\\
67.3	1.78880190949158\\
67.4	1.83507390449532\\
67.5	1.85676161656113\\
67.6	1.86558056621737\\
67.7	1.79741410197162\\
67.8	1.78697684210469\\
67.9	1.7905824557593\\
68	1.79641977552876\\
68.1	1.79915059584131\\
68.2	1.79622329980962\\
68.3	1.78680919745266\\
68.4	1.77116333335567\\
68.5	1.75016736475943\\
68.6	1.72727735372426\\
68.7	1.69782861997911\\
68.8	1.66507184588657\\
68.9	1.63121311911147\\
69	1.5970381174632\\
69.1	1.56282195394237\\
69.2	1.52867464760566\\
69.3	1.49467043882985\\
69.4	1.46090430761855\\
69.5	1.42751700071573\\
69.6	1.39470210896556\\
69.7	1.36270175384208\\
69.8	1.33179531785149\\
69.9	1.30228455954908\\
70	1.27447758853132\\
70.1	1.24867342308744\\
70.2	1.22514822878412\\
70.3	1.20414385941171\\
70.4	1.18585898888065\\
70.5	1.17102677606901\\
70.6	1.16006756064984\\
70.7	1.17106654553044\\
70.8	1.17434604904681\\
70.9	1.12716948698683\\
71	1.09543644058731\\
71.1	1.07034902380901\\
71.2	1.05088172292297\\
71.3	1.03759653822413\\
71.4	1.03102009559079\\
71.5	1.02619961468207\\
71.6	1.06146796504394\\
71.7	1.09498919872519\\
71.8	1.12448382249895\\
71.9	1.15486690814891\\
72	1.18877897364802\\
72.1	1.12478460691556\\
72.2	1.15264157107139\\
72.3	1.18086053457736\\
72.4	1.19746657390335\\
72.5	1.17276776267998\\
72.6	1.16880393624533\\
72.7	1.16877957997655\\
72.8	1.19767165264365\\
72.9	1.20184942679665\\
73	1.18391288030267\\
73.1	1.15668389251336\\
73.2	1.12695349608331\\
73.3	1.09716154542747\\
73.4	1.06775698125989\\
73.5	1.03851284841477\\
73.6	1.00910063762469\\
73.7	0.977727581339304\\
73.8	0.964232803671775\\
73.9	0.956056764863266\\
74	0.955423264994812\\
74.1	0.928367115816934\\
74.2	0.916168531204406\\
74.3	0.911542549337169\\
74.4	0.906958230367154\\
74.5	0.903913940594506\\
74.6	0.903450951346116\\
74.7	0.905989084490263\\
74.8	0.894762145939643\\
74.9	0.91357431947368\\
75	0.889408688879955\\
75.1	0.895855885463033\\
75.2	0.905178524211508\\
75.3	0.913916350769864\\
75.4	0.92333949438652\\
75.5	0.934647309246525\\
75.6	0.93800453552555\\
75.7	0.95024889199778\\
75.8	0.962160987461455\\
75.9	0.987447163329159\\
76	1.03506526195376\\
76.1	1.08277643319249\\
76.2	1.12799486479621\\
76.3	1.17265012092259\\
76.4	1.21842442987648\\
76.5	1.26571088174007\\
76.6	1.31381023564218\\
76.7	1.36141670062001\\
76.8	1.40707211259369\\
76.9	1.44949910701733\\
77	1.48779814476285\\
77.1	1.52151507968883\\
77.2	1.61092179260593\\
77.3	1.57053612642082\\
77.4	1.58476264666239\\
77.5	1.56201593340073\\
77.6	1.51252741931659\\
77.7	1.45332549722599\\
77.8	1.39567396862267\\
77.9	1.3446911391879\\
78	1.30141003471179\\
78.1	1.2648358650468\\
78.2	1.2715594463623\\
78.3	1.22208204929207\\
78.4	1.18254504449314\\
78.5	1.14156412683424\\
78.6	1.11281190505458\\
78.7	1.08332488454508\\
78.8	1.05321346838801\\
78.9	1.02754183787438\\
79	1.01104574659022\\
79.1	1.00674679052008\\
79.2	0.962036008579299\\
79.3	0.958734065315202\\
79.4	0.957875745056154\\
79.5	0.95852327944001\\
79.6	0.960369383438915\\
79.7	0.963733562855522\\
79.8	0.969052241880688\\
79.9	0.976607695887026\\
80	0.986460608127641\\
80.1	0.998476593559628\\
80.2	1.0309855200891\\
80.3	1.05143504992857\\
80.4	1.03536549421315\\
80.5	0.948159312538024\\
80.6	0.958862634282091\\
80.7	0.91199069532573\\
80.8	0.889098259237991\\
80.9	0.876682086434196\\
81	0.852129213097159\\
81.1	0.846675575616065\\
81.2	0.851245048294212\\
81.3	0.864362021975094\\
81.4	0.850557110479565\\
81.5	0.86596611276322\\
81.6	0.882002464283901\\
81.7	0.897686982664911\\
81.8	0.914040154834237\\
81.9	0.931892349809165\\
82	0.951579801571145\\
82.1	0.973059288712035\\
82.2	0.996065096957394\\
82.3	0.996904501179417\\
82.4	1.0216745720216\\
82.5	1.05460001794267\\
82.6	1.09026445390763\\
82.7	1.12688692977354\\
82.8	1.08481153388854\\
82.9	1.0969881637584\\
83	1.11444261557592\\
83.1	1.12998342429258\\
83.2	1.14293397072778\\
83.3	1.15409633276757\\
83.4	1.14465568602207\\
83.5	1.15402532471157\\
83.6	1.15844421649758\\
83.7	1.16023796944341\\
83.8	1.16062095798448\\
83.9	1.16012456282217\\
84	1.20273482995399\\
84.1	1.14996717893939\\
84.2	1.12370227884268\\
84.3	1.10332322543481\\
84.4	1.08457406478197\\
84.5	1.06499716680587\\
84.6	1.04949353831518\\
84.7	1.03475143491341\\
84.8	1.02187536900542\\
84.9	1.01108751980052\\
85	1.00241536649436\\
85.1	0.995817916434333\\
85.2	0.991216231655411\\
85.3	0.988506924430708\\
85.4	0.995247145564794\\
85.5	1.00226381453602\\
85.6	1.00896250715689\\
85.7	1.01818867365819\\
85.8	1.03033176597045\\
85.9	1.0452651758228\\
86	1.06286309583833\\
86.1	1.08305448031476\\
86.2	1.10578839704471\\
86.3	1.13099797487336\\
86.4	1.15857835072114\\
86.5	1.18837795227273\\
86.6	1.22019933342486\\
86.7	1.23902439266594\\
86.8	1.29598682322089\\
86.9	1.33908351255297\\
87	1.37270500877678\\
87.1	1.40244855490544\\
87.2	1.34435315951765\\
87.3	1.36180785143944\\
87.4	1.38002910320977\\
87.5	1.39143206319736\\
87.6	1.39649609580158\\
87.7	1.39738600888627\\
87.8	1.39618321466369\\
87.9	1.39440898774663\\
88	1.39299281271476\\
88.1	1.39238599663441\\
88.2	1.39270398852381\\
88.3	1.37306366698687\\
88.4	1.38073762374222\\
88.5	1.39286503957083\\
88.6	1.39174643889843\\
88.7	1.3949142213745\\
88.8	1.3937387098253\\
88.9	1.38951028116203\\
89	1.38556206259246\\
89.1	1.33802179377514\\
89.2	1.39834318019351\\
89.3	1.31135895962833\\
89.4	1.27680700669184\\
89.5	1.25143604038024\\
89.6	1.23050355606238\\
89.7	1.21466052492203\\
89.8	1.20520401060132\\
89.9	1.20302754521605\\
90	1.20848801206544\\
90.1	1.22151535390016\\
90.2	1.24175837986689\\
90.3	1.23881059702034\\
90.4	1.25949502975554\\
90.5	1.26921763385869\\
90.6	1.27256846420585\\
90.7	1.27188593370921\\
90.8	1.23632167742477\\
90.9	1.22950819988622\\
91	1.2344547806711\\
91.1	1.24432848359633\\
91.2	1.20801431254782\\
91.3	1.20845863318531\\
91.4	1.21447615166297\\
91.5	1.26098451649265\\
91.6	1.26896233743034\\
91.7	1.19646217890941\\
91.8	1.16075448584262\\
91.9	1.12643280949829\\
92	1.0886958915642\\
92.1	1.05119257646924\\
92.2	1.01300607769545\\
92.3	0.974726159521805\\
92.4	0.937944534796316\\
92.5	0.903184666716036\\
92.6	0.859487480080139\\
92.7	0.833631393953361\\
92.8	0.811135701348131\\
92.9	0.789047986988393\\
93	0.766828037842107\\
93.1	0.74461664147534\\
93.2	0.722775863513311\\
93.3	0.684441899157\\
93.4	0.703439341014679\\
93.5	0.699545091365903\\
93.6	0.679610094056294\\
93.7	0.652142721819425\\
93.8	0.621198704560107\\
93.9	0.588460277949199\\
94	0.554632093298072\\
94.1	0.520066311209581\\
94.2	0.485010326700373\\
94.3	0.449696554136553\\
94.4	0.414370442970383\\
94.5	0.379295724446909\\
94.6	0.344752182914021\\
94.7	0.311031906535585\\
94.8	0.278436465104345\\
94.9	0.247276254337013\\
95	0.2178728698358\\
95.1	0.190565088676265\\
95.2	0.165718110361519\\
95.3	0.143732816310601\\
95.4	0.135409829460997\\
95.5	0.132111130537355\\
95.6	0.128423934826521\\
95.7	0.124760440545792\\
95.8	0.121638282280958\\
95.9	0.119406544421341\\
96	0.118187286322938\\
96.1	0.117925165661743\\
96.2	0.118459727035178\\
96.3	0.119586113374803\\
96.4	0.117834369552875\\
96.5	0.120129382742229\\
96.6	0.12225538259403\\
96.7	0.123773211315713\\
96.8	0.124449681227371\\
96.9	0.124492412470059\\
97	0.124016092814521\\
97.1	0.123104566779983\\
97.2	0.123087272149313\\
97.3	0.121748792737506\\
97.4	0.119901631703954\\
97.5	0.117594359716215\\
97.6	0.11494899819159\\
97.7	0.112062635793777\\
97.8	0.109006616249685\\
97.9	0.105835175877646\\
98	0.102592907582897\\
98.1	0.0993194601459037\\
98.2	0.0960520474263751\\
98.3	0.0928265521409739\\
98.4	0.087289788691676\\
98.5	0.0851883428135744\\
98.6	0.0836702955829639\\
98.7	0.082160335495407\\
98.8	0.0805577399635611\\
98.9	0.0788834402690367\\
99	0.0771907303028098\\
99.1	0.0755374346257157\\
99.2	0.0739751012228475\\
99.3	0.0761758503823911\\
99.4	0.068860931486282\\
99.5	0.0674638878360604\\
99.6	0.0667181340695149\\
99.7	0.0624630996533596\\
99.8	0.0626114936503628\\
99.9	0.062430382277344\\
100	0.0615289553683042\\
};

\addplot [color=red, thick]
  table[row sep=crcr]{%
0.1	1.42265109450924\\
0.2	1.61116998631757\\
0.3	1.64555085556507\\
0.4	1.5876275552652\\
0.5	1.5094334955671\\
0.6	1.42735638585591\\
0.7	1.34372851753593\\
0.8	1.25849498023498\\
0.9	1.17821993225281\\
1	1.07890120445283\\
1.1	0.992074415612029\\
1.2	0.903616334839027\\
1.3	0.818346803777126\\
1.4	0.716908509663469\\
1.5	0.633258431971864\\
1.6	0.565832662167663\\
1.7	0.5049058957948\\
1.8	0.448705415096158\\
1.9	0.397186037885244\\
2	0.350690667589289\\
2.1	0.326721387159459\\
2.2	0.28094101709944\\
2.3	0.248202704459659\\
2.4	0.223380545197613\\
2.5	0.205336754278295\\
2.6	0.193242792488328\\
2.7	0.167769244741329\\
2.8	0.168094739326097\\
2.9	0.170733971711472\\
3	0.171952717916177\\
3.1	0.171610607413798\\
3.2	0.17026859354003\\
3.3	0.168439268156707\\
3.4	0.166438911253585\\
3.5	0.165075653074572\\
3.6	0.163399966624397\\
3.7	0.160209886121192\\
3.8	0.157871139898657\\
3.9	0.157649150953488\\
4	0.154341718337917\\
4.1	0.148726956546317\\
4.2	0.14182068068014\\
4.3	0.134350513766073\\
4.4	0.126771113011412\\
4.5	0.119346015135763\\
4.6	0.112217560175251\\
4.7	0.105456120231177\\
4.8	0.0990925302614592\\
4.9	0.0931386055988988\\
5	0.087599535962186\\
5.1	0.0824808008424973\\
5.2	0.0780523943257161\\
5.3	0.0755729172173312\\
5.4	0.0738042340687801\\
5.5	0.0673847668743808\\
5.6	0.0647674630489615\\
5.7	0.0630980689057599\\
5.8	0.0586392270116135\\
5.9	0.056657545674282\\
6	0.0542389985476846\\
6.1	0.0546123569018939\\
6.2	0.05557316476496\\
6.3	0.05667947194718\\
6.4	0.0578073984217768\\
6.5	0.0589061792129581\\
6.6	0.0599493205171169\\
6.7	0.05742728132828\\
6.8	0.057307432056829\\
6.9	0.0571343560967443\\
7	0.0555743821894994\\
7.1	0.0547489172767976\\
7.2	0.054254867186754\\
7.3	0.0537515754240186\\
7.4	0.0530987464397493\\
7.5	0.0523749784426899\\
7.6	0.051641321518016\\
7.7	0.0509281736726478\\
7.8	0.0502464976238575\\
7.9	0.0495977712611902\\
8	0.04898003431039\\
8.1	0.0483910226142962\\
8.2	0.0478295536450206\\
8.3	0.0472959597857205\\
8.4	0.0467920382975506\\
8.5	0.0463207748713913\\
8.6	0.0458859758191889\\
8.7	0.0455469331403638\\
8.8	0.0451878659004977\\
8.9	0.0448710053206884\\
9	0.0446104847617752\\
9.1	0.0444092569365637\\
9.2	0.0442680410692024\\
9.3	0.0441864378252524\\
9.4	0.0441630264578802\\
9.5	0.0441953750318716\\
9.6	0.0442800838662973\\
9.7	0.0444128737214542\\
9.8	0.0446009245510193\\
9.9	0.0481151056461945\\
10	0.0591747365099993\\
10.1	0.073365474332847\\
10.2	0.0798633674902754\\
10.3	0.089908996989337\\
10.4	0.0992319103805578\\
10.5	0.1073733013304\\
10.6	0.0955417636668425\\
10.7	0.0917747382978411\\
10.8	0.0894779622905041\\
10.9	0.0882571713804477\\
11	0.0879974345382432\\
11.1	0.0884846529576419\\
11.2	0.0895020682257444\\
11.3	0.0829295324700712\\
11.4	0.0809041383295113\\
11.5	0.0801969862524748\\
11.6	0.0796243624740406\\
11.7	0.078905883499193\\
11.8	0.0780579052991639\\
11.9	0.077151286364466\\
12	0.0774034550004278\\
12.1	0.0754922392369714\\
12.2	0.0757856669984316\\
12.3	0.0758534336097027\\
12.4	0.0753081428681167\\
12.5	0.0741535236134697\\
12.6	0.0707807228307576\\
12.7	0.0692044003702744\\
12.8	0.0677138923371333\\
12.9	0.0661637194000248\\
13	0.0645615322338472\\
13.1	0.0629503108911473\\
13.2	0.0613770585941426\\
13.3	0.059882579988454\\
13.4	0.0584989963067278\\
13.5	0.0572500818513068\\
13.6	0.0561523713214637\\
13.7	0.0552162372518963\\
13.8	0.0544467089917154\\
13.9	0.0538440538874529\\
14	0.0530444730072296\\
14.1	0.0517882537018751\\
14.2	0.0519648041906996\\
14.3	0.0526401947115891\\
14.4	0.0534996637461201\\
14.5	0.0544253895164568\\
14.6	0.0553733620021516\\
14.7	0.0563253931558678\\
14.8	0.0572713339021644\\
14.9	0.0561299746857388\\
15	0.0556856738919719\\
15.1	0.0562114716015579\\
15.2	0.0563507911107319\\
15.3	0.0563520891155794\\
15.4	0.056318669637528\\
15.5	0.0560094125076059\\
15.6	0.0561932058314947\\
15.7	0.0560950600244952\\
15.8	0.0557376608074148\\
15.9	0.0554613655349607\\
16	0.0550978858679026\\
16.1	0.0546857951855043\\
16.2	0.0542111393981312\\
16.3	0.0538139721442157\\
16.4	0.0533726490448683\\
16.5	0.0536933190303856\\
16.6	0.0529808734322612\\
16.7	0.0523357120834427\\
16.8	0.0516569422555236\\
16.9	0.0509549104272586\\
17	0.050249902565457\\
17.1	0.0495577815357301\\
17.2	0.0488892133692978\\
17.3	0.0483576655704807\\
17.4	0.0480933078853227\\
17.5	0.047578317004662\\
17.6	0.0469776906713508\\
17.7	0.0464582394795081\\
17.8	0.0459585739155175\\
17.9	0.0454910648138846\\
18	0.0450678849986316\\
18.1	0.0446964315401163\\
18.2	0.0443797373971958\\
18.3	0.0441177590836111\\
18.4	0.0439084640430365\\
18.5	0.0437485797697405\\
18.6	0.04363408426456\\
18.7	0.0435605303313551\\
18.8	0.0434531112715237\\
18.9	0.0434250536933951\\
19	0.0434407650009702\\
19.1	0.0434851288298085\\
19.2	0.0435497248923242\\
19.3	0.0436292101085187\\
19.4	0.0437199735035272\\
19.5	0.0438194949310832\\
19.6	0.0441091402688934\\
19.7	0.0442984462803582\\
19.8	0.044433598973334\\
19.9	0.0445359746453712\\
20	0.0446146526042796\\
20.1	0.0446725489775304\\
20.2	0.0447160866478622\\
20.3	0.0447496802382568\\
20.4	0.0447761275691155\\
20.5	0.0447971408368941\\
20.6	0.044813730948932\\
20.7	0.0448193863847214\\
20.8	0.0448308133154457\\
20.9	0.044835980567154\\
21	0.0448363469341677\\
21.1	0.0448326746535188\\
21.2	0.0448253491291096\\
21.3	0.0448142738495902\\
21.4	0.0447904856174463\\
21.5	0.0447652443122816\\
21.6	0.0447405437937002\\
21.7	0.0447149184553243\\
21.8	0.0446509829813009\\
21.9	0.0446441978280404\\
22	0.0446374835978863\\
22.1	0.0446274086281453\\
22.2	0.0446152528859066\\
22.3	0.0446029434093714\\
22.4	0.0445927717116858\\
22.5	0.0445871336056043\\
22.6	0.0445882356622493\\
22.7	0.044597877024317\\
22.8	0.0443251891750536\\
22.9	0.0442170994004531\\
23	0.0441560356007915\\
23.1	0.0441135768607315\\
23.2	0.0441486277557072\\
23.3	0.044189769650562\\
23.4	0.0441511577023705\\
23.5	0.0440821879507823\\
23.6	0.0440035060635728\\
23.7	0.0439263032770389\\
23.8	0.043856591795482\\
23.9	0.043878765007574\\
24	0.0438910323696686\\
24.1	0.0438230594897402\\
24.2	0.043644394623854\\
24.3	0.0435581777909629\\
24.4	0.0434808070561526\\
24.5	0.0434008132454773\\
24.6	0.0433319980131037\\
24.7	0.0432714794093814\\
24.8	0.0432544188501387\\
24.9	0.043231729544784\\
25	0.0432099254593221\\
25.1	0.0431927005272311\\
25.2	0.0431820093630032\\
25.3	0.0431788445768755\\
25.4	0.043183511944387\\
25.5	0.0431958320994228\\
25.6	0.0432153022792012\\
25.7	0.0432412197864213\\
25.8	0.0432727722092623\\
25.9	0.0433091012028997\\
26	0.0433493462859968\\
26.1	0.0433926740049525\\
26.2	0.0434382966237596\\
26.3	0.0434565252098852\\
26.4	0.0435087441406086\\
26.5	0.0435844389188353\\
26.6	0.0437478076778151\\
26.7	0.0438371023001623\\
26.8	0.0438784807726231\\
26.9	0.0438953651256528\\
27	0.0438970134842484\\
27.1	0.0438943364086785\\
27.2	0.0438726537435514\\
27.3	0.0438383350825079\\
27.4	0.0437989738169766\\
27.5	0.0437597563478223\\
27.6	0.0437236068768939\\
27.7	0.0436919300223826\\
27.8	0.043665225990262\\
27.9	0.0436148782384518\\
28	0.0435933327718228\\
28.1	0.0435862099022574\\
28.2	0.0435746988645124\\
28.3	0.0435604054551636\\
28.4	0.0435456154058297\\
28.5	0.0435322085414596\\
28.6	0.0435215198558337\\
28.7	0.0435144002022609\\
28.8	0.0435113268312435\\
28.9	0.0435125082070433\\
29	0.0435179679670039\\
29.1	0.0435276072716134\\
29.2	0.0435412490367595\\
29.3	0.0435586682236304\\
29.4	0.0435796119035997\\
29.5	0.0436038120754139\\
29.6	0.0436309934908847\\
29.7	0.0436608781393151\\
29.8	0.0436931875635076\\
29.9	0.0437276438219947\\
30	0.0437639696516097\\
30.1	0.0438018881971676\\
30.2	0.0438411225471732\\
30.3	0.0438813952246567\\
30.4	0.0439224277244752\\
30.5	0.0439639401501578\\
30.6	0.0440232736178458\\
30.7	0.0440713264863986\\
30.8	0.0441104543779907\\
30.9	0.0441446942144157\\
31	0.0441752963168143\\
31.1	0.0442027644916016\\
31.2	0.0442278619594381\\
31.3	0.0442859360187752\\
31.4	0.0443696633555779\\
31.5	0.0444428666299576\\
31.6	0.044396410054625\\
31.7	0.0443171306787398\\
31.8	0.0442867000802524\\
31.9	0.0442689536537779\\
32	0.0442749887186204\\
32.1	0.0442043264479556\\
32.2	0.0442063559225383\\
32.3	0.0442041716222662\\
32.4	0.0442036097331263\\
32.5	0.0442096451435215\\
32.6	0.0442223866782462\\
32.7	0.0442409159618441\\
32.8	0.0439714736743377\\
32.9	0.0438929710004279\\
33	0.0438238811973941\\
33.1	0.0437411277414897\\
33.2	0.0436462688835591\\
33.3	0.0435447006397534\\
33.4	0.0434407220315589\\
33.5	0.0433368266404317\\
33.6	0.0432341017538835\\
33.7	0.0431327659852634\\
33.8	0.0430325840238299\\
33.9	0.0425362651986877\\
34	0.0424379462672564\\
34.1	0.0424843752671908\\
34.2	0.0426114521746991\\
34.3	0.0427923890713403\\
34.4	0.0430111894065455\\
34.5	0.0432581072883405\\
34.6	0.0420998912070877\\
34.7	0.0417389036201083\\
34.8	0.0414881473257217\\
34.9	0.0412667054775563\\
35	0.0410578028768664\\
35.1	0.0408579627168191\\
35.2	0.0406665223973544\\
35.3	0.0404830744426603\\
35.4	0.0403070031477274\\
35.5	0.0401375451666777\\
35.6	0.0399739207881742\\
35.7	0.0377866773699035\\
35.8	0.0366630068724452\\
35.9	0.0357635608633377\\
36	0.0352893150846351\\
36.1	0.0357715150177384\\
36.2	0.0365116366263238\\
36.3	0.0373614760233073\\
36.4	0.0382583059721297\\
36.5	0.0391682615760851\\
36.6	0.0400693010807143\\
36.7	0.0409458032823257\\
36.8	0.0417867944656936\\
36.9	0.0425851729367632\\
37	0.0433371309013455\\
37.1	0.0440415827547087\\
37.2	0.0446995911767503\\
37.3	0.0453138209348525\\
37.4	0.0458880459989773\\
37.5	0.045322417756\\
37.6	0.0414383313054009\\
37.7	0.0488736521974363\\
37.8	0.0517333850451562\\
37.9	0.0509039787534156\\
38	0.0491422093582867\\
38.1	0.0477999381002161\\
38.2	0.0473376452177305\\
38.3	0.0477776562189254\\
38.4	0.0489616401164743\\
38.5	0.0506835991768587\\
38.6	0.0552313337564226\\
38.7	0.060174842209968\\
38.8	0.0650459272163047\\
38.9	0.0734276558674181\\
39	0.0806325414721064\\
39.1	0.0873883452364662\\
39.2	0.0938576324480246\\
39.3	0.100090059422822\\
39.4	0.106136091942279\\
39.5	0.112049137666579\\
39.6	0.117874881518255\\
39.7	0.123644076722309\\
39.8	0.129369925639826\\
39.9	0.135048993606306\\
40	0.140664323836532\\
40.1	0.14618953281167\\
40.2	0.151592950441171\\
40.3	0.156841214437062\\
40.4	0.161902041226449\\
40.5	0.166746126686886\\
40.6	0.171348270205719\\
40.7	0.175687880498406\\
40.8	0.17974903491147\\
40.9	0.183520247552008\\
41	0.186994071899992\\
41.1	0.200389176595008\\
41.2	0.203782338263337\\
41.3	0.203143861465386\\
41.4	0.201098644480901\\
41.5	0.198418872002443\\
41.6	0.195490971736326\\
41.7	0.188926097408371\\
41.8	0.186747587258952\\
41.9	0.184822415406129\\
42	0.182248688889801\\
42.1	0.179073217093705\\
42.2	0.175533261264482\\
42.3	0.171838966608932\\
42.4	0.168133158419961\\
42.5	0.164501344865886\\
42.6	0.160990414253192\\
42.7	0.157624298135851\\
42.8	0.154414659541879\\
42.9	0.151367447692786\\
43	0.148486609487709\\
43.1	0.145776026250221\\
43.2	0.143240414459069\\
43.3	0.140885655408915\\
43.4	0.138718827852444\\
43.5	0.13674809600103\\
43.6	0.134982532332935\\
43.7	0.137630195352487\\
43.8	0.140056370035701\\
43.9	0.139370650560042\\
44	0.137003599849856\\
44.1	0.131719150128236\\
44.2	0.128042195143782\\
44.3	0.124693137303893\\
44.4	0.121716327191167\\
44.5	0.119224286189482\\
44.6	0.117289198888106\\
44.7	0.115945437830893\\
44.8	0.114069946513602\\
44.9	0.114141961482505\\
45	0.113922394682961\\
45.1	0.113676863349751\\
45.2	0.113520251653377\\
45.3	0.11272279572367\\
45.4	0.113138026914985\\
45.5	0.113891592716244\\
45.6	0.114889012728745\\
45.7	0.115356538420077\\
45.8	0.116640391120408\\
45.9	0.118104161718355\\
46	0.119810514001756\\
46.1	0.122100164935651\\
46.2	0.124110432525516\\
46.3	0.125920812215622\\
46.4	0.127696069510147\\
46.5	0.129566009540974\\
46.6	0.131612266055457\\
46.7	0.135920146719136\\
46.8	0.14015286880524\\
46.9	0.141197364459493\\
47	0.140514180270943\\
47.1	0.139016955374994\\
47.2	0.137055764707034\\
47.3	0.130159025138992\\
47.4	0.124217418351274\\
47.5	0.118782294627602\\
47.6	0.114040069038254\\
47.7	0.110209406944783\\
47.8	0.110388633952565\\
47.9	0.110780084113174\\
48	0.110174284980844\\
48.1	0.10886932509934\\
48.2	0.107076675366612\\
48.3	0.104946997897808\\
48.4	0.102617296402743\\
48.5	0.100218211173361\\
48.6	0.0970793549496474\\
48.7	0.0960603950931636\\
48.8	0.0945220044689\\
48.9	0.0950819461778596\\
49	0.0946415651070158\\
49.1	0.0879796282241718\\
49.2	0.0829086332464328\\
49.3	0.0792984536750269\\
49.4	0.0771703865127849\\
49.5	0.0765148061422032\\
49.6	0.0772769953438477\\
49.7	0.07935733588822\\
49.8	0.0826234555925476\\
49.9	0.0869278021687787\\
50	0.0921234674552851\\
50.1	0.0980746011387236\\
50.2	0.104661268484709\\
50.3	0.111780335784482\\
50.4	0.119344160617207\\
50.5	0.11902399863596\\
50.6	0.122445827923311\\
50.7	0.129252636292807\\
50.8	0.134266624864537\\
50.9	0.139904245911416\\
51	0.137270722423663\\
51.1	0.141406786711348\\
51.2	0.141507161940184\\
51.3	0.143003104703702\\
51.4	0.143539664763317\\
51.5	0.143190407009553\\
51.6	0.142148194981154\\
51.7	0.140597289709626\\
51.8	0.138721313696463\\
51.9	0.136698545351056\\
52	0.134691915062488\\
52.1	0.132840583426593\\
52.2	0.13125490446675\\
52.3	0.130014732482872\\
52.4	0.129170531009771\\
52.5	0.129922353980823\\
52.6	0.131167268540325\\
52.7	0.130392531755273\\
52.8	0.128807072777516\\
52.9	0.124157217382862\\
53	0.122205347320626\\
53.1	0.120446522462269\\
53.2	0.118936367369888\\
53.3	0.117827022957774\\
53.4	0.116755212455084\\
53.5	0.117498996045104\\
53.6	0.11495681877775\\
53.7	0.113820272466555\\
53.8	0.113190861345844\\
53.9	0.112921773023673\\
54	0.11305468558374\\
54.1	0.113546844142163\\
54.2	0.115579019597101\\
54.3	0.116240509567222\\
54.4	0.117340748657662\\
54.5	0.116448678870664\\
54.6	0.116186715547935\\
54.7	0.111963264027572\\
54.8	0.110832634088636\\
54.9	0.110479486810304\\
55	0.111975693255117\\
55.1	0.112901570878906\\
55.2	0.113030971990457\\
55.3	0.11262440978957\\
55.4	0.111979694266278\\
55.5	0.111322318817372\\
55.6	0.110799125144151\\
55.7	0.110497832812648\\
55.8	0.110468061036764\\
55.9	0.110737403570485\\
56	0.108787032872183\\
56.1	0.109970826318135\\
56.2	0.112618888252204\\
56.3	0.114411472436108\\
56.4	0.109097613612933\\
56.5	0.108092353984605\\
56.6	0.107632615082019\\
56.7	0.107328716898413\\
56.8	0.107290358828066\\
56.9	0.107578289234207\\
57	0.108206251725039\\
57.1	0.109161853844445\\
57.2	0.110420542155821\\
57.3	0.112106248386591\\
57.4	0.116105130560694\\
57.5	0.118591272978554\\
57.6	0.119839981527977\\
57.7	0.120551369205976\\
57.8	0.121249757179776\\
57.9	0.122247530086215\\
58	0.123704044329706\\
58.1	0.125683246993699\\
58.2	0.125858595185034\\
58.3	0.12757004132048\\
58.4	0.128815145782099\\
58.5	0.129785879566044\\
58.6	0.130544805226454\\
58.7	0.13159971562183\\
58.8	0.132938249994012\\
58.9	0.13381650118456\\
59	0.134775472334366\\
59.1	0.135852758711543\\
59.2	0.137006425919209\\
59.3	0.138241374338732\\
59.4	0.140728440973947\\
59.5	0.1372187190321\\
59.6	0.138593578650097\\
59.7	0.138993118170093\\
59.8	0.138764636052178\\
59.9	0.141015711050981\\
60	0.134013349679395\\
60.1	0.13257817313223\\
60.2	0.132626962819321\\
60.3	0.133142824930593\\
60.4	0.133841349713239\\
60.5	0.136400839994115\\
60.6	0.140524576707431\\
60.7	0.143625926605655\\
60.8	0.146681398791262\\
60.9	0.15059111836724\\
61	0.155866696612464\\
61.1	0.162708276714155\\
61.2	0.171131655421501\\
61.3	0.181066537483466\\
61.4	0.192417325372497\\
61.5	0.205095288493137\\
61.6	0.219032735692767\\
61.7	0.222474748539559\\
61.8	0.244607226829892\\
61.9	0.25828102161217\\
62	0.268370175573846\\
62.1	0.273348982226555\\
62.2	0.261034127184312\\
62.3	0.252909200531702\\
62.4	0.24777442736948\\
62.5	0.244696473920904\\
62.6	0.242761447965863\\
62.7	0.241212408045401\\
62.8	0.239968436818354\\
62.9	0.239743131425024\\
63	0.23571847191934\\
63.1	0.229039380398648\\
63.2	0.221090216021884\\
63.3	0.206500882690584\\
63.4	0.202740140208745\\
63.5	0.19924386595059\\
63.6	0.195532648533291\\
63.7	0.191964122552229\\
63.8	0.188912200719005\\
63.9	0.186663603305696\\
64	0.185416394791384\\
64.1	0.18529484122398\\
64.2	0.179774930327403\\
64.3	0.180754588434227\\
64.4	0.183156903967872\\
64.5	0.186614602848803\\
64.6	0.187104804205803\\
64.7	0.190998681322597\\
64.8	0.191977710836879\\
64.9	0.191817321721184\\
65	0.188966229622219\\
65.1	0.184549353764966\\
65.2	0.177158711316434\\
65.3	0.171043002181371\\
65.4	0.164335060154934\\
65.5	0.15700419237918\\
65.6	0.149304696965807\\
65.7	0.141484821161526\\
65.8	0.133743300152117\\
65.9	0.126233355974585\\
66	0.119072228592835\\
66.1	0.112348545273169\\
66.2	0.106127235834266\\
66.3	0.100452881712574\\
66.4	0.09535224904492\\
66.5	0.097436731919549\\
66.6	0.106407491150838\\
66.7	0.112153228430713\\
66.8	0.116285410487844\\
66.9	0.120298576955873\\
67	0.125117076467461\\
67.1	0.131180669970446\\
67.2	0.138598295202029\\
67.3	0.123303805447808\\
67.4	0.12871115051024\\
67.5	0.133916954858447\\
67.6	0.135917159791726\\
67.7	0.1257007817361\\
67.8	0.121088367744973\\
67.9	0.118898112446048\\
68	0.117799674902054\\
68.1	0.117197313758251\\
68.2	0.116826194755753\\
68.3	0.116581150986087\\
68.4	0.116434781458466\\
68.5	0.116394893230622\\
68.6	0.126662362262418\\
68.7	0.142857995591258\\
68.8	0.154625021492256\\
68.9	0.164297153123786\\
69	0.173440451879143\\
69.1	0.182927215887937\\
69.2	0.193172095975919\\
69.3	0.204312421010452\\
69.4	0.21633899268522\\
69.5	0.229178893689457\\
69.6	0.242741135381261\\
69.7	0.256938309593134\\
69.8	0.271694723857183\\
69.9	0.2869477969831\\
70	0.302646556039821\\
70.1	0.318749198098189\\
70.2	0.335220619258508\\
70.3	0.352030265271352\\
70.4	0.369150397008196\\
70.5	0.38012736322686\\
70.6	0.392856333284044\\
70.7	0.375500715063728\\
70.8	0.374110203281215\\
70.9	0.367526548472994\\
71	0.366776682379758\\
71.1	0.364886320843516\\
71.2	0.361171625239704\\
71.3	0.35613677687795\\
71.4	0.350311518445894\\
71.5	0.334732780314814\\
71.6	0.343052061033932\\
71.7	0.342587533054669\\
71.8	0.336247814216589\\
71.9	0.328024113719633\\
72	0.318919794921455\\
72.1	0.307328603066142\\
72.2	0.306403696972216\\
72.3	0.299891149134004\\
72.4	0.288655617887471\\
72.5	0.261790497511111\\
72.6	0.249853165513511\\
72.7	0.23949728303957\\
72.8	0.227517863077543\\
72.9	0.22434927235719\\
73	0.215658834196555\\
73.1	0.205689306259827\\
73.2	0.195325758223888\\
73.3	0.184723887456236\\
73.4	0.174040724912061\\
73.5	0.163322399517406\\
73.6	0.152637747522454\\
73.7	0.142923618380246\\
73.8	0.133293587214632\\
73.9	0.123757923626379\\
74	0.114492177856881\\
74.1	0.104900243208352\\
74.2	0.096022217348445\\
74.3	0.0880535400624163\\
74.4	0.0809703821479545\\
74.5	0.0747695651466801\\
74.6	0.069450172611421\\
74.7	0.0650093017083198\\
74.8	0.0870031694151546\\
74.9	0.0492587838156387\\
75	0.0498475942227547\\
75.1	0.0492799965905724\\
75.2	0.0487326141519703\\
75.3	0.0484551643580018\\
75.4	0.0484339052206448\\
75.5	0.0486211911188063\\
75.6	0.0489022248178401\\
75.7	0.0493944527935516\\
75.8	0.0889267840337292\\
75.9	0.0825795822822108\\
76	0.0807999214559899\\
76.1	0.0803934387721063\\
76.2	0.08032119729759\\
76.3	0.080298390902129\\
76.4	0.0802991079446078\\
76.5	0.0803605313236928\\
76.6	0.0805179333577929\\
76.7	0.0807896020132038\\
76.8	0.0811781322826376\\
76.9	0.081675467386212\\
77	0.0822675220981498\\
77.1	0.082937419263879\\
77.2	0.0842144597877408\\
77.3	0.0822820668928763\\
77.4	0.0833432869619077\\
77.5	0.0824256523430119\\
77.6	0.0801938197914515\\
77.7	0.0774966799947228\\
77.8	0.0748616849328092\\
77.9	0.072545774537211\\
78	0.0706347949334176\\
78.1	0.0691195220234483\\
78.2	0.0641242155802719\\
78.3	0.0625291873769697\\
78.4	0.0617763377609064\\
78.5	0.0608151801527665\\
78.6	0.0610881653214753\\
78.7	0.0604960948005495\\
78.8	0.0591479206131349\\
78.9	0.0574261718422487\\
79	0.0555812053190926\\
79.1	0.0537981734547886\\
79.2	0.0506053668710479\\
79.3	0.0489090812640116\\
79.4	0.047470994066966\\
79.5	0.0462077492762344\\
79.6	0.0450874590810621\\
79.7	0.0441089351802919\\
79.8	0.0432790916508737\\
79.9	0.0426020335165801\\
80	0.042075850884215\\
80.1	0.0416928890970222\\
80.2	0.0427430511572829\\
80.3	0.0430677832241212\\
80.4	0.0427107219484394\\
80.5	0.0408403408204376\\
80.6	0.0410772293854558\\
80.7	0.0404929969977885\\
80.8	0.0402940074452957\\
80.9	0.0402539950489261\\
81	0.0395644240979922\\
81.1	0.0396514915533721\\
81.2	0.0399087386808766\\
81.3	0.0402828278566598\\
81.4	0.0397590796279287\\
81.5	0.039732243048965\\
81.6	0.0398358509274845\\
81.7	0.0400041649764163\\
81.8	0.0402156586384043\\
81.9	0.0404598582689305\\
82	0.0407288202093127\\
82.1	0.0410153186865939\\
82.2	0.0413127101793723\\
82.3	0.0416599300436689\\
82.4	0.0421718809703184\\
82.5	0.0427157656003455\\
82.6	0.0432723730846074\\
82.7	0.0438431406642873\\
82.8	0.0420917765915569\\
82.9	0.0415369201234184\\
83	0.0413823121326811\\
83.1	0.0413907033893311\\
83.2	0.041470167423437\\
83.3	0.0415834632515553\\
83.4	0.0415977536421142\\
83.5	0.0410091639528873\\
83.6	0.0406702228973795\\
83.7	0.0404577812806807\\
83.8	0.040313194917175\\
83.9	0.0402063984182131\\
84	0.0404467715332026\\
84.1	0.038626224238316\\
84.2	0.0381313431822615\\
84.3	0.0379758564274108\\
84.4	0.0379232381652501\\
84.5	0.0377366843810877\\
84.6	0.0375929084231345\\
84.7	0.0374699666735139\\
84.8	0.0373661257213699\\
84.9	0.0372772623985301\\
85	0.0372000159602801\\
85.1	0.0371319509560339\\
85.2	0.0370714252581596\\
85.3	0.0370173685520715\\
85.4	0.0594550443901759\\
85.5	0.0721763070182964\\
85.6	0.0781218497995161\\
85.7	0.0809443275184551\\
85.8	0.0825122759110266\\
85.9	0.0838284623788014\\
86	0.0853945761682663\\
86.1	0.0874121330340103\\
86.2	0.0899146880454483\\
86.3	0.092854274501423\\
86.4	0.0961533200499573\\
86.5	0.0997321411699824\\
86.6	0.103520985981539\\
86.7	0.100610449947182\\
86.8	0.0999678082696956\\
86.9	0.0997242339930213\\
87	0.0998086937191843\\
87.1	0.100144635449555\\
87.2	0.100058576506001\\
87.3	0.100439353288846\\
87.4	0.0982646875697894\\
87.5	0.0950861999793004\\
87.6	0.0913294263611167\\
87.7	0.0873347225676149\\
87.8	0.0833693519745509\\
87.9	0.0796051016843678\\
88	0.076126854827856\\
88.1	0.0707535717613918\\
88.2	0.0706214262217203\\
88.3	0.075406974863897\\
88.4	0.0866793109245155\\
88.5	0.0986094115724028\\
88.6	0.0787662437861169\\
88.7	0.0883265189993779\\
88.8	0.098581169785709\\
88.9	0.10788964008827\\
89	0.116424989303248\\
89.1	0.103259223869736\\
89.2	0.108684842107117\\
89.3	0.100411136222466\\
89.4	0.108771772240937\\
89.5	0.117457729960021\\
89.6	0.125640447871554\\
89.7	0.13335833923544\\
89.8	0.140750018969355\\
89.9	0.147929717582404\\
90	0.154969562532853\\
90.1	0.161908346860227\\
90.2	0.168763010974353\\
90.3	0.163478372268473\\
90.4	0.164519269240643\\
90.5	0.165928846716209\\
90.6	0.165983812343324\\
90.7	0.164529010913378\\
90.8	0.158082797227963\\
90.9	0.156768483490594\\
91	0.157440244943666\\
91.1	0.158578729500627\\
91.2	0.138808172053329\\
91.3	0.136782629840172\\
91.4	0.136214960156452\\
91.5	0.139824657396982\\
91.6	0.140019242082882\\
91.7	0.131781891496621\\
91.8	0.126918322980151\\
91.9	0.121736083877962\\
92	0.115769237686953\\
92.1	0.109364946858088\\
92.2	0.102560581495805\\
92.3	0.0954173220604132\\
92.4	0.0882699974677767\\
92.5	0.0812728549601526\\
92.6	0.074674260487595\\
92.7	0.0682753368857022\\
92.8	0.0617548054284275\\
92.9	0.0551612674841701\\
93	0.0486229074693738\\
93.1	0.042287720386651\\
93.2	0.0363142883942745\\
93.3	0.0310363770625045\\
93.4	0.0213784794284281\\
93.5	0.0155382561555634\\
93.6	0.0125455281778304\\
93.7	0.0124334984802757\\
93.8	0.0143482043783427\\
93.9	0.0170936421556306\\
94	0.0199755670066941\\
94.1	0.0226962374881847\\
94.2	0.0251380100808821\\
94.3	0.027260263406905\\
94.4	0.0290573184081301\\
94.5	0.0305405268820102\\
94.6	0.0317299718251347\\
94.7	0.032650250599768\\
94.8	0.0333281296170891\\
94.9	0.0337911245516423\\
95	0.0340665747073443\\
95.1	0.0341810034790036\\
95.2	0.0341596597236807\\
95.3	0.034026184775396\\
95.4	0.0329868072167547\\
95.5	0.0318937802057203\\
95.6	0.0317287059922402\\
95.7	0.0312335937096626\\
95.8	0.0305877473445467\\
95.9	0.0298599120854733\\
96	0.0290938034348415\\
96.1	0.0283219422606913\\
96.2	0.0275684665806634\\
96.3	0.0268509521434528\\
96.4	0.0270893293454537\\
96.5	0.0269327613550452\\
96.6	0.0250665878941505\\
96.7	0.0234902699148075\\
96.8	0.0221863228797282\\
96.9	0.021296788858428\\
97	0.0207539206415256\\
97.1	0.0204883400433505\\
97.2	0.0172103956979063\\
97.3	0.0188787349030477\\
97.4	0.0203778008994448\\
97.5	0.0214550225860644\\
97.6	0.0222857125325495\\
97.7	0.022975612537439\\
97.8	0.0235940107782585\\
97.9	0.0241837353853343\\
98	0.0247695781537597\\
98.1	0.0253647627714903\\
98.2	0.0259752917371961\\
98.3	0.0266027050924448\\
98.4	0.0265934469240344\\
98.5	0.0271703668915216\\
98.6	0.0279783681696034\\
98.7	0.0288832533438836\\
98.8	0.0297795306486269\\
98.9	0.0306087007829119\\
99	0.0313471985471672\\
99.1	0.0319916294636842\\
99.2	0.0325481099731169\\
99.3	0.0333500571866397\\
99.4	0.032884393266386\\
99.5	0.0332004905603549\\
99.6	0.033521464044492\\
99.7	0.0364100175537381\\
99.8	0.0386330504680407\\
99.9	0.0395804000033064\\
100	0.0396929772107843\\
};
% \addlegendentry{{\fontfamily{phv}\selectfont{ CoGP}}}

\end{semilogyaxis}

% \begin{axis}[%
% width=6in,
% height=4.104in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz/cagp_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.378in,
height=1.346in,
at={(0.45in,2.392in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{Time}}},
ymin=-1.10721036962398,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}\selectfont{${q}_{i1}$ and $q_{i2}$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.999980260856137\\
0.2	0.999921044203816\\
0.3	0.999822352380809\\
0.4	0.9996841892833\\
0.5	0.999506560365732\\
0.6	0.999289472640589\\
0.7	0.999032934678125\\
0.8	0.998736956606017\\
0.9	0.998401550108975\\
1	0.998026728428272\\
1.1	0.997612506361225\\
1.2	0.997158900260614\\
1.3	0.99666592803403\\
1.4	0.996133609143173\\
1.5	0.99556196460308\\
1.6	0.9949510169813\\
1.7	0.994300790396999\\
1.8	0.993611310520008\\
1.9	0.992882604569814\\
2	0.992114701314478\\
2.1	0.991307631069507\\
2.2	0.990461425696651\\
2.3	0.989576118602651\\
2.4	0.988651744737914\\
2.5	0.987688340595138\\
2.6	0.986685944207868\\
2.7	0.985644595148998\\
2.8	0.984564334529205\\
2.9	0.98344520499533\\
3	0.982287250728689\\
3.1	0.981090517443334\\
3.2	0.979855052384247\\
3.3	0.978580904325472\\
3.4	0.977268123568193\\
3.5	0.975916761938747\\
3.6	0.974526872786577\\
3.7	0.973098510982127\\
3.8	0.971631732914674\\
3.9	0.970126596490106\\
4	0.968583161128631\\
4.1	0.967001487762435\\
4.2	0.965381638833274\\
4.3	0.96372367829001\\
4.4	0.962027671586086\\
4.5	0.960293685676943\\
4.6	0.958521789017376\\
4.7	0.95671205155883\\
4.8	0.954864544746643\\
4.9	0.952979341517219\\
5	0.951056516295154\\
5.1	0.949096144990295\\
5.2	0.947098304994744\\
5.3	0.945063075179805\\
5.4	0.942990535892864\\
5.5	0.940880768954225\\
5.6	0.938733857653874\\
5.7	0.936549886748192\\
5.8	0.934328942456612\\
5.9	0.932071112458211\\
6	0.929776485888251\\
6.1	0.927445153334661\\
6.2	0.925077206834458\\
6.3	0.922672739870115\\
6.4	0.92023184736587\\
6.5	0.917754625683981\\
6.6	0.915241172620918\\
6.7	0.912691587403503\\
6.8	0.910105970684996\\
6.9	0.907484424541117\\
7	0.904827052466019\\
7.1	0.902133959368203\\
7.2	0.899405251566371\\
7.3	0.896641036785236\\
7.4	0.893841424151264\\
7.5	0.891006524188368\\
7.6	0.888136448813544\\
7.7	0.885231311332455\\
7.8	0.882291226434953\\
7.9	0.879316310190556\\
8	0.876306680043864\\
8.1	0.87326245480992\\
8.2	0.870183754669526\\
8.3	0.86707070116449\\
8.4	0.863923417192835\\
8.5	0.860742027003944\\
8.6	0.857526656193652\\
8.7	0.854277431699295\\
8.8	0.850994481794692\\
8.9	0.847677936085083\\
9	0.844327925502015\\
9.1	0.840944582298169\\
9.2	0.837528040042142\\
9.3	0.834078433613171\\
9.4	0.830595899195813\\
9.5	0.827080574274562\\
9.6	0.823532597628427\\
9.7	0.819952109325452\\
9.8	0.816339250717184\\
9.9	0.812694164433094\\
10	0.809016994374947\\
10.1	0.805307885711122\\
10.2	0.801566984870877\\
10.3	0.797794439538571\\
10.4	0.793990398647835\\
10.5	0.79015501237569\\
10.6	0.786288432136619\\
10.7	0.782390810576588\\
10.8	0.778462301567023\\
10.9	0.774503060198734\\
11	0.770513242775789\\
11.1	0.76649300680935\\
11.2	0.762442511011448\\
11.3	0.758361915288722\\
11.4	0.754251380736104\\
11.5	0.750111069630459\\
11.6	0.745941145424182\\
11.7	0.741741772738739\\
11.8	0.737513117358174\\
11.9	0.73325534622256\\
12	0.728968627421412\\
12.1	0.724653130187047\\
12.2	0.720309024887907\\
12.3	0.715936483021831\\
12.4	0.711535677209285\\
12.5	0.707106781186547\\
12.6	0.702649969798849\\
12.7	0.698165418993473\\
12.8	0.693653305812805\\
12.9	0.689113808387348\\
13	0.684547105928689\\
13.1	0.679953378722419\\
13.2	0.675332808121024\\
13.3	0.67068557653672\\
13.4	0.666011867434252\\
13.5	0.661311865323652\\
13.6	0.656585755752956\\
13.7	0.651833725300879\\
13.8	0.647055961569444\\
13.9	0.642252653176584\\
14	0.63742398974869\\
14.1	0.632570161913124\\
14.2	0.6276913612907\\
14.3	0.622787780488112\\
14.4	0.617859613090334\\
14.5	0.612907053652976\\
14.6	0.607930297694605\\
14.7	0.602929541689025\\
14.8	0.597904983057519\\
14.9	0.592856820161059\\
15	0.587785252292473\\
15.1	0.582690479668576\\
15.2	0.577572703422268\\
15.3	0.572432125594591\\
15.4	0.567268949126756\\
15.5	0.562083377852131\\
15.6	0.556875616488188\\
15.7	0.55164587062843\\
15.8	0.546394346734269\\
15.9	0.541121252126876\\
16	0.535826794978997\\
16.1	0.530511184306734\\
16.2	0.525174629961296\\
16.3	0.519817342620709\\
16.4	0.514439533781506\\
16.5	0.509041415750371\\
16.6	0.503623201635761\\
16.7	0.498185105339491\\
16.8	0.492727341548292\\
16.9	0.487250125725332\\
17	0.481753674101715\\
17.1	0.476238203667939\\
17.2	0.470703932165333\\
17.3	0.465151078077458\\
17.4	0.459579860621488\\
17.5	0.453990499739547\\
17.6	0.448383216090032\\
17.7	0.442758231038901\\
17.8	0.437115766650933\\
17.9	0.431456045680959\\
18	0.425779291565073\\
18.1	0.420085728411806\\
18.2	0.414375580993284\\
18.3	0.408649074736349\\
18.4	0.402906435713662\\
18.5	0.397147890634781\\
18.6	0.391373666837202\\
18.7	0.385583992277397\\
18.8	0.379779095521801\\
18.9	0.3739592057378\\
19	0.368124552684678\\
19.1	0.362275366704546\\
19.2	0.356411878713251\\
19.3	0.350534320191259\\
19.4	0.344642923174517\\
19.5	0.338737920245291\\
19.6	0.332819544522986\\
19.7	0.326888029654942\\
19.8	0.320943609807209\\
19.9	0.314986519655305\\
20	0.309016994374947\\
20.1	0.303035269632774\\
20.2	0.297041581577035\\
20.3	0.291036166828272\\
20.4	0.285019262469976\\
20.5	0.278991106039229\\
20.6	0.272951935517325\\
20.7	0.266901989320375\\
20.8	0.260841506289897\\
20.9	0.254770725683382\\
21	0.248689887164855\\
21.1	0.242599230795407\\
21.2	0.236498997023725\\
21.3	0.23038942667659\\
21.4	0.224270760949381\\
21.5	0.218143241396542\\
21.6	0.212007109922055\\
21.7	0.205862608769881\\
21.8	0.199709980514407\\
21.9	0.19354946805086\\
22	0.187381314585725\\
22.1	0.181205763627137\\
22.2	0.175023058975276\\
22.3	0.168833444712734\\
22.4	0.162637165194883\\
22.5	0.156434465040231\\
22.6	0.150225589120757\\
22.7	0.144010782552252\\
22.8	0.137790290684638\\
22.9	0.131564359092282\\
23	0.125333233564304\\
23.1	0.119097160094869\\
23.2	0.112856384873481\\
23.3	0.10661115427526\\
23.4	0.100361714851215\\
23.5	0.0941083133185143\\
23.6	0.0878511965507431\\
23.7	0.0815906115681572\\
23.8	0.0753268055279325\\
23.9	0.0690600257144056\\
24	0.0627905195293133\\
24.1	0.0565185344820244\\
24.2	0.0502443181797694\\
24.3	0.0439681183178649\\
24.4	0.0376901826699342\\
24.5	0.0314107590781282\\
24.6	0.0251300954433373\\
24.7	0.018848439715408\\
24.8	0.0125660398833526\\
24.9	0.00628314396555884\\
25	-1.60812264967664e-16\\
25.1	-0.00628314396555917\\
25.2	-0.0125660398833529\\
25.3	-0.0188484397154083\\
25.4	-0.0251300954433376\\
25.5	-0.0314107590781283\\
25.6	-0.0376901826699348\\
25.7	-0.0439681183178652\\
25.8	-0.0502443181797697\\
25.9	-0.0565185344820247\\
26	-0.0627905195293134\\
26.1	-0.0690600257144059\\
26.2	-0.0753268055279331\\
26.3	-0.0815906115681577\\
26.4	-0.0878511965507434\\
26.5	-0.0941083133185144\\
26.6	-0.100361714851215\\
26.7	-0.10661115427526\\
26.8	-0.112856384873482\\
26.9	-0.11909716009487\\
27	-0.125333233564304\\
27.1	-0.131564359092283\\
27.2	-0.137790290684638\\
27.3	-0.144010782552252\\
27.4	-0.150225589120757\\
27.5	-0.156434465040231\\
27.6	-0.162637165194884\\
27.7	-0.168833444712734\\
27.8	-0.175023058975276\\
27.9	-0.181205763627138\\
28	-0.187381314585725\\
28.1	-0.193549468050861\\
28.2	-0.199709980514407\\
28.3	-0.205862608769881\\
28.4	-0.212007109922055\\
28.5	-0.218143241396543\\
28.6	-0.224270760949381\\
28.7	-0.230389426676591\\
28.8	-0.236498997023725\\
28.9	-0.242599230795408\\
29	-0.248689887164855\\
29.1	-0.254770725683382\\
29.2	-0.260841506289897\\
29.3	-0.266901989320376\\
29.4	-0.272951935517325\\
29.5	-0.278991106039229\\
29.6	-0.285019262469976\\
29.7	-0.291036166828272\\
29.8	-0.297041581577035\\
29.9	-0.303035269632774\\
30	-0.309016994374948\\
30.1	-0.314986519655305\\
30.2	-0.32094360980721\\
30.3	-0.326888029654943\\
30.4	-0.332819544522987\\
30.5	-0.338737920245292\\
30.6	-0.344642923174517\\
30.7	-0.350534320191259\\
30.8	-0.356411878713251\\
30.9	-0.362275366704546\\
31	-0.368124552684678\\
31.1	-0.373959205737801\\
31.2	-0.379779095521801\\
31.3	-0.385583992277397\\
31.4	-0.391373666837203\\
31.5	-0.397147890634781\\
31.6	-0.402906435713663\\
31.7	-0.408649074736349\\
31.8	-0.414375580993284\\
31.9	-0.420085728411806\\
32	-0.425779291565073\\
32.1	-0.431456045680959\\
32.2	-0.437115766650933\\
32.3	-0.442758231038902\\
32.4	-0.448383216090032\\
32.5	-0.453990499739547\\
32.6	-0.459579860621488\\
32.7	-0.465151078077459\\
32.8	-0.470703932165333\\
32.9	-0.476238203667939\\
33	-0.481753674101715\\
33.1	-0.487250125725333\\
33.2	-0.492727341548292\\
33.3	-0.498185105339491\\
33.4	-0.503623201635761\\
33.5	-0.509041415750371\\
33.6	-0.514439533781507\\
33.7	-0.51981734262071\\
33.8	-0.525174629961296\\
33.9	-0.530511184306734\\
34	-0.535826794978997\\
34.1	-0.541121252126876\\
34.2	-0.546394346734269\\
34.3	-0.551645870628431\\
34.4	-0.556875616488188\\
34.5	-0.562083377852131\\
34.6	-0.567268949126757\\
34.7	-0.572432125594591\\
34.8	-0.577572703422268\\
34.9	-0.582690479668576\\
35	-0.587785252292473\\
35.1	-0.59285682016106\\
35.2	-0.597904983057519\\
35.3	-0.602929541689025\\
35.4	-0.607930297694605\\
35.5	-0.612907053652977\\
35.6	-0.617859613090335\\
35.7	-0.622787780488113\\
35.8	-0.627691361290701\\
35.9	-0.632570161913124\\
36	-0.63742398974869\\
36.1	-0.642252653176584\\
36.2	-0.647055961569444\\
36.3	-0.651833725300879\\
36.4	-0.656585755752957\\
36.5	-0.661311865323652\\
36.6	-0.666011867434252\\
36.7	-0.67068557653672\\
36.8	-0.675332808121025\\
36.9	-0.679953378722419\\
37	-0.684547105928689\\
37.1	-0.689113808387349\\
37.2	-0.693653305812805\\
37.3	-0.698165418993473\\
37.4	-0.702649969798849\\
37.5	-0.707106781186547\\
37.6	-0.711535677209286\\
37.7	-0.715936483021832\\
37.8	-0.720309024887907\\
37.9	-0.724653130187047\\
38	-0.728968627421412\\
38.1	-0.73325534622256\\
38.2	-0.737513117358174\\
38.3	-0.741741772738739\\
38.4	-0.745941145424182\\
38.5	-0.750111069630459\\
38.6	-0.754251380736104\\
38.7	-0.758361915288722\\
38.8	-0.762442511011448\\
38.9	-0.76649300680935\\
39	-0.770513242775789\\
39.1	-0.774503060198734\\
39.2	-0.778462301567024\\
39.3	-0.782390810576588\\
39.4	-0.786288432136619\\
39.5	-0.79015501237569\\
39.6	-0.793990398647835\\
39.7	-0.797794439538571\\
39.8	-0.801566984870877\\
39.9	-0.805307885711122\\
40	-0.809016994374947\\
40.1	-0.812694164433094\\
40.2	-0.816339250717184\\
40.3	-0.819952109325453\\
40.4	-0.823532597628428\\
40.5	-0.827080574274562\\
40.6	-0.830595899195813\\
40.7	-0.834078433613171\\
40.8	-0.837528040042142\\
40.9	-0.840944582298169\\
41	-0.844327925502015\\
41.1	-0.847677936085083\\
41.2	-0.850994481794692\\
41.3	-0.854277431699295\\
41.4	-0.857526656193653\\
41.5	-0.860742027003944\\
41.6	-0.863923417192835\\
41.7	-0.86707070116449\\
41.8	-0.870183754669526\\
41.9	-0.87326245480992\\
42	-0.876306680043864\\
42.1	-0.879316310190556\\
42.2	-0.882291226434953\\
42.3	-0.885231311332455\\
42.4	-0.888136448813545\\
42.5	-0.891006524188368\\
42.6	-0.893841424151264\\
42.7	-0.896641036785236\\
42.8	-0.899405251566371\\
42.9	-0.902133959368203\\
43	-0.90482705246602\\
43.1	-0.907484424541117\\
43.2	-0.910105970684996\\
43.3	-0.912691587403503\\
43.4	-0.915241172620918\\
43.5	-0.917754625683981\\
43.6	-0.92023184736587\\
43.7	-0.922672739870115\\
43.8	-0.925077206834458\\
43.9	-0.927445153334662\\
44	-0.929776485888251\\
44.1	-0.932071112458211\\
44.2	-0.934328942456612\\
44.3	-0.936549886748193\\
44.4	-0.938733857653874\\
44.5	-0.940880768954225\\
44.6	-0.942990535892865\\
44.7	-0.945063075179805\\
44.8	-0.947098304994744\\
44.9	-0.949096144990295\\
45	-0.951056516295154\\
45.1	-0.952979341517219\\
45.2	-0.954864544746643\\
45.3	-0.956712051558831\\
45.4	-0.958521789017376\\
45.5	-0.960293685676943\\
45.6	-0.962027671586086\\
45.7	-0.96372367829001\\
45.8	-0.965381638833274\\
45.9	-0.967001487762435\\
46	-0.968583161128631\\
46.1	-0.970126596490106\\
46.2	-0.971631732914674\\
46.3	-0.973098510982127\\
46.4	-0.974526872786577\\
46.5	-0.975916761938747\\
46.6	-0.977268123568193\\
46.7	-0.978580904325472\\
46.8	-0.979855052384247\\
46.9	-0.981090517443334\\
47	-0.982287250728689\\
47.1	-0.98344520499533\\
47.2	-0.984564334529205\\
47.3	-0.985644595148998\\
47.4	-0.986685944207868\\
47.5	-0.987688340595138\\
47.6	-0.988651744737914\\
47.7	-0.989576118602651\\
47.8	-0.990461425696651\\
47.9	-0.991307631069507\\
48	-0.992114701314478\\
48.1	-0.992882604569814\\
48.2	-0.993611310520008\\
48.3	-0.994300790396999\\
48.4	-0.9949510169813\\
48.5	-0.99556196460308\\
48.6	-0.996133609143173\\
48.7	-0.99666592803403\\
48.8	-0.997158900260614\\
48.9	-0.997612506361225\\
49	-0.998026728428272\\
49.1	-0.998401550108975\\
49.2	-0.998736956606017\\
49.3	-0.999032934678125\\
49.4	-0.999289472640589\\
49.5	-0.999506560365732\\
49.6	-0.9996841892833\\
49.7	-0.999822352380809\\
49.8	-0.999921044203816\\
49.9	-0.999980260856137\\
50	-1\\
50.1	-0.999980260856137\\
50.2	-0.999921044203816\\
50.3	-0.999822352380809\\
50.4	-0.9996841892833\\
50.5	-0.999506560365732\\
50.6	-0.999289472640589\\
50.7	-0.999032934678125\\
50.8	-0.998736956606017\\
50.9	-0.998401550108975\\
51	-0.998026728428272\\
51.1	-0.997612506361225\\
51.2	-0.997158900260614\\
51.3	-0.99666592803403\\
51.4	-0.996133609143172\\
51.5	-0.99556196460308\\
51.6	-0.9949510169813\\
51.7	-0.994300790396999\\
51.8	-0.993611310520008\\
51.9	-0.992882604569814\\
52	-0.992114701314478\\
52.1	-0.991307631069507\\
52.2	-0.990461425696651\\
52.3	-0.989576118602651\\
52.4	-0.988651744737914\\
52.5	-0.987688340595138\\
52.6	-0.986685944207868\\
52.7	-0.985644595148998\\
52.8	-0.984564334529205\\
52.9	-0.98344520499533\\
53	-0.982287250728689\\
53.1	-0.981090517443334\\
53.2	-0.979855052384247\\
53.3	-0.978580904325472\\
53.4	-0.977268123568193\\
53.5	-0.975916761938747\\
53.6	-0.974526872786577\\
53.7	-0.973098510982126\\
53.8	-0.971631732914674\\
53.9	-0.970126596490106\\
54	-0.968583161128631\\
54.1	-0.967001487762435\\
54.2	-0.965381638833274\\
54.3	-0.96372367829001\\
54.4	-0.962027671586086\\
54.5	-0.960293685676943\\
54.6	-0.958521789017376\\
54.7	-0.95671205155883\\
54.8	-0.954864544746643\\
54.9	-0.952979341517219\\
55	-0.951056516295154\\
55.1	-0.949096144990294\\
55.2	-0.947098304994744\\
55.3	-0.945063075179805\\
55.4	-0.942990535892864\\
55.5	-0.940880768954225\\
55.6	-0.938733857653874\\
55.7	-0.936549886748192\\
55.8	-0.934328942456612\\
55.9	-0.932071112458211\\
56	-0.929776485888251\\
56.1	-0.927445153334661\\
56.2	-0.925077206834458\\
56.3	-0.922672739870115\\
56.4	-0.92023184736587\\
56.5	-0.917754625683981\\
56.6	-0.915241172620917\\
56.7	-0.912691587403503\\
56.8	-0.910105970684996\\
56.9	-0.907484424541117\\
57	-0.904827052466019\\
57.1	-0.902133959368203\\
57.2	-0.899405251566371\\
57.3	-0.896641036785236\\
57.4	-0.893841424151263\\
57.5	-0.891006524188368\\
57.6	-0.888136448813544\\
57.7	-0.885231311332455\\
57.8	-0.882291226434953\\
57.9	-0.879316310190556\\
58	-0.876306680043864\\
58.1	-0.87326245480992\\
58.2	-0.870183754669526\\
58.3	-0.86707070116449\\
58.4	-0.863923417192835\\
58.5	-0.860742027003943\\
58.6	-0.857526656193652\\
58.7	-0.854277431699295\\
58.8	-0.850994481794692\\
58.9	-0.847677936085083\\
59	-0.844327925502015\\
59.1	-0.840944582298169\\
59.2	-0.837528040042142\\
59.3	-0.834078433613171\\
59.4	-0.830595899195812\\
59.5	-0.827080574274562\\
59.6	-0.823532597628427\\
59.7	-0.819952109325452\\
59.8	-0.816339250717184\\
59.9	-0.812694164433094\\
60	-0.809016994374947\\
60.1	-0.805307885711122\\
60.2	-0.801566984870876\\
60.3	-0.797794439538571\\
60.4	-0.793990398647835\\
60.5	-0.79015501237569\\
60.6	-0.786288432136619\\
60.7	-0.782390810576588\\
60.8	-0.778462301567023\\
60.9	-0.774503060198734\\
61	-0.770513242775789\\
61.1	-0.76649300680935\\
61.2	-0.762442511011448\\
61.3	-0.758361915288722\\
61.4	-0.754251380736103\\
61.5	-0.750111069630459\\
61.6	-0.745941145424182\\
61.7	-0.741741772738739\\
61.8	-0.737513117358174\\
61.9	-0.73325534622256\\
62	-0.728968627421412\\
62.1	-0.724653130187047\\
62.2	-0.720309024887906\\
62.3	-0.715936483021831\\
62.4	-0.711535677209285\\
62.5	-0.707106781186547\\
62.6	-0.702649969798849\\
62.7	-0.698165418993472\\
62.8	-0.693653305812805\\
62.9	-0.689113808387348\\
63	-0.684547105928689\\
63.1	-0.679953378722419\\
63.2	-0.675332808121024\\
63.3	-0.67068557653672\\
63.4	-0.666011867434251\\
63.5	-0.661311865323652\\
63.6	-0.656585755752956\\
63.7	-0.651833725300878\\
63.8	-0.647055961569444\\
63.9	-0.642252653176584\\
64	-0.63742398974869\\
64.1	-0.632570161913124\\
64.2	-0.6276913612907\\
64.3	-0.622787780488113\\
64.4	-0.617859613090334\\
64.5	-0.612907053652976\\
64.6	-0.607930297694605\\
64.7	-0.602929541689025\\
64.8	-0.597904983057519\\
64.9	-0.592856820161059\\
65	-0.587785252292473\\
65.1	-0.582690479668576\\
65.2	-0.577572703422268\\
65.3	-0.572432125594591\\
65.4	-0.567268949126756\\
65.5	-0.56208337785213\\
65.6	-0.556875616488187\\
65.7	-0.55164587062843\\
65.8	-0.546394346734269\\
65.9	-0.541121252126875\\
66	-0.535826794978996\\
66.1	-0.530511184306733\\
66.2	-0.525174629961295\\
66.3	-0.519817342620709\\
66.4	-0.514439533781506\\
66.5	-0.509041415750371\\
66.6	-0.50362320163576\\
66.7	-0.498185105339491\\
66.8	-0.492727341548292\\
66.9	-0.487250125725332\\
67	-0.481753674101715\\
67.1	-0.476238203667939\\
67.2	-0.470703932165332\\
67.3	-0.465151078077459\\
67.4	-0.459579860621488\\
67.5	-0.453990499739547\\
67.6	-0.448383216090032\\
67.7	-0.442758231038901\\
67.8	-0.437115766650932\\
67.9	-0.431456045680958\\
68	-0.425779291565072\\
68.1	-0.420085728411805\\
68.2	-0.414375580993284\\
68.3	-0.408649074736349\\
68.4	-0.402906435713662\\
68.5	-0.39714789063478\\
68.6	-0.391373666837202\\
68.7	-0.385583992277396\\
68.8	-0.379779095521801\\
68.9	-0.3739592057378\\
69	-0.368124552684678\\
69.1	-0.362275366704545\\
69.2	-0.35641187871325\\
69.3	-0.350534320191259\\
69.4	-0.344642923174517\\
69.5	-0.338737920245291\\
69.6	-0.332819544522986\\
69.7	-0.326888029654942\\
69.8	-0.32094360980721\\
69.9	-0.314986519655305\\
70	-0.309016994374948\\
70.1	-0.303035269632774\\
70.2	-0.297041581577034\\
70.3	-0.291036166828271\\
70.4	-0.285019262469975\\
70.5	-0.278991106039229\\
70.6	-0.272951935517324\\
70.7	-0.266901989320375\\
70.8	-0.260841506289897\\
70.9	-0.254770725683381\\
71	-0.248689887164854\\
71.1	-0.242599230795407\\
71.2	-0.236498997023724\\
71.3	-0.230389426676591\\
71.4	-0.224270760949381\\
71.5	-0.218143241396542\\
71.6	-0.212007109922054\\
71.7	-0.205862608769881\\
71.8	-0.199709980514407\\
71.9	-0.19354946805086\\
72	-0.187381314585725\\
72.1	-0.181205763627137\\
72.2	-0.175023058975276\\
72.3	-0.168833444712734\\
72.4	-0.162637165194883\\
72.5	-0.156434465040231\\
72.6	-0.150225589120757\\
72.7	-0.144010782552251\\
72.8	-0.137790290684638\\
72.9	-0.131564359092282\\
73	-0.125333233564304\\
73.1	-0.119097160094869\\
73.2	-0.112856384873481\\
73.3	-0.10661115427526\\
73.4	-0.100361714851214\\
73.5	-0.094108313318514\\
73.6	-0.0878511965507423\\
73.7	-0.0815906115681571\\
73.8	-0.0753268055279327\\
73.9	-0.0690600257144052\\
74	-0.0627905195293132\\
74.1	-0.0565185344820239\\
74.2	-0.0502443181797693\\
74.3	-0.043968118317865\\
74.4	-0.0376901826699342\\
74.5	-0.0314107590781283\\
74.6	-0.025130095443337\\
74.7	-0.0188484397154081\\
74.8	-0.0125660398833529\\
74.9	-0.00628314396555874\\
75	-1.83697019872103e-16\\
75.1	0.00628314396556015\\
75.2	0.0125660398833534\\
75.3	0.0188484397154086\\
75.4	0.0251300954433384\\
75.5	0.0314107590781288\\
75.6	0.0376901826699356\\
75.7	0.0439681183178655\\
75.8	0.0502443181797698\\
75.9	0.0565185344820253\\
76	0.0627905195293137\\
76.1	0.0690600257144066\\
76.2	0.0753268055279332\\
76.3	0.0815906115681576\\
76.4	0.0878511965507437\\
76.5	0.0941083133185145\\
76.6	0.100361714851216\\
76.7	0.10661115427526\\
76.8	0.112856384873482\\
76.9	0.11909716009487\\
77	0.125333233564304\\
77.1	0.131564359092283\\
77.2	0.137790290684638\\
77.3	0.144010782552253\\
77.4	0.150225589120757\\
77.5	0.156434465040231\\
77.6	0.162637165194885\\
77.7	0.168833444712735\\
77.8	0.175023058975277\\
77.9	0.181205763627138\\
78	0.187381314585725\\
78.1	0.193549468050861\\
78.2	0.199709980514408\\
78.3	0.205862608769882\\
78.4	0.212007109922055\\
78.5	0.218143241396543\\
78.6	0.224270760949382\\
78.7	0.230389426676591\\
78.8	0.236498997023726\\
78.9	0.242599230795408\\
79	0.248689887164855\\
79.1	0.254770725683383\\
79.2	0.260841506289897\\
79.3	0.266901989320376\\
79.4	0.272951935517326\\
79.5	0.278991106039229\\
79.6	0.285019262469977\\
79.7	0.291036166828272\\
79.8	0.297041581577035\\
79.9	0.303035269632774\\
80	0.309016994374947\\
80.1	0.314986519655306\\
80.2	0.32094360980721\\
80.3	0.326888029654944\\
80.4	0.332819544522988\\
80.5	0.338737920245292\\
80.6	0.344642923174518\\
80.7	0.35053432019126\\
80.8	0.356411878713252\\
80.9	0.362275366704546\\
81	0.368124552684678\\
81.1	0.373959205737801\\
81.2	0.379779095521802\\
81.3	0.385583992277397\\
81.4	0.391373666837203\\
81.5	0.397147890634781\\
81.6	0.402906435713663\\
81.7	0.408649074736349\\
81.8	0.414375580993285\\
81.9	0.420085728411807\\
82	0.425779291565073\\
82.1	0.431456045680959\\
82.2	0.437115766650933\\
82.3	0.442758231038902\\
82.4	0.448383216090032\\
82.5	0.453990499739547\\
82.6	0.459579860621489\\
82.7	0.465151078077459\\
82.8	0.470703932165334\\
82.9	0.47623820366794\\
83	0.481753674101716\\
83.1	0.487250125725333\\
83.2	0.492727341548292\\
83.3	0.498185105339492\\
83.4	0.503623201635761\\
83.5	0.509041415750372\\
83.6	0.514439533781507\\
83.7	0.51981734262071\\
83.8	0.525174629961296\\
83.9	0.530511184306734\\
84	0.535826794978997\\
84.1	0.541121252126876\\
84.2	0.546394346734269\\
84.3	0.551645870628431\\
84.4	0.556875616488188\\
84.5	0.562083377852131\\
84.6	0.567268949126757\\
84.7	0.572432125594591\\
84.8	0.577572703422268\\
84.9	0.582690479668576\\
85	0.587785252292474\\
85.1	0.59285682016106\\
85.2	0.597904983057519\\
85.3	0.602929541689026\\
85.4	0.607930297694606\\
85.5	0.612907053652977\\
85.6	0.617859613090335\\
85.7	0.622787780488113\\
85.8	0.627691361290701\\
85.9	0.632570161913125\\
86	0.63742398974869\\
86.1	0.642252653176585\\
86.2	0.647055961569445\\
86.3	0.651833725300879\\
86.4	0.656585755752957\\
86.5	0.661311865323652\\
86.6	0.666011867434252\\
86.7	0.67068557653672\\
86.8	0.675332808121025\\
86.9	0.679953378722419\\
87	0.684547105928689\\
87.1	0.689113808387349\\
87.2	0.693653305812805\\
87.3	0.698165418993473\\
87.4	0.70264996979885\\
87.5	0.707106781186548\\
87.6	0.711535677209286\\
87.7	0.715936483021832\\
87.8	0.720309024887908\\
87.9	0.724653130187047\\
88	0.728968627421412\\
88.1	0.733255346222561\\
88.2	0.737513117358174\\
88.3	0.74174177273874\\
88.4	0.745941145424183\\
88.5	0.75011106963046\\
88.6	0.754251380736104\\
88.7	0.758361915288722\\
88.8	0.762442511011448\\
88.9	0.76649300680935\\
89	0.770513242775789\\
89.1	0.774503060198734\\
89.2	0.778462301567024\\
89.3	0.782390810576589\\
89.4	0.786288432136619\\
89.5	0.79015501237569\\
89.6	0.793990398647836\\
89.7	0.797794439538571\\
89.8	0.801566984870877\\
89.9	0.805307885711123\\
90	0.809016994374948\\
90.1	0.812694164433095\\
90.2	0.816339250717184\\
90.3	0.819952109325453\\
90.4	0.823532597628428\\
90.5	0.827080574274562\\
90.6	0.830595899195813\\
90.7	0.834078433613171\\
90.8	0.837528040042142\\
90.9	0.840944582298169\\
91	0.844327925502015\\
91.1	0.847677936085084\\
91.2	0.850994481794692\\
91.3	0.854277431699296\\
91.4	0.857526656193653\\
91.5	0.860742027003944\\
91.6	0.863923417192836\\
91.7	0.86707070116449\\
91.8	0.870183754669526\\
91.9	0.87326245480992\\
92	0.876306680043864\\
92.1	0.879316310190556\\
92.2	0.882291226434953\\
92.3	0.885231311332456\\
92.4	0.888136448813545\\
92.5	0.891006524188368\\
92.6	0.893841424151264\\
92.7	0.896641036785236\\
92.8	0.899405251566372\\
92.9	0.902133959368203\\
93	0.90482705246602\\
93.1	0.907484424541117\\
93.2	0.910105970684996\\
93.3	0.912691587403503\\
93.4	0.915241172620918\\
93.5	0.917754625683981\\
93.6	0.920231847365871\\
93.7	0.922672739870115\\
93.8	0.925077206834458\\
93.9	0.927445153334661\\
94	0.929776485888251\\
94.1	0.932071112458211\\
94.2	0.934328942456612\\
94.3	0.936549886748193\\
94.4	0.938733857653874\\
94.5	0.940880768954225\\
94.6	0.942990535892865\\
94.7	0.945063075179805\\
94.8	0.947098304994745\\
94.9	0.949096144990295\\
95	0.951056516295154\\
95.1	0.952979341517219\\
95.2	0.954864544746643\\
95.3	0.956712051558831\\
95.4	0.958521789017376\\
95.5	0.960293685676943\\
95.6	0.962027671586086\\
95.7	0.96372367829001\\
95.8	0.965381638833274\\
95.9	0.967001487762435\\
96	0.968583161128631\\
96.1	0.970126596490106\\
96.2	0.971631732914674\\
96.3	0.973098510982127\\
96.4	0.974526872786577\\
96.5	0.975916761938747\\
96.6	0.977268123568194\\
96.7	0.978580904325472\\
96.8	0.979855052384247\\
96.9	0.981090517443334\\
97	0.982287250728689\\
97.1	0.98344520499533\\
97.2	0.984564334529205\\
97.3	0.985644595148998\\
97.4	0.986685944207868\\
97.5	0.987688340595138\\
97.6	0.988651744737914\\
97.7	0.989576118602651\\
97.8	0.990461425696651\\
97.9	0.991307631069507\\
98	0.992114701314478\\
98.1	0.992882604569814\\
98.2	0.993611310520009\\
98.3	0.994300790396999\\
98.4	0.9949510169813\\
98.5	0.99556196460308\\
98.6	0.996133609143173\\
98.7	0.99666592803403\\
98.8	0.997158900260614\\
98.9	0.997612506361225\\
99	0.998026728428272\\
99.1	0.998401550108975\\
99.2	0.998736956606017\\
99.3	0.999032934678125\\
99.4	0.999289472640589\\
99.5	0.999506560365732\\
99.6	0.9996841892833\\
99.7	0.999822352380809\\
99.8	0.999921044203816\\
99.9	0.999980260856137\\
100	1\\
};
\addlegendentry{Leader}

\addplot [color=green]
  table[row sep=crcr]{%
0.1	1.48250347066372\\
0.2	1.52262545699927\\
0.3	1.52685938230356\\
0.4	1.50789460380574\\
0.5	1.47481125318698\\
0.6	1.43400638372911\\
0.7	1.38989538232526\\
0.8	1.34544202791246\\
0.9	1.30255769698028\\
1	1.25995660182348\\
1.1	1.22168838618834\\
1.2	1.18517417803693\\
1.3	1.15404830545846\\
1.4	1.12797979906342\\
1.5	1.10471046717494\\
1.6	1.08497131396458\\
1.7	1.06825538965716\\
1.8	1.05411318227713\\
1.9	1.04215042579958\\
2	1.0320243848743\\
2.1	1.02343933459035\\
2.2	1.01907751304954\\
2.3	1.01461260182271\\
2.4	1.01021181766673\\
2.5	1.00597814012799\\
2.6	1.00196921618353\\
2.7	0.998211312600851\\
2.8	1.00051717010632\\
2.9	1.00610415638443\\
3	1.01334208051569\\
3.1	1.02120749855401\\
3.2	1.02903437636562\\
3.3	1.03638648402786\\
3.4	1.0429837774113\\
3.5	1.04865546235189\\
3.6	1.04780837403705\\
3.7	1.04358015871069\\
3.8	1.03728549534801\\
3.9	1.03414875055242\\
4	1.03015529319945\\
4.1	1.02517864673362\\
4.2	1.01951702643936\\
4.3	1.01342955366488\\
4.4	1.00710311247616\\
4.5	1.00067047615956\\
4.6	0.994227566090665\\
4.7	0.987845183063824\\
4.8	0.981576528851688\\
4.9	0.975461989584622\\
5	0.969532202929949\\
5.1	0.9638100644079\\
5.2	0.958312084191346\\
5.3	0.956153605195237\\
5.4	0.955319510720324\\
5.5	0.954775961203375\\
5.6	0.95285901918438\\
5.7	0.950129943572722\\
5.8	0.946880568132168\\
5.9	0.943265017942426\\
6	0.939456190191353\\
6.1	0.935402003006847\\
6.2	0.9312183710011\\
6.3	0.926978447183685\\
6.4	0.922732815485307\\
6.5	0.918518742070996\\
6.6	0.914364569820125\\
6.7	0.910291951132191\\
6.8	0.906825307471619\\
6.9	0.903633988994697\\
7	0.900586160634273\\
7.1	0.897616494570853\\
7.2	0.894694879643399\\
7.3	0.891364883906177\\
7.4	0.888068789352197\\
7.5	0.884853165384025\\
7.6	0.881709898417138\\
7.7	0.878625735012192\\
7.8	0.87558861241587\\
7.9	0.872587928391183\\
8	0.869614178960568\\
8.1	0.866658674173545\\
8.2	0.863713370792243\\
8.3	0.860770784944498\\
8.4	0.857823952400395\\
8.5	0.854866414977617\\
8.6	0.851892219645489\\
8.7	0.848895922180732\\
8.8	0.845762703985244\\
8.9	0.842541736231122\\
9	0.839254273158976\\
9.1	0.835911356938298\\
9.2	0.832519754882253\\
9.3	0.829084088126878\\
9.4	0.825607695212202\\
9.5	0.822093050709644\\
9.6	0.818542009061103\\
9.7	0.814955967000726\\
9.8	0.811335980107313\\
9.9	0.807322306599279\\
10	0.803242995382848\\
10.1	0.799276507833443\\
10.2	0.795512683493849\\
10.3	0.792090377024125\\
10.4	0.788862116852682\\
10.5	0.785749956303027\\
10.6	0.782707938319811\\
10.7	0.780019908745744\\
10.8	0.777564812867963\\
10.9	0.775278179448611\\
11	0.773122585155111\\
11.1	0.771074349460491\\
11.2	0.769117405919986\\
11.3	0.767240368778721\\
11.4	0.763357337604166\\
11.5	0.75896750766702\\
11.6	0.754375011388275\\
11.7	0.749672055509863\\
11.8	0.744899564519608\\
11.9	0.740079167141638\\
12	0.735222817701812\\
12.1	0.730005503365045\\
12.2	0.726194258123834\\
12.3	0.723236274722157\\
12.4	0.720749794018611\\
12.5	0.718448248109881\\
12.6	0.716154178204622\\
12.7	0.712062107105325\\
12.8	0.706981030290588\\
12.9	0.701336912922857\\
13	0.695382827218849\\
13.1	0.68927935276411\\
13.2	0.68313039149039\\
13.3	0.677002227920009\\
13.4	0.670935293128752\\
13.5	0.66495211624432\\
13.6	0.659062938365732\\
13.7	0.6532697387547\\
13.8	0.647569125608779\\
13.9	0.641954397488871\\
14	0.636416995373772\\
14.1	0.630941196166487\\
14.2	0.626418403310816\\
14.3	0.622324603721683\\
14.4	0.618393517956295\\
14.5	0.614479207118545\\
14.6	0.610498208058459\\
14.7	0.606402947447437\\
14.8	0.602168093187466\\
14.9	0.597782706901072\\
15	0.592603043420227\\
15.1	0.58742595610554\\
15.2	0.581855552982966\\
15.3	0.576043265202207\\
15.4	0.570094828609476\\
15.5	0.564082515121044\\
15.6	0.55827770981644\\
15.7	0.552461238696419\\
15.8	0.54660289509446\\
15.9	0.540782377879795\\
16	0.534938890211784\\
16.1	0.529074092466863\\
16.2	0.523196750933894\\
16.3	0.517358946397394\\
16.4	0.511555207230824\\
16.5	0.505782273102077\\
16.6	0.500257709204046\\
16.7	0.494629790471897\\
16.8	0.488963513712727\\
16.9	0.48328270059123\\
17	0.47759655412698\\
17.1	0.471908585559361\\
17.2	0.466219810781337\\
17.3	0.460530025147708\\
17.4	0.454825935627398\\
17.5	0.449111599695673\\
17.6	0.443378591591653\\
17.7	0.43762583396929\\
17.8	0.431907201485675\\
17.9	0.426185534079284\\
18	0.420454305381907\\
18.1	0.414712133833657\\
18.2	0.408958696654431\\
18.3	0.403193965402576\\
18.4	0.397418003481789\\
18.5	0.391630886883921\\
18.6	0.385832667426298\\
18.7	0.380023357007816\\
18.8	0.374202923743099\\
18.9	0.369892566394303\\
19	0.366285923499786\\
19.1	0.36297018261432\\
19.2	0.35972615874934\\
19.3	0.356434824831752\\
19.4	0.353031990822077\\
19.5	0.349485202349147\\
19.6	0.345781216529533\\
19.7	0.340230540168711\\
19.8	0.333703774729593\\
19.9	0.326639403186199\\
20	0.319796784730007\\
20.1	0.312935502931252\\
20.2	0.306039047245798\\
20.3	0.299117623640073\\
20.4	0.292181367822061\\
20.5	0.285238050121419\\
20.6	0.278293745290663\\
20.7	0.271353505928093\\
20.8	0.264276204136086\\
20.9	0.257186167972079\\
21	0.250135491502641\\
21.1	0.24314702681427\\
21.2	0.236230030198255\\
21.3	0.229386589084579\\
21.4	0.222614714466208\\
21.5	0.215910070093396\\
21.6	0.209267043471817\\
21.7	0.202679442527121\\
21.8	0.196140953186111\\
21.9	0.191196020617851\\
22	0.18726372172734\\
22.1	0.183928610372279\\
22.2	0.180900318310395\\
22.3	0.177981224136246\\
22.4	0.175041399928738\\
22.5	0.171999579532402\\
22.6	0.168808902034191\\
22.7	0.165446353027783\\
22.8	0.161905027132576\\
22.9	0.156150035263649\\
23	0.148999118155116\\
23.1	0.14098956772653\\
23.2	0.132499297910705\\
23.3	0.124563856926251\\
23.4	0.117244010320877\\
23.5	0.109790272068266\\
23.6	0.102175038508325\\
23.7	0.0944513971803081\\
23.8	0.0866669016731344\\
23.9	0.0788569901321216\\
24	0.0731628126431212\\
24.1	0.0680655484699536\\
24.2	0.0629338764729185\\
24.3	0.0552453373008782\\
24.4	0.0471643411073071\\
24.5	0.0390659842007774\\
24.6	0.0331378062369637\\
24.7	0.0281641809539366\\
24.8	0.0235308419424821\\
24.9	0.0170365911667678\\
25	0.00978308357676424\\
25.1	0.00221340759733225\\
25.2	-0.00546846664771278\\
25.3	-0.0131563585145539\\
25.4	-0.0207908452432867\\
25.5	-0.0283384658017448\\
25.6	-0.0357817244488115\\
25.7	-0.0431134313906103\\
25.8	-0.0503331026007351\\
25.9	-0.0574445226991583\\
26	-0.0644540551042471\\
26.1	-0.0713694682336924\\
26.2	-0.0781991296678811\\
26.3	-0.0849514652896708\\
26.4	-0.0917076139042561\\
26.5	-0.0984861484388181\\
26.6	-0.105301542749\\
26.7	-0.112005447303862\\
26.8	-0.118662144830957\\
26.9	-0.125294192819098\\
27	-0.131906756651754\\
27.1	-0.138185694794673\\
27.2	-0.144432188070804\\
27.3	-0.15068487989568\\
27.4	-0.156944271475025\\
27.5	-0.163206168516597\\
27.6	-0.169466486193494\\
27.7	-0.175721811096976\\
27.8	-0.181969368980074\\
27.9	-0.188206931991549\\
28	-0.192673388085232\\
28.1	-0.196313272638265\\
28.2	-0.201492949325186\\
28.3	-0.207346190964357\\
28.4	-0.213530125715332\\
28.5	-0.219887282793355\\
28.6	-0.226333379219652\\
28.7	-0.232817933093426\\
28.8	-0.239308915727701\\
28.9	-0.245785745270414\\
29	-0.252235470833958\\
29.1	-0.25865038118169\\
29.2	-0.265026376681688\\
29.3	-0.271361817551828\\
29.4	-0.277656698568098\\
29.5	-0.283912058055252\\
29.6	-0.290129558104071\\
29.7	-0.296311190488326\\
29.8	-0.302459074641629\\
29.9	-0.308575322642446\\
30	-0.314661952538647\\
30.1	-0.320720836138565\\
30.2	-0.326753671008879\\
30.3	-0.332761969139413\\
30.4	-0.33874705677685\\
30.5	-0.344710081456324\\
30.6	-0.350652023396513\\
30.7	-0.355183567907893\\
30.8	-0.359668515846838\\
30.9	-0.364357978534513\\
31	-0.369302078830527\\
31.1	-0.37450105919432\\
31.2	-0.37993666294831\\
31.3	-0.385829650315693\\
31.4	-0.388975242532185\\
31.5	-0.390743960329046\\
31.6	-0.391899171427021\\
31.7	-0.392880693757375\\
31.8	-0.397054267786991\\
31.9	-0.40287364006611\\
32	-0.409595225535818\\
32.1	-0.415616084694302\\
32.2	-0.422305473981394\\
32.3	-0.429440577976152\\
32.4	-0.436794252358755\\
32.5	-0.444211581346658\\
32.6	-0.451590068112142\\
32.7	-0.458864858826701\\
32.8	-0.465997779438276\\
32.9	-0.472710866398705\\
33	-0.479172644804605\\
33.1	-0.485500646946797\\
33.2	-0.491771952362192\\
33.3	-0.498033540020114\\
33.4	-0.504310823789297\\
33.5	-0.510614227574519\\
33.6	-0.516944084209145\\
33.7	-0.523294212927948\\
33.8	-0.529654492203603\\
33.9	-0.536012683016614\\
34	-0.541750381787629\\
34.1	-0.547255320987738\\
34.2	-0.552963713665621\\
34.3	-0.558831286501233\\
34.4	-0.564826833308645\\
34.5	-0.570927858159424\\
34.6	-0.577117947517098\\
34.7	-0.583385059877299\\
34.8	-0.589715019576143\\
34.9	-0.596055988636225\\
35	-0.60235586511455\\
35.1	-0.608572690145268\\
35.2	-0.614675882619472\\
35.3	-0.620644717474487\\
35.4	-0.626466274451743\\
35.5	-0.632133564513396\\
35.6	-0.637644004865467\\
35.7	-0.642998236148126\\
35.8	-0.647429647318076\\
35.9	-0.651488458455165\\
36	-0.655410311534343\\
36.1	-0.659343679747015\\
36.2	-0.663187814655022\\
36.3	-0.666962028748156\\
36.4	-0.670706429049522\\
36.5	-0.674455261456327\\
36.6	-0.678232048335697\\
36.7	-0.682050702847314\\
36.8	-0.68591783364078\\
36.9	-0.689834897375404\\
37	-0.69379990680435\\
37.1	-0.697808703082762\\
37.2	-0.701855871735106\\
37.3	-0.705935385308025\\
37.4	-0.710041042489384\\
37.5	-0.714166758326399\\
37.6	-0.718306747062946\\
37.7	-0.722455628670014\\
37.8	-0.726960461534637\\
37.9	-0.731548173620245\\
38	-0.736105512422255\\
38.1	-0.740588889512915\\
38.2	-0.744984837946331\\
38.3	-0.74929267801172\\
38.4	-0.753516927188711\\
38.5	-0.757663985170376\\
38.6	-0.761740694341417\\
38.7	-0.765312581354699\\
38.8	-0.768856394902404\\
38.9	-0.772493879773033\\
39	-0.776195773538973\\
39.1	-0.779939498348829\\
39.2	-0.783707651718057\\
39.3	-0.787486833638044\\
39.4	-0.791266735856498\\
39.5	-0.795039435385162\\
39.6	-0.798798846978889\\
39.7	-0.802540299261424\\
39.8	-0.80626020694268\\
39.9	-0.80995581764748\\
40	-0.813625016623368\\
40.1	-0.817266176303221\\
40.2	-0.820878040592621\\
40.3	-0.824459636009682\\
40.4	-0.828010203564886\\
40.5	-0.831529146639367\\
40.6	-0.83501599118714\\
40.7	-0.838470355416638\\
40.8	-0.841891926751894\\
40.9	-0.845280444374389\\
41	-0.848635686035122\\
41.1	-0.851957458127314\\
41.2	-0.854560979925188\\
41.3	-0.8566473856301\\
41.4	-0.858422591880002\\
41.5	-0.860053308293483\\
41.6	-0.861661743802061\\
41.7	-0.863331870610242\\
41.8	-0.865802476304753\\
41.9	-0.868797375152756\\
42	-0.87211741233683\\
42.1	-0.875620694375251\\
42.2	-0.879207646198856\\
42.3	-0.882809755094484\\
42.4	-0.886381124500794\\
42.5	-0.889892163942712\\
42.6	-0.893324898471971\\
42.7	-0.896669502188553\\
42.8	-0.899921753811955\\
42.9	-0.903081184126\\
43	-0.906149740314786\\
43.1	-0.909130834529872\\
43.2	-0.912028676420393\\
43.3	-0.914847814098175\\
43.4	-0.917592826863977\\
43.5	-0.920268127353948\\
43.6	-0.922877841631616\\
43.7	-0.925425743963842\\
43.8	-0.927851238682489\\
43.9	-0.929881360965471\\
44	-0.931989948748185\\
44.1	-0.934198473554165\\
44.2	-0.936495974131562\\
44.3	-0.93882258830391\\
44.4	-0.941141802181142\\
44.5	-0.943430840018597\\
44.6	-0.945675736368542\\
44.7	-0.947868397531943\\
44.8	-0.950004670860036\\
44.9	-0.95231777121901\\
45	-0.954651226117214\\
45.1	-0.956911593321152\\
45.2	-0.959090303218595\\
45.3	-0.96118945419702\\
45.4	-0.963053022170855\\
45.5	-0.96477809139734\\
45.6	-0.966409654704165\\
45.7	-0.967972109627615\\
45.8	-0.969472186970101\\
45.9	-0.970923391921212\\
46	-0.972334773921239\\
46.1	-0.974416846032845\\
46.2	-0.976416618522806\\
46.3	-0.978253877928419\\
46.4	-0.97993992569254\\
46.5	-0.981493581590348\\
46.6	-0.982930755314793\\
46.7	-0.984264263188393\\
46.8	-0.985995455423252\\
46.9	-0.987773482463433\\
47	-0.989455582768882\\
47.1	-0.990989712868287\\
47.2	-0.992363044943929\\
47.3	-0.993579367539652\\
47.4	-0.994485028397144\\
47.5	-0.995169612136462\\
47.6	-0.995705738551362\\
47.7	-0.99614682436276\\
47.8	-0.996530130304332\\
47.9	-0.997290683639157\\
48	-0.998288424518723\\
48.1	-0.999431101064156\\
48.2	-1.00065887321164\\
48.3	-1.00193431461356\\
48.4	-1.0032356148551\\
48.5	-1.00455181488652\\
48.6	-1.00587940869352\\
48.7	-1.00721990060842\\
48.8	-1.0085940108679\\
48.9	-1.00996381417493\\
49	-1.01047074252831\\
49.1	-1.01057028131708\\
49.2	-1.01029069723621\\
49.3	-1.00977752380295\\
49.4	-1.00913163963055\\
49.5	-1.00842132054414\\
49.6	-1.00769125488529\\
49.7	-1.00696925479349\\
49.8	-1.00627122480224\\
49.9	-1.00560481674093\\
50	-1.00497209800359\\
50.1	-1.00437148190779\\
50.2	-1.00379910878297\\
50.3	-1.00324982043746\\
50.4	-1.00271783552451\\
50.5	-1.00219720655386\\
50.6	-1.0028422673462\\
50.7	-1.00471389800576\\
50.8	-1.00594698755273\\
50.9	-1.00625348369382\\
51	-1.00591165954875\\
51.1	-1.00614128932854\\
51.2	-1.00642701070613\\
51.3	-1.00722607723795\\
51.4	-1.00820402814288\\
51.5	-1.0091969194821\\
51.6	-1.01012542525525\\
51.7	-1.01095429698961\\
51.8	-1.01167243173142\\
51.9	-1.01228253571535\\
52	-1.0127954223928\\
52.1	-1.01322666444532\\
52.2	-1.01359451873908\\
52.3	-1.0139185883701\\
52.4	-1.01421894017548\\
52.5	-1.01451551925222\\
52.6	-1.01482776494293\\
52.7	-1.01518559588651\\
52.8	-1.01552050453748\\
52.9	-1.01575404121251\\
53	-1.01419024638639\\
53.1	-1.01147896412824\\
53.2	-1.00807954562224\\
53.3	-1.00431136281012\\
53.4	-1.0003916730026\\
53.5	-0.997633798358546\\
53.6	-0.995642246283562\\
53.7	-0.992998618971986\\
53.8	-0.989972106318645\\
53.9	-0.986748420113598\\
54	-0.98345257562703\\
54.1	-0.980165857419853\\
54.2	-0.978085720483206\\
54.3	-0.976799585442787\\
54.4	-0.975913425297044\\
54.5	-0.974663140662253\\
54.6	-0.97234936388664\\
54.7	-0.969503447555534\\
54.8	-0.967565160109737\\
54.9	-0.966248491392506\\
55	-0.965342339120802\\
55.1	-0.96469741759104\\
55.2	-0.964156268707438\\
55.3	-0.963595604568033\\
55.4	-0.962928982009155\\
55.5	-0.962100863629153\\
55.6	-0.961079280168381\\
55.7	-0.959849333028612\\
55.8	-0.958408030149792\\
55.9	-0.956760380487646\\
56	-0.954916523546968\\
56.1	-0.951898181285229\\
56.2	-0.948143951871766\\
56.3	-0.944349819610759\\
56.4	-0.940274920608387\\
56.5	-0.937171039037341\\
56.6	-0.933509754949377\\
56.7	-0.92952524429147\\
56.8	-0.925378224206343\\
56.9	-0.921176262743238\\
57	-0.916988820197165\\
57.1	-0.912858335580624\\
57.2	-0.908808355076233\\
57.3	-0.904849455601798\\
57.4	-0.903614611424976\\
57.5	-0.902038379602096\\
57.6	-0.899888760574317\\
57.7	-0.89728047479501\\
57.8	-0.894330699914026\\
57.9	-0.89112547661477\\
58	-0.887725979417734\\
58.1	-0.884176543764467\\
58.2	-0.880510312110841\\
58.3	-0.876404584044162\\
58.4	-0.872131355651616\\
58.5	-0.867811484079399\\
58.6	-0.863504164155712\\
58.7	-0.859239423513142\\
58.8	-0.855153057140215\\
58.9	-0.851201129167396\\
59	-0.847349158138546\\
59.1	-0.843570052182649\\
59.2	-0.839842500635098\\
59.3	-0.83614972032225\\
59.4	-0.83394038132494\\
59.5	-0.832111654130855\\
59.6	-0.830402642630386\\
59.7	-0.827913889742596\\
59.8	-0.82463455165111\\
59.9	-0.821666477132391\\
60	-0.818689088046694\\
60.1	-0.815123837972896\\
60.2	-0.811169648309709\\
60.3	-0.806966665097435\\
60.4	-0.802612329064489\\
60.5	-0.79817323791211\\
60.6	-0.794500881181067\\
60.7	-0.790629726061301\\
60.8	-0.786532884466938\\
60.9	-0.78227995653378\\
61	-0.777927430532609\\
61.1	-0.773512571099606\\
61.2	-0.769058945750982\\
61.3	-0.764581281573381\\
61.4	-0.760088711609166\\
61.5	-0.755586835365515\\
61.6	-0.751079011168434\\
61.7	-0.74656716473825\\
61.8	-0.742227555300235\\
61.9	-0.737972014312353\\
62	-0.733762641278678\\
62.1	-0.729570545297916\\
62.2	-0.725362211683524\\
62.3	-0.721119212155848\\
62.4	-0.716805294310178\\
62.5	-0.712298635528244\\
62.6	-0.707612652023919\\
62.7	-0.702693812200078\\
62.8	-0.697623510949282\\
62.9	-0.692735159150988\\
63	-0.687771507255124\\
63.1	-0.682704525161005\\
63.2	-0.677561778888078\\
63.3	-0.672376183765773\\
63.4	-0.667452544807216\\
63.5	-0.662699325815369\\
63.6	-0.658050690096588\\
63.7	-0.653459741993056\\
63.8	-0.64889348341545\\
63.9	-0.644329059199204\\
64	-0.639750969862495\\
64.1	-0.635149009394649\\
64.2	-0.63051674541831\\
64.3	-0.626165293923482\\
64.4	-0.621651880617444\\
64.5	-0.617015317973966\\
64.6	-0.612283841956005\\
64.7	-0.608021804710149\\
64.8	-0.603555231331153\\
64.9	-0.598915933377428\\
65	-0.594109515692113\\
65.1	-0.589145992797209\\
65.2	-0.584037309977008\\
65.3	-0.579267330881199\\
65.4	-0.574635986595173\\
65.5	-0.570056449884145\\
65.6	-0.565493855331879\\
65.7	-0.560937617360536\\
65.8	-0.55638867947802\\
65.9	-0.551853475639821\\
66	-0.547340964465468\\
66.1	-0.542861109789917\\
66.2	-0.538424069457008\\
66.3	-0.534039749318807\\
66.4	-0.529717557232055\\
66.5	-0.525466273476047\\
66.6	-0.520488469045382\\
66.7	-0.51503252691614\\
66.8	-0.509270297710639\\
66.9	-0.50331966839799\\
67	-0.497260668368486\\
67.1	-0.491146891431298\\
67.2	-0.485013557534349\\
67.3	-0.47888318169154\\
67.4	-0.473357769129583\\
67.5	-0.467393468938404\\
67.6	-0.46090561852244\\
67.7	-0.454038065147807\\
67.8	-0.448791465836636\\
67.9	-0.44463411728194\\
68	-0.441187431365087\\
68.1	-0.438184693021151\\
68.2	-0.435440947578602\\
68.3	-0.432830834791629\\
68.4	-0.430272214832224\\
68.5	-0.427714067066955\\
68.6	-0.425127561415482\\
68.7	-0.420575452390406\\
68.8	-0.414737829461613\\
68.9	-0.408085437316823\\
69	-0.400941257213835\\
69.1	-0.393524648791108\\
69.2	-0.385982676343349\\
69.3	-0.378412189410499\\
69.4	-0.37087531579817\\
69.5	-0.363410299625156\\
69.6	-0.356039067405617\\
69.7	-0.348772501589153\\
69.8	-0.341614110534353\\
69.9	-0.334562577608393\\
70	-0.327613526844682\\
70.1	-0.320760740843841\\
70.2	-0.313996995552996\\
70.3	-0.307314627014683\\
70.4	-0.300705910639303\\
70.5	-0.294163309465207\\
70.6	-0.290309266657728\\
70.7	-0.288217911410144\\
70.8	-0.284819288943653\\
70.9	-0.280489883493744\\
71	-0.277336794953034\\
71.1	-0.274784176348013\\
71.2	-0.27258091817255\\
71.3	-0.270616031514645\\
71.4	-0.268838494323199\\
71.5	-0.267222585701752\\
71.6	-0.262767994517576\\
71.7	-0.259064266740938\\
71.8	-0.255963022572251\\
71.9	-0.253116675964251\\
72	-0.25020388107471\\
72.1	-0.246985141422657\\
72.2	-0.243302679172573\\
72.3	-0.236608153066941\\
72.4	-0.228900853996599\\
72.5	-0.220745085423177\\
72.6	-0.211677820357959\\
72.7	-0.202118045016135\\
72.8	-0.192346379546835\\
72.9	-0.183753393111427\\
73	-0.175491440135644\\
73.1	-0.167213616542163\\
73.2	-0.158791406127758\\
73.3	-0.150191292201328\\
73.4	-0.141420685620658\\
73.5	-0.13250411158139\\
73.6	-0.123472627292271\\
73.7	-0.114359043287829\\
73.8	-0.105730448515682\\
73.9	-0.0973253946848422\\
74	-0.0889710389307248\\
74.1	-0.0805613461620911\\
74.2	-0.0718188472214557\\
74.3	-0.0627600005128622\\
74.4	-0.0537127248465752\\
74.5	-0.0448163439500289\\
74.6	-0.0361317604197479\\
74.7	-0.0276824351126456\\
74.8	-0.0194717550864474\\
74.9	-0.0122885293801851\\
75	-0.00477396905590717\\
75.1	0.00292375806188088\\
75.2	0.0103734390681618\\
75.3	0.0175313280808551\\
75.4	0.0244140034438691\\
75.5	0.0310484899983219\\
75.6	0.0374635305580639\\
75.7	0.0441133681216853\\
75.8	0.0508298553792371\\
75.9	0.0567747142874991\\
76	0.0629920329892332\\
76.1	0.0693175274322947\\
76.2	0.0756733290670948\\
76.3	0.0820193450229693\\
76.4	0.0883336531143949\\
76.5	0.0946040765372049\\
76.6	0.100824205227857\\
76.7	0.106991288728688\\
76.8	0.113104988728373\\
76.9	0.119166573967588\\
77	0.125178371325269\\
77.1	0.131143380480899\\
77.2	0.137065000135852\\
77.3	0.143333362869447\\
77.4	0.149245301539975\\
77.5	0.155305348887007\\
77.6	0.161579578597141\\
77.7	0.168022052748459\\
77.8	0.174571206947903\\
77.9	0.181175091955516\\
78	0.187795404356042\\
78.1	0.194405805296266\\
78.2	0.200989192080486\\
78.3	0.206398783155763\\
78.4	0.212258944944805\\
78.5	0.218387660797872\\
78.6	0.224676146341644\\
78.7	0.230141179280474\\
78.8	0.235209618341869\\
78.9	0.240105612968322\\
79	0.244955550557405\\
79.1	0.249833357978114\\
79.2	0.25478199796418\\
79.3	0.2597610523701\\
79.4	0.264773702927169\\
79.5	0.269836828547956\\
79.6	0.274961588604206\\
79.7	0.280153667784988\\
79.8	0.285415135087727\\
79.9	0.290745827216945\\
80	0.296144229270081\\
80.1	0.301608013596451\\
80.2	0.307134362629302\\
80.3	0.314065863003027\\
80.4	0.321481282414047\\
80.5	0.328988100734957\\
80.6	0.335922027214885\\
80.7	0.343005371010217\\
80.8	0.349957428363256\\
80.9	0.356801326269858\\
81	0.363553226444995\\
81.1	0.370243936862235\\
81.2	0.376863322824752\\
81.3	0.3834243018057\\
81.4	0.389933672766481\\
81.5	0.396659010322483\\
81.6	0.403221082180835\\
81.7	0.409571965032327\\
81.8	0.415717835719719\\
81.9	0.421675266412318\\
82	0.427463296662643\\
82.1	0.433101386044384\\
82.2	0.438608577863162\\
82.3	0.444003052870169\\
82.4	0.449616265538183\\
82.5	0.455199196810395\\
82.6	0.460658486765054\\
82.7	0.465965892762386\\
82.8	0.471119340987525\\
82.9	0.476493020973694\\
83	0.481915925497372\\
83.1	0.487320616154971\\
83.2	0.492676043386898\\
83.3	0.497969285451165\\
83.4	0.503197618297182\\
83.5	0.508162353925137\\
83.6	0.513489236706966\\
83.7	0.519011280476889\\
83.8	0.524634607745853\\
83.9	0.530301046284048\\
84	0.535972891999406\\
84.1	0.541079476933403\\
84.2	0.546362804754114\\
84.3	0.551649670223499\\
84.4	0.556894385122512\\
84.5	0.562081393821947\\
84.6	0.567439345458132\\
84.7	0.572853392797058\\
84.8	0.578272706858407\\
84.9	0.5836717335655\\
85	0.589036494778257\\
85.1	0.594359194423695\\
85.2	0.599635735277728\\
85.3	0.604864367530795\\
85.4	0.610044852472901\\
85.5	0.61456437850344\\
85.6	0.61867456656833\\
85.7	0.622550557536942\\
85.8	0.626312033449925\\
85.9	0.630038732545407\\
86	0.633781865488265\\
86.1	0.637572483922576\\
86.2	0.641427586758714\\
86.3	0.645354550924556\\
86.4	0.64935432453128\\
86.5	0.653423708933029\\
86.6	0.657556972651671\\
86.7	0.66174697761722\\
86.8	0.665442478630848\\
86.9	0.6687740889854\\
87	0.671878581590859\\
87.1	0.674866870768896\\
87.2	0.677819822804336\\
87.3	0.682162235064729\\
87.4	0.686821266647062\\
87.5	0.691595716543815\\
87.6	0.696429828568405\\
87.7	0.701298780765043\\
87.8	0.706187921361096\\
87.9	0.711087425003592\\
88	0.715989461821007\\
88.1	0.720856045999533\\
88.2	0.725596448576379\\
88.3	0.730259063480209\\
88.4	0.734695705889113\\
88.5	0.738868080437842\\
88.6	0.742807432229443\\
88.7	0.746559271563631\\
88.8	0.750119508461318\\
88.9	0.753524617292095\\
89	0.756814648214771\\
89.1	0.760022609976978\\
89.2	0.764544847992328\\
89.3	0.769246184004644\\
89.4	0.773561366723518\\
89.5	0.777582798149071\\
89.6	0.781381621087347\\
89.7	0.785010186160934\\
89.8	0.788505953251572\\
89.9	0.791895169743202\\
90	0.795195891599145\\
90.1	0.798420325949895\\
90.2	0.801576594355004\\
90.3	0.804670035257205\\
90.4	0.808888404535644\\
90.5	0.813254247712603\\
90.6	0.817603458445883\\
90.7	0.821900861030923\\
90.8	0.82613583632168\\
90.9	0.830041854133752\\
91	0.833661718017915\\
91.1	0.837045521110171\\
91.2	0.84023665698066\\
91.3	0.843268460985392\\
91.4	0.846118409563728\\
91.5	0.848804165052452\\
91.6	0.852141281306375\\
91.7	0.85569656695408\\
91.8	0.859688932822236\\
91.9	0.863733029761613\\
92	0.867734189516008\\
92.1	0.871657649853831\\
92.2	0.875572124456282\\
92.3	0.87941483337342\\
92.4	0.883157813953116\\
92.5	0.886788993323111\\
92.6	0.890304581153603\\
92.7	0.893372378902376\\
92.8	0.896120980702771\\
92.9	0.898636583683316\\
93	0.900977564969163\\
93.1	0.903183465981146\\
93.2	0.905280846650946\\
93.3	0.907287257752644\\
93.4	0.909796353905225\\
93.5	0.912470333426788\\
93.6	0.915153062138821\\
93.7	0.917780601964689\\
93.8	0.920329159517418\\
93.9	0.922792300476347\\
94	0.925170973242683\\
94.1	0.92746913930072\\
94.2	0.929691858105694\\
94.3	0.931844447081961\\
94.4	0.933932113169975\\
94.5	0.935959791883091\\
94.6	0.937932078386633\\
94.7	0.939853200084513\\
94.8	0.941727008597189\\
94.9	0.943556981411831\\
95	0.94534622888495\\
95.1	0.947097504619972\\
95.2	0.948813218251319\\
95.3	0.950495450096517\\
95.4	0.952145967318384\\
95.5	0.9542262201238\\
95.6	0.956520435464092\\
95.7	0.958791272333498\\
95.8	0.9609960883166\\
95.9	0.963125801432108\\
96	0.965178874091247\\
96.1	0.967156263266819\\
96.2	0.969059969180827\\
96.3	0.970892408183356\\
96.4	0.972656085286006\\
96.5	0.974005028437481\\
96.6	0.975102976798819\\
96.7	0.976393784770012\\
96.8	0.977727176886326\\
96.9	0.979049365880942\\
97	0.98033926357016\\
97.1	0.98158765265123\\
97.2	0.982790144798287\\
97.3	0.983836188855749\\
97.4	0.985093762025206\\
97.5	0.986345905123053\\
97.6	0.987554619428609\\
97.7	0.988711348340138\\
97.8	0.989813472969655\\
97.9	0.990860165005373\\
98	0.99185138855384\\
98.1	0.992787521682297\\
98.2	0.993669161732812\\
98.3	0.994497014279614\\
98.4	0.995271829052489\\
98.5	0.996221142511786\\
98.6	0.997130017758119\\
98.7	0.997914024593932\\
98.8	0.998545839121654\\
98.9	0.99902289587996\\
99	0.999353109621263\\
99.1	0.999548554067007\\
99.2	0.999622648198973\\
99.3	0.999588892410808\\
99.4	0.999359875386805\\
99.5	0.999139097290695\\
99.6	0.998882212391247\\
99.7	0.9985756828938\\
99.8	0.998755933749343\\
99.9	0.998953698938734\\
100	0.99910346549686\\
};
\addlegendentry{$\text{Agent}_\text{1}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.1	1.89691680861159\\
0.2	1.89773907350746\\
0.3	1.86787137934484\\
0.4	1.81864911232214\\
0.5	1.75716899882527\\
0.6	1.68815051387136\\
0.7	1.61491924008895\\
0.8	1.53993132930309\\
0.9	1.46505850440888\\
1	1.39174829791602\\
1.1	1.32245789135647\\
1.2	1.26806806312536\\
1.3	1.22340618182213\\
1.4	1.18625396582239\\
1.5	1.15517071848641\\
1.6	1.12666220104791\\
1.7	1.10126093985429\\
1.8	1.07925626632723\\
1.9	1.06077590980049\\
2	1.04583510953375\\
2.1	1.03436809247289\\
2.2	1.02508083327138\\
2.3	1.01875157663364\\
2.4	1.01544169054641\\
2.5	1.0150482624462\\
2.6	1.01738110810707\\
2.7	1.02220600074574\\
2.8	1.02755717820192\\
2.9	1.03112389595475\\
3	1.03266773626609\\
3.1	1.03254594175562\\
3.2	1.03120721957013\\
3.3	1.02903856868251\\
3.4	1.02633426022524\\
3.5	1.02330375462655\\
3.6	1.02675220142976\\
3.7	1.03164231109638\\
3.8	1.0369791522281\\
3.9	1.034918069248\\
4	1.03000547834098\\
4.1	1.02376628232929\\
4.2	1.01693900634675\\
4.3	1.00993773846113\\
4.4	1.00300024146886\\
4.5	0.996259430601354\\
4.6	0.989784821129403\\
4.7	0.983607823990727\\
4.8	0.977737310090117\\
4.9	0.972169143009168\\
5	0.966891959642179\\
5.1	0.961890625512362\\
5.2	0.957148259410099\\
5.3	0.951691599035684\\
5.4	0.94918598716009\\
5.5	0.947275498766013\\
5.6	0.944791337289946\\
5.7	0.942017655980804\\
5.8	0.939089827973177\\
5.9	0.936076406624932\\
6	0.932997804947855\\
6.1	0.929834671302908\\
6.2	0.926645751794375\\
6.3	0.923460443938933\\
6.4	0.920294247223504\\
6.5	0.917155648944138\\
6.6	0.914049247766255\\
6.7	0.910977222074095\\
6.8	0.907736223618771\\
6.9	0.904535180141191\\
7	0.901412416883027\\
7.1	0.897974383743212\\
7.2	0.894257960512386\\
7.3	0.89102242152022\\
7.4	0.887938788384611\\
7.5	0.884925363673947\\
7.6	0.88194892463959\\
7.7	0.878990568395466\\
7.8	0.876037939542943\\
7.9	0.873082420380765\\
8	0.870117689683094\\
8.1	0.867138877454673\\
8.2	0.864142053410388\\
8.3	0.861123917648401\\
8.4	0.858081615712934\\
8.5	0.855012629854433\\
8.6	0.851914716358417\\
8.7	0.848785870130964\\
8.8	0.84562430486165\\
8.9	0.842406464261355\\
9	0.839130698730842\\
9.1	0.835800945157558\\
9.2	0.832421862380203\\
9.3	0.828997532283801\\
9.4	0.825531237089949\\
9.5	0.822025534875565\\
9.6	0.818482396063724\\
9.7	0.814903333165389\\
9.8	0.811289508193482\\
9.9	0.807641817406998\\
10	0.803915245301068\\
10.1	0.80029978527846\\
10.2	0.796820796888075\\
10.3	0.792929892721244\\
10.4	0.788936317622688\\
10.5	0.784961766498904\\
10.6	0.781046807943353\\
10.7	0.7771975364699\\
10.8	0.7734789811664\\
10.9	0.769910392574748\\
11	0.766492692972125\\
11.1	0.763220181832614\\
11.2	0.760085397803753\\
11.3	0.757081030177556\\
11.4	0.753911697126802\\
11.5	0.750242686979398\\
11.6	0.74620858419712\\
11.7	0.741942784488244\\
11.8	0.737533834840295\\
11.9	0.73303592990612\\
12	0.728481174630666\\
12.1	0.723888089803084\\
12.2	0.719857532017468\\
12.3	0.716324758045916\\
12.4	0.71317396709379\\
12.5	0.710293621116043\\
12.6	0.707593586998088\\
12.7	0.704072777774797\\
12.8	0.69979078833054\\
12.9	0.694945571993997\\
13	0.689726398259902\\
13.1	0.684281114575538\\
13.2	0.678716202703987\\
13.3	0.673104604667906\\
13.4	0.667494016452097\\
13.5	0.661913820040595\\
13.6	0.656380445276641\\
13.7	0.650901378834451\\
13.8	0.645478104799329\\
13.9	0.640108230627266\\
14	0.634787002660931\\
14.1	0.630448713769179\\
14.2	0.62690232132548\\
14.3	0.623288305372724\\
14.4	0.619387539615106\\
14.5	0.61519131437579\\
14.6	0.610748831866215\\
14.7	0.606115934494663\\
14.8	0.601340066270291\\
14.9	0.59645766429759\\
15	0.592205155034705\\
15.1	0.587088682861701\\
15.2	0.582093527546699\\
15.3	0.577112102148159\\
15.4	0.57208834101673\\
15.5	0.566993728451455\\
15.6	0.561213226262586\\
15.7	0.555169001533384\\
15.8	0.549030540474327\\
15.9	0.542874367232644\\
16	0.536751046712001\\
16.1	0.530669676526601\\
16.2	0.524631022977758\\
16.3	0.518633437190608\\
16.4	0.512683104793177\\
16.5	0.506778983729521\\
16.6	0.500944817692983\\
16.7	0.495175313842431\\
16.8	0.489425800972002\\
16.9	0.483684738414948\\
17	0.47794959311571\\
17.1	0.472219691776626\\
17.2	0.466494314063843\\
17.3	0.46077234323086\\
17.4	0.455059090645289\\
17.5	0.449342014257899\\
17.6	0.443618022398274\\
17.7	0.437886702268814\\
17.8	0.432143982867483\\
17.9	0.426400257176691\\
18	0.420652966436911\\
18.1	0.414899156135396\\
18.2	0.409136783960832\\
18.3	0.403364548769502\\
18.4	0.397581633519253\\
18.5	0.39178752201193\\
18.6	0.385981881710187\\
18.7	0.380164491222155\\
18.8	0.374335196356586\\
18.9	0.368499168474038\\
19	0.362961067650826\\
19.1	0.357772713922674\\
19.2	0.352896729137013\\
19.3	0.348272650551021\\
19.4	0.343841677530399\\
19.5	0.339554352710764\\
19.6	0.335371577481939\\
19.7	0.330517966342871\\
19.8	0.324961620170429\\
19.9	0.318866683797449\\
20	0.312408621583497\\
20.1	0.30583055680356\\
20.2	0.299207419075674\\
20.3	0.292572294156314\\
20.4	0.285942069738294\\
20.5	0.279325374518761\\
20.6	0.272726262510127\\
20.7	0.266146267542612\\
20.8	0.259585599555966\\
20.9	0.253014721813818\\
21	0.246442464707646\\
21.1	0.239882823188923\\
21.2	0.233346532768944\\
21.3	0.226839935063252\\
21.4	0.220365732537736\\
21.5	0.213924028531541\\
21.6	0.207513225446823\\
21.7	0.201130706910487\\
21.8	0.194773326317632\\
21.9	0.190130934376595\\
22	0.186564680844236\\
22.1	0.183626072053709\\
22.2	0.18100381557147\\
22.3	0.178485793990205\\
22.4	0.175931417436664\\
22.5	0.173251360771119\\
22.6	0.170392676604077\\
22.7	0.167327872535001\\
22.8	0.16404692987372\\
22.9	0.158324893069082\\
23	0.152836241831132\\
23.1	0.147488296891602\\
23.2	0.142221438999228\\
23.3	0.134411649673843\\
23.4	0.125590373116632\\
23.5	0.116545574691375\\
23.6	0.107515355361439\\
23.7	0.0986001076224196\\
23.8	0.0898464831728982\\
23.9	0.0812735894521006\\
24	0.0729663320839188\\
24.1	0.0647199874379713\\
24.2	0.0564713607430133\\
24.3	0.0491276115230099\\
24.4	0.0417746761350255\\
24.5	0.034374487784447\\
24.6	0.0268811220103612\\
24.7	0.0197486959029973\\
24.8	0.0130519782882351\\
24.9	0.0068176786309254\\
25	0.000453719202685898\\
25.1	-0.00612124659674901\\
25.2	-0.0128584570547279\\
25.3	-0.019691181582468\\
25.4	-0.0265638914867789\\
25.5	-0.0334367554402316\\
25.6	-0.0402835428252573\\
25.7	-0.0470883646030594\\
25.8	-0.0538427421611191\\
25.9	-0.0605433012033263\\
26	-0.0671900518623392\\
26.1	-0.073785142184877\\
26.2	-0.08033197344034\\
26.3	-0.0868345849803838\\
26.4	-0.0932660272906869\\
26.5	-0.0996903969137758\\
26.6	-0.105422190952422\\
26.7	-0.11134873422376\\
26.8	-0.117398479205008\\
26.9	-0.123534112227408\\
27	-0.129733831236581\\
27.1	-0.136135939533754\\
27.2	-0.142559837866604\\
27.3	-0.14897440912346\\
27.4	-0.155372663443618\\
27.5	-0.161752261424632\\
27.6	-0.168112203619832\\
27.7	-0.174452094884681\\
27.8	-0.180771884537952\\
27.9	-0.187071733274233\\
28	-0.193433431175109\\
28.1	-0.199472607711956\\
28.2	-0.205071348787284\\
28.3	-0.210755693389167\\
28.4	-0.216619615242424\\
28.5	-0.222640042331731\\
28.6	-0.228771659422195\\
28.7	-0.234973116047084\\
28.8	-0.241212430725472\\
28.9	-0.247466521480512\\
29	-0.253719423958397\\
29.1	-0.25996051066787\\
29.2	-0.26618302611336\\
29.3	-0.272382959911467\\
29.4	-0.278558205657889\\
29.5	-0.284707943944376\\
29.6	-0.290832195841867\\
29.7	-0.296931504007373\\
29.8	-0.30300670837248\\
29.9	-0.309058791327475\\
30	-0.315088773524007\\
30.1	-0.321097646182841\\
30.2	-0.327086329416773\\
30.3	-0.333055648819864\\
30.4	-0.339006324638684\\
30.5	-0.344938969389481\\
30.6	-0.350854090940913\\
30.7	-0.3567520989404\\
30.8	-0.362355284824414\\
30.9	-0.36779749593487\\
31	-0.373198598747796\\
31.1	-0.378629650022462\\
31.2	-0.384126005927368\\
31.3	-0.389700773669359\\
31.4	-0.394417081237528\\
31.5	-0.398239035920997\\
31.6	-0.401348129486845\\
31.7	-0.40448390282624\\
31.8	-0.408332239894812\\
31.9	-0.413158096162857\\
32	-0.418778531623912\\
32.1	-0.423551471033127\\
32.2	-0.4292564337329\\
32.3	-0.434346819940769\\
32.4	-0.439111025037199\\
32.5	-0.44372441905108\\
32.6	-0.448298544042515\\
32.7	-0.452907374858486\\
32.8	-0.457601529634135\\
32.9	-0.463045554047715\\
33	-0.468949984999441\\
33.1	-0.475131179705521\\
33.2	-0.481467331956468\\
33.3	-0.487876061959689\\
33.4	-0.494301535849138\\
33.5	-0.500706303488972\\
33.6	-0.507065783790028\\
33.7	-0.513364404325562\\
33.8	-0.51959285446195\\
33.9	-0.525746121208882\\
34	-0.532247881415217\\
34.1	-0.538727064201163\\
34.2	-0.545397693378433\\
34.3	-0.552219343422464\\
34.4	-0.559157629727972\\
34.5	-0.566184402945177\\
34.6	-0.573277095887491\\
34.7	-0.579275476438432\\
34.8	-0.58473939475899\\
34.9	-0.589917635759989\\
35	-0.594930965575078\\
35.1	-0.599843509871584\\
35.2	-0.604691794859328\\
35.3	-0.609497414581956\\
35.4	-0.614273128005459\\
35.5	-0.619026147975846\\
35.6	-0.623760110854167\\
35.7	-0.628476349167189\\
35.8	-0.634254146680216\\
35.9	-0.640336546502011\\
36	-0.646406500689123\\
36.1	-0.651661660493401\\
36.2	-0.65649047010123\\
36.3	-0.661076188353396\\
36.4	-0.665518682152843\\
36.5	-0.669878003680224\\
36.6	-0.674191909847964\\
36.7	-0.678484169399772\\
36.8	-0.682769231945324\\
36.9	-0.687055203683638\\
37	-0.691345881308605\\
37.1	-0.695642184802264\\
37.2	-0.699943174752477\\
37.3	-0.704246771689209\\
37.4	-0.708550258844801\\
37.5	-0.712850627269615\\
37.6	-0.717144806726359\\
37.7	-0.721429814517293\\
37.8	-0.725836822980859\\
37.9	-0.73007886435345\\
38	-0.734069876081405\\
38.1	-0.737798497392926\\
38.2	-0.741284275239228\\
38.3	-0.744558498960007\\
38.4	-0.747655784267344\\
38.5	-0.750610393536465\\
38.6	-0.75345464889647\\
38.7	-0.757344319366384\\
38.8	-0.761614556452247\\
38.9	-0.765638848115506\\
39	-0.769445880289941\\
39.1	-0.773056642481755\\
39.2	-0.776487744345333\\
39.3	-0.779753131395988\\
39.4	-0.78286497048601\\
39.5	-0.785834108014117\\
39.6	-0.788670311038432\\
39.7	-0.791382400393343\\
39.8	-0.793978331969551\\
39.9	-0.796465254630845\\
40	-0.79884955880912\\
40.1	-0.801136922342296\\
40.2	-0.803332356291212\\
40.3	-0.805440251554872\\
40.4	-0.807464426185795\\
40.5	-0.809408172908827\\
40.6	-0.811274306215127\\
40.7	-0.813065208404867\\
40.8	-0.814782874017728\\
40.9	-0.816428952182351\\
41	-0.818004786515397\\
41.1	-0.819511452297799\\
41.2	-0.823028233317223\\
41.3	-0.82750242726973\\
41.4	-0.832424322794634\\
41.5	-0.837524109380498\\
41.6	-0.842648761468524\\
41.7	-0.847708454886215\\
41.8	-0.851844770083361\\
41.9	-0.855442807148109\\
42	-0.858712607884219\\
42.1	-0.861772304186327\\
42.2	-0.864691405329718\\
42.3	-0.867513333882116\\
42.4	-0.8702671670999\\
42.5	-0.872973769473864\\
42.6	-0.875649015711541\\
42.7	-0.878305507955778\\
42.8	-0.880953516179615\\
42.9	-0.883601519277746\\
43	-0.88625654152252\\
43.1	-0.88892438405154\\
43.2	-0.891609801830165\\
43.3	-0.894316651150083\\
43.4	-0.897048019747578\\
43.5	-0.899806345087496\\
43.6	-0.902593523152341\\
43.7	-0.90541100857916\\
43.8	-0.909007148438976\\
43.9	-0.913072250130547\\
44	-0.91715867577819\\
44.1	-0.92114457751095\\
44.2	-0.924984288429258\\
44.3	-0.928663867051969\\
44.4	-0.932174801125201\\
44.5	-0.935515056484848\\
44.6	-0.93868771633772\\
44.7	-0.941699337565834\\
44.8	-0.944558574634992\\
44.9	-0.947598861095214\\
45	-0.950359283688613\\
45.1	-0.952939042528176\\
45.2	-0.955374795083712\\
45.3	-0.957687334367338\\
45.4	-0.959890868151884\\
45.5	-0.961964137753624\\
45.6	-0.963918344475691\\
45.7	-0.965770470186206\\
45.8	-0.968070060508734\\
45.9	-0.970677891096458\\
46	-0.973518220689491\\
46.1	-0.975481941985136\\
46.2	-0.977133370793254\\
46.3	-0.978612088754641\\
46.4	-0.979973421273804\\
46.5	-0.981247314102689\\
46.6	-0.982451970056518\\
46.7	-0.98359889115461\\
46.8	-0.985006462358214\\
46.9	-0.986504098602443\\
47	-0.988020111734713\\
47.1	-0.989525377834764\\
47.2	-0.991008778054162\\
47.3	-0.992466536542152\\
47.4	-0.99352881508922\\
47.5	-0.994333746148598\\
47.6	-0.994970441801885\\
47.7	-0.995498517043642\\
47.8	-0.995958053398394\\
47.9	-0.996913052267881\\
48	-0.998232766097404\\
48.1	-0.999817853563945\\
48.2	-1.00159498101606\\
48.3	-1.00351120412622\\
48.4	-1.00552908494163\\
48.5	-1.00762275788989\\
48.6	-1.00977488250931\\
48.7	-1.01060406911868\\
48.8	-1.01083098462572\\
48.9	-1.01076720410205\\
49	-1.01134121232774\\
49.1	-1.01212757489007\\
49.2	-1.01294686671248\\
49.3	-1.01384628157165\\
49.4	-1.0148528216131\\
49.5	-1.01598299613861\\
49.6	-1.01724788782592\\
49.7	-1.01865549910403\\
49.8	-1.02021112636032\\
49.9	-1.02191838951296\\
50	-1.02377907553359\\
50.1	-1.02579426537478\\
50.2	-1.02796508008498\\
50.3	-1.0302930444082\\
50.4	-1.03278024952142\\
50.5	-1.03542941171016\\
50.6	-1.03824387829793\\
50.7	-1.03730050030827\\
50.8	-1.03491807951537\\
50.9	-1.03189898656068\\
51	-1.0285783410557\\
51.1	-1.02627353470213\\
51.2	-1.02437204440542\\
51.3	-1.02262246133212\\
51.4	-1.02114471903772\\
51.5	-1.01995682804709\\
51.6	-1.01904221366144\\
51.7	-1.01837625408227\\
51.8	-1.0179357821189\\
51.9	-1.01770172987545\\
52	-1.01765921142444\\
52.1	-1.01779680553768\\
52.2	-1.0181057225543\\
52.3	-1.01857909013745\\
52.4	-1.0192114127103\\
52.5	-1.01999819307709\\
52.6	-1.01860890664372\\
52.7	-1.01628359744611\\
52.8	-1.0135550326455\\
52.9	-1.01066806875955\\
53	-1.00906791814498\\
53.1	-1.00829996465031\\
53.2	-1.00811547011373\\
53.3	-1.00837441011429\\
53.4	-1.00899473181775\\
53.5	-1.00772571534275\\
53.6	-1.00535278397653\\
53.7	-1.00402833257173\\
53.8	-1.00338058039454\\
53.9	-1.00320688664299\\
54	-1.00339422148597\\
54.1	-1.0038775747475\\
54.2	-1.00208410162756\\
54.3	-0.99903328381708\\
54.4	-0.994892519073867\\
54.5	-0.990470222916187\\
54.6	-0.986008556376704\\
54.7	-0.98147256335542\\
54.8	-0.978209270873734\\
54.9	-0.97584064152529\\
55	-0.974108219800055\\
55.1	-0.971478281075063\\
55.2	-0.968373535936388\\
55.3	-0.965023004530893\\
55.4	-0.96155935233391\\
55.5	-0.95806203985556\\
55.6	-0.954578494247783\\
55.7	-0.951135740192724\\
55.8	-0.947747460698171\\
55.9	-0.944418596751563\\
56	-0.941148466616404\\
56.1	-0.939824176567544\\
56.2	-0.93956180352787\\
56.3	-0.937428574506432\\
56.4	-0.934370099528143\\
56.5	-0.932377765258028\\
56.6	-0.931120802429947\\
56.7	-0.930373296508739\\
56.8	-0.930005755202726\\
56.9	-0.929940564040849\\
57	-0.930128750626672\\
57.1	-0.930537841671379\\
57.2	-0.931145483799354\\
57.3	-0.931936051319979\\
57.4	-0.928559926955793\\
57.5	-0.923811397714153\\
57.6	-0.918496464605008\\
57.7	-0.91296470490646\\
57.8	-0.907399821824483\\
57.9	-0.901901135783865\\
58	-0.896519391120354\\
58.1	-0.891276736216108\\
58.2	-0.886178717336348\\
58.3	-0.881221572451664\\
58.4	-0.876326984441407\\
58.5	-0.871499528397197\\
58.6	-0.866756825251693\\
58.7	-0.862111531757351\\
58.8	-0.859150314053509\\
58.9	-0.857391535853119\\
59	-0.856531279459745\\
59.1	-0.856364986137216\\
59.2	-0.856746295915676\\
59.3	-0.857565239520813\\
59.4	-0.8587364819052\\
59.5	-0.859600153700968\\
59.6	-0.856458668429524\\
59.7	-0.851498859675414\\
59.8	-0.845654783632533\\
59.9	-0.84072101448253\\
60	-0.836096050811505\\
60.1	-0.831537438690367\\
60.2	-0.827182228578816\\
60.3	-0.823077524874036\\
60.4	-0.819227106578866\\
60.5	-0.815615493958802\\
60.6	-0.8103055503309\\
60.7	-0.804431072709886\\
60.8	-0.798367575632569\\
60.9	-0.792288321687788\\
61	-0.786282117917529\\
61.1	-0.780392461381606\\
61.2	-0.774636732919245\\
61.3	-0.769017289746006\\
61.4	-0.763528153432892\\
61.5	-0.758159051667625\\
61.6	-0.752897831553451\\
61.7	-0.747731868649565\\
61.8	-0.74314577259759\\
61.9	-0.7388217618852\\
62	-0.734621756359807\\
62.1	-0.730485190236701\\
62.2	-0.72638457640486\\
62.3	-0.722306262271497\\
62.4	-0.718242165765814\\
62.5	-0.714186289002025\\
62.6	-0.71013330296854\\
62.7	-0.70607802264134\\
62.8	-0.702015258104536\\
62.9	-0.697059139286154\\
63	-0.691732535333943\\
63.1	-0.6862489641688\\
63.2	-0.680707776881343\\
63.3	-0.675160510417823\\
63.4	-0.669991420597525\\
63.5	-0.665129313924076\\
63.6	-0.660528256969845\\
63.7	-0.656156536445595\\
63.8	-0.651990859435997\\
63.9	-0.648013282094172\\
64	-0.644209556264939\\
64.1	-0.640568211244378\\
64.2	-0.637080015816839\\
64.3	-0.632459602617404\\
64.4	-0.628356755621714\\
64.5	-0.624615968708714\\
64.6	-0.621151086126807\\
64.7	-0.616070552476365\\
64.8	-0.610342396175182\\
64.9	-0.605329978962176\\
65	-0.600543624178075\\
65.1	-0.595778094795776\\
65.2	-0.590951518913658\\
65.3	-0.586035183910082\\
65.4	-0.581170454112615\\
65.5	-0.5764060700396\\
65.6	-0.571753717834137\\
65.7	-0.56721138503748\\
65.8	-0.562772898138086\\
65.9	-0.558431609947718\\
66	-0.554181667648072\\
66.1	-0.550018323280526\\
66.2	-0.545937897855188\\
66.3	-0.541937645814196\\
66.4	-0.538015612717076\\
66.5	-0.534170515792825\\
66.6	-0.530401652368365\\
66.7	-0.526708832644735\\
66.8	-0.523096884213089\\
66.9	-0.519573061238786\\
67	-0.516145665324218\\
67.1	-0.512823312345769\\
67.2	-0.509614547263984\\
67.3	-0.506527649292625\\
67.4	-0.499659339935065\\
67.5	-0.491233818775455\\
67.6	-0.482167582672093\\
67.7	-0.472893268284795\\
67.8	-0.465394947328398\\
67.9	-0.459155832559365\\
68	-0.453802168669198\\
68.1	-0.449066952384971\\
68.2	-0.444762053350665\\
68.3	-0.440757099349188\\
68.4	-0.436963642792775\\
68.5	-0.433323379131435\\
68.6	-0.429799440662212\\
68.7	-0.426370007472276\\
68.8	-0.423023654344318\\
68.9	-0.419753937891037\\
69	-0.416557932015091\\
69.1	-0.413435338854211\\
69.2	-0.410387909756368\\
69.3	-0.407419038236938\\
69.4	-0.404533453256056\\
69.5	-0.401736975631528\\
69.6	-0.399036318215391\\
69.7	-0.396438919591887\\
69.8	-0.393952805678244\\
69.9	-0.391586475911404\\
70	-0.389348811823895\\
70.1	-0.387249006343876\\
70.2	-0.385296512405286\\
70.3	-0.383501009581546\\
70.4	-0.381872387539786\\
70.5	-0.380420745191007\\
70.6	-0.379156404502891\\
70.7	-0.37808993805343\\
70.8	-0.377124969753905\\
70.9	-0.375052740047765\\
71	-0.371468244106226\\
71.1	-0.367022402436009\\
71.2	-0.36203713760888\\
71.3	-0.356689380673523\\
71.4	-0.351090876761503\\
71.5	-0.345322771556122\\
71.6	-0.339450602242305\\
71.7	-0.327531820471957\\
71.8	-0.313208815370455\\
71.9	-0.298083477453199\\
72	-0.282907811459548\\
72.1	-0.268052914155201\\
72.2	-0.257994582479822\\
72.3	-0.246753955418165\\
72.4	-0.234712351084408\\
72.5	-0.222432458067298\\
72.6	-0.213518861356896\\
72.7	-0.206608481785819\\
72.8	-0.200957545374388\\
72.9	-0.196147670012279\\
73	-0.190932749069118\\
73.1	-0.18487436796835\\
73.2	-0.177879159089322\\
73.3	-0.169997250942801\\
73.4	-0.161334490955053\\
73.5	-0.152014274018535\\
73.6	-0.142161025117664\\
73.7	-0.131893153588575\\
73.8	-0.121062620185895\\
73.9	-0.110026272632677\\
74	-0.0990063482015489\\
74.1	-0.0881406790074494\\
74.2	-0.0777878997823287\\
74.3	-0.0678035424032488\\
74.4	-0.0580960431235217\\
74.5	-0.0486661920725827\\
74.6	-0.0395260334940543\\
74.7	-0.0306791611234882\\
74.8	-0.0221187902495988\\
74.9	-0.01369811932554\\
75	-0.00535239000246903\\
75.1	0.00250444448377316\\
75.2	0.0101040782878795\\
75.3	0.0174854780696359\\
75.4	0.0246656391645166\\
75.5	0.0316616652048929\\
75.6	0.0384921246935371\\
75.7	0.0451760410436947\\
75.8	0.0518171863329683\\
75.9	0.0581978246486073\\
76	0.0649592805712965\\
76.1	0.0717496778198247\\
76.2	0.0784640367656508\\
76.3	0.0850827156380271\\
76.4	0.0916129586265349\\
76.5	0.098068380339348\\
76.6	0.104462253792849\\
76.7	0.110805702830246\\
76.8	0.117107545930887\\
76.9	0.123374624157813\\
77	0.129612211278024\\
77.1	0.13582438084296\\
77.2	0.142014301992914\\
77.3	0.145098593156104\\
77.4	0.149979456788438\\
77.5	0.155693106905315\\
77.6	0.161840100044541\\
77.7	0.168226749013123\\
77.8	0.174744452640761\\
77.9	0.18132616078301\\
78	0.187928610388827\\
78.1	0.194523736062781\\
78.2	0.201093750521239\\
78.3	0.206686239922177\\
78.4	0.212574883148062\\
78.5	0.218686529030539\\
78.6	0.224946527584105\\
78.7	0.230634004277231\\
78.8	0.236346496293845\\
78.9	0.242223446591265\\
79	0.248257988900538\\
79.1	0.25440650424673\\
79.2	0.26062455576898\\
79.3	0.266611315787298\\
79.4	0.2724755241377\\
79.5	0.2782751422363\\
79.6	0.284044230168794\\
79.7	0.289803017524943\\
79.8	0.295563281067369\\
79.9	0.30133158398363\\
80	0.307111281897199\\
80.1	0.312903769025788\\
80.2	0.318709249559211\\
80.3	0.323073201774281\\
80.4	0.327155614653097\\
80.5	0.331421401441003\\
80.6	0.337256364034353\\
80.7	0.343269045718605\\
80.8	0.349487019111776\\
80.9	0.355880918427212\\
81	0.362422178776123\\
81.1	0.369145284862282\\
81.2	0.375984733760104\\
81.3	0.382903312381712\\
81.4	0.389872156979994\\
81.5	0.396534658567176\\
81.6	0.403054524532585\\
81.7	0.409443450159865\\
81.8	0.415701174604055\\
81.9	0.421831760549244\\
82	0.427843177283642\\
82.1	0.433745510913993\\
82.2	0.439549663322062\\
82.3	0.445266551555519\\
82.4	0.450460233593409\\
82.5	0.455441396842274\\
82.6	0.460346568824101\\
82.7	0.46523368260099\\
82.8	0.470124724138708\\
82.9	0.475472651367703\\
83	0.48107035288267\\
83.1	0.486777159476881\\
83.2	0.49250863862984\\
83.3	0.498217138312232\\
83.4	0.503877729892474\\
83.5	0.508988066868499\\
83.6	0.514290385124436\\
83.7	0.519742250283688\\
83.8	0.525288194105954\\
83.9	0.530881347112734\\
84	0.536486840420521\\
84.1	0.54159452977965\\
84.2	0.54685625011756\\
84.3	0.552212696230843\\
84.4	0.557598965531544\\
84.5	0.56297345782117\\
84.6	0.568312860088149\\
84.7	0.573652172426298\\
84.8	0.578986973559184\\
84.9	0.584305475814986\\
85	0.589597236871932\\
85.1	0.594854851840987\\
85.2	0.600073703390202\\
85.3	0.605251307875791\\
85.4	0.610386691272238\\
85.5	0.614849394375685\\
85.6	0.618872814105422\\
85.7	0.622595969083936\\
85.8	0.626106549892866\\
85.9	0.629463535064094\\
86	0.632709106698353\\
86.1	0.635874973647129\\
86.2	0.638985779730593\\
86.3	0.642060997860324\\
86.4	0.645116040767115\\
86.5	0.648162967577019\\
86.6	0.651210981495433\\
86.7	0.654266817848775\\
86.8	0.658762670941186\\
86.9	0.66394307701596\\
87	0.669441031590327\\
87.1	0.675061968334171\\
87.2	0.680695602433743\\
87.3	0.685985714178189\\
87.4	0.691307639980508\\
87.5	0.696643962868936\\
87.6	0.701950709583103\\
87.7	0.707199382320993\\
87.8	0.712375358367909\\
87.9	0.717472795085997\\
88	0.722490900620001\\
88.1	0.727431449566977\\
88.2	0.732291097819625\\
88.3	0.73705303486624\\
88.4	0.740899506433138\\
88.5	0.744231305480198\\
88.6	0.74726824676815\\
88.7	0.751211534032911\\
88.8	0.75552607337546\\
88.9	0.759978207645802\\
89	0.764457972687401\\
89.1	0.768909711241367\\
89.2	0.77307199868668\\
89.3	0.776740898982314\\
89.4	0.780722993865728\\
89.5	0.784863723181738\\
89.6	0.789070727824631\\
89.7	0.793285841484764\\
89.8	0.797471663623313\\
89.9	0.80160432224177\\
90	0.805669116392302\\
90.1	0.809657664784072\\
90.2	0.813565941578864\\
90.3	0.817392887242589\\
90.4	0.820895975143301\\
90.5	0.824456744018524\\
90.6	0.828072816657063\\
90.7	0.831708591896452\\
90.8	0.835337806633389\\
90.9	0.838465427029935\\
91	0.841280630965097\\
91.1	0.843896847279725\\
91.2	0.846384046420359\\
91.3	0.849530512999886\\
91.4	0.852919364836649\\
91.5	0.856375401838854\\
91.6	0.859517657467243\\
91.7	0.862529313296396\\
91.8	0.865747010337484\\
91.9	0.869135389074598\\
92	0.872598176455339\\
92.1	0.876067290187748\\
92.2	0.87950178208996\\
92.3	0.882895636977254\\
92.4	0.886234341300817\\
92.5	0.889506042336858\\
92.6	0.892703439055422\\
92.7	0.89558717365656\\
92.8	0.898246948758804\\
92.9	0.900750539818468\\
93	0.903146391429214\\
93.1	0.905467468621601\\
93.2	0.907734957321267\\
93.3	0.909961372409914\\
93.4	0.912317955659914\\
93.5	0.914619893785213\\
93.6	0.916906461169857\\
93.7	0.919192507541235\\
93.8	0.921482513801932\\
93.9	0.923776594867432\\
94	0.926073057662717\\
94.1	0.928369487076913\\
94.2	0.930663204071476\\
94.3	0.932951457049518\\
94.4	0.935231500835619\\
94.5	0.937500629117899\\
94.6	0.939756188319996\\
94.7	0.941995584651757\\
94.8	0.94421628914719\\
94.9	0.946415842533652\\
95	0.948591860517881\\
95.1	0.950742039549864\\
95.2	0.952864162917408\\
95.3	0.954956106953675\\
95.4	0.957015847129258\\
95.5	0.958820077823238\\
95.6	0.960572863620709\\
95.7	0.962335110633304\\
95.8	0.964089544755762\\
95.9	0.965818146021358\\
96	0.967509494181636\\
96.1	0.969157219964626\\
96.2	0.970758129341739\\
96.3	0.972310908879526\\
96.4	0.973815312221024\\
96.5	0.975297306502601\\
96.6	0.976719893951649\\
96.7	0.977971946716885\\
96.8	0.979167887739218\\
96.9	0.980336005973867\\
97	0.981479540569359\\
97.1	0.982595470850935\\
97.2	0.983680028530358\\
97.3	0.984797093567463\\
97.4	0.985815556004245\\
97.5	0.986816884260455\\
97.6	0.98779890465555\\
97.7	0.988752521866431\\
97.8	0.989671128922442\\
97.9	0.990550677603926\\
98	0.991388846495888\\
98.1	0.992184390500156\\
98.2	0.992936716947766\\
98.3	0.993645620680667\\
98.4	0.994311121064569\\
98.5	0.995041517496739\\
98.6	0.995787645591381\\
98.7	0.996526125199976\\
98.8	0.997244927834363\\
98.9	0.997937061810415\\
99	0.998597819224454\\
99.1	0.999223583767183\\
99.2	0.999811320703068\\
99.3	1.00035836334195\\
99.4	1.00061473156056\\
99.5	1.00088079051776\\
99.6	1.00113598254927\\
99.7	1.00137007739346\\
99.8	1.00123988089906\\
99.9	1.00102297665026\\
100	1.00075177188191\\
};
\addlegendentry{$\text{Agent}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.145031056090927\\
0.2	0.144988652125288\\
0.3	0.149683081114504\\
0.4	0.163382284388007\\
0.5	0.186799601937979\\
0.6	0.218970291450799\\
0.7	0.258230148687852\\
0.8	0.302719640823706\\
0.9	0.350636283664327\\
1	0.401242751360099\\
1.1	0.453409048645181\\
1.2	0.505574618299455\\
1.3	0.557739255867031\\
1.4	0.609902814934223\\
1.5	0.659589242774051\\
1.6	0.707227265413184\\
1.7	0.752657514496901\\
1.8	0.795708648877542\\
1.9	0.836246349344594\\
2	0.87419190874123\\
2.1	0.90952529374644\\
2.2	0.944862173464883\\
2.3	0.976729487656477\\
2.4	1.00558142116287\\
2.5	1.03175783960267\\
2.6	1.055543445264\\
2.7	1.07719572883645\\
2.8	1.08844300052549\\
2.9	1.0939185872606\\
3	1.09593487980281\\
3.1	1.09576811541934\\
3.2	1.09418271288008\\
3.3	1.09166096358739\\
3.4	1.08851430916863\\
3.5	1.08494392955422\\
3.6	1.08221308654781\\
3.7	1.08092574084899\\
3.8	1.08021032286896\\
3.9	1.07953634083736\\
4	1.07890589623023\\
4.1	1.07832119296989\\
4.2	1.07778454374478\\
4.3	1.07729837680927\\
4.4	1.0768652433061\\
4.5	1.0764878251575\\
4.6	1.07616894357653\\
4.7	1.07591156825506\\
4.8	1.07571882729091\\
4.9	1.07559401792348\\
5	1.07554061815431\\
5.1	1.07556229933787\\
5.2	1.07566293983686\\
5.3	1.06845037550628\\
5.4	1.05787940729527\\
5.5	1.04629017218517\\
5.6	1.03486574948041\\
5.7	1.02352335982426\\
5.8	1.01227809677073\\
5.9	1.00097940225102\\
6	0.989807786249293\\
6.1	0.978978944996778\\
6.2	0.968525411945755\\
6.3	0.9584843945232\\
6.4	0.948890041285496\\
6.5	0.939770311937664\\
6.6	0.931145917558224\\
6.7	0.923030200879391\\
6.8	0.915616009393389\\
6.9	0.908721257538507\\
7	0.902208625913684\\
7.1	0.895974940923103\\
7.2	0.89000605933467\\
7.3	0.884127332091766\\
7.4	0.878339726896753\\
7.5	0.872644323983227\\
7.6	0.867042320025039\\
7.7	0.861535032445223\\
7.8	0.856123904146172\\
7.9	0.850810508685118\\
8	0.845596555921709\\
8.1	0.840483898167645\\
8.2	0.835474536871709\\
8.3	0.830570629877178\\
8.4	0.825774499292668\\
8.5	0.821088640021998\\
8.6	0.816515729003486\\
8.7	0.812058635214612\\
8.8	0.808612925874945\\
8.9	0.80581368705228\\
9	0.803401516569771\\
9.1	0.801194917616575\\
9.2	0.799069514138887\\
9.3	0.796942463619597\\
9.4	0.794760819725493\\
9.5	0.792492888402309\\
9.6	0.790121845561961\\
9.7	0.787641057503391\\
9.8	0.785050678282507\\
9.9	0.78261659334304\\
10	0.780830224249544\\
10.1	0.779352594195458\\
10.2	0.778024699034544\\
10.3	0.776777531128527\\
10.4	0.775618980861772\\
10.5	0.774531431320241\\
10.6	0.773487531476513\\
10.7	0.771968495007276\\
10.8	0.770215942186046\\
10.9	0.768345263838203\\
11	0.766414937835141\\
11.1	0.76445722292691\\
11.2	0.762491862817357\\
11.3	0.760532296063692\\
11.4	0.758789711157777\\
11.5	0.757268716655888\\
11.6	0.755974363391014\\
11.7	0.754912169152869\\
11.8	0.754088146220264\\
11.9	0.753508832013098\\
12	0.753181323168705\\
12.1	0.751952936155584\\
12.2	0.748962991525539\\
12.3	0.745097989799249\\
12.4	0.740825114677368\\
12.5	0.736391460143054\\
12.6	0.731920456563486\\
12.7	0.72739480991773\\
12.8	0.722858474167034\\
12.9	0.7183400111225\\
13	0.713856988152288\\
13.1	0.70941923255455\\
13.2	0.705031223989489\\
13.3	0.700693839548183\\
13.4	0.696405614688584\\
13.5	0.692163643876229\\
13.6	0.687964214600969\\
13.7	0.683803245387019\\
13.8	0.679676580833608\\
13.9	0.675580183350491\\
14	0.671510251106648\\
14.1	0.667463284036403\\
14.2	0.661601415029693\\
14.3	0.654966225947777\\
14.4	0.648013433941397\\
14.5	0.640957535258717\\
14.6	0.63390651066713\\
14.7	0.626916836697817\\
14.8	0.62001758857023\\
14.9	0.613222075189887\\
15	0.606525030105871\\
15.1	0.600190226995166\\
15.2	0.593933889557948\\
15.3	0.587681372006468\\
15.4	0.581403819997571\\
15.5	0.575094686125471\\
15.6	0.568757571214089\\
15.7	0.562383148975764\\
15.8	0.555966926045164\\
15.9	0.549939398267186\\
16	0.54430399217979\\
16.1	0.539065001937268\\
16.2	0.53422760574494\\
16.3	0.528921934166572\\
16.4	0.523287805025323\\
16.5	0.517427819529676\\
16.6	0.511338068193018\\
16.7	0.50510490815416\\
16.8	0.498780459843307\\
16.9	0.49240170591093\\
17	0.485994459423969\\
17.1	0.479576350660993\\
17.2	0.473159066260997\\
17.3	0.46675002025288\\
17.4	0.460358661567358\\
17.5	0.453973430754544\\
17.6	0.447605291809848\\
17.7	0.441260973137392\\
17.8	0.435391568492958\\
17.9	0.430000536103967\\
18	0.425092410732623\\
18.1	0.420672819132085\\
18.2	0.41674850354642\\
18.3	0.413327353493158\\
18.4	0.410418446182018\\
18.5	0.408032096044845\\
18.6	0.406179913982643\\
18.7	0.404874877078805\\
18.8	0.404131409686467\\
18.9	0.400356801624509\\
19	0.395165482170434\\
19.1	0.3893243080904\\
19.2	0.383208735181441\\
19.3	0.377008468069034\\
19.4	0.370821763424722\\
19.5	0.364699806631376\\
19.6	0.35866837801951\\
19.7	0.352577755597428\\
19.8	0.346483976983121\\
19.9	0.340422991704542\\
20	0.335002008519688\\
20.1	0.330225276353071\\
20.2	0.326098647751096\\
20.3	0.322629601992851\\
20.4	0.31982728219773\\
20.5	0.317702546859705\\
20.6	0.316268036470273\\
20.7	0.315538256138705\\
20.8	0.312955782687573\\
20.9	0.309135928669789\\
21	0.30452199196554\\
21.1	0.299429440535616\\
21.2	0.294079307902174\\
21.3	0.288623346501432\\
21.4	0.283162899138296\\
21.5	0.277762994634067\\
21.6	0.272462822771446\\
21.7	0.267283472742904\\
21.8	0.262233610527972\\
21.9	0.255723821418625\\
22	0.248305056723565\\
22.1	0.240378882348895\\
22.2	0.232228798379487\\
22.3	0.224048546215162\\
22.4	0.215965371396316\\
22.5	0.208058256551018\\
22.6	0.200371823588351\\
22.7	0.192926740375633\\
22.8	0.185727400480084\\
22.9	0.179365066080601\\
23	0.172930581614575\\
23.1	0.166405204163725\\
23.2	0.159794572617714\\
23.3	0.153114955731137\\
23.4	0.147293383811509\\
23.5	0.142334059812951\\
23.6	0.13824350719984\\
23.7	0.135030595267836\\
23.8	0.132706587250729\\
23.9	0.131285211749072\\
24	0.127676392831666\\
24.1	0.122613632475444\\
24.2	0.116465646434418\\
24.3	0.111276005705102\\
24.4	0.107049355183834\\
24.5	0.103793061816511\\
24.6	0.0961458725466707\\
24.7	0.0865541725230396\\
24.8	0.0761712036863956\\
24.9	0.0655696521871943\\
25	0.0549279808049045\\
25.1	0.0443621807463297\\
25.2	0.0339436282666934\\
25.3	0.0237122961944561\\
25.4	0.013686464390464\\
25.5	0.00386980129600172\\
25.6	-0.0057435201476988\\
25.7	-0.0151651691197525\\
25.8	-0.0244100856263972\\
25.9	-0.0334947045378126\\
26	-0.0424357596297703\\
26.1	-0.0512495066308637\\
26.2	-0.0599512454827629\\
26.3	-0.0685550531836879\\
26.4	-0.0770698588816229\\
26.5	-0.085503056744763\\
26.6	-0.0938181763208954\\
26.7	-0.102091165790654\\
26.8	-0.110278356444603\\
26.9	-0.118356269554763\\
27	-0.126311392136876\\
27.1	-0.133377236802925\\
27.2	-0.139555163333609\\
27.3	-0.144844205326349\\
27.4	-0.149241082736634\\
27.5	-0.152740193046918\\
27.6	-0.155333581332312\\
27.7	-0.157010889098667\\
27.8	-0.157759281373939\\
27.9	-0.15756335112723\\
28	-0.160962030096291\\
28.1	-0.166049655432378\\
28.2	-0.171573170721958\\
28.3	-0.177338030200649\\
28.4	-0.18320983123611\\
28.5	-0.189098011772698\\
28.6	-0.194943668135359\\
28.7	-0.200710495858588\\
28.8	-0.206378090613009\\
28.9	-0.211937026779076\\
29	-0.21738526997158\\
29.1	-0.222725586330012\\
29.2	-0.227963693013558\\
29.3	-0.233106956776577\\
29.4	-0.238163495166163\\
29.5	-0.243141571192724\\
29.6	-0.248049199916821\\
29.7	-0.252893906307821\\
29.8	-0.257682589532414\\
29.9	-0.262421460732951\\
30	-0.267116030286093\\
30.1	-0.27177112720484\\
30.2	-0.276390938308683\\
30.3	-0.280979058454839\\
30.4	-0.285538545818349\\
30.5	-0.290071978172649\\
30.6	-0.294581507540332\\
30.7	-0.297969173099837\\
30.8	-0.300226764205319\\
30.9	-0.301342590433636\\
31	-0.301301384307572\\
31.1	-0.3000841682668\\
31.2	-0.29766808378356\\
31.3	-0.298046880563332\\
31.4	-0.303082335463079\\
31.5	-0.310368563153597\\
31.6	-0.318688295852887\\
31.7	-0.327899016826272\\
31.8	-0.33706269834657\\
31.9	-0.34610926081462\\
32	-0.354998255731422\\
32.1	-0.364427959925172\\
32.2	-0.373700737618772\\
32.3	-0.382812245860058\\
32.4	-0.391889588313721\\
32.5	-0.400970182511938\\
32.6	-0.410049479018685\\
32.7	-0.419105574729141\\
32.8	-0.428111671340794\\
32.9	-0.437353534529595\\
33	-0.446679102915261\\
33.1	-0.455970105659354\\
33.2	-0.465143178811245\\
33.3	-0.474143592169911\\
33.4	-0.482938105007439\\
33.5	-0.491508851017271\\
33.6	-0.499848591138226\\
33.7	-0.507957194259915\\
33.8	-0.515839098915473\\
33.9	-0.523501520585557\\
34	-0.53111270612848\\
34.1	-0.538697636864489\\
34.2	-0.546056840788966\\
34.3	-0.553254291696066\\
34.4	-0.560334420181479\\
34.5	-0.567329664938186\\
34.6	-0.574264502908042\\
34.7	-0.581131163860374\\
34.8	-0.587741675877634\\
34.9	-0.594074775308413\\
35	-0.600157910939337\\
35.1	-0.606026891795123\\
35.2	-0.611713518544565\\
35.3	-0.617242953119378\\
35.4	-0.622634205545899\\
35.5	-0.62790139928954\\
35.6	-0.633055039049171\\
35.7	-0.63810306356324\\
35.8	-0.643303912437538\\
35.9	-0.648448564627286\\
36	-0.653458335649547\\
36.1	-0.658381549892792\\
36.2	-0.663229106103155\\
36.3	-0.668012926334595\\
36.4	-0.672745148092058\\
36.5	-0.677437601676945\\
36.6	-0.68210149032188\\
36.7	-0.686747212440942\\
36.8	-0.691384281617205\\
36.9	-0.696021312119736\\
37	-0.700666046793124\\
37.1	-0.705325410861721\\
37.2	-0.710005580121262\\
37.3	-0.71471205559614\\
37.4	-0.719449739356445\\
37.5	-0.724223008069236\\
37.6	-0.729035782194379\\
37.7	-0.733891589670662\\
37.8	-0.738391145223876\\
37.9	-0.742662759588422\\
38	-0.746768710338614\\
38.1	-0.75074238529335\\
38.2	-0.754604482913348\\
38.3	-0.758370035049737\\
38.4	-0.76205141445526\\
38.5	-0.765659591837306\\
38.6	-0.769204635620149\\
38.7	-0.77251016900594\\
38.8	-0.775685606140853\\
38.9	-0.7788091707017\\
39	-0.781889079979924\\
39.1	-0.784926474238935\\
39.2	-0.78791896248527\\
39.3	-0.790862518568641\\
39.4	-0.793752500984514\\
39.5	-0.796584203526937\\
39.6	-0.799353151742146\\
39.7	-0.802055259217779\\
39.8	-0.80468690470539\\
39.9	-0.807244963149917\\
40	-0.809726808948173\\
40.1	-0.812130301917583\\
40.2	-0.814453762242407\\
40.3	-0.816695938356771\\
40.4	-0.818855970420158\\
40.5	-0.820933351269281\\
40.6	-0.82292788624396\\
40.7	-0.824839652954156\\
40.8	-0.826668961813672\\
40.9	-0.828416317977621\\
41	-0.8300823851674\\
41.1	-0.831667951738363\\
41.2	-0.8337145209486\\
41.3	-0.836329218196013\\
41.4	-0.839413403070743\\
41.5	-0.842833214417965\\
41.6	-0.846471666778727\\
41.7	-0.850239648864875\\
41.8	-0.853486719701801\\
41.9	-0.856538031553716\\
42	-0.859549091522411\\
42.1	-0.86258840572427\\
42.2	-0.865680544274627\\
42.3	-0.868828547370199\\
42.4	-0.872025544849683\\
42.5	-0.875260740471935\\
42.6	-0.878522449859583\\
42.7	-0.88179959691233\\
42.8	-0.885082403612028\\
42.9	-0.888362658505487\\
43	-0.891633766497015\\
43.1	-0.894890687019539\\
43.2	-0.898129817532389\\
43.3	-0.901348852900464\\
43.4	-0.904546637219829\\
43.5	-0.90772301716204\\
43.6	-0.910878701831721\\
43.7	-0.914015131860281\\
43.8	-0.917044471102381\\
43.9	-0.919719679834875\\
44	-0.922048872853387\\
44.1	-0.924039168482486\\
44.2	-0.926376834375886\\
44.3	-0.929005615609239\\
44.4	-0.931883497779333\\
44.5	-0.934979308849523\\
44.6	-0.938270120971337\\
44.7	-0.941739266712343\\
44.8	-0.945374826775377\\
44.9	-0.94885682967635\\
45	-0.952065960518236\\
45.1	-0.955012162542853\\
45.2	-0.957704587822088\\
45.3	-0.960151646008956\\
45.4	-0.962857401605352\\
45.5	-0.965786058525298\\
45.6	-0.968912191054228\\
45.7	-0.972218097153527\\
45.8	-0.975691807725519\\
45.9	-0.979219304917403\\
46	-0.982750664999416\\
46.1	-0.986107742792702\\
46.2	-0.989300772652159\\
46.3	-0.992339428365215\\
46.4	-0.995232865825362\\
46.5	-0.997989762275131\\
46.6	-1.00061835243552\\
46.7	-1.00312646180649\\
46.8	-1.00504513330797\\
46.9	-1.00654830024474\\
47	-1.00772468285681\\
47.1	-1.00862595476399\\
47.2	-1.00928766722889\\
47.3	-1.00973824295037\\
47.4	-1.01008376751467\\
47.5	-1.01043483889621\\
47.6	-1.01086909232515\\
47.7	-1.01144010643319\\
47.8	-1.01218405868186\\
47.9	-1.0125686467862\\
48	-1.01276641717529\\
48.1	-1.01288948542102\\
48.2	-1.01301195162784\\
48.3	-1.01318294489934\\
48.4	-1.01343472863946\\
48.5	-1.01378801389178\\
48.6	-1.01425557806038\\
48.7	-1.01492460048014\\
48.8	-1.01550359207565\\
48.9	-1.01593171045886\\
49	-1.01641125204417\\
49.1	-1.01677845094013\\
49.2	-1.01721306157041\\
49.3	-1.01776237494454\\
49.4	-1.01845268572538\\
49.5	-1.0192917486118\\
49.6	-1.02026079564919\\
49.7	-1.0213607314777\\
49.8	-1.02257259754716\\
49.9	-1.02390755026763\\
50	-1.02537800069869\\
50.1	-1.02699392894001\\
50.2	-1.02876373812409\\
50.3	-1.03069475667535\\
50.4	-1.0327935428894\\
50.5	-1.03506608522157\\
50.6	-1.0361901242102\\
50.7	-1.03738750711631\\
50.8	-1.03866089129417\\
50.9	-1.03967774263048\\
51	-1.04056093038146\\
51.1	-1.04054950592402\\
51.2	-1.03991374823096\\
51.3	-1.03820697142364\\
51.4	-1.03610474728482\\
51.5	-1.03392304586245\\
51.6	-1.03181196824691\\
51.7	-1.02984320841629\\
51.8	-1.02805029715728\\
51.9	-1.02644763541973\\
52	-1.025039832484\\
52.1	-1.0238264941948\\
52.2	-1.02280479465281\\
52.3	-1.02197091456467\\
52.4	-1.02132086687023\\
52.5	-1.02085097213474\\
52.6	-1.02061426820371\\
52.7	-1.02012631213126\\
52.8	-1.01929796159959\\
52.9	-1.01816079103612\\
53	-1.01775831295842\\
53.1	-1.01771250113308\\
53.2	-1.01784561131725\\
53.3	-1.01808301024045\\
53.4	-1.01840236060821\\
53.5	-1.01748236353837\\
53.6	-1.01559537940562\\
53.7	-1.01436932634441\\
53.8	-1.01350015372787\\
53.9	-1.01284610225311\\
54	-1.01234851585711\\
54.1	-1.01199051811019\\
54.2	-1.01048072542584\\
54.3	-1.00802501173587\\
54.4	-1.0056682171121\\
54.5	-1.00340987555636\\
54.6	-1.00158532439876\\
54.7	-1.00008908000583\\
54.8	-0.997930054565397\\
54.9	-0.995349786046847\\
55	-0.99254753921365\\
55.1	-0.989394140458797\\
55.2	-0.985962453418443\\
55.3	-0.982350461035542\\
55.4	-0.978641722600095\\
55.5	-0.974897467117553\\
55.6	-0.971158675057603\\
55.7	-0.967450534588157\\
55.8	-0.963786776084008\\
55.9	-0.960173212026143\\
56	-0.956610425591795\\
56.1	-0.954639515404752\\
56.2	-0.9534532270464\\
56.3	-0.952656033104695\\
56.4	-0.952109552923077\\
56.5	-0.950829928898302\\
56.6	-0.949688882787227\\
56.7	-0.948565423616693\\
56.8	-0.947425068394566\\
56.9	-0.946275399723831\\
57	-0.945143032550999\\
57.1	-0.944061787757832\\
57.2	-0.943066734698934\\
57.3	-0.942191307723509\\
57.4	-0.941397334351114\\
57.5	-0.940684397791339\\
57.6	-0.940052115977859\\
57.7	-0.939500149221079\\
57.8	-0.939028208984568\\
57.9	-0.938636067882141\\
58	-0.938323570999836\\
58.1	-0.938090648655289\\
58.2	-0.937937330716241\\
58.3	-0.9365131810822\\
58.4	-0.934287981829287\\
58.5	-0.931599410789045\\
58.6	-0.928687665752521\\
58.7	-0.925721438885796\\
58.8	-0.922817334127988\\
58.9	-0.919787900976631\\
59	-0.916594782230759\\
59.1	-0.913270622537216\\
59.2	-0.909878608389601\\
59.3	-0.906491735919933\\
59.4	-0.902019611556748\\
59.5	-0.896978244772521\\
59.6	-0.891625540723297\\
59.7	-0.88613762589189\\
59.8	-0.880638094752783\\
59.9	-0.874804162052462\\
60	-0.868808521608268\\
60.1	-0.862398910917263\\
60.2	-0.855835023651696\\
60.3	-0.849271157557089\\
60.4	-0.842803613077449\\
60.5	-0.83649567443593\\
60.6	-0.830248606935481\\
60.7	-0.824060963774826\\
60.8	-0.817931352477089\\
60.9	-0.811858431377509\\
61	-0.805840906516583\\
61.1	-0.799877528900057\\
61.2	-0.793967092091632\\
61.3	-0.788108430108126\\
61.4	-0.782300415590363\\
61.5	-0.776541958226088\\
61.6	-0.77083200340391\\
61.7	-0.765169531079683\\
61.8	-0.759684553707375\\
61.9	-0.754396920663979\\
62	-0.749246515694863\\
62.1	-0.744128355159788\\
62.2	-0.739024849136675\\
62.3	-0.733840256258768\\
62.4	-0.728551931993979\\
62.5	-0.723183021278824\\
62.6	-0.717731666524039\\
62.7	-0.712196857573919\\
62.8	-0.706565132761106\\
62.9	-0.701042776660559\\
63	-0.695636708287924\\
63.1	-0.690350760289889\\
63.2	-0.685186657424752\\
63.3	-0.680144731373556\\
63.4	-0.675224439165492\\
63.5	-0.670397504103916\\
63.6	-0.665657152932478\\
63.7	-0.661007029252245\\
63.8	-0.656455420481847\\
63.9	-0.652012276321518\\
64	-0.647687696921852\\
64.1	-0.6434911969424\\
64.2	-0.639431380420409\\
64.3	-0.635211473926369\\
64.4	-0.631325102800034\\
64.5	-0.627647133392869\\
64.6	-0.624119172724745\\
64.7	-0.620620174333963\\
64.8	-0.617150245776452\\
64.9	-0.613245310698908\\
65	-0.608940248492047\\
65.1	-0.604269122082265\\
65.2	-0.599265650515777\\
65.3	-0.593582492887204\\
65.4	-0.587686743930023\\
65.5	-0.581786096015747\\
65.6	-0.575972557232456\\
65.7	-0.570286069005744\\
65.8	-0.564742890102044\\
65.9	-0.559348411480638\\
66	-0.554103040028014\\
66.1	-0.549004960408539\\
66.2	-0.544051465764483\\
66.3	-0.539239615636897\\
66.4	-0.534566566956134\\
66.5	-0.530029739814508\\
66.6	-0.525740721350596\\
66.7	-0.52167928309137\\
66.8	-0.517830983224748\\
66.9	-0.514184809346559\\
67	-0.510731972213568\\
67.1	-0.507465292340113\\
67.2	-0.50437888867744\\
67.3	-0.501468018599406\\
67.4	-0.498728991642182\\
67.5	-0.496148456079131\\
67.6	-0.493718688091578\\
67.7	-0.491436142710611\\
67.8	-0.487656003543112\\
67.9	-0.482918405994762\\
68	-0.477604908940855\\
68.1	-0.471983485068532\\
68.2	-0.46624034341864\\
68.3	-0.460502855115034\\
68.4	-0.4548562335535\\
68.5	-0.449355720657384\\
68.6	-0.444035491908201\\
68.7	-0.438863800133472\\
68.8	-0.433853200052389\\
68.9	-0.429015438393811\\
69	-0.424360701801735\\
69.1	-0.419897407014886\\
69.2	-0.415632261023576\\
69.3	-0.411570448434338\\
69.4	-0.407715871397647\\
69.5	-0.40407140337167\\
69.6	-0.400639137001452\\
69.7	-0.397420616504021\\
69.8	-0.394417050368427\\
69.9	-0.391629503110807\\
70	-0.389059066427476\\
70.1	-0.386707010974187\\
70.2	-0.384574920490856\\
70.3	-0.38266481026103\\
70.4	-0.380979232038079\\
70.5	-0.379521367637782\\
70.6	-0.375614118830126\\
70.7	-0.370723506738822\\
70.8	-0.364869715664785\\
70.9	-0.35804182095117\\
71	-0.349749072266957\\
71.1	-0.341298436861318\\
71.2	-0.333212279092983\\
71.3	-0.32567581033366\\
71.4	-0.318731590093062\\
71.5	-0.312363959995722\\
71.6	-0.306628330361147\\
71.7	-0.301019827203308\\
71.8	-0.294451933224845\\
71.9	-0.286860648455844\\
72	-0.278459706395645\\
72.1	-0.269492352318211\\
72.2	-0.264795303810059\\
72.3	-0.260150908380093\\
72.4	-0.255558913498663\\
72.5	-0.251019103670514\\
72.6	-0.247925831494614\\
72.7	-0.245153249608681\\
72.8	-0.242184000652701\\
72.9	-0.23715647507997\\
73	-0.23058319966865\\
73.1	-0.222766800728525\\
73.2	-0.21391578929711\\
73.3	-0.204194605559265\\
73.4	-0.193745066943864\\
73.5	-0.18269540749728\\
73.6	-0.171163962559122\\
73.7	-0.159260571602666\\
73.8	-0.146823736803275\\
73.9	-0.1341354148428\\
74	-0.121403583053276\\
74.1	-0.108773466747264\\
74.2	-0.0961587352048211\\
74.3	-0.0843796366405584\\
74.4	-0.073229861983512\\
74.5	-0.0625552536711127\\
74.6	-0.0522409996138524\\
74.7	-0.0422019038241905\\
74.8	-0.0323750045112284\\
74.9	-0.0227139822415719\\
75	-0.0133658443588333\\
75.1	-0.00402074483824684\\
75.2	0.00532184893444479\\
75.3	0.0146624145104488\\
75.4	0.0240013777382201\\
75.5	0.0333391159974416\\
75.6	0.0426759613124139\\
75.7	0.0508933689437214\\
75.8	0.0583361710129401\\
75.9	0.0652530585406249\\
76	0.0715255387586341\\
76.1	0.0775118843756623\\
76.2	0.0833621411643522\\
76.3	0.0891437136400794\\
76.4	0.0948895082514923\\
76.5	0.10061691053366\\
76.6	0.106335636145666\\
76.7	0.112051233201163\\
76.8	0.117766809056164\\
76.9	0.123483978586305\\
77	0.129203435087779\\
77.1	0.134925315870126\\
77.2	0.140649443742596\\
77.3	0.146264347535638\\
77.4	0.150559734167096\\
77.5	0.154044512454791\\
77.6	0.157073487601823\\
77.7	0.159888724782493\\
77.8	0.162650490518827\\
77.9	0.165460298261747\\
78	0.16837798716519\\
78.1	0.171434304695487\\
78.2	0.174640112343541\\
78.3	0.178893526937646\\
78.4	0.183703500353106\\
78.5	0.188928649273761\\
78.6	0.194458995897627\\
78.7	0.201378502832857\\
78.8	0.208881011682448\\
78.9	0.216604857497506\\
79	0.22437526355965\\
79.1	0.23210233794306\\
79.2	0.23973857666478\\
79.3	0.247374218830272\\
79.4	0.255009369631184\\
79.5	0.262644124752398\\
79.6	0.270278570893598\\
79.7	0.277912786275511\\
79.8	0.285546841131106\\
79.9	0.293180798182025\\
80	0.300814713100459\\
80.1	0.308448634956698\\
80.2	0.316082606652575\\
80.3	0.323059919789957\\
80.4	0.329750180398209\\
80.5	0.336306019122518\\
80.6	0.342687448960837\\
80.7	0.348932127597211\\
80.8	0.355247718407396\\
80.9	0.361603021354819\\
81	0.367977522222871\\
81.1	0.374377748894104\\
81.2	0.380803895927056\\
81.3	0.387228993844613\\
81.4	0.393640190075301\\
81.5	0.400051600503626\\
81.6	0.406463219252195\\
81.7	0.412875038859496\\
81.8	0.4192870504763\\
81.9	0.425699244053994\\
82	0.432111608524906\\
82.1	0.438524131974722\\
82.2	0.444936801807063\\
82.3	0.451349604900331\\
82.4	0.456638646776557\\
82.5	0.46146808073042\\
82.6	0.466113550671102\\
82.7	0.470684075422677\\
82.8	0.475218453147475\\
82.9	0.479752914217397\\
83	0.4842874562736\\
83.1	0.488822077252807\\
83.2	0.493356775400501\\
83.3	0.497891549283347\\
83.4	0.50242639780086\\
83.5	0.506749338638532\\
83.6	0.510904400516462\\
83.7	0.514945521578008\\
83.8	0.518909100061308\\
83.9	0.522818845389594\\
84	0.526689387854952\\
84.1	0.530937445256374\\
84.2	0.535185590877704\\
84.3	0.539433826245324\\
84.4	0.543682153237836\\
84.5	0.547930574090512\\
84.6	0.552257995193826\\
84.7	0.556622027414185\\
84.8	0.56099152358726\\
84.9	0.565343741343974\\
85	0.569662198021964\\
85.1	0.573935052257815\\
85.2	0.578153885829974\\
85.3	0.582312789209608\\
85.4	0.586407677176161\\
85.5	0.590435778385144\\
85.6	0.594528610471102\\
85.7	0.598731941098318\\
85.8	0.603049056753221\\
85.9	0.607463409352044\\
86	0.611950395396266\\
86.1	0.616483402340018\\
86.2	0.62103682734613\\
86.3	0.625587495711791\\
86.4	0.630115233755351\\
86.5	0.634602996756707\\
86.6	0.63903676570916\\
86.7	0.643405327835217\\
86.8	0.64792008027943\\
86.9	0.652680117430341\\
87	0.657633236495168\\
87.1	0.662698890117118\\
87.2	0.667806257449017\\
87.3	0.672913836423617\\
87.4	0.678021621116334\\
87.5	0.683129606625428\\
87.6	0.68823778907762\\
87.7	0.693346165625048\\
87.8	0.698454734433878\\
87.9	0.703563494664851\\
88	0.708672446446067\\
88.1	0.713781590838302\\
88.2	0.718890929793157\\
88.3	0.724000466104352\\
88.4	0.728651972302672\\
88.5	0.733179277262011\\
88.6	0.737671565867868\\
88.7	0.741906854517622\\
88.8	0.746090960665638\\
88.9	0.75026421318892\\
89	0.754416989073948\\
89.1	0.758529575400786\\
89.2	0.762524928051354\\
89.3	0.766461603580016\\
89.4	0.770554440853301\\
89.5	0.774735627656155\\
89.6	0.778944353964278\\
89.7	0.783133653619386\\
89.8	0.787269945699848\\
89.9	0.791330612638983\\
90	0.795301420281706\\
90.1	0.799174312396186\\
90.2	0.802945671190699\\
90.3	0.806614996583411\\
90.4	0.810284540086752\\
90.5	0.813954301243954\\
90.6	0.817624278930863\\
90.7	0.821294471296278\\
90.8	0.824964875702698\\
90.9	0.828578195912643\\
91	0.832187391956272\\
91.1	0.835781318304322\\
91.2	0.839331253763507\\
91.3	0.842576524166517\\
91.4	0.84571016754928\\
91.5	0.848782312828177\\
91.6	0.851576232977176\\
91.7	0.85426971072647\\
91.8	0.856963295106159\\
91.9	0.859656973352372\\
92	0.862350731865777\\
92.1	0.865044556191238\\
92.2	0.867995360724413\\
92.3	0.871107136880696\\
92.4	0.874310931810432\\
92.5	0.877557844691388\\
92.6	0.880813753265351\\
92.7	0.884291914487662\\
92.8	0.887842415586005\\
92.9	0.891373525890831\\
93	0.894828302488057\\
93.1	0.898171696001438\\
93.2	0.901382944659996\\
93.3	0.904450802334738\\
93.4	0.907504726794516\\
93.5	0.910290567983428\\
93.6	0.912883765237896\\
93.7	0.91532212605366\\
93.8	0.917627191622588\\
93.9	0.919813495883623\\
94	0.921892535175077\\
94.1	0.923874432164201\\
94.2	0.92576859976606\\
94.3	0.927583976254049\\
94.4	0.929329081211634\\
94.5	0.931012001180688\\
94.6	0.932640352193481\\
94.7	0.934221239348846\\
94.8	0.935761221737276\\
94.9	0.937266285812022\\
95	0.938741828013027\\
95.1	0.940192646444058\\
95.2	0.941622940965267\\
95.3	0.943036320879821\\
95.4	0.944435819326204\\
95.5	0.946198913428884\\
95.6	0.947960868032993\\
95.7	0.949721643037891\\
95.8	0.951481199571958\\
95.9	0.953239500178126\\
96	0.95499650900992\\
96.1	0.956752192038224\\
96.2	0.958506517268955\\
96.3	0.960259454971821\\
96.4	0.962010977920364\\
96.5	0.964162843552005\\
96.6	0.966424898342169\\
96.7	0.968696482393275\\
96.8	0.970949826151956\\
96.9	0.973167564751459\\
97	0.975339693740328\\
97.1	0.977461328427986\\
97.2	0.979531066410769\\
97.3	0.981549801096474\\
97.4	0.983567097293772\\
97.5	0.985582996040976\\
97.6	0.98759754871459\\
97.7	0.989610817771081\\
97.8	0.991622877518427\\
97.9	0.993633814918022\\
98	0.995643730417665\\
98.1	0.997652738816353\\
98.2	0.999660970161703\\
98.3	1.0016685706809\\
98.4	1.00367570374614\\
98.5	1.00511197698237\\
98.6	1.00610311398744\\
98.7	1.00672175385081\\
98.8	1.00701730041622\\
98.9	1.00702882227279\\
99	1.00679052295337\\
99.1	1.00633396932949\\
99.2	1.00568891993368\\
99.3	1.00488356236423\\
99.4	1.00409744250341\\
99.5	1.00315193070236\\
99.6	1.00209360223692\\
99.7	1.0009541668273\\
99.8	0.999816902676654\\
99.9	0.998681994361305\\
100	0.997549631643536\\
};
\addlegendentry{$\text{Agent}_\text{3}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.34540217626455\\
0.2	0.349004909906027\\
0.3	0.378319668580564\\
0.4	0.417742956494858\\
0.5	0.459487987758671\\
0.6	0.499834015912611\\
0.7	0.537155827609889\\
0.8	0.570890491494105\\
0.9	0.600997623244466\\
1	0.634372266723644\\
1.1	0.662123157369659\\
1.2	0.689163891980033\\
1.3	0.714671341170557\\
1.4	0.738762195282925\\
1.5	0.765325784590879\\
1.6	0.791354728326201\\
1.7	0.816478250808081\\
1.8	0.840580368875974\\
1.9	0.863669280562678\\
2	0.885809768466157\\
2.1	0.907088391381457\\
2.2	0.925318201146675\\
2.3	0.944060257429246\\
2.4	0.962799391931766\\
2.5	0.981298812329111\\
2.6	0.999463957222059\\
2.7	1.01727133220377\\
2.8	1.03507908984998\\
2.9	1.0528871203391\\
3	1.07069524719221\\
3.1	1.08850322230313\\
3.2	1.10631072069119\\
3.3	1.12411733501688\\
3.4	1.14192256990085\\
3.5	1.15972583608709\\
3.6	1.15673813138441\\
3.7	1.15086149684368\\
3.8	1.14396248279061\\
3.9	1.13503554814405\\
4	1.12513017860803\\
4.1	1.11438681731898\\
4.2	1.10289496996014\\
4.3	1.09078298223438\\
4.4	1.07820662046362\\
4.5	1.06533174852925\\
4.6	1.05232210219945\\
4.7	1.03933167759059\\
4.8	1.02650029542755\\
4.9	1.01395125082051\\
5	1.00179032274488\\
5.1	0.990105670407496\\
5.2	0.978968307777827\\
5.3	0.972502419895037\\
5.4	0.966036648692803\\
5.5	0.959571001893122\\
5.6	0.954408185237387\\
5.7	0.949900780418406\\
5.8	0.945755551469028\\
5.9	0.941748702763643\\
6	0.937679413057806\\
6.1	0.933918535240782\\
6.2	0.930338768034953\\
6.3	0.926879318244909\\
6.4	0.923508943021359\\
6.5	0.920209679859625\\
6.6	0.916969664988702\\
6.7	0.913779948478449\\
6.8	0.909888549161844\\
6.9	0.905477576554572\\
7	0.900684371397215\\
7.1	0.895927367617245\\
7.2	0.891183842123872\\
7.3	0.886838458377025\\
7.4	0.882766353506347\\
7.5	0.878939961581291\\
7.6	0.875341755226346\\
7.7	0.871952784243758\\
7.8	0.86875212065328\\
7.9	0.865717606480953\\
8	0.862826569317843\\
8.1	0.86005637611694\\
8.2	0.857384851628461\\
8.3	0.854790595168702\\
8.4	0.852253220334302\\
8.5	0.84975353451529\\
8.6	0.847273669884188\\
8.7	0.844797174243386\\
8.8	0.841309378953912\\
8.9	0.837175210837708\\
9	0.832654087357443\\
9.1	0.82792752255284\\
9.2	0.823119911276725\\
9.3	0.818314116118924\\
9.4	0.813563104519076\\
9.5	0.808898592467574\\
9.6	0.804337426634274\\
9.7	0.799886263772616\\
9.8	0.795544973176961\\
9.9	0.791649462429377\\
10	0.787754092373709\\
10.1	0.78385887687888\\
10.2	0.779963829660059\\
10.3	0.777244638203981\\
10.4	0.7749140121825\\
10.5	0.772638890003581\\
10.6	0.770283823547077\\
10.7	0.768163536704221\\
10.8	0.766097259752162\\
10.9	0.764020278323966\\
11	0.761916474611682\\
11.1	0.75978912229549\\
11.2	0.757648394345246\\
11.3	0.755506148276938\\
11.4	0.753646561064867\\
11.5	0.751617205885125\\
11.6	0.749310204352756\\
11.7	0.746693339730605\\
11.8	0.743760780464883\\
11.9	0.740520035432146\\
12	0.736986361885956\\
12.1	0.734353924669011\\
12.2	0.731764193147149\\
12.3	0.728949141540506\\
12.4	0.725886615185733\\
12.5	0.722635065446524\\
12.6	0.719266055990482\\
12.7	0.715951972608742\\
12.8	0.712648854668013\\
12.9	0.709328131253642\\
13	0.705972223424051\\
13.1	0.702571289808379\\
13.2	0.699120834150499\\
13.3	0.695619960219728\\
13.4	0.692070110856772\\
13.5	0.688474167316949\\
13.6	0.684835815239413\\
13.7	0.681159106625202\\
13.8	0.677448164787095\\
13.9	0.673706992607367\\
14	0.669939354585245\\
14.1	0.665166017601757\\
14.2	0.660392647218409\\
14.3	0.655619226531084\\
14.4	0.650845737436322\\
14.5	0.646072160644579\\
14.6	0.641298475694955\\
14.7	0.636524660971392\\
14.8	0.631750693720417\\
14.9	0.626976550070513\\
15	0.619902283887058\\
15.1	0.612622833970432\\
15.2	0.605143183281104\\
15.3	0.59764551135994\\
15.4	0.590214682849202\\
15.5	0.582885703537692\\
15.6	0.575584195505973\\
15.7	0.568319452044842\\
15.8	0.561095932734963\\
15.9	0.553827962100281\\
16	0.546559283981244\\
16.1	0.539314381230789\\
16.2	0.532112727928858\\
16.3	0.525378562861812\\
16.4	0.518972007035503\\
16.5	0.512790397273989\\
16.6	0.506450214459122\\
16.7	0.500252404211662\\
16.8	0.494144800660195\\
16.9	0.488090375844492\\
17	0.482063271626709\\
17.1	0.476045813007621\\
17.2	0.47002626909525\\
17.3	0.463997182199254\\
17.4	0.457944911526397\\
17.5	0.451907374900749\\
17.6	0.445893029412993\\
17.7	0.439903060300647\\
17.8	0.433909546759073\\
17.9	0.427924760896717\\
18	0.421951841878774\\
18.1	0.41599176087077\\
18.2	0.410044590480455\\
18.3	0.40410984928192\\
18.4	0.398186663643356\\
18.5	0.392273873632229\\
18.6	0.386370111558865\\
18.7	0.380473863435931\\
18.8	0.374583518673834\\
18.9	0.370215857310092\\
19	0.366258391127109\\
19.1	0.362305748265493\\
19.2	0.358239650172711\\
19.3	0.354050551868674\\
19.4	0.349763876748271\\
19.5	0.345411039007255\\
19.6	0.341019273462206\\
19.7	0.336684411148832\\
19.8	0.332350423495474\\
19.9	0.327981374808872\\
20	0.323099347468395\\
20.1	0.317797373818414\\
20.2	0.312116503975605\\
20.3	0.306094312417543\\
20.4	0.299769784096193\\
20.5	0.293182469876692\\
20.6	0.286371322235131\\
20.7	0.279373839163876\\
20.8	0.2742270695922\\
20.9	0.270315745189126\\
21	0.267196620530327\\
21.1	0.264554288469535\\
21.2	0.26216778525575\\
21.3	0.259885437975835\\
21.4	0.257605993926607\\
21.5	0.255264525746368\\
21.6	0.252821957175808\\
21.7	0.250257325243755\\
21.8	0.247562103465362\\
21.9	0.24302110717283\\
22	0.237303390745198\\
22.1	0.230871760742726\\
22.2	0.224044940696374\\
22.3	0.217039575515455\\
22.4	0.209999638407491\\
22.5	0.203017470872756\\
22.6	0.196149009082084\\
22.7	0.189424848611266\\
22.8	0.182858276984559\\
22.9	0.176417937164582\\
23	0.169818846962231\\
23.1	0.163172814776976\\
23.2	0.156534218106903\\
23.3	0.149967106339321\\
23.4	0.142647212506848\\
23.5	0.134821039495628\\
23.6	0.126563267723195\\
23.7	0.117935574615208\\
23.8	0.109003324108631\\
23.9	0.0998335448696111\\
24	0.0899650859017793\\
24.1	0.0799972935774535\\
24.2	0.0701761705566056\\
24.3	0.0610574896205616\\
24.4	0.0520832203648855\\
24.5	0.0431746136083905\\
24.6	0.0365939044907374\\
24.7	0.0306563854452247\\
24.8	0.0247485866501631\\
24.9	0.0190665839455972\\
25	0.0134321209613712\\
25.1	0.00772940640807055\\
25.2	0.00188725652539518\\
25.3	-0.00413411738821416\\
25.4	-0.0103528202784039\\
25.5	-0.0167723555875176\\
25.6	-0.0233867417452838\\
25.7	-0.0301841660102556\\
25.8	-0.0371495561430357\\
25.9	-0.0442663566925642\\
26	-0.0515177252400837\\
26.1	-0.0588873096138913\\
26.2	-0.0663597258766177\\
26.3	-0.0739208257204943\\
26.4	-0.081625565705673\\
26.5	-0.0893840949482738\\
26.6	-0.0971380817287731\\
26.7	-0.10452730823005\\
26.8	-0.111707327038562\\
26.9	-0.118751582195901\\
27	-0.125696736150335\\
27.1	-0.132704695874375\\
27.2	-0.139689702877872\\
27.3	-0.146635451633982\\
27.4	-0.153536425449415\\
27.5	-0.160389208122007\\
27.6	-0.167191244911065\\
27.7	-0.173940676886175\\
27.8	-0.180636306112007\\
27.9	-0.187277561088871\\
28	-0.192024382969939\\
28.1	-0.196222349826799\\
28.2	-0.199973091379785\\
28.3	-0.203470854277525\\
28.4	-0.206849733369407\\
28.5	-0.210199974049929\\
28.6	-0.213580154188372\\
28.7	-0.217026242982754\\
28.8	-0.220558299676493\\
28.9	-0.224185394598333\\
29	-0.227909196228703\\
29.1	-0.231726561481481\\
29.2	-0.235631384764107\\
29.3	-0.239615898940476\\
29.4	-0.243671573654382\\
29.5	-0.247789720161628\\
29.6	-0.251961884226261\\
29.7	-0.256180087724181\\
29.8	-0.260436963794759\\
29.9	-0.264725818479331\\
30	-0.269040642854867\\
30.1	-0.273376092998501\\
30.2	-0.277727450157084\\
30.3	-0.282090569827498\\
30.4	-0.286461825758731\\
30.5	-0.290838052922821\\
30.6	-0.295216492083561\\
30.7	-0.300986024570379\\
30.8	-0.307617675001057\\
30.9	-0.314905006997523\\
31	-0.322714923047536\\
31.1	-0.330941943496449\\
31.2	-0.339496366172992\\
31.3	-0.345230022171217\\
31.4	-0.349908270387171\\
31.5	-0.354602858096361\\
31.6	-0.359586460163859\\
31.7	-0.364561663012494\\
31.8	-0.369557730389317\\
31.9	-0.374645915157054\\
32	-0.37986785588196\\
32.1	-0.386094558172634\\
32.2	-0.392456807054168\\
32.3	-0.399578332781544\\
32.4	-0.407045848078883\\
32.5	-0.414648823115981\\
32.6	-0.422282564473277\\
32.7	-0.429897338077556\\
32.8	-0.437471698488095\\
32.9	-0.445043867670044\\
33	-0.452614802959654\\
33.1	-0.460185476989861\\
33.2	-0.467756877977993\\
33.3	-0.475330010029858\\
33.4	-0.48290589346127\\
33.5	-0.490485565138096\\
33.6	-0.498070078835986\\
33.7	-0.505660505620836\\
33.8	-0.513257934251217\\
33.9	-0.52086347160384\\
34	-0.528541243280074\\
34.1	-0.536268837363827\\
34.2	-0.543855432034866\\
34.3	-0.551324116412638\\
34.4	-0.558698507321698\\
34.5	-0.565999326272052\\
34.6	-0.573243635222346\\
34.7	-0.580506978317257\\
34.8	-0.587790872595561\\
34.9	-0.595096852922872\\
35	-0.602426472809613\\
35.1	-0.609781305265798\\
35.2	-0.617162943694644\\
35.3	-0.624573002827114\\
35.4	-0.632013119699634\\
35.5	-0.639484954677326\\
35.6	-0.646990192525264\\
35.7	-0.654530543530382\\
35.8	-0.659060446199707\\
35.9	-0.662428419806097\\
36	-0.665422581251158\\
36.1	-0.668580764201743\\
36.2	-0.671893883672475\\
36.3	-0.675351860460541\\
36.4	-0.678944429569635\\
36.5	-0.682661663597271\\
36.6	-0.686494293492313\\
36.7	-0.690433887335742\\
36.8	-0.694472931500309\\
36.9	-0.698604846377829\\
37	-0.702823959816718\\
37.1	-0.707125454717795\\
37.2	-0.711505302309532\\
37.3	-0.715960189021353\\
37.4	-0.720487442259735\\
37.5	-0.725084958513044\\
37.6	-0.729751135876333\\
37.7	-0.734484812152721\\
37.8	-0.737942855851316\\
37.9	-0.740883603391298\\
38	-0.743631003058115\\
38.1	-0.746323982830695\\
38.2	-0.749021160614195\\
38.3	-0.751746620935132\\
38.4	-0.754509852655814\\
38.5	-0.757314356763502\\
38.6	-0.760161298706793\\
38.7	-0.763379847885197\\
38.8	-0.766862659005133\\
38.9	-0.77029865034807\\
39	-0.773660206784213\\
39.1	-0.776933944380409\\
39.2	-0.780113886072311\\
39.3	-0.783197886564505\\
39.4	-0.786185761161723\\
39.5	-0.789078307924718\\
39.6	-0.7918767979482\\
39.7	-0.794582710741064\\
39.8	-0.797197597756966\\
39.9	-0.79972301276776\\
40	-0.802160476962922\\
40.1	-0.804511461969463\\
40.2	-0.80677738201624\\
40.3	-0.808959590675406\\
40.4	-0.81105937981808\\
40.5	-0.813077979574205\\
40.6	-0.815016558687904\\
40.7	-0.816876224971896\\
40.8	-0.818658025725233\\
40.9	-0.820362948060148\\
41	-0.821991919124027\\
41.1	-0.823545806221091\\
41.2	-0.825185361144145\\
41.3	-0.826911071564544\\
41.4	-0.828723455432639\\
41.5	-0.83062306146142\\
41.6	-0.832610469641755\\
41.7	-0.834686291790404\\
41.8	-0.838028690229436\\
41.9	-0.84193703319228\\
42	-0.84605609650172\\
42.1	-0.850209694554505\\
42.2	-0.854314044710306\\
42.3	-0.858332706839699\\
42.4	-0.862253188476501\\
42.5	-0.866074834571966\\
42.6	-0.869802590825075\\
42.7	-0.873443820649205\\
42.8	-0.877006706485729\\
42.9	-0.880499470209084\\
43	-0.883930014349339\\
43.1	-0.887305777137973\\
43.2	-0.890633694062934\\
43.3	-0.893920210541223\\
43.4	-0.897171317338769\\
43.5	-0.90039259440686\\
43.6	-0.903589256077177\\
43.7	-0.90676619430519\\
43.8	-0.91006064958713\\
43.9	-0.913554628208323\\
44	-0.91711176332127\\
44.1	-0.920705824901221\\
44.2	-0.924201173063079\\
44.3	-0.927656554921616\\
44.4	-0.931116593970742\\
44.5	-0.934615192324585\\
44.6	-0.938178133411962\\
44.7	-0.941825070798146\\
44.8	-0.945571046102785\\
44.9	-0.949098812034919\\
45	-0.952472184091481\\
45.1	-0.955701778271951\\
45.2	-0.958780888009226\\
45.3	-0.961703843662382\\
45.4	-0.964652788797911\\
45.5	-0.967666281632208\\
45.6	-0.970772674506233\\
45.7	-0.973992769265008\\
45.8	-0.976810372051354\\
45.9	-0.979488386468464\\
46	-0.982162266331999\\
46.1	-0.984411693125316\\
46.2	-0.986430404667816\\
46.3	-0.988244697509173\\
46.4	-0.989862537754974\\
46.5	-0.991293400634177\\
46.6	-0.992549539502703\\
46.7	-0.993645035452655\\
46.8	-0.994139314311531\\
46.9	-0.994441422714529\\
47	-0.994720183491301\\
47.1	-0.995040380440024\\
47.2	-0.995422228311866\\
47.3	-0.995867285912726\\
47.4	-0.996757142583084\\
47.5	-0.997982624244673\\
47.6	-0.999467789015967\\
47.7	-1.0011610375\\
47.8	-1.00302847536993\\
47.9	-1.00458589111648\\
48	-1.00593767269192\\
48.1	-1.00716967498833\\
48.2	-1.00834757931158\\
48.3	-1.00951945843713\\
48.4	-1.01071935097196\\
48.5	-1.01197064837678\\
48.6	-1.01328892536718\\
48.7	-1.01479225055789\\
48.8	-1.01648251620844\\
48.9	-1.01836185028925\\
49	-1.01854844028587\\
49.1	-1.01807635144725\\
49.2	-1.01798507963401\\
49.3	-1.01818577933123\\
49.4	-1.01863124735994\\
49.5	-1.01929637819898\\
49.6	-1.02016642429461\\
49.7	-1.02122792883459\\
49.8	-1.02247195254941\\
49.9	-1.02388846061538\\
50	-1.02547252966407\\
50.1	-1.02722288115903\\
50.2	-1.02914027931905\\
50.3	-1.03122668575395\\
50.4	-1.03348481596053\\
50.5	-1.03591790765239\\
50.6	-1.03616422585949\\
50.7	-1.03582931247205\\
50.8	-1.03528367183771\\
50.9	-1.03527045971372\\
51	-1.03566863113429\\
51.1	-1.03365794894439\\
51.2	-1.03076719583166\\
51.3	-1.02872729663261\\
51.4	-1.0270775922273\\
51.5	-1.02564950248518\\
51.6	-1.02439111285911\\
51.7	-1.02329361771088\\
51.8	-1.02236146504275\\
51.9	-1.02160099599975\\
52	-1.02101671765832\\
52.1	-1.02061057753686\\
52.2	-1.02038230186314\\
52.3	-1.02033001513566\\
52.4	-1.02045084725193\\
52.5	-1.02074143585646\\
52.6	-1.02130948212195\\
52.7	-1.02215991493477\\
52.8	-1.02329839206116\\
52.9	-1.02473135797288\\
53	-1.0247522869746\\
53.1	-1.02419719242404\\
53.2	-1.0234961208467\\
53.3	-1.02286784181422\\
53.4	-1.02242160366954\\
53.5	-1.02230429090863\\
53.6	-1.022521222069\\
53.7	-1.02167045040497\\
53.8	-1.02043034394812\\
53.9	-1.01914819173011\\
54	-1.01799922940108\\
54.1	-1.01706972144286\\
54.2	-1.01650726566741\\
54.3	-1.01631784187352\\
54.4	-1.01521987452149\\
54.5	-1.0134573536616\\
54.6	-1.01155394510648\\
54.7	-1.00961449625427\\
54.8	-1.00681307033273\\
54.9	-1.00357405041853\\
55	-1.00017017997433\\
55.1	-0.997178148395414\\
55.2	-0.994598789811375\\
55.3	-0.992434221293917\\
55.4	-0.990687871187623\\
55.5	-0.989364521269531\\
55.6	-0.9884703633876\\
55.7	-0.98801307149648\\
55.8	-0.988001890299557\\
55.9	-0.988447742027499\\
56	-0.989363353244813\\
56.1	-0.987392219932275\\
56.2	-0.98422858178211\\
56.3	-0.980957710312474\\
56.4	-0.977717697880086\\
56.5	-0.973911873816325\\
56.6	-0.969889572495253\\
56.7	-0.965997008768861\\
56.8	-0.962398355372203\\
56.9	-0.959164923297014\\
57	-0.956321510551658\\
57.1	-0.953870399841496\\
57.2	-0.951803704372704\\
57.3	-0.95010964957831\\
57.4	-0.947287806807135\\
57.5	-0.944070265856481\\
57.6	-0.940504162207147\\
57.7	-0.936580972214648\\
57.8	-0.932311500300184\\
57.9	-0.927724943020645\\
58	-0.922861133903812\\
58.1	-0.917764652179774\\
58.2	-0.912481035659432\\
58.3	-0.908768530780487\\
58.4	-0.906159249419633\\
58.5	-0.904317591188496\\
58.6	-0.903005678478264\\
58.7	-0.9020574982998\\
58.8	-0.900027456772879\\
58.9	-0.897587033324249\\
59	-0.895081714465048\\
59.1	-0.892687618839086\\
59.2	-0.890493232319434\\
59.3	-0.88854202789008\\
59.4	-0.883891543235175\\
59.5	-0.87821507369357\\
59.6	-0.873180626168966\\
59.7	-0.868608002313486\\
59.8	-0.864370026416769\\
59.9	-0.857895757289441\\
60	-0.850686123546985\\
60.1	-0.844498043560231\\
60.2	-0.838922691424404\\
60.3	-0.833748008551535\\
60.4	-0.828864538995555\\
60.5	-0.824216287977131\\
60.6	-0.819390736493692\\
60.7	-0.814583050552298\\
60.8	-0.809774060716362\\
60.9	-0.804938509540132\\
61	-0.80006543252076\\
61.1	-0.79515454712424\\
61.2	-0.790211632538821\\
61.3	-0.785245371300082\\
61.4	-0.780265414830783\\
61.5	-0.775281256015534\\
61.6	-0.77030160745423\\
61.7	-0.76533409071077\\
61.8	-0.759349783714506\\
61.9	-0.753085917718914\\
62	-0.746844493057895\\
62.1	-0.740739497339149\\
62.2	-0.734804622271369\\
62.3	-0.729040107244684\\
62.4	-0.723433030160241\\
62.5	-0.717966024592796\\
62.6	-0.71262096002616\\
62.7	-0.707380436904329\\
62.8	-0.702228339791253\\
62.9	-0.697179436821159\\
63	-0.692224819022618\\
63.1	-0.687358981068488\\
63.2	-0.682578837364165\\
63.3	-0.677883003313792\\
63.4	-0.67313511549777\\
63.5	-0.668430861283465\\
63.6	-0.663819782488363\\
63.7	-0.659327396456177\\
63.8	-0.654966761984128\\
63.9	-0.650744525838142\\
64	-0.646664083344477\\
64.1	-0.642727230269749\\
64.2	-0.638935026230261\\
64.3	-0.63589733109201\\
64.4	-0.63244567470929\\
64.5	-0.628861437558129\\
64.6	-0.625290487548059\\
64.7	-0.621700487067122\\
64.8	-0.618177638416084\\
64.9	-0.612712415850895\\
65	-0.606499068497626\\
65.1	-0.600045217476484\\
65.2	-0.593560646472897\\
65.3	-0.587864157346571\\
65.4	-0.582546521205255\\
65.5	-0.577437964263147\\
65.6	-0.572470014414568\\
65.7	-0.567616147181508\\
65.8	-0.562866584884563\\
65.9	-0.558217817684476\\
66	-0.553668409773077\\
66.1	-0.549217443256579\\
66.2	-0.544864034641006\\
66.3	-0.540607261294627\\
66.4	-0.536446224135863\\
66.5	-0.532380138660994\\
66.6	-0.52840841587809\\
66.7	-0.524553487801331\\
66.8	-0.520827580370643\\
66.9	-0.517237675660508\\
67	-0.513788114415383\\
67.1	-0.510481962838321\\
67.2	-0.507321732514819\\
67.3	-0.504309762036593\\
67.4	-0.501395113983371\\
67.5	-0.498598295048283\\
67.6	-0.495934789459876\\
67.7	-0.493416548470416\\
67.8	-0.489441864962882\\
67.9	-0.48452141010873\\
68	-0.479028199234625\\
68.1	-0.473230237224557\\
68.2	-0.467316889159365\\
68.3	-0.461419420659919\\
68.4	-0.455626664592255\\
68.5	-0.449996811476969\\
68.6	-0.444566198059069\\
68.7	-0.439355807433981\\
68.8	-0.434365772767709\\
68.9	-0.429592771141202\\
69	-0.425032254242314\\
69.1	-0.420679563732801\\
69.2	-0.416530469469623\\
69.3	-0.412581411822917\\
69.4	-0.408829594825615\\
69.5	-0.405273006501872\\
69.6	-0.401910405914937\\
69.7	-0.39874129725515\\
69.8	-0.395765901278096\\
69.9	-0.392985129213697\\
70	-0.390400561601184\\
70.1	-0.388014433159299\\
70.2	-0.385829624145645\\
70.3	-0.383849658364593\\
70.4	-0.382078707877564\\
70.5	-0.380521604463306\\
70.6	-0.379183857922853\\
70.7	-0.377535482482902\\
70.8	-0.36996617028158\\
70.9	-0.359886045677044\\
71	-0.352318923139425\\
71.1	-0.345881471889864\\
71.2	-0.339979419998697\\
71.3	-0.334361347819097\\
71.4	-0.328924806827193\\
71.5	-0.323632062462627\\
71.6	-0.31847346787824\\
71.7	-0.315251136505413\\
71.8	-0.313975676718525\\
71.9	-0.314670399316777\\
72	-0.317371654778435\\
72.1	-0.322129421633651\\
72.2	-0.318977675643372\\
72.3	-0.31604327714504\\
72.4	-0.312677062988418\\
72.5	-0.308695792199912\\
72.6	-0.300476713562375\\
72.7	-0.290498017539646\\
72.8	-0.280009930787104\\
72.9	-0.264626402575507\\
73	-0.247709329653975\\
73.1	-0.23065936543815\\
73.2	-0.214032212805938\\
73.3	-0.198023490659478\\
73.4	-0.182678751427587\\
73.5	-0.167983952753926\\
73.6	-0.153903981769245\\
73.7	-0.140398655552538\\
73.8	-0.128182266757571\\
73.9	-0.1171974247183\\
74	-0.107394563998072\\
74.1	-0.0987311472570403\\
74.2	-0.0907615544812485\\
74.3	-0.0821611161358033\\
74.4	-0.0731271850162198\\
74.5	-0.0638056391839634\\
74.6	-0.0543036140937672\\
74.7	-0.0446991743832317\\
74.8	-0.0350486484943627\\
74.9	-0.0253294122397534\\
75	-0.0159115033397544\\
75.1	-0.00745883554194789\\
75.2	0.00022860794472404\\
75.3	0.00724294233528681\\
75.4	0.0136595814948873\\
75.5	0.0195492958306928\\
75.6	0.0249804237420131\\
75.7	0.0313982300233649\\
75.8	0.0384593715016304\\
75.9	0.0461081377105204\\
76	0.0529453608151927\\
76.1	0.0589808966724316\\
76.2	0.064221603596757\\
76.3	0.0686714368415165\\
76.4	0.0723315096378298\\
76.5	0.075200122261327\\
76.6	0.0772727599466161\\
76.7	0.0785420598505082\\
76.8	0.0789977466581256\\
76.9	0.0786265358131555\\
77	0.0774120027164085\\
77.1	0.0753344155569125\\
77.2	0.072370528696394\\
77.3	0.0785396956609849\\
77.4	0.0858811114811752\\
77.5	0.0938853121851911\\
77.6	0.102196928394925\\
77.7	0.110573266168452\\
77.8	0.118853328557826\\
77.9	0.126934748345284\\
78	0.134756698424622\\
78.1	0.14228730512509\\
78.2	0.149514442163532\\
78.3	0.1594403661585\\
78.4	0.168652812153469\\
78.5	0.177293471896212\\
78.6	0.185472456396083\\
78.7	0.192770922732843\\
78.8	0.199195213011465\\
78.9	0.204748362893973\\
79	0.209430161039843\\
79.1	0.21323717065759\\
79.2	0.216162713929214\\
79.3	0.219333329603482\\
79.4	0.222733196581321\\
79.5	0.226348066817979\\
79.6	0.230168526053033\\
79.7	0.234188464209018\\
79.8	0.238403604736481\\
79.9	0.242810502396492\\
80	0.247405898365153\\
80.1	0.252186312178509\\
80.2	0.257147788219335\\
80.3	0.26654929907297\\
80.4	0.27749021711064\\
80.5	0.288748604241542\\
80.6	0.300029728972593\\
80.7	0.311078908554696\\
80.8	0.321679701131712\\
80.9	0.331871676062124\\
81	0.341689613408959\\
81.1	0.351340161300634\\
81.2	0.360623327915223\\
81.3	0.369591944297647\\
81.4	0.378282287174392\\
81.5	0.386156320352731\\
81.6	0.393390837157216\\
81.7	0.400069380046991\\
81.8	0.406256928269274\\
81.9	0.412012185794133\\
82	0.417389990054976\\
82.1	0.422441928777778\\
82.2	0.427216516306473\\
82.3	0.43175921758012\\
82.4	0.437444374467431\\
82.5	0.443546486965177\\
82.6	0.449746750785754\\
82.7	0.455906249889264\\
82.8	0.461965900136132\\
82.9	0.467488310430761\\
83	0.472613133135957\\
83.1	0.477431404180604\\
83.2	0.482010516549286\\
83.3	0.48640340160747\\
83.4	0.490653287798163\\
83.5	0.495641605433999\\
83.6	0.500665506827874\\
83.7	0.505671042365471\\
83.8	0.510621746828737\\
83.9	0.515493788427946\\
84	0.520272359216275\\
84.1	0.526514901410475\\
84.2	0.532334680612205\\
84.3	0.537837514036602\\
84.4	0.54308442542787\\
84.5	0.548120811391172\\
84.6	0.55294592890091\\
84.7	0.557602317141424\\
84.8	0.562121220915901\\
84.9	0.566525428137857\\
85	0.570831414889367\\
85.1	0.575050963690947\\
85.2	0.579192381493638\\
85.3	0.583261413949325\\
85.4	0.587261929591913\\
85.5	0.59186320145525\\
85.6	0.596701398865844\\
85.7	0.601592592796618\\
85.8	0.606446496016699\\
85.9	0.611221233622976\\
86	0.61589966817026\\
86.1	0.62047704292521\\
86.2	0.624954563690901\\
86.3	0.629336092669483\\
86.4	0.633626469727639\\
86.5	0.637830681682869\\
86.6	0.641953470831513\\
86.7	0.64599916864108\\
86.8	0.649623041178877\\
86.9	0.652825506741597\\
87	0.655606076724282\\
87.1	0.657963357393486\\
87.2	0.659895045289132\\
87.3	0.66194023932974\\
87.4	0.66437039323408\\
87.5	0.667214867620485\\
87.6	0.670457836260777\\
87.7	0.674071844299071\\
87.8	0.67802535446431\\
87.9	0.682285415269761\\
88	0.68681898422984\\
88.1	0.691593536648255\\
88.2	0.696571168233656\\
88.3	0.701698758883521\\
88.4	0.707845395014515\\
88.5	0.714322265275741\\
88.6	0.720794883331903\\
88.7	0.726929134048617\\
88.8	0.732737556780569\\
88.9	0.738231737074862\\
89	0.743422383735645\\
89.1	0.748319397931005\\
89.2	0.75322397866558\\
89.3	0.758937340184823\\
89.4	0.764382566405277\\
89.5	0.769569087583465\\
89.6	0.774505674772995\\
89.7	0.779200489915202\\
89.8	0.783661131111742\\
89.9	0.787894673591122\\
90	0.791907706819216\\
90.1	0.795706368150072\\
90.2	0.799296373366345\\
90.3	0.802683044418046\\
90.4	0.805858293022334\\
90.5	0.809088132368321\\
90.6	0.812415612688196\\
90.7	0.815844139479011\\
90.8	0.819367213222659\\
90.9	0.823325514051903\\
91	0.82743886183673\\
91.1	0.831558989572714\\
91.2	0.83560486842387\\
91.3	0.839487074405574\\
91.4	0.843209363258834\\
91.5	0.846775246921033\\
91.6	0.85091455186563\\
91.7	0.855192339887533\\
91.8	0.859204505609826\\
91.9	0.863081914105781\\
92	0.866865766599312\\
92.1	0.870573616637123\\
92.2	0.873954779103392\\
92.3	0.877106413151295\\
92.4	0.880098596411276\\
92.5	0.882981328147663\\
92.6	0.885789802065935\\
92.7	0.888756642935924\\
92.8	0.89181733781127\\
92.9	0.894913043037785\\
93	0.897996919165542\\
93.1	0.901034273301953\\
93.2	0.904000669702504\\
93.3	0.906879662146168\\
93.4	0.909716574080303\\
93.5	0.912637363313181\\
93.6	0.915546043051555\\
93.7	0.918405146287482\\
93.8	0.921201782895722\\
93.9	0.923933161950975\\
94	0.926600442213767\\
94.1	0.929206141774727\\
94.2	0.931753066494589\\
94.3	0.934243884726845\\
94.4	0.936680975415558\\
94.5	0.939066390347155\\
94.6	0.94140186271152\\
94.7	0.943688833185768\\
94.8	0.945928481433393\\
94.9	0.948121758020562\\
95	0.950269414769147\\
95.1	0.952372032837325\\
95.2	0.954430048345619\\
95.3	0.956443775578108\\
95.4	0.958413427868084\\
95.5	0.959985575956567\\
95.6	0.961491979323974\\
95.7	0.963000183449451\\
95.8	0.964522281498966\\
95.9	0.96605890131095\\
96	0.967607124743415\\
96.1	0.969162511371617\\
96.2	0.970719926764979\\
96.3	0.972273994347526\\
96.4	0.973819366041453\\
96.5	0.975146650300911\\
96.6	0.976422332409725\\
96.7	0.977664718276221\\
96.8	0.978902405651322\\
96.9	0.980153563780425\\
97	0.98142897800221\\
97.1	0.982734291161126\\
97.2	0.984071642084973\\
97.3	0.985387518128606\\
97.4	0.98660304896737\\
97.5	0.9877761539981\\
97.6	0.988916004721934\\
97.7	0.990023070275157\\
97.8	0.991095800877346\\
97.9	0.992132035684971\\
98	0.99312945860038\\
98.1	0.994085811460237\\
98.2	0.994999008151521\\
98.3	0.995867194471689\\
98.4	0.996688775167276\\
98.5	0.997310487063252\\
98.6	0.997838701929867\\
98.7	0.998317831833889\\
98.8	0.998765279865226\\
98.9	0.999186778065102\\
99	0.999583111648058\\
99.1	0.999953060844243\\
99.2	1.00029468233591\\
99.3	1.00060586216552\\
99.4	1.0009114818493\\
99.5	1.00111703580517\\
99.6	1.00126464051076\\
99.7	1.00137161539445\\
99.8	1.00134440543525\\
99.9	1.00129930169983\\
100	1.00124786590198\\
};
\addlegendentry{$\text{Agent}_\text{4}$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.00628314396555895\\
0.2	-0.0125660398833526\\
0.3	-0.0188484397154082\\
0.4	-0.0251300954433375\\
0.5	-0.0314107590781283\\
0.6	-0.0376901826699345\\
0.7	-0.0439681183178649\\
0.8	-0.0502443181797696\\
0.9	-0.0565185344820245\\
1	-0.0627905195293134\\
1.1	-0.0690600257144058\\
1.2	-0.0753268055279327\\
1.3	-0.0815906115681576\\
1.4	-0.0878511965507432\\
1.5	-0.0941083133185143\\
1.6	-0.100361714851215\\
1.7	-0.10661115427526\\
1.8	-0.112856384873482\\
1.9	-0.11909716009487\\
2	-0.125333233564304\\
2.1	-0.131564359092283\\
2.2	-0.137790290684638\\
2.3	-0.144010782552252\\
2.4	-0.150225589120757\\
2.5	-0.156434465040231\\
2.6	-0.162637165194884\\
2.7	-0.168833444712734\\
2.8	-0.175023058975276\\
2.9	-0.181205763627137\\
3	-0.187381314585725\\
3.1	-0.19354946805086\\
3.2	-0.199709980514407\\
3.3	-0.205862608769881\\
3.4	-0.212007109922055\\
3.5	-0.218143241396543\\
3.6	-0.224270760949381\\
3.7	-0.230389426676591\\
3.8	-0.236498997023725\\
3.9	-0.242599230795407\\
4	-0.248689887164855\\
4.1	-0.254770725683382\\
4.2	-0.260841506289897\\
4.3	-0.266901989320376\\
4.4	-0.272951935517325\\
4.5	-0.278991106039229\\
4.6	-0.285019262469976\\
4.7	-0.291036166828272\\
4.8	-0.297041581577035\\
4.9	-0.303035269632774\\
5	-0.309016994374947\\
5.1	-0.314986519655305\\
5.2	-0.32094360980721\\
5.3	-0.326888029654943\\
5.4	-0.332819544522987\\
5.5	-0.338737920245291\\
5.6	-0.344642923174517\\
5.7	-0.350534320191259\\
5.8	-0.356411878713251\\
5.9	-0.362275366704546\\
6	-0.368124552684678\\
6.1	-0.373959205737801\\
6.2	-0.379779095521801\\
6.3	-0.385583992277397\\
6.4	-0.391373666837202\\
6.5	-0.397147890634781\\
6.6	-0.402906435713663\\
6.7	-0.408649074736349\\
6.8	-0.414375580993284\\
6.9	-0.420085728411806\\
7	-0.425779291565073\\
7.1	-0.431456045680959\\
7.2	-0.437115766650933\\
7.3	-0.442758231038902\\
7.4	-0.448383216090032\\
7.5	-0.453990499739547\\
7.6	-0.459579860621488\\
7.7	-0.465151078077458\\
7.8	-0.470703932165333\\
7.9	-0.476238203667939\\
8	-0.481753674101715\\
8.1	-0.487250125725332\\
8.2	-0.492727341548292\\
8.3	-0.498185105339491\\
8.4	-0.503623201635761\\
8.5	-0.509041415750371\\
8.6	-0.514439533781506\\
8.7	-0.51981734262071\\
8.8	-0.525174629961296\\
8.9	-0.530511184306734\\
9	-0.535826794978997\\
9.1	-0.541121252126876\\
9.2	-0.546394346734269\\
9.3	-0.55164587062843\\
9.4	-0.556875616488188\\
9.5	-0.562083377852131\\
9.6	-0.567268949126757\\
9.7	-0.572432125594591\\
9.8	-0.577572703422268\\
9.9	-0.582690479668576\\
10	-0.587785252292473\\
10.1	-0.592856820161059\\
10.2	-0.597904983057519\\
10.3	-0.602929541689025\\
10.4	-0.607930297694605\\
10.5	-0.612907053652976\\
10.6	-0.617859613090334\\
10.7	-0.622787780488113\\
10.8	-0.6276913612907\\
10.9	-0.632570161913124\\
11	-0.63742398974869\\
11.1	-0.642252653176584\\
11.2	-0.647055961569444\\
11.3	-0.651833725300879\\
11.4	-0.656585755752957\\
11.5	-0.661311865323652\\
11.6	-0.666011867434252\\
11.7	-0.67068557653672\\
11.8	-0.675332808121024\\
11.9	-0.679953378722419\\
12	-0.684547105928689\\
12.1	-0.689113808387348\\
12.2	-0.693653305812805\\
12.3	-0.698165418993473\\
12.4	-0.702649969798849\\
12.5	-0.707106781186548\\
12.6	-0.711535677209285\\
12.7	-0.715936483021831\\
12.8	-0.720309024887907\\
12.9	-0.724653130187047\\
13	-0.728968627421412\\
13.1	-0.73325534622256\\
13.2	-0.737513117358174\\
13.3	-0.741741772738739\\
13.4	-0.745941145424182\\
13.5	-0.75011106963046\\
13.6	-0.754251380736104\\
13.7	-0.758361915288722\\
13.8	-0.762442511011448\\
13.9	-0.76649300680935\\
14	-0.770513242775789\\
14.1	-0.774503060198734\\
14.2	-0.778462301567023\\
14.3	-0.782390810576588\\
14.4	-0.786288432136619\\
14.5	-0.79015501237569\\
14.6	-0.793990398647835\\
14.7	-0.797794439538571\\
14.8	-0.801566984870877\\
14.9	-0.805307885711122\\
15	-0.809016994374947\\
15.1	-0.812694164433094\\
15.2	-0.816339250717184\\
15.3	-0.819952109325452\\
15.4	-0.823532597628427\\
15.5	-0.827080574274562\\
15.6	-0.830595899195813\\
15.7	-0.834078433613171\\
15.8	-0.837528040042142\\
15.9	-0.840944582298169\\
16	-0.844327925502015\\
16.1	-0.847677936085083\\
16.2	-0.850994481794692\\
16.3	-0.854277431699295\\
16.4	-0.857526656193652\\
16.5	-0.860742027003944\\
16.6	-0.863923417192835\\
16.7	-0.86707070116449\\
16.8	-0.870183754669526\\
16.9	-0.87326245480992\\
17	-0.876306680043864\\
17.1	-0.879316310190556\\
17.2	-0.882291226434953\\
17.3	-0.885231311332455\\
17.4	-0.888136448813545\\
17.5	-0.891006524188368\\
17.6	-0.893841424151264\\
17.7	-0.896641036785236\\
17.8	-0.899405251566371\\
17.9	-0.902133959368203\\
18	-0.90482705246602\\
18.1	-0.907484424541117\\
18.2	-0.910105970684996\\
18.3	-0.912691587403503\\
18.4	-0.915241172620918\\
18.5	-0.917754625683981\\
18.6	-0.92023184736587\\
18.7	-0.922672739870115\\
18.8	-0.925077206834458\\
18.9	-0.927445153334661\\
19	-0.929776485888251\\
19.1	-0.932071112458211\\
19.2	-0.934328942456612\\
19.3	-0.936549886748192\\
19.4	-0.938733857653874\\
19.5	-0.940880768954226\\
19.6	-0.942990535892865\\
19.7	-0.945063075179805\\
19.8	-0.947098304994744\\
19.9	-0.949096144990295\\
20	-0.951056516295154\\
20.1	-0.952979341517219\\
20.2	-0.954864544746643\\
20.3	-0.956712051558831\\
20.4	-0.958521789017376\\
20.5	-0.960293685676943\\
20.6	-0.962027671586086\\
20.7	-0.96372367829001\\
20.8	-0.965381638833274\\
20.9	-0.967001487762435\\
21	-0.968583161128631\\
21.1	-0.970126596490106\\
21.2	-0.971631732914674\\
21.3	-0.973098510982127\\
21.4	-0.974526872786577\\
21.5	-0.975916761938747\\
21.6	-0.977268123568193\\
21.7	-0.978580904325472\\
21.8	-0.979855052384247\\
21.9	-0.981090517443334\\
22	-0.982287250728689\\
22.1	-0.98344520499533\\
22.2	-0.984564334529205\\
22.3	-0.985644595148998\\
22.4	-0.986685944207868\\
22.5	-0.987688340595138\\
22.6	-0.988651744737914\\
22.7	-0.989576118602651\\
22.8	-0.990461425696651\\
22.9	-0.991307631069507\\
23	-0.992114701314478\\
23.1	-0.992882604569814\\
23.2	-0.993611310520008\\
23.3	-0.994300790396999\\
23.4	-0.9949510169813\\
23.5	-0.99556196460308\\
23.6	-0.996133609143173\\
23.7	-0.99666592803403\\
23.8	-0.997158900260614\\
23.9	-0.997612506361225\\
24	-0.998026728428272\\
24.1	-0.998401550108975\\
24.2	-0.998736956606017\\
24.3	-0.999032934678125\\
24.4	-0.999289472640589\\
24.5	-0.999506560365732\\
24.6	-0.9996841892833\\
24.7	-0.999822352380809\\
24.8	-0.999921044203816\\
24.9	-0.999980260856137\\
25	-1\\
25.1	-0.999980260856137\\
25.2	-0.999921044203816\\
25.3	-0.999822352380809\\
25.4	-0.9996841892833\\
25.5	-0.999506560365732\\
25.6	-0.999289472640589\\
25.7	-0.999032934678125\\
25.8	-0.998736956606017\\
25.9	-0.998401550108975\\
26	-0.998026728428272\\
26.1	-0.997612506361225\\
26.2	-0.997158900260614\\
26.3	-0.99666592803403\\
26.4	-0.996133609143172\\
26.5	-0.99556196460308\\
26.6	-0.9949510169813\\
26.7	-0.994300790396999\\
26.8	-0.993611310520008\\
26.9	-0.992882604569814\\
27	-0.992114701314478\\
27.1	-0.991307631069507\\
27.2	-0.990461425696651\\
27.3	-0.989576118602651\\
27.4	-0.988651744737914\\
27.5	-0.987688340595138\\
27.6	-0.986685944207868\\
27.7	-0.985644595148998\\
27.8	-0.984564334529205\\
27.9	-0.98344520499533\\
28	-0.982287250728689\\
28.1	-0.981090517443334\\
28.2	-0.979855052384247\\
28.3	-0.978580904325472\\
28.4	-0.977268123568193\\
28.5	-0.975916761938747\\
28.6	-0.974526872786577\\
28.7	-0.973098510982127\\
28.8	-0.971631732914674\\
28.9	-0.970126596490106\\
29	-0.968583161128631\\
29.1	-0.967001487762435\\
29.2	-0.965381638833274\\
29.3	-0.96372367829001\\
29.4	-0.962027671586086\\
29.5	-0.960293685676943\\
29.6	-0.958521789017376\\
29.7	-0.95671205155883\\
29.8	-0.954864544746643\\
29.9	-0.952979341517219\\
30	-0.951056516295154\\
30.1	-0.949096144990294\\
30.2	-0.947098304994744\\
30.3	-0.945063075179805\\
30.4	-0.942990535892864\\
30.5	-0.940880768954225\\
30.6	-0.938733857653874\\
30.7	-0.936549886748192\\
30.8	-0.934328942456612\\
30.9	-0.932071112458211\\
31	-0.929776485888251\\
31.1	-0.927445153334661\\
31.2	-0.925077206834458\\
31.3	-0.922672739870115\\
31.4	-0.92023184736587\\
31.5	-0.917754625683981\\
31.6	-0.915241172620918\\
31.7	-0.912691587403503\\
31.8	-0.910105970684996\\
31.9	-0.907484424541117\\
32	-0.904827052466019\\
32.1	-0.902133959368203\\
32.2	-0.899405251566371\\
32.3	-0.896641036785236\\
32.4	-0.893841424151264\\
32.5	-0.891006524188368\\
32.6	-0.888136448813545\\
32.7	-0.885231311332455\\
32.8	-0.882291226434953\\
32.9	-0.879316310190556\\
33	-0.876306680043863\\
33.1	-0.87326245480992\\
33.2	-0.870183754669525\\
33.3	-0.86707070116449\\
33.4	-0.863923417192835\\
33.5	-0.860742027003944\\
33.6	-0.857526656193652\\
33.7	-0.854277431699295\\
33.8	-0.850994481794692\\
33.9	-0.847677936085083\\
34	-0.844327925502015\\
34.1	-0.840944582298169\\
34.2	-0.837528040042142\\
34.3	-0.834078433613171\\
34.4	-0.830595899195813\\
34.5	-0.827080574274562\\
34.6	-0.823532597628427\\
34.7	-0.819952109325452\\
34.8	-0.816339250717184\\
34.9	-0.812694164433094\\
35	-0.809016994374947\\
35.1	-0.805307885711122\\
35.2	-0.801566984870876\\
35.3	-0.797794439538571\\
35.4	-0.793990398647835\\
35.5	-0.79015501237569\\
35.6	-0.786288432136619\\
35.7	-0.782390810576588\\
35.8	-0.778462301567023\\
35.9	-0.774503060198734\\
36	-0.770513242775789\\
36.1	-0.76649300680935\\
36.2	-0.762442511011448\\
36.3	-0.758361915288722\\
36.4	-0.754251380736104\\
36.5	-0.750111069630459\\
36.6	-0.745941145424182\\
36.7	-0.741741772738739\\
36.8	-0.737513117358174\\
36.9	-0.73325534622256\\
37	-0.728968627421411\\
37.1	-0.724653130187047\\
37.2	-0.720309024887907\\
37.3	-0.715936483021831\\
37.4	-0.711535677209285\\
37.5	-0.707106781186548\\
37.6	-0.702649969798849\\
37.7	-0.698165418993472\\
37.8	-0.693653305812805\\
37.9	-0.689113808387348\\
38	-0.684547105928689\\
38.1	-0.679953378722419\\
38.2	-0.675332808121024\\
38.3	-0.67068557653672\\
38.4	-0.666011867434251\\
38.5	-0.661311865323652\\
38.6	-0.656585755752956\\
38.7	-0.651833725300879\\
38.8	-0.647055961569444\\
38.9	-0.642252653176584\\
39	-0.63742398974869\\
39.1	-0.632570161913124\\
39.2	-0.6276913612907\\
39.3	-0.622787780488112\\
39.4	-0.617859613090334\\
39.5	-0.612907053652976\\
39.6	-0.607930297694605\\
39.7	-0.602929541689025\\
39.8	-0.597904983057519\\
39.9	-0.592856820161059\\
40	-0.587785252292473\\
40.1	-0.582690479668576\\
40.2	-0.577572703422267\\
40.3	-0.57243212559459\\
40.4	-0.567268949126756\\
40.5	-0.56208337785213\\
40.6	-0.556875616488188\\
40.7	-0.55164587062843\\
40.8	-0.546394346734269\\
40.9	-0.541121252126876\\
41	-0.535826794978997\\
41.1	-0.530511184306734\\
41.2	-0.525174629961296\\
41.3	-0.519817342620709\\
41.4	-0.514439533781506\\
41.5	-0.509041415750371\\
41.6	-0.503623201635761\\
41.7	-0.498185105339491\\
41.8	-0.492727341548291\\
41.9	-0.487250125725332\\
42	-0.481753674101715\\
42.1	-0.476238203667939\\
42.2	-0.470703932165332\\
42.3	-0.465151078077458\\
42.4	-0.459579860621488\\
42.5	-0.453990499739546\\
42.6	-0.448383216090032\\
42.7	-0.442758231038901\\
42.8	-0.437115766650932\\
42.9	-0.431456045680958\\
43	-0.425779291565072\\
43.1	-0.420085728411806\\
43.2	-0.414375580993284\\
43.3	-0.408649074736349\\
43.4	-0.402906435713662\\
43.5	-0.397147890634781\\
43.6	-0.391373666837202\\
43.7	-0.385583992277396\\
43.8	-0.379779095521801\\
43.9	-0.3739592057378\\
44	-0.368124552684678\\
44.1	-0.362275366704545\\
44.2	-0.35641187871325\\
44.3	-0.350534320191259\\
44.4	-0.344642923174517\\
44.5	-0.338737920245291\\
44.6	-0.332819544522987\\
44.7	-0.326888029654942\\
44.8	-0.320943609807209\\
44.9	-0.314986519655305\\
45	-0.309016994374947\\
45.1	-0.303035269632774\\
45.2	-0.297041581577034\\
45.3	-0.291036166828271\\
45.4	-0.285019262469976\\
45.5	-0.278991106039229\\
45.6	-0.272951935517325\\
45.7	-0.266901989320375\\
45.8	-0.260841506289897\\
45.9	-0.254770725683382\\
46	-0.248689887164855\\
46.1	-0.242599230795407\\
46.2	-0.236498997023724\\
46.3	-0.23038942667659\\
46.4	-0.224270760949381\\
46.5	-0.218143241396542\\
46.6	-0.212007109922054\\
46.7	-0.205862608769881\\
46.8	-0.199709980514407\\
46.9	-0.19354946805086\\
47	-0.187381314585725\\
47.1	-0.181205763627137\\
47.2	-0.175023058975276\\
47.3	-0.168833444712734\\
47.4	-0.162637165194883\\
47.5	-0.156434465040231\\
47.6	-0.150225589120757\\
47.7	-0.144010782552252\\
47.8	-0.137790290684638\\
47.9	-0.131564359092282\\
48	-0.125333233564304\\
48.1	-0.11909716009487\\
48.2	-0.112856384873481\\
48.3	-0.10661115427526\\
48.4	-0.100361714851215\\
48.5	-0.0941083133185144\\
48.6	-0.0878511965507432\\
48.7	-0.081590611568157\\
48.8	-0.0753268055279322\\
48.9	-0.0690600257144052\\
49	-0.0627905195293131\\
49.1	-0.0565185344820242\\
49.2	-0.0502443181797692\\
49.3	-0.0439681183178645\\
49.4	-0.0376901826699341\\
49.5	-0.0314107590781282\\
49.6	-0.0251300954433374\\
49.7	-0.018848439715408\\
49.8	-0.0125660398833524\\
49.9	-0.00628314396555824\\
50	3.21624529935327e-16\\
50.1	0.00628314396555933\\
50.2	0.012566039883353\\
50.3	0.0188484397154087\\
50.4	0.025130095443338\\
50.5	0.0314107590781284\\
50.6	0.0376901826699347\\
50.7	0.0439681183178652\\
50.8	0.0502443181797699\\
50.9	0.0565185344820249\\
51	0.0627905195293133\\
51.1	0.0690600257144063\\
51.2	0.0753268055279332\\
51.3	0.0815906115681581\\
51.4	0.0878511965507438\\
51.5	0.0941083133185145\\
51.6	0.100361714851215\\
51.7	0.10661115427526\\
51.8	0.112856384873482\\
51.9	0.11909716009487\\
52	0.125333233564304\\
52.1	0.131564359092283\\
52.2	0.137790290684638\\
52.3	0.144010782552252\\
52.4	0.150225589120758\\
52.5	0.156434465040231\\
52.6	0.162637165194884\\
52.7	0.168833444712734\\
52.8	0.175023058975277\\
52.9	0.181205763627138\\
53	0.187381314585725\\
53.1	0.19354946805086\\
53.2	0.199709980514407\\
53.3	0.205862608769882\\
53.4	0.212007109922055\\
53.5	0.218143241396543\\
53.6	0.224270760949382\\
53.7	0.230389426676591\\
53.8	0.236498997023725\\
53.9	0.242599230795408\\
54	0.248689887164855\\
54.1	0.254770725683382\\
54.2	0.260841506289897\\
54.3	0.266901989320376\\
54.4	0.272951935517326\\
54.5	0.278991106039229\\
54.6	0.285019262469976\\
54.7	0.291036166828272\\
54.8	0.297041581577036\\
54.9	0.303035269632775\\
55	0.309016994374948\\
55.1	0.314986519655305\\
55.2	0.32094360980721\\
55.3	0.326888029654943\\
55.4	0.332819544522987\\
55.5	0.338737920245291\\
55.6	0.344642923174517\\
55.7	0.350534320191259\\
55.8	0.356411878713251\\
55.9	0.362275366704546\\
56	0.368124552684678\\
56.1	0.373959205737801\\
56.2	0.379779095521802\\
56.3	0.385583992277397\\
56.4	0.391373666837203\\
56.5	0.397147890634781\\
56.6	0.402906435713663\\
56.7	0.408649074736349\\
56.8	0.414375580993284\\
56.9	0.420085728411807\\
57	0.425779291565073\\
57.1	0.431456045680959\\
57.2	0.437115766650933\\
57.3	0.442758231038902\\
57.4	0.448383216090033\\
57.5	0.453990499739547\\
57.6	0.459579860621488\\
57.7	0.465151078077459\\
57.8	0.470703932165333\\
57.9	0.47623820366794\\
58	0.481753674101715\\
58.1	0.487250125725332\\
58.2	0.492727341548292\\
58.3	0.498185105339491\\
58.4	0.503623201635761\\
58.5	0.509041415750372\\
58.6	0.514439533781507\\
58.7	0.51981734262071\\
58.8	0.525174629961296\\
58.9	0.530511184306735\\
59	0.535826794978997\\
59.1	0.541121252126876\\
59.2	0.546394346734269\\
59.3	0.551645870628431\\
59.4	0.556875616488188\\
59.5	0.562083377852131\\
59.6	0.567268949126757\\
59.7	0.572432125594591\\
59.8	0.577572703422268\\
59.9	0.582690479668577\\
60	0.587785252292473\\
60.1	0.59285682016106\\
60.2	0.597904983057519\\
60.3	0.602929541689025\\
60.4	0.607930297694606\\
60.5	0.612907053652977\\
60.6	0.617859613090334\\
60.7	0.622787780488113\\
60.8	0.627691361290701\\
60.9	0.632570161913125\\
61	0.63742398974869\\
61.1	0.642252653176585\\
61.2	0.647055961569445\\
61.3	0.651833725300879\\
61.4	0.656585755752957\\
61.5	0.661311865323652\\
61.6	0.666011867434252\\
61.7	0.67068557653672\\
61.8	0.675332808121025\\
61.9	0.679953378722419\\
62	0.684547105928689\\
62.1	0.689113808387348\\
62.2	0.693653305812805\\
62.3	0.698165418993473\\
62.4	0.70264996979885\\
62.5	0.707106781186548\\
62.6	0.711535677209286\\
62.7	0.715936483021831\\
62.8	0.720309024887907\\
62.9	0.724653130187047\\
63	0.728968627421412\\
63.1	0.73325534622256\\
63.2	0.737513117358174\\
63.3	0.741741772738739\\
63.4	0.745941145424183\\
63.5	0.75011106963046\\
63.6	0.754251380736104\\
63.7	0.758361915288722\\
63.8	0.762442511011448\\
63.9	0.76649300680935\\
64	0.770513242775789\\
64.1	0.774503060198734\\
64.2	0.778462301567024\\
64.3	0.782390810576588\\
64.4	0.786288432136619\\
64.5	0.79015501237569\\
64.6	0.793990398647836\\
64.7	0.797794439538571\\
64.8	0.801566984870876\\
64.9	0.805307885711122\\
65	0.809016994374947\\
65.1	0.812694164433094\\
65.2	0.816339250717184\\
65.3	0.819952109325453\\
65.4	0.823532597628428\\
65.5	0.827080574274562\\
65.6	0.830595899195813\\
65.7	0.834078433613172\\
65.8	0.837528040042142\\
65.9	0.840944582298169\\
66	0.844327925502015\\
66.1	0.847677936085084\\
66.2	0.850994481794692\\
66.3	0.854277431699295\\
66.4	0.857526656193653\\
66.5	0.860742027003944\\
66.6	0.863923417192836\\
66.7	0.86707070116449\\
66.8	0.870183754669526\\
66.9	0.87326245480992\\
67	0.876306680043864\\
67.1	0.879316310190556\\
67.2	0.882291226434953\\
67.3	0.885231311332455\\
67.4	0.888136448813545\\
67.5	0.891006524188368\\
67.6	0.893841424151264\\
67.7	0.896641036785236\\
67.8	0.899405251566371\\
67.9	0.902133959368203\\
68	0.90482705246602\\
68.1	0.907484424541117\\
68.2	0.910105970684996\\
68.3	0.912691587403503\\
68.4	0.915241172620918\\
68.5	0.917754625683981\\
68.6	0.920231847365871\\
68.7	0.922672739870115\\
68.8	0.925077206834458\\
68.9	0.927445153334661\\
69	0.929776485888251\\
69.1	0.932071112458211\\
69.2	0.934328942456612\\
69.3	0.936549886748192\\
69.4	0.938733857653874\\
69.5	0.940880768954225\\
69.6	0.942990535892865\\
69.7	0.945063075179805\\
69.8	0.947098304994744\\
69.9	0.949096144990295\\
70	0.951056516295154\\
70.1	0.952979341517219\\
70.2	0.954864544746643\\
70.3	0.956712051558831\\
70.4	0.958521789017376\\
70.5	0.960293685676943\\
70.6	0.962027671586086\\
70.7	0.96372367829001\\
70.8	0.965381638833274\\
70.9	0.967001487762435\\
71	0.968583161128631\\
71.1	0.970126596490106\\
71.2	0.971631732914674\\
71.3	0.973098510982127\\
71.4	0.974526872786577\\
71.5	0.975916761938747\\
71.6	0.977268123568194\\
71.7	0.978580904325472\\
71.8	0.979855052384247\\
71.9	0.981090517443334\\
72	0.982287250728689\\
72.1	0.98344520499533\\
72.2	0.984564334529205\\
72.3	0.985644595148998\\
72.4	0.986685944207868\\
72.5	0.987688340595138\\
72.6	0.988651744737914\\
72.7	0.989576118602651\\
72.8	0.990461425696651\\
72.9	0.991307631069507\\
73	0.992114701314478\\
73.1	0.992882604569814\\
73.2	0.993611310520009\\
73.3	0.994300790396999\\
73.4	0.9949510169813\\
73.5	0.99556196460308\\
73.6	0.996133609143173\\
73.7	0.99666592803403\\
73.8	0.997158900260614\\
73.9	0.997612506361225\\
74	0.998026728428272\\
74.1	0.998401550108975\\
74.2	0.998736956606017\\
74.3	0.999032934678125\\
74.4	0.999289472640589\\
74.5	0.999506560365732\\
74.6	0.9996841892833\\
74.7	0.999822352380809\\
74.8	0.999921044203816\\
74.9	0.999980260856137\\
75	1\\
75.1	0.999980260856137\\
75.2	0.999921044203816\\
75.3	0.999822352380809\\
75.4	0.9996841892833\\
75.5	0.999506560365731\\
75.6	0.999289472640589\\
75.7	0.999032934678125\\
75.8	0.998736956606017\\
75.9	0.998401550108975\\
76	0.998026728428272\\
76.1	0.997612506361225\\
76.2	0.997158900260614\\
76.3	0.99666592803403\\
76.4	0.996133609143172\\
76.5	0.99556196460308\\
76.6	0.9949510169813\\
76.7	0.994300790396999\\
76.8	0.993611310520008\\
76.9	0.992882604569814\\
77	0.992114701314478\\
77.1	0.991307631069506\\
77.2	0.990461425696651\\
77.3	0.989576118602651\\
77.4	0.988651744737914\\
77.5	0.987688340595138\\
77.6	0.986685944207868\\
77.7	0.985644595148998\\
77.8	0.984564334529205\\
77.9	0.98344520499533\\
78	0.982287250728689\\
78.1	0.981090517443334\\
78.2	0.979855052384247\\
78.3	0.978580904325472\\
78.4	0.977268123568193\\
78.5	0.975916761938747\\
78.6	0.974526872786577\\
78.7	0.973098510982126\\
78.8	0.971631732914674\\
78.9	0.970126596490106\\
79	0.968583161128631\\
79.1	0.967001487762435\\
79.2	0.965381638833274\\
79.3	0.963723678290009\\
79.4	0.962027671586086\\
79.5	0.960293685676943\\
79.6	0.958521789017376\\
79.7	0.95671205155883\\
79.8	0.954864544746643\\
79.9	0.952979341517219\\
80	0.951056516295154\\
80.1	0.949096144990294\\
80.2	0.947098304994744\\
80.3	0.945063075179804\\
80.4	0.942990535892864\\
80.5	0.940880768954225\\
80.6	0.938733857653874\\
80.7	0.936549886748192\\
80.8	0.934328942456612\\
80.9	0.932071112458211\\
81	0.929776485888251\\
81.1	0.927445153334661\\
81.2	0.925077206834458\\
81.3	0.922672739870114\\
81.4	0.92023184736587\\
81.5	0.917754625683981\\
81.6	0.915241172620917\\
81.7	0.912691587403503\\
81.8	0.910105970684995\\
81.9	0.907484424541117\\
82	0.90482705246602\\
82.1	0.902133959368203\\
82.2	0.899405251566371\\
82.3	0.896641036785236\\
82.4	0.893841424151264\\
82.5	0.891006524188368\\
82.6	0.888136448813544\\
82.7	0.885231311332455\\
82.8	0.882291226434953\\
82.9	0.879316310190556\\
83	0.876306680043863\\
83.1	0.87326245480992\\
83.2	0.870183754669525\\
83.3	0.867070701164489\\
83.4	0.863923417192835\\
83.5	0.860742027003943\\
83.6	0.857526656193652\\
83.7	0.854277431699295\\
83.8	0.850994481794691\\
83.9	0.847677936085083\\
84	0.844327925502015\\
84.1	0.840944582298169\\
84.2	0.837528040042142\\
84.3	0.834078433613171\\
84.4	0.830595899195812\\
84.5	0.827080574274562\\
84.6	0.823532597628427\\
84.7	0.819952109325452\\
84.8	0.816339250717184\\
84.9	0.812694164433094\\
85	0.809016994374947\\
85.1	0.805307885711121\\
85.2	0.801566984870876\\
85.3	0.79779443953857\\
85.4	0.793990398647835\\
85.5	0.79015501237569\\
85.6	0.786288432136618\\
85.7	0.782390810576588\\
85.8	0.778462301567023\\
85.9	0.774503060198733\\
86	0.770513242775789\\
86.1	0.766493006809349\\
86.2	0.762442511011448\\
86.3	0.758361915288721\\
86.4	0.754251380736104\\
86.5	0.750111069630459\\
86.6	0.745941145424182\\
86.7	0.741741772738739\\
86.8	0.737513117358173\\
86.9	0.73325534622256\\
87	0.728968627421412\\
87.1	0.724653130187046\\
87.2	0.720309024887907\\
87.3	0.715936483021831\\
87.4	0.711535677209285\\
87.5	0.707106781186547\\
87.6	0.702649969798848\\
87.7	0.698165418993472\\
87.8	0.693653305812804\\
87.9	0.689113808387348\\
88	0.684547105928688\\
88.1	0.679953378722418\\
88.2	0.675332808121024\\
88.3	0.670685576536719\\
88.4	0.666011867434251\\
88.5	0.661311865323652\\
88.6	0.656585755752956\\
88.7	0.651833725300878\\
88.8	0.647055961569444\\
88.9	0.642252653176584\\
89	0.63742398974869\\
89.1	0.632570161913124\\
89.2	0.6276913612907\\
89.3	0.622787780488112\\
89.4	0.617859613090334\\
89.5	0.612907053652976\\
89.6	0.607930297694605\\
89.7	0.602929541689025\\
89.8	0.597904983057518\\
89.9	0.592856820161058\\
90	0.587785252292473\\
90.1	0.582690479668575\\
90.2	0.577572703422267\\
90.3	0.57243212559459\\
90.4	0.567268949126756\\
90.5	0.56208337785213\\
90.6	0.556875616488187\\
90.7	0.55164587062843\\
90.8	0.546394346734268\\
90.9	0.541121252126875\\
91	0.535826794978996\\
91.1	0.530511184306733\\
91.2	0.525174629961295\\
91.3	0.519817342620709\\
91.4	0.514439533781506\\
91.5	0.509041415750371\\
91.6	0.50362320163576\\
91.7	0.498185105339491\\
91.8	0.492727341548291\\
91.9	0.487250125725332\\
92	0.481753674101715\\
92.1	0.476238203667939\\
92.2	0.470703932165333\\
92.3	0.465151078077457\\
92.4	0.459579860621487\\
92.5	0.453990499739546\\
92.6	0.448383216090031\\
92.7	0.442758231038901\\
92.8	0.437115766650932\\
92.9	0.431456045680958\\
93	0.425779291565072\\
93.1	0.420085728411805\\
93.2	0.414375580993284\\
93.3	0.408649074736348\\
93.4	0.402906435713662\\
93.5	0.39714789063478\\
93.6	0.391373666837202\\
93.7	0.385583992277396\\
93.8	0.3797790955218\\
93.9	0.3739592057378\\
94	0.368124552684678\\
94.1	0.362275366704545\\
94.2	0.35641187871325\\
94.3	0.350534320191258\\
94.4	0.344642923174517\\
94.5	0.338737920245291\\
94.6	0.332819544522986\\
94.7	0.326888029654942\\
94.8	0.320943609807208\\
94.9	0.314986519655304\\
95	0.309016994374947\\
95.1	0.303035269632773\\
95.2	0.297041581577034\\
95.3	0.291036166828271\\
95.4	0.285019262469975\\
95.5	0.278991106039229\\
95.6	0.272951935517324\\
95.7	0.266901989320375\\
95.8	0.260841506289896\\
95.9	0.254770725683381\\
96	0.248689887164854\\
96.1	0.242599230795407\\
96.2	0.236498997023724\\
96.3	0.23038942667659\\
96.4	0.224270760949381\\
96.5	0.218143241396542\\
96.6	0.212007109922054\\
96.7	0.205862608769881\\
96.8	0.199709980514406\\
96.9	0.19354946805086\\
97	0.187381314585725\\
97.1	0.181205763627137\\
97.2	0.175023058975276\\
97.3	0.168833444712732\\
97.4	0.162637165194883\\
97.5	0.15643446504023\\
97.6	0.150225589120756\\
97.7	0.144010782552251\\
97.8	0.137790290684637\\
97.9	0.131564359092282\\
98	0.125333233564304\\
98.1	0.119097160094869\\
98.2	0.112856384873481\\
98.3	0.106611154275259\\
98.4	0.100361714851214\\
98.5	0.094108313318514\\
98.6	0.0878511965507424\\
98.7	0.0815906115681572\\
98.8	0.0753268055279318\\
98.9	0.0690600257144053\\
99	0.0627905195293133\\
99.1	0.0565185344820239\\
99.2	0.0502443181797693\\
99.3	0.0439681183178642\\
99.4	0.0376901826699342\\
99.5	0.0314107590781284\\
99.6	0.025130095443337\\
99.7	0.0188484397154072\\
99.8	0.0125660398833512\\
99.9	0.00628314396555792\\
100	-6.43249059870655e-16\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.1	-0.355285021734579\\
0.2	-0.358951968438872\\
0.3	-0.349094608407814\\
0.4	-0.331159826915013\\
0.5	-0.308997120420663\\
0.6	-0.285269855140622\\
0.7	-0.261767371038813\\
0.8	-0.239640530469849\\
0.9	-0.219579063620422\\
1	-0.200780399559449\\
1.1	-0.185008716811468\\
1.2	-0.172101502204631\\
1.3	-0.162765706455064\\
1.4	-0.156523368116839\\
1.5	-0.151067771367666\\
1.6	-0.147286861362543\\
1.7	-0.145005526873049\\
1.8	-0.14404698152934\\
1.9	-0.144241254143791\\
2	-0.145430196813387\\
2.1	-0.14747009223258\\
2.2	-0.150064821620452\\
2.3	-0.153336393042625\\
2.4	-0.157163007224548\\
2.5	-0.16144452739923\\
2.6	-0.166098418828266\\
2.7	-0.171056539127522\\
2.8	-0.176470923779861\\
2.9	-0.182027895582923\\
3	-0.187610887903913\\
3.1	-0.193173910466106\\
3.2	-0.198696268468102\\
3.3	-0.204166848999635\\
3.4	-0.209578936320536\\
3.5	-0.214928623126585\\
3.6	-0.220869791987013\\
3.7	-0.226874780276253\\
3.8	-0.232925417999156\\
3.9	-0.240688362842644\\
4	-0.248347398758624\\
4.1	-0.255714456172499\\
4.2	-0.262821072131762\\
4.3	-0.269714414355256\\
4.4	-0.276432418180958\\
4.5	-0.28300392363452\\
4.6	-0.289451220060399\\
4.7	-0.295792060638554\\
4.8	-0.302041017426665\\
4.9	-0.308210363114681\\
5	-0.314310641570263\\
5.1	-0.320351038525561\\
5.2	-0.326339625314296\\
5.3	-0.333499903711365\\
5.4	-0.341186137976138\\
5.5	-0.348989758712302\\
5.6	-0.355875756731403\\
5.7	-0.36225935628655\\
5.8	-0.368337170391482\\
5.9	-0.373863348870034\\
6	-0.379048715977083\\
6.1	-0.384466226375685\\
6.2	-0.389942658650232\\
6.3	-0.395412422117407\\
6.4	-0.400855692895735\\
6.5	-0.406271501822755\\
6.6	-0.411666068209036\\
6.7	-0.417047783125139\\
6.8	-0.422444990265606\\
6.9	-0.427719687037022\\
7	-0.432886645770697\\
7.1	-0.437999457695856\\
7.2	-0.443096760802637\\
7.3	-0.448409758348034\\
7.4	-0.453763477468385\\
7.5	-0.459131994888012\\
7.6	-0.464511165443528\\
7.7	-0.469899709564086\\
7.8	-0.475296494344626\\
7.9	-0.480700203551114\\
8	-0.486109341527821\\
8.1	-0.491522272626386\\
8.2	-0.496937257269419\\
8.3	-0.502352482199313\\
8.4	-0.507766086436791\\
8.5	-0.513176184192705\\
8.6	-0.518580885431191\\
8.7	-0.523978314421142\\
8.8	-0.529252340828651\\
8.9	-0.534468156851843\\
9	-0.53965314979291\\
9.1	-0.544820176344471\\
9.2	-0.549975682534721\\
9.3	-0.55512282445602\\
9.4	-0.560262857758344\\
9.5	-0.56539586869767\\
9.6	-0.57052121470356\\
9.7	-0.575637812204771\\
9.8	-0.580744331291309\\
9.9	-0.586483941564297\\
10	-0.592870905492585\\
10.1	-0.599632276368435\\
10.2	-0.606642019122284\\
10.3	-0.61297679233328\\
10.4	-0.618982299550693\\
10.5	-0.624811502925923\\
10.6	-0.630532986366452\\
10.7	-0.636768768195464\\
10.8	-0.64328299403989\\
10.9	-0.649960142043216\\
11	-0.656742185967184\\
11.1	-0.663599619296103\\
11.2	-0.670517723302187\\
11.3	-0.677489812591434\\
11.4	-0.682060674428092\\
11.5	-0.685970989543794\\
11.6	-0.689612600821168\\
11.7	-0.693122992293072\\
11.8	-0.696569826366487\\
11.9	-0.699991025503835\\
12	-0.703408424411785\\
12.1	-0.706559336303371\\
12.2	-0.711216025299113\\
12.3	-0.7167907810692\\
12.4	-0.722867215525527\\
12.5	-0.729123485792647\\
12.6	-0.735361870105184\\
12.7	-0.739804287937853\\
12.8	-0.743338180383454\\
12.9	-0.746391595179917\\
13	-0.749201242251801\\
13.1	-0.75190984257163\\
13.2	-0.754606264398209\\
13.3	-0.7573451496133\\
13.4	-0.76015823790963\\
13.5	-0.763061702182822\\
13.6	-0.766061201858026\\
13.7	-0.769155453245394\\
13.8	-0.772338765612072\\
13.9	-0.775602832605571\\
14	-0.77893798167782\\
14.1	-0.782327106537449\\
14.2	-0.786333196264951\\
14.3	-0.790622008778269\\
14.4	-0.795032260153644\\
14.5	-0.799479667154993\\
14.6	-0.803917710270489\\
14.7	-0.808320352701174\\
14.8	-0.812673616801915\\
14.9	-0.816970988849154\\
15	-0.820687085302876\\
15.1	-0.824313546638858\\
15.2	-0.827637392622031\\
15.3	-0.830768467451615\\
15.4	-0.833783287816307\\
15.5	-0.836734022180795\\
15.6	-0.839850245433123\\
15.7	-0.842933964697103\\
15.8	-0.845956399692686\\
15.9	-0.849066132403657\\
16	-0.852145525393966\\
16.1	-0.855181965119274\\
16.2	-0.858178207933025\\
16.3	-0.861120233198048\\
16.4	-0.86403777339237\\
16.5	-0.866943181959436\\
16.6	-0.870312234453721\\
16.7	-0.873449998732972\\
16.8	-0.876453428617225\\
16.9	-0.879370489750445\\
17	-0.882228160414401\\
17.1	-0.885042800132908\\
17.2	-0.887824552499155\\
17.3	-0.890579568981415\\
17.4	-0.893612821599931\\
17.5	-0.896660513756355\\
17.6	-0.89965208346338\\
17.7	-0.902563147062037\\
17.8	-0.905314512431581\\
17.9	-0.907942525595611\\
18	-0.910481355669203\\
18.1	-0.912954650520506\\
18.2	-0.915377960471713\\
18.3	-0.917761426097482\\
18.4	-0.92011165149455\\
18.5	-0.922432917297432\\
18.6	-0.924727956064344\\
18.7	-0.926998449047883\\
18.8	-0.929245347224076\\
18.9	-0.933639531900985\\
19	-0.939029598277294\\
19.1	-0.944826114902282\\
19.2	-0.950716483254709\\
19.3	-0.95653145430108\\
19.4	-0.962180296827558\\
19.5	-0.967617687898323\\
19.6	-0.9728257319255\\
19.7	-0.97539684940334\\
19.8	-0.976572718355451\\
19.9	-0.97697437778417\\
20	-0.977636086367716\\
20.1	-0.978252225994769\\
20.2	-0.978805099599544\\
20.3	-0.979309796050803\\
20.4	-0.979780155657864\\
20.5	-0.980226273183938\\
20.6	-0.980655663666939\\
20.7	-0.981074313948654\\
20.8	-0.981282190051372\\
20.9	-0.981450893976879\\
21	-0.981651805957228\\
21.1	-0.981915822977724\\
21.2	-0.982255070499852\\
21.3	-0.982671804320464\\
21.4	-0.983162684469911\\
21.5	-0.983721160100561\\
21.6	-0.984338944075374\\
21.7	-0.985006970796133\\
21.8	-0.985716024466684\\
21.9	-0.988492298987706\\
22	-0.992582891890506\\
22.1	-0.997449502106264\\
22.2	-1.00271587443704\\
22.3	-1.00812584674354\\
22.4	-1.01351088432974\\
22.5	-1.01876543606769\\
22.6	-1.0238284821116\\
22.7	-1.02866987159688\\
22.8	-1.03328031286245\\
22.9	-1.03479433976093\\
23	-1.03436972230255\\
23.1	-1.03273766941812\\
23.2	-1.03041254615732\\
23.3	-1.02883720041046\\
23.4	-1.02810208960599\\
23.5	-1.02714955899897\\
23.6	-1.02593711731098\\
23.7	-1.02453644687958\\
23.8	-1.02301203728094\\
23.9	-1.02141178828808\\
24	-1.02255809032494\\
24.1	-1.02445237109216\\
24.2	-1.02626369182763\\
24.3	-1.02462847992872\\
24.4	-1.02241701631625\\
24.5	-1.02013635488484\\
24.6	-1.02074026961819\\
24.7	-1.02261365292449\\
24.8	-1.02493902683924\\
24.9	-1.02469451641817\\
25	-1.02336206073236\\
25.1	-1.0215449173359\\
25.2	-1.019524730445\\
25.3	-1.01744996958598\\
25.4	-1.01540449555494\\
25.5	-1.01343584548915\\
25.6	-1.0115690277342\\
25.7	-1.00981442891427\\
25.8	-1.0081728848206\\
25.9	-1.00663912890334\\
26	-1.00520418969977\\
26.1	-1.00385705914254\\
26.2	-1.00258583975904\\
26.3	-1.00137851611341\\
26.4	-1.00039606815136\\
26.5	-0.999534191523057\\
26.6	-0.998716720694645\\
26.7	-0.997773133333035\\
26.8	-0.996725703350512\\
26.9	-0.995593505795461\\
27	-0.994392936097545\\
27.1	-0.993514949333822\\
27.2	-0.992552756735951\\
27.3	-0.991485395459889\\
27.4	-0.990336086707874\\
27.5	-0.989125741416162\\
27.6	-0.987869096057388\\
27.7	-0.986576123122856\\
27.8	-0.9852535139257\\
27.9	-0.983905717044939\\
28	-0.985254032955983\\
28.1	-0.987860724872755\\
28.2	-0.988022277984536\\
28.3	-0.987074167986938\\
28.4	-0.985552543379801\\
28.5	-0.983707541910401\\
28.6	-0.981674567573772\\
28.7	-0.979534998394683\\
28.8	-0.977340234935079\\
28.9	-0.975122911828451\\
29	-0.972903119940467\\
29.1	-0.970692351740468\\
29.2	-0.968496201108654\\
29.3	-0.96631627496737\\
29.4	-0.964151560950166\\
29.5	-0.961999403793741\\
29.6	-0.959856195791997\\
29.7	-0.95771785763481\\
29.8	-0.955580166073412\\
29.9	-0.953438970424268\\
30	-0.951290329181022\\
30.1	-0.949130589932404\\
30.2	-0.946956429705674\\
30.3	-0.944764868284534\\
30.4	-0.942553263623527\\
30.5	-0.940319295922065\\
30.6	-0.938060945020124\\
30.7	-0.938485639344625\\
30.8	-0.938961737429818\\
30.9	-0.939000963247047\\
31	-0.938502016489746\\
31.1	-0.937459736801483\\
31.2	-0.93590485462816\\
31.3	-0.933315331704531\\
31.4	-0.935475205137418\\
31.5	-0.940035633884998\\
31.6	-0.9456763625581\\
31.7	-0.951630743603121\\
31.8	-0.951712784471042\\
31.9	-0.948748208798356\\
32	-0.944091164602688\\
32.1	-0.94081252409299\\
32.2	-0.936200343892667\\
32.3	-0.930676511415755\\
32.4	-0.924665524687598\\
32.5	-0.918457201466117\\
32.6	-0.912243563263024\\
32.7	-0.906146357219825\\
32.8	-0.900237484289791\\
32.9	-0.895371024321653\\
33	-0.891139392229619\\
33.1	-0.887237719587916\\
33.2	-0.883454377103937\\
33.3	-0.87965161184286\\
33.4	-0.875746663038782\\
33.5	-0.871696162124632\\
33.6	-0.867484074254127\\
33.7	-0.863112685751338\\
33.8	-0.858596008300724\\
33.9	-0.853955031472253\\
34	-0.849527859694539\\
34.1	-0.845155280366138\\
34.2	-0.840762588110073\\
34.3	-0.83637526173077\\
34.4	-0.831978845079013\\
34.5	-0.82755025075525\\
34.6	-0.823068935388353\\
34.7	-0.818519926135508\\
34.8	-0.813911764781595\\
34.9	-0.809277657866759\\
35	-0.804651759911095\\
35.1	-0.800062280895433\\
35.2	-0.795530389914096\\
35.3	-0.791070928121973\\
35.4	-0.786693531896584\\
35.5	-0.782403708608104\\
35.6	-0.778203742377447\\
35.7	-0.774093420467589\\
35.8	-0.770316979572868\\
35.9	-0.76665011464677\\
36	-0.762997312769488\\
36.1	-0.759180215165071\\
36.2	-0.755347117474988\\
36.3	-0.751519161704835\\
36.4	-0.74768512731197\\
36.5	-0.743829369177901\\
36.6	-0.739939081879293\\
36.7	-0.736005410113062\\
36.8	-0.732022913291106\\
36.9	-0.727988739647497\\
37	-0.723901882804379\\
37.1	-0.719762595649959\\
37.2	-0.715571952208589\\
37.3	-0.711331529447512\\
37.4	-0.707043181123951\\
37.5	-0.702708880492858\\
37.6	-0.698330613752923\\
37.7	-0.693910310423779\\
37.8	-0.689538814986941\\
37.9	-0.685160833384678\\
38	-0.680752776561481\\
38.1	-0.676304973531266\\
38.2	-0.671813866552188\\
38.3	-0.66727858652507\\
38.4	-0.662699449892701\\
38.5	-0.658077298011888\\
38.6	-0.653413205572553\\
38.7	-0.649279231549975\\
38.8	-0.644993752753105\\
38.9	-0.640417235180628\\
39	-0.635635174459431\\
39.1	-0.630709570756725\\
39.2	-0.625684915304412\\
39.3	-0.620592722187788\\
39.4	-0.615454947820575\\
39.5	-0.610286561752362\\
39.6	-0.605097471491689\\
39.7	-0.59989395690345\\
39.8	-0.594679733356662\\
39.9	-0.589456734746182\\
40	-0.584225685912985\\
40.1	-0.578986517383\\
40.2	-0.57373866260064\\
40.3	-0.568481268069958\\
40.4	-0.563213339351245\\
40.5	-0.557933840165373\\
40.6	-0.552641757522883\\
40.7	-0.547336142503663\\
40.8	-0.542016133821544\\
40.9	-0.536680969428423\\
41	-0.531329989998987\\
41.1	-0.525962637079348\\
41.2	-0.522311942967275\\
41.3	-0.519842084077713\\
41.4	-0.518052857389421\\
41.5	-0.51655086211079\\
41.6	-0.515050755274921\\
41.7	-0.513356904506152\\
41.8	-0.509486155582516\\
41.9	-0.504150879046359\\
42	-0.497864888651148\\
42.1	-0.490994377421477\\
42.2	-0.483796421965801\\
42.3	-0.476447989982596\\
42.4	-0.469067709409447\\
42.5	-0.461732134248589\\
42.6	-0.454487837656234\\
42.7	-0.44736035078636\\
42.8	-0.440360725386888\\
42.9	-0.433490313107807\\
43	-0.426744212338425\\
43.1	-0.420113724389051\\
43.2	-0.413588077400797\\
43.3	-0.40715561263758\\
43.4	-0.400804579242572\\
43.5	-0.394523646613163\\
43.6	-0.388302215548851\\
43.7	-0.382130588160829\\
43.8	-0.37716429598483\\
43.9	-0.3735857586212\\
44	-0.369439474341335\\
44.1	-0.364638624785247\\
44.2	-0.358823442899637\\
44.3	-0.352468697744331\\
44.4	-0.345830103160872\\
44.5	-0.339058990835487\\
44.6	-0.332248590420829\\
44.7	-0.325456032674475\\
44.8	-0.318714707637818\\
44.9	-0.312829529835917\\
45	-0.307097171313165\\
45.1	-0.301234437590854\\
45.2	-0.295212143888233\\
45.3	-0.289043751332216\\
45.4	-0.282696814589521\\
45.5	-0.276278737096323\\
45.6	-0.269839266256707\\
45.7	-0.263403700269216\\
45.8	-0.257004151086704\\
45.9	-0.250637113600855\\
46	-0.244298724214694\\
46.1	-0.237700004393872\\
46.2	-0.231097434028647\\
46.3	-0.224520809117676\\
46.4	-0.217971141932294\\
46.5	-0.211447973085568\\
46.6	-0.204951974772312\\
46.7	-0.198484446334065\\
46.8	-0.192047832498995\\
46.9	-0.18562761746655\\
47	-0.179220926147336\\
47.1	-0.172829197187998\\
47.2	-0.166455055695489\\
47.3	-0.160101026016341\\
47.4	-0.153611619452121\\
47.5	-0.14725665736673\\
47.6	-0.141057363097415\\
47.7	-0.134974790985735\\
47.8	-0.128964681484217\\
47.9	-0.122233927701822\\
48	-0.115014844706305\\
48.1	-0.107463808296185\\
48.2	-0.0996849058172059\\
48.3	-0.0917454327238002\\
48.4	-0.0836865342435913\\
48.5	-0.0755307468713499\\
48.6	-0.067287444712738\\
48.7	-0.0589568110564482\\
48.8	-0.0505097666664235\\
48.9	-0.0420310990130088\\
49	-0.0352438614713694\\
49.1	-0.0292284284144607\\
49.2	-0.0239576262256144\\
49.3	-0.0191219824748362\\
49.4	-0.0145061003375762\\
49.5	-0.00996339344463848\\
49.6	-0.00539716869880383\\
49.7	-0.000746528016374439\\
49.8	0.00402408267972797\\
49.9	0.00893257299464447\\
50	0.0139848393761076\\
50.1	0.0191788480806452\\
50.2	0.0245075643133782\\
50.3	0.0299610260796497\\
50.4	0.035527787939591\\
50.5	0.0411959039274646\\
50.6	0.0495727059223505\\
50.7	0.0606960093976761\\
50.8	0.0704712365945501\\
50.9	0.0782793836265857\\
51	0.0847373038953132\\
51.1	0.0925933094521243\\
51.2	0.100651525151715\\
51.3	0.109843267458725\\
51.4	0.119429504338722\\
51.5	0.129049870633952\\
51.6	0.138532079077969\\
51.7	0.147801863979439\\
51.8	0.15683862491553\\
51.9	0.165652371388624\\
52	0.174270972627468\\
52.1	0.182732654497731\\
52.2	0.191081342345137\\
52.3	0.199363657058827\\
52.4	0.207626935770784\\
52.5	0.215917922386558\\
52.6	0.224281913328255\\
52.7	0.232800335768947\\
52.8	0.241331416813434\\
52.9	0.249708925689054\\
53	0.254865611094416\\
53.1	0.258002490644512\\
53.2	0.259966959601812\\
53.3	0.261346750393165\\
53.4	0.262540334295476\\
53.5	0.26613256329902\\
53.6	0.271297570025326\\
53.7	0.275242742588139\\
53.8	0.278492630365285\\
53.9	0.281409632914135\\
54	0.284238146013065\\
54.1	0.287137458468351\\
54.2	0.292615155709003\\
54.3	0.299776269366276\\
54.4	0.307874497459395\\
54.5	0.315242892985282\\
54.6	0.320431256091572\\
54.7	0.324549905060885\\
54.8	0.330672773594764\\
54.9	0.338150702232858\\
55	0.346515866525127\\
55.1	0.355443057849897\\
55.2	0.364600457057449\\
55.3	0.373722558615742\\
55.4	0.38262180441198\\
55.5	0.39117769596047\\
55.6	0.399321477138469\\
55.7	0.40702214536563\\
55.8	0.414275191153923\\
55.9	0.421094022547172\\
56	0.427503630572642\\
56.1	0.431727616107368\\
56.2	0.43461618475986\\
56.3	0.437724658293383\\
56.4	0.440382000097601\\
56.5	0.445138970072889\\
56.6	0.448742219995273\\
56.7	0.45169024611756\\
56.8	0.454326433177963\\
56.9	0.456881633701316\\
57	0.459505779607904\\
57.1	0.462291242147086\\
57.2	0.465290004571679\\
57.3	0.468526210677651\\
57.4	0.478190652041099\\
57.5	0.487107938662173\\
57.6	0.494716786328721\\
57.7	0.501273780517524\\
57.8	0.507047861756212\\
57.9	0.51223955938767\\
58	0.516993953369716\\
58.1	0.521418308485594\\
58.2	0.525594537488275\\
58.3	0.52893846600871\\
58.4	0.532001459634325\\
58.5	0.535030583670673\\
58.6	0.538147297280453\\
58.7	0.54141288476835\\
58.8	0.545031392526456\\
58.9	0.548939378924597\\
59	0.553084230504818\\
59.1	0.557422283747401\\
59.2	0.56191727935675\\
59.3	0.56653908820691\\
59.4	0.575419028912201\\
59.5	0.585352123036513\\
59.6	0.595741477744536\\
59.7	0.604137501813162\\
59.8	0.610488301665589\\
59.9	0.617589487971408\\
60	0.624548957944213\\
60.1	0.629895649251573\\
60.2	0.634198409529222\\
60.3	0.63785970039775\\
60.4	0.641160185831132\\
60.5	0.644291933074797\\
60.6	0.649877511222451\\
60.7	0.655005757551728\\
60.8	0.659538032363391\\
60.9	0.663644969631664\\
61	0.667476621320206\\
61.1	0.671137593761003\\
61.2	0.674698691771095\\
61.3	0.678208279527637\\
61.4	0.681700001560398\\
61.5	0.685197712204098\\
61.6	0.688718586920152\\
61.7	0.692275090798842\\
61.8	0.696917167908665\\
61.9	0.701913811648279\\
62	0.706965844827481\\
62.1	0.711944632553091\\
62.2	0.716783442588562\\
62.3	0.721463085834712\\
62.4	0.725951987629351\\
62.5	0.730110447687566\\
62.6	0.733974661367689\\
62.7	0.737492508095936\\
62.8	0.740785220755296\\
62.9	0.74456441455692\\
63	0.748233451296748\\
63.1	0.751712728440529\\
63.2	0.755051767413012\\
63.3	0.758316036335299\\
63.4	0.761925930210341\\
63.5	0.765773099074312\\
63.6	0.76977823994517\\
63.7	0.773883585471774\\
63.8	0.778047294609694\\
63.9	0.782239269157493\\
64	0.786438038703126\\
64.1	0.790628445538733\\
64.2	0.794799927946976\\
64.3	0.800092459230673\\
64.4	0.804895101835355\\
64.5	0.809344761049703\\
64.6	0.81354095490648\\
64.7	0.819757392386229\\
64.8	0.825484092991524\\
64.9	0.831030116110023\\
65	0.8362340729525\\
65.1	0.841048328446113\\
65.2	0.845474519563761\\
65.3	0.850842436629393\\
65.4	0.85660501926988\\
65.5	0.862519615121333\\
65.6	0.868484514035133\\
65.7	0.874464828988803\\
65.8	0.880458145423358\\
65.9	0.886478096336891\\
66	0.892546180280066\\
66.1	0.898687485578574\\
66.2	0.904928345981632\\
66.3	0.911295004883178\\
66.4	0.917812840093815\\
66.5	0.92450592010362\\
66.6	0.928321791474326\\
66.7	0.930273016845705\\
66.8	0.931073460641597\\
66.9	0.931219784988418\\
67	0.931051614145798\\
67.1	0.930795782437291\\
67.2	0.930598757151754\\
67.3	0.930550305217754\\
67.4	0.933431741429728\\
67.5	0.935687909814539\\
67.6	0.936790387116367\\
67.7	0.936986807323351\\
67.8	0.941595896175124\\
67.9	0.949162145633711\\
68	0.958648791891181\\
68.1	0.969325213459844\\
68.2	0.980684587933298\\
68.3	0.992383224150546\\
68.4	1.00419572678445\\
68.5	1.01598185637856\\
68.6	1.02766207963706\\
68.7	1.03287378092681\\
68.8	1.03385488799509\\
68.9	1.03218591159879\\
69	1.02896985714659\\
69.1	1.02496487313169\\
69.2	1.02068156233758\\
69.3	1.01645407864745\\
69.4	1.01249187934187\\
69.5	1.00891725445288\\
69.6	1.00579242708622\\
69.7	1.00313902392988\\
69.8	1.00095197611986\\
69.9	0.999209364268899\\
70	0.997879318694824\\
70.1	0.99692478941505\\
70.2	0.996306782400526\\
70.3	0.995986498221244\\
70.4	0.995926691314351\\
70.5	0.9960924814456\\
70.6	1.0040116942659\\
70.7	1.01698317913075\\
70.8	1.02727454393329\\
70.9	1.03528753789284\\
71	1.04630231539435\\
71.1	1.0588130374859\\
71.2	1.07216052287548\\
71.3	1.08605182301418\\
71.4	1.1003510748181\\
71.5	1.11498877039097\\
71.6	1.12065411200033\\
71.7	1.12847152075486\\
71.8	1.13798727709984\\
71.9	1.14823551532183\\
72	1.15833251308538\\
72.1	1.16762134577682\\
72.2	1.17566918681924\\
72.3	1.17309374464177\\
72.4	1.16737193638762\\
72.5	1.16031421276446\\
72.6	1.15084215120781\\
72.7	1.14020183512734\\
72.8	1.12922759125605\\
72.9	1.12213914085362\\
73	1.11642969977844\\
73.1	1.11105611709353\\
73.2	1.1056130205492\\
73.3	1.0999716276134\\
73.4	1.09412155579848\\
73.5	1.08810138191462\\
73.6	1.08196804488751\\
73.7	1.07578328557301\\
73.8	1.07034071179283\\
73.9	1.06519454170575\\
74	1.06008416595848\\
74.1	1.05486858225644\\
74.2	1.04919351802409\\
74.3	1.04374164580448\\
74.4	1.03871633111248\\
74.5	1.0341818140302\\
74.6	1.03014305967795\\
74.7	1.02657713920408\\
74.8	1.02344743550157\\
74.9	1.02167779857031\\
75	1.0185517250446\\
75.1	1.01535562265052\\
75.2	1.01277435906376\\
75.3	1.01081342026085\\
75.4	1.00939389165133\\
75.5	1.00843554110422\\
75.6	1.0078663559797\\
75.7	1.00716410258236\\
75.8	1.00644115650505\\
75.9	1.00666503496731\\
76	1.00573676802831\\
76.1	1.00437416099796\\
76.2	1.00293124428409\\
76.3	1.00159461802774\\
76.4	1.00046537749195\\
76.5	0.999596203120801\\
76.6	0.999010061892841\\
76.7	0.998710782679209\\
76.8	0.9986896447962\\
76.9	0.998929762845052\\
77	0.99940911505418\\
77.1	1.00010266899209\\
77.2	1.00098387782379\\
77.3	1.0009412889297\\
77.4	1.00081937091601\\
77.5	1.00025069598657\\
77.6	0.999254685534366\\
77.7	0.997934616208282\\
77.8	0.996391793180742\\
77.9	0.994705948665026\\
78	0.99293470122416\\
78.1	0.99111761043472\\
78.2	0.989280600150479\\
78.3	0.989664376272669\\
78.4	0.989154217045916\\
78.5	0.988032378646345\\
78.6	0.986497702220953\\
78.7	0.986874907958709\\
78.8	0.988213274595315\\
78.9	0.990005264176235\\
79	0.991957583040656\\
79.1	0.993892374155042\\
79.2	0.995700326087985\\
79.3	0.996217962420223\\
79.4	0.996267505356002\\
79.5	0.995975810579084\\
79.6	0.995371534692598\\
79.7	0.994472188316068\\
79.8	0.993295664472001\\
79.9	0.991860977660123\\
80	0.990187717707014\\
80.1	0.988295525665407\\
80.2	0.986203714497177\\
80.3	0.982455687645776\\
80.4	0.978111196138289\\
80.5	0.973621546514392\\
80.6	0.969557348185704\\
80.7	0.965359751604153\\
80.8	0.961714843781106\\
80.9	0.958413884069508\\
81	0.955348318953342\\
81.1	0.951681476836546\\
81.2	0.948297848763875\\
81.3	0.945132458016283\\
81.4	0.942147686961559\\
81.5	0.938149714176689\\
81.6	0.934081486310956\\
81.7	0.930136290801916\\
81.8	0.926364128725838\\
81.9	0.922775002031663\\
82	0.91936216649678\\
82.1	0.91611045301789\\
82.2	0.913000506270584\\
82.3	0.910011255348299\\
82.4	0.907163059739809\\
82.5	0.904641798338239\\
82.6	0.90248536304136\\
82.7	0.900678464986013\\
82.8	0.899191084136468\\
82.9	0.896455183340745\\
83	0.893321286263724\\
83.1	0.890034245734148\\
83.2	0.886696085763791\\
83.3	0.883355639076614\\
83.4	0.880034670627615\\
83.5	0.877540190294923\\
83.6	0.874161166110682\\
83.7	0.870299407559312\\
83.8	0.866168302003237\\
83.9	0.861894390156607\\
84	0.85755696984509\\
84.1	0.854391619117987\\
84.2	0.850827728343635\\
84.3	0.847120890801308\\
84.4	0.843361167901623\\
84.5	0.839590154494361\\
84.6	0.835490109292872\\
84.7	0.831245762317163\\
84.8	0.826941170698753\\
84.9	0.822619107996307\\
85	0.818302617149426\\
85.1	0.814003855522371\\
85.2	0.809728371993159\\
85.3	0.805477531485443\\
85.4	0.801250050793277\\
85.5	0.79782570733667\\
85.6	0.794882173596823\\
85.7	0.792194096019075\\
85.8	0.789606643490982\\
85.9	0.787015933528461\\
86	0.784354591638359\\
86.1	0.781581137377785\\
86.2	0.778672218281187\\
86.3	0.775616958516663\\
86.4	0.772412873613493\\
86.5	0.769062941190495\\
86.6	0.765573521709971\\
86.7	0.761952901419702\\
86.8	0.76050039878647\\
86.9	0.760587590700673\\
87	0.761631409412901\\
87.1	0.763173501698648\\
87.2	0.764880423997522\\
87.3	0.762406756411501\\
87.4	0.758677692675572\\
87.5	0.754266322371579\\
87.6	0.749353346605251\\
87.7	0.744035766866081\\
87.8	0.738382374558526\\
87.9	0.732447703170921\\
88	0.726278387110302\\
88.1	0.719956243087547\\
88.2	0.713628568535855\\
88.3	0.707259363516202\\
88.4	0.702160095791531\\
88.5	0.697988139920146\\
88.6	0.694463012576894\\
88.7	0.691375013856988\\
88.8	0.68865180122046\\
88.9	0.686182993288471\\
89	0.683870833216724\\
89.1	0.681641364438681\\
89.2	0.675464147537713\\
89.3	0.668380657295371\\
89.4	0.662275320024763\\
89.5	0.656898892077794\\
89.6	0.652062449770236\\
89.7	0.647627587228336\\
89.8	0.643494966368714\\
89.9	0.639594250970087\\
90	0.635876068125722\\
90.1	0.63230586534848\\
90.2	0.628859331108455\\
90.3	0.625519039601547\\
90.4	0.617575588495412\\
90.5	0.608935833718664\\
90.6	0.600279335282492\\
90.7	0.591757489982136\\
90.8	0.58341492818754\\
90.9	0.57639481931682\\
91	0.570307134074687\\
91.1	0.564901532794515\\
91.2	0.560013502369319\\
91.3	0.555533891406618\\
91.4	0.551479549433119\\
91.5	0.547792164932258\\
91.6	0.542016738294954\\
91.7	0.535451864950505\\
91.8	0.527367359476854\\
91.9	0.519020098678766\\
92	0.510695725613626\\
92.1	0.502489860971019\\
92.2	0.494430031512047\\
92.3	0.486550886481729\\
92.4	0.478868446264588\\
92.5	0.471385347996944\\
92.6	0.464095269328456\\
92.7	0.458167721405973\\
92.8	0.453199419050401\\
92.9	0.4489181818923\\
93	0.445138163087262\\
93.1	0.441732224874146\\
93.2	0.438613905204719\\
93.3	0.435725151215657\\
93.4	0.430598475665238\\
93.5	0.424489831538425\\
93.6	0.418043708202275\\
93.7	0.411530015658449\\
93.8	0.405055748417102\\
93.9	0.398657607010957\\
94	0.392342481936369\\
94.1	0.386105107691375\\
94.2	0.379935724271608\\
94.3	0.373823368473295\\
94.4	0.367757256850669\\
94.5	0.361727337826966\\
94.6	0.35572448417449\\
94.7	0.349740531623999\\
94.8	0.343768253197229\\
94.9	0.337801308071885\\
95	0.331834181630376\\
95.1	0.325862123711916\\
95.2	0.319881087930819\\
95.3	0.313887673154834\\
95.4	0.307879067504191\\
95.5	0.300664117539552\\
95.6	0.292667306536053\\
95.7	0.284640275603375\\
95.8	0.27671667125093\\
95.9	0.268923168934626\\
96	0.261262308778453\\
96.1	0.253728674329145\\
96.2	0.246313577199303\\
96.3	0.239007091625823\\
96.4	0.231799120198627\\
96.5	0.225915471791456\\
96.6	0.220805127862473\\
96.7	0.214846600502289\\
96.8	0.20853762926776\\
96.9	0.202069857676837\\
97	0.195527534105546\\
97.1	0.188953295603309\\
97.2	0.182371107324489\\
97.3	0.175942459443338\\
97.4	0.169269817846931\\
97.5	0.16251966156073\\
97.6	0.155736466624788\\
97.7	0.148939048771315\\
97.8	0.142137927145877\\
97.9	0.13533968396682\\
98	0.128548684877868\\
98.1	0.121767979933177\\
98.2	0.114999820430447\\
98.3	0.108245957969782\\
98.4	0.101507813840999\\
98.5	0.0949479426453099\\
98.6	0.0885726440303558\\
98.7	0.0823729807652226\\
98.8	0.0763330343172374\\
98.9	0.0704338914504876\\
99	0.0646556148759427\\
99.1	0.0589782571436128\\
99.2	0.0533824136302921\\
99.3	0.0478495462701873\\
99.4	0.0430364548958459\\
99.5	0.0377212377641724\\
99.6	0.032207322865162\\
99.7	0.0266187198484609\\
99.8	0.0194990135467844\\
99.9	0.0121962254496488\\
100	0.00492729177579378\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.503151507339602\\
0.2	-0.507908062219561\\
0.3	-0.48950335123681\\
0.4	-0.459513720583637\\
0.5	-0.424193248216376\\
0.6	-0.386971985296449\\
0.7	-0.349767197264928\\
0.8	-0.313673011713926\\
0.9	-0.27932463274315\\
1	-0.247092159552608\\
1.1	-0.217952196956405\\
1.2	-0.196744350333794\\
1.3	-0.181056427850439\\
1.4	-0.169626081980252\\
1.5	-0.161579455670717\\
1.6	-0.15504983735898\\
1.7	-0.149730041481093\\
1.8	-0.145483626646887\\
1.9	-0.142254295840234\\
2	-0.140019231720837\\
2.1	-0.138765577802221\\
2.2	-0.140516395312238\\
2.3	-0.142946674567623\\
2.4	-0.1460827731231\\
2.5	-0.149926419582294\\
2.6	-0.154463206906233\\
2.7	-0.159667750647209\\
2.8	-0.166768945436774\\
2.9	-0.174433585747725\\
3	-0.182162338163813\\
3.1	-0.189773395868132\\
3.2	-0.197207106273129\\
3.3	-0.204451295576175\\
3.4	-0.2115122687192\\
3.5	-0.218403284387996\\
3.6	-0.226604641093365\\
3.7	-0.235190806567819\\
3.8	-0.243850163380994\\
3.9	-0.250496856658856\\
4	-0.256521322240744\\
4.1	-0.262277521672922\\
4.2	-0.267906623688343\\
4.3	-0.273482156118016\\
4.4	-0.279045171676817\\
4.5	-0.284618035125197\\
4.6	-0.290211905027282\\
4.7	-0.295831276241956\\
4.8	-0.301476799806159\\
4.9	-0.307147024121623\\
5	-0.312839452784514\\
5.1	-0.318551171126039\\
5.2	-0.324279203100969\\
5.3	-0.330130247175569\\
5.4	-0.337120555184985\\
5.5	-0.344280950505729\\
5.6	-0.351489196323214\\
5.7	-0.358605608255493\\
5.8	-0.365574765200276\\
5.9	-0.372378436496775\\
6	-0.379095207057099\\
6.1	-0.385756600278441\\
6.2	-0.39228982362902\\
6.3	-0.398670514953111\\
6.4	-0.404895569647748\\
6.5	-0.410971150676913\\
6.6	-0.416907366131301\\
6.7	-0.422715877953273\\
6.8	-0.427781167547623\\
6.9	-0.432537665879442\\
7	-0.437175490648573\\
7.1	-0.441876846211292\\
7.2	-0.446613008610617\\
7.3	-0.451343368348368\\
7.4	-0.456154535320419\\
7.5	-0.461049759465375\\
7.6	-0.466020248467832\\
7.7	-0.471056069540388\\
7.8	-0.476147857065074\\
7.9	-0.48128706982007\\
8	-0.486465993539503\\
8.1	-0.491677687905142\\
8.2	-0.496915919092773\\
8.3	-0.502175090255137\\
8.4	-0.507450175024104\\
8.5	-0.512736656273185\\
8.6	-0.518030470957633\\
8.7	-0.523327961087078\\
8.8	-0.528625830489083\\
8.9	-0.533898249719132\\
9	-0.539144506658136\\
9.1	-0.544369218564532\\
9.2	-0.549576809918673\\
9.3	-0.554770317397368\\
9.4	-0.559951419291099\\
9.5	-0.565120742532428\\
9.6	-0.570278175142516\\
9.7	-0.575423118996732\\
9.8	-0.580554678275311\\
9.9	-0.585671794176457\\
10	-0.591667205006346\\
10.1	-0.597869723193253\\
10.2	-0.604062493193244\\
10.3	-0.610520987938531\\
10.4	-0.616936364797378\\
10.5	-0.623183873888244\\
10.6	-0.629219416542559\\
10.7	-0.635034110152558\\
10.8	-0.640765049972713\\
10.9	-0.646464346148594\\
11	-0.652151744143787\\
11.1	-0.657836188141073\\
11.2	-0.663524164816545\\
11.3	-0.669222550682584\\
11.4	-0.674418138777444\\
11.5	-0.678912158235653\\
11.6	-0.682954080401388\\
11.7	-0.686749587361756\\
11.8	-0.690428910107957\\
11.9	-0.694068599835666\\
12	-0.69771136094637\\
12.1	-0.701379324090903\\
12.2	-0.705555148878616\\
12.3	-0.710195853448976\\
12.4	-0.715197018726515\\
12.5	-0.720454553625095\\
12.6	-0.72588438820975\\
12.7	-0.730855503308887\\
12.8	-0.735249832516136\\
12.9	-0.739187881289197\\
13	-0.742818469400164\\
13.1	-0.746264831330997\\
13.2	-0.749617017629022\\
13.3	-0.752936532155226\\
13.4	-0.756263015581178\\
13.5	-0.759620202035736\\
13.6	-0.763020614824622\\
13.7	-0.766469092742104\\
13.8	-0.769965373035177\\
13.9	-0.773505951279084\\
14	-0.777085399765765\\
14.1	-0.781302737719832\\
14.2	-0.786211213767323\\
14.3	-0.791149824852898\\
14.4	-0.795931143068715\\
14.5	-0.800527512828943\\
14.6	-0.804959036649064\\
14.7	-0.809255141822444\\
14.8	-0.813442585945265\\
14.9	-0.817542664541115\\
15	-0.821917717218435\\
15.1	-0.825538140247934\\
15.2	-0.829201569624674\\
15.3	-0.832876851060832\\
15.4	-0.836545252421453\\
15.5	-0.840195028901239\\
15.6	-0.84323115326112\\
15.7	-0.846023310884378\\
15.8	-0.84871826740475\\
15.9	-0.851381472157958\\
16	-0.854071996157124\\
16.1	-0.856792182839726\\
16.2	-0.859536810542188\\
16.3	-0.862300309412729\\
16.4	-0.865073977196655\\
16.5	-0.867856656761739\\
16.6	-0.870932903264621\\
16.7	-0.873939373768273\\
16.8	-0.876867125781986\\
16.9	-0.879730085428152\\
17	-0.882543994773992\\
17.1	-0.885321248211502\\
17.2	-0.888070373117847\\
17.3	-0.890796690250259\\
17.4	-0.89380946193225\\
17.5	-0.896999444873182\\
17.6	-0.900191196081083\\
17.7	-0.903314109458137\\
17.8	-0.906121013447075\\
17.9	-0.908737100707355\\
18	-0.9112339275695\\
18.1	-0.913654407108554\\
18.2	-0.916024296433549\\
18.3	-0.91835877671408\\
18.4	-0.920666485652917\\
18.5	-0.922952028790895\\
18.6	-0.925217546894344\\
18.7	-0.927463692496061\\
18.8	-0.929690236247674\\
18.9	-0.931904253225167\\
19	-0.93453293432549\\
19.1	-0.937646546356398\\
19.2	-0.94119031614881\\
19.3	-0.945077870374784\\
19.4	-0.949226016770536\\
19.5	-0.953565374763903\\
19.6	-0.95804161129564\\
19.7	-0.961586590210732\\
19.8	-0.964135777868739\\
19.9	-0.965913045656839\\
20	-0.967162189648231\\
20.1	-0.96821667361332\\
20.2	-0.969183980630427\\
20.3	-0.970112755204822\\
20.4	-0.971027887476645\\
20.5	-0.971941909657412\\
20.6	-0.9728604489845\\
20.7	-0.973785305368566\\
20.8	-0.974716253742999\\
20.9	-0.975611064683586\\
21	-0.976481044705405\\
21.1	-0.977344825199901\\
21.2	-0.97821662086538\\
21.3	-0.979104627523305\\
21.4	-0.980012050013986\\
21.5	-0.980938530524324\\
21.6	-0.981881383436347\\
21.7	-0.982836533101314\\
21.8	-0.983799185131435\\
21.9	-0.986973211340189\\
22	-0.991534085251232\\
22.1	-0.996902838553463\\
22.2	-1.00267763120431\\
22.3	-1.00858471838169\\
22.4	-1.01444276314794\\
22.5	-1.02013666407646\\
22.6	-1.02559831855409\\
22.7	-1.03079250483354\\
22.8	-1.03570656425089\\
22.9	-1.03730026804191\\
23	-1.03922983102273\\
23.1	-1.04136230421272\\
23.2	-1.04361314440762\\
23.3	-1.04226447587209\\
23.4	-1.03945609031514\\
23.5	-1.03629079024128\\
23.6	-1.03310078170446\\
23.7	-1.03002593734889\\
23.8	-1.02713130050497\\
23.9	-1.02444360109574\\
24	-1.02218558268501\\
24.1	-1.02001697034455\\
24.2	-1.01782429232856\\
24.3	-1.01668077111657\\
24.4	-1.01543090616127\\
24.5	-1.0140532214127\\
24.6	-1.01256893797933\\
24.7	-1.01157109409755\\
24.8	-1.01115346584473\\
24.9	-1.01124290465256\\
25	-1.01107905178733\\
25.1	-1.01057079552794\\
25.2	-1.00979419397993\\
25.3	-1.00884537911944\\
25.4	-1.00780295455413\\
25.5	-1.00672280015107\\
25.6	-1.00564140839724\\
25.7	-1.00458061286708\\
25.8	-1.00355177222162\\
25.9	-1.00255904413893\\
26	-1.0016018215134\\
26.1	-1.00067649615946\\
26.2	-0.999777709650069\\
26.3	-0.998899222443597\\
26.4	-0.998348208083961\\
26.5	-0.997959804650374\\
26.6	-0.998308659042444\\
26.7	-0.998529380316818\\
26.8	-0.998575881241812\\
26.9	-0.99843896129286\\
27	-0.998124811834845\\
27.1	-0.997134682035898\\
27.2	-0.995885442961891\\
27.3	-0.994507946667541\\
27.4	-0.993062660209052\\
27.5	-0.991582465426248\\
27.6	-0.990085586271849\\
27.7	-0.988581595750844\\
27.8	-0.987074856822728\\
27.9	-0.985566619182006\\
28	-0.984027159555967\\
28.1	-0.983012014215525\\
28.2	-0.982547358991478\\
28.3	-0.9818619424748\\
28.4	-0.980830898631752\\
28.5	-0.979501043190591\\
28.6	-0.977948881863742\\
28.7	-0.976242046399548\\
28.8	-0.974431933957521\\
28.9	-0.972555024342063\\
29	-0.970636023755611\\
29.1	-0.968690886551157\\
29.2	-0.966729268672602\\
29.3	-0.964756402267217\\
29.4	-0.962774487918663\\
29.5	-0.960783710883871\\
29.6	-0.958782972485608\\
29.7	-0.95677040892327\\
29.8	-0.954743753043936\\
29.9	-0.952700581142632\\
30	-0.950638476381944\\
30.1	-0.948555132397265\\
30.2	-0.946448414559886\\
30.3	-0.944316391766854\\
30.4	-0.94215734816476\\
30.5	-0.939969781623368\\
30.6	-0.937752393844567\\
30.7	-0.93550407556187\\
30.8	-0.933765724226979\\
30.9	-0.932281445072643\\
31	-0.930820202715953\\
31.1	-0.929243899413469\\
31.2	-0.927482686718456\\
31.3	-0.925509384567213\\
31.4	-0.925201126684432\\
31.5	-0.926524973395152\\
31.6	-0.92911657540886\\
31.7	-0.931014274789076\\
31.8	-0.931610214866044\\
31.9	-0.930398309891073\\
32	-0.927700567986503\\
32.1	-0.926657801233717\\
32.2	-0.923804498725795\\
32.3	-0.922184112609815\\
32.4	-0.921242838445201\\
32.5	-0.92064499497853\\
32.6	-0.920177627307822\\
32.7	-0.919699657390567\\
32.8	-0.919114441242968\\
32.9	-0.916389952895865\\
33	-0.912393799741894\\
33.1	-0.90763791046384\\
33.2	-0.902444595417918\\
33.3	-0.897023857376167\\
33.4	-0.891513764687604\\
33.5	-0.886004083955892\\
33.6	-0.880551416616299\\
33.7	-0.875189471520234\\
33.8	-0.869936256019908\\
33.9	-0.86479917541957\\
34	-0.859365368410786\\
34.1	-0.853923756962304\\
34.2	-0.848780625573499\\
34.3	-0.84373605322277\\
34.4	-0.83868890104132\\
34.5	-0.833588793164452\\
34.6	-0.828412598971807\\
34.7	-0.823889715619185\\
34.8	-0.819681302534409\\
34.9	-0.815637312684398\\
35	-0.811684503135072\\
35.1	-0.80778313360005\\
35.2	-0.803909572059177\\
35.3	-0.800048839816453\\
35.4	-0.796191094841346\\
35.5	-0.792329767100468\\
35.6	-0.78846045169009\\
35.7	-0.784580192836517\\
35.8	-0.779640405568599\\
35.9	-0.774361079506904\\
36	-0.769045553313506\\
36.1	-0.764279048147893\\
36.2	-0.759772227061029\\
36.3	-0.755401638409116\\
36.4	-0.751105087421123\\
36.5	-0.746846246455937\\
36.6	-0.742601763993567\\
36.7	-0.738355920609684\\
36.8	-0.734097991740268\\
36.9	-0.729820706848905\\
37	-0.725519236581975\\
37.1	-0.721190483539758\\
37.2	-0.716832571855191\\
37.3	-0.712444476722437\\
37.4	-0.70802575575273\\
37.5	-0.703576355331376\\
37.6	-0.699096472341002\\
37.7	-0.694586456650094\\
37.8	-0.690500034773056\\
37.9	-0.686786391694172\\
38	-0.683377036681983\\
38.1	-0.680212632146556\\
38.2	-0.677239748417812\\
38.3	-0.674409456238387\\
38.4	-0.671676782947541\\
38.5	-0.669000509645119\\
38.6	-0.666343089675468\\
38.7	-0.661736635679215\\
38.8	-0.656322321233884\\
38.9	-0.651319302875882\\
39	-0.64667787835442\\
39.1	-0.642358110029317\\
39.2	-0.638326515599088\\
39.3	-0.634554299252359\\
39.4	-0.631016373651571\\
39.5	-0.627690783792323\\
39.6	-0.624558332273306\\
39.7	-0.621602303850896\\
39.8	-0.618808238284258\\
39.9	-0.61616372689948\\
40	-0.613658221802096\\
40.1	-0.611282853424007\\
40.2	-0.609030255341455\\
40.3	-0.606894396741558\\
40.4	-0.604870423436478\\
40.5	-0.60295450839112\\
40.6	-0.601143712586034\\
40.7	-0.599435856807821\\
40.8	-0.597829404709278\\
40.9	-0.596323357242917\\
41	-0.59491715835943\\
41.1	-0.593610611682592\\
41.2	-0.588001875964042\\
41.3	-0.58022842556526\\
41.4	-0.571361882305267\\
41.5	-0.561988718846829\\
41.6	-0.552450615315621\\
41.7	-0.542952061403597\\
41.8	-0.535678120949665\\
41.9	-0.529646496592639\\
42	-0.524328597459618\\
42.1	-0.519434064936763\\
42.2	-0.514798170604032\\
42.3	-0.510322997271015\\
42.4	-0.505946718770172\\
42.5	-0.50162754432247\\
42.6	-0.497335304105662\\
42.7	-0.493047007141682\\
42.8	-0.4887444575115\\
42.9	-0.484412932627469\\
43	-0.48004040688037\\
43.1	-0.475617054285398\\
43.2	-0.471134894099819\\
43.3	-0.466587511001242\\
43.4	-0.46196981625431\\
43.5	-0.45727783403805\\
43.6	-0.452508505960661\\
43.7	-0.447659511048561\\
43.8	-0.43957025515526\\
43.9	-0.428989997515948\\
44	-0.417838226757642\\
44.1	-0.406668386928516\\
44.2	-0.395706953567921\\
44.3	-0.384960085365178\\
44.4	-0.374491943553321\\
44.5	-0.36435521377177\\
44.6	-0.354578387101711\\
44.7	-0.345168529441957\\
44.8	-0.336117079887082\\
44.9	-0.327893983027387\\
45	-0.319849748620524\\
45.1	-0.312039692712792\\
45.2	-0.304421234062889\\
45.3	-0.296954458192434\\
45.4	-0.289611027056829\\
45.5	-0.28236072558855\\
45.6	-0.275201618564984\\
45.7	-0.268135522676306\\
45.8	-0.261033541091799\\
45.9	-0.253850949405752\\
46	-0.246540847082608\\
46.1	-0.23964562295952\\
46.2	-0.232928654194059\\
46.3	-0.22631620695625\\
46.4	-0.219773694884648\\
46.5	-0.213281461496922\\
46.6	-0.206827632140153\\
46.7	-0.200404850462113\\
46.8	-0.19355770712155\\
46.9	-0.186448139447376\\
47	-0.179157816120815\\
47.1	-0.171732916466106\\
47.2	-0.164203572753616\\
47.3	-0.156592294834743\\
47.4	-0.15003158755556\\
47.5	-0.143943075297049\\
47.6	-0.138083473033452\\
47.7	-0.132333917521669\\
47.8	-0.126628308750006\\
47.9	-0.119940625600663\\
48	-0.112483970800838\\
48.1	-0.104422361823776\\
48.2	-0.0958791245548002\\
48.3	-0.0869455547563434\\
48.4	-0.0776884277671404\\
48.5	-0.0681560471922146\\
48.6	-0.0583829343642664\\
48.7	-0.0511908628251423\\
48.8	-0.0451532456269022\\
48.9	-0.0396513094023438\\
49	-0.032724337244646\\
49.1	-0.025265935073009\\
49.2	-0.0176544800751698\\
49.3	-0.00979428121833106\\
49.4	-0.00162929911510732\\
49.5	0.00687569774054978\\
49.6	0.0157450146327876\\
49.7	0.0249968119387539\\
49.8	0.0346444493265163\\
49.9	0.0446983915836444\\
50	0.0551662625151244\\
50.1	0.0660545931179489\\
50.2	0.0773699782581216\\
50.3	0.0891196670306596\\
50.4	0.101311855614839\\
50.5	0.113955825420897\\
50.6	0.127062002103994\\
50.7	0.132002294297108\\
50.8	0.133859124202078\\
50.9	0.134389878068997\\
51	0.134331031059393\\
51.1	0.136614748654079\\
51.2	0.1398845740867\\
51.3	0.143582428420239\\
51.4	0.14796359927575\\
51.5	0.153059054093647\\
51.6	0.158824464901934\\
51.7	0.165198787562911\\
51.8	0.172125123179496\\
51.9	0.179556429558605\\
52	0.18745559399735\\
52.1	0.195793762616684\\
52.2	0.204548433714386\\
52.3	0.213701828825351\\
52.4	0.223239658163728\\
52.5	0.233150251638659\\
52.6	0.2382975502608\\
52.7	0.241449413072476\\
52.8	0.243792670299001\\
52.9	0.245871429058235\\
53	0.250784087555536\\
53.1	0.257543071968926\\
53.2	0.265617175516202\\
53.3	0.274715091656375\\
53.4	0.284672534339624\\
53.5	0.290907294561762\\
53.6	0.294975524450255\\
53.7	0.301304740580978\\
53.8	0.309139334659166\\
53.9	0.318072775454155\\
54	0.327882674612185\\
54.1	0.338444738638726\\
54.2	0.344387477720921\\
54.3	0.347765338161999\\
54.4	0.348892459660315\\
54.5	0.349485446560138\\
54.6	0.350050045560978\\
54.7	0.350515252922934\\
54.8	0.353845424777645\\
54.9	0.359235123244052\\
55	0.366122614462754\\
55.1	0.370972103259643\\
55.2	0.374769822099511\\
55.3	0.378042549928034\\
55.4	0.381092577712703\\
55.5	0.384100369892551\\
55.6	0.387174012661048\\
55.7	0.390375871393179\\
55.8	0.393738528355143\\
55.9	0.397275060859776\\
56	0.40098597252791\\
56.1	0.409022591538919\\
56.2	0.419450503978228\\
56.3	0.425874343063131\\
56.4	0.430401891556789\\
56.5	0.43739184157446\\
56.6	0.446112688515744\\
56.7	0.456059869463114\\
56.8	0.466950306219856\\
56.9	0.478619305217774\\
57	0.490966851248532\\
57.1	0.503929595022947\\
57.2	0.517466186818505\\
57.3	0.531549528460637\\
57.4	0.536153210027942\\
57.5	0.537694138036505\\
57.6	0.537995944234397\\
57.7	0.537842313931888\\
57.8	0.537644792825563\\
57.9	0.537627042321307\\
58	0.537904771269855\\
58.1	0.538530107794924\\
58.2	0.53951818763362\\
58.3	0.540863309078234\\
58.4	0.54241894291331\\
58.5	0.544197981061259\\
58.6	0.546235961514478\\
58.7	0.548556523472758\\
58.8	0.555290124871779\\
58.9	0.565199927502282\\
59	0.577508290299924\\
59.1	0.591693656458446\\
59.2	0.607383922092279\\
59.3	0.624299989532257\\
59.4	0.642225387382013\\
59.5	0.659370314864867\\
59.6	0.665891162801573\\
59.7	0.667630445278288\\
59.8	0.667074879606834\\
59.9	0.66903644825745\\
60	0.671854462907791\\
60.1	0.674860377301619\\
60.2	0.678381743435056\\
60.3	0.682534554822395\\
60.4	0.687333050267293\\
60.5	0.692746250459627\\
60.6	0.693774528100423\\
60.7	0.693467558481843\\
60.8	0.692771562395315\\
60.9	0.692106441247146\\
61	0.691684428566018\\
61.1	0.691609029719224\\
61.2	0.691921547510774\\
61.3	0.692627571070125\\
61.4	0.693712863882533\\
61.5	0.695152937694782\\
61.6	0.696918753065341\\
61.7	0.698980036563906\\
61.8	0.702000581503114\\
61.9	0.705599085477441\\
62	0.709601825405014\\
62.1	0.71392312805195\\
62.2	0.718513969170061\\
62.3	0.723340073660417\\
62.4	0.72837276863194\\
62.5	0.7335853285118\\
62.6	0.738951665190648\\
62.7	0.744446000207849\\
62.8	0.75004292977984\\
62.9	0.753730603033556\\
63	0.756645919702856\\
63.1	0.759246304234794\\
63.2	0.761741285317094\\
63.3	0.764238275038977\\
63.4	0.76770959083104\\
63.5	0.771965774359578\\
63.6	0.776889385829161\\
63.7	0.782402903392504\\
63.8	0.788451849260221\\
63.9	0.794995861553836\\
64	0.802003908542171\\
64.1	0.809451660334609\\
64.2	0.817319983733964\\
64.3	0.82230450589345\\
64.4	0.828496828505126\\
64.5	0.835561451642895\\
64.6	0.843313157945687\\
64.7	0.846769487631535\\
64.8	0.848673113885964\\
64.9	0.852198062846285\\
65	0.856266669758341\\
65.1	0.86042830928953\\
65.2	0.864503585811802\\
65.3	0.868429497920775\\
65.4	0.87257145746487\\
65.5	0.877052350944484\\
65.6	0.881898942047661\\
65.7	0.887103094130072\\
65.8	0.892646540807144\\
65.9	0.898510288507092\\
66	0.904677712825918\\
66.1	0.911135197471084\\
66.2	0.917871915654315\\
66.3	0.924879392440061\\
66.4	0.932151082347881\\
66.5	0.939682031728515\\
66.6	0.947468632283032\\
66.7	0.955508451107103\\
66.8	0.963809776838798\\
66.9	0.972386334780909\\
67	0.98125445550203\\
67.1	0.990431550368702\\
67.2	0.999935291311804\\
67.3	1.00978317676098\\
67.4	1.0091415769527\\
67.5	1.00440565080095\\
67.6	0.998101543804948\\
67.7	0.99136289535518\\
67.8	0.989437588646983\\
67.9	0.990917213766866\\
68	0.994785041511092\\
68.1	1.00031633607533\\
68.2	1.00700185797528\\
68.3	1.01448997374981\\
68.4	1.02254326637683\\
68.5	1.03100626090046\\
68.6	1.03978158319021\\
68.7	1.04881247187316\\
68.8	1.0580700500919\\
68.9	1.06753673029756\\
69	1.07720338298164\\
69.1	1.0870675196286\\
69.2	1.09713202665916\\
69.3	1.10740421152316\\
69.4	1.11789503828738\\
69.5	1.1286184898819\\
69.6	1.13959102468045\\
69.7	1.15083111042455\\
69.8	1.16235882602418\\
69.9	1.17419552531996\\
70	1.1863635584648\\
70.1	1.19888604720836\\
70.2	1.21178671057353\\
70.3	1.22508973746492\\
70.4	1.23881970277579\\
70.5	1.25300152362027\\
70.6	1.26766045243647\\
70.7	1.28282210388702\\
70.8	1.29820335615161\\
70.9	1.31055492747633\\
71	1.31878930994536\\
71.1	1.32461627067254\\
71.2	1.32889272117216\\
71.3	1.33209939661802\\
71.4	1.33454735797989\\
71.5	1.33646726227681\\
71.6	1.33804788825103\\
71.7	1.32346262891588\\
71.8	1.30243969411268\\
71.9	1.27927396207456\\
72	1.25598857738566\\
72.1	1.23358378314412\\
72.2	1.2206282199789\\
72.3	1.20656378719301\\
72.4	1.19088452113254\\
72.5	1.17473528074522\\
72.6	1.16471076437149\\
72.7	1.15857077130329\\
72.8	1.15506172764278\\
72.9	1.15344948130211\\
73	1.15136993665912\\
73.1	1.14800498191589\\
73.2	1.14319179784698\\
73.3	1.1370359080581\\
73.4	1.12974335544166\\
73.5	1.12154824293246\\
73.6	1.11268181651398\\
73.7	1.1033596700731\\
73.8	1.09386301908336\\
73.9	1.08444314367877\\
74	1.07531972948454\\
74.1	1.06664761729752\\
74.2	1.05911654175195\\
74.3	1.05235832269847\\
74.4	1.04628384856073\\
74.5	1.04085525504824\\
74.6	1.03603669008756\\
74.7	1.03178476676435\\
74.8	1.02804971830622\\
74.9	1.02367672865411\\
75	1.0188784338138\\
75.1	1.01553915510979\\
75.2	1.0129760886102\\
75.3	1.01096345302421\\
75.4	1.00937666839183\\
75.5	1.00812827715816\\
75.6	1.00715122918656\\
75.7	1.00639187253499\\
75.8	1.0057144145519\\
75.9	1.00498202683805\\
76	1.00297504274979\\
76.1	1.00096221695716\\
76.2	0.999283222867736\\
76.3	0.997967571096067\\
76.4	0.996955662934432\\
76.5	0.996174107123263\\
76.6	0.995558559280676\\
76.7	0.995058359298046\\
76.8	0.994635394978687\\
76.9	0.994261568589731\\
77	0.993916306645132\\
77.1	0.993584506303019\\
77.2	0.993254957076622\\
77.3	0.996588324485524\\
77.4	0.997756110428112\\
77.5	0.997791221482798\\
77.6	0.997159214917928\\
77.7	0.996107191497186\\
77.8	0.994784303905192\\
77.9	0.993287487386411\\
78	0.991681625802996\\
78.1	0.990010187281744\\
78.2	0.988301754881519\\
78.3	0.988753498189749\\
78.4	0.988334613502564\\
78.5	0.987303374321834\\
78.6	0.985851930481516\\
78.7	0.985596858388687\\
78.8	0.985234485425441\\
78.9	0.984460398318621\\
79	0.983289219160246\\
79.1	0.981815569730744\\
79.2	0.980135660442771\\
79.3	0.978978268495546\\
79.4	0.977828458325226\\
79.5	0.976586373873377\\
79.6	0.975226137539488\\
79.7	0.973740305092472\\
79.8	0.97212869946244\\
79.9	0.970394929257906\\
80	0.968544717827392\\
80.1	0.966584921840938\\
80.2	0.964522918953697\\
80.3	0.964742213622457\\
80.4	0.965407384916033\\
80.5	0.965783489078336\\
80.6	0.963701976730583\\
80.7	0.96142849664145\\
80.8	0.958851879401108\\
80.9	0.956089492543839\\
81	0.953200794336803\\
81.1	0.949753015885319\\
81.2	0.946291644857611\\
81.3	0.942838247913103\\
81.4	0.939409350322062\\
81.5	0.935855759449365\\
81.6	0.932083492857975\\
81.7	0.928229142650396\\
81.8	0.924396119343561\\
81.9	0.920641686449073\\
82	0.916991524886726\\
82.1	0.91345214567975\\
82.2	0.910019057848434\\
82.3	0.906681852034061\\
82.4	0.904272293458509\\
82.5	0.902350737018965\\
82.6	0.900700958659249\\
82.7	0.899215165968402\\
82.8	0.897840535590921\\
82.9	0.895437865579428\\
83	0.892296440510462\\
83.1	0.888737012065961\\
83.2	0.884971527289834\\
83.3	0.881125656080948\\
83.4	0.877269354464673\\
83.5	0.874455789560121\\
83.6	0.871232526970476\\
83.7	0.867646890423411\\
83.8	0.863803627356001\\
83.9	0.859797981394236\\
84	0.855702056237714\\
84.1	0.852819526357223\\
84.2	0.84941500611468\\
84.3	0.845683585516815\\
84.4	0.841776261235542\\
84.5	0.837786805486586\\
84.6	0.833769221041964\\
84.7	0.829684986401559\\
84.8	0.825549497967219\\
84.9	0.821385596616784\\
85	0.817211616461378\\
85.1	0.813039641729051\\
85.2	0.808876451595704\\
85.3	0.804724908337683\\
85.4	0.800585181814607\\
85.5	0.798160421851446\\
85.6	0.796877051752952\\
85.7	0.796391870983186\\
85.8	0.796487147760775\\
85.9	0.797015504578086\\
86	0.797870874019456\\
86.1	0.798973077667308\\
86.2	0.800259504485777\\
86.3	0.801680476099614\\
86.4	0.80319651933648\\
86.5	0.804776622639467\\
86.6	0.806397001109066\\
86.7	0.808040128751069\\
86.8	0.80463424669518\\
86.9	0.798659305976193\\
87	0.791371198804054\\
87.1	0.783463547060976\\
87.2	0.775343435193319\\
87.3	0.768127385038851\\
87.4	0.760771396089054\\
87.5	0.75330443584336\\
87.6	0.745834947517649\\
87.7	0.738434425575373\\
87.8	0.731139998626769\\
87.9	0.723967087956328\\
88	0.716918745658593\\
88.1	0.709991671026945\\
88.2	0.70318781348641\\
88.3	0.6965261564339\\
88.4	0.691498149943933\\
88.5	0.687481531747014\\
88.6	0.684086965168398\\
88.7	0.679058071954225\\
88.8	0.673320085997607\\
88.9	0.667296357397861\\
89	0.661195652185952\\
89.1	0.655127035962863\\
89.2	0.649988846664324\\
89.3	0.645608533568732\\
89.4	0.640369335401137\\
89.5	0.634645344801755\\
89.6	0.628666683662288\\
89.7	0.622580781700175\\
89.8	0.616483107370566\\
89.9	0.610434514564494\\
90	0.604472086530269\\
90.1	0.598616412865312\\
90.2	0.59287667702598\\
90.3	0.587254283299486\\
90.4	0.582564522148199\\
90.5	0.577383301913672\\
90.6	0.571773748404027\\
90.7	0.565911579936749\\
90.8	0.559921773890913\\
90.9	0.554770210072967\\
91	0.550253917235668\\
91.1	0.546201124547056\\
91.2	0.542480087043332\\
91.3	0.537281752365243\\
91.4	0.53149246436345\\
91.5	0.525490996621155\\
91.6	0.520286799860958\\
91.7	0.51531500093481\\
91.8	0.509783969652805\\
91.9	0.503667158467346\\
92	0.497207767115592\\
92.1	0.490589336285849\\
92.2	0.48392468947447\\
92.3	0.477275672082114\\
92.4	0.470678963367694\\
92.5	0.464154466446616\\
92.6	0.457710825512222\\
92.7	0.452204118684948\\
92.8	0.447355231500323\\
92.9	0.442952441861656\\
93	0.438843749392656\\
93.1	0.434925179058044\\
93.2	0.431129444988008\\
93.3	0.42741637517165\\
93.4	0.422722965927075\\
93.5	0.418274394850081\\
93.6	0.413702737124585\\
93.7	0.408867395117128\\
93.8	0.403726469153532\\
93.9	0.398280503348703\\
94	0.39254785542676\\
94.1	0.386553887845119\\
94.2	0.380326203138921\\
94.3	0.37389252618583\\
94.4	0.367279749434568\\
94.5	0.36051349296812\\
94.6	0.35361789634247\\
94.7	0.346615518536369\\
94.8	0.339527291882139\\
94.9	0.332372506129937\\
95	0.32516881194068\\
95.1	0.3179322387694\\
95.2	0.310677224514261\\
95.3	0.303416655310813\\
95.4	0.296161914252289\\
95.5	0.289536407390723\\
95.6	0.282990260111688\\
95.7	0.276326153391627\\
95.8	0.269594726739534\\
95.9	0.262849074428161\\
96	0.256121521786758\\
96.1	0.249428616266349\\
96.2	0.242777122295982\\
96.3	0.236168143221701\\
96.4	0.229599698334976\\
96.5	0.223132435264831\\
96.6	0.216883400102526\\
96.7	0.210920130566955\\
96.8	0.204924191803191\\
96.9	0.198833327701018\\
97	0.192655604448417\\
97.1	0.186413321810746\\
97.2	0.180127367482408\\
97.3	0.174081914145097\\
97.4	0.167889028102816\\
97.5	0.161570681039412\\
97.6	0.155172564813203\\
97.7	0.14872758247847\\
97.8	0.142256563190018\\
97.9	0.135772261787921\\
98	0.129282386912237\\
98.1	0.122791561604942\\
98.2	0.116302546050784\\
98.3	0.109816988798267\\
98.4	0.103335882818631\\
98.5	0.0968269557291291\\
98.6	0.0902598408379789\\
98.7	0.0836294202677193\\
98.8	0.0769409934131269\\
98.9	0.0702037908547754\\
99	0.0634281466268377\\
99.1	0.0566242756566064\\
99.2	0.0498017568609057\\
99.3	0.0429693276933824\\
99.4	0.0367553726771103\\
99.5	0.0304164809808118\\
99.6	0.0239999366698667\\
99.7	0.0175300222937727\\
99.8	0.0116078701241524\\
99.9	0.00563029806317221\\
100	-0.000417077680917829\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	-0.00901003727761407\\
0.2	-0.00895285486823531\\
0.3	0.00299925137491588\\
0.4	0.0174267298801978\\
0.5	0.0300633435497037\\
0.6	0.0392705375291731\\
0.7	0.0447127163607968\\
0.8	0.0466650773563532\\
0.9	0.0456557061565802\\
1	0.0431455579989289\\
1.1	0.0379145983780825\\
1.2	0.0326852726198655\\
1.3	0.0274580892790433\\
1.4	0.0222334113691195\\
1.5	0.0142721040066484\\
1.6	0.00414809635964225\\
1.7	-0.00737941098053043\\
1.8	-0.0198003146236108\\
1.9	-0.0327560255011926\\
2	-0.0459859033563453\\
2.1	-0.0592967664382746\\
2.2	-0.0726148017903478\\
2.3	-0.0858898291129282\\
2.4	-0.0990606965972646\\
2.5	-0.112073504236121\\
2.6	-0.124885473827058\\
2.7	-0.137465778586401\\
2.8	-0.148136757968813\\
2.9	-0.157825870576881\\
3	-0.16689184930814\\
3.1	-0.175484750911431\\
3.2	-0.183678408005279\\
3.3	-0.191518691135357\\
3.4	-0.199040834608741\\
3.5	-0.206275524566918\\
3.6	-0.213070289399109\\
3.7	-0.22077067916514\\
3.8	-0.228989400343855\\
3.9	-0.237290502563729\\
4	-0.245677817905126\\
4.1	-0.254155349918464\\
4.2	-0.262727283918344\\
4.3	-0.27139799804531\\
4.4	-0.280172075161114\\
4.5	-0.289054315649788\\
4.6	-0.298049751204114\\
4.7	-0.307163659685205\\
4.8	-0.316401581151752\\
4.9	-0.325769335165753\\
5	-0.33527303949254\\
5.1	-0.344919130325656\\
5.2	-0.35471438418109\\
5.3	-0.362034437495132\\
5.4	-0.367782747575127\\
5.5	-0.372900407095379\\
5.6	-0.377975660805516\\
5.7	-0.382896349555574\\
5.8	-0.38763783625746\\
5.9	-0.392170877223385\\
6	-0.396627599135698\\
6.1	-0.400856894559596\\
6.2	-0.40497189622892\\
6.3	-0.409037090799004\\
6.4	-0.41309401877453\\
6.5	-0.417172520168716\\
6.6	-0.421295691594818\\
6.7	-0.425482113837522\\
6.8	-0.42978925866239\\
6.9	-0.434192970164594\\
7	-0.438673898322608\\
7.1	-0.443216548357919\\
7.2	-0.447795747424458\\
7.3	-0.452524436479969\\
7.4	-0.457403423162307\\
7.5	-0.462433685024595\\
7.6	-0.467616374075783\\
7.7	-0.472952821896514\\
7.8	-0.478444545354923\\
7.9	-0.484093252950598\\
8	-0.489900851818593\\
8.1	-0.49586945542949\\
8.2	-0.502001392025935\\
8.3	-0.508299213840737\\
8.4	-0.514765707146787\\
8.5	-0.521403903194866\\
8.6	-0.528217090101379\\
8.7	-0.535208825755043\\
8.8	-0.541673653389383\\
8.9	-0.547790082753897\\
9	-0.553686277948607\\
9.1	-0.559453058383827\\
9.2	-0.565153712664888\\
9.3	-0.570831380312478\\
9.4	-0.576514581720469\\
9.5	-0.582221341857919\\
9.6	-0.587962249072908\\
9.7	-0.593742710049849\\
9.8	-0.599564600136654\\
9.9	-0.605617939051584\\
10	-0.610890119996902\\
10.1	-0.615981162231474\\
10.2	-0.621123220609704\\
10.3	-0.626557885984474\\
10.4	-0.632135732370947\\
10.5	-0.637787519521519\\
10.6	-0.643479315282807\\
10.7	-0.648473431677084\\
10.8	-0.653252163585481\\
10.9	-0.658033934132032\\
11	-0.662917263616523\\
11.1	-0.667945313633769\\
11.2	-0.673135210774305\\
11.3	-0.678491635814471\\
11.4	-0.684158774183629\\
11.5	-0.690142488784771\\
11.6	-0.696449263523981\\
11.7	-0.703086234886102\\
11.8	-0.710061227307767\\
11.9	-0.717382792678295\\
12	-0.725060254345524\\
12.1	-0.731772344754608\\
12.2	-0.736690859828123\\
12.3	-0.74076081997111\\
12.4	-0.74447370966917\\
12.5	-0.748082206125973\\
12.6	-0.75170428647114\\
12.7	-0.755245753547484\\
12.8	-0.758760407738982\\
12.9	-0.762283754248442\\
13	-0.765838168092395\\
13.1	-0.769436725021454\\
13.2	-0.773086025335344\\
13.3	-0.776788260152583\\
13.4	-0.780542710166496\\
13.5	-0.784346821217115\\
13.6	-0.788196965983555\\
13.7	-0.792088974311831\\
13.8	-0.796018494245764\\
13.9	-0.799981230259083\\
14	-0.803973093361113\\
14.1	-0.807990288793377\\
14.2	-0.810885203409413\\
14.3	-0.813361231524076\\
14.4	-0.815711799971967\\
14.5	-0.818065984844367\\
14.6	-0.820483050503125\\
14.7	-0.822990145448152\\
14.8	-0.825598242460678\\
14.9	-0.828309482644544\\
15	-0.831086276041726\\
15.1	-0.834331934919801\\
15.2	-0.837511926510584\\
15.3	-0.840624337213762\\
15.4	-0.843676003472496\\
15.5	-0.846677225940645\\
15.6	-0.84963908595004\\
15.7	-0.852566873511875\\
15.8	-0.855465323855997\\
15.9	-0.858856519421885\\
16	-0.862743657881229\\
16.1	-0.867131059110614\\
16.2	-0.872024174683741\\
16.3	-0.876327204890401\\
16.4	-0.880223004270528\\
16.5	-0.883844871238129\\
16.6	-0.887017019724881\\
16.7	-0.889921506008814\\
16.8	-0.892654207078332\\
16.9	-0.895283327359226\\
17	-0.897856628382487\\
17.1	-0.900406874116827\\
17.2	-0.90295591636549\\
17.3	-0.905517746272805\\
17.4	-0.907836772029115\\
17.5	-0.910019045943881\\
17.6	-0.912109090492084\\
17.7	-0.914131390938216\\
17.8	-0.916736424892354\\
17.9	-0.919927857028744\\
18	-0.923710662920524\\
18.1	-0.928091134576305\\
18.2	-0.93307689529096\\
18.3	-0.938676923903299\\
18.4	-0.944901588676355\\
18.5	-0.951762691142789\\
18.6	-0.959273520390908\\
18.7	-0.967448918409012\\
18.8	-0.976305357259958\\
18.9	-0.980891170678131\\
19	-0.983503680425117\\
19.1	-0.985233206423361\\
19.2	-0.986612308598842\\
19.3	-0.987908651140674\\
19.4	-0.98925941806506\\
19.5	-0.990734642481622\\
19.6	-0.992368172270078\\
19.7	-0.993920994072749\\
19.8	-0.995473831271933\\
19.9	-0.997078241601013\\
20	-0.999452981115418\\
20.1	-1.00260308997674\\
20.2	-1.00653541255631\\
20.3	-1.01125860537126\\
20.4	-1.01678315987841\\
20.5	-1.02312144026256\\
20.6	-1.03028773658321\\
20.7	-1.0382983338797\\
20.8	-1.04401875722833\\
20.9	-1.04821138396477\\
21	-1.05142520517732\\
21.1	-1.05405065278028\\
21.2	-1.05636103919723\\
21.3	-1.05854376988731\\
21.4	-1.06072376059966\\
21.5	-1.06298092785082\\
21.6	-1.06536318577147\\
21.7	-1.06789604647677\\
21.8	-1.07058966215449\\
21.9	-1.07138930054687\\
22	-1.07100941222628\\
22.1	-1.06997023160722\\
22.2	-1.06863888043487\\
22.3	-1.06726621961622\\
22.4	-1.0660170297879\\
22.5	-1.06499362744565\\
22.6	-1.06425385744584\\
22.7	-1.06382455685677\\
22.8	-1.06371148980724\\
22.9	-1.06460818344056\\
23	-1.06541905360543\\
23.1	-1.06610947480581\\
23.2	-1.06668200891936\\
23.3	-1.06715590869409\\
23.4	-1.06867142255937\\
23.5	-1.07123511042599\\
23.6	-1.07485587803064\\
23.7	-1.07954498130495\\
23.8	-1.08531605153041\\
23.9	-1.0921851411904\\
24	-1.0961327818083\\
24.1	-1.09812383934742\\
24.2	-1.09864326402068\\
24.3	-1.10032555897511\\
24.4	-1.10317796380248\\
24.5	-1.10721036962398\\
24.6	-1.10542307893596\\
24.7	-1.10105822931453\\
24.8	-1.09564590181319\\
24.9	-1.08994279463521\\
25	-1.08418595941608\\
25.1	-1.07852951194564\\
25.2	-1.07306833105035\\
25.3	-1.06785559813691\\
25.4	-1.06291569224618\\
25.5	-1.05825359613311\\
25.6	-1.0538616926547\\
25.7	-1.04972461874719\\
25.8	-1.04582268186665\\
25.9	-1.04213421960032\\
26	-1.03863718843707\\
26.1	-1.03531019560621\\
26.2	-1.03213313319274\\
26.3	-1.02908753234959\\
26.4	-1.02593000949867\\
26.5	-1.02273058739596\\
26.6	-1.01950040389789\\
26.7	-1.01629038068602\\
26.8	-1.01311924851027\\
26.9	-1.01000354457533\\
27	-1.00695748200577\\
27.1	-1.00510958483927\\
27.2	-1.00446271943341\\
27.3	-1.00502204915845\\
27.4	-1.00679502813244\\
27.5	-1.00979141144197\\
27.6	-1.01402328114778\\
27.7	-1.01950508765817\\
27.8	-1.02625370632484\\
27.9	-1.03428850938182\\
28	-1.03689285019451\\
28.1	-1.03694866168178\\
28.2	-1.03636200036291\\
28.3	-1.03542743118421\\
28.4	-1.03434810231393\\
28.5	-1.03326057037896\\
28.6	-1.03225334825767\\
28.7	-1.03138069460575\\
28.8	-1.03067280740244\\
28.9	-1.03014330900243\\
29	-1.02979469886813\\
29.1	-1.02962228791116\\
29.2	-1.02961700400572\\
29.3	-1.02976736307923\\
29.4	-1.03006082752412\\
29.5	-1.03048471831311\\
29.6	-1.03102680512258\\
29.7	-1.03167566687433\\
29.8	-1.03242089100258\\
29.9	-1.03325316159958\\
30	-1.03416427297201\\
30.1	-1.03514709496507\\
30.2	-1.03619550884591\\
30.3	-1.03730432694767\\
30.4	-1.03846920516951\\
30.5	-1.03968655443883\\
30.6	-1.04095345508406\\
30.7	-1.04381325410355\\
30.8	-1.04827951977859\\
30.9	-1.05436920169436\\
31	-1.06210270564602\\
31.1	-1.07150398740255\\
31.2	-1.08260066556088\\
31.3	-1.08909461526025\\
31.4	-1.08768523246131\\
31.5	-1.08243250850205\\
31.6	-1.07540894853194\\
31.7	-1.06686979289675\\
31.8	-1.05844613417751\\
31.9	-1.05024939023975\\
32	-1.0423432684083\\
32.1	-1.03333140838962\\
32.2	-1.02460750893442\\
32.3	-1.01617734508776\\
32.4	-1.0077917067477\\
32.5	-0.999377118141101\\
32.6	-0.990942887040955\\
32.7	-0.982533050877919\\
32.8	-0.974201962488731\\
32.9	-0.96511697913583\\
33	-0.955563879737319\\
33.1	-0.945814377810909\\
33.2	-0.936078912861184\\
33.3	-0.926505145906968\\
33.4	-0.917189172432551\\
33.5	-0.908188293209528\\
33.6	-0.89953200936237\\
33.7	-0.891230610300584\\
33.8	-0.883281575006758\\
33.9	-0.87567420966836\\
34	-0.868793796549441\\
34.1	-0.862394125159104\\
34.2	-0.856304182662351\\
34.3	-0.850316809794479\\
34.4	-0.844364695989999\\
34.5	-0.838433058975206\\
34.6	-0.832523959868265\\
34.7	-0.826732488426352\\
34.8	-0.821171992316301\\
34.9	-0.815851420332757\\
35	-0.810748633543566\\
35.1	-0.805835696703224\\
35.2	-0.801086812974581\\
35.3	-0.796480169552701\\
35.4	-0.791997792342333\\
35.5	-0.787624867115131\\
35.6	-0.783349019437097\\
35.7	-0.779159698808809\\
35.8	-0.77488365142715\\
35.9	-0.770606585582042\\
36	-0.766360616163962\\
36.1	-0.762059753535034\\
36.2	-0.757745101491701\\
36.3	-0.753442382417675\\
36.4	-0.749166401016736\\
36.5	-0.744924330949163\\
36.6	-0.740718118080612\\
36.7	-0.736546223275522\\
36.8	-0.732404873540987\\
36.9	-0.728288949001923\\
37	-0.724192601694053\\
37.1	-0.720109678205544\\
37.2	-0.716034000016608\\
37.3	-0.711959541619121\\
37.4	-0.707880536102291\\
37.5	-0.703791530062485\\
37.6	-0.699687403821189\\
37.7	-0.695563368543394\\
37.8	-0.691353082744684\\
37.9	-0.687077601115842\\
38	-0.682745412335311\\
38.1	-0.678359765041093\\
38.2	-0.673921857331813\\
38.3	-0.669432210867022\\
38.4	-0.664891248635275\\
38.5	-0.660299523908893\\
38.6	-0.655657796993684\\
38.7	-0.65120087493791\\
38.8	-0.646846628052097\\
38.9	-0.642535386593048\\
39	-0.638274285548475\\
39.1	-0.634075666851417\\
39.2	-0.629953621283131\\
39.3	-0.625922180318115\\
39.4	-0.621994392057433\\
39.5	-0.618181875984387\\
39.6	-0.614494640603264\\
39.7	-0.610941047629329\\
39.8	-0.607527858991849\\
39.9	-0.604260330856381\\
40	-0.601142333879822\\
40.1	-0.59817648711349\\
40.2	-0.595364297578066\\
40.3	-0.592706300229731\\
40.4	-0.590202194700972\\
40.5	-0.587850976294077\\
40.6	-0.585651059472677\\
40.7	-0.583600392666546\\
40.8	-0.581696563645223\\
40.9	-0.579936895065805\\
41	-0.578318530080382\\
41.1	-0.576838508113348\\
41.2	-0.574007320344865\\
41.3	-0.569774036477714\\
41.4	-0.564430764740725\\
41.5	-0.558303459676277\\
41.6	-0.551662458868368\\
41.7	-0.544708206894599\\
41.8	-0.539189788687149\\
41.9	-0.534239064012938\\
42	-0.529432507135867\\
42.1	-0.524576061486312\\
42.2	-0.51959262519176\\
42.3	-0.514463294865533\\
42.4	-0.509196773263731\\
42.5	-0.503813536240027\\
42.6	-0.49833773660451\\
42.7	-0.492793164041961\\
42.8	-0.487201330088924\\
42.9	-0.481580663800777\\
43	-0.475946284180194\\
43.1	-0.470310067497476\\
43.2	-0.464680860088137\\
43.3	-0.459064757004726\\
43.4	-0.453465403836693\\
43.5	-0.447884298700515\\
43.6	-0.442321082014417\\
43.7	-0.436773807487772\\
43.8	-0.430364148683481\\
43.9	-0.424693021928612\\
44	-0.41974495113275\\
44.1	-0.41550629118532\\
44.2	-0.410442373162944\\
44.3	-0.404725271508308\\
44.4	-0.398481455991376\\
44.5	-0.39180301342871\\
44.6	-0.384756170880909\\
44.7	-0.377387756005525\\
44.8	-0.369730082469581\\
44.9	-0.361172983127959\\
45	-0.353195444811263\\
45.1	-0.345777288777006\\
45.2	-0.338899810284602\\
45.3	-0.332545707670298\\
45.4	-0.325160221705662\\
45.5	-0.316988899315307\\
45.6	-0.308207715419759\\
45.7	-0.298940885467556\\
45.8	-0.289274287090363\\
45.9	-0.279281158126239\\
46	-0.269016082874483\\
46.1	-0.25912341796746\\
46.2	-0.249580691547548\\
46.3	-0.240366474918764\\
46.4	-0.231460312194935\\
46.5	-0.222842654525271\\
46.6	-0.214494798553043\\
46.7	-0.206398828788819\\
46.8	-0.198438896096838\\
46.9	-0.190626520624822\\
47	-0.182965913902354\\
47.1	-0.175457243364376\\
47.2	-0.16809815991222\\
47.3	-0.160884562726717\\
47.4	-0.153325631399445\\
47.5	-0.145418557387251\\
47.6	-0.137159750019783\\
47.7	-0.128544844473275\\
47.8	-0.119568745743639\\
47.9	-0.111330706665975\\
48	-0.103537681247216\\
48.1	-0.0959914623893025\\
48.2	-0.0885544907265085\\
48.3	-0.0811297877999049\\
48.4	-0.0736483633573371\\
48.5	-0.0660608707047695\\
48.6	-0.0583318573651784\\
48.7	-0.0503208180511457\\
48.8	-0.0425877174116577\\
48.9	-0.0352384914571131\\
49	-0.0278187590504912\\
49.1	-0.0206578069527833\\
49.2	-0.0133053632224996\\
49.3	-0.00566968468910002\\
49.4	0.00230123097869334\\
49.5	0.0106282240451559\\
49.6	0.0192924635335773\\
49.7	0.0283014938539874\\
49.8	0.0376345700019625\\
49.9	0.0473129890967457\\
50	0.0573598489673533\\
50.1	0.0677949959710831\\
50.2	0.0786362796012768\\
50.3	0.0899002881013528\\
50.4	0.101602795554675\\
50.5	0.113759058646775\\
50.6	0.123319025431583\\
50.7	0.133142445788662\\
50.8	0.143238913707182\\
50.9	0.152831934911251\\
51	0.162217483103222\\
51.1	0.169562629380366\\
51.2	0.175499371561228\\
51.3	0.179078843148752\\
51.4	0.181802597382766\\
51.5	0.184374580727355\\
51.6	0.187130500705774\\
51.7	0.190231730458692\\
51.8	0.193754595013884\\
51.9	0.197732650280971\\
52	0.202177461874427\\
52.1	0.207089282781988\\
52.2	0.212462802060386\\
52.3	0.218290367946234\\
52.4	0.224563842323988\\
52.5	0.23127567110204\\
52.6	0.238610060034394\\
52.7	0.245476673494714\\
52.8	0.251672635795277\\
52.9	0.257267037632193\\
53	0.264721118418423\\
53.1	0.273176257089594\\
53.2	0.282221318743511\\
53.3	0.291676047042273\\
53.4	0.30147798739074\\
53.5	0.30868920223608\\
53.6	0.313914469967398\\
53.7	0.32069757650477\\
53.8	0.328401264755653\\
53.9	0.33672576792755\\
54	0.345544348762406\\
54.1	0.354817664624464\\
54.2	0.361552981103811\\
54.3	0.366258127703962\\
54.4	0.371362599589959\\
54.5	0.376865795004926\\
54.6	0.383397033429641\\
54.7	0.390767881488487\\
54.8	0.396563089881104\\
54.9	0.401391212164389\\
55	0.405724590204054\\
55.1	0.409339319860947\\
55.2	0.41236027725822\\
55.3	0.414992215418615\\
55.4	0.417417327639954\\
55.5	0.419772079873632\\
55.6	0.422149627922338\\
55.7	0.424608809475764\\
55.8	0.427183375312829\\
55.9	0.429889663053071\\
56	0.432732469568696\\
56.1	0.439315915696771\\
56.2	0.447839355125499\\
56.3	0.457415672518259\\
56.4	0.467748417141124\\
56.5	0.476414101841757\\
56.6	0.485624334771739\\
56.7	0.495079718537795\\
56.8	0.50468294941132\\
56.9	0.514435916842886\\
57	0.524386437754652\\
57.1	0.534600917833572\\
57.2	0.545150558041217\\
57.3	0.5561046360926\\
57.4	0.567439611428929\\
57.5	0.579156838611944\\
57.6	0.591257834268017\\
57.7	0.603744288286197\\
57.8	0.616618076964951\\
57.9	0.629881278255448\\
58	0.643536189259064\\
58.1	0.657585346147559\\
58.2	0.672031546686512\\
58.3	0.682963116652084\\
58.4	0.691738195235714\\
58.5	0.699331016355786\\
58.6	0.70643327932029\\
58.7	0.713529936617842\\
58.8	0.720955671349401\\
58.9	0.728203218396359\\
59	0.735154433140802\\
59.1	0.741877546276701\\
59.2	0.748522139897659\\
59.3	0.755265308119827\\
59.4	0.758446521323378\\
59.5	0.759599198979523\\
59.6	0.760175286279292\\
59.7	0.760626341719079\\
59.8	0.76126660205137\\
59.9	0.760524259194034\\
60	0.758938198059734\\
60.1	0.756576694717755\\
60.2	0.754042660639574\\
60.3	0.751690021255439\\
60.4	0.749736048855247\\
60.5	0.748320551055179\\
60.6	0.747221511963605\\
60.7	0.74643212027083\\
60.8	0.745945802122562\\
60.9	0.745756208545586\\
61	0.745857203850592\\
61.1	0.746242854933761\\
61.2	0.746907421406944\\
61.3	0.747845346493323\\
61.4	0.749051248631993\\
61.5	0.75051991374047\\
61.6	0.75224628808928\\
61.7	0.754225471747226\\
61.8	0.75577856349549\\
61.9	0.75723632946384\\
62	0.758672148019605\\
62.1	0.760033223696431\\
62.2	0.761348719196036\\
62.3	0.762532348426091\\
62.4	0.763584549181318\\
62.5	0.764560146361958\\
62.6	0.765478127086563\\
62.7	0.766355861668407\\
62.8	0.767192055056852\\
62.9	0.768544147237071\\
63	0.770404481054279\\
63.1	0.772761998198855\\
63.2	0.775603916616092\\
63.3	0.778916883689943\\
63.4	0.782687750628217\\
63.5	0.786816919373457\\
63.6	0.791268404305461\\
63.7	0.796037761084035\\
63.8	0.801135383146587\\
63.9	0.80657786048787\\
64	0.81238357324777\\
64.1	0.818570512772868\\
64.2	0.825155275715724\\
64.3	0.830944835553532\\
64.4	0.83755694051754\\
64.5	0.844719740414998\\
64.6	0.852306109271514\\
64.7	0.860046732268603\\
64.8	0.86794061447963\\
64.9	0.874713546047989\\
65	0.880515068692177\\
65.1	0.885450702614149\\
65.2	0.88960734001546\\
65.3	0.891984867184948\\
65.4	0.89382774534678\\
65.5	0.895689810101074\\
65.6	0.897816244594133\\
65.7	0.900312889734308\\
65.8	0.903221957953996\\
65.9	0.906556341136051\\
66	0.910315447890304\\
66.1	0.914492692942937\\
66.2	0.919079138792784\\
66.3	0.924065313735521\\
66.4	0.929442133536483\\
66.5	0.935201363417667\\
66.6	0.941577295265883\\
66.7	0.948530160763304\\
66.8	0.956031648040693\\
66.9	0.964060170098894\\
67	0.972598464896307\\
67.1	0.981632393957358\\
67.2	0.991150349974776\\
67.3	1.00114296800335\\
67.4	1.01160298324806\\
67.5	1.02250631621583\\
67.6	1.03383922306158\\
67.7	1.04559568446866\\
67.8	1.0533330275711\\
67.9	1.05851852254199\\
68	1.06218734126415\\
68.1	1.06506486753543\\
68.2	1.06765341343106\\
68.3	1.07029479602077\\
68.4	1.07321591661029\\
68.5	1.07656208091695\\
68.6	1.0804213526706\\
68.7	1.08465691395136\\
68.8	1.08930945075049\\
68.9	1.09441480536794\\
69	1.10000306085698\\
69.1	1.10609856147822\\
69.2	1.11272038539681\\
69.3	1.11988301601767\\
69.4	1.12759707938869\\
69.5	1.13587007901029\\
69.6	1.14470709333967\\
69.7	1.15411141947308\\
69.8	1.1640851563563\\
69.9	1.17462972630517\\
70	1.18574633665518\\
70.1	1.19743638508025\\
70.2	1.20970181309642\\
70.3	1.22254541280585\\
70.4	1.23597109220871\\
70.5	1.24998410451198\\
70.6	1.25686233249241\\
70.7	1.26085851514187\\
70.8	1.26201901026005\\
70.9	1.26055765642638\\
71	1.25549164962229\\
71.1	1.25019777879732\\
71.2	1.24601393686716\\
71.3	1.24340085364478\\
71.4	1.24244816955247\\
71.5	1.24309464564772\\
71.6	1.2453899011901\\
71.7	1.24788569097542\\
71.8	1.24775315071799\\
71.9	1.24486181123754\\
72	1.23980702593561\\
72.1	1.23325342504983\\
72.2	1.23474653538701\\
72.3	1.23632757742695\\
72.4	1.23799544171302\\
72.5	1.23974908976951\\
72.6	1.24318731212046\\
72.7	1.24661996381163\\
72.8	1.24931743111596\\
72.9	1.24753437477389\\
73	1.2426729044801\\
73.1	1.23551557457355\\
73.2	1.22656551113187\\
73.3	1.21619435446796\\
73.4	1.2047064067332\\
73.5	1.19236631052616\\
73.6	1.17941091845218\\
73.7	1.16605436783808\\
73.8	1.15195066407743\\
73.9	1.13772557231899\\
74	1.12375671306599\\
74.1	1.11027511655047\\
74.2	1.09681724263384\\
74.3	1.0843279903753\\
74.4	1.07263394920921\\
74.5	1.06160022038033\\
74.6	1.05112148270509\\
74.7	1.04111518121292\\
74.8	1.03151632354883\\
74.9	1.02227349691541\\
75	1.01455992398808\\
75.1	1.00685034837569\\
75.2	0.999143899900576\\
75.3	0.991439804396512\\
75.4	0.983737377801422\\
75.5	0.976036020458584\\
75.6	0.968335211618034\\
75.7	0.963333659702175\\
75.8	0.960202967050916\\
75.9	0.958345904853381\\
76	0.959129002931138\\
76.1	0.961074942227743\\
76.2	0.963541854275755\\
76.3	0.966228664639924\\
76.4	0.968982491962292\\
76.5	0.971720665981137\\
76.6	0.974397071593288\\
76.7	0.976986244911406\\
76.8	0.979475015734969\\
76.9	0.981857658519459\\
77	0.984132867599831\\
77.1	0.986301792944025\\
77.2	0.988366749282161\\
77.3	0.990663624302006\\
77.4	0.994303533896976\\
77.5	0.998792928521428\\
77.6	1.00379063040649\\
77.7	1.00906644000155\\
77.8	1.01447030498772\\
77.9	1.01990945340071\\
78	1.02533151826837\\
78.1	1.03071215782929\\
78.2	1.03604603840998\\
78.3	1.03938392142976\\
78.4	1.04180437527874\\
78.5	1.04359375174482\\
78.6	1.04496822344581\\
78.7	1.04320304226678\\
78.8	1.040063890753\\
78.9	1.03634546190143\\
79	1.03243357282197\\
79.1	1.02852777110951\\
79.2	1.024734127667\\
79.3	1.02094052517098\\
79.4	1.01714691541949\\
79.5	1.01335326208271\\
79.6	1.00955953973067\\
79.7	1.00576573289441\\
79.8	1.0019718351601\\
79.9	0.99817784829559\\
80	0.99438378140907\\
80.1	0.99058965013939\\
80.2	0.98679547587769\\
80.3	0.983557260728961\\
80.4	0.980468267637978\\
80.5	0.97737091901782\\
80.6	0.974137267714115\\
80.7	0.97093084788821\\
80.8	0.967127151336088\\
80.9	0.963131472543704\\
81	0.959139584885437\\
81.1	0.955157705568859\\
81.2	0.951156216488649\\
81.3	0.947236088060401\\
81.4	0.943450378147638\\
81.5	0.939665087701002\\
81.6	0.935880256375448\\
81.7	0.932095922921301\\
81.8	0.928312124908789\\
81.9	0.924528898468805\\
82	0.920746278049761\\
82.1	0.916964296190334\\
82.2	0.913182983307922\\
82.3	0.909402367502635\\
82.4	0.906759949500997\\
82.5	0.904600297463493\\
82.6	0.902678508047437\\
82.7	0.900917281767217\\
82.8	0.899303750411673\\
82.9	0.897690988422706\\
83	0.896078993602152\\
83.1	0.894467762109811\\
83.2	0.892857288456388\\
83.3	0.891247565498485\\
83.4	0.889638584435636\\
83.5	0.887964870779643\\
83.6	0.886540450247841\\
83.7	0.885317643000312\\
83.8	0.884264971287627\\
83.9	0.883362603795711\\
84	0.882598981342415\\
84.1	0.88104133943383\\
84.2	0.87948430962959\\
84.3	0.877927871485651\\
84.4	0.876372003160023\\
84.5	0.87481668142543\\
84.6	0.872864801296106\\
84.7	0.870698832240561\\
84.8	0.868450850566932\\
84.9	0.866215495232289\\
85	0.8640597380267\\
85.1	0.86203022981993\\
85.2	0.860158805942307\\
85.3	0.858466596446779\\
85.4	0.856967081529334\\
85.5	0.855668351467571\\
85.6	0.854249387061807\\
85.7	0.852598526732519\\
85.8	0.850707882915802\\
85.9	0.848618065940304\\
86	0.84638941966069\\
86.1	0.844087244422916\\
86.2	0.841774409286582\\
86.3	0.839507872273785\\
86.4	0.837337267463277\\
86.5	0.835304581485853\\
86.6	0.833444397567244\\
86.7	0.831784426209155\\
86.8	0.828940540119869\\
86.9	0.824841401406348\\
87	0.819803559268788\\
87.1	0.814180513174618\\
87.2	0.808261401236502\\
87.3	0.802341795569819\\
87.4	0.796421660154859\\
87.5	0.790500957883047\\
87.6	0.784579650669715\\
87.7	0.778657699578005\\
87.8	0.772735064953393\\
87.9	0.766811706568329\\
88	0.760887583776561\\
88.1	0.754962655676608\\
88.2	0.749036881283894\\
88.3	0.74311021971105\\
88.4	0.736686179661822\\
88.5	0.72990622659278\\
88.6	0.722970373369504\\
88.7	0.716435091431733\\
88.8	0.710041086609307\\
88.9	0.703763359789945\\
89	0.697637037859881\\
89.1	0.691700230919609\\
89.2	0.685701983578105\\
89.3	0.679972592779302\\
89.4	0.673830529681501\\
89.5	0.667466288119414\\
89.6	0.661037980504126\\
89.7	0.654662482013259\\
89.8	0.648420018194771\\
89.9	0.642361767618743\\
90	0.636517079159792\\
90.1	0.630899407153149\\
90.2	0.62551091238652\\
90.3	0.620345924054091\\
90.4	0.615179761936876\\
90.5	0.610012435376923\\
90.6	0.604843956408705\\
90.7	0.599674339858081\\
90.8	0.594503603438762\\
90.9	0.588385124736518\\
91	0.581851873361203\\
91.1	0.575216066306774\\
91.2	0.568667732169534\\
91.3	0.562770287570168\\
91.4	0.557140234853976\\
91.5	0.551680709148023\\
91.6	0.547005050871697\\
91.7	0.542575283642\\
91.8	0.538144805980683\\
91.9	0.533713663154587\\
92	0.529281902620816\\
92.1	0.524849574042735\\
92.2	0.5195835486021\\
92.3	0.513800864587\\
92.4	0.507727847620897\\
92.5	0.50152377124492\\
92.6	0.495298653020835\\
92.7	0.488310832837004\\
92.8	0.481023717375899\\
92.9	0.473721730892021\\
93	0.466582145964857\\
93.1	0.459714671189934\\
93.2	0.453184817140497\\
93.3	0.447028576614173\\
93.4	0.440900034589299\\
93.5	0.435304162912859\\
93.6	0.429958644333396\\
93.7	0.424736177381733\\
93.8	0.419577007742683\\
93.9	0.414450747589553\\
94	0.409339769652101\\
94.1	0.404232036476074\\
94.2	0.399118047832815\\
94.3	0.393989578021499\\
94.4	0.388839184124811\\
94.5	0.38366003985927\\
94.6	0.378445900927292\\
94.7	0.373191117840143\\
94.8	0.367890660379402\\
94.9	0.362540138956748\\
95	0.357135817344142\\
95.1	0.351674615249611\\
95.2	0.346154100930767\\
95.3	0.340572474749369\\
95.4	0.334928544837817\\
95.5	0.328200814011914\\
95.6	0.32147567872002\\
95.7	0.314753223495781\\
95.8	0.30803352872774\\
95.9	0.301316670248471\\
96	0.294602718905847\\
96.1	0.287891740116045\\
96.2	0.281183793398074\\
96.3	0.274478931889583\\
96.4	0.267777201843637\\
96.5	0.259606928328638\\
96.6	0.25095137724024\\
96.7	0.242242369388807\\
96.8	0.233574017400004\\
96.9	0.225005720628464\\
97	0.21657226854669\\
97.1	0.208291285899515\\
97.2	0.200168680793816\\
97.3	0.192202598168426\\
97.4	0.18423944259671\\
97.5	0.176279092146523\\
97.6	0.168321401719391\\
97.7	0.160366201642098\\
97.8	0.152413296209282\\
97.9	0.144462462176151\\
98	0.13651344720007\\
98.1	0.128565968229905\\
98.2	0.120619709841687\\
98.3	0.1126743225191\\
98.4	0.1047294208772\\
98.5	0.0974021568478775\\
98.6	0.0906254811689932\\
98.7	0.0843378747938238\\
98.8	0.0784808040080689\\
98.9	0.0729978464636936\\
99	0.0678345570093154\\
99.1	0.0629386372167731\\
99.2	0.0582602064545492\\
99.3	0.0537520824141634\\
99.4	0.0487360005899231\\
99.5	0.0440665661855929\\
99.6	0.0395732587358569\\
99.7	0.0351634589237799\\
99.8	0.0307483129941463\\
99.9	0.0263274333879772\\
100	0.0219004236594811\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	0.648919221595367\\
0.2	0.642664516345193\\
0.3	0.601838169317193\\
0.4	0.547435082267014\\
0.5	0.489931288706725\\
0.6	0.434331105920743\\
0.7	0.382818517041051\\
0.8	0.336147545052621\\
0.9	0.294368772992507\\
1	0.25337112350713\\
1.1	0.218288004261688\\
1.2	0.184325328880558\\
1.3	0.151695721059903\\
1.4	0.120349631253129\\
1.5	0.0917512241235566\\
1.6	0.0668536544038088\\
1.7	0.0445846867932109\\
1.8	0.0242928937945175\\
1.9	0.00555947378235827\\
2	-0.0119021576530077\\
2.1	-0.0283000309856284\\
2.2	-0.0444963035026919\\
2.3	-0.0600570349430286\\
2.4	-0.0750176797268024\\
2.5	-0.0894305213940457\\
2.6	-0.103352366696927\\
2.7	-0.116838609651756\\
2.8	-0.130325231726603\\
2.9	-0.143811863449779\\
3	-0.157297987848713\\
3.1	-0.170782932600026\\
3.2	-0.184265862066758\\
3.3	-0.197745769289794\\
3.4	-0.211221467999802\\
3.5	-0.224691584714516\\
3.6	-0.234186117383819\\
3.7	-0.242379052678718\\
3.8	-0.249969537242932\\
3.9	-0.256933865271008\\
4	-0.26370953048044\\
4.1	-0.270330193384955\\
4.2	-0.276786886141626\\
4.3	-0.283076002117375\\
4.4	-0.289202144323397\\
4.5	-0.295175636752903\\
4.6	-0.301010213662522\\
4.7	-0.306721386868014\\
4.8	-0.312325347150788\\
4.9	-0.317838233881569\\
5	-0.323275653097986\\
5.1	-0.328652363633898\\
5.2	-0.333982078031552\\
5.3	-0.340407677825762\\
5.4	-0.346833267603551\\
5.5	-0.353258879833962\\
5.6	-0.359107873664769\\
5.7	-0.364724282779411\\
5.8	-0.37025267943327\\
5.9	-0.376152958387208\\
6	-0.382214635297368\\
6.1	-0.387922806800546\\
6.2	-0.393476628093647\\
6.3	-0.398960623730549\\
6.4	-0.404409737067719\\
6.5	-0.409837762712444\\
6.6	-0.415249721855878\\
6.7	-0.420647202321436\\
6.8	-0.425923144195028\\
6.9	-0.431101745807253\\
7	-0.43620239301034\\
7.1	-0.441176766074571\\
7.2	-0.44607877112607\\
7.3	-0.450955975965654\\
7.4	-0.455860384983676\\
7.5	-0.4608034129628\\
7.6	-0.4657892747359\\
7.7	-0.470820034565753\\
7.8	-0.475896442598836\\
7.9	-0.481018160548651\\
8	-0.486183905445796\\
8.1	-0.491391583504533\\
8.2	-0.496638420387485\\
8.3	-0.50192108602573\\
8.4	-0.507235812035517\\
8.5	-0.512578500462317\\
8.6	-0.517944823147698\\
8.7	-0.523330311407392\\
8.8	-0.52924202140529\\
8.9	-0.535501444510323\\
9	-0.54198042332165\\
9.1	-0.548588149954207\\
9.2	-0.555261351579109\\
9.3	-0.561956908276084\\
9.4	-0.568646322745014\\
9.5	-0.575311596325934\\
9.6	-0.58194216993909\\
9.7	-0.588532668874396\\
9.8	-0.595081252203579\\
9.9	-0.601083242977572\\
10	-0.60708497832009\\
10.1	-0.613086483074298\\
10.2	-0.619087782764484\\
10.3	-0.623829639987748\\
10.4	-0.628076169909159\\
10.5	-0.632151090612492\\
10.6	-0.636186754994895\\
10.7	-0.640886898590434\\
10.8	-0.645875159271633\\
10.9	-0.651004643754591\\
11	-0.65622381375676\\
11.1	-0.661519177849829\\
11.2	-0.666891267764116\\
11.3	-0.672344912283565\\
11.4	-0.678174734886013\\
11.5	-0.683855629522456\\
11.6	-0.689260094376433\\
11.7	-0.694354265415634\\
11.8	-0.69913870544858\\
11.9	-0.703630981816102\\
12	-0.707857659529445\\
12.1	-0.713049539029916\\
12.2	-0.718381829307529\\
12.3	-0.72354115187873\\
12.4	-0.72848855393222\\
12.5	-0.733277323293535\\
12.6	-0.737977696109638\\
12.7	-0.742758544137564\\
12.8	-0.747566087029734\\
12.9	-0.75236483582329\\
13	-0.757132427850836\\
13.1	-0.761855795721797\\
13.2	-0.766528343406502\\
13.3	-0.771147879864446\\
13.4	-0.77571512018631\\
13.5	-0.780232609921198\\
13.6	-0.784703963285324\\
13.7	-0.789133332737645\\
13.8	-0.793525047855199\\
13.9	-0.79788337701054\\
14	-0.802212377178752\\
14.1	-0.805878347306363\\
14.2	-0.809544192926144\\
14.3	-0.813209902811727\\
14.4	-0.816875463462072\\
14.5	-0.820540859083886\\
14.6	-0.824206071575516\\
14.7	-0.827871080512244\\
14.8	-0.831535863133214\\
14.9	-0.835200394330094\\
15	-0.837564970702595\\
15.1	-0.83983495426226\\
15.2	-0.842127337446425\\
15.3	-0.844475156803715\\
15.4	-0.84689027144838\\
15.5	-0.849374083863061\\
15.6	-0.851896807290042\\
15.7	-0.854453133939583\\
15.8	-0.857038308042899\\
15.9	-0.859480255196982\\
16	-0.861833818065037\\
16.1	-0.864123956029969\\
16.2	-0.86636927573729\\
16.3	-0.869203979997864\\
16.4	-0.872445126710085\\
16.5	-0.875959325822658\\
16.6	-0.878584977129192\\
16.7	-0.881477215691406\\
16.8	-0.884540097911583\\
16.9	-0.887705350511421\\
17	-0.890925140905518\\
17.1	-0.894166631916754\\
17.2	-0.897407896447773\\
17.3	-0.900634866065993\\
17.4	-0.903552182486002\\
17.5	-0.905779258536097\\
17.6	-0.907751610335821\\
17.7	-0.909651881369625\\
17.8	-0.91159148391959\\
17.9	-0.913550813418682\\
18	-0.915517473591321\\
18.1	-0.91748551894371\\
18.2	-0.919452992049727\\
18.3	-0.921420098512544\\
18.4	-0.923388042674284\\
18.5	-0.925358319324906\\
18.6	-0.927332298943922\\
18.7	-0.929310998689023\\
18.8	-0.931294970074584\\
18.9	-0.935426745247579\\
19	-0.940132857004073\\
19.1	-0.944842475933991\\
19.2	-0.949391054241574\\
19.3	-0.953767318496719\\
19.4	-0.958008804711229\\
19.5	-0.96216095233876\\
19.6	-0.966262852429404\\
19.7	-0.970440797787959\\
19.8	-0.974613980162216\\
19.9	-0.978730760612175\\
20	-0.982141664035979\\
20.1	-0.984965486111325\\
20.2	-0.987255488375497\\
20.3	-0.9890615967014\\
20.4	-0.990436204559036\\
20.5	-0.991432731106483\\
20.6	-0.992103893696292\\
20.7	-0.992500463475626\\
20.8	-0.995181473135436\\
20.9	-0.999384360128931\\
21	-1.00455997005697\\
21.1	-1.01031772741068\\
21.2	-1.01638419198912\\
21.3	-1.0225718429452\\
21.4	-1.02875565919307\\
21.5	-1.03485562766126\\
21.6	-1.04082374601345\\
21.7	-1.0466344224249\\
21.8	-1.05227743400386\\
21.9	-1.05554077510261\\
22	-1.05728710666038\\
22.1	-1.05811365552492\\
22.2	-1.05843191093462\\
22.3	-1.05852163183426\\
22.4	-1.05856873309977\\
22.5	-1.05869242804702\\
22.6	-1.05896488755907\\
22.7	-1.0594255334586\\
22.8	-1.06009141820554\\
22.9	-1.06092949643713\\
23	-1.06151356855458\\
23.1	-1.06201171281234\\
23.2	-1.0625064369868\\
23.3	-1.06309770964436\\
23.4	-1.06261354852518\\
23.5	-1.0613941015556\\
23.6	-1.05953834144694\\
23.7	-1.05712735995946\\
23.8	-1.05424793729044\\
23.9	-1.05098975979548\\
24	-1.04651569798471\\
24.1	-1.0417840904461\\
24.2	-1.0371901919268\\
24.3	-1.03353465132932\\
24.4	-1.03006885926547\\
24.5	-1.02668019358804\\
24.6	-1.02635012523883\\
24.7	-1.02685885746024\\
24.8	-1.02740065495822\\
24.9	-1.02823911513813\\
25	-1.02913791258143\\
25.1	-1.02994365544615\\
25.2	-1.03056218042339\\
25.3	-1.03094101001749\\
25.4	-1.03105645633173\\
25.5	-1.03090421506333\\
25.6	-1.03049256986403\\
25.7	-1.02983753941264\\
25.8	-1.02895946209913\\
25.9	-1.02788063748746\\
26	-1.02662373851041\\
26.1	-1.02521078046889\\
26.2	-1.0236624876322\\
26.3	-1.02199793963401\\
26.4	-1.01991392766982\\
26.5	-1.01760975326531\\
26.6	-1.01531398728192\\
26.7	-1.01292254696537\\
26.8	-1.01057048751901\\
26.9	-1.00830420094709\\
27	-1.00613298664232\\
27.1	-1.0039034178581\\
27.2	-1.00171077691217\\
27.3	-0.999557565814699\\
27.4	-0.997439194456608\\
27.5	-0.995353769473266\\
27.6	-0.993301649886136\\
27.7	-0.991284217212502\\
27.8	-0.989303004097384\\
27.9	-0.987359177412063\\
28	-0.988204219490341\\
28.1	-0.989838738946832\\
28.2	-0.992143484266832\\
28.3	-0.994824823453275\\
28.4	-0.9976805758354\\
28.5	-1.00057518247281\\
28.6	-1.00342115574805\\
28.7	-1.00616528867203\\
28.8	-1.00877846120863\\
28.9	-1.01124815577005\\
29	-1.01357300543406\\
29.1	-1.01575886076578\\
29.2	-1.01781598556328\\
29.3	-1.01975708705277\\
29.4	-1.02159595875532\\
29.5	-1.02334656962866\\
29.6	-1.02502247517814\\
29.7	-1.02663645813154\\
29.8	-1.02820033037867\\
29.9	-1.02972484603115\\
30	-1.03121968907843\\
30.1	-1.03269350929089\\
30.2	-1.03415398758479\\
30.3	-1.03560791765348\\
30.4	-1.03706129477421\\
30.5	-1.0385194056886\\
30.6	-1.03998691561157\\
30.7	-1.03874170389299\\
30.8	-1.03578828202625\\
30.9	-1.03151191206751\\
31	-1.02615838788517\\
31.1	-1.01992184756003\\
31.2	-1.01296738713023\\
31.3	-1.01068665766636\\
31.4	-1.00993676237542\\
31.5	-1.00903962289599\\
31.6	-1.00760802327161\\
31.7	-1.00620908801417\\
31.8	-1.00477116480813\\
31.9	-1.00318272764484\\
32	-1.00137992322823\\
32.1	-0.997697258327903\\
32.2	-0.993802480881019\\
32.3	-0.988476483629728\\
32.4	-0.982521236309815\\
32.5	-0.97634480052113\\
32.6	-0.970149672128991\\
32.7	-0.964031680845615\\
32.8	-0.958031844962273\\
32.9	-0.95206343136781\\
33	-0.946125759214017\\
33.1	-0.940218121682644\\
33.2	-0.934339785736767\\
33.3	-0.928489991828176\\
33.4	-0.922667953558948\\
33.5	-0.916872857295392\\
33.6	-0.91110386173224\\
33.7	-0.905360097405185\\
33.8	-0.89964066614939\\
33.9	-0.8939446405019\\
34	-0.887561613284444\\
34.1	-0.880735160372272\\
34.2	-0.873351963313882\\
34.3	-0.865791158452065\\
34.4	-0.85823299565954\\
34.5	-0.85076294018488\\
34.6	-0.843419729155863\\
34.7	-0.83608804513112\\
34.8	-0.828765984550374\\
34.9	-0.82145159917262\\
35	-0.814142894400434\\
35.1	-0.806837827484382\\
35.2	-0.799534305601804\\
35.3	-0.792230183803892\\
35.4	-0.784923262824405\\
35.5	-0.77761128674298\\
35.6	-0.770291940495431\\
35.7	-0.762962847222848\\
35.8	-0.758525058257902\\
35.9	-0.75522205225873\\
36	-0.752300340257516\\
36.1	-0.749404047586717\\
36.2	-0.746489579671516\\
36.3	-0.743528672620317\\
36.4	-0.740503927653644\\
36.5	-0.737405522597272\\
36.6	-0.734228806613827\\
36.7	-0.730972555194607\\
36.8	-0.727637716593698\\
36.9	-0.724226522226185\\
37	-0.720741865051122\\
37.1	-0.717186873915407\\
37.2	-0.713564630014362\\
37.3	-0.70987798538881\\
37.4	-0.706129453772026\\
37.5	-0.702321151925322\\
37.6	-0.698454775472835\\
37.7	-0.694531597635887\\
37.8	-0.690612411789849\\
37.9	-0.686728992597198\\
38	-0.682890587044434\\
38.1	-0.679091357810326\\
38.2	-0.675319497943535\\
38.3	-0.671561213002455\\
38.4	-0.667802465567526\\
38.5	-0.664029756351283\\
38.6	-0.660230483821743\\
38.7	-0.656132211521059\\
38.8	-0.651813088280192\\
38.9	-0.647579631298647\\
39	-0.643460715223735\\
39.1	-0.639470946337898\\
39.2	-0.635617387300005\\
39.3	-0.631903092699397\\
39.4	-0.62832897249957\\
39.5	-0.624894778240562\\
39.6	-0.621599628552117\\
39.7	-0.618442292337205\\
39.8	-0.615421344144263\\
39.9	-0.612535251830589\\
40	-0.609782428096926\\
40.1	-0.607161262517245\\
40.2	-0.604670142840771\\
40.3	-0.602307470222586\\
40.4	-0.60007167087196\\
40.5	-0.597961205465242\\
40.6	-0.595974577066026\\
40.7	-0.594110337973891\\
40.8	-0.592367095751021\\
40.9	-0.59074351858252\\
41	-0.589238340074568\\
41.1	-0.587850363565742\\
41.2	-0.586367060343718\\
41.3	-0.584787536327497\\
41.4	-0.583110835514911\\
41.5	-0.581335938578362\\
41.6	-0.579461761360383\\
41.7	-0.577487153264697\\
41.8	-0.572128528659309\\
41.9	-0.565219445287226\\
42	-0.557694286127977\\
42.1	-0.550019575694881\\
42.2	-0.542419432933485\\
42.3	-0.534993284630698\\
42.4	-0.527777215116246\\
42.5	-0.520775843564673\\
42.6	-0.513978801768847\\
42.7	-0.507369175647275\\
42.8	-0.500927762004881\\
42.9	-0.494635154161647\\
43	-0.488472708261071\\
43.1	-0.482422938832515\\
43.2	-0.476469628962209\\
43.3	-0.470597802833767\\
43.4	-0.464793636551013\\
43.5	-0.459044345707857\\
43.6	-0.453338068714492\\
43.7	-0.447663754837003\\
43.8	-0.441814814411463\\
43.9	-0.434831190884723\\
44	-0.427235052797984\\
44.1	-0.419103498077074\\
44.2	-0.411409661855696\\
44.3	-0.403973883836901\\
44.4	-0.396661755107227\\
44.5	-0.389372883957328\\
44.6	-0.382032357643469\\
44.7	-0.374584264847545\\
44.8	-0.366986791149385\\
44.9	-0.358533832052117\\
45	-0.349629070876331\\
45.1	-0.340444874454184\\
45.2	-0.331074601162246\\
45.3	-0.321590089601377\\
45.4	-0.312635674289627\\
45.5	-0.303955983857911\\
45.6	-0.295364716551131\\
45.7	-0.286726801273018\\
45.8	-0.278023028244495\\
45.9	-0.269201863805644\\
46	-0.260232082623717\\
46.1	-0.251418398493119\\
46.2	-0.242730224387809\\
46.3	-0.23418605581327\\
46.4	-0.225804054321332\\
46.5	-0.21759658223703\\
46.6	-0.209570724449243\\
46.7	-0.201729313219127\\
46.8	-0.194446614362954\\
46.9	-0.187387503715446\\
47	-0.180408999345069\\
47.1	-0.173451737613214\\
47.2	-0.166492692454985\\
47.3	-0.159524560501503\\
47.4	-0.152191033769325\\
47.5	-0.144487779271258\\
47.6	-0.136410506689618\\
47.7	-0.127954924623106\\
47.8	-0.119116657251923\\
47.9	-0.110700594665447\\
48	-0.102539988137249\\
48.1	-0.0944976261133018\\
48.2	-0.086468026103912\\
48.3	-0.0783733569862117\\
48.4	-0.0701578799429127\\
48.5	-0.0617826961726374\\
48.6	-0.0532213501923114\\
48.7	-0.0442435126757555\\
48.8	-0.0348429729216165\\
48.9	-0.0250129324953449\\
49	-0.0186806098134606\\
49.1	-0.0136802252487476\\
49.2	-0.00783675644397962\\
49.3	-0.00132260498311186\\
49.4	0.00577053878652243\\
49.5	0.01339394642803\\
49.6	0.0215199836448383\\
49.7	0.0301265672721691\\
49.8	0.0392001795778604\\
49.9	0.0487272023937476\\
50	0.0587021741495889\\
50.1	0.0691254932037904\\
50.2	0.0800010462197213\\
50.3	0.0913349572813035\\
50.4	0.103134931967478\\
50.5	0.11540991599515\\
50.6	0.122957382186874\\
50.7	0.129212614051675\\
50.8	0.135001726840365\\
50.9	0.142163555778398\\
51	0.150411396099801\\
51.1	0.153414078468565\\
51.2	0.154548467785462\\
51.3	0.157601754915372\\
51.4	0.161555739807573\\
51.5	0.166038447831925\\
51.6	0.170935538087629\\
51.7	0.176227547322846\\
51.8	0.181923955269765\\
51.9	0.188038184287017\\
52	0.194579467457896\\
52.1	0.201551331651762\\
52.2	0.208952410526785\\
52.3	0.216777860935493\\
52.4	0.225020737240635\\
52.5	0.233673122781499\\
52.6	0.242979002196742\\
52.7	0.252948789284537\\
52.8	0.263594403559367\\
52.9	0.274929371751435\\
53	0.283250653224129\\
53.1	0.29041479813885\\
53.2	0.297375861746905\\
53.3	0.304619014923773\\
53.4	0.312386837045399\\
53.5	0.320912956945814\\
53.6	0.330207504587907\\
53.7	0.337466452486093\\
53.8	0.344090545800323\\
53.9	0.350795645934568\\
54	0.357942613823795\\
54.1	0.36570928455763\\
54.2	0.374304465000421\\
54.3	0.383738769060795\\
54.4	0.391224981793291\\
54.5	0.397301770396866\\
54.6	0.403408349910161\\
54.7	0.409733806263647\\
54.8	0.414350185111898\\
54.9	0.418104571020819\\
55	0.4215566707052\\
55.1	0.425910399647566\\
55.2	0.431165099683565\\
55.3	0.437322631482324\\
55.4	0.444387406057569\\
55.5	0.452366440703836\\
55.6	0.461269440176056\\
55.7	0.471108904354747\\
55.8	0.481900264089422\\
55.9	0.493662047401077\\
56	0.506416078763227\\
56.1	0.512933645764075\\
56.2	0.51695759356838\\
56.3	0.520986173914972\\
56.4	0.525316828464741\\
56.5	0.528481366891882\\
56.6	0.531226545235377\\
56.7	0.534356693247203\\
56.8	0.538255072059725\\
56.9	0.543090257044545\\
57	0.548923282157216\\
57.1	0.555763071917845\\
57.2	0.563594951829598\\
57.3	0.572395165096815\\
57.4	0.578425077448514\\
57.5	0.583424004125013\\
57.6	0.587528289520783\\
57.7	0.590738948111326\\
57.8	0.593098509826707\\
57.9	0.594690264042917\\
58	0.595620996621556\\
58.1	0.596007665362211\\
58.2	0.595968735224978\\
58.3	0.600588167815067\\
58.4	0.608513077185323\\
58.5	0.618775275221019\\
58.6	0.630690046331386\\
58.7	0.643780644995344\\
58.8	0.654053992343859\\
58.9	0.663260448089527\\
59	0.672304207972326\\
59.1	0.681649475815487\\
59.2	0.69153241511266\\
59.3	0.702071696851003\\
59.4	0.705230644810433\\
59.5	0.705552014895262\\
59.6	0.707674431407555\\
59.7	0.71113044756613\\
59.8	0.715591612811315\\
59.9	0.713821185257593\\
60	0.709974164350165\\
60.1	0.708648964560059\\
60.2	0.708880289774563\\
60.3	0.710166985264648\\
60.4	0.712249680175568\\
60.5	0.714994910887873\\
60.6	0.716877367047324\\
60.7	0.718570845122037\\
60.8	0.720096884036743\\
60.9	0.721439311813244\\
61	0.722610467533761\\
61.1	0.723645077828175\\
61.2	0.724589461756069\\
61.3	0.725493912330964\\
61.4	0.726407989679972\\
61.5	0.727377779713298\\
61.6	0.728444405970269\\
61.7	0.729643328373364\\
61.8	0.730012598059797\\
61.9	0.730379317307825\\
62	0.731063659157576\\
62.1	0.732169197049327\\
62.2	0.73370852724631\\
62.3	0.735657497977926\\
62.4	0.737978508170586\\
62.5	0.740630417355295\\
62.6	0.743572669953008\\
62.7	0.746766928188603\\
62.8	0.750177639719573\\
62.9	0.753836933273149\\
63	0.757743793941414\\
63.1	0.761901580045575\\
63.2	0.766316322573811\\
63.3	0.770995552708107\\
63.4	0.775511731377068\\
63.5	0.780142691734418\\
63.6	0.785032340889538\\
63.7	0.79025480332981\\
63.8	0.795847974797102\\
63.9	0.80183107332429\\
64	0.808213818880989\\
64.1	0.815001234264967\\
64.2	0.822196156166821\\
64.3	0.830577412776312\\
64.4	0.838159705919697\\
64.5	0.84555149717039\\
64.6	0.853067852097795\\
64.7	0.859859951585384\\
64.8	0.866425809878991\\
64.9	0.868786514521943\\
65	0.869571242346349\\
65.1	0.869893747766834\\
65.2	0.870211399785785\\
65.3	0.872595557898553\\
65.4	0.875978265362754\\
65.5	0.879922151404209\\
65.6	0.884255118101239\\
65.7	0.888913750522354\\
65.8	0.893877097621968\\
65.9	0.899139341865288\\
66	0.904699023074009\\
66.1	0.910555173007545\\
66.2	0.916706231740858\\
66.3	0.923150004446935\\
66.4	0.929883944293731\\
66.5	0.936905483997582\\
66.6	0.944212320533034\\
66.7	0.95185092258184\\
66.8	0.959847151647262\\
66.9	0.968216303467405\\
67	0.976968371488099\\
67.1	0.986110812005622\\
67.2	0.995650003294105\\
67.3	1.00559202240292\\
67.4	1.0158488676875\\
67.5	1.02645946193621\\
67.6	1.03745374345847\\
67.7	1.04885535019158\\
67.8	1.05628696385838\\
67.9	1.06114735583066\\
68	1.06445716327027\\
68.1	1.06694905134333\\
68.2	1.06914022865646\\
68.3	1.07138879768154\\
68.4	1.07393667855799\\
68.5	1.07694188862526\\
68.6	1.08050259313489\\
68.7	1.08467488836813\\
68.8	1.08944877939251\\
68.9	1.09480964326575\\
69	1.10074199202616\\
69.1	1.10723129084267\\
69.2	1.11426477930558\\
69.3	1.12183178913484\\
69.4	1.12992381428239\\
69.5	1.13853446564008\\
69.6	1.14765937808735\\
69.7	1.15729610409314\\
69.8	1.1674440107257\\
69.9	1.17810418799419\\
70	1.18927937191155\\
70.1	1.20097388342099\\
70.2	1.21319358326995\\
70.3	1.22594584247086\\
70.4	1.23923952786065\\
70.5	1.25308500230457\\
70.6	1.26749413920551\\
70.7	1.2809345682654\\
70.8	1.27843337408384\\
70.9	1.26916206284253\\
71	1.26641601166213\\
71.1	1.26660917538878\\
71.2	1.26820217500879\\
71.3	1.27054465489653\\
71.4	1.2733720797805\\
71.5	1.27658710210933\\
71.6	1.2801646233701\\
71.7	1.28620411645021\\
71.8	1.29471475318745\\
71.9	1.30572061262752\\
72	1.31926092586384\\
72.1	1.33539057968519\\
72.2	1.33699870909252\\
72.3	1.33879337225058\\
72.4	1.33874877315069\\
72.5	1.33652436849022\\
72.6	1.3279359127652\\
72.7	1.31688589346073\\
72.8	1.30532918786845\\
72.9	1.28468075497823\\
73	1.26139493965474\\
73.1	1.23814960563228\\
73.2	1.21599774527561\\
73.3	1.19530052154227\\
73.4	1.17613079490653\\
73.5	1.15844674052111\\
73.6	1.14216573590579\\
73.7	1.12719508134019\\
73.8	1.11389598194608\\
73.9	1.10219878647163\\
74	1.09204312052188\\
74.1	1.08337699926293\\
74.2	1.07608731358132\\
74.3	1.06835150223124\\
74.4	1.0603219115991\\
74.5	1.05211382681404\\
74.6	1.0438142613219\\
74.7	1.03548865492977\\
74.8	1.0271859836339\\
74.9	1.01978162871476\\
75	1.01508932658549\\
75.1	1.01187327896841\\
75.2	1.00984512747031\\
75.3	1.00888591049867\\
75.4	1.00889001506041\\
75.5	1.00974887341088\\
75.6	1.01135136273503\\
75.7	1.01060263785147\\
75.8	1.0083272999606\\
75.9	1.0053543368225\\
76	1.0034635102651\\
76.1	1.00264257169084\\
76.2	1.00288299189642\\
76.3	1.00417984365567\\
76.4	1.00653172267701\\
76.5	1.00994070511267\\
76.6	1.01441234047131\\
76.7	1.01995567942106\\
76.8	1.02658333658316\\
76.9	1.0343115890234\\
77	1.04316051176563\\
77.1	1.0531541522929\\
77.2	1.06432074668547\\
77.3	1.06488417525138\\
77.4	1.06448915192131\\
77.5	1.06363079418883\\
77.6	1.062651917765\\
77.7	1.06178454743262\\
77.8	1.06118082601618\\
77.9	1.06093592664907\\
78	1.0611049506414\\
78.1	1.06171531552759\\
78.2	1.06277577268275\\
78.3	1.0578623000078\\
78.4	1.05427743860352\\
78.5	1.05173439712655\\
78.6	1.05001697759065\\
78.7	1.04946755532012\\
78.8	1.05007881535108\\
78.9	1.05184742997325\\
79	1.05477398427845\\
79.1	1.05886294282934\\
79.2	1.06412265631059\\
79.3	1.06857573158678\\
79.4	1.07207268760348\\
79.5	1.07464620914338\\
79.6	1.0763545398714\\
79.7	1.07725867665813\\
79.8	1.07741915874144\\
79.9	1.07689554948424\\
80	1.07574619632609\\
80.1	1.07402797738856\\
80.2	1.07179603275315\\
80.3	1.06268909481798\\
80.4	1.05128365028338\\
80.5	1.03949542620101\\
80.6	1.02824602533368\\
80.7	1.0171694660715\\
80.8	1.00726128196616\\
80.9	0.99820296106231\\
81	0.989843938409727\\
81.1	0.981852113780623\\
81.2	0.974416513971981\\
81.3	0.967476528336324\\
81.4	0.960997696663543\\
81.5	0.955676739508752\\
81.6	0.951132485253155\\
81.7	0.947208460434825\\
81.8	0.943803398737699\\
81.9	0.940838067743482\\
82	0.938245582406504\\
82.1	0.935967136447814\\
82.2	0.933949711484895\\
82.3	0.932144790014998\\
82.4	0.928923973069026\\
82.5	0.925196639669436\\
82.6	0.921386896908583\\
82.7	0.917696509446877\\
82.8	0.914223001933588\\
82.9	0.911593517184288\\
83	0.909421737945687\\
83.1	0.907528925099792\\
83.2	0.905805049236909\\
83.3	0.904174517962285\\
83.4	0.902582626059125\\
83.5	0.899992226009482\\
83.6	0.897503730176131\\
83.7	0.895164770578524\\
83.8	0.89300692852269\\
83.9	0.8910502900776\\
84	0.889306820267173\\
84.1	0.884084687495878\\
84.2	0.879370620104495\\
84.3	0.875013678361292\\
84.4	0.870927319178338\\
84.5	0.867051182546437\\
84.6	0.863921839498661\\
84.7	0.861356311855517\\
84.8	0.859222158852644\\
84.9	0.857424520518295\\
85	0.855896347615972\\
85.1	0.854591055811113\\
85.2	0.853477020768071\\
85.3	0.852533468392026\\
85.4	0.851747419967228\\
85.5	0.849484526055434\\
85.6	0.846637889340731\\
85.7	0.843661269669899\\
85.8	0.840779498837118\\
85.9	0.83809882964201\\
86	0.835664719955143\\
86.1	0.833492015449238\\
86.2	0.831580648703238\\
86.3	0.829923746404655\\
86.4	0.828511764354219\\
86.5	0.82733455053334\\
86.6	0.826382333044741\\
86.7	0.825646155133347\\
86.8	0.825536839031077\\
86.9	0.826054249190664\\
87	0.827199452453967\\
87.1	0.828974716837705\\
87.2	0.831383517718678\\
87.3	0.832974151407869\\
87.4	0.833066034172033\\
87.5	0.831630788489385\\
87.6	0.828762093359825\\
87.7	0.824584766701568\\
87.8	0.819233758631485\\
87.9	0.812846233864608\\
88	0.805557296412997\\
88.1	0.797497522633224\\
88.2	0.788799482596715\\
88.3	0.779609796054478\\
88.4	0.769241261570041\\
88.5	0.758505253345771\\
88.6	0.747862023692359\\
88.7	0.737736462196225\\
88.8	0.728111309124308\\
88.9	0.718970539505231\\
89	0.710299272029491\\
89.1	0.702083686714491\\
89.2	0.69421496525902\\
89.3	0.684599458939093\\
89.4	0.675403782734149\\
89.5	0.666614562429841\\
89.6	0.658219304059324\\
89.7	0.650206332477425\\
89.8	0.64256473545408\\
89.9	0.635284312743977\\
90	0.62835552965024\\
90.1	0.621769474653891\\
90.2	0.615517820728268\\
90.3	0.609592789999005\\
90.4	0.604770899499366\\
90.5	0.599955810361289\\
90.6	0.594939176481553\\
90.7	0.589676267625922\\
90.8	0.584165118611643\\
90.9	0.578459018815887\\
91	0.572609773180408\\
91.1	0.566720084435915\\
91.2	0.56088978152104\\
91.3	0.555327608170564\\
91.4	0.550027961538375\\
91.5	0.544985590343754\\
91.6	0.537847253107218\\
91.7	0.529983170147701\\
91.8	0.522703395891944\\
91.9	0.515605844233799\\
92	0.50857884866516\\
92.1	0.501581595344454\\
92.2	0.495598105444195\\
92.3	0.490308351142406\\
92.4	0.485483084686702\\
92.5	0.480960179289428\\
92.6	0.476626834736407\\
92.7	0.471648065966723\\
92.8	0.466235839924529\\
92.9	0.460583317105622\\
93	0.454845327422333\\
93.1	0.449138001199424\\
93.2	0.443544698193389\\
93.3	0.438123115961837\\
93.4	0.432818328979631\\
93.5	0.425995593374586\\
93.6	0.41859877079925\\
93.7	0.411026127952188\\
93.8	0.403439965784958\\
93.9	0.395901564103615\\
94	0.388429842166295\\
94.1	0.381026724316539\\
94.2	0.373687989005215\\
94.3	0.366407802641898\\
94.4	0.359180519070787\\
94.5	0.352001306888071\\
94.6	0.344866285028148\\
94.7	0.337772461922635\\
94.8	0.330717605416434\\
94.9	0.323700097316455\\
95	0.316718794559679\\
95.1	0.309772905185844\\
95.2	0.302861881391826\\
95.3	0.295985329474566\\
95.4	0.289142935492024\\
95.5	0.283471027309552\\
95.6	0.277940626807328\\
95.7	0.272333745121634\\
95.8	0.266607964625238\\
95.9	0.260757025832597\\
96	0.254785707645396\\
96.1	0.248703451562341\\
96.2	0.242521797654779\\
96.3	0.236253019365001\\
96.4	0.229909331180489\\
96.5	0.224241035384992\\
96.6	0.218691896151537\\
96.7	0.213256136907871\\
96.8	0.20783745750683\\
96.9	0.202374334868893\\
97	0.196829919270338\\
97.1	0.191184587772941\\
97.2	0.18543049409152\\
97.3	0.179365815326907\\
97.4	0.173205738874179\\
97.5	0.166911602007414\\
97.6	0.160482810398182\\
97.7	0.15392892494419\\
97.8	0.147263403866898\\
97.9	0.140501354378083\\
98	0.133658362409585\\
98.1	0.12674978853955\\
98.2	0.119790330523403\\
98.3	0.112793754230411\\
98.4	0.105772734774528\\
98.5	0.0986321410311103\\
98.6	0.0914767819727584\\
98.7	0.0843490926910713\\
98.8	0.0772647536164553\\
98.9	0.0702281987629359\\
99	0.063239327046216\\
99.1	0.0562963713908501\\
99.2	0.0493970948665372\\
99.3	0.042539263024728\\
99.4	0.0356925034031633\\
99.5	0.0290243454952109\\
99.6	0.0224366050272944\\
99.7	0.0158863568055442\\
99.8	0.00973167856022801\\
99.9	0.00360576987307188\\
100	-0.00255367101389522\\
};
\end{axis}

\begin{axis}[%
width=2.378in,
height=1.346in,
at={(0.45in,0.477in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{Time}}},
ymin=-1,
ymax=0.521662972850824,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}\selectfont{$\dot{q}_{i1}$ and $\dot{q}_{i2}$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	-0.000394781578472941\\
0.2	-0.000789547571645138\\
0.3	-0.00118428239483113\\
0.4	-0.00157897046457599\\
0.5	-0.00197359619927054\\
0.6	-0.00236814401976647\\
0.7	-0.00276259834999142\\
0.8	-0.00315694361756384\\
0.9	-0.00355116425440779\\
1	-0.00394524469736755\\
1.1	-0.00433916938882199\\
1.2	-0.00473292277729881\\
1.3	-0.00512648931808844\\
1.4	-0.00551985347385776\\
1.5	-0.00591299971526342\\
1.6	-0.00630591252156501\\
1.7	-0.00669857638123769\\
1.8	-0.00709097579258465\\
1.9	-0.00748309526434901\\
2	-0.00787491931632544\\
2.1	-0.00826643247997129\\
2.2	-0.00865761929901722\\
2.3	-0.00904846433007745\\
2.4	-0.00943895214325939\\
2.5	-0.00982906732277277\\
2.6	-0.0102187944675383\\
2.7	-0.0106081181917957\\
2.8	-0.0109970231257108\\
2.9	-0.0113854939159829\\
3	-0.0117735152264502\\
3.1	-0.0121610717386959\\
3.2	-0.0125481481526524\\
3.3	-0.0129347291872058\\
3.4	-0.0133207995807986\\
3.5	-0.0137063440920329\\
3.6	-0.0140913475002714\\
3.7	-0.0144757946062388\\
3.8	-0.0148596702326218\\
3.9	-0.0152429592246677\\
4	-0.0156256464507836\\
4.1	-0.0160077168031331\\
4.2	-0.0163891551982327\\
4.3	-0.0167699465775479\\
4.4	-0.0171500759080869\\
4.5	-0.0175295281829947\\
4.6	-0.0179082884221452\\
4.7	-0.0182863416727326\\
4.8	-0.0186636730098621\\
4.9	-0.0190402675371385\\
5	-0.0194161103872547\\
5.1	-0.0197911867225785\\
5.2	-0.0201654817357384\\
5.3	-0.0205389806502082\\
5.4	-0.0209116687208903\\
5.5	-0.0212835312346979\\
5.6	-0.0216545535111355\\
5.7	-0.022024720902879\\
5.8	-0.0223940187963537\\
5.9	-0.022762432612311\\
6	-0.0231299478064043\\
6.1	-0.023496549869763\\
6.2	-0.0238622243295653\\
6.3	-0.0242269567496099\\
6.4	-0.0245907327308851\\
6.5	-0.0249535379121382\\
6.6	-0.0253153579704418\\
6.7	-0.0256761786217596\\
6.8	-0.0260359856215101\\
6.9	-0.026394764765129\\
7	-0.02675250188863\\
7.1	-0.0271091828691641\\
7.2	-0.0274647936255768\\
7.3	-0.0278193201189645\\
7.4	-0.0281727483532282\\
7.5	-0.0285250643756264\\
7.6	-0.0288762542773257\\
7.7	-0.0292263041939503\\
7.8	-0.0295752003061288\\
7.9	-0.0299229288400399\\
8	-0.0302694760679568\\
8.1	-0.0306148283087881\\
8.2	-0.0309589719286188\\
8.3	-0.031301893341248\\
8.4	-0.0316435790087255\\
8.5	-0.0319840154418863\\
8.6	-0.0323231892008828\\
8.7	-0.0326610868957158\\
8.8	-0.0329976951867629\\
8.9	-0.0333330007853051\\
9	-0.0336669904540516\\
9.1	-0.0339996510076621\\
9.2	-0.0343309693132675\\
9.3	-0.0346609322909884\\
9.4	-0.0349895269144516\\
9.5	-0.0353167402113038\\
9.6	-0.0356425592637244\\
9.7	-0.0359669712089351\\
9.8	-0.0362899632397079\\
9.9	-0.0366115226048702\\
10	-0.0369316366098091\\
10.1	-0.0372502926169718\\
10.2	-0.0375674780463646\\
10.3	-0.03788318037605\\
10.4	-0.0381973871426406\\
10.5	-0.0385100859417911\\
10.6	-0.0388212644286885\\
10.7	-0.0391309103185389\\
10.8	-0.0394390113870528\\
10.9	-0.0397455554709276\\
11	-0.0400505304683276\\
11.1	-0.0403539243393622\\
11.2	-0.0406557251065609\\
11.3	-0.0409559208553462\\
11.4	-0.0412544997345038\\
11.5	-0.041551449956651\\
11.6	-0.0418467597987013\\
11.7	-0.0421404176023279\\
11.8	-0.0424324117744235\\
11.9	-0.0427227307875582\\
12	-0.0430113631804344\\
12.1	-0.0432982975583396\\
12.2	-0.0435835225935957\\
12.3	-0.0438670270260067\\
12.4	-0.0441487996633031\\
12.5	-0.0444288293815837\\
12.6	-0.0447071051257546\\
12.7	-0.044983615909966\\
12.8	-0.0452583508180455\\
12.9	-0.0455312990039295\\
13	-0.0458024496920908\\
13.1	-0.0460717921779647\\
13.2	-0.0463393158283709\\
13.3	-0.0466050100819339\\
13.4	-0.0468688644494993\\
13.5	-0.0471308685145487\\
13.6	-0.04739101193361\\
13.7	-0.0476492844366667\\
13.8	-0.0479056758275624\\
13.9	-0.0481601759844041\\
14	-0.0484127748599614\\
14.1	-0.0486634624820631\\
14.2	-0.0489122289539913\\
14.3	-0.0491590644548715\\
14.4	-0.0494039592400608\\
14.5	-0.0496469036415324\\
14.6	-0.0498878880682574\\
14.7	-0.0501269030065832\\
14.8	-0.0503639390206093\\
14.9	-0.0505989867525598\\
15	-0.0508320369231526\\
15.1	-0.0510630803319661\\
15.2	-0.051292107857802\\
15.3	-0.0515191104590459\\
15.4	-0.0517440791740237\\
15.5	-0.0519670051213558\\
15.6	-0.0521878795003075\\
15.7	-0.0524066935911364\\
15.8	-0.052623438755437\\
15.9	-0.0528381064364813\\
16	-0.0530506881595568\\
16.1	-0.0532611755323011\\
16.2	-0.0534695602450331\\
16.3	-0.0536758340710812\\
16.4	-0.053879988867108\\
16.5	-0.0540820165734315\\
16.6	-0.054281909214344\\
16.7	-0.0544796588984263\\
16.8	-0.0546752578188593\\
16.9	-0.0548686982537327\\
17	-0.0550599725663493\\
17.1	-0.0552490732055267\\
17.2	-0.0554359927058956\\
17.3	-0.055620723688194\\
17.4	-0.0558032588595592\\
17.5	-0.0559835910138151\\
17.6	-0.056161713031757\\
17.7	-0.0563376178814327\\
17.8	-0.0565112986184198\\
17.9	-0.0566827483861004\\
18	-0.0568519604159311\\
18.1	-0.0570189280277107\\
18.2	-0.0571836446298438\\
18.3	-0.057346103719601\\
18.4	-0.0575062988833757\\
18.5	-0.0576642237969369\\
18.6	-0.0578198722256796\\
18.7	-0.0579732380248704\\
18.8	-0.05812431513989\\
18.9	-0.0582730976064726\\
19	-0.0584195795509413\\
19.1	-0.0585637551904396\\
19.2	-0.0587056188331603\\
19.3	-0.0588451648785695\\
19.4	-0.0589823878176284\\
19.5	-0.0591172822330102\\
19.6	-0.0592498427993145\\
19.7	-0.0593800642832771\\
19.8	-0.0595079415439767\\
19.9	-0.0596334695330381\\
20	-0.0597566432948311\\
20.1	-0.0598774579666667\\
20.2	-0.0599959087789883\\
20.3	-0.0601119910555608\\
20.4	-0.0602257002136547\\
20.5	-0.060337031764227\\
20.6	-0.0604459813120988\\
20.7	-0.0605525445561286\\
20.8	-0.0606567172893818\\
20.9	-0.0607584953992973\\
21	-0.0608578748678497\\
21.1	-0.0609548517717077\\
21.2	-0.0610494222823892\\
21.3	-0.0611415826664123\\
21.4	-0.0612313292854429\\
21.5	-0.0613186585964382\\
21.6	-0.0614035671517864\\
21.7	-0.0614860515994432\\
21.8	-0.0615661086830638\\
21.9	-0.0616437352421318\\
22	-0.0617189282120833\\
22.1	-0.0617916846244287\\
22.2	-0.0618620016068695\\
22.3	-0.0619298763834116\\
22.4	-0.0619953062744749\\
22.5	-0.0620582886969996\\
22.6	-0.0621188211645472\\
22.7	-0.0621769012873998\\
22.8	-0.0622325267726534\\
22.9	-0.0622856954243093\\
23	-0.0623364051433599\\
23.1	-0.0623846539278725\\
23.2	-0.0624304398730677\\
23.3	-0.0624737611713947\\
23.4	-0.0625146161126029\\
23.5	-0.0625530030838092\\
23.6	-0.0625889205695615\\
23.7	-0.0626223671518992\\
23.8	-0.0626533415104084\\
23.9	-0.0626818424222745\\
24	-0.0627078687623303\\
24.1	-0.0627314195031004\\
24.2	-0.0627524937148419\\
24.3	-0.062771090565581\\
24.4	-0.0627872093211459\\
24.5	-0.0628008493451957\\
24.6	-0.0628120100992457\\
24.7	-0.0628206911426883\\
24.8	-0.0628268921328109\\
24.9	-0.0628306128248089\\
25	-0.0628318530717959\\
25.1	-0.0628306128248089\\
25.2	-0.0628268921328109\\
25.3	-0.0628206911426883\\
25.4	-0.0628120100992457\\
25.5	-0.0628008493451957\\
25.6	-0.0627872093211459\\
25.7	-0.062771090565581\\
25.8	-0.0627524937148419\\
25.9	-0.0627314195031004\\
26	-0.0627078687623303\\
26.1	-0.0626818424222745\\
26.2	-0.0626533415104084\\
26.3	-0.0626223671518992\\
26.4	-0.0625889205695615\\
26.5	-0.0625530030838092\\
26.6	-0.0625146161126029\\
26.7	-0.0624737611713947\\
26.8	-0.0624304398730677\\
26.9	-0.0623846539278725\\
27	-0.0623364051433599\\
27.1	-0.0622856954243093\\
27.2	-0.0622325267726534\\
27.3	-0.0621769012873998\\
27.4	-0.0621188211645472\\
27.5	-0.0620582886969996\\
27.6	-0.0619953062744749\\
27.7	-0.0619298763834116\\
27.8	-0.0618620016068695\\
27.9	-0.0617916846244287\\
28	-0.0617189282120833\\
28.1	-0.0616437352421318\\
28.2	-0.0615661086830638\\
28.3	-0.0614860515994432\\
28.4	-0.0614035671517864\\
28.5	-0.0613186585964382\\
28.6	-0.0612313292854429\\
28.7	-0.0611415826664123\\
28.8	-0.0610494222823892\\
28.9	-0.0609548517717077\\
29	-0.0608578748678497\\
29.1	-0.0607584953992973\\
29.2	-0.0606567172893818\\
29.3	-0.0605525445561286\\
29.4	-0.0604459813120988\\
29.5	-0.060337031764227\\
29.6	-0.0602257002136547\\
29.7	-0.0601119910555608\\
29.8	-0.0599959087789883\\
29.9	-0.0598774579666667\\
30	-0.0597566432948311\\
30.1	-0.0596334695330381\\
30.2	-0.0595079415439767\\
30.3	-0.0593800642832771\\
30.4	-0.0592498427993145\\
30.5	-0.0591172822330102\\
30.6	-0.0589823878176283\\
30.7	-0.0588451648785695\\
30.8	-0.0587056188331603\\
30.9	-0.0585637551904396\\
31	-0.0584195795509413\\
31.1	-0.0582730976064726\\
31.2	-0.05812431513989\\
31.3	-0.0579732380248704\\
31.4	-0.0578198722256796\\
31.5	-0.0576642237969369\\
31.6	-0.0575062988833756\\
31.7	-0.057346103719601\\
31.8	-0.0571836446298438\\
31.9	-0.0570189280277107\\
32	-0.0568519604159311\\
32.1	-0.0566827483861004\\
32.2	-0.0565112986184198\\
32.3	-0.0563376178814326\\
32.4	-0.056161713031757\\
32.5	-0.0559835910138151\\
32.6	-0.0558032588595592\\
32.7	-0.055620723688194\\
32.8	-0.0554359927058955\\
32.9	-0.0552490732055267\\
33	-0.0550599725663493\\
33.1	-0.0548686982537327\\
33.2	-0.0546752578188593\\
33.3	-0.0544796588984263\\
33.4	-0.054281909214344\\
33.5	-0.0540820165734315\\
33.6	-0.053879988867108\\
33.7	-0.0536758340710812\\
33.8	-0.0534695602450331\\
33.9	-0.0532611755323011\\
34	-0.0530506881595568\\
34.1	-0.0528381064364813\\
34.2	-0.052623438755437\\
34.3	-0.0524066935911364\\
34.4	-0.0521878795003075\\
34.5	-0.0519670051213558\\
34.6	-0.0517440791740237\\
34.7	-0.0515191104590459\\
34.8	-0.051292107857802\\
34.9	-0.0510630803319661\\
35	-0.0508320369231526\\
35.1	-0.0505989867525598\\
35.2	-0.0503639390206093\\
35.3	-0.0501269030065832\\
35.4	-0.0498878880682574\\
35.5	-0.0496469036415324\\
35.6	-0.0494039592400608\\
35.7	-0.0491590644548714\\
35.8	-0.0489122289539912\\
35.9	-0.0486634624820631\\
36	-0.0484127748599614\\
36.1	-0.0481601759844041\\
36.2	-0.0479056758275624\\
36.3	-0.0476492844366667\\
36.4	-0.04739101193361\\
36.5	-0.0471308685145487\\
36.6	-0.0468688644494993\\
36.7	-0.0466050100819339\\
36.8	-0.0463393158283709\\
36.9	-0.0460717921779647\\
37	-0.0458024496920908\\
37.1	-0.0455312990039295\\
37.2	-0.0452583508180455\\
37.3	-0.044983615909966\\
37.4	-0.0447071051257546\\
37.5	-0.0444288293815837\\
37.6	-0.0441487996633031\\
37.7	-0.0438670270260067\\
37.8	-0.0435835225935956\\
37.9	-0.0432982975583396\\
38	-0.0430113631804344\\
38.1	-0.0427227307875582\\
38.2	-0.0424324117744235\\
38.3	-0.0421404176023279\\
38.4	-0.0418467597987013\\
38.5	-0.041551449956651\\
38.6	-0.0412544997345038\\
38.7	-0.0409559208553462\\
38.8	-0.0406557251065609\\
38.9	-0.0403539243393622\\
39	-0.0400505304683276\\
39.1	-0.0397455554709275\\
39.2	-0.0394390113870528\\
39.3	-0.0391309103185389\\
39.4	-0.0388212644286885\\
39.5	-0.0385100859417911\\
39.6	-0.0381973871426406\\
39.7	-0.03788318037605\\
39.8	-0.0375674780463646\\
39.9	-0.0372502926169718\\
40	-0.0369316366098091\\
40.1	-0.0366115226048702\\
40.2	-0.0362899632397078\\
40.3	-0.0359669712089351\\
40.4	-0.0356425592637244\\
40.5	-0.0353167402113038\\
40.6	-0.0349895269144516\\
40.7	-0.0346609322909884\\
40.8	-0.0343309693132675\\
40.9	-0.0339996510076621\\
41	-0.0336669904540516\\
41.1	-0.0333330007853051\\
41.2	-0.0329976951867629\\
41.3	-0.0326610868957158\\
41.4	-0.0323231892008827\\
41.5	-0.0319840154418863\\
41.6	-0.0316435790087255\\
41.7	-0.031301893341248\\
41.8	-0.0309589719286188\\
41.9	-0.0306148283087881\\
42	-0.0302694760679568\\
42.1	-0.0299229288400399\\
42.2	-0.0295752003061287\\
42.3	-0.0292263041939503\\
42.4	-0.0288762542773257\\
42.5	-0.0285250643756264\\
42.6	-0.0281727483532282\\
42.7	-0.0278193201189645\\
42.8	-0.0274647936255768\\
42.9	-0.027109182869164\\
43	-0.02675250188863\\
43.1	-0.0263947647651289\\
43.2	-0.0260359856215101\\
43.3	-0.0256761786217596\\
43.4	-0.0253153579704418\\
43.5	-0.0249535379121382\\
43.6	-0.0245907327308851\\
43.7	-0.0242269567496098\\
43.8	-0.0238622243295653\\
43.9	-0.0234965498697629\\
44	-0.0231299478064043\\
44.1	-0.022762432612311\\
44.2	-0.0223940187963537\\
44.3	-0.022024720902879\\
44.4	-0.0216545535111355\\
44.5	-0.0212835312346978\\
44.6	-0.0209116687208903\\
44.7	-0.0205389806502082\\
44.8	-0.0201654817357384\\
44.9	-0.0197911867225784\\
45	-0.0194161103872546\\
45.1	-0.0190402675371385\\
45.2	-0.0186636730098621\\
45.3	-0.0182863416727326\\
45.4	-0.0179082884221451\\
45.5	-0.0175295281829947\\
45.6	-0.0171500759080869\\
45.7	-0.0167699465775479\\
45.8	-0.0163891551982327\\
45.9	-0.0160077168031331\\
46	-0.0156256464507836\\
46.1	-0.0152429592246677\\
46.2	-0.0148596702326217\\
46.3	-0.0144757946062388\\
46.4	-0.0140913475002713\\
46.5	-0.0137063440920328\\
46.6	-0.0133207995807986\\
46.7	-0.0129347291872058\\
46.8	-0.0125481481526524\\
46.9	-0.0121610717386959\\
47	-0.0117735152264502\\
47.1	-0.0113854939159829\\
47.2	-0.0109970231257108\\
47.3	-0.0106081181917957\\
47.4	-0.0102187944675383\\
47.5	-0.00982906732277275\\
47.6	-0.00943895214325936\\
47.7	-0.00904846433007742\\
47.8	-0.00865761929901719\\
47.9	-0.00826643247997125\\
48	-0.00787491931632543\\
48.1	-0.00748309526434899\\
48.2	-0.00709097579258463\\
48.3	-0.00669857638123767\\
48.4	-0.00630591252156499\\
48.5	-0.00591299971526342\\
48.6	-0.00551985347385775\\
48.7	-0.00512648931808841\\
48.8	-0.00473292277729877\\
48.9	-0.00433916938882195\\
49	-0.00394524469736753\\
49.1	-0.00355116425440778\\
49.2	-0.00315694361756382\\
49.3	-0.0027625983499914\\
49.4	-0.00236814401976645\\
49.5	-0.00197359619927053\\
49.6	-0.00157897046457598\\
49.7	-0.00118428239483112\\
49.8	-0.000789547571645124\\
49.9	-0.000394781578472896\\
50	2.02082652091819e-17\\
50.1	0.000394781578472964\\
50.2	0.000789547571645165\\
50.3	0.00118428239483116\\
50.4	0.00157897046457602\\
50.5	0.00197359619927054\\
50.6	0.00236814401976649\\
50.7	0.00276259834999144\\
50.8	0.00315694361756386\\
50.9	0.00355116425440782\\
51	0.00394524469736755\\
51.1	0.00433916938882202\\
51.2	0.00473292277729884\\
51.3	0.00512648931808848\\
51.4	0.00551985347385779\\
51.5	0.00591299971526344\\
51.6	0.00630591252156502\\
51.7	0.00669857638123771\\
51.8	0.00709097579258467\\
51.9	0.00748309526434903\\
52	0.00787491931632544\\
52.1	0.00826643247997129\\
52.2	0.00865761929901723\\
52.3	0.00904846433007746\\
52.4	0.00943895214325943\\
52.5	0.00982906732277279\\
52.6	0.0102187944675383\\
52.7	0.0106081181917957\\
52.8	0.0109970231257108\\
52.9	0.0113854939159829\\
53	0.0117735152264502\\
53.1	0.0121610717386959\\
53.2	0.0125481481526525\\
53.3	0.0129347291872058\\
53.4	0.0133207995807986\\
53.5	0.0137063440920329\\
53.6	0.0140913475002714\\
53.7	0.0144757946062389\\
53.8	0.0148596702326218\\
53.9	0.0152429592246678\\
54	0.0156256464507837\\
54.1	0.0160077168031331\\
54.2	0.0163891551982327\\
54.3	0.0167699465775479\\
54.4	0.0171500759080869\\
54.5	0.0175295281829947\\
54.6	0.0179082884221452\\
54.7	0.0182863416727327\\
54.8	0.0186636730098622\\
54.9	0.0190402675371385\\
55	0.0194161103872547\\
55.1	0.0197911867225785\\
55.2	0.0201654817357384\\
55.3	0.0205389806502082\\
55.4	0.0209116687208903\\
55.5	0.0212835312346979\\
55.6	0.0216545535111355\\
55.7	0.022024720902879\\
55.8	0.0223940187963537\\
55.9	0.022762432612311\\
56	0.0231299478064043\\
56.1	0.023496549869763\\
56.2	0.0238622243295654\\
56.3	0.0242269567496099\\
56.4	0.0245907327308851\\
56.5	0.0249535379121382\\
56.6	0.0253153579704418\\
56.7	0.0256761786217596\\
56.8	0.0260359856215101\\
56.9	0.026394764765129\\
57	0.02675250188863\\
57.1	0.0271091828691641\\
57.2	0.0274647936255768\\
57.3	0.0278193201189645\\
57.4	0.0281727483532282\\
57.5	0.0285250643756264\\
57.6	0.0288762542773258\\
57.7	0.0292263041939503\\
57.8	0.0295752003061288\\
57.9	0.02992292884004\\
58	0.0302694760679568\\
58.1	0.0306148283087882\\
58.2	0.0309589719286189\\
58.3	0.031301893341248\\
58.4	0.0316435790087256\\
58.5	0.0319840154418863\\
58.6	0.0323231892008828\\
58.7	0.0326610868957158\\
58.8	0.0329976951867629\\
58.9	0.0333330007853052\\
59	0.0336669904540516\\
59.1	0.0339996510076621\\
59.2	0.0343309693132675\\
59.3	0.0346609322909885\\
59.4	0.0349895269144516\\
59.5	0.0353167402113038\\
59.6	0.0356425592637244\\
59.7	0.0359669712089352\\
59.8	0.0362899632397079\\
59.9	0.0366115226048703\\
60	0.0369316366098092\\
60.1	0.0372502926169718\\
60.2	0.0375674780463646\\
60.3	0.03788318037605\\
60.4	0.0381973871426406\\
60.5	0.0385100859417911\\
60.6	0.0388212644286885\\
60.7	0.039130910318539\\
60.8	0.0394390113870528\\
60.9	0.0397455554709276\\
61	0.0400505304683276\\
61.1	0.0403539243393622\\
61.2	0.0406557251065609\\
61.3	0.0409559208553462\\
61.4	0.0412544997345038\\
61.5	0.041551449956651\\
61.6	0.0418467597987013\\
61.7	0.0421404176023279\\
61.8	0.0424324117744235\\
61.9	0.0427227307875582\\
62	0.0430113631804344\\
62.1	0.0432982975583396\\
62.2	0.0435835225935957\\
62.3	0.0438670270260067\\
62.4	0.0441487996633031\\
62.5	0.0444288293815837\\
62.6	0.0447071051257546\\
62.7	0.044983615909966\\
62.8	0.0452583508180455\\
62.9	0.0455312990039295\\
63	0.0458024496920908\\
63.1	0.0460717921779647\\
63.2	0.0463393158283709\\
63.3	0.0466050100819339\\
63.4	0.0468688644494994\\
63.5	0.0471308685145487\\
63.6	0.0473910119336101\\
63.7	0.0476492844366667\\
63.8	0.0479056758275624\\
63.9	0.0481601759844041\\
64	0.0484127748599614\\
64.1	0.0486634624820631\\
64.2	0.0489122289539913\\
64.3	0.0491590644548715\\
64.4	0.0494039592400608\\
64.5	0.0496469036415324\\
64.6	0.0498878880682574\\
64.7	0.0501269030065832\\
64.8	0.0503639390206093\\
64.9	0.0505989867525598\\
65	0.0508320369231526\\
65.1	0.0510630803319661\\
65.2	0.051292107857802\\
65.3	0.0515191104590459\\
65.4	0.0517440791740238\\
65.5	0.0519670051213558\\
65.6	0.0521878795003075\\
65.7	0.0524066935911364\\
65.8	0.052623438755437\\
65.9	0.0528381064364813\\
66	0.0530506881595568\\
66.1	0.0532611755323011\\
66.2	0.0534695602450332\\
66.3	0.0536758340710812\\
66.4	0.053879988867108\\
66.5	0.0540820165734315\\
66.6	0.0542819092143441\\
66.7	0.0544796588984263\\
66.8	0.0546752578188593\\
66.9	0.0548686982537327\\
67	0.0550599725663493\\
67.1	0.0552490732055267\\
67.2	0.0554359927058956\\
67.3	0.055620723688194\\
67.4	0.0558032588595592\\
67.5	0.0559835910138151\\
67.6	0.056161713031757\\
67.7	0.0563376178814327\\
67.8	0.0565112986184198\\
67.9	0.0566827483861004\\
68	0.0568519604159311\\
68.1	0.0570189280277107\\
68.2	0.0571836446298438\\
68.3	0.057346103719601\\
68.4	0.0575062988833757\\
68.5	0.0576642237969369\\
68.6	0.0578198722256797\\
68.7	0.0579732380248704\\
68.8	0.05812431513989\\
68.9	0.0582730976064726\\
69	0.0584195795509413\\
69.1	0.0585637551904396\\
69.2	0.0587056188331603\\
69.3	0.0588451648785695\\
69.4	0.0589823878176284\\
69.5	0.0591172822330102\\
69.6	0.0592498427993145\\
69.7	0.0593800642832771\\
69.8	0.0595079415439767\\
69.9	0.0596334695330381\\
70	0.0597566432948311\\
70.1	0.0598774579666667\\
70.2	0.0599959087789883\\
70.3	0.0601119910555608\\
70.4	0.0602257002136547\\
70.5	0.060337031764227\\
70.6	0.0604459813120989\\
70.7	0.0605525445561286\\
70.8	0.0606567172893818\\
70.9	0.0607584953992973\\
71	0.0608578748678497\\
71.1	0.0609548517717077\\
71.2	0.0610494222823892\\
71.3	0.0611415826664123\\
71.4	0.0612313292854429\\
71.5	0.0613186585964382\\
71.6	0.0614035671517864\\
71.7	0.0614860515994432\\
71.8	0.0615661086830638\\
71.9	0.0616437352421318\\
72	0.0617189282120833\\
72.1	0.0617916846244287\\
72.2	0.0618620016068695\\
72.3	0.0619298763834116\\
72.4	0.0619953062744749\\
72.5	0.0620582886969996\\
72.6	0.0621188211645472\\
72.7	0.0621769012873998\\
72.8	0.0622325267726535\\
72.9	0.0622856954243093\\
73	0.0623364051433599\\
73.1	0.0623846539278725\\
73.2	0.0624304398730677\\
73.3	0.0624737611713947\\
73.4	0.0625146161126029\\
73.5	0.0625530030838092\\
73.6	0.0625889205695615\\
73.7	0.0626223671518992\\
73.8	0.0626533415104084\\
73.9	0.0626818424222745\\
74	0.0627078687623303\\
74.1	0.0627314195031004\\
74.2	0.0627524937148419\\
74.3	0.062771090565581\\
74.4	0.0627872093211459\\
74.5	0.0628008493451957\\
74.6	0.0628120100992457\\
74.7	0.0628206911426883\\
74.8	0.0628268921328109\\
74.9	0.0628306128248089\\
75	0.0628318530717959\\
75.1	0.0628306128248089\\
75.2	0.0628268921328109\\
75.3	0.0628206911426883\\
75.4	0.0628120100992457\\
75.5	0.0628008493451957\\
75.6	0.0627872093211459\\
75.7	0.062771090565581\\
75.8	0.0627524937148419\\
75.9	0.0627314195031004\\
76	0.0627078687623303\\
76.1	0.0626818424222745\\
76.2	0.0626533415104084\\
76.3	0.0626223671518992\\
76.4	0.0625889205695615\\
76.5	0.0625530030838092\\
76.6	0.0625146161126029\\
76.7	0.0624737611713947\\
76.8	0.0624304398730677\\
76.9	0.0623846539278725\\
77	0.0623364051433599\\
77.1	0.0622856954243093\\
77.2	0.0622325267726534\\
77.3	0.0621769012873998\\
77.4	0.0621188211645472\\
77.5	0.0620582886969996\\
77.6	0.0619953062744749\\
77.7	0.0619298763834116\\
77.8	0.0618620016068695\\
77.9	0.0617916846244287\\
78	0.0617189282120833\\
78.1	0.0616437352421317\\
78.2	0.0615661086830638\\
78.3	0.0614860515994432\\
78.4	0.0614035671517864\\
78.5	0.0613186585964382\\
78.6	0.0612313292854429\\
78.7	0.0611415826664123\\
78.8	0.0610494222823892\\
78.9	0.0609548517717077\\
79	0.0608578748678497\\
79.1	0.0607584953992973\\
79.2	0.0606567172893818\\
79.3	0.0605525445561285\\
79.4	0.0604459813120988\\
79.5	0.060337031764227\\
79.6	0.0602257002136547\\
79.7	0.0601119910555608\\
79.8	0.0599959087789883\\
79.9	0.0598774579666667\\
80	0.0597566432948311\\
80.1	0.059633469533038\\
80.2	0.0595079415439767\\
80.3	0.059380064283277\\
80.4	0.0592498427993145\\
80.5	0.0591172822330102\\
80.6	0.0589823878176283\\
80.7	0.0588451648785695\\
80.8	0.0587056188331602\\
80.9	0.0585637551904396\\
81	0.0584195795509413\\
81.1	0.0582730976064726\\
81.2	0.05812431513989\\
81.3	0.0579732380248704\\
81.4	0.0578198722256796\\
81.5	0.0576642237969369\\
81.6	0.0575062988833756\\
81.7	0.057346103719601\\
81.8	0.0571836446298438\\
81.9	0.0570189280277107\\
82	0.0568519604159311\\
82.1	0.0566827483861004\\
82.2	0.0565112986184198\\
82.3	0.0563376178814326\\
82.4	0.056161713031757\\
82.5	0.055983591013815\\
82.6	0.0558032588595591\\
82.7	0.055620723688194\\
82.8	0.0554359927058955\\
82.9	0.0552490732055267\\
83	0.0550599725663493\\
83.1	0.0548686982537327\\
83.2	0.0546752578188593\\
83.3	0.0544796588984262\\
83.4	0.054281909214344\\
83.5	0.0540820165734315\\
83.6	0.0538799888671079\\
83.7	0.0536758340710812\\
83.8	0.0534695602450331\\
83.9	0.0532611755323011\\
84	0.0530506881595568\\
84.1	0.0528381064364813\\
84.2	0.052623438755437\\
84.3	0.0524066935911364\\
84.4	0.0521878795003075\\
84.5	0.0519670051213558\\
84.6	0.0517440791740237\\
84.7	0.0515191104590459\\
84.8	0.051292107857802\\
84.9	0.0510630803319661\\
85	0.0508320369231526\\
85.1	0.0505989867525597\\
85.2	0.0503639390206093\\
85.3	0.0501269030065832\\
85.4	0.0498878880682574\\
85.5	0.0496469036415324\\
85.6	0.0494039592400607\\
85.7	0.0491590644548714\\
85.8	0.0489122289539912\\
85.9	0.0486634624820631\\
86	0.0484127748599614\\
86.1	0.0481601759844041\\
86.2	0.0479056758275624\\
86.3	0.0476492844366666\\
86.4	0.04739101193361\\
86.5	0.0471308685145487\\
86.6	0.0468688644494993\\
86.7	0.0466050100819339\\
86.8	0.0463393158283709\\
86.9	0.0460717921779647\\
87	0.0458024496920908\\
87.1	0.0455312990039295\\
87.2	0.0452583508180455\\
87.3	0.0449836159099659\\
87.4	0.0447071051257545\\
87.5	0.0444288293815836\\
87.6	0.044148799663303\\
87.7	0.0438670270260066\\
87.8	0.0435835225935956\\
87.9	0.0432982975583395\\
88	0.0430113631804344\\
88.1	0.0427227307875582\\
88.2	0.0424324117744235\\
88.3	0.0421404176023278\\
88.4	0.0418467597987013\\
88.5	0.0415514499566509\\
88.6	0.0412544997345038\\
88.7	0.0409559208553461\\
88.8	0.0406557251065609\\
88.9	0.0403539243393622\\
89	0.0400505304683276\\
89.1	0.0397455554709275\\
89.2	0.0394390113870528\\
89.3	0.0391309103185389\\
89.4	0.0388212644286885\\
89.5	0.0385100859417911\\
89.6	0.0381973871426405\\
89.7	0.03788318037605\\
89.8	0.0375674780463646\\
89.9	0.0372502926169717\\
90	0.0369316366098091\\
90.1	0.0366115226048702\\
90.2	0.0362899632397078\\
90.3	0.0359669712089351\\
90.4	0.0356425592637244\\
90.5	0.0353167402113038\\
90.6	0.0349895269144515\\
90.7	0.0346609322909884\\
90.8	0.0343309693132674\\
90.9	0.033999651007662\\
91	0.0336669904540516\\
91.1	0.0333330007853051\\
91.2	0.0329976951867629\\
91.3	0.0326610868957157\\
91.4	0.0323231892008828\\
91.5	0.0319840154418863\\
91.6	0.0316435790087255\\
91.7	0.031301893341248\\
91.8	0.0309589719286188\\
91.9	0.0306148283087881\\
92	0.0302694760679568\\
92.1	0.0299229288400399\\
92.2	0.0295752003061287\\
92.3	0.0292263041939502\\
92.4	0.0288762542773257\\
92.5	0.0285250643756263\\
92.6	0.0281727483532281\\
92.7	0.0278193201189645\\
92.8	0.0274647936255768\\
92.9	0.027109182869164\\
93	0.02675250188863\\
93.1	0.0263947647651289\\
93.2	0.02603598562151\\
93.3	0.0256761786217595\\
93.4	0.0253153579704418\\
93.5	0.0249535379121382\\
93.6	0.024590732730885\\
93.7	0.0242269567496098\\
93.8	0.0238622243295653\\
93.9	0.0234965498697629\\
94	0.0231299478064043\\
94.1	0.0227624326123109\\
94.2	0.0223940187963537\\
94.3	0.022024720902879\\
94.4	0.0216545535111355\\
94.5	0.0212835312346979\\
94.6	0.0209116687208903\\
94.7	0.0205389806502082\\
94.8	0.0201654817357383\\
94.9	0.0197911867225784\\
95	0.0194161103872546\\
95.1	0.0190402675371384\\
95.2	0.0186636730098621\\
95.3	0.0182863416727326\\
95.4	0.0179082884221451\\
95.5	0.0175295281829946\\
95.6	0.0171500759080868\\
95.7	0.0167699465775478\\
95.8	0.0163891551982327\\
95.9	0.016007716803133\\
96	0.0156256464507836\\
96.1	0.0152429592246677\\
96.2	0.0148596702326217\\
96.3	0.0144757946062388\\
96.4	0.0140913475002713\\
96.5	0.0137063440920329\\
96.6	0.0133207995807986\\
96.7	0.0129347291872058\\
96.8	0.0125481481526524\\
96.9	0.0121610717386959\\
97	0.0117735152264502\\
97.1	0.0113854939159828\\
97.2	0.0109970231257108\\
97.3	0.0106081181917956\\
97.4	0.0102187944675383\\
97.5	0.00982906732277273\\
97.6	0.00943895214325931\\
97.7	0.00904846433007741\\
97.8	0.00865761929901714\\
97.9	0.00826643247997123\\
98	0.00787491931632541\\
98.1	0.00748309526434895\\
98.2	0.00709097579258461\\
98.3	0.00669857638123763\\
98.4	0.00630591252156497\\
98.5	0.0059129997152634\\
98.6	0.00551985347385771\\
98.7	0.00512648931808842\\
98.8	0.00473292277729875\\
98.9	0.00433916938882196\\
99	0.00394524469736754\\
99.1	0.00355116425440776\\
99.2	0.00315694361756383\\
99.3	0.00276259834999138\\
99.4	0.00236814401976645\\
99.5	0.00197359619927054\\
99.6	0.00157897046457596\\
99.7	0.00118428239483107\\
99.8	0.000789547571645048\\
99.9	0.000394781578472876\\
100	-4.04165304183638e-17\\
};
\addlegendentry{Leader}

\addplot [color=green]
  table[row sep=crcr]{%
0.1	0.401219863355477\\
0.2	0.0423392530429562\\
0.3	-0.189647784978198\\
0.4	-0.330833506187564\\
0.5	-0.408048694578777\\
0.6	-0.441110014038455\\
0.7	-0.444533544128013\\
0.8	-0.428843309321776\\
0.9	-0.426010951568028\\
1	-0.382682156351402\\
1.1	-0.365142081514136\\
1.2	-0.311258725784697\\
1.3	-0.260685063950356\\
1.4	-0.232693318884779\\
1.5	-0.197391532103659\\
1.6	-0.167159243074163\\
1.7	-0.141422073800274\\
1.8	-0.119627564775546\\
1.9	-0.101260409252758\\
2	-0.0858505028395406\\
2.1	-0.043618215408087\\
2.2	-0.0446491122683398\\
2.3	-0.0440078415597776\\
2.4	-0.0423367753873747\\
2.5	-0.0400892394446538\\
2.6	-0.0375790358267746\\
2.7	0.0230585750546418\\
2.8	0.0558698627811256\\
2.9	0.0723792413125973\\
3	0.0786541803831668\\
3.1	0.0782687781161364\\
3.2	0.0735210766223672\\
3.3	0.0659729338343815\\
3.4	0.0567168494059612\\
3.5	-0.00847088314838426\\
3.6	-0.0422821532636464\\
3.7	-0.062946633626825\\
3.8	-0.0313674479558308\\
3.9	-0.0399345735297156\\
4	-0.0497664646583381\\
4.1	-0.05661620294262\\
4.2	-0.0608747277447349\\
4.3	-0.0632644118872422\\
4.4	-0.064326363166026\\
4.5	-0.064429100688907\\
4.6	-0.0638238302684118\\
4.7	-0.0626865421213544\\
4.8	-0.0611453926706571\\
4.9	-0.05929786654673\\
5	-0.0572213852205008\\
5.1	-0.054979802165532\\
5.2	-0.0215847899610929\\
5.3	-0.00834094474912536\\
5.4	-0.00543549516949301\\
5.5	-0.019169420189949\\
5.6	-0.0272907561165789\\
5.7	-0.0324937544055337\\
5.8	-0.0361555018974136\\
5.9	-0.0380882775107433\\
6	-0.0405418718450557\\
6.1	-0.0418363200574607\\
6.2	-0.0423992381741539\\
6.3	-0.0424563169837872\\
6.4	-0.0421407341431036\\
6.5	-0.0415417225087097\\
6.6	-0.0407261868793489\\
6.7	-0.0346664366057127\\
6.8	-0.0319131847692238\\
6.9	-0.0304782836042354\\
7	-0.0296966606341952\\
7.1	-0.0292161492745476\\
7.2	-0.033299957372213\\
7.3	-0.032960945539804\\
7.4	-0.0321562396817124\\
7.5	-0.0314326696688715\\
7.6	-0.0308416340494633\\
7.7	-0.0303712259632163\\
7.8	-0.0300068402468684\\
7.9	-0.0297374943061468\\
8	-0.029555047870232\\
8.1	-0.0294530338130256\\
8.2	-0.0294258584774517\\
8.3	-0.0294683254410258\\
8.4	-0.029575374227781\\
8.5	-0.0297419533212764\\
8.6	-0.0299629746475825\\
8.7	-0.0313321819548799\\
8.8	-0.0322096775412148\\
8.9	-0.0328746307214603\\
9	-0.0334291622067789\\
9.1	-0.0339160205604504\\
9.2	-0.034356667553748\\
9.3	-0.0347639291467634\\
9.4	-0.0351464450255826\\
9.5	-0.035510416485407\\
9.6	-0.0358604206037699\\
9.7	-0.0361998689341324\\
9.8	-0.0401367350803382\\
9.9	-0.0407931121643032\\
10	-0.0396648754940517\\
10.1	-0.0376382433959409\\
10.2	-0.0342230646972339\\
10.3	-0.0322826017144318\\
10.4	-0.0311216054965486\\
10.5	-0.0304201798321628\\
10.6	-0.0268802957406708\\
10.7	-0.0245509587778133\\
10.8	-0.0228663341935173\\
10.9	-0.0215559429350077\\
11	-0.0204823569461962\\
11.1	-0.019569435405051\\
11.2	-0.0187703714126416\\
11.3	-0.0388303117455537\\
11.4	-0.0438982993714553\\
11.5	-0.0459249627874463\\
11.6	-0.047029558784127\\
11.7	-0.0477249099025435\\
11.8	-0.0482039737796995\\
11.9	-0.0485634943982543\\
12	-0.0521731433676753\\
12.1	-0.0381124524121052\\
12.2	-0.0295798340167718\\
12.3	-0.0248648070354615\\
12.4	-0.0230154590872896\\
12.5	-0.0229406990525838\\
12.6	-0.0409207109929789\\
12.7	-0.050810768147369\\
12.8	-0.05644117367731\\
12.9	-0.0595408570400715\\
13	-0.0610347445473994\\
13.1	-0.0614896127371958\\
13.2	-0.0612816357038138\\
13.3	-0.0606693479125699\\
13.4	-0.059831768844316\\
13.5	-0.058891778785873\\
13.6	-0.0579319961103326\\
13.7	-0.057006131459205\\
13.8	-0.0561472811990859\\
13.9	-0.0553740211509941\\
14	-0.0547579920728518\\
14.1	-0.0452279285567102\\
14.2	-0.0409379958913331\\
14.3	-0.039310857653869\\
14.4	-0.0391431083775058\\
14.5	-0.0398099906008575\\
14.6	-0.0409526061102235\\
14.7	-0.0423485425996965\\
14.8	-0.0438538628639406\\
14.9	-0.0517966348084492\\
15	-0.0517708731468734\\
15.1	-0.055704031225738\\
15.2	-0.0581228778075949\\
15.3	-0.0594843659273103\\
15.4	-0.0601231348843173\\
15.5	-0.0580480530460428\\
15.6	-0.0581647112002057\\
15.7	-0.0585834360195835\\
15.8	-0.0582051721466484\\
15.9	-0.0584348766801135\\
16	-0.0586479774492085\\
16.1	-0.0587734153296789\\
16.2	-0.0583780453650063\\
16.3	-0.0580373916657008\\
16.4	-0.0577293412874682\\
16.5	-0.055245638980304\\
16.6	-0.0562791873214909\\
16.7	-0.0566627675917089\\
16.8	-0.0568081312149704\\
16.9	-0.0568614646424958\\
17	-0.0568796856761927\\
17.1	-0.0568877477802442\\
17.2	-0.0568978563362881\\
17.3	-0.0570408952031054\\
17.4	-0.0571433593172479\\
17.5	-0.0573300810402046\\
17.6	-0.0575275762236284\\
17.7	-0.0571863248361555\\
17.8	-0.0572166740639025\\
17.9	-0.0573122869737757\\
18	-0.0574217154824978\\
18.1	-0.0575343717922613\\
18.2	-0.0576473125185509\\
18.3	-0.0577596192078621\\
18.4	-0.0578711659786873\\
18.5	-0.0579821945762364\\
18.6	-0.0580931041848207\\
18.7	-0.058204332647167\\
18.8	-0.0431035734879625\\
18.9	-0.0360664289451669\\
19	-0.0331574088546569\\
19.1	-0.0324402386498028\\
19.2	-0.0329133391758776\\
19.3	-0.0340283400967559\\
19.4	-0.0354678847292935\\
19.5	-0.037039858196146\\
19.6	-0.0555067636082179\\
19.7	-0.0652676543911777\\
19.8	-0.0706437154339357\\
19.9	-0.0684261845619261\\
20	-0.06861281798755\\
20.1	-0.0689645568545381\\
20.2	-0.0692142360572445\\
20.3	-0.0693625581801275\\
20.4	-0.0694331770064153\\
20.5	-0.0694430483075553\\
20.6	-0.0694023936256983\\
20.7	-0.0707730179200706\\
20.8	-0.0709003616400723\\
20.9	-0.0705067646943768\\
21	-0.0698846468837052\\
21.1	-0.0691699661601556\\
21.2	-0.0684344111367551\\
21.3	-0.0677187461837069\\
21.4	-0.0670464437281276\\
21.5	-0.0664302662157813\\
21.6	-0.0658760094469654\\
21.7	-0.065384893410101\\
21.8	-0.0494493256825985\\
21.9	-0.0393229889051102\\
22	-0.0333511135506064\\
22.1	-0.0302829206188451\\
22.2	-0.0291909417414904\\
22.3	-0.0293982420750752\\
22.4	-0.0304182039633585\\
22.5	-0.0319067749821121\\
22.6	-0.0336254900640755\\
22.7	-0.0354132589520666\\
22.8	-0.0575499186892692\\
22.9	-0.0715091710853355\\
23	-0.0800955042858587\\
23.1	-0.0849026981582546\\
23.2	-0.079354409844532\\
23.3	-0.0731984660537406\\
23.4	-0.0745373825261121\\
23.5	-0.0761523355994087\\
23.6	-0.077236413280172\\
23.7	-0.0778449550717368\\
23.8	-0.0780991154101281\\
23.9	-0.0569417748900036\\
24	-0.0509726417316754\\
24.1	-0.0513167199703518\\
24.2	-0.076885391720403\\
24.3	-0.0808099619357115\\
24.4	-0.0809835690652968\\
24.5	-0.0592817796381372\\
24.6	-0.0497362528302712\\
24.7	-0.0463333901145446\\
24.8	-0.0649425077571435\\
24.9	-0.0725350759000352\\
25	-0.0756967597943199\\
25.1	-0.0768187424504503\\
25.2	-0.0768789186684112\\
25.3	-0.076344867287328\\
25.4	-0.075476205584581\\
25.5	-0.0744325864706674\\
25.6	-0.0733170694179877\\
25.7	-0.0721967121012473\\
25.8	-0.071114200984232\\
25.9	-0.0700953240508879\\
26	-0.069154131294454\\
26.1	-0.0682966143418862\\
26.2	-0.0675233562178968\\
26.3	-0.0675614861458531\\
26.4	-0.0677853453456192\\
26.5	-0.0681539431018165\\
26.6	-0.0670390455486208\\
26.7	-0.0665669752709492\\
26.8	-0.0663204798814186\\
26.9	-0.0661256383265544\\
27	-0.0627893814291879\\
27.1	-0.0624649327613117\\
27.2	-0.0625269182487585\\
27.3	-0.0625939157934548\\
27.4	-0.0626189704157169\\
27.5	-0.0626031767689727\\
27.6	-0.0625532490348171\\
27.7	-0.0624755788309821\\
27.8	-0.0623756301147498\\
27.9	-0.0446645609368336\\
28	-0.036398845530324\\
28.1	-0.0517967668692157\\
28.2	-0.0585324163917051\\
28.3	-0.0618393475097517\\
28.4	-0.0635715707802295\\
28.5	-0.0644609642629698\\
28.6	-0.0648455387377393\\
28.7	-0.064909826342757\\
28.8	-0.0647682954271232\\
28.9	-0.0644972556354424\\
29	-0.0641491034773161\\
29.1	-0.0637599549999859\\
29.2	-0.0633544087013966\\
29.3	-0.0629488101627011\\
29.4	-0.0625535948715408\\
29.5	-0.0621750004881869\\
29.6	-0.0618163238425482\\
29.7	-0.0614788415330324\\
29.8	-0.0611624800081741\\
29.9	-0.0608662989620011\\
30	-0.0605888359991846\\
30.1	-0.0603283487031336\\
30.2	-0.0600829813053435\\
30.3	-0.0598508763743652\\
30.4	-0.0596302467947418\\
30.5	-0.0594194194018977\\
30.6	-0.0453154451137999\\
30.7	-0.0448494793894536\\
30.8	-0.0468946268767497\\
30.9	-0.0494410029601437\\
31	-0.0519898036379305\\
31.1	-0.0543560375398985\\
31.2	-0.0589298736738222\\
31.3	-0.0314559221649244\\
31.4	-0.0176871779686044\\
31.5	-0.011552110979758\\
31.6	-0.00981522330353966\\
31.7	-0.0417357402961587\\
31.8	-0.0581937227911914\\
31.9	-0.0672158546970771\\
32	-0.0602085915848404\\
32.1	-0.0668938928709188\\
32.2	-0.0713510399475872\\
32.3	-0.0735367438260224\\
32.4	-0.0741732898790273\\
32.5	-0.0737848676548434\\
32.6	-0.0727479071455909\\
32.7	-0.071329206115749\\
32.8	-0.0671308696042865\\
32.9	-0.0646177840590079\\
33	-0.0632800214219199\\
33.1	-0.0627130541539455\\
33.2	-0.0626158765792242\\
33.3	-0.0627728376918237\\
33.4	-0.0630340378522223\\
33.5	-0.0632985663462567\\
33.6	-0.0635012871880311\\
33.7	-0.0636027927565457\\
33.8	-0.0635819081301204\\
33.9	-0.0573769877101473\\
34	-0.0550493920010927\\
34.1	-0.0570839267788174\\
34.2	-0.0586757283561246\\
34.3	-0.05995546807411\\
34.4	-0.0610102485078014\\
34.5	-0.0619008935767342\\
34.6	-0.0626711236020102\\
34.7	-0.0632995969884407\\
34.8	-0.0634096906008141\\
34.9	-0.0629987647832466\\
35	-0.0621682503071806\\
35.1	-0.0610319247420408\\
35.2	-0.0596883485501499\\
35.3	-0.0582155697725682\\
35.4	-0.0566729006165226\\
35.5	-0.0551044035207154\\
35.6	-0.0535423128265774\\
35.7	-0.0443141116995032\\
35.8	-0.0405881113708883\\
35.9	-0.039218530791786\\
36	-0.0393336821267189\\
36.1	-0.0384413490800663\\
36.2	-0.0377421409313429\\
36.3	-0.0374440030136676\\
36.4	-0.0374883240680481\\
36.5	-0.0377678687937043\\
36.6	-0.0381865451161743\\
36.7	-0.0386713079346586\\
36.8	-0.0391706373462463\\
36.9	-0.0396500942894523\\
37	-0.0400879627841165\\
37.1	-0.0404716865234417\\
37.2	-0.0407951357291913\\
37.3	-0.0410565718135859\\
37.4	-0.0412571583701455\\
37.5	-0.0413998873654707\\
37.6	-0.0414888160706915\\
37.7	-0.045048328646227\\
37.8	-0.0458771208560815\\
37.9	-0.045573388020098\\
38	-0.044833770906608\\
38.1	-0.0439594843341577\\
38.2	-0.0430784006538908\\
38.3	-0.0422424917699114\\
38.4	-0.0414705798166502\\
38.5	-0.0407670917104142\\
38.6	-0.0357188701328153\\
38.7	-0.0354381354770533\\
38.8	-0.0363748487062897\\
38.9	-0.0370189376594102\\
39	-0.0374372480985607\\
39.1	-0.0376815336922793\\
39.2	-0.0377918191998622\\
39.3	-0.0377990221845454\\
39.4	-0.0377269952866382\\
39.5	-0.0375941159372724\\
39.6	-0.0374145228253487\\
39.7	-0.0371990768125639\\
39.8	-0.0369561070479944\\
39.9	-0.0366919897588856\\
40	-0.0364115967985256\\
40.1	-0.0361186428939986\\
40.2	-0.0358159541706124\\
40.3	-0.0355056755520369\\
40.4	-0.0351894307448121\\
40.5	-0.0348684454777351\\
40.6	-0.0345436422949853\\
40.7	-0.0342157133525534\\
40.8	-0.0338851762249449\\
40.9	-0.0335524166073336\\
41	-0.0332177209219243\\
41.1	-0.0260352179787349\\
41.2	-0.0208640570491154\\
41.3	-0.0177520624990262\\
41.4	-0.0163071641348085\\
41.5	-0.0160843550857818\\
41.6	-0.016701268081806\\
41.7	-0.0247060569451074\\
41.8	-0.0299489884800348\\
41.9	-0.0332003718407347\\
42	-0.0350328203842071\\
42.1	-0.0358695182360583\\
42.2	-0.0360210889562787\\
42.3	-0.0357136940630959\\
42.4	-0.035110394419176\\
42.5	-0.034327345292584\\
42.6	-0.0334460371658185\\
42.7	-0.032522516234028\\
42.8	-0.0315943031404461\\
42.9	-0.0306855618878626\\
43	-0.0298109421508561\\
43.1	-0.028978418905212\\
43.2	-0.0281913767778183\\
43.3	-0.0274501276580232\\
43.4	-0.0267530048997072\\
43.5	-0.0260971427766774\\
43.6	-0.025479023322256\\
43.7	-0.0242549471864672\\
43.8	-0.0203012228298253\\
43.9	-0.0210858778271467\\
44	-0.0220852480597947\\
44.1	-0.0229750057739762\\
44.2	-0.0232661417234739\\
44.3	-0.0231921387723253\\
44.4	-0.0228903783745478\\
44.5	-0.0224489634994462\\
44.6	-0.0219266116340187\\
44.7	-0.0213627332809222\\
44.8	-0.0231310035897398\\
44.9	-0.0233345489820467\\
45	-0.022603672039377\\
45.1	-0.021787098974419\\
45.2	-0.0209915097842501\\
45.3	-0.0186356797383567\\
45.4	-0.01725069226485\\
45.5	-0.0163156330682508\\
45.6	-0.0156245492344943\\
45.7	-0.0150007734248648\\
45.8	-0.0145120495111008\\
45.9	-0.0141138200002746\\
46	-0.0208207211160541\\
46.1	-0.0199977248996103\\
46.2	-0.0183725940561237\\
46.3	-0.0168604776412097\\
46.4	-0.0155365589780748\\
46.5	-0.01437173724446\\
46.6	-0.013335078735999\\
46.7	-0.0173119223485802\\
46.8	-0.017780270401816\\
46.9	-0.0168210030544927\\
47	-0.0153413009940577\\
47.1	-0.0137333207564194\\
47.2	-0.0121632259572238\\
47.3	-0.00905660857491854\\
47.4	-0.00684583739318513\\
47.5	-0.00536126414899694\\
47.6	-0.00441085811398015\\
47.7	-0.00383305941572618\\
47.8	-0.00760553334823951\\
47.9	-0.0099774087956584\\
48	-0.0114267654543343\\
48.1	-0.0122777214748195\\
48.2	-0.0127544140192123\\
48.3	-0.0130130024153741\\
48.4	-0.0131620003142675\\
48.5	-0.0132759380699619\\
48.6	-0.0134049191490155\\
48.7	-0.0137411025948131\\
48.8	-0.013698033070299\\
48.9	-0.00506928353372367\\
49	-0.000995387887735622\\
49.1	0.00279584080867703\\
49.2	0.00513173433263153\\
49.3	0.00645884172397785\\
49.4	0.00710319086412369\\
49.5	0.00730065658848713\\
49.6	0.00722000091800924\\
49.7	0.00698029991249063\\
49.8	0.00666408061314009\\
49.9	0.0063271873733784\\
50	0.00600616095799234\\
50.1	0.00572373124821587\\
50.2	0.00549288345505891\\
50.3	0.0053198491294905\\
50.4	0.00520628970657204\\
50.5	-0.0064506079234486\\
50.6	-0.0187163065956244\\
50.7	-0.0123308954697082\\
50.8	-0.00306496141086342\\
50.9	0.00341824145073275\\
51	-0.00229629779787821\\
51.1	-0.00285721377593915\\
51.2	-0.0079906653181752\\
51.3	-0.00977950904926993\\
51.4	-0.0099289133922165\\
51.5	-0.00928505773152019\\
51.6	-0.00828871734360137\\
51.7	-0.00718134741810185\\
51.8	-0.00610103983926086\\
51.9	-0.00512886677451287\\
52	-0.0043124205252194\\
52.1	-0.00367854293756086\\
52.2	-0.00324069631021042\\
52.3	-0.00300351805384112\\
52.4	-0.00296579076739228\\
52.5	-0.00312245690708228\\
52.6	-0.00357830943581548\\
52.7	-0.00334908650966618\\
52.8	-0.00233536675028802\\
52.9	0.0156379482611617\\
53	0.0271128225815357\\
53.1	0.0339941850599294\\
53.2	0.0376818281212565\\
53.3	0.039196898075155\\
53.4	0.0275787464405778\\
53.5	0.0199155207498406\\
53.6	0.0264362731157611\\
53.7	0.0302651265334076\\
53.8	0.0322368620504766\\
53.9	0.0329584448656781\\
54	0.0328671820717667\\
54.1	0.0208013693664586\\
54.2	0.0128613504041954\\
54.3	0.00886160145742807\\
54.4	0.0125028463479026\\
54.5	0.0231377677561334\\
54.6	0.0284591633110608\\
54.7	0.019382874457969\\
54.8	0.0131666871723079\\
54.9	0.00906152271704795\\
55	0.00644921529762357\\
55.1	0.0054114888360194\\
55.2	0.00560664139405034\\
55.3	0.00666622558878138\\
55.4	0.00828118380002369\\
55.5	0.0102158346077143\\
55.6	0.0122994713976951\\
55.7	0.0144130287881919\\
55.8	0.0164764966214606\\
55.9	0.0184385694067742\\
56	0.0301834226173869\\
56.1	0.0375422941346253\\
56.2	0.0379413226100675\\
56.3	0.0407489900237256\\
56.4	0.0310388157104596\\
56.5	0.0366128408796365\\
56.6	0.0398451065790686\\
56.7	0.04147020085127\\
56.8	0.0420196146310494\\
56.9	0.0418744254607291\\
57	0.0413048461654133\\
57.1	0.0404998050439144\\
57.2	0.0395889947443424\\
57.3	0.0123484417682194\\
57.4	0.0157623182288085\\
57.5	0.0214961902777966\\
57.6	0.0260828577930633\\
57.7	0.0294977488098391\\
57.8	0.0320522329925592\\
57.9	0.0339949719703684\\
58	0.0354943565326739\\
58.1	0.036662316536253\\
58.2	0.0410572806667877\\
58.3	0.0427322839254668\\
58.4	0.0431987157221748\\
58.5	0.0430731992368714\\
58.6	0.0426474064257045\\
58.7	0.0408636637292626\\
58.8	0.0395192797281979\\
58.9	0.0385197102884987\\
59	0.0377910595589684\\
59.1	0.0372755154755136\\
59.2	0.0369278031284851\\
59.3	0.0220933899731008\\
59.4	0.0182872719408495\\
59.5	0.017090115004689\\
59.6	0.0248875288778875\\
59.7	0.0327933809148625\\
59.8	0.029680745187184\\
59.9	0.0297738908569693\\
60	0.0356525007379782\\
60.1	0.0395418966318813\\
60.2	0.0420298321227346\\
60.3	0.0435433603294577\\
60.4	0.0443909115237908\\
60.5	0.0367235673104287\\
60.6	0.0387115511976517\\
60.7	0.0409684159436315\\
60.8	0.0425292793315789\\
60.9	0.043525260011712\\
61	0.0441485943300259\\
61.1	0.0445362534862394\\
61.2	0.0447766417760159\\
61.3	0.0449256996421528\\
61.4	0.0450187624365109\\
61.5	0.0450782419708083\\
61.6	0.0451184643018445\\
61.7	0.0433960943801423\\
61.8	0.0425554098788158\\
61.9	0.0420937303367587\\
62	0.0419209598076228\\
62.1	0.0420833361439155\\
62.2	0.042429995276758\\
62.3	0.0431391784567119\\
62.4	0.0450665878193351\\
62.5	0.046859835043252\\
62.6	0.0491883982384065\\
62.7	0.0507030125079592\\
62.8	0.0488835179829441\\
62.9	0.0496365189586356\\
63	0.050669820941182\\
63.1	0.0514274627292733\\
63.2	0.0518559512230513\\
63.3	0.0492363895855641\\
63.4	0.0475321899184748\\
63.5	0.04648635718781\\
63.6	0.0459094810353162\\
63.7	0.0456625857760583\\
63.8	0.0456442421624619\\
63.9	0.0457808933671008\\
64	0.0460196046784606\\
64.1	0.0463226397633884\\
64.2	0.0435145149482815\\
64.3	0.0451341330603781\\
64.4	0.046365626434785\\
64.5	0.0473147601796047\\
64.6	0.0426203724585587\\
64.7	0.0446657337899586\\
64.8	0.0463929795372475\\
64.9	0.0480641768531591\\
65	0.0496352289490397\\
65.1	0.0510868282020108\\
65.2	0.0476997909580851\\
65.3	0.0463134428602612\\
65.4	0.0457953671102797\\
65.5	0.0456259455226596\\
65.6	0.0455623797134257\\
65.7	0.0454893788251537\\
65.8	0.0453520383819962\\
65.9	0.0451251117435293\\
66	0.0447985467555036\\
66.1	0.0443704033290811\\
66.2	0.0438432013820129\\
66.3	0.043221920867524\\
66.4	0.0425128375600874\\
66.5	0.0497780443066505\\
66.6	0.0545594212924239\\
66.7	0.0576222920550166\\
66.8	0.0595062931264857\\
66.9	0.0605900002950334\\
67	0.061137769371887\\
67.1	0.0613333389694833\\
67.2	0.0613037584280908\\
67.3	0.0552541256195758\\
67.4	0.0596430019117883\\
67.5	0.0648785041596448\\
67.6	0.0686755337463247\\
67.7	0.0524659931117071\\
67.8	0.0415734855469631\\
67.9	0.0344668591685284\\
68	0.0300273834393582\\
68.1	0.0274374544254869\\
68.2	0.0261011278697383\\
68.3	0.025586199594049\\
68.4	0.0255814776526851\\
68.5	0.0258650565147323\\
68.6	0.0455210902507546\\
68.7	0.0583762292879339\\
68.8	0.0665239214479008\\
68.9	0.071441801029874\\
69	0.0741660842272789\\
69.1	0.0754197244775848\\
69.2	0.075704869328504\\
69.3	0.0753687361232944\\
69.4	0.0746501617301368\\
69.5	0.0737123221953841\\
69.6	0.07266565816464\\
69.7	0.071583910547999\\
69.8	0.0705153292596003\\
69.9	0.0694905076371171\\
70	0.0685278600084069\\
70.1	0.0676374529084487\\
70.2	0.0668236853831328\\
70.3	0.0660871637538033\\
70.4	0.0654260117409562\\
70.5	0.0385404280747982\\
70.6	0.0209135524758352\\
70.7	0.033986224664911\\
70.8	0.0432940544990886\\
70.9	0.0315308854071061\\
71	0.0255261860502067\\
71.1	0.0220325817546298\\
71.2	0.0196488665790546\\
71.3	0.0177753719144593\\
71.4	0.0161590862144706\\
71.5	0.0445459118417649\\
71.6	0.037037277766381\\
71.7	0.0310124416868626\\
71.8	0.0284634660800108\\
71.9	0.0291279488953996\\
72	0.0321873965205318\\
72.1	0.0368246225008402\\
72.2	0.0669452610563287\\
72.3	0.0770729907034124\\
72.4	0.081557685734226\\
72.5	0.0906726506521751\\
72.6	0.0955977534182427\\
72.7	0.0977166546930036\\
72.8	0.0859298643540852\\
72.9	0.0826195297578228\\
73	0.0827782359348102\\
73.1	0.0842221041440456\\
73.2	0.0860011392643069\\
73.3	0.0877060658066924\\
73.4	0.089165740392686\\
73.5	0.0903148428911888\\
73.6	0.0911358400444231\\
73.7	0.0862859477214644\\
73.8	0.0840505383083988\\
73.9	0.0835435575411745\\
74	0.0840969276863381\\
74.1	0.0874249894063541\\
74.2	0.0905884670859343\\
74.3	0.0904727566628693\\
74.4	0.088963808965463\\
74.5	0.0868458353028106\\
74.6	0.0844932530710227\\
74.7	0.0821068002619823\\
74.8	0.0718322570626226\\
74.9	0.0751456032427797\\
75	0.0769772711778805\\
75.1	0.0744968100628091\\
75.2	0.0715788901269331\\
75.3	0.0688267536301399\\
75.4	0.0663448655445279\\
75.5	0.0641504055974199\\
75.6	0.0664983756362145\\
75.7	0.0671648725755184\\
75.8	0.0594485890826198\\
75.9	0.0621731870173405\\
76	0.0632549444306151\\
76.1	0.0635580163480004\\
76.2	0.0634601595587449\\
76.3	0.0631430809142565\\
76.4	0.0627042342281009\\
76.5	0.0622012869065246\\
76.6	0.0616708350083099\\
76.7	0.0611369999968426\\
76.8	0.0606158523921505\\
76.9	0.0601179735768183\\
77	0.0596500915562921\\
77.1	0.0592161965495275\\
77.2	0.0626836273359531\\
77.3	0.0591193867052787\\
77.4	0.0606004734703199\\
77.5	0.0627422971013398\\
77.6	0.0644247415131851\\
77.7	0.0654915419944404\\
77.8	0.0660388500761256\\
77.9	0.066203124005264\\
78	0.0661040094022421\\
78.1	0.0658338678421912\\
78.2	0.0540959107527788\\
78.3	0.0586016178904135\\
78.4	0.0612871585306733\\
78.5	0.0628848554377234\\
78.6	0.0546503293882942\\
78.7	0.0506843906139476\\
78.8	0.0489599462645299\\
78.9	0.0484993758908344\\
79	0.0487780742070937\\
79.1	0.0494863998606562\\
79.2	0.0497905440592031\\
79.3	0.0501265055706902\\
79.4	0.0506312562078748\\
79.5	0.0512476005624934\\
79.6	0.0519207918078182\\
79.7	0.0526146730273929\\
79.8	0.0533069212921824\\
79.9	0.0539840205313547\\
80	0.0546378432637014\\
80.1	0.0552634903285089\\
80.2	0.0693150037372531\\
80.3	0.0741541941102031\\
80.4	0.07506818320909\\
80.5	0.0693392647992817\\
80.6	0.070833437953321\\
80.7	0.0695205735303876\\
80.8	0.0684389790660272\\
80.9	0.0675190017513724\\
81	0.0669071041723993\\
81.1	0.0661938596251706\\
81.2	0.065609789809483\\
81.3	0.0650937096078102\\
81.4	0.067253375560016\\
81.5	0.0656207185835193\\
81.6	0.0635088285149122\\
81.7	0.0614587068739279\\
81.8	0.0595743069259878\\
81.9	0.0578803025032508\\
82	0.0563808938174101\\
82.1	0.0550719181877809\\
82.2	0.0539447500700655\\
82.3	0.05613212668014\\
82.4	0.0558293127221215\\
82.5	0.0545928995465848\\
82.6	0.0530740599733259\\
82.7	0.0515344822513903\\
82.8	0.0537367998616865\\
82.9	0.0542290452367802\\
83	0.0540469065759959\\
83.1	0.053554272319261\\
83.2	0.0529324206426773\\
83.3	0.0522833284601729\\
83.4	0.0496473562795455\\
83.5	0.0532688278182838\\
83.6	0.0552204376992291\\
83.7	0.0562332726896392\\
83.8	0.0566643853819404\\
83.9	0.0567184571535811\\
84	0.0510658493399725\\
84.1	0.0528332782071089\\
84.2	0.0528686546938469\\
84.3	0.0524471489901313\\
84.4	0.0518700869943562\\
84.5	0.0535795163618495\\
84.6	0.0541404733892674\\
84.7	0.0541931406134875\\
84.8	0.0539902670709278\\
84.9	0.0536476121275679\\
85	0.0532269964543835\\
85.1	0.0527654085403333\\
85.2	0.0522863225306734\\
85.3	0.0518048494210526\\
85.4	0.0451952603053822\\
85.5	0.0411018806489088\\
85.6	0.0387599096861143\\
85.7	0.0376147591298353\\
85.8	0.0372669909548172\\
85.9	0.0374313294285707\\
86	0.0379061843431168\\
86.1	0.0385510283613781\\
86.2	0.0392696416584288\\
86.3	0.0399977360672346\\
86.4	0.0406938440174975\\
86.5	0.0413326371864222\\
86.6	0.0419000496554971\\
86.7	0.0369550101362751\\
86.8	0.0333161035455231\\
86.9	0.0310449260545872\\
87	0.0298828917803645\\
87.1	0.0295295203543982\\
87.2	0.0434241226039327\\
87.3	0.0465903158233355\\
87.4	0.0477444989675256\\
87.5	0.0483411202458931\\
87.6	0.0486895219663809\\
87.7	0.0488914059605254\\
87.8	0.0489950364249599\\
87.9	0.0490203681741595\\
88	0.0486658417852521\\
88.1	0.047404025768462\\
88.2	0.0466261490383019\\
88.3	0.0443664240890336\\
88.4	0.0417237454872964\\
88.5	0.0393935179160087\\
88.6	0.0375183933418683\\
88.7	0.0356023689768689\\
88.8	0.0340510883077721\\
88.9	0.0329003092267563\\
89	0.0320796176220664\\
89.1	0.0452223801535022\\
89.2	0.0470133601231633\\
89.3	0.0431518271887374\\
89.4	0.0402143142555428\\
89.5	0.0379882293827559\\
89.6	0.0362856507358727\\
89.7	0.0349576709063805\\
89.8	0.0338921649163004\\
89.9	0.0330072185594342\\
90	0.0322443435074935\\
90.1	0.0315626840510895\\
90.2	0.0309344090220136\\
90.3	0.0421836927843876\\
90.4	0.0436584317695938\\
90.5	0.0434921073327995\\
90.6	0.0429740258504109\\
90.7	0.0423497529075631\\
90.8	0.0390601781207206\\
90.9	0.0361986388416381\\
91	0.0338380309225651\\
91.1	0.0319113587048828\\
91.2	0.0303180400473212\\
91.3	0.0284994857833608\\
91.4	0.0268575548872372\\
91.5	0.0333711625392257\\
91.6	0.0355528564770518\\
91.7	0.0399236586815603\\
91.8	0.0404409693937715\\
91.9	0.0400115975439481\\
92	0.03923460337824\\
92.1	0.0391447460245069\\
92.2	0.0384270891713799\\
92.3	0.0374298057969646\\
92.4	0.0363117936999448\\
92.5	0.0351558783049201\\
92.6	0.0306779774877369\\
92.7	0.0274860180039424\\
92.8	0.025156029805449\\
92.9	0.0234098128584797\\
93	0.0220590101198211\\
93.1	0.0209738066979976\\
93.2	0.020064111016984\\
93.3	0.0250909615258067\\
93.4	0.0267397952156313\\
93.5	0.0268272871203284\\
93.6	0.0262753982586797\\
93.7	0.0254855755272941\\
93.8	0.0246314095892905\\
93.9	0.0237867276633533\\
94	0.0229816605803671\\
94.1	0.022227188049734\\
94.2	0.0215258897626793\\
94.3	0.0208766608801468\\
94.4	0.020276787131153\\
94.5	0.0197228650354255\\
94.6	0.0192112169787978\\
94.7	0.018738085126759\\
94.8	0.0182997281464167\\
94.9	0.0178924747311951\\
95	0.0175127573502113\\
95.1	0.0171571363134724\\
95.2	0.0168223184519774\\
95.3	0.0165051722186725\\
95.4	0.0208025280541589\\
95.5	0.0229421534029284\\
95.6	0.0227083686940601\\
95.7	0.02204815983102\\
95.8	0.0212971311550722\\
95.9	0.0205307265913969\\
96	0.0197738917557149\\
96.1	0.0190370591400831\\
96.2	0.0183243900252931\\
96.3	0.0176367710264952\\
96.4	0.0134894315147595\\
96.5	0.0109794836133683\\
96.6	0.0129080797119374\\
96.7	0.0133339211631378\\
96.8	0.0132218899461555\\
96.9	0.0128989768921848\\
97	0.0124838908106942\\
97.1	0.0120249214705697\\
97.2	0.0104604405746253\\
97.3	0.0125757316945662\\
97.4	0.0125214309784751\\
97.5	0.0120871430555572\\
97.6	0.0115672891152851\\
97.7	0.0110212462951696\\
97.8	0.0104669203571751\\
97.9	0.00991223548466593\\
98	0.00936133128456994\\
98.1	0.0088164005051535\\
98.2	0.00827852546801927\\
98.3	0.00774814772874472\\
98.4	0.00949313459297158\\
98.5	0.00908875246333022\\
98.6	0.00784006835813863\\
98.7	0.00631814527721411\\
98.8	0.00477056758305677\\
98.9	0.00330213741302801\\
99	0.00195444445744219\\
99.1	0.00074094131965562\\
99.2	-0.000337557881644617\\
99.3	-0.00229017024002868\\
99.4	-0.00220778096110047\\
99.5	-0.00256884899447818\\
99.6	-0.0030652949744739\\
99.7	0.00180250855543139\\
99.8	0.00197765189391906\\
99.9	0.00149766558126682\\
100	0.000923714796122681\\
};
\addlegendentry{$\text{Agent}_\text{1}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.1	0.00822264895868368\\
0.2	-0.29867694162618\\
0.3	-0.492222670226994\\
0.4	-0.614801134968687\\
0.5	-0.690184849539111\\
0.6	-0.73231273782413\\
0.7	-0.749879107858556\\
0.8	-0.748728248942113\\
0.9	-0.733102064928572\\
1	-0.692904065595482\\
1.1	-0.543898282311138\\
1.2	-0.446618813032305\\
1.3	-0.371522159997359\\
1.4	-0.310832473359872\\
1.5	-0.285085174384978\\
1.6	-0.254012611936219\\
1.7	-0.220046735270583\\
1.8	-0.184803565267432\\
1.9	-0.149408002667379\\
2	-0.11467017060857\\
2.1	-0.0928725920151364\\
2.2	-0.0632925663773766\\
2.3	-0.0330988608722801\\
2.4	-0.00393428100204775\\
2.5	0.0233284566087123\\
2.6	0.0482489263866205\\
2.7	0.0535117745618231\\
2.8	0.0356671775282471\\
2.9	0.0154384031134128\\
3	-0.0012179451046574\\
3.1	-0.0133872218549615\\
3.2	-0.0216865088762032\\
3.3	-0.0270430845727101\\
3.4	-0.0303050559868236\\
3.5	0.0344844680320385\\
3.6	0.0489010966662214\\
3.7	0.0533684113172051\\
3.8	-0.0206108298010383\\
3.9	-0.0491259090702118\\
4	-0.0623919601168168\\
4.1	-0.0682727598254412\\
4.2	-0.0700126788562111\\
4.3	-0.0693749699227429\\
4.4	-0.0674081086750115\\
4.5	-0.0647460947195147\\
4.6	-0.0617699713867636\\
4.7	-0.0587051390060981\\
4.8	-0.0556816708094976\\
4.9	-0.0527718336698833\\
5	-0.0500133412981712\\
5.1	-0.047423661022623\\
5.2	-0.0545666037441542\\
5.3	-0.0250561187559421\\
5.4	-0.0191048839407735\\
5.5	-0.0248416147606785\\
5.6	-0.0277368130914183\\
5.7	-0.0292782800762776\\
5.8	-0.0301342134824434\\
5.9	-0.0307860167707716\\
6	-0.0316313364494814\\
6.1	-0.0318891950853183\\
6.2	-0.0318530785544191\\
6.3	-0.0316619671542911\\
6.4	-0.0313859827936566\\
6.5	-0.0310640117788385\\
6.6	-0.0307202569216022\\
6.7	-0.032409984553236\\
6.8	-0.0320104347757979\\
6.9	-0.0312276325816387\\
7	-0.0343803313981436\\
7.1	-0.0371642323082589\\
7.2	-0.0323553899216534\\
7.3	-0.0308363313561042\\
7.4	-0.0301342471066444\\
7.5	-0.0297643903435682\\
7.6	-0.0295835624412376\\
7.7	-0.0295262885252331\\
7.8	-0.0295551916217908\\
7.9	-0.0296473069767133\\
8	-0.0297881222842072\\
8.1	-0.0299682404428604\\
8.2	-0.0301813576198666\\
8.3	-0.0304230193546783\\
8.4	-0.0306898585850116\\
8.5	-0.0309791349601679\\
8.6	-0.0312884622745298\\
8.7	-0.031615652693135\\
8.8	-0.03217840600295\\
8.9	-0.0327576553051391\\
9	-0.0332975357328355\\
9.1	-0.0337908277735499\\
9.2	-0.0342433009640252\\
9.3	-0.0346629519385253\\
9.4	-0.0350570221438312\\
9.5	-0.0354313881184157\\
9.6	-0.0357906289833406\\
9.7	-0.0361382497190797\\
9.8	-0.0364769078648383\\
9.9	-0.037265721059301\\
10	-0.036154600226077\\
10.1	-0.0347898839038553\\
10.2	-0.0389090416683098\\
10.3	-0.0399357509855613\\
10.4	-0.0397455112378321\\
10.5	-0.0391495855555066\\
10.6	-0.0384927147345347\\
10.7	-0.0371855530349869\\
10.8	-0.0356858859165257\\
10.9	-0.0341769960262238\\
11	-0.0327251113951101\\
11.1	-0.0313478402886088\\
11.2	-0.03004367626197\\
11.3	-0.0316933305075427\\
11.4	-0.0366901014740311\\
11.5	-0.0403410278227779\\
11.6	-0.0426579970887648\\
11.7	-0.0440894964794871\\
11.8	-0.0449790493417535\\
11.9	-0.0455475527545402\\
12	-0.0459308482758207\\
12.1	-0.0403055778561618\\
12.2	-0.0353277397155225\\
12.3	-0.0315079095212582\\
12.4	-0.0288034597774677\\
12.5	-0.0270003411795505\\
12.6	-0.0352080922329027\\
12.7	-0.0428198944425643\\
12.8	-0.0484521633654279\\
12.9	-0.0521917373409538\\
13	-0.0544528368436285\\
13.1	-0.0556491187155203\\
13.2	-0.0561159803608005\\
13.3	-0.0561058821580857\\
13.4	-0.0558019641150259\\
13.5	-0.0553337476395377\\
13.6	-0.0547906644218992\\
13.7	-0.0542327403512274\\
13.8	-0.0536987417206335\\
13.9	-0.0532122796633503\\
14	-0.0433828889175241\\
14.1	-0.0354639244369792\\
14.2	-0.0361401595275599\\
14.3	-0.0390076575761887\\
14.4	-0.0419622523931621\\
14.5	-0.0444248250957471\\
14.6	-0.0463289737155207\\
14.7	-0.0477586822437199\\
14.8	-0.0488240197270076\\
14.9	-0.0425250926288481\\
15	-0.0511647217300304\\
15.1	-0.0499515531500158\\
15.2	-0.0498142539854074\\
15.3	-0.0502376113142873\\
15.4	-0.0509461256527513\\
15.5	-0.0578050218886855\\
15.6	-0.0604422472920239\\
15.7	-0.0613846105905601\\
15.8	-0.0615617324168366\\
15.9	-0.0612332052064288\\
16	-0.0608137018539971\\
16.1	-0.0603865354884328\\
16.2	-0.0599758578714969\\
16.3	-0.0595033239743095\\
16.4	-0.059041210636573\\
16.5	-0.0583416603653771\\
16.6	-0.0576950385055131\\
16.7	-0.0574951287043002\\
16.8	-0.0574106255705308\\
16.9	-0.0573514529923805\\
17	-0.057299013390845\\
17.1	-0.0572537771278266\\
17.2	-0.0572197083298302\\
17.3	-0.057132525855706\\
17.4	-0.0571707638739053\\
17.5	-0.0572399185962459\\
17.6	-0.0573132012946028\\
17.7	-0.0574271940133099\\
17.8	-0.0574372569079248\\
17.9	-0.057472907397801\\
18	-0.0575381030151499\\
18.1	-0.0576237217456378\\
18.2	-0.0577223519133018\\
18.3	-0.0578291525024889\\
18.4	-0.0579411150732341\\
18.5	-0.0580564030174252\\
18.6	-0.0581739048803248\\
18.7	-0.0582929486556938\\
18.8	-0.0583602788254734\\
18.9	-0.0553810082321181\\
19	-0.0518835372815215\\
19.1	-0.0487598478566106\\
19.2	-0.0462407858599196\\
19.3	-0.044309730206215\\
19.4	-0.042873248196357\\
19.5	-0.0418277522882496\\
19.6	-0.0485361113906723\\
19.7	-0.0555634617244261\\
19.8	-0.0609493637297995\\
19.9	-0.0645806221395158\\
20	-0.065780647799369\\
20.1	-0.0662313772788592\\
20.2	-0.0663512491936035\\
20.3	-0.066302244180202\\
20.4	-0.0661669521953357\\
20.5	-0.0659911200863316\\
20.6	-0.0657999496751496\\
20.7	-0.0656066798664627\\
20.8	-0.0657087774214736\\
20.9	-0.0657225710617247\\
21	-0.0655964151872233\\
21.1	-0.0653629041997951\\
21.2	-0.0650659770569189\\
21.3	-0.0647420252551593\\
21.4	-0.0644170400619502\\
21.5	-0.064108030847185\\
21.6	-0.0638251853633503\\
21.7	-0.0635738059285517\\
21.8	-0.0464239194103741\\
21.9	-0.0356625353235844\\
22	-0.0293860879052736\\
22.1	-0.0262225648223861\\
22.2	-0.0251802158126563\\
22.3	-0.0255437655354048\\
22.4	-0.0268005666554507\\
22.5	-0.0285868416704268\\
22.6	-0.0306480406907534\\
22.7	-0.032809426612811\\
22.8	-0.057220368046378\\
22.9	-0.054886512379498\\
23	-0.053479449395309\\
23.1	-0.0526685789237325\\
23.2	-0.0780978932538505\\
23.3	-0.0882127655721088\\
23.4	-0.09044798425257\\
23.5	-0.0903021932993632\\
23.6	-0.0891524773901953\\
23.7	-0.087536244495213\\
23.8	-0.0857289372079771\\
23.9	-0.0830725736818182\\
24	-0.0824634464594739\\
24.1	-0.0824862669495806\\
24.2	-0.073437492200034\\
24.3	-0.0735293538798444\\
24.4	-0.0740018835057843\\
24.5	-0.0749336577408581\\
24.6	-0.0713242610736392\\
24.7	-0.0669671761476222\\
24.8	-0.0623429965730965\\
24.9	-0.063639594282395\\
25	-0.0657496579943491\\
25.1	-0.0673721045797887\\
25.2	-0.0683272452774016\\
25.3	-0.0687270990431089\\
25.4	-0.0687286395345273\\
25.5	-0.0684678738502564\\
25.6	-0.0680482177780208\\
25.7	-0.0675437755805969\\
25.8	-0.0670055904220725\\
25.9	-0.0664675065901289\\
26	-0.0659509032253781\\
26.1	-0.0654683125546295\\
26.2	-0.0650261154004377\\
26.3	-0.06431442310303\\
26.4	-0.064243696230889\\
26.5	-0.0573179403864596\\
26.6	-0.0592654327133795\\
26.7	-0.0604974498124788\\
26.8	-0.0613563302240003\\
26.9	-0.0619971900917301\\
27	-0.0640210829717323\\
27.1	-0.0642389833284972\\
27.2	-0.0641457125685631\\
27.3	-0.0639825432015859\\
27.4	-0.063795979810133\\
27.5	-0.0635994219519976\\
27.6	-0.0633989126484923\\
27.7	-0.0631978965327119\\
27.8	-0.0629984873628019\\
27.9	-0.0636169790087623\\
28	-0.0603917653684737\\
28.1	-0.0559874107532778\\
28.2	-0.056843446018833\\
28.3	-0.058639218532569\\
28.4	-0.0602042708930723\\
28.5	-0.0613161709046364\\
28.6	-0.0620145662488893\\
28.7	-0.0623931467838805\\
28.8	-0.0625409075504019\\
28.9	-0.0625290247788465\\
29	-0.0624108670947331\\
29.1	-0.0622251544549061\\
29.2	-0.0619993379810667\\
29.3	-0.061752457464221\\
29.4	-0.0614973828648675\\
29.5	-0.061242518974915\\
29.6	-0.0609930816550639\\
29.7	-0.0607520436510647\\
29.8	-0.060520829549954\\
29.9	-0.0602998219653202\\
30	-0.0600887265883356\\
30.1	-0.0598868323393253\\
30.2	-0.0596931940309127\\
30.3	-0.059506758188201\\
30.4	-0.0593264475079626\\
30.5	-0.0591512155143196\\
30.6	-0.0589800799948728\\
30.7	-0.0560318588401381\\
30.8	-0.0544221111045591\\
30.9	-0.0540110281292638\\
31	-0.0543105127466562\\
31.1	-0.0549635590490653\\
31.2	-0.0557476774199054\\
31.3	-0.0471630756816886\\
31.4	-0.0382195468346938\\
31.5	-0.0310909356584816\\
31.6	-0.0313577333939451\\
31.7	-0.0384833706857221\\
31.8	-0.0482585626804465\\
31.9	-0.0562043546105546\\
32	-0.0477293940921439\\
32.1	-0.0570496269977317\\
32.2	-0.050903862078692\\
32.3	-0.047642050964303\\
32.4	-0.0461339401388077\\
32.5	-0.0457412499143521\\
32.6	-0.0460883081597056\\
32.7	-0.0469415477564923\\
32.8	-0.0544402441357996\\
32.9	-0.0590443095172631\\
33	-0.0618119470607986\\
33.1	-0.0633615225094727\\
33.2	-0.0640873000322044\\
33.3	-0.0642547388944904\\
33.4	-0.0640476763983376\\
33.5	-0.0635948030105565\\
33.6	-0.0629862053553444\\
33.7	-0.0622845013638808\\
33.8	-0.0615326674693106\\
33.9	-0.0650176020633535\\
34	-0.0647918278594574\\
34.1	-0.0667062917727036\\
34.2	-0.0682165004403081\\
34.3	-0.0693828630550784\\
34.4	-0.0702677321720613\\
34.5	-0.0709269294231323\\
34.6	-0.0599838055094133\\
34.7	-0.05463918320559\\
34.8	-0.0517824100099981\\
34.9	-0.0501332981508915\\
35	-0.0491254429650619\\
35.1	-0.0484828498774361\\
35.2	-0.0480561972262784\\
35.3	-0.0477571342350308\\
35.4	-0.0475301997038738\\
35.5	-0.0473396287832163\\
35.6	-0.0471623831302118\\
35.7	-0.0577779751302646\\
35.8	-0.0608239982179558\\
35.9	-0.0606995418711251\\
36	-0.0525515980427667\\
36.1	-0.0482880960782937\\
36.2	-0.0458571825216575\\
36.3	-0.0444249379944642\\
36.4	-0.0435932152738065\\
36.5	-0.0431390616773978\\
36.6	-0.0429225955180785\\
36.7	-0.0428506254555308\\
36.8	-0.0428597173831408\\
36.9	-0.0429067762496765\\
37	-0.0429630349365825\\
37.1	-0.0430098995021307\\
37.2	-0.0430359693673209\\
37.3	-0.0430348715559191\\
37.4	-0.0430036842481399\\
37.5	-0.0429417945674405\\
37.6	-0.0428500779093351\\
37.7	-0.0440700846356633\\
37.8	-0.0424204137259022\\
37.9	-0.03991011727955\\
38	-0.0372862131152037\\
38.1	-0.0348577784630243\\
38.2	-0.0327422372077806\\
38.3	-0.0309728530733702\\
38.4	-0.0295460926912168\\
38.5	-0.0284425536000532\\
38.6	-0.038896704699129\\
38.7	-0.0427023708586376\\
38.8	-0.040242916632577\\
38.9	-0.0380703217443579\\
39	-0.036107621918138\\
39.1	-0.0343110186357833\\
39.2	-0.0326538705065448\\
39.3	-0.0311183909002207\\
39.4	-0.0296913752810752\\
39.5	-0.0283620302431571\\
39.6	-0.0271208935490995\\
39.7	-0.0259593157620781\\
39.8	-0.0248692266129404\\
39.9	-0.02384304178274\\
40	-0.0228736353317696\\
40.1	-0.0219543394891625\\
40.2	-0.0210789526366044\\
40.3	-0.0202417463092193\\
40.4	-0.0194374672303256\\
40.5	-0.0186613330629986\\
40.6	-0.0179090218974047\\
40.7	-0.0171766561286107\\
40.8	-0.0164607816462367\\
40.9	-0.0157583433304563\\
41	-0.0150666578240233\\
41.1	-0.0351678101942396\\
41.2	-0.0447419395250751\\
41.3	-0.0492189552490452\\
41.4	-0.050997865858637\\
41.5	-0.0512465208802672\\
41.6	-0.0505969341769039\\
41.7	-0.0413631519714632\\
41.8	-0.0359803706474829\\
41.9	-0.0326980073611014\\
42	-0.0305969630210736\\
42.1	-0.0291910114339026\\
42.2	-0.0282192855239942\\
42.3	-0.027538332177835\\
42.4	-0.0270660237396376\\
42.5	-0.026752462376767\\
42.6	-0.0265649224423712\\
42.7	-0.026480082238365\\
42.8	-0.0264800309813092\\
42.9	-0.0265502224477402\\
43	-0.026678425290196\\
43.1	-0.0268541777862546\\
43.2	-0.027068493199183\\
43.3	-0.0273136859749539\\
43.4	-0.0275832533991827\\
43.5	-0.0278717806484474\\
43.6	-0.0281748542681948\\
43.7	-0.0359613985981655\\
43.8	-0.0406510169157096\\
43.9	-0.0408642564764347\\
44	-0.0398590173275916\\
44.1	-0.038397109183088\\
44.2	-0.0367957862271114\\
44.3	-0.0351093407323242\\
44.4	-0.0334025535964741\\
44.5	-0.0317265985287114\\
44.6	-0.0301162122811436\\
44.7	-0.0285923706915836\\
44.8	-0.0304028646022194\\
44.9	-0.0276042259339959\\
45	-0.0257975883956259\\
45.1	-0.024357525555362\\
45.2	-0.0231253928362503\\
45.3	-0.0220353378454589\\
45.4	-0.020732696017402\\
45.5	-0.0195420672206672\\
45.6	-0.0185212571051489\\
45.7	-0.0229959032252725\\
45.8	-0.0260783058772413\\
45.9	-0.02840329593034\\
46	-0.0196372129564505\\
46.1	-0.0165142880811773\\
46.2	-0.0147871796138716\\
46.3	-0.0136133251916274\\
46.4	-0.0127389282888454\\
46.5	-0.0120465595382899\\
46.6	-0.0114692109809144\\
46.7	-0.0140757120360302\\
46.8	-0.0149763624423001\\
46.9	-0.015160131322696\\
47	-0.0150526610005072\\
47.1	-0.0148340021939893\\
47.2	-0.0145775848798955\\
47.3	-0.010622785470683\\
47.4	-0.0080493105937799\\
47.5	-0.0063669565328707\\
47.6	-0.00528075241756628\\
47.7	-0.00459536354752474\\
47.8	-0.00954998869486367\\
47.9	-0.0131971382952279\\
48	-0.015850874665412\\
48.1	-0.0177712745211376\\
48.2	-0.0191622311016523\\
48.3	-0.0201788081540036\\
48.4	-0.0209367294826489\\
48.5	-0.0215212461941576\\
48.6	-0.00829186609375819\\
48.7	-0.00226915507036353\\
48.8	0.000637805236687905\\
48.9	-0.00574008225688113\\
49	-0.00786362562327622\\
49.1	-0.00819291822413531\\
49.2	-0.00899414859171263\\
49.3	-0.010065400414449\\
49.4	-0.0113017452551503\\
49.5	-0.0126489168730492\\
49.6	-0.0140761127811235\\
49.7	-0.0155562725629485\\
49.8	-0.017072631526399\\
49.9	-0.0186068602062298\\
50	-0.020151898411941\\
50.1	-0.0217081471020374\\
50.2	-0.0232796432322073\\
50.3	-0.0248720511321546\\
50.4	-0.0264916218874447\\
50.5	-0.0281446658777079\\
50.6	0.00943377989665022\\
50.7	0.0238242079289629\\
50.8	0.0301909295469289\\
50.9	0.0332064550498173\\
51	0.0230480635356841\\
51.1	0.0190149029670745\\
51.2	0.0174958307330474\\
51.3	0.014777422943931\\
51.4	0.0118789099063336\\
51.5	0.00914614385651467\\
51.6	0.00665959579167087\\
51.7	0.00440471963368128\\
51.8	0.00234052243453384\\
51.9	0.000425184510064007\\
52	-0.00137594113236898\\
52.1	-0.00308917016615897\\
52.2	-0.00473367583152538\\
52.3	-0.00632322572845387\\
52.4	-0.00786780366799182\\
52.5	0.0138928643337485\\
52.6	0.0232530919760688\\
52.7	0.0272856480060969\\
52.8	0.02886963885954\\
52.9	0.0160015061457167\\
53	0.00767953494666299\\
53.1	0.00184494536580427\\
53.2	-0.00258940000553946\\
53.3	-0.00620321703465941\\
53.4	0.0126901647500233\\
53.5	0.0237293136622366\\
53.6	0.0132445140480127\\
53.7	0.00647752177190233\\
53.8	0.00173693751544498\\
53.9	-0.00187334842976599\\
54	-0.00483353261529116\\
54.1	0.0179347311993607\\
54.2	0.0305081781048068\\
54.3	0.0414076474321264\\
54.4	0.0442229615768016\\
54.5	0.0446166653948386\\
54.6	0.0453599302128442\\
54.7	0.0326329248168571\\
54.8	0.0236862934844402\\
54.9	0.0173242172523521\\
55	0.0262993872499186\\
55.1	0.0310474513867461\\
55.2	0.0335053140549444\\
55.3	0.0346365219698328\\
55.4	0.0349731247834975\\
55.5	0.0348354560777797\\
55.6	0.0344275405505836\\
55.7	0.0338827949455256\\
55.8	0.0332886394660772\\
55.9	0.0327013013515888\\
56	0.0132429004886093\\
56.1	0.00262373039673608\\
56.2	0.0213322902143855\\
56.3	0.0305847497828912\\
56.4	0.0199233427011503\\
56.5	0.0125696282808045\\
56.6	0.00747505921208358\\
56.7	0.00367541306013323\\
56.8	0.000651911618770011\\
56.9	-0.00188186585821928\\
57	-0.0040909104470692\\
57.1	-0.00607642127975992\\
57.2	-0.00790567520624607\\
57.3	0.0337612436418566\\
57.4	0.04748529241639\\
57.5	0.0531493310914518\\
57.6	0.0553175969854801\\
57.7	0.0556488308197654\\
57.8	0.0549868604061821\\
57.9	0.0538174466351133\\
58	0.052426549042448\\
58.1	0.0509801887975995\\
58.2	0.0495714488468427\\
58.3	0.0489458801025716\\
58.4	0.0482745604421083\\
58.5	0.0474270314550346\\
58.6	0.0464529349434249\\
58.7	0.0296121770384226\\
58.8	0.0175877820039082\\
58.9	0.00860256393373452\\
59	0.00166293322529037\\
59.1	-0.00381309778459934\\
59.2	-0.00818943605136148\\
59.3	-0.0117124238438632\\
59.4	-0.00863671795768216\\
59.5	0.0314148527144419\\
59.6	0.0495980875410944\\
59.7	0.0584407604288085\\
59.8	0.0493376915000278\\
59.9	0.0462496367102459\\
60	0.0455861212113833\\
60.1	0.0435521011155106\\
60.2	0.0410470370477999\\
60.3	0.038504182951707\\
60.4	0.0361161262006304\\
60.5	0.0530994362790292\\
60.6	0.0587447762101446\\
60.7	0.0606349707731654\\
60.8	0.0607925394478126\\
60.9	0.060062037702593\\
61	0.0588965653592239\\
61.1	0.0575572846236128\\
61.2	0.0561944317323905\\
61.3	0.0548913631311431\\
61.4	0.0536910176526681\\
61.5	0.0526122011417395\\
61.6	0.0516596290388572\\
61.7	0.0458609605197462\\
61.8	0.043240107123904\\
61.9	0.0420000552539277\\
62	0.0413656612310635\\
62.1	0.0410061383184081\\
62.2	0.040783141333623\\
62.3	0.0406409650568422\\
62.4	0.0405587676378897\\
62.5	0.0405298603348481\\
62.6	0.0405528032719988\\
62.7	0.0406276453680396\\
62.8	0.0495611881838275\\
62.9	0.0532660395221094\\
63	0.0548357116514364\\
63.1	0.0554118728745617\\
63.2	0.0554726646352009\\
63.3	0.0516908982029824\\
63.4	0.0486210667344889\\
63.5	0.046010569542313\\
63.6	0.0437172052424998\\
63.7	0.0416567700959798\\
63.8	0.0397757734182439\\
63.9	0.03803725829233\\
64	0.0364134502056079\\
64.1	0.0348819542753949\\
64.2	0.0462041319943562\\
64.3	0.0410284699568898\\
64.4	0.0374078691299976\\
64.5	0.0346488258190735\\
64.6	0.0508053365044228\\
64.7	0.0572815630118187\\
64.8	0.0501241721300581\\
64.9	0.0478635478410088\\
65	0.0476552938229853\\
65.1	0.0482657588211741\\
65.2	0.0491633500357653\\
65.3	0.048647297974672\\
65.4	0.0476438407301501\\
65.5	0.0465235220546301\\
65.6	0.0454233279665748\\
65.7	0.0443848689939434\\
65.8	0.0434128819036656\\
65.9	0.0424994229964666\\
66	0.0416334436754586\\
66.1	0.0408042542533777\\
66.2	0.0400025204099154\\
66.3	0.0392203309712055\\
66.4	0.0384509692425101\\
66.5	0.0376886342445877\\
66.6	0.0369281972363045\\
66.7	0.0361194843164523\\
66.8	0.0352382297430339\\
66.9	0.0342739591456756\\
67	0.0332235297844877\\
67.1	0.0320876508178592\\
67.2	0.0308689797135856\\
67.3	0.0686830935756099\\
67.4	0.0842552115961036\\
67.5	0.0906623610336174\\
67.6	0.0927431438729824\\
67.7	0.0749832095639662\\
67.8	0.0623911476903349\\
67.9	0.053536638901672\\
68	0.047352162842262\\
68.1	0.0430489903430645\\
68.2	0.0400495400147695\\
68.3	0.0379345655641277\\
68.4	0.0364026366133984\\
68.5	0.0352393846922319\\
68.6	0.0342943318993637\\
68.7	0.0334635312795763\\
68.8	0.0326971645328107\\
68.9	0.0319600587594581\\
69	0.0312259316087963\\
69.1	0.0304742909784408\\
69.2	0.0296887151942969\\
69.3	0.0288558498088172\\
69.4	0.0279647762452795\\
69.5	0.0270065741613713\\
69.6	0.0259739862350381\\
69.7	0.0248611391364262\\
69.8	0.023663297668399\\
69.9	0.0223766408750901\\
70	0.0209980548001957\\
70.1	0.0195249393858958\\
70.2	0.0179550282374003\\
70.3	0.0162862204176037\\
70.4	0.0145164234877927\\
70.5	0.0126434068811514\\
70.6	0.0106646644946087\\
70.7	0.0096496829952578\\
70.8	0.0207222970613959\\
70.9	0.0358449594153849\\
71	0.0444584167021704\\
71.1	0.0498526482712986\\
71.2	0.0534775693535654\\
71.3	0.0559850391201987\\
71.4	0.0576810520538173\\
71.5	0.0587216931381716\\
71.6	0.119187817703476\\
71.7	0.14323005101502\\
71.8	0.151253379172554\\
71.9	0.151756659936521\\
72	0.148548973043467\\
72.1	0.100583316753786\\
72.2	0.11240627061657\\
72.3	0.120416043337565\\
72.4	0.122798930171107\\
72.5	0.089135967104017\\
72.6	0.0691037957107672\\
72.7	0.0565093641143063\\
72.8	0.0480987536210897\\
72.9	0.0521492094316131\\
73	0.0605838110076834\\
73.1	0.0699520887902806\\
73.2	0.0788190814652037\\
73.3	0.0866275998774781\\
73.4	0.0932021693651828\\
73.5	0.0985324890087077\\
73.6	0.102678715290899\\
73.7	0.108305334026794\\
73.8	0.110363475532184\\
73.9	0.110199244311278\\
74	0.108656691940994\\
74.1	0.103527792251206\\
74.2	0.0998435737907989\\
74.3	0.0970749927972702\\
74.4	0.0942985105093904\\
74.5	0.0914015857852844\\
74.6	0.0884687237056612\\
74.7	0.0856037087388936\\
74.8	0.084206709240588\\
74.9	0.0834572932307096\\
75	0.0785683448624219\\
75.1	0.075996338041063\\
75.2	0.0738139978175648\\
75.3	0.071801610948807\\
75.4	0.0699602604037627\\
75.5	0.0683045948864423\\
75.6	0.0668391635015762\\
75.7	0.0664114528927353\\
75.8	0.06380638315639\\
75.9	0.0676145592268914\\
76	0.067903972485282\\
76.1	0.0671435894582618\\
76.2	0.0661867887237621\\
76.3	0.0653024298850783\\
76.4	0.0645542171281313\\
76.5	0.0639387345350138\\
76.6	0.063434490373968\\
76.7	0.063018431006413\\
76.8	0.0626707822692525\\
76.9	0.0623758712021091\\
77	0.0621216956493653\\
77.1	0.0618992114995375\\
77.2	0.0308429116318983\\
77.3	0.048808636323346\\
77.4	0.0571365011687607\\
77.5	0.061469931392268\\
77.6	0.063866489685813\\
77.7	0.065177036276384\\
77.8	0.0658170814224889\\
77.9	0.0660244960581684\\
78	0.0659512567395412\\
78.1	0.0657001445845861\\
78.2	0.0559248940093717\\
78.3	0.0588864322588567\\
78.4	0.061116458824764\\
78.5	0.0625999855356694\\
78.6	0.0568747669312552\\
78.7	0.0571249201661433\\
78.8	0.0587695029741944\\
78.9	0.0603454230927294\\
79	0.0614851534619228\\
79.1	0.0621805152225051\\
79.2	0.059867600183176\\
79.3	0.0586420835040153\\
79.4	0.0579961809860078\\
79.5	0.0576908793249398\\
79.6	0.057587873561484\\
79.7	0.0576026354242575\\
79.8	0.0576830291626215\\
79.9	0.057796979135687\\
80	0.0579248712858906\\
80.1	0.0580548053342275\\
80.2	0.0436395221506962\\
80.3	0.0408241287881629\\
80.4	0.0426578678790568\\
80.5	0.0583496259334966\\
80.6	0.0601268168425197\\
80.7	0.0621797339317101\\
80.8	0.0639389931543582\\
80.9	0.0654126034891092\\
81	0.0672310608615928\\
81.1	0.0683944889782244\\
81.2	0.0691857862160732\\
81.3	0.0696884459828183\\
81.4	0.0666250158718169\\
81.5	0.0651986596540895\\
81.6	0.0638892562728026\\
81.7	0.0625772444418976\\
81.8	0.0613058594518874\\
81.9	0.060114167343983\\
82	0.0590233363035152\\
82.1	0.0580415240806897\\
82.2	0.057168882334569\\
82.3	0.0519368203788981\\
82.4	0.0498116324886463\\
82.5	0.0490517198182795\\
82.6	0.0488711377688888\\
82.7	0.0489104153771752\\
82.8	0.0534792722899551\\
82.9	0.0559770151496643\\
83	0.0570680659421155\\
83.1	0.0573147915295819\\
83.2	0.057084996823921\\
83.3	0.0566059158024242\\
83.4	0.0511033697602529\\
83.5	0.0530231825593688\\
83.6	0.05451865159253\\
83.7	0.0554594382226623\\
83.8	0.0559315300677961\\
83.9	0.0560549330778618\\
84	0.0510768935912943\\
84.1	0.052617203379104\\
84.2	0.0535644611328249\\
84.3	0.0538626930070137\\
84.4	0.0537449228962614\\
84.5	0.0533940226697808\\
84.6	0.0533931233814915\\
84.7	0.0533480113288614\\
84.8	0.0531850225580254\\
84.9	0.0529176105694622\\
85	0.0525761496905552\\
85.1	0.0521885154921487\\
85.2	0.0517760448558927\\
85.3	0.0513538339644715\\
85.4	0.0446270310344688\\
85.5	0.0402341972973637\\
85.6	0.0372315497851398\\
85.7	0.0351058080893003\\
85.8	0.033569851712273\\
85.9	0.032455716342592\\
86	0.0316586694877554\\
86.1	0.0311080608346385\\
86.2	0.0307521812973118\\
86.3	0.0305504290679144\\
86.4	0.0304692680990437\\
86.5	0.0304801391841383\\
86.6	0.0305583635334196\\
86.7	0.0449585309241116\\
86.8	0.0518040607477411\\
86.9	0.0549795457436698\\
87	0.0562093674384417\\
87.1	0.0563363409957217\\
87.2	0.0529011174444556\\
87.3	0.0532192580231823\\
87.4	0.0533632288842807\\
87.5	0.0530674671416628\\
87.6	0.0524867273788997\\
87.7	0.0517597604691559\\
87.8	0.0509743671808804\\
87.9	0.0501810553400447\\
88	0.0494054894697547\\
88.1	0.0485964825264804\\
88.2	0.047619370466159\\
88.3	0.0384647156689743\\
88.4	0.0333179904706068\\
88.5	0.0303694128795188\\
88.6	0.0394328726476172\\
88.7	0.0431453934254961\\
88.8	0.0445213427034136\\
88.9	0.0447976504159836\\
89	0.0445173855396611\\
89.1	0.0416228744531292\\
89.2	0.036689002956339\\
89.3	0.0398209488341484\\
89.4	0.041407293160101\\
89.5	0.0420700464289267\\
89.6	0.0421511366013316\\
89.7	0.0418582213854934\\
89.8	0.0413265861845609\\
89.9	0.0406479415053265\\
90	0.0398854839176993\\
90.1	0.0390827679479135\\
90.2	0.0382694566372498\\
90.3	0.0350308790071224\\
90.4	0.0356076887522298\\
90.5	0.0361607263853948\\
90.6	0.0363577523938864\\
90.7	0.0362921473693651\\
90.8	0.031276203965461\\
90.9	0.0281520393516238\\
91	0.0261621631462852\\
91.1	0.0248719914063434\\
91.2	0.0314646657952674\\
91.3	0.0338885183676264\\
91.4	0.0345603700220547\\
91.5	0.0314225562838915\\
91.6	0.0301165582915239\\
91.7	0.0321769704108773\\
91.8	0.0338837873711453\\
91.9	0.0346278738073999\\
92	0.0346911373240912\\
92.1	0.0343449190221199\\
92.2	0.0339385488729404\\
92.3	0.0333870432356331\\
92.4	0.0327170103604107\\
92.5	0.0319739671856388\\
92.6	0.0288373460113801\\
92.7	0.026597751022441\\
92.8	0.0250359105966515\\
92.9	0.02395851610746\\
93	0.0232107719238614\\
93.1	0.0226748869966625\\
93.2	0.0222641508864602\\
93.3	0.0235658325000102\\
93.4	0.023019381252987\\
93.5	0.0228656738464442\\
93.6	0.0228604637137847\\
93.7	0.0229000626069683\\
93.8	0.0229408106550057\\
93.9	0.0229646279528504\\
94	0.0229642941419608\\
94.1	0.0229371699456335\\
94.2	0.0228825297804218\\
94.3	0.0228004378610023\\
94.4	0.0226912828228021\\
94.5	0.0225555920209718\\
94.6	0.0223939633176124\\
94.7	0.0222070449543262\\
94.8	0.0219955338646136\\
94.9	0.0217601798422857\\
95	0.0215017903198383\\
95.1	0.0212212336754392\\
95.2	0.0209194403626814\\
95.3	0.0205974017558326\\
95.4	0.0180423069397926\\
95.5	0.0175278579747146\\
95.6	0.0176224701259393\\
95.7	0.0175443412245825\\
95.8	0.0172860126559581\\
95.9	0.016913481602771\\
96	0.0164772578299096\\
96.1	0.0160090937711256\\
96.2	0.0155277953778673\\
96.3	0.0150440334149776\\
96.4	0.0148199428157659\\
96.5	0.0142258744904776\\
96.6	0.0125205276523605\\
96.7	0.0119594102233291\\
96.8	0.0116811823464869\\
96.9	0.0114353459549199\\
97	0.0111593028157515\\
97.1	0.0108455767942291\\
97.2	0.0111706503710487\\
97.3	0.0101846243678205\\
97.4	0.010013282562092\\
97.5	0.0098202039509553\\
97.6	0.00953617210881013\\
97.7	0.00918607056010247\\
97.8	0.0087954868148359\\
97.9	0.00838168891962264\\
98	0.00795544004267888\\
98.1	0.00752326447609875\\
98.2	0.00708903732901261\\
98.3	0.00665500383901967\\
98.4	0.00730396432170019\\
98.5	0.00746128094642097\\
98.6	0.00738479608595273\\
98.7	0.00718802634386565\\
98.8	0.00692133976052923\\
98.9	0.00660757414039396\\
99	0.00625764542728537\\
99.1	0.00587736935885404\\
99.2	0.00547042638885064\\
99.3	0.00256368218603446\\
99.4	0.00266058957206667\\
99.5	0.0025519203151019\\
99.6	0.00234094844184764\\
99.7	-0.00130196494396708\\
99.8	-0.00216904248798105\\
99.9	-0.00271204768353136\\
100	-0.00310083910965872\\
};
\addlegendentry{$\text{Agent}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	-0.000424039656389685\\
0.2	0.0469442898921604\\
0.3	0.136992032735036\\
0.4	0.234173175499715\\
0.5	0.321706895128196\\
0.6	0.392598572370532\\
0.7	0.44489492135854\\
0.8	0.479166428406211\\
0.9	0.506064676957718\\
1	0.521662972850824\\
1.1	0.521655696542742\\
1.2	0.521646375675756\\
1.3	0.521635590671925\\
1.4	0.49686427839828\\
1.5	0.476380226391341\\
1.6	0.45430249083717\\
1.7	0.430511343806402\\
1.8	0.405377004670524\\
1.9	0.379455593966363\\
2	0.353333850052099\\
2.1	0.353368797184423\\
2.2	0.318673141915953\\
2.3	0.28851933506397\\
2.4	0.261764184397939\\
2.5	0.23785605661334\\
2.6	0.216522835724477\\
2.7	0.112472716890372\\
2.8	0.0547558673511376\\
2.9	0.020162925422052\\
3	-0.00166764383464375\\
3.1	-0.0158540253925995\\
3.2	-0.0252174929269723\\
3.3	-0.031466544187551\\
3.4	-0.0357037961441287\\
3.5	-0.0273084300641227\\
3.6	-0.0128734569882061\\
3.7	-0.00715417980025501\\
3.8	-0.00673982031596523\\
3.9	-0.00630444607138056\\
4	-0.00584703260330599\\
4.1	-0.00536649225115678\\
4.2	-0.00486166935504917\\
4.3	-0.00433133503172696\\
4.4	-0.00377418148599314\\
4.5	-0.00318881580968529\\
4.6	-0.002573753214749\\
4.7	-0.00192740964146684\\
4.8	-0.0012480936743533\\
4.9	-0.000533997691691203\\
5	0.000216811835595387\\
5.1	0.00100640498992221\\
5.2	-0.0721256433058378\\
5.3	-0.105709682110121\\
5.4	-0.115892351100931\\
5.5	-0.114244227047675\\
5.6	-0.113423896561502\\
5.7	-0.112452630535258\\
5.8	-0.112986945197089\\
5.9	-0.111716160017294\\
6	-0.108288412525148\\
6.1	-0.104535330510235\\
6.2	-0.100410174225547\\
6.3	-0.0959435323770352\\
6.4	-0.0911972934783196\\
6.5	-0.0862439437943975\\
6.6	-0.081157166788342\\
6.7	-0.074141914860016\\
6.8	-0.0689475185488247\\
6.9	-0.0651263162482268\\
7	-0.0623368499058131\\
7.1	-0.059688815884324\\
7.2	-0.0587872724290449\\
7.3	-0.0578760519501317\\
7.4	-0.0569540291352608\\
7.5	-0.056020039581873\\
7.6	-0.0550728757981718\\
7.7	-0.0541112829905085\\
7.8	-0.0531339546105374\\
7.9	-0.052139527634091\\
8	-0.0511265775406362\\
8.1	-0.0500936129593511\\
8.2	-0.0490390699453158\\
8.3	-0.047961305845097\\
8.4	-0.0468585927066951\\
8.5	-0.0457291101851227\\
8.6	-0.0445709378887462\\
8.7	-0.0344570933966669\\
8.8	-0.0279923882266467\\
8.9	-0.0241217048250889\\
9	-0.0220659895319561\\
9.1	-0.0212540347768845\\
9.2	-0.0212705051928986\\
9.3	-0.0218164389410511\\
9.4	-0.022679313231831\\
9.5	-0.0237104284034809\\
9.6	-0.0248078805857092\\
9.7	-0.025903792208835\\
9.8	-0.0243408493946643\\
9.9	-0.0178636909349578\\
10	-0.01477630054086\\
10.1	-0.013278951609142\\
10.2	-0.0124716790601696\\
10.3	-0.0115855026675535\\
10.4	-0.0108754954153027\\
10.5	-0.0104389984372752\\
10.6	-0.0151903646923618\\
10.7	-0.0175255282122993\\
10.8	-0.0187067834784229\\
10.9	-0.0193032600306243\\
11	-0.0195771490823051\\
11.1	-0.0196536010955334\\
11.2	-0.019595667536641\\
11.3	-0.0174258490591537\\
11.4	-0.0152099450188931\\
11.5	-0.0129435326487439\\
11.6	-0.0106219423814504\\
11.7	-0.00824022932604776\\
11.8	-0.00579314207165562\\
11.9	-0.00327508844393049\\
12	-0.0122838701312082\\
12.1	-0.0298994463004523\\
12.2	-0.038650017262902\\
12.3	-0.0427287512188091\\
12.4	-0.0443365453431408\\
12.5	-0.0447100357956816\\
12.6	-0.0452564664575538\\
12.7	-0.0453633575069639\\
12.8	-0.0451846304453416\\
12.9	-0.0448302297021181\\
13	-0.0443775559773776\\
13.1	-0.0438800856506097\\
13.2	-0.0433738444130584\\
13.3	-0.0428822485959831\\
13.4	-0.0424197081235481\\
13.5	-0.0419942927525989\\
13.6	-0.0416096921394956\\
13.7	-0.0412666455341061\\
13.8	-0.0409639748311652\\
13.9	-0.0406993224384276\\
14	-0.0404696707024483\\
14.1	-0.0586186900671081\\
14.2	-0.0663518908191567\\
14.3	-0.0695279200637912\\
14.4	-0.0705589868268114\\
14.5	-0.0705102459158615\\
14.6	-0.0698967396931327\\
14.7	-0.0689924812758645\\
14.8	-0.0679551338034303\\
14.9	-0.0669704508401592\\
15	-0.0633480311070491\\
15.1	-0.0625633743721768\\
15.2	-0.0625251755148052\\
15.3	-0.0627755200889691\\
15.4	-0.0630913387210032\\
15.5	-0.0633711491138199\\
15.6	-0.0637442223832435\\
15.7	-0.0641622293060128\\
15.8	-0.0602752777797736\\
15.9	-0.0563540608739632\\
16	-0.0523899024252218\\
16.1	-0.0483739619232735\\
16.2	-0.0530567157836802\\
16.3	-0.0563412914124861\\
16.4	-0.0585998549564641\\
16.5	-0.0608975133665871\\
16.6	-0.0623316003885777\\
16.7	-0.063244483108532\\
16.8	-0.0637875393237718\\
16.9	-0.064072464869614\\
17	-0.0641810876297633\\
17.1	-0.0641728439999541\\
17.2	-0.0640904600811678\\
17.3	-0.0639135868552228\\
17.4	-0.0638523081281432\\
17.5	-0.0636813894469581\\
17.6	-0.0634431867245582\\
17.7	-0.0586940464443368\\
17.8	-0.0539103238899151\\
17.9	-0.0490812537134396\\
18	-0.0441959160053783\\
18.1	-0.0392431558566494\\
18.2	-0.0342115005326179\\
18.3	-0.0290890731113975\\
18.4	-0.0238635013717299\\
18.5	-0.0185218206220235\\
18.6	-0.0130503690383801\\
18.7	-0.00743467392337701\\
18.8	-0.0377460806195855\\
18.9	-0.0519131945407451\\
19	-0.0584117408003395\\
19.1	-0.0611557290895889\\
19.2	-0.0620026711240792\\
19.3	-0.0618670464431158\\
19.4	-0.0612195679334559\\
19.5	-0.0603142861186616\\
19.6	-0.0609062242208168\\
19.7	-0.0609377861430735\\
19.8	-0.0606098527857874\\
19.9	-0.0542098318485476\\
20	-0.0477673216661705\\
20.1	-0.0412662860197474\\
20.2	-0.0346904575824473\\
20.3	-0.0280231979512177\\
20.4	-0.0212473533802463\\
20.5	-0.0143451038943179\\
20.6	-0.00729780331568635\\
20.7	-0.0258247345113133\\
20.8	-0.0381985401778344\\
20.9	-0.0461393670424895\\
21	-0.0509255142992379\\
21.1	-0.0535013263344254\\
21.2	-0.0545596140074154\\
21.3	-0.0546044736313574\\
21.4	-0.0539990450422913\\
21.5	-0.053001718626219\\
21.6	-0.0517935002854179\\
21.7	-0.0504986221493204\\
21.8	-0.0650978910934634\\
21.9	-0.0741876469506079\\
22	-0.0792617437466995\\
22.1	-0.0815008396940801\\
22.2	-0.0818025216432485\\
22.3	-0.0808317481884623\\
22.4	-0.0790711484529757\\
22.5	-0.0768643296266753\\
22.6	-0.0744508321271799\\
22.7	-0.0719933989554849\\
22.8	-0.0636233439948344\\
22.9	-0.0643448446602602\\
23	-0.0652537745084946\\
23.1	-0.0661063154601105\\
23.2	-0.0667961688657744\\
23.3	-0.0582157191962748\\
23.4	-0.0495932399855812\\
23.5	-0.0409055261311137\\
23.6	-0.0321291193200412\\
23.7	-0.0232400801710719\\
23.8	-0.0142137550165641\\
23.9	-0.0360881891740578\\
24	-0.0506276035622255\\
24.1	-0.0614798604102571\\
24.2	-0.0518964072931572\\
24.3	-0.0422665052126823\\
24.4	-0.0325629336732332\\
24.5	-0.076471892698403\\
24.6	-0.0959170002363104\\
24.7	-0.10382968836644\\
24.8	-0.106015514992014\\
24.9	-0.106416713822897\\
25	-0.105658000585748\\
25.1	-0.104185524796364\\
25.2	-0.102313320722372\\
25.3	-0.100258318039921\\
25.4	-0.0981666309446232\\
25.5	-0.0961332144370052\\
25.6	-0.094216489720537\\
25.7	-0.0924491650664472\\
25.8	-0.0908461891141542\\
25.9	-0.0894105509195761\\
26	-0.0881374700109343\\
26.1	-0.0870173885189924\\
26.2	-0.0860380770092499\\
26.3	-0.0851480569793512\\
26.4	-0.0843319786314005\\
26.5	-0.0831511957613238\\
26.6	-0.0827298946975899\\
26.7	-0.081871906539481\\
26.8	-0.0807791311016021\\
26.9	-0.0795512258211369\\
27	-0.0706584466604842\\
27.1	-0.061779265306839\\
27.2	-0.0528904199273989\\
27.3	-0.043968774102852\\
27.4	-0.0349911031028438\\
27.5	-0.0259338828539443\\
27.6	-0.0167730776635464\\
27.7	-0.00748392275272146\\
27.8	0.0019593024670926\\
27.9	-0.0339867896906096\\
28	-0.0508762533608738\\
28.1	-0.0552351528958019\\
28.2	-0.0576485947869093\\
28.3	-0.0587180103546081\\
28.4	-0.0588818053658733\\
28.5	-0.0584565636266145\\
28.6	-0.0576682772322929\\
28.7	-0.0566759475442132\\
28.8	-0.0555893616606661\\
28.9	-0.0544824319250382\\
29	-0.0534031635843269\\
29.1	-0.0523810668354593\\
29.2	-0.0514326376301822\\
29.3	-0.050565383895863\\
29.4	-0.0497807602656132\\
29.5	-0.0490762872409734\\
29.6	-0.0484470639099997\\
29.7	-0.047886832245924\\
29.8	-0.0473887120053725\\
29.9	-0.0469456955314204\\
30	-0.046550969187467\\
30.1	-0.0461981110384299\\
30.2	-0.0458812014615629\\
30.3	-0.0455948736350995\\
30.4	-0.045334323543001\\
30.5	-0.0450952936768306\\
30.6	-0.0338766555950486\\
30.7	-0.0225759110548241\\
30.8	-0.0111582622831685\\
30.9	0.000412061260645269\\
31	0.0121721604077161\\
31.1	0.0241608448323986\\
31.2	-0.00378796779771547\\
31.3	-0.0503545489974793\\
31.4	-0.0728622769051782\\
31.5	-0.0831973269928976\\
31.6	-0.0921072097338538\\
31.7	-0.0916368152029799\\
31.8	-0.0904656246805033\\
31.9	-0.0888899491680179\\
32	-0.0942970419374939\\
32.1	-0.0927277769360047\\
32.2	-0.0911150824128647\\
32.3	-0.0907734245366243\\
32.4	-0.0908059419821716\\
32.5	-0.0907929650674753\\
32.6	-0.0905609571045631\\
32.7	-0.0900609661165214\\
32.8	-0.0924186318880152\\
32.9	-0.0932556838566601\\
33	-0.0929100274409289\\
33.1	-0.0917307315189144\\
33.2	-0.0900041335866572\\
33.3	-0.0879451283752775\\
33.4	-0.0857074600983257\\
33.5	-0.0833974012095466\\
33.6	-0.0810860312168969\\
33.7	-0.0788190465555792\\
33.8	-0.0766242167008408\\
33.9	-0.0761118554292273\\
34	-0.0758493073600957\\
34.1	-0.0735920392447602\\
34.2	-0.0719745090710023\\
34.3	-0.0708012848541304\\
34.4	-0.0699524475670696\\
34.5	-0.069348379698566\\
34.6	-0.0686666095233162\\
34.7	-0.0661051201726039\\
34.8	-0.0633309943077978\\
34.9	-0.0608313563092276\\
35	-0.0586898085578687\\
35.1	-0.0568662674944162\\
35.2	-0.0552943457481356\\
35.3	-0.053912524265204\\
35.4	-0.0526719374364093\\
35.5	-0.0515363975963046\\
35.6	-0.0504802451406987\\
35.7	-0.0520084887429682\\
35.8	-0.0514465218974769\\
35.9	-0.0500977102226193\\
36	-0.0492321424324405\\
36.1	-0.0484755621036374\\
36.2	-0.0478382023144016\\
36.3	-0.047322217574633\\
36.4	-0.0469245358488709\\
36.5	-0.0466388864493509\\
36.6	-0.0464572211906182\\
36.7	-0.0463706917626298\\
36.8	-0.0463703050253119\\
36.9	-0.0464473467338852\\
37	-0.0465936406859693\\
37.1	-0.0468016925954144\\
37.2	-0.0470647547487866\\
37.3	-0.0473768376030579\\
37.4	-0.0477326871279128\\
37.5	-0.0481277412514217\\
37.6	-0.0485580747628386\\
37.7	-0.0449955555321375\\
37.8	-0.0427161436454659\\
37.9	-0.0410595075019178\\
38	-0.0397367495473638\\
38.1	-0.0386209761999885\\
38.2	-0.0376555213638906\\
38.3	-0.0368137940552257\\
38.4	-0.0360817738204645\\
38.5	-0.0354504378284353\\
38.6	-0.0330553338579161\\
38.7	-0.0317543713491252\\
38.8	-0.0312356456084686\\
38.9	-0.0307990927822439\\
39	-0.0303739425901109\\
39.1	-0.0299248824633481\\
39.2	-0.0294355608337058\\
39.3	-0.0288998241587387\\
39.4	-0.0283170254242306\\
39.5	-0.027689482152095\\
39.6	-0.0270210747563304\\
39.7	-0.0263164548761097\\
39.8	-0.0255805844452709\\
39.9	-0.024818457982552\\
40	-0.0240349296941008\\
40.1	-0.0232346032482311\\
40.2	-0.0224217611436396\\
40.3	-0.0216003206338751\\
40.4	-0.0207738084912297\\
40.5	-0.019945349746781\\
40.6	-0.019117667101961\\
40.7	-0.0182930885951515\\
40.8	-0.0174735616394869\\
40.9	-0.016660671897791\\
41	-0.0158556657096278\\
41.1	-0.0204656921023638\\
41.2	-0.0261469724741315\\
41.3	-0.0308418487472941\\
41.4	-0.0341981134722256\\
41.5	-0.0363845236076129\\
41.6	-0.037679820861482\\
41.7	-0.03247070836926\\
41.8	-0.0305131185191519\\
41.9	-0.0301105996869452\\
42	-0.0303931420185913\\
42.1	-0.0309213855035723\\
42.2	-0.0314800309557186\\
42.3	-0.0319699747948393\\
42.4	-0.0323519562225161\\
42.5	-0.0326170938764713\\
42.6	-0.0327714705274658\\
42.7	-0.0328280669969868\\
42.8	-0.032802548934595\\
42.9	-0.0327110799152709\\
43	-0.0325692052252411\\
43.1	-0.0323913051285036\\
43.2	-0.0321903536807536\\
43.3	-0.0319778431936554\\
43.4	-0.0317637994221119\\
43.5	-0.0315568466968066\\
43.6	-0.0313643002856007\\
43.7	-0.0302933924210042\\
43.8	-0.0267520873249464\\
43.9	-0.0232919301851189\\
44	-0.0199029562909858\\
44.1	-0.0233766589340081\\
44.2	-0.0262878123335239\\
44.3	-0.0287788217009408\\
44.4	-0.0309581107019067\\
44.5	-0.0329081212181346\\
44.6	-0.0346914574100609\\
44.7	-0.0363556006303498\\
44.8	-0.0348200290097349\\
44.9	-0.0320913084188553\\
45	-0.0294620202461689\\
45.1	-0.0269242527923469\\
45.2	-0.0244705818686727\\
45.3	-0.027057555963964\\
45.4	-0.029286569199463\\
45.5	-0.0312613252893018\\
45.6	-0.0330590609929911\\
45.7	-0.0347371057199173\\
45.8	-0.0352749719188429\\
45.9	-0.0353136008201265\\
46	-0.0335707779328566\\
46.1	-0.0319302985945753\\
46.2	-0.0303865571305542\\
46.3	-0.0289343746014788\\
46.4	-0.0275689644976944\\
46.5	-0.0262859016038505\\
46.6	-0.0250810937097163\\
46.7	-0.0191867150148336\\
46.8	-0.0150316693677072\\
46.9	-0.0117638261206301\\
47	-0.00901271907182933\\
47.1	-0.00661712464896876\\
47.2	-0.00450575721487278\\
47.3	-0.00345524564293235\\
47.4	-0.00351071381541226\\
47.5	-0.00434253428944897\\
47.6	-0.00571014108033094\\
47.7	-0.00743952248672261\\
47.8	-0.00384588104345141\\
47.9	-0.00197770389088761\\
48	-0.00123068245732105\\
48.1	-0.00122466206819684\\
48.2	-0.0017099327149118\\
48.3	-0.00251783740120163\\
48.4	-0.00353285252326111\\
48.5	-0.00467564168594949\\
48.6	-0.00669022419758665\\
48.7	-0.00578991595514754\\
48.8	-0.00428118383209296\\
48.9	-0.00479541585311602\\
49	-0.00367198895956749\\
49.1	-0.00434610630284452\\
49.2	-0.00549313374122651\\
49.3	-0.00690310780848072\\
49.4	-0.00839062886416064\\
49.5	-0.00969047037389008\\
49.6	-0.0109993582850891\\
49.7	-0.0121186606946586\\
49.8	-0.0133495272046774\\
49.9	-0.0147045043106236\\
50	-0.0161592824131291\\
50.1	-0.0176980918408144\\
50.2	-0.0193101855125734\\
50.3	-0.0209878621405762\\
50.4	-0.0227254233216924\\
50.5	-0.0112403898862966\\
50.6	-0.0119738290611069\\
50.7	-0.0127338417785745\\
50.8	-0.0101685133630775\\
50.9	-0.00883187750978301\\
51	0.000114244574394375\\
51.1	0.00635757693056902\\
51.2	0.0170677680732229\\
51.3	0.0210222413881602\\
51.4	0.0218170142237444\\
51.5	0.0211107761553414\\
51.6	0.0196875983061819\\
51.7	0.0179291125901458\\
51.8	0.0160266173754997\\
51.9	0.014078029357338\\
52	0.0121333828919643\\
52.1	0.0102169954199261\\
52.2	0.00833880088136224\\
52.3	0.00650047694442934\\
52.4	0.00469894735486945\\
52.5	0.00236703931028317\\
52.6	0.00487956072456589\\
52.7	0.00828350531663532\\
52.8	0.0113717056347681\\
52.9	0.00402478077696682\\
53	0.000458118253409972\\
53.1	-0.00133110184171578\\
53.2	-0.00237398923198032\\
53.3	-0.00319350367763639\\
53.4	0.00919997069843861\\
53.5	0.0188698413274892\\
53.6	0.0122605306120931\\
53.7	0.00869172616540729\\
53.8	0.00654051474754861\\
53.9	0.00497586396004207\\
54	0.00357997746916716\\
54.1	0.0150979268434949\\
54.2	0.0245571368997731\\
54.3	0.0235679462376635\\
54.4	0.0225834155573901\\
54.5	0.0182455115760121\\
54.6	0.0149624439292968\\
54.7	0.0215902544043605\\
54.8	0.0258026851855095\\
54.9	0.0280224683319658\\
55	0.0315339875485241\\
55.1	0.0343168704035416\\
55.2	0.036119923829014\\
55.3	0.0370873843544688\\
55.4	0.0374425548254132\\
55.5	0.0373879205994984\\
55.6	0.0370814046944623\\
55.7	0.0366375850414838\\
55.8	0.0361356405786452\\
55.9	0.035627864343474\\
56	0.0197091018704311\\
56.1	0.0118628835835155\\
56.2	0.00797193941705514\\
56.3	0.00546480181617612\\
56.4	0.0127962402477614\\
56.5	0.0114104611107543\\
56.6	0.0112345917053302\\
56.7	0.0114035522212683\\
56.8	0.0114966867073566\\
56.9	0.011323671728316\\
57	0.0108124479316762\\
57.1	0.00995053058897047\\
57.2	0.00875426975425046\\
57.3	0.007939733723944\\
57.4	0.00712936559774971\\
57.5	0.00632281813480542\\
57.6	0.00551966756780274\\
57.7	0.00471940236510862\\
57.8	0.00392141102427659\\
57.9	0.00312496882303787\\
58	0.00232922344547549\\
58.1	0.00153317939048302\\
58.2	0.0142414963404033\\
58.3	0.0222519925291322\\
58.4	0.02688571040242\\
58.5	0.0291174503652346\\
58.6	0.0296622686672557\\
58.7	0.0290410475780772\\
58.8	0.0302943315135696\\
58.9	0.0319311874587213\\
59	0.0332415969354246\\
59.1	0.0339201414761498\\
59.2	0.0338687246966709\\
59.3	0.0447212436318564\\
59.4	0.0504136678422798\\
59.5	0.0535270404922356\\
59.6	0.0548791483140635\\
59.7	0.0549953113910701\\
59.8	0.0583393270032148\\
59.9	0.0599564044419459\\
60	0.0640961069100459\\
60.1	0.0656388726556705\\
60.2	0.0656386609460638\\
60.3	0.0646754447964073\\
60.4	0.0630793864151826\\
60.5	0.0624706750044943\\
60.6	0.061876431606559\\
60.7	0.0612961129773558\\
60.8	0.0607292109957993\\
60.9	0.0601752486092668\\
61	0.0596337761652596\\
61.1	0.0591043680842499\\
61.2	0.0585866198350693\\
61.3	0.0580801451776247\\
61.4	0.0575845736427421\\
61.5	0.0570995482217826\\
61.6	0.0566247232422699\\
61.7	0.054849773723072\\
61.8	0.0528763304339586\\
61.9	0.0515040496911633\\
62	0.0511816053507428\\
62.1	0.0510350602311305\\
62.2	0.0518459287790743\\
62.3	0.0528832426478924\\
62.4	0.0536891071515442\\
62.5	0.0545135475478474\\
62.6	0.0553480895011913\\
62.7	0.0563172481281316\\
62.8	0.0552235610054699\\
62.9	0.0540606837263515\\
63	0.0528594799803506\\
63.1	0.0516410286513699\\
63.2	0.0504192605119568\\
63.3	0.0492029220806418\\
63.4	0.0482693506157646\\
63.5	0.0474035117143867\\
63.6	0.046501236802334\\
63.7	0.0455160877039766\\
63.8	0.0444314416032882\\
63.9	0.0432457939966598\\
64	0.0419649997945244\\
64.1	0.0405981652199039\\
64.2	0.042199064940406\\
64.3	0.0388637112633516\\
64.4	0.0367796940716467\\
64.5	0.0352796066812484\\
64.6	0.0349899839078139\\
64.7	0.0346992855751087\\
64.8	0.0390493507754341\\
64.9	0.043050622068612\\
65	0.0467112640978258\\
65.1	0.0500347156648863\\
65.2	0.0568315762857308\\
65.3	0.058957489571808\\
65.4	0.0590064791427651\\
65.5	0.0581353878328991\\
65.6	0.0568648822671263\\
65.7	0.0554317890370022\\
65.8	0.0539447862140514\\
65.9	0.0524537145262477\\
66	0.0509807961947481\\
66.1	0.0495349464405712\\
66.2	0.0481185012758568\\
66.3	0.0467304868076212\\
66.4	0.0453682714162714\\
66.5	0.0428901846391082\\
66.6	0.0406143825922644\\
66.7	0.0384829986662232\\
66.8	0.0364617387818872\\
66.9	0.034528371329908\\
67	0.0326667987345448\\
67.1	0.030864036626731\\
67.2	0.0291087007803375\\
67.3	0.0273902695722433\\
67.4	0.0258053556305086\\
67.5	0.0242976798755306\\
67.6	0.0228254538096667\\
67.7	0.0378013916749963\\
67.8	0.0473759754834966\\
67.9	0.0531349705390691\\
68	0.0562142387232307\\
68.1	0.057431416498921\\
68.2	0.0573748830360564\\
68.3	0.0564662156153449\\
68.4	0.0550051289611556\\
68.5	0.0532022874918313\\
68.6	0.051716917747286\\
68.7	0.0501060008108273\\
68.8	0.048377616585782\\
68.9	0.0465473659207632\\
69	0.0446329478684871\\
69.1	0.042651459913098\\
69.2	0.0406181258923835\\
69.3	0.0385457703669086\\
69.4	0.0364446802597667\\
69.5	0.0343226637021846\\
69.6	0.0321852049743054\\
69.7	0.0300356613559414\\
69.8	0.0278754725762052\\
69.9	0.0257043668333082\\
70	0.0235205545328866\\
70.1	0.0213209048333147\\
70.2	0.0191011022982529\\
70.3	0.0168557822295192\\
70.4	0.0145786440029581\\
70.5	0.0390724880765621\\
70.6	0.0489061209130463\\
70.7	0.0585379107403701\\
70.8	0.0682789471361458\\
70.9	0.0829274868421291\\
71	0.0845063540563971\\
71.1	0.0808615776833504\\
71.2	0.0753646875932279\\
71.3	0.0694422024059787\\
71.4	0.0636763009734044\\
71.5	0.0573562963457443\\
71.6	0.0560850315783883\\
71.7	0.0656789397846305\\
71.8	0.0759128476900164\\
71.9	0.0840094206019803\\
72	0.0896735407743423\\
72.1	0.0469704850815229\\
72.2	0.0464439542996641\\
72.3	0.0459199488142942\\
72.4	0.0453980982814943\\
72.5	0.0309327217589968\\
72.6	0.027725818859333\\
72.7	0.0296924895597956\\
72.8	0.0502752557273051\\
72.9	0.0657327541131982\\
73	0.0781639894012576\\
73.1	0.0885101143141422\\
73.2	0.0972118373784569\\
73.3	0.10449538615401\\
73.4	0.11049659446584\\
73.5	0.115314449381581\\
73.6	0.119033909564551\\
73.7	0.124368347993916\\
73.8	0.126883219604745\\
73.9	0.127318317895239\\
74	0.12630116306012\\
74.1	0.126147315424433\\
74.2	0.117790985642627\\
74.3	0.111497746570464\\
74.4	0.106746083123993\\
74.5	0.103142540572603\\
74.6	0.10039095789662\\
74.7	0.0982689931296203\\
74.8	0.0966102226965655\\
74.9	0.0934813788273862\\
75	0.0934509952058643\\
75.1	0.0934259377269163\\
75.2	0.0934056557600404\\
75.3	0.0933896322777128\\
75.4	0.0933773825922151\\
75.5	0.0933684531497232\\
75.6	0.0821740763130739\\
75.7	0.0744280206921878\\
75.8	0.0691688752768475\\
75.9	0.0627248021800918\\
76	0.0598634561702826\\
76.1	0.0585025678868989\\
76.2	0.0578157247572722\\
76.3	0.0574579461141287\\
76.4	0.0572740228216818\\
76.5	0.0571872561200578\\
76.6	0.0571559705549643\\
76.7	0.0571557585500172\\
76.8	0.0571716953014032\\
76.9	0.0571945650147433\\
77	0.0572188078234706\\
77.1	0.0572412787247019\\
77.2	0.0561490379304222\\
77.3	0.0429538663145808\\
77.4	0.0348477828769418\\
77.5	0.030289751470321\\
77.6	0.0281523718067029\\
77.7	0.0276176573633411\\
77.8	0.0280980774291957\\
77.9	0.0291768890344368\\
78	0.0305631753029704\\
78.1	0.0320580764805396\\
78.2	0.0425341459410463\\
78.3	0.048099734154606\\
78.4	0.0522514892065468\\
78.5	0.0553034662386604\\
78.6	0.0691950693523022\\
78.7	0.0750250884959052\\
78.8	0.0772384581505802\\
78.9	0.0777040606214368\\
79	0.0772707438341029\\
79.1	0.0763623872172057\\
79.2	0.0763564216549153\\
79.3	0.0763515080091153\\
79.4	0.0763475512121463\\
79.5	0.0763444614119998\\
79.6	0.0763421538191245\\
79.7	0.0763405485559556\\
79.8	0.0763395705091946\\
79.9	0.0763391491843349\\
80	0.0763392185623916\\
80.1	0.0763397169587691\\
80.2	0.0697731313738255\\
80.3	0.0669026060825167\\
80.4	0.0655583872430932\\
80.5	0.0638142983831918\\
80.6	0.0624467863637391\\
80.7	0.0631559081018541\\
80.8	0.0635530294742263\\
80.9	0.0637450086805152\\
81	0.0640022667123311\\
81.1	0.0642614703295225\\
81.2	0.0642509791755678\\
81.3	0.0641119623068833\\
81.4	0.0641141042832482\\
81.5	0.0641161874856897\\
81.6	0.0641181960730069\\
81.7	0.0641201161680422\\
81.8	0.0641219357769381\\
81.9	0.0641236447091251\\
82	0.0641252344981536\\
82.1	0.0641266983234134\\
82.2	0.0641280309326874\\
82.3	0.0528904187622572\\
82.4	0.0482943395386262\\
82.5	0.046454699406828\\
82.6	0.0457052475157486\\
82.7	0.045343777247983\\
82.8	0.0453446106992185\\
82.9	0.0453454205620267\\
83	0.0453462097920734\\
83.1	0.04534698147694\\
83.2	0.0453477388284583\\
83.3	0.0453484851751282\\
83.4	0.0432294083767256\\
83.5	0.041550618779307\\
83.6	0.0404112106154523\\
83.7	0.0396357848330016\\
83.8	0.0390974532828509\\
83.9	0.0387054246535874\\
84	0.0424805740142155\\
84.1	0.0424814562133085\\
84.2	0.042482353676201\\
84.3	0.0424832699251194\\
84.4	0.0424842085267622\\
84.5	0.0432742110331361\\
84.6	0.0436403222035818\\
84.7	0.0436949617307525\\
84.8	0.0435221775671388\\
84.9	0.0431845667799047\\
85	0.04272854235851\\
85.1	0.0421883357215915\\
85.2	0.0415890337963369\\
85.3	0.0409488796655204\\
85.4	0.0402810120898313\\
85.5	0.0409283208595842\\
85.6	0.0420333062721571\\
85.7	0.0431711565490349\\
85.8	0.044143525988231\\
85.9	0.044869860442224\\
86	0.0453300694375246\\
86.1	0.0455342500611135\\
86.2	0.0455066836566053\\
86.3	0.0452773804356018\\
86.4	0.0448776300135599\\
86.5	0.0443376895245361\\
86.6	0.0436856212605665\\
86.7	0.0451475244421272\\
86.8	0.0476003715091104\\
86.9	0.0495311906482612\\
87	0.0506565362194967\\
87.1	0.0510736733189934\\
87.2	0.0510757897460068\\
87.3	0.0510778469271706\\
87.4	0.0510798550909423\\
87.5	0.0510818245219177\\
87.6	0.0510837654742845\\
87.7	0.0510856880883002\\
87.8	0.0510876023097256\\
87.9	0.05108951781216\\
88	0.0510914439223421\\
88.1	0.0510933895485529\\
88.2	0.0510953631119477\\
88.3	0.0465150619832013\\
88.4	0.0452730495933883\\
88.5	0.0449228860585763\\
88.6	0.0423528864975305\\
88.7	0.0418410614801656\\
88.8	0.0417325252328141\\
88.9	0.0415277588502804\\
89	0.041125863268386\\
89.1	0.0399535265056788\\
89.2	0.039366755286617\\
89.3	0.040928372732853\\
89.4	0.0418118680285367\\
89.5	0.0420872630812201\\
89.6	0.0418929965510845\\
89.7	0.0413629208046216\\
89.8	0.0406066693913557\\
89.9	0.0397080764272301\\
90	0.0387289211447998\\
90.1	0.0377135879451264\\
90.2	0.0366932539271112\\
90.3	0.0366954350334177\\
90.4	0.0366976115720113\\
90.5	0.0366997768690978\\
90.6	0.0367019236541493\\
90.7	0.0367040440641975\\
90.8	0.0361332020994494\\
90.9	0.0360919604362859\\
91	0.0359392634804969\\
91.1	0.0354993545918528\\
91.2	0.0324527040300945\\
91.3	0.0313364338276304\\
91.4	0.0307214527889723\\
91.5	0.0279392014899928\\
91.6	0.0269347774929388\\
91.7	0.0269358437968918\\
91.8	0.0269367824621243\\
91.9	0.0269375851340496\\
92	0.0269382432546164\\
92.1	0.0295080453317507\\
92.2	0.0311177615628266\\
92.3	0.0320379492973608\\
92.4	0.0324691288095605\\
92.5	0.0325590857396234\\
92.6	0.0347816122231122\\
92.7	0.0355050109834301\\
92.8	0.0353111030482649\\
92.9	0.0345477659722608\\
93	0.0334339351338073\\
93.1	0.0321124865855783\\
93.2	0.0306785767474224\\
93.3	0.0305392445977858\\
93.4	0.0278584118891109\\
93.5	0.0259319725446823\\
93.6	0.0243836081576434\\
93.7	0.0230506556892863\\
93.8	0.0218630426103436\\
93.9	0.0207903929145434\\
94	0.0198189698912343\\
94.1	0.0189416760185916\\
94.2	0.0181537648798923\\
94.3	0.0174510495758614\\
94.4	0.0168291996905394\\
94.5	0.0162835101279208\\
94.6	0.0158088715536573\\
94.7	0.0153998238842972\\
94.8	0.0150506407474585\\
94.9	0.014755422010046\\
95	0.0145081843103163\\
95.1	0.0143029452120871\\
95.2	0.0141337991455467\\
95.3	0.0139949844638246\\
95.4	0.0176309410268028\\
95.5	0.0176195460410787\\
95.6	0.0176077500489884\\
95.7	0.0175955653406691\\
95.8	0.0175830060616879\\
95.9	0.0175700883179396\\
96	0.0175568302830341\\
96.1	0.0175432523073015\\
96.2	0.0175293770286534\\
96.3	0.0175152294854327\\
96.4	0.0215186563164069\\
96.5	0.0226205479016394\\
96.6	0.022715840511054\\
96.7	0.0225334375868154\\
96.8	0.0221773859950246\\
96.9	0.0217212898886997\\
97	0.0212163468765706\\
97.1	0.0206973798278264\\
97.2	0.0201873468570582\\
97.3	0.0201729619729767\\
97.4	0.0201589874720464\\
97.5	0.020145526736142\\
97.6	0.0201326905649087\\
97.7	0.0201205974734632\\
97.8	0.0201093739959461\\
97.9	0.0200991549964322\\
98	0.0200900839868782\\
98.1	0.0200823134534964\\
98.2	0.0200760051920077\\
98.3	0.020071330652387\\
98.4	0.0143627323622816\\
98.5	0.0099113700507223\\
98.6	0.00618639863363154\\
98.7	0.0029554656541304\\
98.8	0.000115218565747741\\
98.9	-0.00238299319426881\\
99	-0.00456553623872845\\
99.1	-0.00645049395810478\\
99.2	-0.00805357569453798\\
99.3	-0.00786119860816963\\
99.4	-0.00945511801054167\\
99.5	-0.0105832846543977\\
99.6	-0.0113943540961696\\
99.7	-0.0113726415064999\\
99.8	-0.0113490831534916\\
99.9	-0.0113236271776866\\
100	-0.0112962202466334\\
};
\addlegendentry{$\text{Agent}_\text{3}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.0360273364147749\\
0.2	0.293147586745366\\
0.3	0.39423287914294\\
0.4	0.417450312638126\\
0.5	0.403460281539398\\
0.6	0.373218116972781\\
0.7	0.337346638842166\\
0.8	0.301071317503611\\
0.9	0.333746434791777\\
1	0.277508906460149\\
1.1	0.270407346103744\\
1.2	0.255074491905238\\
1.3	0.240908541123687\\
1.4	0.265635893079544\\
1.5	0.260289437353215\\
1.6	0.2512352248188\\
1.7	0.24102118067893\\
1.8	0.230889116867037\\
1.9	0.221404879034797\\
2	0.212786229152997\\
2.1	0.182298097652174\\
2.2	0.187420562825708\\
2.3	0.187391345025196\\
2.4	0.184994203973456\\
2.5	0.181651448929478\\
2.6	0.178073749817097\\
2.7	0.178077576462087\\
2.8	0.178080304891233\\
2.9	0.178081268531145\\
3	0.178079751109124\\
3.1	0.178074983880584\\
3.2	0.178066143256989\\
3.3	0.178052348839697\\
3.4	0.178032661862311\\
3.5	-0.0298770470267825\\
3.6	-0.0587663454072961\\
3.7	-0.0689901405307131\\
3.8	-0.0892693464655442\\
3.9	-0.0990536953602615\\
4	-0.107433612890501\\
4.1	-0.114918473588385\\
4.2	-0.121119877257606\\
4.3	-0.125763617707575\\
4.4	-0.128748719343746\\
4.5	-0.130096463297947\\
4.6	-0.129904246088587\\
4.7	-0.12831382163049\\
4.8	-0.125490446070337\\
4.9	-0.121609280756362\\
5	-0.116846523373808\\
5.1	-0.111373626296697\\
5.2	-0.0646588788278906\\
5.3	-0.064657712022338\\
5.4	-0.0646564679968174\\
5.5	-0.0516281665573476\\
5.6	-0.0450740481898134\\
5.7	-0.0414522894937871\\
5.8	-0.040068487053844\\
5.9	-0.0406928970583711\\
6	-0.037608778170242\\
6.1	-0.0357976720582923\\
6.2	-0.0345944979004436\\
6.3	-0.0337037522355031\\
6.4	-0.032992631617338\\
6.5	-0.0324001487092294\\
6.6	-0.0318971651025266\\
6.7	-0.0389139931660606\\
6.8	-0.0441097260727128\\
6.9	-0.0479320515735778\\
7	-0.047570037799689\\
7.1	-0.0474352549337409\\
7.2	-0.0434538374684674\\
7.3	-0.0407210487067781\\
7.4	-0.038263919250564\\
7.5	-0.0359820635494597\\
7.6	-0.0338897098258685\\
7.7	-0.0320066359047764\\
7.8	-0.0303451417232742\\
7.9	-0.0289103716310994\\
8	-0.0277019320090281\\
8.1	-0.0267152448847892\\
8.2	-0.0259425645975921\\
8.3	-0.0253737483440073\\
8.4	-0.0249968581901134\\
8.5	-0.024798646311023\\
8.6	-0.0247649564080185\\
8.7	-0.0348779528947398\\
8.8	-0.0413416811620413\\
8.9	-0.0452112348026395\\
9	-0.0472656480460387\\
9.1	-0.0480761127611398\\
9.2	-0.0480579515780168\\
9.3	-0.0475101159984734\\
9.4	-0.0466451205150196\\
9.5	-0.0456116583329953\\
9.6	-0.0445116286165867\\
9.7	-0.0434129059565477\\
9.8	-0.0389551074758311\\
9.9	-0.0389537005566807\\
10	-0.0389521549482889\\
10.1	-0.0389504721882172\\
10.2	-0.0271919145607802\\
10.3	-0.0233062602148212\\
10.4	-0.0227512217891849\\
10.5	-0.0235506645650383\\
10.6	-0.0212028684285638\\
10.7	-0.020662769520587\\
10.8	-0.0207698142819639\\
10.9	-0.021038037122847\\
11	-0.0212735231619125\\
11.1	-0.0214072795024372\\
11.2	-0.0214224606830888\\
11.3	-0.01859587212071\\
11.4	-0.0202935517974269\\
11.5	-0.0230700153236945\\
11.6	-0.0261686462215052\\
11.7	-0.0293255926572305\\
11.8	-0.0324074503273639\\
11.9	-0.0353367354618979\\
12	-0.0263243721694556\\
12.1	-0.0258973152186224\\
12.2	-0.0281505160664322\\
12.3	-0.0306252635477355\\
12.4	-0.0325154973920785\\
12.5	-0.0336900945604208\\
12.6	-0.0331408338174048\\
12.7	-0.0330311794072855\\
12.8	-0.0332072341437126\\
12.9	-0.0335590782959046\\
13	-0.0340093361567156\\
13.1	-0.0345045565788107\\
13.2	-0.0350087393077064\\
13.3	-0.0354984936295592\\
13.4	-0.0359594353982217\\
13.5	-0.0363835207753598\\
13.6	-0.0367670861421127\\
13.7	-0.0371094183810788\\
13.8	-0.0374117217972768\\
13.9	-0.0376763802212198\\
14	-0.0477333698348748\\
14.1	-0.0477337038334856\\
14.2	-0.0477342068732532\\
14.3	-0.0477348909476201\\
14.4	-0.0477357679174309\\
14.5	-0.0477368494962336\\
14.6	-0.0477381472356298\\
14.7	-0.0477396725097522\\
14.8	-0.0477414364990353\\
14.9	-0.070742661834545\\
15	-0.072794499166257\\
15.1	-0.0747965068932786\\
15.2	-0.0749767192116373\\
15.3	-0.0743082851073872\\
15.4	-0.0732897931150986\\
15.5	-0.0730150803171978\\
15.6	-0.0726474346113053\\
15.7	-0.0722351930987927\\
15.8	-0.0726797063468208\\
15.9	-0.0726867811903648\\
16	-0.07244902750455\\
16.1	-0.0720165330193193\\
16.2	-0.0673416506704651\\
16.3	-0.0640655582630849\\
16.4	-0.0618160976151375\\
16.5	-0.0634018281486669\\
16.6	-0.0619781024746054\\
16.7	-0.0610760355146695\\
16.8	-0.0605442481570374\\
16.9	-0.0602710421778289\\
17	-0.0601745861908748\\
17.1	-0.0601954391237157\\
17.2	-0.0602908689599549\\
17.3	-0.0605227067285742\\
17.4	-0.0603753662564791\\
17.5	-0.0601434548775598\\
17.6	-0.0598996911234615\\
17.7	-0.059935135415742\\
17.8	-0.0598478586235615\\
17.9	-0.0597291901794294\\
18	-0.0596008100800357\\
18.1	-0.0594717039031519\\
18.2	-0.0593474119853539\\
18.3	-0.0592318563856378\\
18.4	-0.0591279001112678\\
18.5	-0.0590376207336424\\
18.6	-0.0589624812293328\\
18.7	-0.0589034476209713\\
18.8	-0.0436766136374246\\
18.9	-0.0395746618298344\\
19	-0.0395264286161564\\
19.1	-0.0406609809278233\\
19.2	-0.0418909830403665\\
19.3	-0.0428667512040276\\
19.4	-0.0435283774101618\\
19.5	-0.0439176554504858\\
19.6	-0.0433486231337455\\
19.7	-0.0433398765335827\\
19.8	-0.0436904868660152\\
19.9	-0.0488202734047697\\
20	-0.0530197364998028\\
20.1	-0.0568086984280942\\
20.2	-0.060221915580618\\
20.3	-0.0632452832135036\\
20.4	-0.0658731421950113\\
20.5	-0.0681114764156035\\
20.6	-0.0699748307125467\\
20.7	-0.0514676957167675\\
20.8	-0.0391132440307399\\
20.9	-0.031191246587985\\
21	-0.0264233206079235\\
21.1	-0.0238650321378468\\
21.2	-0.0228234727991487\\
21.3	-0.0227944404922825\\
21.4	-0.0234146818023857\\
21.5	-0.0244256857056059\\
21.6	-0.0256463193205304\\
21.7	-0.0269522177839302\\
21.8	-0.0454099629253228\\
21.9	-0.0571771642763185\\
22	-0.064316300024723\\
22.1	-0.0682682004635208\\
22.2	-0.0700536518091842\\
22.3	-0.0703993710796443\\
22.4	-0.0698216753473537\\
22.5	-0.0686846179067135\\
22.6	-0.0672416047081834\\
22.7	-0.0656657162670728\\
22.8	-0.06440339819977\\
22.9	-0.0659909020235089\\
23	-0.0664603218525469\\
23.1	-0.0663859667007328\\
23.2	-0.0656711176758259\\
23.3	-0.0731989383247234\\
23.4	-0.0782617301122065\\
23.5	-0.0825777177243276\\
23.6	-0.0862769310798719\\
23.7	-0.0893225050657715\\
23.8	-0.0916977923901959\\
23.9	-0.098684589678318\\
24	-0.099677923243258\\
24.1	-0.0982112302084794\\
24.2	-0.0911868093604403\\
24.3	-0.089742692556761\\
24.4	-0.0890860675649501\\
24.5	-0.0658070911765313\\
24.6	-0.0593751904551271\\
24.7	-0.0590779879506151\\
24.8	-0.0568200270456599\\
24.9	-0.05634462984226\\
25	-0.057027145533006\\
25.1	-0.0584214988267537\\
25.2	-0.0602137391360934\\
25.3	-0.0621870289018971\\
25.4	-0.0641953530911375\\
25.5	-0.0661438615776616\\
25.6	-0.0679742426497178\\
25.7	-0.0696539013278013\\
25.8	-0.0711680054952851\\
25.9	-0.0725136854751951\\
26	-0.0736958437380752\\
26.1	-0.0747241626272645\\
26.2	-0.0756109984387662\\
26.3	-0.0770473998517869\\
26.4	-0.0775852924260083\\
26.5	-0.0775398678049925\\
26.6	-0.0738922650127735\\
26.7	-0.0718001880851104\\
26.8	-0.0704425515733926\\
26.9	-0.0694515395443476\\
27	-0.0700795972403927\\
27.1	-0.0698500700349736\\
27.2	-0.069457487561093\\
27.3	-0.0690097381543395\\
27.4	-0.0685278267259139\\
27.5	-0.068020367890584\\
27.6	-0.0674943197510999\\
27.7	-0.066956292258315\\
27.8	-0.0664125497686434\\
27.9	-0.0474682188106756\\
28	-0.0419796685686057\\
28.1	-0.0375074155298552\\
28.2	-0.0349776289774048\\
28.3	-0.033788790918818\\
28.4	-0.0335024068052214\\
28.5	-0.0338018013844265\\
28.6	-0.0344608879438194\\
28.7	-0.0353205669373959\\
28.8	-0.0362709492183987\\
28.9	-0.0372380163036983\\
29	-0.0381736525277793\\
29.1	-0.0390482328262629\\
29.2	-0.0398451417636883\\
29.3	-0.040556747139056\\
29.4	-0.0411814650724618\\
29.5	-0.0417216406463298\\
29.6	-0.0421820349791974\\
29.7	-0.0425687607057802\\
29.8	-0.0428885468457203\\
29.9	-0.043148243755364\\
30	-0.0433545014363388\\
30.1	-0.0435135715858292\\
30.2	-0.0436311967041356\\
30.3	-0.0437125593123373\\
30.4	-0.043762271640894\\
30.5	-0.0437843916073963\\
30.6	-0.0576953248681794\\
30.7	-0.066316504306785\\
30.8	-0.0728733199646554\\
30.9	-0.0780991605001291\\
31	-0.0822702044891342\\
31.1	-0.0855442267654296\\
31.2	-0.0573365599822517\\
31.3	-0.046782482159542\\
31.4	-0.0469458770919029\\
31.5	-0.0498360206749842\\
31.6	-0.0497520284863474\\
31.7	-0.0499606737682281\\
31.8	-0.0508818476773672\\
31.9	-0.0522194072490545\\
32	-0.0622670229067459\\
32.1	-0.0636224888153379\\
32.2	-0.0712152572737578\\
32.3	-0.0746751529733884\\
32.4	-0.0760297503709761\\
32.5	-0.0763374135729712\\
32.6	-0.0761477360427864\\
32.7	-0.075743604105387\\
32.8	-0.0757216918194844\\
32.9	-0.0757093528961103\\
33	-0.0757067403020645\\
33.1	-0.0757140098813241\\
33.2	-0.0757313205186524\\
33.3	-0.075758834314116\\
33.4	-0.0757967167682656\\
33.5	-0.0758451369788959\\
33.6	-0.0759042678485025\\
33.7	-0.0759742863037997\\
33.8	-0.0760553735262259\\
33.9	-0.0767777167623475\\
34	-0.0772759408375237\\
34.1	-0.0758659467103879\\
34.2	-0.0746868437777243\\
34.3	-0.0737439090906008\\
34.4	-0.073008189503546\\
34.5	-0.0724430895029351\\
34.6	-0.0726334309491135\\
34.7	-0.0728389427830374\\
34.8	-0.0730598032731172\\
34.9	-0.0732961988674095\\
35	-0.0735483245618468\\
35.1	-0.0738163842884575\\
35.2	-0.0741005913247032\\
35.3	-0.0744011687252011\\
35.4	-0.074718349776926\\
35.5	-0.0750523784793773\\
35.6	-0.0754035100511707\\
35.7	-0.0452990266932611\\
35.8	-0.033679736063893\\
35.9	-0.0299416144506097\\
36	-0.0315818295058403\\
36.1	-0.0331311947073275\\
36.2	-0.0345797678806618\\
36.3	-0.0359256910909344\\
36.4	-0.0371723402763613\\
36.5	-0.0383262989504249\\
36.6	-0.0393959384342924\\
36.7	-0.0403904416456648\\
36.8	-0.041319148775204\\
36.9	-0.0421911343888859\\
37	-0.0430149490107651\\
37.1	-0.0437984759173667\\
37.2	-0.0445488671182122\\
37.3	-0.0452725323838181\\
37.4	-0.0459751625330974\\
37.5	-0.0466617736328795\\
37.6	-0.0473367627638872\\
37.7	-0.0345804369859529\\
37.8	-0.0294074753998107\\
37.9	-0.027473996668172\\
38	-0.0269297977258073\\
38.1	-0.0269717778349934\\
38.2	-0.0272546032093718\\
38.3	-0.0276323172068278\\
38.4	-0.0280450410768741\\
38.5	-0.0284694194329116\\
38.6	-0.0321854917840472\\
38.7	-0.0348281111993566\\
38.8	-0.0343599134293734\\
38.9	-0.033615564361428\\
39	-0.0327373759619579\\
39.1	-0.0317994169190253\\
39.2	-0.0308400049219341\\
39.3	-0.0298787459721766\\
39.4	-0.0289254676299606\\
39.5	-0.0279849002348079\\
39.6	-0.0270591279286416\\
39.7	-0.0261488701590253\\
39.8	-0.0252541501079326\\
39.9	-0.0243746419516204\\
40	-0.0235098500654121\\
40.1	-0.0226592004677659\\
40.2	-0.0218220865916661\\
40.3	-0.0209978914267349\\
40.4	-0.0201859975612471\\
40.5	-0.0193857911369953\\
40.6	-0.0185966628399227\\
40.7	-0.0178180075333624\\
40.8	-0.0170492233491517\\
40.9	-0.0162897106387995\\
41	-0.0155388709706309\\
41.1	-0.0163955492305466\\
41.2	-0.0172571042039991\\
41.3	-0.018123838680952\\
41.4	-0.0189960602878128\\
41.5	-0.0198740818033523\\
41.6	-0.0207582214864861\\
41.7	-0.0334239843903224\\
41.8	-0.0390834296284382\\
41.9	-0.0411906330943992\\
42	-0.0415359805278564\\
42.1	-0.0410435015580026\\
42.2	-0.0401866212939365\\
42.3	-0.0392048163680196\\
42.4	-0.0382164609546471\\
42.5	-0.0372775625310872\\
42.6	-0.0364122982413079\\
42.7	-0.035628858365232\\
42.8	-0.0349276372335549\\
42.9	-0.034305441402548\\
43	-0.0337576278863484\\
43.1	-0.0332791692496113\\
43.2	-0.0328651647828965\\
43.3	-0.0325110679754613\\
43.4	-0.0322127706809031\\
43.5	-0.0319666167031678\\
43.6	-0.0317693822801322\\
43.7	-0.0329445528193905\\
43.8	-0.0349397862119279\\
43.9	-0.0355713511294661\\
44	-0.0359406157995092\\
44.1	-0.0349534816185827\\
44.2	-0.0345538185853649\\
44.3	-0.0346003904912599\\
44.4	-0.0349859835384306\\
44.5	-0.0356294108737695\\
44.6	-0.0364693738618525\\
44.7	-0.0374597530463902\\
44.8	-0.0352776593213384\\
44.9	-0.0337337205656202\\
45	-0.0322959418046922\\
45.1	-0.0307910973727522\\
45.2	-0.0292295565315671\\
45.3	-0.0294894513552939\\
45.4	-0.0301349283429605\\
45.5	-0.0310639287402498\\
45.6	-0.0322009475877529\\
45.7	-0.0281760278634552\\
45.8	-0.0267801441711007\\
45.9	-0.0267387986353463\\
46	-0.0224942679331664\\
46.1	-0.0201871154249983\\
46.2	-0.0181429284135665\\
46.3	-0.0161784024580097\\
46.4	-0.0143086287920362\\
46.5	-0.0125613886852552\\
46.6	-0.0109549594995159\\
46.7	-0.00494278858876802\\
46.8	-0.00302108402997211\\
46.9	-0.00278760776772003\\
47	-0.00320196948723133\\
47.1	-0.00381847871841613\\
47.2	-0.00445057600859905\\
47.3	-0.00889856670358707\\
47.4	-0.0122548166158889\\
47.5	-0.0148516477129457\\
47.6	-0.0169324848403435\\
47.7	-0.018674378699288\\
47.8	-0.015574157465522\\
47.9	-0.013517815754427\\
48	-0.0123200229640017\\
48.1	-0.0117790432325693\\
48.2	-0.0117187912554789\\
48.3	-0.0119989253483415\\
48.4	-0.0125129740481611\\
48.5	-0.0131827699040224\\
48.6	-0.0150332519070488\\
48.7	-0.016902656505531\\
48.8	-0.0187933408081024\\
48.9	-0.00186589996618577\\
49	0.00472088838620116\\
49.1	0.000912718132372021\\
49.2	-0.00200699697219638\\
49.3	-0.004454680287048\\
49.4	-0.00665130839045545\\
49.5	-0.00870046095629903\\
49.6	-0.0106150453997685\\
49.7	-0.0124402371481849\\
49.8	-0.0141650806597659\\
49.9	-0.0158406904869019\\
50	-0.017503514949519\\
50.1	-0.0191739816002628\\
50.2	-0.020864064349011\\
50.3	-0.022581302065782\\
50.4	-0.0243309169185714\\
50.5	-0.00246318207098615\\
50.6	0.00334913387438804\\
50.7	0.00545640634341201\\
50.8	0.000132121239852139\\
50.9	-0.00398171420566055\\
51	0.0201068218989608\\
51.1	0.0289075311273106\\
51.2	0.0203989919905034\\
51.3	0.0164970440530894\\
51.4	0.0142808974211504\\
51.5	0.0125838962607668\\
51.6	0.0109749514822178\\
51.7	0.00932152668139131\\
51.8	0.00760469042997959\\
51.9	0.00584278341429981\\
52	0.00406140121457517\\
52.1	0.00228275673721782\\
52.2	0.000522867274786768\\
52.3	-0.00120832116272653\\
52.4	-0.0029058860452748\\
52.5	-0.005680462654827\\
52.6	-0.00850432812827473\\
52.7	-0.0113847712639025\\
52.8	-0.0143296591172258\\
52.9	-0.00020929001716551\\
53	0.00555094550563095\\
53.1	0.00701071577333652\\
53.2	0.00628279032486466\\
53.3	0.00446238144681381\\
53.4	0.0011731276090246\\
53.5	-0.00216931160369196\\
53.6	0.00850771664034235\\
53.7	0.0124010645684262\\
53.8	0.0128215221801931\\
53.9	0.0114896232902913\\
54	0.00929507958219095\\
54.1	0.00562455775445898\\
54.2	0.00189423793893023\\
54.3	0.0109796735203113\\
54.4	0.0176252085988513\\
54.5	0.0190340855512625\\
54.6	0.0193944885220975\\
54.7	0.0280142592154183\\
54.8	0.0323901991419803\\
54.9	0.0340387044419186\\
55	0.0299203157892067\\
55.1	0.0257935858403884\\
55.2	0.0216456851745834\\
55.3	0.0174635010629334\\
55.4	0.0132334991809151\\
55.5	0.00894157881930965\\
55.6	0.00457291891121039\\
55.7	0.000111811969228104\\
55.8	-0.00445851727941781\\
55.9	-0.00915611217314742\\
56	0.0197113331253784\\
56.1	0.0316363815016488\\
56.2	0.0327087146963659\\
56.3	0.0324001243238737\\
56.4	0.0380582406376223\\
56.5	0.040223013210711\\
56.6	0.0389256372639256\\
56.7	0.0359865339665781\\
56.8	0.032334320751887\\
56.9	0.0284341274535592\\
57	0.0245111071016162\\
57.1	0.0206669546879183\\
57.2	0.0169405479439355\\
57.3	0.0282184277117584\\
57.4	0.0321754095065449\\
57.5	0.0356610364933432\\
57.6	0.0392318999249907\\
57.7	0.0426947191446464\\
57.8	0.0458655727953931\\
57.9	0.0486380911683282\\
58	0.0509648172403817\\
58.1	0.0528361652034224\\
58.2	0.0371250487894424\\
58.3	0.0260928136085515\\
58.4	0.0184165823113591\\
58.5	0.0131191271023261\\
58.6	0.00948180178463595\\
58.7	0.0203004152692134\\
58.8	0.0244042344862954\\
58.9	0.0250531885920018\\
59	0.0239409562596216\\
59.1	0.0219438651965139\\
59.2	0.019512044293546\\
59.3	0.0465048465490451\\
59.4	0.0567646954160534\\
59.5	0.0503444752460375\\
59.6	0.0457262385547961\\
59.7	0.0423797589671743\\
59.8	0.0647426912732801\\
59.9	0.0720963374245623\\
60	0.06188079986754\\
60.1	0.0557535213582712\\
60.2	0.0517468287286856\\
60.3	0.04883469555981\\
60.4	0.0464825101842348\\
60.5	0.0482555148343911\\
60.6	0.0480768594139342\\
60.7	0.0480898983593658\\
60.8	0.0483555117623002\\
60.9	0.0487307701937116\\
61	0.0491088539652036\\
61.1	0.0494291458541883\\
61.2	0.0496626123873887\\
61.3	0.0497995646929862\\
61.4	0.0498415881524879\\
61.5	0.0497964856130407\\
61.6	0.0496751674346065\\
61.7	0.0598430699626436\\
61.8	0.0626386599559213\\
61.9	0.0624142466101951\\
62	0.0610499571874565\\
62.1	0.0593487506778063\\
62.2	0.057645150266849\\
62.3	0.0560707708444347\\
62.4	0.0546700556744604\\
62.5	0.0534506456663562\\
62.6	0.0524052312183109\\
62.7	0.051520971130761\\
62.8	0.0504890297009374\\
62.9	0.0495461779854102\\
63	0.0486583795413048\\
63.1	0.047801437043228\\
63.2	0.0469583405037374\\
63.3	0.0474788781602232\\
63.4	0.0470425421430549\\
63.5	0.0461107879510199\\
63.6	0.0449238603218678\\
63.7	0.0436063447204772\\
63.8	0.0422223614598603\\
63.9	0.040804424936642\\
64	0.0393685307472854\\
64.1	0.0379220403948803\\
64.2	0.0303769513825017\\
64.3	0.0345165638272064\\
64.4	0.0358423715116123\\
64.5	0.0357095001006995\\
64.6	0.0359000048093708\\
64.7	0.0352284865103727\\
64.8	0.0546522256518986\\
64.9	0.0621334735326905\\
65	0.0645385102114235\\
65.1	0.0648457100358645\\
65.2	0.0569648912632715\\
65.3	0.0531763614131538\\
65.4	0.0510855694210793\\
65.5	0.0496794984857907\\
65.6	0.0485386723306043\\
65.7	0.0474956229694531\\
65.8	0.046487672000874\\
65.9	0.0454940791139797\\
66	0.0445096651649857\\
66.1	0.0435340861557258\\
66.2	0.0425677334637978\\
66.3	0.0416103715876462\\
66.4	0.0406608547486845\\
66.5	0.0397172278290406\\
66.6	0.0385492807675914\\
66.7	0.0372590743068709\\
66.8	0.0358990471013457\\
66.9	0.0344956124512529\\
67	0.0330615157706178\\
67.1	0.0316023032350231\\
67.2	0.0301197047822561\\
67.3	0.0291464805322175\\
67.4	0.0279681893508807\\
67.5	0.0266350558840675\\
67.6	0.0251824098946012\\
67.7	0.0397468350753437\\
67.8	0.0492045485415219\\
67.9	0.0549321087410432\\
68	0.0579796201006865\\
68.1	0.0591334806519132\\
68.2	0.0589746849944589\\
68.3	0.0579275606766453\\
68.4	0.0562985311528545\\
68.5	0.0543061341789995\\
68.6	0.0521039062508828\\
68.7	0.049900346662717\\
68.8	0.0477300162650756\\
68.9	0.0456051689888853\\
69	0.0435269050951208\\
69.1	0.0414909426317851\\
69.2	0.0394905764670591\\
69.3	0.0375181699730159\\
69.4	0.035565883237432\\
69.5	0.0336260058693516\\
69.6	0.0316910865978731\\
69.7	0.0297539597705373\\
69.8	0.0278077206439924\\
69.9	0.0258456761251222\\
70	0.023861284418848\\
70.1	0.0218480901365371\\
70.2	0.0197996578105289\\
70.3	0.0177095048702902\\
70.4	0.0155710341425808\\
70.5	0.0133774654045219\\
70.6	0.016483754399516\\
70.7	0.0756931220132144\\
70.8	0.10080124604537\\
70.9	0.0756712253761856\\
71	0.0643745124956105\\
71.1	0.0590205189116741\\
71.2	0.056180721795997\\
71.3	0.0543654099190459\\
71.4	0.0529274436456596\\
71.5	0.0515859458438675\\
71.6	0.0322233137282641\\
71.7	0.0127545978688826\\
71.8	-0.00694722598251623\\
71.9	-0.0270125546165786\\
72	-0.0475776685521554\\
72.1	0.0315174599027862\\
72.2	0.0293439849833159\\
72.3	0.0336621415662198\\
72.4	0.0398127078850655\\
72.5	0.0821907863753613\\
72.6	0.0997869602272952\\
72.7	0.104880867525426\\
72.8	0.153835282115967\\
72.9	0.169170729215318\\
73	0.170499642158252\\
73.1	0.166271526322119\\
73.2	0.160087221464596\\
73.3	0.153447392318918\\
73.4	0.146947986736609\\
73.5	0.140799709846805\\
73.6	0.135053262167077\\
73.7	0.122163887949665\\
73.8	0.109848420392717\\
73.9	0.0980286072022718\\
74	0.0866341674103209\\
74.1	0.0796959277579178\\
74.2	0.0860043834544527\\
74.3	0.0903393111958341\\
74.4	0.0932154583225643\\
74.5	0.0950202509019621\\
74.6	0.0960443971053552\\
74.7	0.0965052588886897\\
74.8	0.0971923625460932\\
74.9	0.0941790889999895\\
75	0.0845266779780651\\
75.1	0.0768744348667193\\
75.2	0.0701433439056278\\
75.3	0.0641663915960046\\
75.4	0.0588971433580551\\
75.5	0.0543112791132036\\
75.6	0.0641780628135173\\
75.7	0.070611414782655\\
75.8	0.0764876620889004\\
75.9	0.0683722310467225\\
76	0.0603553585723889\\
76.1	0.0524070692432542\\
76.2	0.0444983324475943\\
76.3	0.036600727963133\\
76.4	0.0286861262349721\\
76.5	0.0207263768528911\\
76.6	0.0126929990389213\\
76.7	0.00455686807617366\\
76.8	-0.00371210844970037\\
76.9	-0.0121453309674703\\
77	-0.0207758715949605\\
77.1	-0.0296388686051852\\
77.2	0.0616916696459097\\
77.3	0.0734141582019024\\
77.4	0.0800420070401597\\
77.5	0.0831161620973402\\
77.6	0.0837633777352659\\
77.7	0.0828006238937391\\
77.8	0.080814197874585\\
77.9	0.0782195007933835\\
78	0.0753060670046743\\
78.1	0.0722713703844251\\
78.2	0.0992592399496729\\
78.3	0.0921244599496902\\
78.4	0.0864065974274329\\
78.5	0.0817898449987142\\
78.6	0.072984663367593\\
78.7	0.0642429027862269\\
78.8	0.0555314988250719\\
78.9	0.0468179814587091\\
79	0.0380700961774619\\
79.1	0.029255432716247\\
79.2	0.0317061567426808\\
79.3	0.0339986697783873\\
79.4	0.0361487023665775\\
79.5	0.0382045923505422\\
79.6	0.0401993815598498\\
79.7	0.0421514052746337\\
79.8	0.0440689766001052\\
79.9	0.0459539596866132\\
80	0.0478041381335565\\
80.1	0.0496147604082607\\
80.2	0.0940151085363474\\
80.3	0.109409180376703\\
80.4	0.112583871309019\\
80.5	0.112811247310514\\
80.6	0.110491795821025\\
80.7	0.106007925770165\\
80.8	0.101919749304122\\
80.9	0.0981793734683475\\
81	0.0965054789167447\\
81.1	0.0928316661458918\\
81.2	0.0896861638242357\\
81.3	0.0869034287674562\\
81.4	0.078740331783387\\
81.5	0.0723451680448544\\
81.6	0.0667854288977419\\
81.7	0.0618754822228341\\
81.8	0.0575525752485909\\
81.9	0.0537780426084316\\
82	0.0505193872280173\\
82.1	0.0477458752869543\\
82.2	0.0454270127364703\\
82.3	0.0568515688731064\\
82.4	0.0610211249774599\\
82.5	0.0620026382057737\\
82.6	0.0615949910350983\\
82.7	0.0605965024686783\\
82.8	0.0552241029462945\\
82.9	0.0512482270519567\\
83	0.0481827104464626\\
83.1	0.045791123686821\\
83.2	0.0439288505818347\\
83.3	0.0424988619069361\\
83.4	0.0498831763583622\\
83.5	0.0502390139387468\\
83.6	0.0500553553759695\\
83.7	0.0495070446326539\\
83.8	0.0487204159921029\\
83.9	0.0477857078832813\\
84	0.0624254219420063\\
84.1	0.0581977920172951\\
84.2	0.0550283342439643\\
84.3	0.0524691139126789\\
84.4	0.050363859633015\\
84.5	0.0482511750973815\\
84.6	0.046563882405145\\
84.7	0.0451890377447671\\
84.8	0.0440420722195677\\
84.9	0.0430598675150969\\
85	0.042195488015804\\
85.1	0.0414141780269154\\
85.2	0.040690324556864\\
85.3	0.0400051564258866\\
85.4	0.0460127186333675\\
85.5	0.0483819741059399\\
85.6	0.0489119393077332\\
85.7	0.0485390322008092\\
85.8	0.0477473760627638\\
85.9	0.04678434547284\\
86	0.04577374754951\\
86.1	0.0447752076569119\\
86.2	0.043815289785822\\
86.3	0.0429037705815572\\
86.4	0.0420421195522986\\
86.5	0.0412278914864342\\
86.6	0.0404569780956757\\
86.7	0.0362387253779679\\
86.8	0.0320246556271946\\
86.9	0.0278056998268523\\
87	0.023572806692042\\
87.1	0.0193168789564529\\
87.2	0.020451940406086\\
87.3	0.0243015390434055\\
87.4	0.0284447438640433\\
87.5	0.032429686402928\\
87.6	0.0361400803829362\\
87.7	0.0395351016523919\\
87.8	0.0426006080545152\\
87.9	0.045335689600785\\
88	0.047745524184151\\
88.1	0.0497763158540099\\
88.2	0.0512759064986478\\
88.3	0.0614663613099336\\
88.4	0.0647687026122571\\
88.5	0.0647261805616239\\
88.6	0.0613425071671441\\
88.7	0.0580842273195244\\
88.8	0.0549418029429319\\
88.9	0.0519064666078238\\
89	0.048970141953612\\
89.1	0.049045807345753\\
89.2	0.0571336151924263\\
89.3	0.0544522622045413\\
89.4	0.0518652117818767\\
89.5	0.0493658718953045\\
89.6	0.0469481514220629\\
89.7	0.0446064119654057\\
89.8	0.04233542479379\\
89.9	0.0401303322809456\\
90	0.037986613308558\\
90.1	0.035900052162724\\
90.2	0.0338667105170113\\
90.3	0.031752486042883\\
90.4	0.0322983934598591\\
90.5	0.0332748031987563\\
90.6	0.034285267908153\\
90.7	0.0352307374364759\\
90.8	0.0395830082924472\\
90.9	0.0411334778482693\\
91	0.0412012773598342\\
91.1	0.0404587885115668\\
91.2	0.0388220598170357\\
91.3	0.03722288853261\\
91.4	0.0356588366219916\\
91.5	0.0413930494459693\\
91.6	0.0427778802190216\\
91.7	0.0401216572229313\\
91.8	0.0387740849595488\\
91.9	0.0378385249353107\\
92	0.0370785003781148\\
92.1	0.0338116246626875\\
92.2	0.0315163404790352\\
92.3	0.0299218325998088\\
92.4	0.028827317363866\\
92.5	0.0280847391827245\\
92.6	0.0296684086998879\\
92.7	0.0306069487534589\\
92.8	0.030957052265145\\
92.9	0.0308387612775734\\
93	0.0303735413641034\\
93.1	0.0296639640055077\\
93.2	0.0287899244366431\\
93.3	0.0283691193413592\\
93.4	0.0292078923287805\\
93.5	0.029086797383739\\
93.6	0.0285910323592723\\
93.7	0.0279663660824015\\
93.8	0.027313790552527\\
93.9	0.0266728026279265\\
94	0.0260569956095977\\
94.1	0.0254692471986207\\
94.2	0.0249081823225559\\
94.3	0.0243709068871289\\
94.4	0.0238541493159671\\
94.5	0.0233547236436529\\
94.6	0.0228697047424767\\
94.7	0.0223964824762534\\
94.8	0.0219327658716869\\
94.9	0.021476567485847\\
95	0.0210261806817855\\
95.1	0.0205801550829419\\
95.2	0.0201372723248941\\
95.3	0.0196965228997647\\
95.4	0.0157214808848222\\
95.5	0.0150640336740763\\
95.6	0.0150820412547609\\
95.7	0.015220980495156\\
95.8	0.0153661981198329\\
95.9	0.015482234324648\\
96	0.0155538662820247\\
96.1	0.0155741539336218\\
96.2	0.0155406758254697\\
96.3	0.0154537169392759\\
96.4	0.0132728425945838\\
96.5	0.0127568210881431\\
96.6	0.0124238586649551\\
96.7	0.0123768737510061\\
96.8	0.0125115812910277\\
96.9	0.0127541422178501\\
97	0.0130531315891635\\
97.1	0.0133735092384693\\
97.2	0.0131587604363406\\
97.3	0.0121553083876382\\
97.4	0.0117310503072973\\
97.5	0.011398507238339\\
97.6	0.0110706555322315\\
97.7	0.0107273060218986\\
97.8	0.0103623480762473\\
97.9	0.00997422915409823\\
98	0.0095635285985664\\
98.1	0.00913196691284752\\
98.2	0.00868186320168122\\
98.3	0.00821580695587167\\
98.4	0.00621711895976461\\
98.5	0.00528214866615245\\
98.6	0.00479129904022128\\
98.7	0.00447448031336099\\
98.8	0.00421498199876467\\
98.9	0.00396333582956243\\
99	0.0036994919618548\\
99.1	0.00341621491663159\\
99.2	0.00311179829613438\\
99.3	0.0030561968377627\\
99.4	0.00205553955879136\\
99.5	0.00147604705583648\\
99.6	0.00106974883690899\\
99.7	-0.000272099592011922\\
99.8	-0.000451037354192725\\
99.9	-0.000514357978491232\\
100	-0.000609313360748628\\
};
\addlegendentry{$\text{Agent}_\text{4}$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.0628306128248089\\
0.2	-0.0628268921328109\\
0.3	-0.0628206911426883\\
0.4	-0.0628120100992457\\
0.5	-0.0628008493451957\\
0.6	-0.0627872093211459\\
0.7	-0.062771090565581\\
0.8	-0.0627524937148419\\
0.9	-0.0627314195031004\\
1	-0.0627078687623303\\
1.1	-0.0626818424222745\\
1.2	-0.0626533415104084\\
1.3	-0.0626223671518992\\
1.4	-0.0625889205695615\\
1.5	-0.0625530030838092\\
1.6	-0.0625146161126029\\
1.7	-0.0624737611713947\\
1.8	-0.0624304398730677\\
1.9	-0.0623846539278725\\
2	-0.0623364051433599\\
2.1	-0.0622856954243093\\
2.2	-0.0622325267726534\\
2.3	-0.0621769012873998\\
2.4	-0.0621188211645472\\
2.5	-0.0620582886969996\\
2.6	-0.0619953062744749\\
2.7	-0.0619298763834116\\
2.8	-0.0618620016068695\\
2.9	-0.0617916846244287\\
3	-0.0617189282120833\\
3.1	-0.0616437352421318\\
3.2	-0.0615661086830638\\
3.3	-0.0614860515994432\\
3.4	-0.0614035671517864\\
3.5	-0.0613186585964382\\
3.6	-0.0612313292854429\\
3.7	-0.0611415826664123\\
3.8	-0.0610494222823892\\
3.9	-0.0609548517717077\\
4	-0.0608578748678497\\
4.1	-0.0607584953992973\\
4.2	-0.0606567172893818\\
4.3	-0.0605525445561286\\
4.4	-0.0604459813120988\\
4.5	-0.060337031764227\\
4.6	-0.0602257002136547\\
4.7	-0.0601119910555608\\
4.8	-0.0599959087789883\\
4.9	-0.0598774579666667\\
5	-0.0597566432948311\\
5.1	-0.0596334695330381\\
5.2	-0.0595079415439767\\
5.3	-0.0593800642832771\\
5.4	-0.0592498427993145\\
5.5	-0.0591172822330102\\
5.6	-0.0589823878176284\\
5.7	-0.0588451648785695\\
5.8	-0.0587056188331603\\
5.9	-0.0585637551904396\\
6	-0.0584195795509413\\
6.1	-0.0582730976064726\\
6.2	-0.05812431513989\\
6.3	-0.0579732380248704\\
6.4	-0.0578198722256796\\
6.5	-0.0576642237969369\\
6.6	-0.0575062988833756\\
6.7	-0.057346103719601\\
6.8	-0.0571836446298438\\
6.9	-0.0570189280277107\\
7	-0.0568519604159311\\
7.1	-0.0566827483861004\\
7.2	-0.0565112986184198\\
7.3	-0.0563376178814327\\
7.4	-0.056161713031757\\
7.5	-0.0559835910138151\\
7.6	-0.0558032588595592\\
7.7	-0.055620723688194\\
7.8	-0.0554359927058956\\
7.9	-0.0552490732055267\\
8	-0.0550599725663493\\
8.1	-0.0548686982537327\\
8.2	-0.0546752578188593\\
8.3	-0.0544796588984263\\
8.4	-0.054281909214344\\
8.5	-0.0540820165734315\\
8.6	-0.053879988867108\\
8.7	-0.0536758340710812\\
8.8	-0.0534695602450331\\
8.9	-0.0532611755323011\\
9	-0.0530506881595568\\
9.1	-0.0528381064364813\\
9.2	-0.052623438755437\\
9.3	-0.0524066935911364\\
9.4	-0.0521878795003075\\
9.5	-0.0519670051213558\\
9.6	-0.0517440791740237\\
9.7	-0.0515191104590459\\
9.8	-0.051292107857802\\
9.9	-0.0510630803319661\\
10	-0.0508320369231526\\
10.1	-0.0505989867525598\\
10.2	-0.0503639390206093\\
10.3	-0.0501269030065832\\
10.4	-0.0498878880682574\\
10.5	-0.0496469036415324\\
10.6	-0.0494039592400608\\
10.7	-0.0491590644548714\\
10.8	-0.0489122289539913\\
10.9	-0.0486634624820631\\
11	-0.0484127748599614\\
11.1	-0.0481601759844041\\
11.2	-0.0479056758275624\\
11.3	-0.0476492844366667\\
11.4	-0.04739101193361\\
11.5	-0.0471308685145487\\
11.6	-0.0468688644494993\\
11.7	-0.0466050100819339\\
11.8	-0.0463393158283709\\
11.9	-0.0460717921779647\\
12	-0.0458024496920908\\
12.1	-0.0455312990039295\\
12.2	-0.0452583508180455\\
12.3	-0.044983615909966\\
12.4	-0.0447071051257546\\
12.5	-0.0444288293815837\\
12.6	-0.0441487996633031\\
12.7	-0.0438670270260067\\
12.8	-0.0435835225935956\\
12.9	-0.0432982975583396\\
13	-0.0430113631804344\\
13.1	-0.0427227307875582\\
13.2	-0.0424324117744235\\
13.3	-0.0421404176023279\\
13.4	-0.0418467597987013\\
13.5	-0.041551449956651\\
13.6	-0.0412544997345038\\
13.7	-0.0409559208553462\\
13.8	-0.0406557251065609\\
13.9	-0.0403539243393622\\
14	-0.0400505304683276\\
14.1	-0.0397455554709275\\
14.2	-0.0394390113870528\\
14.3	-0.0391309103185389\\
14.4	-0.0388212644286885\\
14.5	-0.0385100859417911\\
14.6	-0.0381973871426406\\
14.7	-0.03788318037605\\
14.8	-0.0375674780463646\\
14.9	-0.0372502926169718\\
15	-0.0369316366098091\\
15.1	-0.0366115226048702\\
15.2	-0.0362899632397078\\
15.3	-0.0359669712089351\\
15.4	-0.0356425592637244\\
15.5	-0.0353167402113038\\
15.6	-0.0349895269144516\\
15.7	-0.0346609322909884\\
15.8	-0.0343309693132675\\
15.9	-0.0339996510076621\\
16	-0.0336669904540516\\
16.1	-0.0333330007853051\\
16.2	-0.0329976951867629\\
16.3	-0.0326610868957158\\
16.4	-0.0323231892008828\\
16.5	-0.0319840154418863\\
16.6	-0.0316435790087255\\
16.7	-0.031301893341248\\
16.8	-0.0309589719286188\\
16.9	-0.0306148283087881\\
17	-0.0302694760679568\\
17.1	-0.0299229288400399\\
17.2	-0.0295752003061287\\
17.3	-0.0292263041939503\\
17.4	-0.0288762542773257\\
17.5	-0.0285250643756264\\
17.6	-0.0281727483532282\\
17.7	-0.0278193201189645\\
17.8	-0.0274647936255768\\
17.9	-0.0271091828691641\\
18	-0.02675250188863\\
18.1	-0.026394764765129\\
18.2	-0.0260359856215101\\
18.3	-0.0256761786217596\\
18.4	-0.0253153579704418\\
18.5	-0.0249535379121382\\
18.6	-0.0245907327308851\\
18.7	-0.0242269567496099\\
18.8	-0.0238622243295653\\
18.9	-0.0234965498697629\\
19	-0.0231299478064043\\
19.1	-0.022762432612311\\
19.2	-0.0223940187963537\\
19.3	-0.022024720902879\\
19.4	-0.0216545535111355\\
19.5	-0.0212835312346978\\
19.6	-0.0209116687208903\\
19.7	-0.0205389806502082\\
19.8	-0.0201654817357384\\
19.9	-0.0197911867225784\\
20	-0.0194161103872547\\
20.1	-0.0190402675371385\\
20.2	-0.0186636730098621\\
20.3	-0.0182863416727326\\
20.4	-0.0179082884221452\\
20.5	-0.0175295281829947\\
20.6	-0.0171500759080869\\
20.7	-0.0167699465775478\\
20.8	-0.0163891551982327\\
20.9	-0.0160077168031331\\
21	-0.0156256464507836\\
21.1	-0.0152429592246677\\
21.2	-0.0148596702326217\\
21.3	-0.0144757946062388\\
21.4	-0.0140913475002714\\
21.5	-0.0137063440920329\\
21.6	-0.0133207995807986\\
21.7	-0.0129347291872058\\
21.8	-0.0125481481526524\\
21.9	-0.0121610717386959\\
22	-0.0117735152264502\\
22.1	-0.0113854939159829\\
22.2	-0.0109970231257108\\
22.3	-0.0106081181917957\\
22.4	-0.0102187944675383\\
22.5	-0.00982906732277276\\
22.6	-0.00943895214325937\\
22.7	-0.00904846433007743\\
22.8	-0.00865761929901722\\
22.9	-0.00826643247997128\\
23	-0.00787491931632544\\
23.1	-0.00748309526434899\\
23.2	-0.00709097579258463\\
23.3	-0.00669857638123768\\
23.4	-0.00630591252156499\\
23.5	-0.00591299971526342\\
23.6	-0.00551985347385775\\
23.7	-0.00512648931808842\\
23.8	-0.0047329227772988\\
23.9	-0.00433916938882197\\
24	-0.00394524469736754\\
24.1	-0.00355116425440779\\
24.2	-0.00315694361756383\\
24.3	-0.00276259834999142\\
24.4	-0.00236814401976646\\
24.5	-0.00197359619927053\\
24.6	-0.00157897046457598\\
24.7	-0.00118428239483111\\
24.8	-0.000789547571645135\\
24.9	-0.000394781578472934\\
25	1.01041326045909e-17\\
25.1	0.000394781578472954\\
25.2	0.000789547571645155\\
25.3	0.00118428239483113\\
25.4	0.001578970464576\\
25.5	0.00197359619927053\\
25.6	0.00236814401976649\\
25.7	0.00276259834999144\\
25.8	0.00315694361756385\\
25.9	0.00355116425440781\\
26	0.00394524469736755\\
26.1	0.00433916938882199\\
26.2	0.00473292277729883\\
26.3	0.00512648931808846\\
26.4	0.00551985347385777\\
26.5	0.00591299971526343\\
26.6	0.00630591252156501\\
26.7	0.0066985763812377\\
26.8	0.00709097579258466\\
26.9	0.00748309526434902\\
27	0.00787491931632545\\
27.1	0.0082664324799713\\
27.2	0.00865761929901723\\
27.3	0.00904846433007746\\
27.4	0.0094389521432594\\
27.5	0.00982906732277278\\
27.6	0.0102187944675383\\
27.7	0.0106081181917957\\
27.8	0.0109970231257108\\
27.9	0.0113854939159829\\
28	0.0117735152264502\\
28.1	0.0121610717386959\\
28.2	0.0125481481526525\\
28.3	0.0129347291872058\\
28.4	0.0133207995807986\\
28.5	0.0137063440920329\\
28.6	0.0140913475002714\\
28.7	0.0144757946062388\\
28.8	0.0148596702326218\\
28.9	0.0152429592246678\\
29	0.0156256464507837\\
29.1	0.0160077168031331\\
29.2	0.0163891551982327\\
29.3	0.0167699465775479\\
29.4	0.0171500759080869\\
29.5	0.0175295281829947\\
29.6	0.0179082884221452\\
29.7	0.0182863416727327\\
29.8	0.0186636730098621\\
29.9	0.0190402675371385\\
30	0.0194161103872547\\
30.1	0.0197911867225785\\
30.2	0.0201654817357384\\
30.3	0.0205389806502082\\
30.4	0.0209116687208903\\
30.5	0.0212835312346979\\
30.6	0.0216545535111355\\
30.7	0.0220247209028791\\
30.8	0.0223940187963537\\
30.9	0.022762432612311\\
31	0.0231299478064043\\
31.1	0.023496549869763\\
31.2	0.0238622243295654\\
31.3	0.0242269567496099\\
31.4	0.0245907327308851\\
31.5	0.0249535379121382\\
31.6	0.0253153579704418\\
31.7	0.0256761786217596\\
31.8	0.0260359856215101\\
31.9	0.026394764765129\\
32	0.02675250188863\\
32.1	0.0271091828691641\\
32.2	0.0274647936255768\\
32.3	0.0278193201189645\\
32.4	0.0281727483532282\\
32.5	0.0285250643756264\\
32.6	0.0288762542773257\\
32.7	0.0292263041939503\\
32.8	0.0295752003061288\\
32.9	0.02992292884004\\
33	0.0302694760679568\\
33.1	0.0306148283087882\\
33.2	0.0309589719286189\\
33.3	0.0313018933412481\\
33.4	0.0316435790087255\\
33.5	0.0319840154418863\\
33.6	0.0323231892008828\\
33.7	0.0326610868957158\\
33.8	0.0329976951867629\\
33.9	0.0333330007853051\\
34	0.0336669904540516\\
34.1	0.0339996510076621\\
34.2	0.0343309693132675\\
34.3	0.0346609322909885\\
34.4	0.0349895269144516\\
34.5	0.0353167402113038\\
34.6	0.0356425592637244\\
34.7	0.0359669712089351\\
34.8	0.0362899632397079\\
34.9	0.0366115226048702\\
35	0.0369316366098091\\
35.1	0.0372502926169718\\
35.2	0.0375674780463646\\
35.3	0.03788318037605\\
35.4	0.0381973871426406\\
35.5	0.0385100859417911\\
35.6	0.0388212644286885\\
35.7	0.039130910318539\\
35.8	0.0394390113870528\\
35.9	0.0397455554709276\\
36	0.0400505304683276\\
36.1	0.0403539243393622\\
36.2	0.0406557251065609\\
36.3	0.0409559208553462\\
36.4	0.0412544997345038\\
36.5	0.041551449956651\\
36.6	0.0418467597987013\\
36.7	0.0421404176023279\\
36.8	0.0424324117744235\\
36.9	0.0427227307875582\\
37	0.0430113631804344\\
37.1	0.0432982975583396\\
37.2	0.0435835225935957\\
37.3	0.0438670270260067\\
37.4	0.0441487996633031\\
37.5	0.0444288293815837\\
37.6	0.0447071051257546\\
37.7	0.044983615909966\\
37.8	0.0452583508180455\\
37.9	0.0455312990039295\\
38	0.0458024496920908\\
38.1	0.0460717921779647\\
38.2	0.0463393158283709\\
38.3	0.0466050100819339\\
38.4	0.0468688644494993\\
38.5	0.0471308685145487\\
38.6	0.04739101193361\\
38.7	0.0476492844366667\\
38.8	0.0479056758275624\\
38.9	0.0481601759844041\\
39	0.0484127748599614\\
39.1	0.0486634624820631\\
39.2	0.0489122289539913\\
39.3	0.0491590644548715\\
39.4	0.0494039592400608\\
39.5	0.0496469036415324\\
39.6	0.0498878880682574\\
39.7	0.0501269030065832\\
39.8	0.0503639390206094\\
39.9	0.0505989867525598\\
40	0.0508320369231526\\
40.1	0.0510630803319661\\
40.2	0.051292107857802\\
40.3	0.0515191104590459\\
40.4	0.0517440791740238\\
40.5	0.0519670051213558\\
40.6	0.0521878795003075\\
40.7	0.0524066935911364\\
40.8	0.052623438755437\\
40.9	0.0528381064364813\\
41	0.0530506881595568\\
41.1	0.0532611755323011\\
41.2	0.0534695602450331\\
41.3	0.0536758340710813\\
41.4	0.053879988867108\\
41.5	0.0540820165734315\\
41.6	0.054281909214344\\
41.7	0.0544796588984263\\
41.8	0.0546752578188593\\
41.9	0.0548686982537327\\
42	0.0550599725663493\\
42.1	0.0552490732055267\\
42.2	0.0554359927058956\\
42.3	0.055620723688194\\
42.4	0.0558032588595592\\
42.5	0.0559835910138151\\
42.6	0.056161713031757\\
42.7	0.0563376178814327\\
42.8	0.0565112986184198\\
42.9	0.0566827483861004\\
43	0.0568519604159311\\
43.1	0.0570189280277107\\
43.2	0.0571836446298438\\
43.3	0.057346103719601\\
43.4	0.0575062988833757\\
43.5	0.0576642237969369\\
43.6	0.0578198722256796\\
43.7	0.0579732380248704\\
43.8	0.05812431513989\\
43.9	0.0582730976064726\\
44	0.0584195795509413\\
44.1	0.0585637551904396\\
44.2	0.0587056188331603\\
44.3	0.0588451648785695\\
44.4	0.0589823878176284\\
44.5	0.0591172822330102\\
44.6	0.0592498427993145\\
44.7	0.0593800642832771\\
44.8	0.0595079415439767\\
44.9	0.0596334695330381\\
45	0.0597566432948311\\
45.1	0.0598774579666667\\
45.2	0.0599959087789883\\
45.3	0.0601119910555608\\
45.4	0.0602257002136547\\
45.5	0.060337031764227\\
45.6	0.0604459813120988\\
45.7	0.0605525445561286\\
45.8	0.0606567172893818\\
45.9	0.0607584953992973\\
46	0.0608578748678497\\
46.1	0.0609548517717077\\
46.2	0.0610494222823892\\
46.3	0.0611415826664123\\
46.4	0.0612313292854429\\
46.5	0.0613186585964382\\
46.6	0.0614035671517864\\
46.7	0.0614860515994432\\
46.8	0.0615661086830638\\
46.9	0.0616437352421318\\
47	0.0617189282120833\\
47.1	0.0617916846244287\\
47.2	0.0618620016068695\\
47.3	0.0619298763834116\\
47.4	0.0619953062744749\\
47.5	0.0620582886969996\\
47.6	0.0621188211645472\\
47.7	0.0621769012873998\\
47.8	0.0622325267726535\\
47.9	0.0622856954243093\\
48	0.0623364051433599\\
48.1	0.0623846539278725\\
48.2	0.0624304398730677\\
48.3	0.0624737611713947\\
48.4	0.0625146161126029\\
48.5	0.0625530030838092\\
48.6	0.0625889205695615\\
48.7	0.0626223671518992\\
48.8	0.0626533415104084\\
48.9	0.0626818424222745\\
49	0.0627078687623303\\
49.1	0.0627314195031004\\
49.2	0.0627524937148419\\
49.3	0.062771090565581\\
49.4	0.0627872093211459\\
49.5	0.0628008493451957\\
49.6	0.0628120100992457\\
49.7	0.0628206911426883\\
49.8	0.0628268921328109\\
49.9	0.0628306128248089\\
50	0.0628318530717959\\
50.1	0.0628306128248089\\
50.2	0.0628268921328109\\
50.3	0.0628206911426883\\
50.4	0.0628120100992457\\
50.5	0.0628008493451957\\
50.6	0.0627872093211459\\
50.7	0.062771090565581\\
50.8	0.0627524937148419\\
50.9	0.0627314195031004\\
51	0.0627078687623303\\
51.1	0.0626818424222745\\
51.2	0.0626533415104084\\
51.3	0.0626223671518992\\
51.4	0.0625889205695615\\
51.5	0.0625530030838092\\
51.6	0.0625146161126029\\
51.7	0.0624737611713947\\
51.8	0.0624304398730677\\
51.9	0.0623846539278725\\
52	0.0623364051433599\\
52.1	0.0622856954243093\\
52.2	0.0622325267726534\\
52.3	0.0621769012873998\\
52.4	0.0621188211645472\\
52.5	0.0620582886969996\\
52.6	0.0619953062744749\\
52.7	0.0619298763834116\\
52.8	0.0618620016068695\\
52.9	0.0617916846244287\\
53	0.0617189282120833\\
53.1	0.0616437352421318\\
53.2	0.0615661086830638\\
53.3	0.0614860515994432\\
53.4	0.0614035671517864\\
53.5	0.0613186585964382\\
53.6	0.0612313292854429\\
53.7	0.0611415826664123\\
53.8	0.0610494222823892\\
53.9	0.0609548517717077\\
54	0.0608578748678497\\
54.1	0.0607584953992973\\
54.2	0.0606567172893818\\
54.3	0.0605525445561286\\
54.4	0.0604459813120988\\
54.5	0.060337031764227\\
54.6	0.0602257002136547\\
54.7	0.0601119910555608\\
54.8	0.0599959087789883\\
54.9	0.0598774579666667\\
55	0.0597566432948311\\
55.1	0.0596334695330381\\
55.2	0.0595079415439767\\
55.3	0.0593800642832771\\
55.4	0.0592498427993145\\
55.5	0.0591172822330102\\
55.6	0.0589823878176284\\
55.7	0.0588451648785695\\
55.8	0.0587056188331603\\
55.9	0.0585637551904396\\
56	0.0584195795509413\\
56.1	0.0582730976064726\\
56.2	0.05812431513989\\
56.3	0.0579732380248704\\
56.4	0.0578198722256796\\
56.5	0.0576642237969369\\
56.6	0.0575062988833756\\
56.7	0.057346103719601\\
56.8	0.0571836446298438\\
56.9	0.0570189280277107\\
57	0.0568519604159311\\
57.1	0.0566827483861004\\
57.2	0.0565112986184198\\
57.3	0.0563376178814326\\
57.4	0.056161713031757\\
57.5	0.055983591013815\\
57.6	0.0558032588595592\\
57.7	0.055620723688194\\
57.8	0.0554359927058955\\
57.9	0.0552490732055267\\
58	0.0550599725663493\\
58.1	0.0548686982537327\\
58.2	0.0546752578188593\\
58.3	0.0544796588984263\\
58.4	0.054281909214344\\
58.5	0.0540820165734315\\
58.6	0.053879988867108\\
58.7	0.0536758340710812\\
58.8	0.0534695602450331\\
58.9	0.0532611755323011\\
59	0.0530506881595568\\
59.1	0.0528381064364813\\
59.2	0.052623438755437\\
59.3	0.0524066935911364\\
59.4	0.0521878795003075\\
59.5	0.0519670051213558\\
59.6	0.0517440791740237\\
59.7	0.0515191104590459\\
59.8	0.051292107857802\\
59.9	0.051063080331966\\
60	0.0508320369231526\\
60.1	0.0505989867525598\\
60.2	0.0503639390206093\\
60.3	0.0501269030065832\\
60.4	0.0498878880682574\\
60.5	0.0496469036415324\\
60.6	0.0494039592400608\\
60.7	0.0491590644548714\\
60.8	0.0489122289539912\\
60.9	0.0486634624820631\\
61	0.0484127748599614\\
61.1	0.0481601759844041\\
61.2	0.0479056758275624\\
61.3	0.0476492844366667\\
61.4	0.04739101193361\\
61.5	0.0471308685145487\\
61.6	0.0468688644494993\\
61.7	0.0466050100819339\\
61.8	0.0463393158283709\\
61.9	0.0460717921779647\\
62	0.0458024496920908\\
62.1	0.0455312990039295\\
62.2	0.0452583508180455\\
62.3	0.0449836159099659\\
62.4	0.0447071051257546\\
62.5	0.0444288293815837\\
62.6	0.0441487996633031\\
62.7	0.0438670270260067\\
62.8	0.0435835225935956\\
62.9	0.0432982975583395\\
63	0.0430113631804344\\
63.1	0.0427227307875582\\
63.2	0.0424324117744235\\
63.3	0.0421404176023279\\
63.4	0.0418467597987012\\
63.5	0.0415514499566509\\
63.6	0.0412544997345038\\
63.7	0.0409559208553461\\
63.8	0.0406557251065609\\
63.9	0.0403539243393622\\
64	0.0400505304683276\\
64.1	0.0397455554709275\\
64.2	0.0394390113870528\\
64.3	0.0391309103185389\\
64.4	0.0388212644286885\\
64.5	0.0385100859417911\\
64.6	0.0381973871426405\\
64.7	0.03788318037605\\
64.8	0.0375674780463646\\
64.9	0.0372502926169718\\
65	0.0369316366098091\\
65.1	0.0366115226048702\\
65.2	0.0362899632397079\\
65.3	0.0359669712089351\\
65.4	0.0356425592637244\\
65.5	0.0353167402113038\\
65.6	0.0349895269144515\\
65.7	0.0346609322909884\\
65.8	0.0343309693132675\\
65.9	0.033999651007662\\
66	0.0336669904540516\\
66.1	0.0333330007853051\\
66.2	0.0329976951867629\\
66.3	0.0326610868957158\\
66.4	0.0323231892008828\\
66.5	0.0319840154418863\\
66.6	0.0316435790087255\\
66.7	0.031301893341248\\
66.8	0.0309589719286188\\
66.9	0.0306148283087881\\
67	0.0302694760679568\\
67.1	0.0299229288400399\\
67.2	0.0295752003061287\\
67.3	0.0292263041939503\\
67.4	0.0288762542773257\\
67.5	0.0285250643756264\\
67.6	0.0281727483532282\\
67.7	0.0278193201189645\\
67.8	0.0274647936255768\\
67.9	0.027109182869164\\
68	0.0267525018886299\\
68.1	0.0263947647651289\\
68.2	0.02603598562151\\
68.3	0.0256761786217596\\
68.4	0.0253153579704418\\
68.5	0.0249535379121382\\
68.6	0.024590732730885\\
68.7	0.0242269567496098\\
68.8	0.0238622243295653\\
68.9	0.0234965498697629\\
69	0.0231299478064043\\
69.1	0.0227624326123109\\
69.2	0.0223940187963537\\
69.3	0.022024720902879\\
69.4	0.0216545535111355\\
69.5	0.0212835312346979\\
69.6	0.0209116687208903\\
69.7	0.0205389806502082\\
69.8	0.0201654817357384\\
69.9	0.0197911867225784\\
70	0.0194161103872547\\
70.1	0.0190402675371385\\
70.2	0.0186636730098621\\
70.3	0.0182863416727326\\
70.4	0.0179082884221451\\
70.5	0.0175295281829946\\
70.6	0.0171500759080868\\
70.7	0.0167699465775478\\
70.8	0.0163891551982327\\
70.9	0.016007716803133\\
71	0.0156256464507836\\
71.1	0.0152429592246677\\
71.2	0.0148596702326217\\
71.3	0.0144757946062388\\
71.4	0.0140913475002713\\
71.5	0.0137063440920328\\
71.6	0.0133207995807986\\
71.7	0.0129347291872058\\
71.8	0.0125481481526524\\
71.9	0.0121610717386959\\
72	0.0117735152264502\\
72.1	0.0113854939159828\\
72.2	0.0109970231257108\\
72.3	0.0106081181917957\\
72.4	0.0102187944675383\\
72.5	0.00982906732277278\\
72.6	0.00943895214325936\\
72.7	0.0090484643300774\\
72.8	0.00865761929901719\\
72.9	0.00826643247997123\\
73	0.00787491931632541\\
73.1	0.00748309526434894\\
73.2	0.00709097579258461\\
73.3	0.00669857638123768\\
73.4	0.00630591252156496\\
73.5	0.0059129997152634\\
73.6	0.0055198534738577\\
73.7	0.00512648931808841\\
73.8	0.0047329227772988\\
73.9	0.00433916938882195\\
74	0.00394524469736754\\
74.1	0.00355116425440775\\
74.2	0.00315694361756383\\
74.3	0.00276259834999143\\
74.4	0.00236814401976645\\
74.5	0.00197359619927054\\
74.6	0.00157897046457596\\
74.7	0.00118428239483112\\
74.8	0.000789547571645156\\
74.9	0.000394781578472928\\
75	1.15420241623307e-17\\
75.1	-0.000394781578473016\\
75.2	-0.000789547571645189\\
75.3	-0.00118428239483115\\
75.4	-0.00157897046457604\\
75.5	-0.00197359619927057\\
75.6	-0.00236814401976654\\
75.7	-0.00276259834999146\\
75.8	-0.00315694361756386\\
75.9	-0.00355116425440784\\
76	-0.00394524469736757\\
76.1	-0.00433916938882204\\
76.2	-0.00473292277729884\\
76.3	-0.00512648931808845\\
76.4	-0.00551985347385779\\
76.5	-0.00591299971526343\\
76.6	-0.00630591252156505\\
76.7	-0.00669857638123771\\
76.8	-0.0070909757925847\\
76.9	-0.00748309526434903\\
77	-0.00787491931632544\\
77.1	-0.00826643247997132\\
77.2	-0.00865761929901723\\
77.3	-0.00904846433007749\\
77.4	-0.0094389521432594\\
77.5	-0.00982906732277276\\
77.6	-0.0102187944675384\\
77.7	-0.0106081181917957\\
77.8	-0.0109970231257109\\
77.9	-0.0113854939159829\\
78	-0.0117735152264502\\
78.1	-0.012161071738696\\
78.2	-0.0125481481526525\\
78.3	-0.0129347291872058\\
78.4	-0.0133207995807987\\
78.5	-0.0137063440920329\\
78.6	-0.0140913475002714\\
78.7	-0.0144757946062389\\
78.8	-0.0148596702326218\\
78.9	-0.0152429592246678\\
79	-0.0156256464507837\\
79.1	-0.0160077168031331\\
79.2	-0.0163891551982327\\
79.3	-0.0167699465775479\\
79.4	-0.0171500759080869\\
79.5	-0.0175295281829947\\
79.6	-0.0179082884221452\\
79.7	-0.0182863416727327\\
79.8	-0.0186636730098622\\
79.9	-0.0190402675371385\\
80	-0.0194161103872547\\
80.1	-0.0197911867225785\\
80.2	-0.0201654817357384\\
80.3	-0.0205389806502083\\
80.4	-0.0209116687208904\\
80.5	-0.0212835312346979\\
80.6	-0.0216545535111355\\
80.7	-0.0220247209028791\\
80.8	-0.0223940187963538\\
80.9	-0.022762432612311\\
81	-0.0231299478064043\\
81.1	-0.023496549869763\\
81.2	-0.0238622243295654\\
81.3	-0.0242269567496099\\
81.4	-0.0245907327308851\\
81.5	-0.0249535379121382\\
81.6	-0.0253153579704419\\
81.7	-0.0256761786217596\\
81.8	-0.0260359856215101\\
81.9	-0.026394764765129\\
82	-0.02675250188863\\
82.1	-0.0271091828691641\\
82.2	-0.0274647936255768\\
82.3	-0.0278193201189645\\
82.4	-0.0281727483532282\\
82.5	-0.0285250643756264\\
82.6	-0.0288762542773258\\
82.7	-0.0292263041939504\\
82.8	-0.0295752003061288\\
82.9	-0.02992292884004\\
83	-0.0302694760679568\\
83.1	-0.0306148283087882\\
83.2	-0.0309589719286189\\
83.3	-0.0313018933412481\\
83.4	-0.0316435790087256\\
83.5	-0.0319840154418863\\
83.6	-0.0323231892008828\\
83.7	-0.0326610868957158\\
83.8	-0.0329976951867629\\
83.9	-0.0333330007853052\\
84	-0.0336669904540516\\
84.1	-0.0339996510076621\\
84.2	-0.0343309693132675\\
84.3	-0.0346609322909885\\
84.4	-0.0349895269144516\\
84.5	-0.0353167402113038\\
84.6	-0.0356425592637244\\
84.7	-0.0359669712089351\\
84.8	-0.0362899632397079\\
84.9	-0.0366115226048702\\
85	-0.0369316366098092\\
85.1	-0.0372502926169718\\
85.2	-0.0375674780463647\\
85.3	-0.0378831803760501\\
85.4	-0.0381973871426406\\
85.5	-0.0385100859417912\\
85.6	-0.0388212644286886\\
85.7	-0.039130910318539\\
85.8	-0.0394390113870529\\
85.9	-0.0397455554709276\\
86	-0.0400505304683276\\
86.1	-0.0403539243393623\\
86.2	-0.0406557251065609\\
86.3	-0.0409559208553462\\
86.4	-0.0412544997345038\\
86.5	-0.041551449956651\\
86.6	-0.0418467597987013\\
86.7	-0.0421404176023279\\
86.8	-0.0424324117744236\\
86.9	-0.0427227307875582\\
87	-0.0430113631804344\\
87.1	-0.0432982975583396\\
87.2	-0.0435835225935957\\
87.3	-0.0438670270260067\\
87.4	-0.0441487996633031\\
87.5	-0.0444288293815837\\
87.6	-0.0447071051257546\\
87.7	-0.044983615909966\\
87.8	-0.0452583508180456\\
87.9	-0.0455312990039295\\
88	-0.0458024496920909\\
88.1	-0.0460717921779647\\
88.2	-0.046339315828371\\
88.3	-0.0466050100819339\\
88.4	-0.0468688644494994\\
88.5	-0.0471308685145487\\
88.6	-0.0473910119336101\\
88.7	-0.0476492844366667\\
88.8	-0.0479056758275624\\
88.9	-0.0481601759844041\\
89	-0.0484127748599614\\
89.1	-0.0486634624820631\\
89.2	-0.0489122289539913\\
89.3	-0.0491590644548715\\
89.4	-0.0494039592400608\\
89.5	-0.0496469036415324\\
89.6	-0.0498878880682574\\
89.7	-0.0501269030065832\\
89.8	-0.0503639390206094\\
89.9	-0.0505989867525598\\
90	-0.0508320369231526\\
90.1	-0.0510630803319661\\
90.2	-0.0512921078578021\\
90.3	-0.051519110459046\\
90.4	-0.0517440791740238\\
90.5	-0.0519670051213558\\
90.6	-0.0521878795003075\\
90.7	-0.0524066935911364\\
90.8	-0.0526234387554371\\
90.9	-0.0528381064364813\\
91	-0.0530506881595568\\
91.1	-0.0532611755323011\\
91.2	-0.0534695602450332\\
91.3	-0.0536758340710813\\
91.4	-0.053879988867108\\
91.5	-0.0540820165734315\\
91.6	-0.0542819092143441\\
91.7	-0.0544796588984263\\
91.8	-0.0546752578188593\\
91.9	-0.0548686982537327\\
92	-0.0550599725663493\\
92.1	-0.0552490732055267\\
92.2	-0.0554359927058956\\
92.3	-0.0556207236881941\\
92.4	-0.0558032588595592\\
92.5	-0.0559835910138151\\
92.6	-0.056161713031757\\
92.7	-0.0563376178814327\\
92.8	-0.0565112986184199\\
92.9	-0.0566827483861004\\
93	-0.0568519604159311\\
93.1	-0.0570189280277107\\
93.2	-0.0571836446298438\\
93.3	-0.0573461037196011\\
93.4	-0.0575062988833757\\
93.5	-0.0576642237969369\\
93.6	-0.0578198722256797\\
93.7	-0.0579732380248704\\
93.8	-0.05812431513989\\
93.9	-0.0582730976064726\\
94	-0.0584195795509413\\
94.1	-0.0585637551904396\\
94.2	-0.0587056188331603\\
94.3	-0.0588451648785695\\
94.4	-0.0589823878176284\\
94.5	-0.0591172822330102\\
94.6	-0.0592498427993145\\
94.7	-0.0593800642832771\\
94.8	-0.0595079415439767\\
94.9	-0.0596334695330381\\
95	-0.0597566432948311\\
95.1	-0.0598774579666667\\
95.2	-0.0599959087789883\\
95.3	-0.0601119910555609\\
95.4	-0.0602257002136547\\
95.5	-0.060337031764227\\
95.6	-0.0604459813120989\\
95.7	-0.0605525445561286\\
95.8	-0.0606567172893818\\
95.9	-0.0607584953992973\\
96	-0.0608578748678497\\
96.1	-0.0609548517717077\\
96.2	-0.0610494222823892\\
96.3	-0.0611415826664123\\
96.4	-0.0612313292854429\\
96.5	-0.0613186585964382\\
96.6	-0.0614035671517864\\
96.7	-0.0614860515994432\\
96.8	-0.0615661086830638\\
96.9	-0.0616437352421318\\
97	-0.0617189282120833\\
97.1	-0.0617916846244287\\
97.2	-0.0618620016068695\\
97.3	-0.0619298763834116\\
97.4	-0.061995306274475\\
97.5	-0.0620582886969996\\
97.6	-0.0621188211645473\\
97.7	-0.0621769012873998\\
97.8	-0.0622325267726535\\
97.9	-0.0622856954243093\\
98	-0.0623364051433599\\
98.1	-0.0623846539278725\\
98.2	-0.0624304398730677\\
98.3	-0.0624737611713947\\
98.4	-0.0625146161126029\\
98.5	-0.0625530030838092\\
98.6	-0.0625889205695615\\
98.7	-0.0626223671518992\\
98.8	-0.0626533415104085\\
98.9	-0.0626818424222745\\
99	-0.0627078687623303\\
99.1	-0.0627314195031004\\
99.2	-0.0627524937148419\\
99.3	-0.062771090565581\\
99.4	-0.0627872093211459\\
99.5	-0.0628008493451957\\
99.6	-0.0628120100992457\\
99.7	-0.0628206911426883\\
99.8	-0.0628268921328109\\
99.9	-0.0628306128248089\\
100	-0.0628318530717959\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.1	-0.0366694670429313\\
0.2	0.0985736003105768\\
0.3	0.179347814928012\\
0.4	0.221627064943504\\
0.5	0.237272652800414\\
0.6	0.235024841018091\\
0.7	0.221268405689637\\
0.8	0.20061466849427\\
0.9	0.187986640609731\\
1	0.157716827479816\\
1.1	0.129072146068364\\
1.2	0.093357957495674\\
1.3	0.0624233833822522\\
1.4	0.0545559674917295\\
1.5	0.0378091000512278\\
1.6	0.0228133448949424\\
1.7	0.00958545343708546\\
1.8	-0.00194272614451444\\
1.9	-0.0118894266959563\\
2	-0.0203989541919259\\
2.1	-0.0259472938787218\\
2.2	-0.032715714221734\\
2.3	-0.038266141819229\\
2.4	-0.0428152017468212\\
2.5	-0.046538914290357\\
2.6	-0.0495812029925596\\
2.7	-0.0541438465233941\\
2.8	-0.055569718030619\\
2.9	-0.0558299232098965\\
3	-0.0556302256219322\\
3.1	-0.0552235800199649\\
3.2	-0.0547058053153283\\
3.3	-0.0541208732090056\\
3.4	-0.0534968680604939\\
3.5	-0.0594116886042864\\
3.6	-0.0600498828923932\\
3.7	-0.0605063772290299\\
3.8	-0.0776294484348806\\
3.9	-0.0765903591598055\\
4	-0.0736705741387438\\
4.1	-0.0710661595926338\\
4.2	-0.0689334222349359\\
4.3	-0.0671800382570211\\
4.4	-0.0657150545356253\\
4.5	-0.0644729642587876\\
4.6	-0.0634084057815532\\
4.7	-0.0624895678811071\\
4.8	-0.0616934568801645\\
4.9	-0.0610027845558181\\
5	-0.0604039695529813\\
5.1	-0.0598858678873492\\
5.2	-0.0716027839706887\\
5.3	-0.0768623426477324\\
5.4	-0.0780362073616366\\
5.5	-0.0688599801910113\\
5.6	-0.0638359955514777\\
5.7	-0.060778141049318\\
5.8	-0.0552617847855224\\
5.9	-0.0518536710704924\\
6	-0.054175103986018\\
6.1	-0.0547643227454708\\
6.2	-0.054697634671746\\
6.3	-0.0544327077832827\\
6.4	-0.0541580892701943\\
6.5	-0.0539456638628083\\
6.6	-0.0538171491610375\\
6.7	-0.0539720714046632\\
6.8	-0.052746967714165\\
6.9	-0.0516695873367492\\
7	-0.0511281192515867\\
7.1	-0.050973031067819\\
7.2	-0.0531299754539707\\
7.3	-0.0535371912035048\\
7.4	-0.053685174196274\\
7.5	-0.0537917055551567\\
7.6	-0.0538854412055822\\
7.7	-0.0539678478053947\\
7.8	-0.0540370920648787\\
7.9	-0.0540913797670748\\
8	-0.0541293109856482\\
8.1	-0.0541498464303323\\
8.2	-0.0541522492989413\\
8.3	-0.0541360423747727\\
8.4	-0.0541009775591445\\
8.5	-0.0540470123848599\\
8.6	-0.0539742898995018\\
8.7	-0.0527402640750871\\
8.8	-0.0521581602319151\\
8.9	-0.0518499294106744\\
9	-0.0516702655155974\\
9.1	-0.0515550619025137\\
9.2	-0.0514714192129882\\
9.3	-0.0514003330232347\\
9.4	-0.0513301093932668\\
9.5	-0.0512534600588966\\
9.6	-0.0511659750121097\\
9.7	-0.0510651908653682\\
9.8	-0.0573961027298743\\
9.9	-0.0638696392828888\\
10	-0.067613708758494\\
10.1	-0.0700974275385007\\
10.2	-0.0633477321099525\\
10.3	-0.0600550721741315\\
10.4	-0.0582920337522911\\
10.5	-0.0572148344052946\\
10.6	-0.0623578182901106\\
10.7	-0.065142258444265\\
10.8	-0.0667714800332551\\
10.9	-0.0678204392396809\\
11	-0.0685743332891873\\
11.1	-0.0691810400608403\\
11.2	-0.0697208928924814\\
11.3	-0.0457086183665774\\
11.4	-0.03910315115702\\
11.5	-0.0364161127737419\\
11.6	-0.0351039147190381\\
11.7	-0.0344683407341485\\
11.8	-0.0342119913734769\\
11.9	-0.0341739890795056\\
12	-0.0315091189158646\\
12.1	-0.0465668899574259\\
12.2	-0.0557475577008747\\
12.3	-0.0607643445632645\\
12.4	-0.0625627026711935\\
12.5	-0.0623838431253717\\
12.6	-0.0444241783266984\\
12.7	-0.0353389244560053\\
12.8	-0.0305341479646357\\
12.9	-0.0280964707188261\\
13	-0.0270860031982972\\
13.1	-0.0269642182657908\\
13.2	-0.0273888521509138\\
13.3	-0.0281308829632904\\
13.4	-0.0290346427319137\\
13.5	-0.0299949967520437\\
13.6	-0.0309425138736826\\
13.7	-0.0318331236667761\\
13.8	-0.0326406699349869\\
13.9	-0.0333514907224832\\
14	-0.033891248596289\\
14.1	-0.0400608972750275\\
14.2	-0.0428881251331746\\
14.3	-0.0441025137537503\\
14.4	-0.0444740700134853\\
14.5	-0.0443804311549601\\
14.6	-0.0440264243068583\\
14.7	-0.0435326410074089\\
14.8	-0.0429737204723989\\
14.9	-0.0371609645372237\\
15	-0.0362646133598126\\
15.1	-0.033238459831727\\
15.2	-0.0313107482958378\\
15.3	-0.030148203646918\\
15.4	-0.0295073436448811\\
15.5	-0.0311622325232787\\
15.6	-0.0308371926397956\\
15.7	-0.03022434995583\\
15.8	-0.0310973271097037\\
15.9	-0.030793929903095\\
16	-0.0303643972530791\\
16.1	-0.0299624281375069\\
16.2	-0.02942025265022\\
16.3	-0.0291754019432247\\
16.4	-0.0290540856706542\\
16.5	-0.0336905249428556\\
16.6	-0.0313776427925043\\
16.7	-0.0300342988425323\\
16.8	-0.029170611332205\\
16.9	-0.0285767066395624\\
17	-0.028146397185069\\
17.1	-0.0278175236624611\\
17.2	-0.0275501648225945\\
17.3	-0.0303325261851608\\
17.4	-0.0304769215642369\\
17.5	-0.0299156970702473\\
17.6	-0.0291106359865754\\
17.7	-0.0275136536954436\\
17.8	-0.0262801316403029\\
17.9	-0.0253883007359131\\
18	-0.0247329485130277\\
18.1	-0.0242330995120726\\
18.2	-0.0238346562576947\\
18.3	-0.0235022539706799\\
18.4	-0.023212658028831\\
18.5	-0.0229503876691133\\
18.6	-0.0227049298353786\\
18.7	-0.022468981761931\\
18.8	-0.0439418467690873\\
18.9	-0.0539006637630897\\
19	-0.05796516624989\\
19.1	-0.0589036835242702\\
19.2	-0.058149710463708\\
19.3	-0.0564884252647815\\
19.4	-0.0543739107076475\\
19.5	-0.052080440271772\\
19.6	-0.0257111747783997\\
19.7	-0.0117586895211109\\
19.8	-0.00401659428719794\\
19.9	-0.00661708583545571\\
20	-0.0061613962705318\\
20.1	-0.0055287360477411\\
20.2	-0.00504696451259038\\
20.3	-0.00470359607060817\\
20.4	-0.00446117526074325\\
20.5	-0.00429390483001063\\
20.6	-0.00418650281714986\\
20.7	-0.00207876102717532\\
20.8	-0.00168703925506774\\
20.9	-0.00200911980348817\\
21	-0.00264017020495497\\
21.1	-0.00339247522127015\\
21.2	-0.00416733820612452\\
21.3	-0.00490880149446788\\
21.4	-0.00558475630649899\\
21.5	-0.00617783974813538\\
21.6	-0.00668026720759336\\
21.7	-0.00709053670550988\\
21.8	-0.0277627452102154\\
21.9	-0.0409059290280046\\
22	-0.0486661021575745\\
22.1	-0.0526637233078037\\
22.2	-0.0540997230649121\\
22.3	-0.0538503758620127\\
22.4	-0.0525455173795348\\
22.5	-0.0506304604390609\\
22.6	-0.0484138948528045\\
22.7	-0.0461044126557669\\
22.8	-0.0151402689847239\\
22.9	0.00424617458379905\\
23	0.0163205288442371\\
23.1	0.0232512326079937\\
23.2	0.0157534574685983\\
23.3	0.00735110804475669\\
23.4	0.00952530607013854\\
23.5	0.0121244168799027\\
23.6	0.0140067043139979\\
23.7	0.0152440959864284\\
23.8	0.0160024899286454\\
23.9	-0.0114630203685998\\
24	-0.0189428076722331\\
24.1	-0.0181132073547269\\
24.2	0.0163521189891172\\
24.3	0.022114636124746\\
24.4	0.0228066143140827\\
24.5	-0.00603914733352392\\
24.6	-0.0187338330629905\\
24.7	-0.0232537391475367\\
24.8	0.0024451042107385\\
24.9	0.0133245568580795\\
25	0.0181714339646292\\
25.1	0.0202018689089808\\
25.2	0.0207476085901554\\
25.3	0.0204547403104518\\
25.4	0.0196865006579138\\
25.5	0.018668177549451\\
25.6	0.0175459881993254\\
25.7	0.0164154409367277\\
25.8	0.0153375591725992\\
25.9	0.0143493920356541\\
26	0.0134713055722965\\
26.1	0.0127121938349542\\
26.2	0.0120732364563671\\
26.3	0.00982447962048731\\
26.4	0.00861876628300865\\
26.5	0.00817470828411022\\
26.6	0.00943587361610896\\
26.7	0.0104742998252264\\
26.8	0.0113219755505152\\
26.9	0.0120056969791607\\
27	0.00877986763722901\\
27.1	0.00962192597870451\\
27.2	0.0106736127606204\\
27.3	0.0114930875201399\\
27.4	0.012103452917128\\
27.5	0.012566453587734\\
27.6	0.0129297293453224\\
27.7	0.0132260919715631\\
27.8	0.0134779688076088\\
27.9	-0.0134831591104389\\
28	-0.0260669191677266\\
28.1	-0.00161553111780326\\
28.2	0.00948109997597367\\
28.3	0.0152162460713711\\
28.4	0.0184500146940034\\
28.5	0.0203297433662898\\
28.6	0.021395691790896\\
28.7	0.0219476345960475\\
28.8	0.0221732310662756\\
28.9	0.0221979188798378\\
29	0.022107681999988\\
29.1	0.0219615063181461\\
29.2	0.0217992614128312\\
29.3	0.0216471401720387\\
29.4	0.0215215715642432\\
29.5	0.0214320800174456\\
29.6	0.0213833815718724\\
29.7	0.0213769156139795\\
29.8	0.0214119564914352\\
29.9	0.0214864124324599\\
30	0.0215973924861866\\
30.1	0.0217416022672952\\
30.2	0.0219156142113984\\
30.3	0.0221160466100647\\
30.4	0.0223396770146255\\
30.5	0.0225835090194041\\
30.6	-0.00424694324500061\\
30.7	-0.00476098085193144\\
30.8	-0.000392258172293146\\
30.9	0.00498946757301276\\
31	0.010422796882628\\
31.1	0.0155488217332396\\
31.2	0.0258952292362882\\
31.3	-0.0215987343288688\\
31.4	-0.0456042874757934\\
31.5	-0.0564072867310248\\
31.6	-0.0595438104502148\\
31.7	-0.00082040867920934\\
31.8	0.0296457567268615\\
31.9	0.0465704419566876\\
32	0.0327864050969775\\
32.1	0.0461218020032299\\
32.2	0.0552383247691237\\
32.3	0.0601098672815712\\
32.4	0.062083232214821\\
32.5	0.0621363820309348\\
32.6	0.060972060431983\\
32.7	0.0590887293003392\\
32.8	0.0486645996813754\\
32.9	0.0423163209203462\\
33	0.0390167264170255\\
33.1	0.0378334248397914\\
33.2	0.0380276526107578\\
33.3	0.0390494880407863\\
33.4	0.0405050091414988\\
33.5	0.0421208787050417\\
33.6	0.043713885027901\\
33.7	0.0451667745061315\\
33.8	0.0464097682847133\\
33.9	0.0442717177771359\\
34	0.0437257932840112\\
34.1	0.0439269225606498\\
34.2	0.043873263793029\\
34.3	0.0439641665175742\\
34.4	0.0442859432376296\\
34.5	0.0448131536689664\\
34.6	0.0454900925284602\\
34.7	0.0460816135391294\\
34.8	0.0463410691483572\\
34.9	0.0462589795566372\\
35	0.0458947901566213\\
35.1	0.0453189098133787\\
35.2	0.0445946179212354\\
35.3	0.0437739622538865\\
35.4	0.0428982328847874\\
35.5	0.0419996623065716\\
35.6	0.0411032190985819\\
35.7	0.0377644089472196\\
35.8	0.0366686492609735\\
35.9	0.0365280187728162\\
36	0.0381709760441701\\
36.1	0.0383309769008351\\
36.2	0.0382795577015246\\
36.3	0.0383403439286591\\
36.4	0.0385575813406782\\
36.5	0.0389028729860809\\
36.6	0.0393367176623164\\
36.7	0.0398249682195578\\
36.8	0.0403417364360853\\
36.9	0.0408685684311761\\
37	0.0413928715442016\\
37.1	0.0419064344137106\\
37.2	0.0424042276107732\\
37.3	0.0428834832355985\\
37.4	0.0433430063109387\\
37.5	0.0437826673993473\\
37.6	0.0442030332914303\\
37.7	0.0437149543683768\\
37.8	0.0437798160226373\\
37.9	0.0440805682319591\\
38	0.0444780303021565\\
38.1	0.0449110697907759\\
38.2	0.0453528002711813\\
38.3	0.0457913663236935\\
38.4	0.0462215188081361\\
38.5	0.0466409243933503\\
38.6	0.0413397402257905\\
38.7	0.042854787968692\\
38.8	0.0457651757247784\\
38.9	0.0478206072119654\\
39	0.0492560370270533\\
39.1	0.0502465545231336\\
39.2	0.0509219311662383\\
39.3	0.051377743672133\\
39.4	0.0516838606821288\\
39.5	0.0518909026067361\\
39.6	0.0520351458823862\\
39.7	0.0521422354678727\\
39.8	0.0522299861047974\\
39.9	0.0523104883319636\\
40	0.0523916852998533\\
40.1	0.0524785478235933\\
40.2	0.0525739453068256\\
40.3	0.0526792871871302\\
40.4	0.0527949918587208\\
40.5	0.0529208264248954\\
40.6	0.0530561501922005\\
40.7	0.0532000868211951\\
40.8	0.0533516439312136\\
40.9	0.0535097942943576\\
41	0.0536735291963909\\
41.1	0.0365069411207269\\
41.2	0.0246985888956237\\
41.3	0.017892266882918\\
41.4	0.0150199527863054\\
41.5	0.0150010683586927\\
41.6	0.0169385076876894\\
41.7	0.0387074892363686\\
41.8	0.0533527653615688\\
41.9	0.0628599039521013\\
42	0.0687051122967073\\
42.1	0.0719795545567666\\
42.2	0.0734843198320514\\
42.3	0.0738028057314879\\
42.4	0.0733557516085768\\
42.5	0.0724429659235462\\
42.6	0.0712748686987454\\
42.7	0.0699962539947218\\
42.8	0.0687041227908124\\
42.9	0.0674610076938127\\
43	0.0663048794937473\\
43.1	0.0652564698825376\\
43.2	0.0643246476321679\\
43.3	0.0635103339500847\\
43.4	0.0628093262940809\\
43.5	0.0622143106431222\\
43.6	0.0617162738802166\\
43.7	0.0496629217599893\\
43.8	0.0357853736362965\\
43.9	0.0414628427986521\\
44	0.0480084955608839\\
44.1	0.0581518188560932\\
44.2	0.0635474515530642\\
44.3	0.0663859458345856\\
44.4	0.0677111232538551\\
44.5	0.068104004146579\\
44.6	0.0679255774635325\\
44.7	0.0674132503665795\\
44.8	0.0588517780190073\\
44.9	0.0573235852275166\\
45	0.0586273372231187\\
45.1	0.0602229370262106\\
45.2	0.0616839255601614\\
45.3	0.0634693674269548\\
45.4	0.064180774931984\\
45.5	0.0643947083961518\\
45.6	0.0643556598749138\\
45.7	0.0639954918251172\\
45.8	0.0636703748584805\\
45.9	0.0633838938616136\\
46	0.0659871982082207\\
46.1	0.0660257036522472\\
46.2	0.0657662491097107\\
46.3	0.0654966718538247\\
46.4	0.0652316884672634\\
46.5	0.0649599831325623\\
46.6	0.064675284382461\\
46.7	0.0643661383507026\\
46.8	0.0642021503244502\\
46.9	0.0640669131921451\\
47	0.0639172895933723\\
47.1	0.0637414149250961\\
47.2	0.0635402967914749\\
47.3	0.0648940656422005\\
47.4	0.0635496208539158\\
47.5	0.06199294269315\\
47.6	0.0608257211167939\\
47.7	0.06010109501518\\
47.8	0.0673075378239515\\
47.9	0.0721908299551652\\
48	0.0755103641012023\\
48.1	0.0777890247897907\\
48.2	0.0793947309340572\\
48.3	0.0805889848020894\\
48.4	0.0815578737224142\\
48.5	0.0824330215861191\\
48.6	0.0833063365628977\\
48.7	0.0844704439002469\\
48.8	0.0847866765341474\\
48.9	0.0678723754163938\\
49	0.0601543305690873\\
49.1	0.0527080218884624\\
49.2	0.0483564375077823\\
49.3	0.0461588213725999\\
49.4	0.0454270689293775\\
49.5	0.0456622474583465\\
49.6	0.0465064068242939\\
49.7	0.0477061069610241\\
49.8	0.049084903149165\\
49.9	0.0505226638146309\\
50	0.0519400870453766\\
50.1	0.0532871623273297\\
50.2	0.0545346176627153\\
50.3	0.0556676185994128\\
50.4	0.056681159878736\\
50.5	0.0837680199488595\\
50.6	0.111233034753255\\
50.7	0.0977522719687397\\
50.8	0.0780814703203563\\
50.9	0.0645792026872745\\
51	0.0785600555681114\\
51.1	0.080582156995902\\
51.2	0.0919174230701018\\
51.3	0.0958623687999767\\
51.4	0.0962036629522925\\
51.5	0.0948220844401734\\
51.6	0.0926978490147032\\
51.7	0.0903676093609051\\
51.8	0.0881374647309453\\
51.9	0.0861860123884336\\
52	0.0846168187026304\\
52.1	0.0834868784740622\\
52.2	0.0828231471369049\\
52.3	0.0826327871195671\\
52.4	0.0829098661577389\\
52.5	0.0836399094169708\\
52.6	0.0851842244069166\\
52.7	0.0853108104448752\\
52.8	0.0837750887562023\\
52.9	0.0515668540536114\\
53	0.0313687955009633\\
53.1	0.0196446895729984\\
53.2	0.0137979079135284\\
53.3	0.0119358390231077\\
53.4	0.0359222900354441\\
53.5	0.0516500672630541\\
53.6	0.0394517256281354\\
53.7	0.0324988777714584\\
53.8	0.0291700254884926\\
53.9	0.0282851309893061\\
54	0.0289931245528581\\
54.1	0.0547769724065254\\
54.2	0.071611136572726\\
54.3	0.0809822809311918\\
54.4	0.0736839552588704\\
54.5	0.0518836310629019\\
54.6	0.0411864896931294\\
54.7	0.0612286853387908\\
54.8	0.0747792863809319\\
54.9	0.083651642922689\\
55	0.0892719132477016\\
55.1	0.0915739920755224\\
55.2	0.0912210155829287\\
55.3	0.0889924579623861\\
55.4	0.0855589154849027\\
55.5	0.0814378117799929\\
55.6	0.0770066822716058\\
55.7	0.0725304578829274\\
55.8	0.0681883139324852\\
55.9	0.0640960802547028\\
56	0.0422398553472514\\
56.1	0.0288856865249191\\
56.2	0.0310847353352329\\
56.3	0.0265734180421807\\
56.4	0.0475696997528773\\
56.5	0.036032499223844\\
56.6	0.0294802612228643\\
56.7	0.0263618706040356\\
56.8	0.0255520052335246\\
56.9	0.0262414590658838\\
57	0.0278546253918141\\
57.1	0.0299876242459301\\
57.2	0.0323620610597193\\
57.3	0.0966444136344784\\
57.4	0.0891728662107403\\
57.5	0.0760884766654893\\
57.6	0.0655699418880292\\
57.7	0.0577408123868725\\
57.8	0.0519169763145817\\
57.9	0.0475439398204582\\
58	0.0442435511587883\\
58.1	0.0417622900268054\\
58.2	0.0334392852043543\\
58.3	0.0306299362561595\\
58.4	0.0302912403634815\\
58.5	0.0311671360977971\\
58.6	0.0326558748789687\\
58.7	0.0361850775810617\\
58.8	0.0390798639814065\\
58.9	0.0414485158022108\\
59	0.0433805324258299\\
59.1	0.044949956093482\\
59.2	0.0462180885016066\\
59.3	0.0887994070529044\\
59.4	0.0993309412431145\\
59.5	0.103893547080237\\
59.6	0.0839602406862574\\
59.7	0.0635079985242674\\
59.8	0.0710118630581924\\
59.9	0.0695946997280433\\
60	0.0534669130736097\\
60.1	0.0430276027764914\\
60.2	0.0366129086852788\\
60.3	0.0330048543338235\\
60.4	0.0313174724366441\\
60.5	0.0558557814765388\\
60.6	0.0512824632927671\\
60.7	0.0453227481166223\\
60.8	0.0410693726827354\\
60.9	0.0383165168854199\\
61	0.0366097244079725\\
61.1	0.0356109801009167\\
61.2	0.0350958775654209\\
61.3	0.034917220327613\\
61.4	0.0349771064369961\\
61.5	0.0352087471605388\\
61.6	0.0355650387869031\\
61.7	0.0464207710982337\\
61.8	0.049966437396138\\
61.9	0.0505203317920107\\
62	0.0497878772561001\\
62.1	0.0483881003547155\\
62.2	0.0467964324614898\\
62.3	0.0448890179463965\\
62.4	0.0415846005821467\\
62.5	0.0386421368012421\\
62.6	0.0351784672824691\\
62.7	0.0329271265935924\\
62.8	0.0377919380162377\\
62.9	0.0366903673982836\\
63	0.0347927714378035\\
63.1	0.0333903897248354\\
63.2	0.0326426892228678\\
63.3	0.0360989387504183\\
63.4	0.0384716886397086\\
63.5	0.0400514087085902\\
63.6	0.0410534552660411\\
63.7	0.0416370913792013\\
63.8	0.0419197454779873\\
63.9	0.0419876954563196\\
64	0.0419040683560686\\
64.1	0.0417148240824324\\
64.2	0.0529253128369689\\
64.3	0.0480264260468175\\
64.4	0.0444965921434808\\
64.5	0.0419619385677672\\
64.6	0.0621643747974929\\
64.7	0.057267006052954\\
64.8	0.0554602311849853\\
64.9	0.0520395684247653\\
65	0.0481425549361223\\
65.1	0.0442619111764787\\
65.2	0.053679170656333\\
65.3	0.0576258264048574\\
65.4	0.0591459585145424\\
65.5	0.0596489891379992\\
65.6	0.0598031495366959\\
65.7	0.0599331643455539\\
65.8	0.0601995091353352\\
65.9	0.0606808394317449\\
66	0.0614130529850809\\
66.1	0.0624086040305677\\
66.2	0.0636665890154623\\
66.3	0.0651783521063639\\
66.4	0.0669308000980497\\
66.5	0.0381587137070645\\
66.6	0.0195122537137971\\
66.7	0.00800443795891918\\
66.8	0.00146324346820083\\
66.9	-0.00168170842619422\\
67	-0.00255831708508221\\
67.1	-0.00197025285536033\\
67.2	-0.000484519340008785\\
67.3	0.0288143621197465\\
67.4	0.0225616838481095\\
67.5	0.0110247730182783\\
67.6	0.00196420206984346\\
67.7	0.0460908885177214\\
67.8	0.0756624945858732\\
67.9	0.0948664625747001\\
68	0.106764215686631\\
68.1	0.113593744734537\\
68.2	0.11698636217248\\
68.3	0.118125026339084\\
68.4	0.117861295941084\\
68.5	0.116802232584915\\
68.6	0.0521170128975741\\
68.7	0.00981107068276646\\
68.8	-0.0166897639630309\\
68.9	-0.0321605445220121\\
69	-0.0400498401489746\\
69.1	-0.0428331079410982\\
69.2	-0.0422748369012538\\
69.3	-0.0396219930557917\\
69.4	-0.0357462488899498\\
69.5	-0.0312482736666288\\
69.6	-0.0265340315633936\\
69.7	-0.0218704781002072\\
69.8	-0.0174261185095687\\
69.9	-0.0133004557407544\\
70	-0.00954529279773996\\
70.1	-0.00618007014524525\\
70.2	-0.00320284179281569\\
70.3	-0.000598069068936626\\
70.4	0.00165790131249377\\
70.5	0.0791921282029894\\
70.6	0.129714848648522\\
70.7	0.102913648025385\\
70.8	0.0801299395955395\\
70.9	0.110147775015047\\
71	0.125107220915474\\
71.1	0.133474853895808\\
71.2	0.13891300138699\\
71.3	0.142992518039241\\
71.4	0.146376955728701\\
71.5	0.0566534160935983\\
71.6	0.0781740875452614\\
71.7	0.0951575634497597\\
71.8	0.102482382219959\\
71.9	0.100969977635491\\
72	0.0928883269144569\\
72.1	0.0804784104241959\\
72.2	-0.0257544217747411\\
72.3	-0.0572180825414548\\
72.4	-0.0705772362316612\\
72.5	-0.0947206155664627\\
72.6	-0.106403160804775\\
72.7	-0.109742438712859\\
72.8	-0.0708845040242289\\
72.9	-0.0570944107518384\\
73	-0.053735826849159\\
73.1	-0.0544309654432693\\
73.2	-0.0564139293579875\\
73.3	-0.058500718149219\\
73.4	-0.0602017388386226\\
73.5	-0.0613333702711323\\
73.6	-0.0618475931449866\\
73.7	-0.0544257378017352\\
73.8	-0.0514617008707828\\
73.9	-0.0511037574727662\\
74	-0.0521558370204098\\
74.1	-0.0567506423234125\\
74.2	-0.0545187221962056\\
74.3	-0.0502531469199957\\
74.4	-0.0453451708227811\\
74.5	-0.0403875435224911\\
74.6	-0.0356592047387079\\
74.7	-0.0312970370250367\\
74.8	-0.0176963693126051\\
74.9	-0.0312607352570926\\
75	-0.0319610239407855\\
75.1	-0.0258126358675935\\
75.2	-0.0196093880291487\\
75.3	-0.0141952860952521\\
75.4	-0.00958350547105404\\
75.5	-0.00569185124523434\\
75.6	-0.00702253397332779\\
75.7	-0.00722946077313868\\
75.8	0.00223878462261431\\
75.9	-0.00928266938997866\\
76	-0.0136260703035635\\
76.1	-0.0144291671386445\\
76.2	-0.0133662625634693\\
76.3	-0.0112924053579049\\
76.4	-0.00869174371151633\\
76.5	-0.0058614122796059\\
76.6	-0.00299279213631834\\
76.7	-0.000211378830097144\\
76.8	0.00240118048852164\\
76.9	0.00479352209128442\\
77	0.00693553937908652\\
77.1	0.00881208831704522\\
77.2	-0.000425888940933449\\
77.3	-0.001219180136868\\
77.4	-0.00568674929444501\\
77.5	-0.00996010452202166\\
77.6	-0.0132006932608448\\
77.7	-0.0154282302754103\\
77.8	-0.0168584451571628\\
77.9	-0.0177124744086607\\
78	-0.0181709078943952\\
78.1	-0.0183701028424048\\
78.2	0.00383776122188735\\
78.3	-0.0051015922675268\\
78.4	-0.0112183839956984\\
78.5	-0.015346764253922\\
78.6	0.00377205737756201\\
78.7	0.0133836663660642\\
78.8	0.0179198958091948\\
78.9	0.0195231886442139\\
79	0.0193479111438607\\
79.1	0.0180795193294285\\
79.2	0.00517636332238113\\
79.3	0.000495429357795879\\
79.4	-0.00291694776918813\\
79.5	-0.00604275886485585\\
79.6	-0.00899346376530291\\
79.7	-0.0117652384406626\\
79.8	-0.0143468681187894\\
79.9	-0.016732599531094\\
80	-0.0189219204160705\\
80.1	-0.0209181116823048\\
80.2	-0.0374802685140106\\
80.3	-0.0434449150748665\\
80.4	-0.0448964962389729\\
80.5	-0.040641983286871\\
80.6	-0.0419759658155065\\
80.7	-0.036449078230472\\
80.8	-0.033009597115981\\
80.9	-0.0306556511616592\\
81	-0.0366684211679639\\
81.1	-0.0338362807267089\\
81.2	-0.0316539074759165\\
81.3	-0.0298477105472533\\
81.4	-0.0399797278486982\\
81.5	-0.0406822786573302\\
81.6	-0.0394519550903928\\
81.7	-0.0377216207607739\\
81.8	-0.0358912669417592\\
81.9	-0.0341283553488336\\
82	-0.032517134788905\\
82.1	-0.0310994674730572\\
82.2	-0.0298925092228514\\
82.3	-0.0284819560848866\\
82.4	-0.0252126140157065\\
82.5	-0.0215643529687897\\
82.6	-0.0180689805534666\\
82.7	-0.0148738084954562\\
82.8	-0.0273590079572259\\
82.9	-0.0313389707702136\\
83	-0.0328704052957645\\
83.1	-0.0333815997035738\\
83.2	-0.0334044668717677\\
83.3	-0.0332096844899907\\
83.4	-0.0249448033269175\\
83.5	-0.0337902418424159\\
83.6	-0.0386175855136966\\
83.7	-0.0413110555607407\\
83.8	-0.0427391184663103\\
83.9	-0.043374203115169\\
84	-0.0316535072710294\\
84.1	-0.035638907743521\\
84.2	-0.0370683754232625\\
84.3	-0.0375972289968589\\
84.4	-0.037710134072627\\
84.5	-0.0410004520148868\\
84.6	-0.042443469757095\\
84.7	-0.0430459161840995\\
84.8	-0.0432206270244496\\
84.9	-0.043164908468821\\
85	-0.0429876162705543\\
85.1	-0.042754835292116\\
85.2	-0.0425084050771598\\
85.3	-0.0422748069216606\\
85.4	-0.0342434345660739\\
85.5	-0.0294353373984806\\
85.6	-0.0268807757774751\\
85.7	-0.0258745252809323\\
85.8	-0.02590709962521\\
85.9	-0.0266134189010263\\
86	-0.0277345426057431\\
86.1	-0.0290891909659848\\
86.2	-0.0305525976452436\\
86.3	-0.032040849031703\\
86.4	-0.0334993242299773\\
86.5	-0.0348941948052331\\
86.6	-0.0362062029026933\\
86.7	-0.0145250263323257\\
86.8	0.000871919142034231\\
86.9	0.0104381871222765\\
87	0.0154209228574633\\
87.1	0.0170692229887404\\
87.2	-0.0247366758602034\\
87.3	-0.0372906373592895\\
87.4	-0.0441137030399335\\
87.5	-0.0491297576632789\\
87.6	-0.0531757973916872\\
87.7	-0.0565339230755503\\
87.8	-0.0593467138760506\\
87.9	-0.0616931606061879\\
88	-0.0632214402275442\\
88.1	-0.0632767455169252\\
88.2	-0.0636920501965318\\
88.3	-0.0509926772467133\\
88.4	-0.0417195587138458\\
88.5	-0.0352512734325257\\
88.6	-0.0308799871990671\\
88.7	-0.0272321263652687\\
88.8	-0.0246880793198924\\
88.9	-0.0231216007174663\\
89	-0.0222946877804328\\
89.1	-0.0617721690096762\\
89.2	-0.0708349024234201\\
89.3	-0.0610533727060775\\
89.4	-0.0537642794696968\\
89.5	-0.0483644230755862\\
89.6	-0.0443486254190021\\
89.7	-0.0413262085962181\\
89.8	-0.0390071539862722\\
89.9	-0.0371818284436573\\
90	-0.0357020277724091\\
90.1	-0.0344653424002597\\
90.2	-0.0334029150690849\\
90.3	-0.0794345110613482\\
90.4	-0.0863975477674836\\
90.5	-0.0865649843617149\\
90.6	-0.0852184530035655\\
90.7	-0.0834256179459571\\
90.8	-0.0702010887071986\\
90.9	-0.0608768524213341\\
91	-0.0540560128017213\\
91.1	-0.0488803042519643\\
91.2	-0.0447961096270051\\
91.3	-0.0405434197349818\\
91.4	-0.0368738450086121\\
91.5	-0.0577542663730473\\
91.6	-0.0656487334444857\\
91.7	-0.0808450547365114\\
91.8	-0.0834726079808744\\
91.9	-0.0832437306514071\\
92	-0.0820586464260667\\
92.1	-0.0805982945897215\\
92.2	-0.0787914503031827\\
92.3	-0.0768244021714091\\
92.4	-0.0748309826764409\\
92.5	-0.072900786684875\\
92.6	-0.0592754792248374\\
92.7	-0.0496830235557199\\
92.8	-0.0428123715810102\\
92.9	-0.0378001880503844\\
93	-0.0340593821311558\\
93.1	-0.0311831966942747\\
93.2	-0.0288875398906137\\
93.3	-0.0512667555041925\\
93.4	-0.0610864412681262\\
93.5	-0.0644612333615029\\
93.6	-0.0651369254382593\\
93.7	-0.0647426724134767\\
93.8	-0.0639814140614499\\
93.9	-0.0631512507458737\\
94	-0.0623737424499421\\
94.1	-0.0616938341976681\\
94.2	-0.0611235579831278\\
94.3	-0.0606611162262646\\
94.4	-0.0602991902370308\\
94.5	-0.0600285365247662\\
94.6	-0.0598395255049115\\
94.7	-0.0597227842676953\\
94.8	-0.0596694512534386\\
94.9	-0.0596712644150917\\
95	-0.0597205791845974\\
95.1	-0.0598103578109711\\
95.2	-0.059934147759847\\
95.3	-0.0600860565064357\\
95.4	-0.0721494996463917\\
95.5	-0.0799681100349812\\
95.6	-0.0802703093267863\\
95.7	-0.0792360435244465\\
95.8	-0.0779350231630472\\
95.9	-0.0766086015617346\\
96	-0.0753363444930744\\
96.1	-0.0741509712984195\\
96.2	-0.0730648557347992\\
96.3	-0.0720797142719557\\
96.4	-0.0588364840717141\\
96.5	-0.0511034392898291\\
96.6	-0.0595852736018421\\
96.7	-0.0630897123452895\\
96.8	-0.0646777159092284\\
96.9	-0.065423235712906\\
97	-0.0657423850223743\\
97.1	-0.0658218827881976\\
97.2	-0.0642864788115124\\
97.3	-0.0667264159640685\\
97.4	-0.0675015628620161\\
97.5	-0.0678319493594215\\
97.6	-0.0679741785347296\\
97.7	-0.0680112162543722\\
97.8	-0.0679824317905701\\
97.9	-0.0679099908895209\\
98	-0.0678070494469181\\
98.1	-0.0676815950272913\\
98.2	-0.0675386246066567\\
98.3	-0.0673814412878267\\
98.4	-0.0655987119568921\\
98.5	-0.0637529861495409\\
98.6	-0.0619966326513316\\
98.7	-0.060399464479852\\
98.8	-0.0589914286674981\\
98.9	-0.0577827657454488\\
99	-0.0567735773232992\\
99.1	-0.0559584351332073\\
99.2	-0.0553286736010475\\
99.3	-0.0481309137434138\\
99.4	-0.0531521713167357\\
99.5	-0.0551391489901036\\
99.6	-0.0558860301670106\\
99.7	-0.0711970630167649\\
99.8	-0.0730278809713569\\
99.9	-0.0726893367385498\\
100	-0.0719280037196346\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.0475655487995904\\
0.2	0.184047109827508\\
0.3	0.29989630653173\\
0.4	0.353204723672607\\
0.5	0.372212629199276\\
0.6	0.372047880315209\\
0.7	0.360941855510024\\
0.8	0.343483789707759\\
0.9	0.322324731905414\\
1	0.291399625962036\\
1.1	0.212078466226103\\
1.2	0.156879224833557\\
1.3	0.114303458701863\\
1.4	0.0804662630953489\\
1.5	0.0652961831173692\\
1.6	0.0531979587788741\\
1.7	0.0424641483420585\\
1.8	0.0322933080665306\\
1.9	0.022350641193966\\
2	0.0125365391861648\\
2.1	-0.0175081751001768\\
2.2	-0.0243027925538462\\
2.3	-0.0313609855547738\\
2.4	-0.038436464591931\\
2.5	-0.045367873239391\\
2.6	-0.0520454374097614\\
2.7	-0.071011947895653\\
2.8	-0.0766464031095066\\
2.9	-0.0772875241608877\\
3	-0.0761105770431867\\
3.1	-0.0743371040499659\\
3.2	-0.0724418930304679\\
3.3	-0.0706097314302436\\
3.4	-0.0689101566879678\\
3.5	-0.0820135670536837\\
3.6	-0.0858616547445368\\
3.7	-0.0865935681317512\\
3.8	-0.0664669327786201\\
3.9	-0.0602446558188837\\
4	-0.0575619943217776\\
4.1	-0.0562910201542086\\
4.2	-0.0557553242967333\\
4.3	-0.0556301555880089\\
4.4	-0.0557286344837996\\
4.5	-0.0559386990208518\\
4.6	-0.0561937121467332\\
4.7	-0.0564552356420312\\
4.8	-0.0567022431546398\\
4.9	-0.0569242866289073\\
5	-0.057117183415257\\
5.1	-0.0572803197492931\\
5.2	-0.0585104407460004\\
5.3	-0.0699030800941574\\
5.4	-0.0716039532074418\\
5.5	-0.072082458174853\\
5.6	-0.0711641193227854\\
5.7	-0.0696915694478274\\
5.8	-0.0680367129649996\\
5.9	-0.0671677056032392\\
6	-0.0666139322134169\\
6.1	-0.0653322335057865\\
6.2	-0.0638069132409079\\
6.3	-0.0622505469463731\\
6.4	-0.0607558102916498\\
6.5	-0.0593621545438756\\
6.6	-0.0580851182197182\\
6.7	-0.0506528959434959\\
6.8	-0.0475649833181979\\
6.9	-0.0463782476913053\\
7	-0.0470135556271934\\
7.1	-0.0473616239932499\\
7.2	-0.0473035973775126\\
7.3	-0.04811166972051\\
7.4	-0.0489522414495551\\
7.5	-0.0497048900245727\\
7.6	-0.0503582107255591\\
7.7	-0.0509178752468632\\
7.8	-0.0513921275499597\\
7.9	-0.0517892371943312\\
8	-0.052116943656388\\
8.1	-0.0523823118763092\\
8.2	-0.0525917116236362\\
8.3	-0.0527508476896729\\
8.4	-0.0528648124908073\\
8.5	-0.0529381468444788\\
8.6	-0.0529749012944426\\
8.7	-0.0529786940200509\\
8.8	-0.0527241923004875\\
8.9	-0.0524625693900352\\
9	-0.0522471190639601\\
9.1	-0.0520759135414079\\
9.2	-0.0519350747869613\\
9.3	-0.0518110189373086\\
9.4	-0.0516932324132865\\
9.5	-0.0515743261008835\\
9.6	-0.0514494385421657\\
9.7	-0.0513155927857922\\
9.8	-0.0511711590114495\\
9.9	-0.0599541082989024\\
10	-0.0620251818690658\\
10.1	-0.0619276999999133\\
10.2	-0.0645849474528763\\
10.3	-0.0641537685884707\\
10.4	-0.0624750909086656\\
10.5	-0.0603554265431441\\
10.6	-0.0581469360999944\\
10.7	-0.057309398201554\\
10.8	-0.0569929617588041\\
10.9	-0.0568739799519296\\
11	-0.0568444399728639\\
11.1	-0.0568797667547161\\
11.2	-0.0569838586603943\\
11.3	-0.0519558809485957\\
11.4	-0.0449401945820828\\
11.5	-0.0404192216573507\\
11.6	-0.0379550696036832\\
11.7	-0.0367932274620122\\
11.8	-0.0363968972770936\\
11.9	-0.0364276111070351\\
12	-0.0366796314453261\\
12.1	-0.0417582478771298\\
12.2	-0.0464070457035948\\
12.3	-0.0500116527753994\\
12.4	-0.0525753489857983\\
12.5	-0.0542983458465437\\
12.6	-0.0497111509913741\\
12.7	-0.0439432920724847\\
12.8	-0.0393804877306059\\
12.9	-0.0363058811096807\\
13	-0.0344636193083237\\
13.1	-0.033521862980255\\
13.2	-0.0331951452620341\\
13.3	-0.0332648342595235\\
13.4	-0.0335718645455818\\
13.5	-0.0340041278888543\\
13.6	-0.0344847791748211\\
13.7	-0.0349628029307278\\
13.8	-0.0354057824390664\\
13.9	-0.0357944848668152\\
14	-0.0421733795406705\\
14.1	-0.0490847604749186\\
14.2	-0.0493861108557387\\
14.3	-0.0478131821581739\\
14.4	-0.0459636976022834\\
14.5	-0.0443152382012136\\
14.6	-0.0429610517338049\\
14.7	-0.041874441228202\\
14.8	-0.0410007859584971\\
14.9	-0.0437505267732046\\
15	-0.036204230294984\\
15.1	-0.0366342937674055\\
15.2	-0.0367528143615709\\
15.3	-0.0366840136062178\\
15.4	-0.0364977647978578\\
15.5	-0.0303612435988073\\
15.6	-0.0279215762325831\\
15.7	-0.0269495652037162\\
15.8	-0.0266320475320843\\
15.9	-0.0269052399916545\\
16	-0.0272018668260213\\
16.1	-0.0274462770246243\\
16.2	-0.0276349887054013\\
16.3	-0.0277366778392612\\
16.4	-0.027826795650845\\
16.5	-0.0307624650288166\\
16.6	-0.0300647050365169\\
16.7	-0.029277520137133\\
16.8	-0.0286295964616562\\
16.9	-0.0281390934584031\\
17	-0.027772534375104\\
17.1	-0.0274912490634528\\
17.2	-0.0272631713241197\\
17.3	-0.0301277168199099\\
17.4	-0.0318998294093241\\
17.5	-0.0319175120790134\\
17.6	-0.0312291337705376\\
17.7	-0.0280690398893826\\
17.8	-0.0261608726028021\\
17.9	-0.0249682686214533\\
18	-0.024204795390537\\
18.1	-0.023698893249961\\
18.2	-0.0233448028053024\\
18.3	-0.0230770893883802\\
18.4	-0.0228554313797794\\
18.5	-0.0226551810344923\\
18.6	-0.0224614560171672\\
18.7	-0.0222654375161352\\
18.8	-0.0221401697749321\\
18.9	-0.0262868110032255\\
19	-0.0311361203090798\\
19.1	-0.0354376979241177\\
19.2	-0.0388755422597406\\
19.3	-0.0414814639575297\\
19.4	-0.0433935799336732\\
19.5	-0.0447623653173669\\
19.6	-0.0354497891509233\\
19.7	-0.0254918765800715\\
19.8	-0.0177726778809965\\
19.9	-0.0124914399139142\\
20	-0.0105448396508867\\
20.1	-0.0096730701710695\\
20.2	-0.00928774574395287\\
20.3	-0.0091513227182273\\
20.4	-0.00914022180766888\\
20.5	-0.00918539327087962\\
20.6	-0.00924856384066358\\
20.7	-0.00930948374433468\\
20.8	-0.00894810940586747\\
20.9	-0.00869980021818437\\
21	-0.00863780494496763\\
21.1	-0.00871795665478986\\
21.2	-0.00888006657924463\\
21.3	-0.00907422490681332\\
21.4	-0.00926480510338078\\
21.5	-0.00942852912022044\\
21.6	-0.00955149664967885\\
21.7	-0.00962652030120484\\
21.8	-0.0317402620875454\\
21.9	-0.0456087391104225\\
22	-0.0536875330223128\\
22.1	-0.057747926508457\\
22.2	-0.0590708717737948\\
22.3	-0.058580447662555\\
22.4	-0.0569390092851917\\
22.5	-0.0546165447762949\\
22.6	-0.0519418627944879\\
22.7	-0.0491405941734869\\
22.8	-0.0159370379102161\\
22.9	-0.0192956298081878\\
23	-0.0213247318999316\\
23.1	-0.0225084019490274\\
23.2	0.0134866853553498\\
23.3	0.0280838555695075\\
23.4	0.031653000738581\\
23.5	0.0319000853681647\\
23.6	0.0307484435557778\\
23.7	0.0289463684391901\\
23.8	0.0268769940922957\\
23.9	0.0225801841072238\\
24	0.0216861234046707\\
24.1	0.0219267801598273\\
24.2	0.0114352121199417\\
24.3	0.0124986495529516\\
24.4	0.0137768474856992\\
24.5	0.0148428343337605\\
24.6	0.00997843881782298\\
24.7	0.00417628252815321\\
24.8	-0.000894388078235062\\
24.9	0.00163852865224882\\
25	0.00508256259388112\\
25.1	0.00776601548012081\\
25.2	0.00948814860490691\\
25.3	0.0104242456530474\\
25.4	0.0108015440306467\\
25.5	0.0108139175382898\\
25.6	0.0106079553016481\\
25.7	0.0102884064545997\\
25.8	0.00992728082684203\\
25.9	0.00957222625526629\\
26	0.00925325353941385\\
26.1	0.00898786509392713\\
26.2	0.00878487206471458\\
26.3	0.00551014359636691\\
26.4	0.00388403433586156\\
26.5	-0.00348854392069002\\
26.6	-0.00220721274373821\\
26.7	-0.000465009249938239\\
26.8	0.00136919948952249\\
26.9	0.00314149458015117\\
27	0.00990129798947132\\
27.1	0.0124923907400737\\
27.2	0.0137749629435045\\
27.3	0.0144528645848923\\
27.4	0.014801947828035\\
27.5	0.0149687915439902\\
27.6	0.0150399052100416\\
27.7	0.0150673892811661\\
27.8	0.0150823764072216\\
27.9	0.0153945962604004\\
28	0.0101514534044169\\
28.1	0.00464655224047335\\
28.2	0.00685416516678606\\
28.3	0.0103104384304743\\
28.4	0.0132985544116062\\
28.5	0.0155216132684918\\
28.6	0.0170683546419456\\
28.7	0.0181011244202674\\
28.8	0.0187690961545797\\
28.9	0.0191900058645167\\
29	0.0194513720445409\\
29.1	0.0196161787855434\\
29.2	0.0197286640538484\\
29.3	0.0198191434855491\\
29.4	0.0199077703479193\\
29.5	0.0200073839826348\\
29.6	0.0201256356233816\\
29.7	0.0202665587933395\\
29.8	0.0204317190130388\\
29.9	0.0206210476068809\\
30	0.0208334398467921\\
30.1	0.0210671783737928\\
30.2	0.0213202279303187\\
30.3	0.0215904360209401\\
30.4	0.0218756654139318\\
30.5	0.0221738777880006\\
30.6	0.022483182826973\\
30.7	0.0173835133489105\\
30.8	0.0148427915433559\\
30.9	0.0146124235669092\\
31	0.0157630330248412\\
31.1	0.0176121269501286\\
31.2	0.019733021512423\\
31.3	0.00308257882782242\\
31.4	-0.0132384671072036\\
31.5	-0.0259160201370886\\
31.6	-0.0189769938021527\\
31.7	-0.00595940076968943\\
31.8	0.0121190497497177\\
31.9	0.0269774190456978\\
32	0.0104276675278732\\
32.1	0.0285330250792142\\
32.2	0.0162038611598015\\
32.3	0.00941274164614529\\
32.4	0.00597843466670914\\
32.5	0.00467367670707958\\
32.6	0.00477969917255033\\
32.7	0.00585216147598855\\
32.8	0.0272448834710335\\
32.9	0.0399615315397101\\
33	0.047558892780543\\
33.1	0.0519331504592149\\
33.2	0.0542073804175154\\
33.3	0.0551009268856222\\
33.4	0.0550968073171229\\
33.5	0.0545266733959298\\
33.6	0.053619450960646\\
33.7	0.0525321550032652\\
33.8	0.0513708060033823\\
33.9	0.0543380700878474\\
34	0.0544161144848154\\
34.1	0.0514313138880517\\
34.2	0.0504457235072929\\
34.3	0.0504715218145038\\
34.4	0.0510010787686794\\
34.5	0.0517619419264526\\
34.6	0.0452288335262222\\
34.7	0.0420841308477478\\
34.8	0.0404398985001076\\
34.9	0.0395280954932528\\
35	0.0390136953502166\\
35.1	0.0387356154087332\\
35.2	0.0386073224272449\\
35.3	0.0385774497510703\\
35.4	0.0386132774087864\\
35.5	0.038693154103772\\
35.6	0.0388025885357384\\
35.7	0.0493978726791752\\
35.8	0.0527932606169496\\
35.9	0.0531552619339759\\
36	0.0476650516561317\\
36.1	0.045068210868642\\
36.2	0.0437058865191351\\
36.3	0.0429655098799343\\
36.4	0.0425884096518532\\
36.5	0.0424448246237052\\
36.6	0.0424584338388337\\
36.7	0.0425792886941694\\
36.8	0.0427728489136269\\
36.9	0.0430147026692986\\
37	0.0432875304221701\\
37.1	0.0435791168456685\\
37.2	0.0438809513275481\\
37.3	0.0441872096970673\\
37.4	0.0444940042135397\\
37.5	0.0447988299037493\\
37.6	0.0451001569090746\\
37.7	0.0408642187703901\\
37.8	0.0371364307888368\\
37.9	0.0340935501218799\\
38	0.0316440453542678\\
38.1	0.0297288372874382\\
38.2	0.0283029217942555\\
38.3	0.0273267329084593\\
38.4	0.026762733024225\\
38.5	0.0265741996965005\\
38.6	0.0460645399625305\\
38.7	0.0541431444533087\\
38.8	0.0500301835800219\\
38.9	0.0464142452146254\\
39	0.0431976832510245\\
39.1	0.0403159443022991\\
39.2	0.0377221634672864\\
39.3	0.0353792560078706\\
39.4	0.0332558985924856\\
39.5	0.0313245151901623\\
39.6	0.0295602842240896\\
39.7	0.0279406556663815\\
39.8	0.0264451138477814\\
39.9	0.02505505097384\\
40	0.0237536837808824\\
40.1	0.0225259808255272\\
40.2	0.0213585859989654\\
40.3	0.0202397330507954\\
40.4	0.0191591504535837\\
40.5	0.0181079580508582\\
40.6	0.0170785577821286\\
40.7	0.0160645209854395\\
40.8	0.0150604746636083\\
40.9	0.0140619888348668\\
41	0.0130654667683837\\
41.1	0.0560873571854974\\
41.2	0.0777345039878238\\
41.3	0.0886654325999361\\
41.4	0.0937316345843714\\
41.5	0.0953810353120775\\
41.6	0.0949855391202407\\
41.7	0.0727394045393257\\
41.8	0.0603162435702535\\
41.9	0.0531789913302128\\
42	0.0489453252285454\\
42.1	0.0463589433273107\\
42.2	0.04475173333017\\
42.3	0.043762785008427\\
42.4	0.0431917444770202\\
42.5	0.0429224021680804\\
42.6	0.0428829696398031\\
42.7	0.0430254963018166\\
42.8	0.0433152488403111\\
42.9	0.0437252574709901\\
43	0.0442335259497284\\
43.1	0.044821601855786\\
43.2	0.0454738309857677\\
43.3	0.0461769474693157\\
43.4	0.0469198221625984\\
43.5	0.0476932807738937\\
43.6	0.0484899491210017\\
43.7	0.0808925589330109\\
43.8	0.105802576393125\\
43.9	0.111517707583059\\
44	0.111698398291253\\
44.1	0.109614333605954\\
44.2	0.107468682027428\\
44.3	0.104681418118565\\
44.4	0.101367297815518\\
44.5	0.097768266700585\\
44.6	0.0940985765975407\\
44.7	0.0905144955487498\\
44.8	0.0822309685969512\\
44.9	0.0804423440686256\\
45	0.078100559077313\\
45.1	0.0761845864990389\\
45.2	0.0746677587045522\\
45.3	0.0734343113560417\\
45.4	0.0725030146827945\\
45.5	0.0715910702356576\\
45.6	0.0706609588867739\\
45.7	0.071019815845069\\
45.8	0.0718259168604769\\
45.9	0.0731010232314358\\
46	0.0689522412308742\\
46.1	0.0671696876546119\\
46.2	0.0661244723780956\\
46.3	0.0654251207160187\\
46.4	0.0649223338772562\\
46.5	0.0645382935676936\\
46.6	0.0642278167803991\\
46.7	0.0684714334056311\\
46.8	0.071095676741742\\
46.9	0.0729032332656027\\
47	0.0742489965470936\\
47.1	0.075293437124903\\
47.2	0.0761127791887223\\
47.3	0.065607072791838\\
47.4	0.0608851225851086\\
47.5	0.058596022635964\\
47.6	0.0574955551178327\\
47.7	0.0570560877166324\\
47.8	0.0668768314934295\\
47.9	0.0745665479982453\\
48	0.0806160897706259\\
48.1	0.085432372689754\\
48.2	0.0893356979845688\\
48.3	0.0925712698920297\\
48.4	0.0953238057492583\\
48.5	0.0977311282794818\\
48.6	0.0719207153912411\\
48.7	0.0603761719824008\\
48.8	0.0550193622455831\\
48.9	0.069269721576978\\
49	0.0745840217163698\\
49.1	0.076114549978392\\
49.2	0.0786019885683879\\
49.3	0.0816498210322374\\
49.4	0.0850499685565709\\
49.5	0.0886931689223782\\
49.6	0.0925179730596627\\
49.7	0.0964763738776245\\
49.8	0.100539422571281\\
49.9	0.1046787093148\\
50	0.108883306028245\\
50.1	0.113153851401728\\
50.2	0.117496887725379\\
50.3	0.121921885841791\\
50.4	0.126439698060584\\
50.5	0.131061766830971\\
50.6	0.0494029219311414\\
50.7	0.0185682990496962\\
50.8	0.00530753866919136\\
50.9	-0.00058847009603619\\
51	0.0228371759468517\\
51.1	0.0326982543262118\\
51.2	0.0369785433353977\\
51.3	0.0438117085551109\\
51.4	0.0509545481789638\\
51.5	0.057654108082874\\
51.6	0.063743226609772\\
51.7	0.0692633561658469\\
51.8	0.0743130637910927\\
51.9	0.0789916443874452\\
52	0.0833816861933456\\
52.1	0.0875467109770176\\
52.2	0.091533951109651\\
52.3	0.0953782933837671\\
52.4	0.0991059347493106\\
52.5	0.0514729862214125\\
52.6	0.0315186281167549\\
52.7	0.0234325722652487\\
52.8	0.0207875875923417\\
52.9	0.0491265849730089\\
53	0.0675898441339022\\
53.1	0.0807410354727573\\
53.2	0.0909791614017289\\
53.3	0.0995744268324966\\
53.4	0.0623476022213756\\
53.5	0.0406822988849283\\
53.6	0.0632921613072268\\
53.7	0.0783459407818865\\
53.8	0.0893344079498877\\
53.9	0.0980989915802966\\
54	0.105620640265407\\
54.1	0.0594273908219507\\
54.2	0.0337786044107788\\
54.3	0.0112712149831685\\
54.4	0.00592986899822438\\
54.5	0.00564599000839919\\
54.6	0.00465207361955913\\
54.7	0.0333017185471107\\
54.8	0.0538969846640711\\
54.9	0.0688749121870213\\
55	0.0484948879688901\\
55.1	0.0379771883986813\\
55.2	0.0327272782852241\\
55.3	0.0305002778466908\\
55.4	0.0300779217984829\\
55.5	0.0307364276849715\\
55.6	0.0320185873213085\\
55.7	0.0336265696196403\\
55.8	0.0353653250463342\\
55.9	0.037109116681332\\
56	0.080366190110098\\
56.1	0.10427912439309\\
56.2	0.0642383908490226\\
56.3	0.0452754849365809\\
56.4	0.0698995001767072\\
56.5	0.0872084694128491\\
56.6	0.0994718094737004\\
56.7	0.108904367567414\\
56.8	0.116689989979186\\
56.9	0.123475460307578\\
57	0.129627437744147\\
57.1	0.135365917955588\\
57.2	0.140833416421312\\
57.3	0.0460368156730534\\
57.4	0.015409280085624\\
57.5	0.00301806197891775\\
57.6	-0.00153630302508781\\
57.7	-0.00197521106325527\\
57.8	-0.000177505042550462\\
57.9	0.00277728948547974\\
58	0.00625336525068633\\
58.1	0.00988079838696615\\
58.2	0.0134512144461337\\
58.3	0.0155563383507609\\
58.4	0.0177903814794879\\
58.5	0.0203798045321923\\
58.6	0.0232056195827995\\
58.7	0.0673360139902211\\
58.8	0.0990980263050263\\
58.9	0.123083627976423\\
59	0.141853661585216\\
59.1	0.156902656338326\\
59.2	0.169160674399785\\
59.3	0.179253978497567\\
59.4	0.171449274828539\\
59.5	0.0652084793670619\\
59.6	0.017392824767146\\
59.7	-0.00555565671454494\\
59.8	0.0196156865061543\\
59.9	0.0281801465034128\\
60	0.0300591439382821\\
60.1	0.0352136613343768\\
60.2	0.0415281138733861\\
60.3	0.0479849544489761\\
60.4	0.0541320019233461\\
60.5	0.0102827764079591\\
60.6	-0.00306969618579257\\
60.7	-0.00695996086528045\\
60.8	-0.00665121148169242\\
60.9	-0.00422012681128834\\
61	-0.000753988467941238\\
61.1	0.00312517791549954\\
61.2	0.00706023559351945\\
61.3	0.0108529281240845\\
61.4	0.0144007381224839\\
61.5	0.017658153705594\\
61.6	0.0206128349856472\\
61.7	0.0302054493920883\\
61.8	0.0359850397432696\\
61.9	0.0400273992757353\\
62	0.0432130264693573\\
62.1	0.0459084111811034\\
62.2	0.0482610449035636\\
62.3	0.0503269497152307\\
62.4	0.0521255987986065\\
62.5	0.0536633667884777\\
62.6	0.0549433501720092\\
62.7	0.0559692957199001\\
62.8	0.0368767325371613\\
62.9	0.0291531666929969\\
63	0.0260038453193926\\
63.1	0.0249498108229966\\
63.2	0.024969897218828\\
63.3	0.0347131579206317\\
63.4	0.0425618352853859\\
63.5	0.0492361146958221\\
63.6	0.0551351756334336\\
63.7	0.0604894586771723\\
63.8	0.0654401229361477\\
63.9	0.07008046988335\\
64	0.0744775179243839\\
64.1	0.0786832339935511\\
64.2	0.0498452215948526\\
64.3	0.0619232261167601\\
64.4	0.070646231377696\\
64.5	0.0775170630279169\\
64.6	0.0345632968584829\\
64.7	0.0190362625442917\\
64.8	0.0352494896032077\\
64.9	0.0406860691205671\\
65	0.0416163953118873\\
65.1	0.0407527652227272\\
65.2	0.0392591210897248\\
65.3	0.0414195954409462\\
65.4	0.044808934796134\\
65.5	0.0484659110317741\\
65.6	0.0520415208241086\\
65.7	0.0554344667707221\\
65.8	0.0586374769994836\\
65.9	0.061674243188262\\
66	0.0645748464516616\\
66.1	0.0673671818323124\\
66.2	0.0700747678574656\\
66.3	0.0727168990781913\\
66.4	0.0753094938063459\\
66.5	0.0778660055451642\\
66.6	0.0803981882407135\\
66.7	0.0830132573169395\\
66.8	0.0857655794211195\\
66.9	0.0886812072112041\\
67	0.0917709486667218\\
67.1	0.0950374094310159\\
67.2	0.0984788544917247\\
67.3	-0.00641599808276986\\
67.4	-0.0473592615174808\\
67.5	-0.0630410699600293\\
67.6	-0.0673864844976777\\
67.7	-0.019253067081968\\
67.8	0.0147962511988347\\
67.9	0.0386782774422641\\
68	0.0553129456424029\\
68.1	0.0668552189994388\\
68.2	0.0748811577453728\\
68.3	0.0805329262701168\\
68.4	0.0846299452363097\\
68.5	0.0877532228975558\\
68.6	0.0903088868294783\\
68.7	0.0925757821873986\\
68.8	0.0946668020565978\\
68.9	0.0966665268408164\\
69	0.0986413664695571\\
69.1	0.100645070305625\\
69.2	0.102721848639977\\
69.3	0.104908267642246\\
69.4	0.107234515945132\\
69.5	0.109725347985582\\
69.6	0.112400857440975\\
69.7	0.11527715599623\\
69.8	0.118366992957864\\
69.9	0.121680331448401\\
70	0.125224887435578\\
70.1	0.129006633651697\\
70.2	0.133030268913927\\
70.3	0.137299653108629\\
70.4	0.14181820844487\\
70.5	0.146589288162002\\
70.6	0.151616514505475\\
70.7	0.15381252264588\\
70.8	0.123515713247219\\
70.9	0.0823438246902319\\
71	0.0582696072718341\\
71.1	0.0427645049961704\\
71.2	0.0320667544586651\\
71.3	0.0244796136186857\\
71.4	0.0191990429691357\\
71.5	0.0158062597422459\\
71.6	-0.145852593351441\\
71.7	-0.210229348032014\\
71.8	-0.231657320381238\\
71.9	-0.232853846888984\\
72	-0.224047942415403\\
72.1	-0.12955563165224\\
72.2	-0.140644327858846\\
72.3	-0.156792660604685\\
72.4	-0.161492403873248\\
72.5	-0.100245163737273\\
72.6	-0.0613999306820398\\
72.7	-0.0350904366050346\\
72.8	-0.0161224634067886\\
72.9	-0.020795446429824\\
73	-0.0336495474323315\\
73.1	-0.0481318406890562\\
73.2	-0.0615588978888365\\
73.3	-0.0729255261644546\\
73.4	-0.0819511250919908\\
73.5	-0.088664264184793\\
73.6	-0.0932214644087368\\
73.7	-0.0949665098974758\\
73.8	-0.0941987540459201\\
73.9	-0.0912341419422769\\
74	-0.0867211218702178\\
74.1	-0.0753107554556328\\
74.2	-0.0675821905348081\\
74.3	-0.0607447413773875\\
74.4	-0.0542859351249562\\
74.5	-0.048185649606798\\
74.6	-0.0425192332321123\\
74.7	-0.0373504845813167\\
74.8	-0.0437298965210436\\
74.9	-0.0479829484031408\\
75	-0.0333927870400829\\
75.1	-0.0256306649959225\\
75.2	-0.0201263558599168\\
75.3	-0.0158678463237483\\
75.4	-0.0124839123366939\\
75.5	-0.00977047971604009\\
75.6	-0.00759356651567121\\
75.7	-0.00677457983092446\\
75.8	-0.00732387713854268\\
75.9	-0.0200698408825866\\
76	-0.0201282579262965\\
76.1	-0.0167899408941992\\
76.2	-0.0131565177166935\\
76.3	-0.0101190816163404\\
76.4	-0.00781555811168817\\
76.5	-0.00615547842587385\\
76.6	-0.00500199982630519\\
76.7	-0.00422964319358245\\
76.8	-0.00373826388955966\\
76.9	-0.0034526194459901\\
77	-0.00331800342112496\\
77.1	-0.00329549226397365\\
77.2	0.0333336740890154\\
77.3	0.0116778594258796\\
77.4	0.000351110546855927\\
77.5	-0.00632006564870059\\
77.6	-0.0105202342074212\\
77.7	-0.0132288759199344\\
77.8	-0.0149681651878102\\
77.9	-0.0160586158341458\\
78	-0.0167143852125233\\
78.1	-0.0170843240022521\\
78.2	0.00451743308229387\\
78.3	-0.00418884687184062\\
78.4	-0.0103123918073042\\
78.5	-0.0145144384031791\\
78.6	-0.00255072092829542\\
78.7	-0.00362372963246514\\
78.8	-0.0077408710681945\\
78.9	-0.0117117915837438\\
79	-0.0147364942950235\\
79.1	-0.0167990928797369\\
79.2	-0.0115739194722377\\
79.3	-0.0114981017032012\\
79.4	-0.012420844518495\\
79.5	-0.0136023633388931\\
79.6	-0.0148583244701518\\
79.7	-0.0161160563003162\\
79.8	-0.0173377020453381\\
79.9	-0.018502114305146\\
80	-0.0195979598645472\\
80.1	-0.0206200288724088\\
80.2	0.00219294668761217\\
80.3	0.00665171293575984\\
80.4	0.00376104162302761\\
80.5	-0.0208151234775376\\
80.6	-0.0227348008913174\\
80.7	-0.0257661724034186\\
80.8	-0.0276238685726855\\
80.9	-0.0288869820703591\\
81	-0.0344777845148467\\
81.1	-0.0346137102770731\\
81.2	-0.0345339694450811\\
81.3	-0.0342889759104176\\
81.4	-0.0355359087269643\\
81.5	-0.0377226659139018\\
81.6	-0.0385435020757958\\
81.7	-0.0383302330683485\\
81.8	-0.0375443289448687\\
81.9	-0.0365016156234753\\
82	-0.0353937920697628\\
82.1	-0.0343308783131604\\
82.2	-0.0333720581437358\\
82.3	-0.024095585755517\\
82.4	-0.0192155643954465\\
82.5	-0.0164977835971559\\
82.6	-0.0148579269084738\\
82.7	-0.0137463037748045\\
82.8	-0.0240267001149278\\
82.9	-0.0314142506896592\\
83	-0.0355942844450026\\
83.1	-0.0376548477612715\\
83.2	-0.038458712088865\\
83.3	-0.0385630161627481\\
83.4	-0.0281356490455237\\
83.5	-0.0322326258964459\\
83.6	-0.0358563654706577\\
83.7	-0.0384326306741053\\
83.8	-0.0400564596176414\\
83.9	-0.0409592515652241\\
84	-0.028825298804916\\
84.1	-0.0340452024254285\\
84.2	-0.0373142059786522\\
84.3	-0.0390732428127225\\
84.4	-0.0398945574895605\\
84.5	-0.0401758444462207\\
84.6	-0.0408423464040461\\
84.7	-0.0413548843434049\\
84.8	-0.0416390135043426\\
84.9	-0.0417398015540684\\
85	-0.041719747323266\\
85.1	-0.0416319013334748\\
85.2	-0.0415154325802122\\
85.3	-0.0413972652307555\\
85.4	-0.0242475996316071\\
85.5	-0.01283370098495\\
85.6	-0.00485180769766056\\
85.7	0.000952767775899945\\
85.8	0.0052835681731136\\
85.9	0.00855369441369756\\
86	0.0110220364785241\\
86.1	0.0128642681846884\\
86.2	0.0142097161383641\\
86.3	0.0151604323686713\\
86.4	0.0158010330298745\\
86.5	0.0162037846959878\\
86.6	0.0164312764200276\\
86.7	-0.0340588205588916\\
86.8	-0.0597494071898659\\
86.9	-0.0728810717213876\\
87	-0.0790765174307895\\
87.1	-0.081201118676568\\
87.2	-0.0721605015446808\\
87.3	-0.0735598894979627\\
87.4	-0.0746696024569488\\
87.5	-0.0746948832571068\\
87.6	-0.0740052194227556\\
87.7	-0.0729442694860364\\
87.8	-0.0717291067044153\\
87.9	-0.0704834229773502\\
88	-0.069270746316478\\
88.1	-0.068038575405353\\
88.2	-0.066616570525106\\
88.3	-0.050280064899675\\
88.4	-0.0401661819691843\\
88.5	-0.0339456657861583\\
88.6	-0.0502889321417252\\
88.7	-0.0573798595661911\\
88.8	-0.0602372859974568\\
88.9	-0.0610070521190857\\
89	-0.0606861622308983\\
89.1	-0.0513818929853961\\
89.2	-0.0438031309559255\\
89.3	-0.0523919816759505\\
89.4	-0.057239905993819\\
89.5	-0.0597866113946607\\
89.6	-0.060859019621124\\
89.7	-0.0609767432960959\\
89.8	-0.0604859280607201\\
89.9	-0.0596242803422544\\
90	-0.0585567366495744\\
90.1	-0.0573973583933159\\
90.2	-0.0562239372649472\\
90.3	-0.0468976115128666\\
90.4	-0.05181220234527\\
90.5	-0.0560955350964594\\
90.6	-0.058621684672775\\
90.7	-0.0598980604583617\\
90.8	-0.0515156381794532\\
90.9	-0.0451629283729877\\
91	-0.0405279268861217\\
91.1	-0.0372103750372412\\
91.2	-0.051983346780885\\
91.3	-0.0578928800179341\\
91.4	-0.0600146774229637\\
91.5	-0.0520419676019686\\
91.6	-0.0497179892614762\\
91.7	-0.0553103128200463\\
91.8	-0.0611681118545891\\
91.9	-0.0645939135175374\\
92	-0.0661843082974326\\
92.1	-0.0666464681137877\\
92.2	-0.0664901739235629\\
92.3	-0.0659670871441977\\
92.4	-0.0652449692107792\\
92.5	-0.0644364093439399\\
92.6	-0.0550670682727464\\
92.7	-0.0484888718462427\\
92.8	-0.0440278963866734\\
92.9	-0.0410869246900009\\
93	-0.0391857033461241\\
93.1	-0.0379573407003579\\
93.2	-0.0371306981635777\\
93.3	-0.0469340924457516\\
93.4	-0.0444857107699356\\
93.5	-0.0457165772549627\\
93.6	-0.0483534200745726\\
93.7	-0.0514092596359659\\
93.8	-0.0544596580482893\\
93.9	-0.0573264792194271\\
94	-0.0599396758164035\\
94.1	-0.0622768470619882\\
94.2	-0.0643367695309066\\
94.3	-0.066127767512615\\
94.4	-0.0676625646644878\\
94.5	-0.0689559662564965\\
94.6	-0.0700237780610102\\
94.7	-0.0708822665422962\\
94.8	-0.0715478575220253\\
94.9	-0.0720369418925719\\
95	-0.0723657317127981\\
95.1	-0.0725501425513855\\
95.2	-0.072605692034482\\
95.3	-0.0725474105852397\\
95.4	-0.0662550686156632\\
95.5	-0.0654614727903452\\
95.6	-0.0666410672006129\\
95.7	-0.0673142665209354\\
95.8	-0.0674565231137245\\
95.9	-0.0672755264140344\\
96	-0.0669290552040927\\
96.1	-0.0665149397036639\\
96.2	-0.0660897907428087\\
96.3	-0.0656844488672548\\
96.4	-0.0646726307014546\\
96.5	-0.0624903516230474\\
96.6	-0.0596326953557055\\
96.7	-0.0599593876376488\\
96.8	-0.0609086410217237\\
96.9	-0.0617772325260169\\
97	-0.0624228263767044\\
97.1	-0.0628595432833839\\
97.2	-0.0604545333731057\\
97.3	-0.0619288604228176\\
97.4	-0.0631834706340365\\
97.5	-0.0639811622620872\\
97.6	-0.0644498233473298\\
97.7	-0.0647101928845269\\
97.8	-0.064843014020968\\
97.9	-0.0648987487568388\\
98	-0.0649082530729495\\
98.1	-0.0648901555415861\\
98.2	-0.0648555725251692\\
98.3	-0.0648110597963618\\
98.4	-0.0650892708950148\\
98.5	-0.0656711489115016\\
98.6	-0.0663042057025958\\
98.7	-0.0668842685459251\\
98.8	-0.0673720255835144\\
98.9	-0.0677564422793767\\
99	-0.0680387097023138\\
99.1	-0.0682251879570068\\
99.2	-0.0683242916752331\\
99.3	-0.0621395501627209\\
99.4	-0.0633889169629854\\
99.5	-0.0641654431094508\\
99.6	-0.0646991437609406\\
99.7	-0.0592215216962025\\
99.8	-0.059775720609802\\
99.9	-0.0604737574409003\\
100	-0.0609607412148708\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0.000571824093787571\\
0.2	0.119521062431512\\
0.3	0.144274785052819\\
0.4	0.126366136695059\\
0.5	0.0920719397946945\\
0.6	0.0544217883162366\\
0.7	0.0195236099555638\\
0.8	-0.0100937119977291\\
0.9	-0.0251014815765134\\
1	-0.0523095962084643\\
1.1	-0.0522932575821691\\
1.2	-0.0522718334082218\\
1.3	-0.0522467790992382\\
1.4	-0.0796130736247118\\
1.5	-0.101240076470061\\
1.6	-0.115275073401727\\
1.7	-0.124209036430803\\
1.8	-0.129557108775818\\
1.9	-0.132298778551528\\
2	-0.133108630819293\\
2.1	-0.133180353520732\\
2.2	-0.132750273225804\\
2.3	-0.131708674843364\\
2.4	-0.13012807638856\\
2.5	-0.128119695909374\\
2.6	-0.125803047593426\\
2.7	-0.106709793824123\\
2.8	-0.0968911260806842\\
2.9	-0.0906597873125852\\
3	-0.0859290160329163\\
3.1	-0.0819365709384737\\
3.2	-0.0784028313007793\\
3.3	-0.0752214347338444\\
3.4	-0.0723468995817719\\
3.5	-0.0679476483219063\\
3.6	-0.0770038976603127\\
3.7	-0.0821872117871529\\
3.8	-0.0830110221987366\\
3.9	-0.0838731534139669\\
4	-0.084775320133378\\
4.1	-0.0857193399988008\\
4.2	-0.0867071412696571\\
4.3	-0.0877407711580411\\
4.4	-0.088822404886744\\
4.5	-0.0899543555432615\\
4.6	-0.0911390848109017\\
4.7	-0.0923792146654775\\
4.8	-0.0936775401400022\\
4.9	-0.0950370432678751\\
5	-0.0964609083311575\\
5.1	-0.0979525385543403\\
5.2	-0.0732005331404154\\
5.3	-0.0574831007999546\\
5.4	-0.0511765952025157\\
5.5	-0.0507525371013664\\
5.6	-0.049206887500584\\
5.7	-0.0474148670188577\\
5.8	-0.0453304096592497\\
5.9	-0.0445672191231309\\
6	-0.0422929542389775\\
6.1	-0.0411500166932355\\
6.2	-0.0406519457008426\\
6.3	-0.0405692797552582\\
6.4	-0.0407850139418601\\
6.5	-0.0412317142610182\\
6.6	-0.0418642224270393\\
6.7	-0.0430714482486906\\
6.8	-0.0440371150220398\\
6.9	-0.04480928158013\\
7	-0.0454265003531209\\
7.1	-0.0457919906653863\\
7.2	-0.0472868905551158\\
7.3	-0.0487898668233711\\
7.4	-0.0503026186228805\\
7.5	-0.0518268905118815\\
7.6	-0.0533644782073058\\
7.7	-0.0549172345840881\\
7.8	-0.0564870759567535\\
7.9	-0.0580759886799562\\
8	-0.0596860361089661\\
8.1	-0.0613193659644562\\
8.2	-0.0629782181480143\\
8.3	-0.0646649330605141\\
8.4	-0.0663819604807862\\
8.5	-0.0681318690651207\\
8.6	-0.0699173565366422\\
8.7	-0.0646482763434027\\
8.8	-0.0611642936451338\\
8.9	-0.0589619519470971\\
9	-0.0576678043522003\\
9.1	-0.0570065428106153\\
9.2	-0.0567766764758999\\
9.3	-0.0568320140799065\\
9.4	-0.0570676013744949\\
9.5	-0.0574090721498985\\
9.6	-0.0578046097694103\\
9.7	-0.0582189008680539\\
9.8	-0.0605333891492972\\
9.9	-0.0527218094531867\\
10	-0.0509104223457169\\
10.1	-0.0514205837823031\\
10.2	-0.0543466537476962\\
10.3	-0.055778463864732\\
10.4	-0.0565178715057227\\
10.5	-0.0569179576128811\\
10.6	-0.0499411639427664\\
10.7	-0.0477873190839664\\
10.8	-0.0478177054655121\\
10.9	-0.0488332948449074\\
11	-0.0502805001724579\\
11.1	-0.0518989714053582\\
11.2	-0.0535642504016575\\
11.3	-0.0566713836915713\\
11.4	-0.0598371460114202\\
11.5	-0.0630677473920996\\
11.6	-0.0663697136212048\\
11.7	-0.0697499242166514\\
11.8	-0.0732156537052864\\
11.9	-0.0767746166722815\\
12	-0.0671209040908397\\
12.1	-0.0491851507351587\\
12.2	-0.040699601429856\\
12.3	-0.0371288969806075\\
12.4	-0.0360849645680249\\
12.5	-0.0362208034516658\\
12.6	-0.0354146707634368\\
12.7	-0.0351465419149884\\
12.8	-0.0352334650946005\\
12.9	-0.0355441384395213\\
13	-0.0359855692905956\\
13.1	-0.0364930031388961\\
13.2	-0.0370223481723926\\
13.3	-0.0375445001391314\\
13.4	-0.0380411105061981\\
13.5	-0.0385014476643978\\
13.6	-0.0389200832827666\\
13.7	-0.0392951993393317\\
13.8	-0.0396273601331838\\
13.9	-0.0399186310202984\\
14	-0.040171954322648\\
14.1	-0.0289491461603674\\
14.2	-0.0247602811466348\\
14.3	-0.0235056844789045\\
14.4	-0.023541848723998\\
14.5	-0.0241706565875863\\
14.6	-0.025070949450266\\
14.7	-0.0260809701252674\\
14.8	-0.0271124018386606\\
14.9	-0.0277679339718238\\
15	-0.0324565887807518\\
15.1	-0.0317999159078251\\
15.2	-0.0311241070317761\\
15.3	-0.0305166625873416\\
15.4	-0.0300122246814881\\
15.5	-0.0296186000939523\\
15.6	-0.0292778756183544\\
15.7	-0.0289845034412224\\
15.8	-0.0339119556588806\\
15.9	-0.0388713845934399\\
16	-0.0438740122938542\\
16.1	-0.0489311557312738\\
16.2	-0.04303030206659\\
16.3	-0.0389579938012718\\
16.4	-0.0362186696760176\\
16.5	-0.03172148486752\\
16.6	-0.0290448628393367\\
16.7	-0.0273270106951763\\
16.8	-0.0262912028089384\\
16.9	-0.0257330102326086\\
17	-0.0255024573434031\\
17.1	-0.0254904224866321\\
17.2	-0.0256182990731473\\
17.3	-0.0231902575630983\\
17.4	-0.0218227391476573\\
17.5	-0.0209004454820346\\
17.6	-0.0202230044613191\\
17.7	-0.026050339541382\\
17.8	-0.0319143213639033\\
17.9	-0.0378280589178045\\
18	-0.0438047165578093\\
18.1	-0.0498576071465526\\
18.2	-0.0560002861233929\\
18.3	-0.0622466477305627\\
18.4	-0.0686110246643327\\
18.5	-0.0751082924811916\\
18.6	-0.0817539801810424\\
18.7	-0.0885643885094548\\
18.8	-0.0458581341817319\\
18.9	-0.0261250974698487\\
19	-0.0172952599824414\\
19.1	-0.0137910217548056\\
19.2	-0.0129634254183172\\
19.3	-0.0135076692438593\\
19.4	-0.014752244165619\\
19.5	-0.0163352978845584\\
19.6	-0.0155282180267154\\
19.7	-0.0155283719918333\\
19.8	-0.0160441032908005\\
19.9	-0.0237473951440495\\
20	-0.03150108861319\\
20.1	-0.0393232257957663\\
20.2	-0.0472319281494303\\
20.3	-0.0552455450715514\\
20.4	-0.0633828038414546\\
20.5	-0.071662963206501\\
20.6	-0.08010597296494\\
20.7	-0.0572042334863122\\
20.8	-0.0419262673643265\\
20.9	-0.0321382121255532\\
21	-0.026254476029557\\
21.1	-0.0231038641695669\\
21.2	-0.021827306900788\\
21.3	-0.0217999071234922\\
21.4	-0.0225716725115199\\
21.5	-0.0238225792065578\\
21.6	-0.0253286070529338\\
21.7	-0.0269361567772375\\
21.8	-0.00799638392383127\\
21.9	0.00379888320596028\\
22	0.0103918061905994\\
22.1	0.0133135117235059\\
22.2	0.0137266081865043\\
22.3	0.0124918982831465\\
22.4	0.01023402342251\\
22.5	0.00739769999812322\\
22.6	0.00429300589073684\\
22.7	0.00113067049527438\\
22.8	-0.00896693633326193\\
22.9	-0.00810870164866386\\
23	-0.00690421200381217\\
23.1	-0.00572534113550208\\
23.2	-0.00473899774728186\\
23.3	-0.0151551386527778\\
23.4	-0.0256368786661996\\
23.5	-0.0362076760464608\\
23.6	-0.0468910327431162\\
23.7	-0.0577107022546762\\
23.8	-0.0686908965999057\\
23.9	-0.0394764061789974\\
24	-0.0199105753911195\\
24.1	-0.00519424673260746\\
24.2	-0.0168229495443661\\
24.3	-0.028524048273686\\
24.4	-0.0403240582149338\\
24.5	0.0178729068801971\\
24.6	0.0436484962142926\\
24.7	0.0541232750133342\\
24.8	0.057031071779805\\
24.9	0.057568352191301\\
25	0.0565644747043913\\
25.1	0.0546118089528961\\
25.2	0.052127329134435\\
25.3	0.0493990589073319\\
25.4	0.0466209611306674\\
25.5	0.0439190347841381\\
25.6	0.0413707390750456\\
25.7	0.0390193688053647\\
25.8	0.0368846226633047\\
25.9	0.0349703116325101\\
26	0.0332699283085914\\
26.1	0.0317706241347072\\
26.2	0.0304560084315377\\
26.3	0.0315752285091409\\
26.4	0.0319942210271619\\
26.5	0.0323018349806527\\
26.6	0.0321002321187109\\
26.7	0.0317113217575055\\
26.8	0.0311570393493616\\
26.9	0.0304606256956135\\
27	0.0184789716650252\\
27.1	0.00646865405866829\\
27.2	-0.00559329725044711\\
27.3	-0.0177297897398998\\
27.4	-0.0299638330952888\\
27.5	-0.0423186970580911\\
27.6	-0.0548180651039455\\
27.7	-0.0674861866666665\\
27.8	-0.0803480305698017\\
27.9	-0.0260434081268668\\
28	-0.000558114872699127\\
28.1	0.00586661318869195\\
28.2	0.00934569178695254\\
28.3	0.0107932887028376\\
28.4	0.0108753193497322\\
28.5	0.0100722212128942\\
28.6	0.00872653651915435\\
28.7	0.00707887203314108\\
28.8	0.00529498400004396\\
28.9	0.00348610134304511\\
29	0.00172410956965706\\
29.1	5.28390543807525e-05\\
29.2	-0.00150359073507197\\
29.3	-0.0029346444489269\\
29.4	-0.00423890788983618\\
29.5	-0.00542086809471097\\
29.6	-0.00648861751748087\\
29.7	-0.00745224128255196\\
29.8	-0.00832270596998939\\
29.9	-0.00911111372428998\\
30	-0.00982821993055686\\
30.1	-0.01048413880846\\
30.2	-0.0110881810175384\\
30.3	-0.0116487822184502\\
30.4	-0.0121734926931535\\
30.5	-0.0126690064522945\\
30.6	-0.0285979901949574\\
30.7	-0.0446626567503638\\
30.8	-0.0608968191577391\\
30.9	-0.0773350395165729\\
31	-0.0940128175653173\\
31.1	-0.110966781583259\\
31.2	-0.064939496993733\\
31.3	0.0140938279894211\\
31.4	0.0525272395926166\\
31.5	0.0702355997011166\\
31.6	0.0853915563518511\\
31.7	0.0842365871923623\\
31.8	0.0819674393776595\\
31.9	0.0790612183144654\\
32	0.090118600186861\\
32.1	0.0872389945519968\\
32.2	0.0843016384665604\\
32.3	0.0838563834005741\\
32.4	0.0841458860660158\\
32.5	0.0843423110014642\\
32.6	0.0840983616303569\\
32.7	0.0833108838918772\\
32.8	0.0908498335290213\\
32.9	0.0955309939851012\\
33	0.0974950192641051\\
33.1	0.0973546494972548\\
33.2	0.0957376695421644\\
33.3	0.0931597347441651\\
33.4	0.0900087922302392\\
33.5	0.0865628384715854\\
33.6	0.0830139906178572\\
33.7	0.0794903529382633\\
33.8	0.0760736533839779\\
33.9	0.0688041311891974\\
34	0.0639967139033673\\
34.1	0.0608994249675338\\
34.2	0.059873728678717\\
34.3	0.0595211380448029\\
34.4	0.059316370147936\\
34.5	0.059090991069411\\
34.6	0.0579147144191251\\
34.7	0.0556049611005052\\
34.8	0.0532057198354321\\
34.9	0.0510278678919188\\
35	0.0491293684034196\\
35.1	0.0474888372864214\\
35.2	0.04606643421881\\
35.3	0.0448237721036696\\
35.4	0.0437292522720177\\
35.5	0.0427584767803484\\
35.6	0.0418932062828767\\
35.7	0.0427604738165977\\
35.8	0.0427706584510781\\
35.9	0.0424596941808113\\
36	0.0430086262892784\\
36.1	0.0431465204333362\\
36.2	0.0430271907402481\\
36.3	0.0427598140093983\\
36.4	0.0424207006757279\\
36.5	0.0420621286855001\\
36.6	0.0417189480509114\\
36.7	0.0414134973453475\\
36.8	0.0411592453906453\\
36.9	0.0409634730787035\\
37	0.0408292348850878\\
37.1	0.0407567818893605\\
37.2	0.0407445839748743\\
37.3	0.0407900551682935\\
37.4	0.0408900603980662\\
37.5	0.0410412624129576\\
37.6	0.0412403527779488\\
37.7	0.0421028579871059\\
37.8	0.0427548162884194\\
37.9	0.043321887805309\\
38	0.0438564729421798\\
38.1	0.0443790770927954\\
38.2	0.0448964646479107\\
38.3	0.0454096223174674\\
38.4	0.0459172472638213\\
38.5	0.0464172691520853\\
38.6	0.0445692205577476\\
38.7	0.0435424688581271\\
38.8	0.0431124145904909\\
38.9	0.0426110104457242\\
39	0.0419861869705793\\
39.1	0.0412204556828707\\
39.2	0.0403144096501498\\
39.3	0.039277882606821\\
39.4	0.0381251607304511\\
39.5	0.036872353811235\\
39.6	0.0355359297393477\\
39.7	0.034131886374803\\
39.8	0.0326752813546734\\
39.9	0.0311799697655982\\
40	0.0296584676633167\\
40.1	0.0281218953542339\\
40.2	0.0265799734833493\\
40.3	0.0250410552875911\\
40.4	0.0235121840689555\\
40.5	0.0219991682139887\\
40.6	0.0205066680613132\\
40.7	0.0190382902132262\\
40.8	0.0175966857941856\\
40.9	0.0161836498542266\\
41	0.0148002196703401\\
41.1	0.0283118776848241\\
41.2	0.042332838671506\\
41.3	0.0534327173698981\\
41.4	0.0612730506444723\\
41.5	0.0664100080791001\\
41.6	0.0695425197376877\\
41.7	0.055184182074495\\
41.8	0.04950724674211\\
41.9	0.0480655687707117\\
42	0.0485644564955514\\
42.1	0.0498343629455227\\
42.2	0.0512933032622642\\
42.3	0.0526652160180164\\
42.4	0.0538323702370436\\
42.5	0.0547579963551695\\
42.6	0.0554457256254891\\
42.7	0.0559183395303717\\
42.8	0.0562066628814701\\
42.9	0.0563437962058314\\
43	0.0563621668271711\\
43.1	0.056292074093391\\
43.2	0.0561610308341182\\
43.3	0.0559935316803255\\
43.4	0.0558110513617831\\
43.5	0.055632166860977\\
43.6	0.0554727452664521\\
43.7	0.0640965880429181\\
43.8	0.0567112675486867\\
43.9	0.0494807079586172\\
44	0.0423865994743011\\
44.1	0.0506391802237577\\
44.2	0.0571710165463649\\
44.3	0.0624381551693174\\
44.4	0.0667844256266575\\
44.5	0.0704684254780054\\
44.6	0.0736841487538416\\
44.7	0.0765767353594426\\
44.8	0.0855709934162158\\
44.9	0.0797753831669583\\
45	0.0741815603425802\\
45.1	0.0687747849240371\\
45.2	0.0635410261430372\\
45.3	0.0738548596463681\\
45.4	0.0817132239035462\\
45.5	0.0878118389554833\\
45.6	0.092668299522033\\
45.7	0.0966659837719292\\
45.8	0.0999312896412336\\
45.9	0.102650752517559\\
46	0.0989266490702315\\
46.1	0.0954272641991193\\
46.2	0.0921421662878362\\
46.3	0.0890616272382947\\
46.4	0.0861765766966412\\
46.5	0.0834785597222798\\
46.6	0.0809596976422421\\
46.7	0.0795993269198037\\
46.8	0.0781237547201611\\
46.9	0.0766060672246806\\
47	0.0750867053797788\\
47.1	0.0735908345215573\\
47.2	0.0721359718550335\\
47.3	0.0755893132727194\\
47.4	0.0790707401219376\\
47.5	0.0825880736746815\\
47.6	0.0861490554650783\\
47.7	0.0897609872963635\\
47.8	0.0823803907766353\\
47.9	0.0779302541875979\\
48	0.0754621885791306\\
48.1	0.0743697166279388\\
48.2	0.0742470292660369\\
48.3	0.0748142444256781\\
48.4	0.0758749265256757\\
48.5	0.0772901333959113\\
48.6	0.0801103931403268\\
48.7	0.07733100639488\\
48.8	0.0734922595454459\\
48.9	0.0741973240662196\\
49	0.0716095209770787\\
49.1	0.0735244373028364\\
49.2	0.0763567853339962\\
49.3	0.0797091566779336\\
49.4	0.0832699306646254\\
49.5	0.0866423948842139\\
49.6	0.0900903032041016\\
49.7	0.0933307614797503\\
49.8	0.0967841909478322\\
49.9	0.100468598706076\\
50	0.104351470037298\\
50.1	0.108412836301936\\
50.2	0.112640085000761\\
50.3	0.117025074533221\\
50.4	0.121562630920999\\
50.5	0.0955996678480853\\
50.6	0.0982342035707851\\
50.7	0.100964679185201\\
50.8	0.0959302120406861\\
50.9	0.0938554819197163\\
51	0.0734514627714392\\
51.1	0.0593674218086175\\
51.2	0.0357947158752415\\
51.3	0.0272375423401358\\
51.4	0.0257198334458917\\
51.5	0.0275591997841889\\
51.6	0.0310122975291825\\
51.7	0.0352286455519232\\
51.8	0.0397805526708663\\
51.9	0.0444481159345584\\
52	0.0491182090756082\\
52.1	0.0537351927839841\\
52.2	0.0582756588584741\\
52.3	0.0627347437775457\\
52.4	0.0671182877805159\\
52.5	0.0733438893235435\\
52.6	0.0686661346031983\\
52.7	0.0619596230056337\\
52.8	0.0559440183691541\\
52.9	0.0745408078623015\\
53	0.0845513867117195\\
53.1	0.0904506165391681\\
53.2	0.0945472829876208\\
53.3	0.0980194034846664\\
53.4	0.0721121484533997\\
53.5	0.0522526773131802\\
53.6	0.0678310653737209\\
53.7	0.0770368825088271\\
53.8	0.0832450317189668\\
53.9	0.0881858083485655\\
54	0.0927331586205744\\
54.1	0.067353164793478\\
54.2	0.0470514660015056\\
54.3	0.0510447188599644\\
54.4	0.0550319541496771\\
54.5	0.0653123842471534\\
54.6	0.0737084805884566\\
54.7	0.0579520839261687\\
54.8	0.0482812228328476\\
54.9	0.0433337803966534\\
55	0.0361472965689349\\
55.1	0.0302095739727285\\
55.2	0.0263193816039477\\
55.3	0.0242511222133939\\
55.4	0.023547522336779\\
55.5	0.0237754804870621\\
55.6	0.0245918155342642\\
55.7	0.0257456583706526\\
55.8	0.0270628774024131\\
55.9	0.0284280651562505\\
56	0.0658344612807489\\
56.1	0.08523439428728\\
56.2	0.0957631739276061\\
56.3	0.103327446228654\\
56.4	0.0866568470063249\\
56.5	0.0921023292998182\\
56.6	0.0945538376605632\\
56.7	0.096032308735252\\
56.8	0.0975296743156507\\
56.9	0.0995052091176652\\
57	0.102144800789189\\
57.1	0.105496402076457\\
57.2	0.109540780513824\\
57.3	0.113349753363292\\
57.4	0.117172271830145\\
57.5	0.121009956560737\\
57.6	0.124864540181804\\
57.7	0.128737886787536\\
57.8	0.132632012904979\\
57.9	0.13654911003616\\
58	0.14049156888495\\
58.1	0.144462005389532\\
58.2	0.10931569965572\\
58.3	0.0877507858362912\\
58.4	0.0759282112007235\\
58.5	0.0710226296450294\\
58.6	0.0709665729755242\\
58.7	0.0742573473155865\\
58.8	0.0724754704695766\\
58.9	0.0695121474444293\\
59	0.0672311313589882\\
59.1	0.0664459362095804\\
59.2	0.0674316822216732\\
59.3	0.031812132035512\\
59.4	0.0115267765614575\\
59.5	0.00576087299768023\\
59.6	0.00451055439787958\\
59.7	0.00640260332290753\\
59.8	-0.0074234285733642\\
59.9	-0.0158606113429953\\
60	-0.0236150334197835\\
60.1	-0.0253403407818126\\
60.2	-0.0235263938413565\\
60.3	-0.0195397240019176\\
60.4	-0.0141549780006766\\
60.5	-0.0109903909157494\\
60.6	-0.00789391692774838\\
60.7	-0.00486318148267868\\
60.8	-0.00189593576976339\\
60.9	0.00100995305005444\\
61	0.00385651083169078\\
61.1	0.00664566473183125\\
61.2	0.00937925086379262\\
61.3	0.0120590213867015\\
61.4	0.0146866510847689\\
61.5	0.0172637434880929\\
61.6	0.0197918365794662\\
61.7	0.0155309174826372\\
61.8	0.0145776596834978\\
61.9	0.01435818555765\\
62	0.0136107567682577\\
62.1	0.0131549549960476\\
62.2	0.0118362923005434\\
62.3	0.0105220075522769\\
62.4	0.00975597180639219\\
62.5	0.00917980724604816\\
62.6	0.0087773458184417\\
62.7	0.00836193388445046\\
62.8	0.013520921802186\\
62.9	0.018603338172069\\
63	0.0235751714457611\\
63.1	0.028419184172372\\
63.2	0.0331296707385069\\
63.3	0.0377086693827422\\
63.4	0.0412916874524021\\
63.5	0.044514849320028\\
63.6	0.0476935677857467\\
63.7	0.0509762206255176\\
63.8	0.0544247734128362\\
63.9	0.0580571275989966\\
64	0.0618693952509758\\
64.1	0.0658476294285664\\
64.2	0.0578955983780773\\
64.3	0.0661210496400743\\
64.4	0.0716279989745903\\
64.5	0.0758636885651628\\
64.6	0.0774062299708893\\
64.7	0.0789388221102688\\
64.8	0.067729315683593\\
64.9	0.0580152264418733\\
65	0.0493563392197243\\
65.1	0.0415663740131144\\
65.2	0.0237752716948862\\
65.3	0.0184287816183149\\
65.4	0.0186206475429427\\
65.5	0.0212643449305839\\
65.6	0.0249664514017544\\
65.7	0.0290906821968779\\
65.8	0.0333438318205591\\
65.9	0.0375910675425254\\
66	0.041772450526338\\
66.1	0.045864458498469\\
66.2	0.0498617494273699\\
66.3	0.0537681980096178\\
66.4	0.0575922988118318\\
66.5	0.0637593184821544\\
66.6	0.0695286549742172\\
66.7	0.0750148727738845\\
66.8	0.0802852205820089\\
66.9	0.0853829479741334\\
67	0.0903392906105092\\
67.1	0.0951795601741826\\
67.2	0.0999261802857087\\
67.3	0.104600152447092\\
67.4	0.109033329677717\\
67.5	0.113329068457485\\
67.6	0.117564614070798\\
67.7	0.0773734310244612\\
67.8	0.0518549497088849\\
67.9	0.0366881872216088\\
68	0.0287752627128512\\
68.1	0.0258854589563002\\
68.2	0.0264138258970744\\
68.3	0.0292112058951687\\
68.4	0.0334616430666218\\
68.5	0.0385927175365316\\
68.6	0.0423556128075876\\
68.7	0.0465253679913266\\
68.8	0.0510535461744761\\
68.9	0.0558825548904306\\
69	0.0609550062123638\\
69.1	0.0662182391859052\\
69.2	0.0716263062085462\\
69.3	0.077140633710277\\
69.4	0.0827299962159557\\
69.5	0.0883701432938442\\
69.6	0.0940432613340721\\
69.7	0.0997373688322415\\
69.8	0.105445699488655\\
69.9	0.111166103500153\\
70	0.116900484250729\\
70.1	0.122654280161608\\
70.2	0.128435997094319\\
70.3	0.134256794028674\\
70.4	0.140130123032675\\
70.5	0.0687822798042648\\
70.6	0.0399618264946613\\
70.7	0.0116049511817867\\
70.8	-0.0146135383366776\\
70.9	-0.050660068040972\\
71	-0.0529387082496627\\
71.1	-0.0418384193015622\\
71.2	-0.0261308322237823\\
71.3	-0.00952684092310528\\
71.4	0.00646476095243915\\
71.5	0.0229525554238069\\
71.6	0.0249578978531795\\
71.7	-0.00132540257430261\\
71.8	-0.0289133948044472\\
71.9	-0.0505478530192935\\
72	-0.065536008857805\\
72.1	0.0149311033718022\\
72.2	0.0158104203993504\\
72.3	0.0166786428606896\\
72.4	0.0175364805649507\\
72.5	0.0343822235094988\\
72.6	0.0343265169116954\\
72.7	0.0269746730433147\\
72.8	-0.0178305634207363\\
72.9	-0.0486147029378179\\
73	-0.0715732990655289\\
73.1	-0.0895006344168411\\
73.2	-0.103711566639106\\
73.3	-0.114879477347543\\
73.4	-0.123400962070424\\
73.5	-0.129553920739842\\
73.6	-0.133565506140936\\
73.7	-0.141037037606493\\
73.8	-0.142250917584452\\
73.9	-0.139688592530018\\
74	-0.134815965155136\\
74.1	-0.134578739166377\\
74.2	-0.124892522585394\\
74.3	-0.116940411660897\\
74.4	-0.110337288288772\\
74.5	-0.104787376752423\\
74.6	-0.100063014921657\\
74.7	-0.0959885766409442\\
74.8	-0.0924282663341551\\
74.9	-0.0771357292732745\\
75	-0.0770957561239292\\
75.1	-0.0770644847511503\\
75.2	-0.0770409550406373\\
75.3	-0.0770242659508946\\
75.4	-0.0770135734283858\\
75.5	-0.0770080884054945\\
75.6	-0.0500155191585837\\
75.7	-0.0313069265125959\\
75.8	-0.0185706219753437\\
75.9	0.00783098077757226\\
76	0.0194593929660439\\
76.1	0.0246691204801215\\
76.2	0.0268681036416808\\
76.3	0.0275382732236826\\
76.4	0.0273817401884457\\
76.5	0.0267640561215057\\
76.6	0.0258917331811841\\
76.7	0.024887708235634\\
76.8	0.0238264278448946\\
76.9	0.0227520908037236\\
77	0.0216892534419394\\
77.1	0.0206495633813598\\
77.2	0.0229687501984536\\
77.3	0.0363990959497015\\
77.4	0.0448939462445204\\
77.5	0.049977018850652\\
77.6	0.0527580959505915\\
77.7	0.0540386498616884\\
77.8	0.0543914841298372\\
77.9	0.0542206486766794\\
78	0.0538063956091433\\
78.1	0.0533388058068825\\
78.2	0.0333788301977811\\
78.3	0.0242045384898718\\
78.4	0.0178937646607599\\
78.5	0.0137447170098764\\
78.6	-0.0176518117902464\\
78.7	-0.0313915151378006\\
78.8	-0.0371842885157477\\
78.9	-0.039118890794622\\
79	-0.0390580171245789\\
79.1	-0.0379364344250775\\
79.2	-0.0379360249602568\\
79.3	-0.0379360975148535\\
79.4	-0.0379365333677944\\
79.5	-0.0379372235204298\\
79.6	-0.0379380683626019\\
79.7	-0.0379389773431069\\
79.8	-0.0379398686450777\\
79.9	-0.0379406688652014\\
80	-0.0379413126967968\\
80.1	-0.0379417426170013\\
80.2	-0.0323821514872891\\
80.3	-0.0308899309098235\\
80.4	-0.030973486201583\\
80.5	-0.0323365130370608\\
80.6	-0.0320641982590572\\
80.7	-0.0380369655212206\\
80.8	-0.0399567879238444\\
80.9	-0.0399188765826688\\
81	-0.0398187931657846\\
81.1	-0.0400148908021029\\
81.2	-0.0392012842824793\\
81.3	-0.0378570991276414\\
81.4	-0.0378529044663586\\
81.5	-0.0378483132555425\\
81.6	-0.0378433345414683\\
81.7	-0.0378379801251168\\
81.8	-0.0378322643998368\\
81.9	-0.0378262041904401\\
82	-0.0378198185942802\\
82.1	-0.037813128824114\\
82.2	-0.0378061580528647\\
82.3	-0.0264241800163804\\
82.4	-0.0215965203750475\\
82.5	-0.0192178941605663\\
82.6	-0.0176122628021956\\
82.7	-0.016135313555448\\
82.8	-0.0161276198896764\\
82.9	-0.0161199482055393\\
83	-0.0161123149234101\\
83.1	-0.016104736534233\\
83.2	-0.0160972295790242\\
83.3	-0.0160898106284892\\
83.4	-0.0167371365599334\\
83.5	-0.014244205318012\\
83.6	-0.012228072475298\\
83.7	-0.0105267171268471\\
83.8	-0.0090236749191671\\
83.9	-0.00763622453295717\\
84	-0.0155764190858548\\
84.1	-0.0155702980424036\\
84.2	-0.0155643814393947\\
84.3	-0.0155586832562753\\
84.4	-0.0155532173459271\\
84.5	-0.019518801293234\\
84.6	-0.0216596905554539\\
84.7	-0.0224798167362863\\
84.8	-0.0223535533464316\\
84.9	-0.0215575720558843\\
85	-0.0202950820677058\\
85.1	-0.0187142387762335\\
85.2	-0.0169220949552874\\
85.3	-0.0149951491744461\\
85.4	-0.0129873006176258\\
85.5	-0.0141896440576409\\
85.6	-0.016508603292887\\
85.7	-0.0189064381671605\\
85.8	-0.0208981697549846\\
85.9	-0.0222864627961399\\
86	-0.0230217523777352\\
86.1	-0.0231283513633459\\
86.2	-0.0226653701279674\\
86.3	-0.0217060481050776\\
86.4	-0.0203268597742454\\
86.5	-0.0186018391860951\\
86.6	-0.0165997135808863\\
86.7	-0.0284388608928598\\
86.8	-0.0409913871352121\\
86.9	-0.050378421375601\\
87	-0.0562304609416956\\
87.1	-0.0591911193811631\\
87.2	-0.0591960566668326\\
87.3	-0.0592013541495925\\
87.4	-0.0592070227181249\\
87.5	-0.0592130721333251\\
87.6	-0.0592195109170962\\
87.7	-0.0592263462461262\\
87.8	-0.0592335838506397\\
87.9	-0.0592412279176794\\
88	-0.0592492809995323\\
88.1	-0.0592577439271342\\
88.2	-0.0592666157284482\\
88.3	-0.0642404004922807\\
88.4	-0.0677995306904155\\
88.5	-0.0693585322327614\\
88.6	-0.0653528193777061\\
88.7	-0.063940048224266\\
88.8	-0.0627772681936139\\
88.9	-0.0612632193006394\\
89	-0.0593680694027158\\
89.1	-0.0599824734150329\\
89.2	-0.0572939079880303\\
89.3	-0.061420630978017\\
89.4	-0.0636424156208664\\
89.5	-0.0642830761528831\\
89.6	-0.0637549849086651\\
89.7	-0.062424638184872\\
89.8	-0.0605825057602793\\
89.9	-0.0584468845895189\\
90	-0.0561767200664303\\
90.1	-0.0538849476662949\\
90.2	-0.051649883324287\\
90.3	-0.0516616211721488\\
90.4	-0.0516732655995305\\
90.5	-0.0516847896821813\\
90.6	-0.0516961655062482\\
90.7	-0.0517073641931841\\
90.8	-0.0611847870224343\\
90.9	-0.0653325137531508\\
91	-0.0663580705442918\\
91.1	-0.0654833413723983\\
91.2	-0.0589744459936607\\
91.3	-0.056300527161919\\
91.4	-0.054595257059529\\
91.5	-0.0467565827632558\\
91.6	-0.0442976722969747\\
91.7	-0.0443047766131659\\
91.8	-0.044311428260956\\
91.9	-0.0443176053377104\\
92	-0.0443232857808143\\
92.1	-0.0526602544063594\\
92.2	-0.0578268401509937\\
92.3	-0.0607301696610265\\
92.4	-0.0620407637597764\\
92.5	-0.062251182240849\\
92.6	-0.0698782018383101\\
92.7	-0.0728711546110502\\
92.8	-0.0730198648387861\\
92.9	-0.0713958492716397\\
93	-0.0686747477492297\\
93.1	-0.0652985404943644\\
93.2	-0.0615624052632417\\
93.3	-0.0612854202487393\\
93.4	-0.0559587167643992\\
93.5	-0.0534551857946238\\
93.6	-0.0522246695166309\\
93.7	-0.0515916963905004\\
93.8	-0.0512626015313072\\
93.9	-0.0511097793745138\\
94	-0.0510773317602707\\
94.1	-0.0511398864325937\\
94.2	-0.0512846981131654\\
94.3	-0.0515039389668818\\
94.4	-0.0517914426554085\\
94.5	-0.0521413893197821\\
94.6	-0.0525478308714936\\
94.7	-0.0530045746074091\\
94.8	-0.0535052142265388\\
94.9	-0.0540432161260615\\
95	-0.054612020945304\\
95.1	-0.0552051431884424\\
95.2	-0.0558162618139782\\
95.3	-0.0564392991155216\\
95.4	-0.0672773082590256\\
95.5	-0.0672513529189407\\
95.6	-0.0672245522423885\\
95.7	-0.0671969476804095\\
95.8	-0.0671685847926969\\
95.9	-0.0671395134262362\\
96	-0.067109787898023\\
96.1	-0.0670794671797104\\
96.2	-0.0670486150849117\\
96.3	-0.0670173004594596\\
96.4	-0.081702735149984\\
96.5	-0.0865555108839775\\
96.6	-0.0870900785143287\\
96.7	-0.0866835198880336\\
96.8	-0.0856829677153989\\
96.9	-0.0843345208177335\\
97	-0.0828098264717589\\
97.1	-0.0812260510569843\\
97.2	-0.0796608262538992\\
97.3	-0.0796315557171572\\
97.4	-0.0796035045018705\\
97.5	-0.0795769042713263\\
97.6	-0.0795520007729317\\
97.7	-0.0795290543281543\\
97.8	-0.079508340331311\\
97.9	-0.0794901497608162\\
98	-0.079474789701649\\
98.1	-0.0794625838821746\\
98.2	-0.079453873225874\\
98.3	-0.0794490164189932\\
98.4	-0.0732726402932296\\
98.5	-0.0677667567888427\\
98.6	-0.0628760637516945\\
98.7	-0.0585707078575489\\
98.8	-0.0548295754437536\\
98.9	-0.0516328945437828\\
99	-0.0489591979254235\\
99.1	-0.0467843076222394\\
99.2	-0.0450812404038578\\
99.3	-0.0501608182424027\\
99.4	-0.0466943440433025\\
99.5	-0.0449330744973594\\
99.6	-0.0440979981207709\\
99.7	-0.0441514592963353\\
99.8	-0.0442087960616914\\
99.9	-0.0442700972849611\\
100	-0.0443354541457255\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	-0.0625470525017371\\
0.2	-0.408263470280006\\
0.3	-0.544030870501791\\
0.4	-0.575037935602895\\
0.5	-0.556001827859814\\
0.6	-0.51512588879692\\
0.7	-0.466709719884303\\
0.8	-0.417787720601137\\
0.9	-0.409976494853769\\
1	-0.350831192454419\\
1.1	-0.339626753811307\\
1.2	-0.32629607820655\\
1.3	-0.313460898067736\\
1.4	-0.285984071295725\\
1.5	-0.248975697197477\\
1.6	-0.22268967610598\\
1.7	-0.202917929986934\\
1.8	-0.187334200121592\\
1.9	-0.174616314353659\\
2	-0.163978733326208\\
2.1	-0.161962725170634\\
2.2	-0.155607314403367\\
2.3	-0.149606447837739\\
2.4	-0.144128416672434\\
2.5	-0.139218453028813\\
2.6	-0.13486242954829\\
2.7	-0.13486622074847\\
2.8	-0.134866317231761\\
2.9	-0.13486124398934\\
3	-0.134849447513126\\
3.1	-0.13482929466732\\
3.2	-0.134799072230361\\
3.3	-0.134756987100084\\
3.4	-0.134701167147141\\
3.5	-0.0949453266930273\\
3.6	-0.0819293529489898\\
3.7	-0.0759048456421393\\
3.8	-0.0696432802807621\\
3.9	-0.0677566520943255\\
4	-0.0662066290451407\\
4.1	-0.0645669275667114\\
4.2	-0.0628911597574912\\
4.3	-0.0612614220602291\\
4.4	-0.0597349242950551\\
4.5	-0.0583457690961913\\
4.6	-0.0571117320549154\\
4.7	-0.0560396028277382\\
4.8	-0.0551288673078169\\
4.9	-0.0543741921641706\\
5	-0.0537671053591208\\
5.1	-0.053297143976532\\
5.2	-0.0642559979421028\\
5.3	-0.0642558977778883\\
5.4	-0.0642561223041105\\
5.5	-0.0584899383080669\\
5.6	-0.0561640911464229\\
5.7	-0.055283966538592\\
5.8	-0.059002789539383\\
5.9	-0.0606167691015978\\
6	-0.0570817150317888\\
6.1	-0.0555382129310069\\
6.2	-0.0548399563690265\\
6.3	-0.0544911333716996\\
6.4	-0.0542802564472453\\
6.5	-0.0541195914343368\\
6.6	-0.053974804655589\\
6.7	-0.052759418735916\\
6.8	-0.0517860161222485\\
6.9	-0.0510064720308805\\
7	-0.0497437306423075\\
7.1	-0.049020050514987\\
7.2	-0.0487720483958403\\
7.3	-0.0490440901802211\\
7.4	-0.0494302797912336\\
7.5	-0.0498586177310043\\
7.6	-0.0503075982985307\\
7.7	-0.0507640803308215\\
7.8	-0.0512171794981514\\
7.9	-0.0516574489714544\\
8	-0.0520767805873655\\
8.1	-0.0524683688295214\\
8.2	-0.0528266563824477\\
8.3	-0.0531472600978758\\
8.4	-0.0534268842679958\\
8.5	-0.0536632268538125\\
8.6	-0.0538548825969411\\
8.7	-0.0591170999789807\\
8.8	-0.0625942310503305\\
8.9	-0.0647897881132705\\
9	-0.0660772663255741\\
9.1	-0.0667320162490175\\
9.2	-0.0669555669697517\\
9.3	-0.0668941446892976\\
9.4	-0.0666527358092063\\
9.5	-0.0663057361315557\\
9.6	-0.0659049893530563\\
9.7	-0.0654858332918304\\
9.8	-0.0600199077399229\\
9.9	-0.0600173534251817\\
10	-0.0600150475420864\\
10.1	-0.0600129969018604\\
10.2	-0.0474185722326367\\
10.3	-0.0424652992141094\\
10.4	-0.0407492070333331\\
10.5	-0.0403566438240279\\
10.6	-0.0470014359553954\\
10.7	-0.0498826068119854\\
10.8	-0.0512948448295727\\
10.9	-0.0521917000216984\\
11	-0.0529536409306903\\
11.1	-0.0537208991428743\\
11.2	-0.0545364451944819\\
11.3	-0.0582982260244822\\
11.4	-0.0568089463644284\\
11.5	-0.0540446485397796\\
11.6	-0.0509417103920092\\
11.7	-0.0478444003294645\\
11.8	-0.0449227636752186\\
11.9	-0.0422667771334391\\
12	-0.0519187950047014\\
12.1	-0.0533229027761291\\
12.2	-0.051593225712007\\
12.3	-0.0494740205348985\\
12.4	-0.0478876936131466\\
12.5	-0.0470037281610305\\
12.6	-0.0478084802792679\\
12.7	-0.0480754289216969\\
12.8	-0.047987487935548\\
12.9	-0.0476759202754541\\
13	-0.047233678709616\\
13.1	-0.0467254768470496\\
13.2	-0.0461953645794346\\
13.3	-0.0456724032186463\\
13.4	-0.0451748973488778\\
13.5	-0.044713533641256\\
13.6	-0.0442936945232133\\
13.7	-0.0439171511755355\\
13.8	-0.0435832915534119\\
13.9	-0.0432900016821217\\
14	-0.0366597012761109\\
14.1	-0.0366584561978122\\
14.2	-0.0366570988558249\\
14.3	-0.036655606503446\\
14.4	-0.0366539562181509\\
14.5	-0.0366521249162898\\
14.6	-0.0366500893672851\\
14.7	-0.0366478262097068\\
14.8	-0.0366453119688023\\
14.9	-0.0236457637250164\\
15	-0.0226998355966483\\
15.1	-0.0229238318416425\\
15.2	-0.0234781935728963\\
15.3	-0.0241511464466543\\
15.4	-0.0248381241468041\\
15.5	-0.025227234269813\\
15.6	-0.0255632664954145\\
15.7	-0.0258517410331716\\
15.8	-0.0244194715408256\\
15.9	-0.0235356286805508\\
16	-0.0229013796493231\\
16.1	-0.0224531970732131\\
16.2	-0.0283470426057417\\
16.3	-0.0324114671222049\\
16.4	-0.0351419911257282\\
16.5	-0.0262565130653445\\
16.6	-0.0289223856221298\\
16.7	-0.0306288222017716\\
16.8	-0.0316525259983797\\
16.9	-0.0321979039409653\\
17	-0.0324149101123697\\
17.1	-0.0324126453101904\\
17.2	-0.0322696961821969\\
17.3	-0.0291731642000917\\
17.4	-0.0222707605009485\\
17.5	-0.0197235179972406\\
17.6	-0.0190027103380313\\
17.7	-0.0193960254996464\\
17.8	-0.0195932949909218\\
17.9	-0.0196666017263886\\
18	-0.0196804535238815\\
18.1	-0.0196747310601661\\
18.2	-0.0196710646281641\\
18.3	-0.0196794416174022\\
18.4	-0.0197027665062274\\
18.5	-0.019739796190154\\
18.6	-0.0197869974510077\\
18.7	-0.0198397138556064\\
18.8	-0.0413177517299527\\
18.9	-0.0470611175649355\\
19	-0.0470961892991796\\
19.1	-0.0454857830758364\\
19.2	-0.0437626425514463\\
19.3	-0.0424148621451018\\
19.4	-0.0415214762753082\\
19.5	-0.0410190009064342\\
19.6	-0.0417794535855427\\
19.7	-0.0417318237425726\\
19.8	-0.0411678044995859\\
19.9	-0.0341090342380408\\
20	-0.0282382207534626\\
20.1	-0.0229000226417266\\
20.2	-0.0180610832590269\\
20.3	-0.013746078576357\\
20.4	-0.00996526547447968\\
20.5	-0.00671162589808585\\
20.6	-0.00396569779334062\\
20.7	-0.0268100965981026\\
20.8	-0.0420288699349543\\
20.9	-0.0517560992803369\\
21	-0.0575775735371917\\
21.1	-0.0606646457843543\\
21.2	-0.0618765095608018\\
21.3	-0.0618381624787095\\
21.4	-0.0609996846819173\\
21.5	-0.0596811835219185\\
21.6	-0.0581067641144494\\
21.7	-0.0564301157896703\\
21.8	-0.0326334109874785\\
21.9	-0.0174633155777297\\
22	-0.00826548864532693\\
22.1	-0.0031825540970648\\
22.2	-0.000897208996382718\\
22.3	-0.000471012655049258\\
22.4	-0.0012369494725761\\
22.5	-0.00272459512046559\\
22.6	-0.00460645899527007\\
22.7	-0.0066588474693809\\
22.8	-0.00838078231592799\\
22.9	-0.00584072117452899\\
23	-0.00498144257754842\\
23.1	-0.00494724174464646\\
23.2	-0.00591272657561333\\
23.3	0.00484161119186893\\
23.4	0.0121944696957808\\
23.5	0.0185576010866206\\
23.6	0.0241098148747526\\
23.7	0.0287942266901782\\
23.8	0.0325817749496749\\
23.9	0.044740618107707\\
24	0.0473160753861025\\
24.1	0.045938985192923\\
24.2	0.0365554059747966\\
24.3	0.0346579206385406\\
24.4	0.0338866567742681\\
24.5	0.00330068349208468\\
24.6	-0.00508732221405487\\
24.7	-0.00541797497978541\\
24.8	-0.00838460179910963\\
24.9	-0.00898797443296642\\
25	-0.00805742864722897\\
25.1	-0.00618524977238114\\
25.2	-0.00378829594107854\\
25.3	-0.00115446314236005\\
25.4	0.00152241268397305\\
25.5	0.00411645199300135\\
25.6	0.00655030451388605\\
25.7	0.0087807731351231\\
25.8	0.0107882461166705\\
25.9	0.012568989770529\\
26	0.0141295804152147\\
26.1	0.0154829283668985\\
26.2	0.0166454799818941\\
26.3	0.0208401196419287\\
26.4	0.0230417440450457\\
26.5	0.022957659833897\\
26.6	0.0239144031654924\\
26.7	0.0235205944636586\\
26.8	0.0226628657191649\\
26.9	0.0217121430476872\\
27	0.0222956878421674\\
27.1	0.021926409459366\\
27.2	0.0215321109746684\\
27.3	0.0211837135809025\\
27.4	0.020854249833422\\
27.5	0.0205211958712883\\
27.6	0.0201743267363462\\
27.7	0.0198121311511747\\
27.8	0.0194382668532063\\
27.9	-0.00845042078278047\\
28	-0.0163451945648991\\
28.1	-0.0230474531999938\\
28.2	-0.0268133918644295\\
28.3	-0.0285575238212474\\
28.4	-0.028946066374119\\
28.5	-0.028459732752342\\
28.6	-0.0274413292398695\\
28.7	-0.0261317253660385\\
28.8	-0.0246969456141953\\
28.9	-0.0232484966400126\\
29	-0.0218585533172507\\
29.1	-0.0205712479749696\\
29.2	-0.0194110148949235\\
29.3	-0.0183887170255137\\
29.4	-0.017506108733392\\
29.5	-0.0167590554947974\\
29.6	-0.0161398295339828\\
29.7	-0.0156387224712886\\
29.8	-0.015245156524837\\
29.9	-0.0149484304727337\\
30	-0.0147382021246804\\
30.1	-0.0146047829390028\\
30.2	-0.0145393006868658\\
30.3	-0.0145337712073161\\
30.4	-0.0145811091438532\\
30.5	-0.014675099229733\\
30.6	0.0124521171858488\\
30.7	0.0295342186673633\\
30.8	0.0427636995874312\\
30.9	0.0535352418233896\\
31	0.0623654032514203\\
31.1	0.0695446042980257\\
31.2	0.0228072946386824\\
31.3	0.0074989529094195\\
31.4	0.008971394794288\\
31.5	0.0143159962437774\\
31.6	0.0139893525743842\\
31.7	0.0143792320604498\\
31.8	0.0158843716328339\\
31.9	0.0180280441661033\\
32	0.0368266490033106\\
32.1	0.0389477744688286\\
32.2	0.0532599725129055\\
32.3	0.0595524731991293\\
32.4	0.06176435788685\\
32.5	0.0619512839213937\\
32.6	0.061179912833767\\
32.7	0.0599983588334178\\
32.8	0.0596841359446363\\
32.9	0.0593767215379265\\
33	0.0590763753137275\\
33.1	0.058783359458768\\
33.2	0.058497939085915\\
33.3	0.0582203826922727\\
33.4	0.0579509626355655\\
33.5	0.057689955631514\\
33.6	0.0574376432705569\\
33.7	0.0571943125579484\\
33.8	0.0569602564749016\\
33.9	0.063830272174555\\
34	0.0682645291217243\\
34.1	0.0738319705839018\\
34.2	0.0756080486181693\\
34.3	0.0755816279252492\\
34.4	0.0747005547465958\\
34.5	0.0734321102901692\\
34.6	0.0733168402474252\\
34.7	0.0732206058074525\\
34.8	0.0731438537775421\\
34.9	0.07308704772185\\
35	0.0730506691605278\\
35.1	0.0730352188257798\\
35.2	0.0730412179791164\\
35.3	0.0730692097948718\\
35.4	0.0731197608142465\\
35.5	0.0731934624754981\\
35.6	0.0732909327258198\\
35.7	0.0443778896494643\\
35.8	0.033030059991728\\
35.9	0.029217120012139\\
36	0.0289629267079941\\
36.1	0.0291446791520006\\
36.2	0.0296090705119957\\
36.3	0.03024744966673\\
36.4	0.0309840505637212\\
36.5	0.0317671598344456\\
36.6	0.0325625141921863\\
36.7	0.0333483860090907\\
36.8	0.0341119436751287\\
36.9	0.0348465717506367\\
37	0.0355499113571496\\
37.1	0.0362224390104507\\
37.2	0.0368664462555214\\
37.3	0.0374853161678403\\
37.4	0.0380830184670405\\
37.5	0.0386637645248724\\
37.6	0.0392317783694779\\
37.7	0.0391918584603898\\
37.8	0.0388341919265043\\
37.9	0.0383840555276374\\
38	0.0379922923410804\\
38.1	0.0377185986679078\\
38.2	0.0375828494108052\\
38.3	0.037587474349283\\
38.4	0.0377270921624267\\
38.5	0.0379927252954044\\
38.6	0.0409827230068333\\
38.7	0.0431912324086766\\
38.8	0.04233456981545\\
38.9	0.0411891607491107\\
39	0.0398976888583689\\
39.1	0.0385355903789271\\
39.2	0.0371429460060815\\
39.3	0.0357412019982698\\
39.4	0.0343419425900721\\
39.5	0.0329514968844508\\
39.6	0.0315733621491169\\
39.7	0.0302094819294228\\
39.8	0.0288609231367367\\
39.9	0.0275282373366257\\
40	0.0262116557968194\\
40.1	0.0249111967647265\\
40.2	0.0236267261818561\\
40.3	0.0223579935062601\\
40.4	0.0211046540671722\\
40.5	0.0198662839921697\\
40.6	0.0186423909213573\\
40.7	0.0174324222286909\\
40.8	0.0162357716850127\\
40.9	0.0150517850795279\\
41	0.0138797650882492\\
41.1	0.0148330322202369\\
41.2	0.0157952401622089\\
41.3	0.01676700812586\\
41.4	0.0177489693654969\\
41.5	0.0187417721797873\\
41.6	0.0197460809568662\\
41.7	0.0535862460538874\\
41.8	0.069090833720833\\
41.9	0.0752515915924851\\
42	0.0767471043309623\\
42.1	0.0760014276139622\\
42.2	0.074261483027874\\
42.3	0.072160695144518\\
42.4	0.0700137155157285\\
42.5	0.0679704179582633\\
42.6	0.0660962612157244\\
42.7	0.0644141364239352\\
42.8	0.0629260784323353\\
42.9	0.061624459005765\\
43	0.0604976942855615\\
43.1	0.0595330987030596\\
43.2	0.0587182612844218\\
43.3	0.0580416628275387\\
43.4	0.0574929084315561\\
43.5	0.0570627699336494\\
43.6	0.0567431387748889\\
43.7	0.0584894042554052\\
43.8	0.0698362352673954\\
43.9	0.0759613808673959\\
44	0.0813155472090956\\
44.1	0.0769383622137823\\
44.2	0.0743577801879534\\
44.3	0.0731212872967408\\
44.4	0.0728887114989838\\
44.5	0.073405263138587\\
44.6	0.0744809279592395\\
44.7	0.075974736981607\\
44.8	0.0845295909726806\\
44.9	0.0890476117578536\\
45	0.0918419642214654\\
45.1	0.093702732919389\\
45.2	0.0948451156086896\\
45.3	0.0895441531174986\\
45.4	0.0867969043171629\\
45.5	0.0859126730678001\\
45.6	0.0863791527811215\\
45.7	0.0870377302852326\\
45.8	0.0882116443885068\\
45.9	0.0896978118192742\\
46	0.0881368413059781\\
46.1	0.0868817410531033\\
46.2	0.0854416857453893\\
46.3	0.083820014919374\\
46.4	0.0820747208430279\\
46.5	0.0802585778778634\\
46.6	0.078414112301159\\
46.7	0.0728269885617284\\
46.8	0.0705911064750879\\
46.9	0.0697850437037704\\
47	0.0695726173185475\\
47.1	0.0695904515822885\\
47.2	0.0696813195348215\\
47.3	0.0733352673217793\\
47.4	0.0770325449806677\\
47.5	0.0807727258164026\\
47.6	0.0845558206651174\\
47.7	0.0883826737118344\\
47.8	0.0841606258647618\\
47.9	0.0816060652819801\\
48	0.0804236202394678\\
48.1	0.080296000093898\\
48.2	0.0809466911770029\\
48.3	0.0821547704329911\\
48.4	0.0837518377027531\\
48.5	0.0856134598032598\\
48.6	0.0897783751655595\\
48.7	0.0940053975413894\\
48.8	0.0983004042627166\\
48.9	0.0633232268188425\\
49	0.0500038456471299\\
49.1	0.0584346880476798\\
49.2	0.0651415146086776\\
49.3	0.0709314376963429\\
49.4	0.0762340764150753\\
49.5	0.0812603721680838\\
49.6	0.0860658362733075\\
49.7	0.0907361230569134\\
49.8	0.0952702281588715\\
49.9	0.0997497175584132\\
50	0.104233190542015\\
50.1	0.108755530159308\\
50.2	0.113339110615822\\
50.3	0.117999746861743\\
50.4	0.122749840276725\\
50.5	0.0754746619172336\\
50.6	0.0625523186480112\\
50.7	0.0578911278868982\\
50.8	0.0716182893803386\\
50.9	0.0824784032140264\\
51	0.0300268236876411\\
51.1	0.0113438931689718\\
51.2	0.0305328712990962\\
51.3	0.0395398489220135\\
51.4	0.0448270802435168\\
51.5	0.0489709025570377\\
51.6	0.0529200923521774\\
51.7	0.0569640794691885\\
51.8	0.0611422901725224\\
51.9	0.0654128317087898\\
52	0.069718641938661\\
52.1	0.0740107887502266\\
52.2	0.0782545040870833\\
52.3	0.082428763051419\\
52.4	0.0865238554086433\\
52.5	0.0930587941524243\\
52.6	0.099697870877956\\
52.7	0.106456142748301\\
52.8	0.113349681920675\\
52.9	0.0832128147269369\\
53	0.0716414491472136\\
53.1	0.0696106360805489\\
53.2	0.0724315317686855\\
53.3	0.0776782212162592\\
53.4	0.0852611990041522\\
53.5	0.0929454764209319\\
53.6	0.072589478981855\\
53.7	0.066240933142303\\
53.8	0.0670510013424467\\
53.9	0.0714696788922735\\
54	0.0776667073383507\\
54.1	0.085951804427915\\
54.2	0.0943430406037412\\
54.3	0.0748621273249522\\
54.4	0.0607678860357568\\
54.5	0.0610657951329403\\
54.6	0.0632545635348632\\
54.7	0.046163788482508\\
54.8	0.0375438590892162\\
54.9	0.0345209968438077\\
55	0.043537289423655\\
55.1	0.0525470003599987\\
55.2	0.0615753179875837\\
55.3	0.0706477457524475\\
55.4	0.0797903464626687\\
55.5	0.0890299947222069\\
55.6	0.098394641786911\\
55.7	0.107913597346744\\
55.8	0.117617833116556\\
55.9	0.127540313621501\\
56	0.0651756700084727\\
56.1	0.040239478043051\\
56.2	0.0402858034659182\\
56.3	0.0433065454976909\\
56.4	0.0316453842714044\\
56.5	0.0274517834349558\\
56.6	0.0313014801182657\\
56.7	0.0389837881252277\\
56.8	0.0483518498481989\\
56.9	0.0583302511267154\\
57	0.0683978976062906\\
57.1	0.0783187991175271\\
57.2	0.0880021326721672\\
57.3	0.0602991235169899\\
57.4	0.0499892667649882\\
57.5	0.041042853957701\\
57.6	0.0321065859054375\\
57.7	0.023595617153808\\
57.8	0.0159175421620981\\
57.9	0.00930732578638701\\
58	0.00386668740654758\\
58.1	-0.000389301372327496\\
58.2	0.0461943259008819\\
58.3	0.0792490937025595\\
58.4	0.102621980356963\\
58.5	0.119147711103674\\
58.6	0.130905986639573\\
58.7	0.102733473485147\\
58.8	0.092064557456681\\
58.9	0.0904375988279828\\
59	0.0934526784316187\\
59.1	0.0988293929717209\\
59.2	0.105392817383434\\
59.3	0.031589479594302\\
59.4	0.00321370084828252\\
59.5	0.0212241651229307\\
59.6	0.0345601615857538\\
59.7	0.04461165245185\\
59.8	-0.0177042755372271\\
59.9	-0.0384702090742812\\
60	-0.0132519979010665\\
60.1	0.00231325214504842\\
60.2	0.0128669549008503\\
60.3	0.0208269491092018\\
60.4	0.0274523071230587\\
60.5	0.0188245615945076\\
60.6	0.0169347807471217\\
60.7	0.0152603891470598\\
60.8	0.0134242777650076\\
60.9	0.0117115572051689\\
61	0.0103461029441392\\
61.1	0.00944383927894843\\
61.2	0.00904450574894665\\
61.3	0.00914077349008281\\
61.4	0.00969790033326492\\
61.5	0.0106662625697173\\
61.6	0.0119892240309485\\
61.7	0.00369269686431619\\
61.8	0.00366719248028425\\
61.9	0.00684341849752053\\
62	0.0110553789174988\\
62.1	0.01539330196983\\
62.2	0.0194897073161588\\
62.3	0.0232101019266107\\
62.4	0.0265190918470853\\
62.5	0.0294225259771337\\
62.6	0.0319425823559527\\
62.7	0.0341071153096974\\
62.8	0.0365929355357594\\
62.9	0.0390686066826513\\
63	0.041577861041612\\
63.1	0.0441474252823558\\
63.2	0.0467923013429661\\
63.3	0.0451617866896034\\
63.4	0.0463096035735076\\
63.5	0.0488964915512001\\
63.6	0.0522246244027203\\
63.7	0.0559317146729148\\
63.8	0.0598309852718845\\
63.9	0.0638274555669845\\
64	0.0678741538397785\\
64.1	0.0719492190185431\\
64.2	0.0838125660949068\\
64.3	0.0758229314338559\\
64.4	0.0739179125069238\\
64.5	0.0751635492740473\\
64.6	0.0679209948758872\\
64.7	0.0656585829360728\\
64.8	0.0236070464295201\\
64.9	0.00784727824406199\\
65	0.0032250542048428\\
65.1	0.00317652018950944\\
65.2	0.0238415811276808\\
65.3	0.0338270746420126\\
65.4	0.0394388604145497\\
65.5	0.0433296669702903\\
65.6	0.0465863242111456\\
65.7	0.0496334709961441\\
65.8	0.0526224424331933\\
65.9	0.0555968120872106\\
66	0.0585614993353625\\
66.1	0.0615105873331257\\
66.2	0.0644377270607732\\
66.3	0.0673393984679563\\
66.4	0.0702153970385124\\
66.5	0.0730683653545174\\
66.6	0.0763860204880627\\
66.7	0.0799622906542279\\
66.8	0.0836915182014273\\
66.9	0.0875206802069414\\
67	0.0914244051752334\\
67.1	0.0953919128848225\\
67.2	0.0994201910881758\\
67.3	0.102568452845782\\
67.4	0.106105942487092\\
67.5	0.109942815222649\\
67.6	0.114016067331008\\
67.7	0.0743161366680534\\
67.8	0.0486039197227712\\
67.9	0.0330980743960934\\
68	0.024918880730598\\
68.1	0.0219117731313454\\
68.2	0.0224856902507777\\
68.3	0.0254788087644526\\
68.4	0.0300521006726971\\
68.5	0.0356070450962903\\
68.6	0.0417229523324414\\
68.7	0.047738910243826\\
68.8	0.0536086387324161\\
68.9	0.0593234876041237\\
69	0.0648929881650763\\
69.1	0.0703348846291136\\
69.2	0.0756700982925512\\
69.3	0.0809202514755772\\
69.4	0.0861065135768696\\
69.5	0.0912491244726186\\
69.6	0.0963672600579301\\
69.7	0.10147906632559\\
69.8	0.106601772684942\\
69.9	0.111751839173587\\
70	0.116945115094458\\
70.1	0.12219699848962\\
70.2	0.12752259200905\\
70.3	0.132936853897892\\
70.4	0.138454744439163\\
70.5	0.144091369009394\\
70.6	0.134404290598986\\
70.7	-0.0250119418156685\\
70.8	-0.0927131124131006\\
70.9	-0.0274605118040015\\
71	0.0019316372665495\\
71.1	0.0159299962000843\\
71.2	0.0234247988774026\\
71.3	0.0282742488397256\\
71.4	0.0321502232882397\\
71.5	0.0357752126077338\\
71.6	0.0603949308011052\\
71.7	0.0851063673723584\\
71.8	0.110058594400698\\
71.9	0.135403132363192\\
72	0.16129653821351\\
72.1	0.0160812940733193\\
72.2	0.0179466315806204\\
72.3	-0.000445990998832947\\
72.4	-0.022244046604775\\
72.5	-0.0858845572501097\\
72.6	-0.110500193044753\\
72.7	-0.115567055922811\\
72.8	-0.206484328902156\\
72.9	-0.232858153234964\\
73	-0.232453340224576\\
73.1	-0.221518603566652\\
73.2	-0.206972237333419\\
73.3	-0.191697266357433\\
73.4	-0.17684054385413\\
73.5	-0.162810046153216\\
73.6	-0.149706545656021\\
73.7	-0.132990993941116\\
73.8	-0.116971954744525\\
73.9	-0.101556659497441\\
74	-0.0866612125895399\\
74.1	-0.0728968568160686\\
74.2	-0.0773581135008542\\
74.3	-0.0802959063213754\\
74.4	-0.0820808478505885\\
74.5	-0.082995654921437\\
74.6	-0.0832560639212833\\
74.7	-0.0830267129587322\\
74.8	-0.0740435491913472\\
74.9	-0.0469230212926925\\
75	-0.0321604761708531\\
75.1	-0.0202815149809909\\
75.2	-0.00959216971642574\\
75.3	4.10456174691364e-05\\
75.4	0.00858858350464446\\
75.5	0.0160248932415149\\
75.6	-0.00748724883555567\\
75.7	-0.0227533789086934\\
75.8	-0.0297296313810033\\
75.9	-0.0189082655740262\\
76	-0.00820938574259186\\
76.1	0.00240420205582595\\
76.2	0.0129685175924542\\
76.3	0.0235187902134177\\
76.4	0.0340898243566066\\
76.5	0.0447163535863658\\
76.6	0.0554333894974963\\
76.7	0.0662765716209958\\
76.8	0.077282524402471\\
76.9	0.0884892274222212\\
77	0.0999364052727882\\
77.1	0.111665943925654\\
77.2	0.00563428565910815\\
77.3	-0.00395023330075116\\
77.4	-0.00858357732478282\\
77.5	-0.0097887642383341\\
77.6	-0.00867370332375332\\
77.7	-0.00603721416439266\\
77.8	-0.00244899367113135\\
77.9	0.00169023992336487\\
78	0.00610364886189241\\
78.1	0.0106045715515986\\
78.2	-0.0491347267495772\\
78.3	-0.0358486140427716\\
78.4	-0.025430414769661\\
78.5	-0.0171741953590377\\
78.6	-0.00549422270522897\\
78.7	0.00611260030961074\\
78.8	0.0176861462216219\\
78.9	0.0292655430520373\\
79	0.0408895855088654\\
79.1	0.0525971348125124\\
79.2	0.0445307527618594\\
79.3	0.0349695601670778\\
79.4	0.025735215398958\\
79.5	0.017083307280166\\
79.6	0.00904136786729876\\
79.7	0.00160482083310359\\
79.8	-0.00523609257195528\\
79.9	-0.0114935315815329\\
80	-0.0171821893752377\\
80.1	-0.022319446354108\\
80.2	-0.0910693793516971\\
80.3	-0.114054445345988\\
80.4	-0.117882240823796\\
80.5	-0.112494008673309\\
80.6	-0.110765592621786\\
80.7	-0.0990818410534353\\
80.8	-0.0905832090384598\\
80.9	-0.0835902265258264\\
81	-0.0799182462910471\\
81.1	-0.0743559980864127\\
81.2	-0.0693998563565647\\
81.3	-0.064788316727814\\
81.4	-0.0532095715479054\\
81.5	-0.0454425425559715\\
81.6	-0.0392402481832888\\
81.7	-0.0340506169712627\\
81.8	-0.0296533099421745\\
81.9	-0.0259248533697755\\
82	-0.0227844595869019\\
82.1	-0.0201742496291895\\
82.2	-0.0180492146989637\\
82.3	-0.0322081694597225\\
82.4	-0.037273333995903\\
82.5	-0.0380974276085254\\
82.6	-0.0369038746170532\\
82.7	-0.0347350751328973\\
82.8	-0.0262948474929905\\
82.9	-0.021717792386007\\
83	-0.0189281284589484\\
83.1	-0.0172387586288324\\
83.2	-0.0163053127462314\\
83.3	-0.0159189190315969\\
83.4	-0.025904000496435\\
83.5	-0.0248849583335005\\
83.6	-0.0233895959760775\\
83.7	-0.021578420558347\\
83.8	-0.019566384450898\\
83.9	-0.0174346981042703\\
84	-0.0522213277129552\\
84.1	-0.0471406739138249\\
84.2	-0.0435694174320325\\
84.3	-0.040863591829541\\
84.4	-0.0387613663190044\\
84.5	-0.0312934304777583\\
84.6	-0.0256552764314322\\
84.7	-0.0213415300287269\\
84.8	-0.0179763833434909\\
84.9	-0.0152817290232348\\
85	-0.0130529180485992\\
85.1	-0.0111403504304183\\
85.2	-0.00943552376044881\\
85.3	-0.00786048424797964\\
85.4	-0.0226289391179468\\
85.5	-0.0284663671470279\\
85.6	-0.0297661967083197\\
85.7	-0.0288177083278127\\
85.8	-0.0268066919510802\\
85.9	-0.0243410968686793\\
86	-0.0217270450590551\\
86.1	-0.019113667460004\\
86.2	-0.0165690229858222\\
86.3	-0.0141198205043679\\
86.4	-0.0117721382087875\\
86.5	-0.00952217488599394\\
86.6	-0.00736177911393421\\
86.7	-0.00109316102270493\\
86.8	0.00517410159587453\\
86.9	0.0114520326330272\\
87	0.0177526438373713\\
87.1	0.0240880088097284\\
87.2	0.0159063368919143\\
87.3	0.000918827641638846\\
87.4	-0.0143524568264879\\
87.5	-0.0286869512956012\\
87.6	-0.0417732665825665\\
87.7	-0.0535100807008339\\
87.8	-0.0638752476687677\\
87.9	-0.0728893745161141\\
88	-0.0805977377977272\\
88.1	-0.0869804003650861\\
88.2	-0.0918968654223643\\
88.3	-0.103685344844374\\
88.4	-0.107360082242697\\
88.5	-0.106432296534126\\
88.6	-0.101255614961337\\
88.7	-0.0962515307191724\\
88.8	-0.0914076961907738\\
88.9	-0.0867126747573903\\
89	-0.0821558531499987\\
89.1	-0.0786872145547074\\
89.2	-0.0961550631992744\\
89.3	-0.0919567620494352\\
89.4	-0.0878922030430849\\
89.5	-0.0839525837051559\\
89.6	-0.0801297158190009\\
89.7	-0.0764159702334507\\
89.8	-0.0728042271010312\\
89.9	-0.0692878309373679\\
90	-0.0658605499634913\\
90.1	-0.0625165392562349\\
90.2	-0.0592503072926252\\
90.3	-0.0482189049963867\\
90.4	-0.0481508913807765\\
90.5	-0.0501663387973586\\
90.6	-0.0526290885563127\\
90.7	-0.0551114901427874\\
90.8	-0.0570609979575578\\
90.9	-0.0584924563547864\\
91	-0.0588968874449382\\
91.1	-0.0583030291487452\\
91.2	-0.0556217335047638\\
91.3	-0.0529964663218808\\
91.4	-0.0504237119462156\\
91.5	-0.0713833723653614\\
91.6	-0.0786408295951651\\
91.7	-0.0727977425575785\\
91.8	-0.0709755165814503\\
91.9	-0.0702699556863881\\
92	-0.0699725332070622\\
92.1	-0.0598348990025867\\
92.2	-0.052897543017891\\
92.3	-0.0482526645570428\\
92.4	-0.0452290539727372\\
92.5	-0.0433334455302064\\
92.6	-0.049787687696833\\
92.7	-0.0541222604219474\\
92.8	-0.0565252281890703\\
92.9	-0.0573798968328904\\
93	-0.0570732622290925\\
93.1	-0.0559330300603531\\
93.2	-0.0542158223155155\\
93.3	-0.0530478698220607\\
93.4	-0.0682273560504494\\
93.5	-0.0739682257533585\\
93.6	-0.0757264284706242\\
93.7	-0.0758616216723\\
93.8	-0.0753840168134244\\
93.9	-0.0747172193732076\\
94	-0.0740311784975587\\
94.1	-0.0733873531132365\\
94.2	-0.0728018636331788\\
94.3	-0.0722728357111114\\
94.4	-0.0717921218271524\\
94.5	-0.0713502185992342\\
94.6	-0.0709382310551225\\
94.7	-0.0705485650620191\\
94.8	-0.070175080999788\\
94.9	-0.0698130275677552\\
95	-0.069458893738349\\
95.1	-0.0691102379401799\\
95.2	-0.0687655191725956\\
95.3	-0.0684239398254222\\
95.4	-0.0567190818247206\\
95.5	-0.0553040050222407\\
95.6	-0.0560688168569475\\
95.7	-0.0572578049639569\\
95.8	-0.0585093879264061\\
95.9	-0.0597131818720118\\
96	-0.0608225608305511\\
96.1	-0.0618165390756161\\
96.2	-0.0626877828977835\\
96.3	-0.0634368818451182\\
96.4	-0.0566829579549679\\
96.5	-0.0554913923345564\\
96.6	-0.0543575924366508\\
96.7	-0.0541867940104171\\
96.8	-0.0546312263793697\\
96.9	-0.0554441559855455\\
97	-0.0564533149739755\\
97.1	-0.0575409368142079\\
97.2	-0.0606467876461265\\
97.3	-0.0616007645272818\\
97.4	-0.0629413686676527\\
97.5	-0.0642879160923213\\
97.6	-0.0655388545399176\\
97.7	-0.0666552107729189\\
97.8	-0.0676204948881562\\
97.9	-0.0684299196849753\\
98	-0.0690857387003481\\
98.1	-0.0695945801614724\\
98.2	-0.0699657629299196\\
98.3	-0.0702101945588272\\
98.4	-0.0714059374341797\\
98.5	-0.071553590583519\\
98.6	-0.0712768928168716\\
98.7	-0.0708433907461605\\
98.8	-0.0703655485351933\\
98.9	-0.0698887171671986\\
99	-0.0694295565536595\\
99.1	-0.0689927652431286\\
99.2	-0.0685783184180915\\
99.3	-0.0684675962156479\\
99.4	-0.0666815790795232\\
99.5	-0.0658774046791657\\
99.6	-0.0655024822175015\\
99.7	-0.061546782453162\\
99.8	-0.0612590868715613\\
99.9	-0.061594408869671\\
100	-0.0620363088714135\\
};
\end{axis}

\begin{axis}[%
width=3.125in,
height=4.042in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/cgp_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.359in,
height=1.351in,
at={(0.45in,2.398in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}{Time}}},
ymin=-1.10580007465618,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}{${q}_{i1}$ and $q_{i2}$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.999980260856137\\
0.2	0.999921044203816\\
0.3	0.999822352380809\\
0.4	0.9996841892833\\
0.5	0.999506560365732\\
0.6	0.999289472640589\\
0.7	0.999032934678125\\
0.8	0.998736956606017\\
0.9	0.998401550108975\\
1	0.998026728428272\\
1.1	0.997612506361225\\
1.2	0.997158900260614\\
1.3	0.99666592803403\\
1.4	0.996133609143173\\
1.5	0.99556196460308\\
1.6	0.9949510169813\\
1.7	0.994300790396999\\
1.8	0.993611310520008\\
1.9	0.992882604569814\\
2	0.992114701314478\\
2.1	0.991307631069507\\
2.2	0.990461425696651\\
2.3	0.989576118602651\\
2.4	0.988651744737914\\
2.5	0.987688340595138\\
2.6	0.986685944207868\\
2.7	0.985644595148998\\
2.8	0.984564334529205\\
2.9	0.98344520499533\\
3	0.982287250728689\\
3.1	0.981090517443334\\
3.2	0.979855052384247\\
3.3	0.978580904325472\\
3.4	0.977268123568193\\
3.5	0.975916761938747\\
3.6	0.974526872786577\\
3.7	0.973098510982127\\
3.8	0.971631732914674\\
3.9	0.970126596490106\\
4	0.968583161128631\\
4.1	0.967001487762435\\
4.2	0.965381638833274\\
4.3	0.96372367829001\\
4.4	0.962027671586086\\
4.5	0.960293685676943\\
4.6	0.958521789017376\\
4.7	0.95671205155883\\
4.8	0.954864544746643\\
4.9	0.952979341517219\\
5	0.951056516295154\\
5.1	0.949096144990295\\
5.2	0.947098304994744\\
5.3	0.945063075179805\\
5.4	0.942990535892864\\
5.5	0.940880768954225\\
5.6	0.938733857653874\\
5.7	0.936549886748192\\
5.8	0.934328942456612\\
5.9	0.932071112458211\\
6	0.929776485888251\\
6.1	0.927445153334661\\
6.2	0.925077206834458\\
6.3	0.922672739870115\\
6.4	0.92023184736587\\
6.5	0.917754625683981\\
6.6	0.915241172620918\\
6.7	0.912691587403503\\
6.8	0.910105970684996\\
6.9	0.907484424541117\\
7	0.904827052466019\\
7.1	0.902133959368203\\
7.2	0.899405251566371\\
7.3	0.896641036785236\\
7.4	0.893841424151264\\
7.5	0.891006524188368\\
7.6	0.888136448813544\\
7.7	0.885231311332455\\
7.8	0.882291226434953\\
7.9	0.879316310190556\\
8	0.876306680043864\\
8.1	0.87326245480992\\
8.2	0.870183754669526\\
8.3	0.86707070116449\\
8.4	0.863923417192835\\
8.5	0.860742027003944\\
8.6	0.857526656193652\\
8.7	0.854277431699295\\
8.8	0.850994481794692\\
8.9	0.847677936085083\\
9	0.844327925502015\\
9.1	0.840944582298169\\
9.2	0.837528040042142\\
9.3	0.834078433613171\\
9.4	0.830595899195813\\
9.5	0.827080574274562\\
9.6	0.823532597628427\\
9.7	0.819952109325452\\
9.8	0.816339250717184\\
9.9	0.812694164433094\\
10	0.809016994374947\\
10.1	0.805307885711122\\
10.2	0.801566984870877\\
10.3	0.797794439538571\\
10.4	0.793990398647835\\
10.5	0.79015501237569\\
10.6	0.786288432136619\\
10.7	0.782390810576588\\
10.8	0.778462301567023\\
10.9	0.774503060198734\\
11	0.770513242775789\\
11.1	0.76649300680935\\
11.2	0.762442511011448\\
11.3	0.758361915288722\\
11.4	0.754251380736104\\
11.5	0.750111069630459\\
11.6	0.745941145424182\\
11.7	0.741741772738739\\
11.8	0.737513117358174\\
11.9	0.73325534622256\\
12	0.728968627421412\\
12.1	0.724653130187047\\
12.2	0.720309024887907\\
12.3	0.715936483021831\\
12.4	0.711535677209285\\
12.5	0.707106781186547\\
12.6	0.702649969798849\\
12.7	0.698165418993473\\
12.8	0.693653305812805\\
12.9	0.689113808387348\\
13	0.684547105928689\\
13.1	0.679953378722419\\
13.2	0.675332808121024\\
13.3	0.67068557653672\\
13.4	0.666011867434252\\
13.5	0.661311865323652\\
13.6	0.656585755752956\\
13.7	0.651833725300879\\
13.8	0.647055961569444\\
13.9	0.642252653176584\\
14	0.63742398974869\\
14.1	0.632570161913124\\
14.2	0.6276913612907\\
14.3	0.622787780488112\\
14.4	0.617859613090334\\
14.5	0.612907053652976\\
14.6	0.607930297694605\\
14.7	0.602929541689025\\
14.8	0.597904983057519\\
14.9	0.592856820161059\\
15	0.587785252292473\\
15.1	0.582690479668576\\
15.2	0.577572703422268\\
15.3	0.572432125594591\\
15.4	0.567268949126756\\
15.5	0.562083377852131\\
15.6	0.556875616488188\\
15.7	0.55164587062843\\
15.8	0.546394346734269\\
15.9	0.541121252126876\\
16	0.535826794978997\\
16.1	0.530511184306734\\
16.2	0.525174629961296\\
16.3	0.519817342620709\\
16.4	0.514439533781506\\
16.5	0.509041415750371\\
16.6	0.503623201635761\\
16.7	0.498185105339491\\
16.8	0.492727341548292\\
16.9	0.487250125725332\\
17	0.481753674101715\\
17.1	0.476238203667939\\
17.2	0.470703932165333\\
17.3	0.465151078077458\\
17.4	0.459579860621488\\
17.5	0.453990499739547\\
17.6	0.448383216090032\\
17.7	0.442758231038901\\
17.8	0.437115766650933\\
17.9	0.431456045680959\\
18	0.425779291565073\\
18.1	0.420085728411806\\
18.2	0.414375580993284\\
18.3	0.408649074736349\\
18.4	0.402906435713662\\
18.5	0.397147890634781\\
18.6	0.391373666837202\\
18.7	0.385583992277397\\
18.8	0.379779095521801\\
18.9	0.3739592057378\\
19	0.368124552684678\\
19.1	0.362275366704546\\
19.2	0.356411878713251\\
19.3	0.350534320191259\\
19.4	0.344642923174517\\
19.5	0.338737920245291\\
19.6	0.332819544522986\\
19.7	0.326888029654942\\
19.8	0.320943609807209\\
19.9	0.314986519655305\\
20	0.309016994374947\\
20.1	0.303035269632774\\
20.2	0.297041581577035\\
20.3	0.291036166828272\\
20.4	0.285019262469976\\
20.5	0.278991106039229\\
20.6	0.272951935517325\\
20.7	0.266901989320375\\
20.8	0.260841506289897\\
20.9	0.254770725683382\\
21	0.248689887164855\\
21.1	0.242599230795407\\
21.2	0.236498997023725\\
21.3	0.23038942667659\\
21.4	0.224270760949381\\
21.5	0.218143241396542\\
21.6	0.212007109922055\\
21.7	0.205862608769881\\
21.8	0.199709980514407\\
21.9	0.19354946805086\\
22	0.187381314585725\\
22.1	0.181205763627137\\
22.2	0.175023058975276\\
22.3	0.168833444712734\\
22.4	0.162637165194883\\
22.5	0.156434465040231\\
22.6	0.150225589120757\\
22.7	0.144010782552252\\
22.8	0.137790290684638\\
22.9	0.131564359092282\\
23	0.125333233564304\\
23.1	0.119097160094869\\
23.2	0.112856384873481\\
23.3	0.10661115427526\\
23.4	0.100361714851215\\
23.5	0.0941083133185143\\
23.6	0.0878511965507431\\
23.7	0.0815906115681572\\
23.8	0.0753268055279325\\
23.9	0.0690600257144056\\
24	0.0627905195293133\\
24.1	0.0565185344820244\\
24.2	0.0502443181797694\\
24.3	0.0439681183178649\\
24.4	0.0376901826699342\\
24.5	0.0314107590781282\\
24.6	0.0251300954433373\\
24.7	0.018848439715408\\
24.8	0.0125660398833526\\
24.9	0.00628314396555884\\
25	-1.60812264967664e-16\\
25.1	-0.00628314396555917\\
25.2	-0.0125660398833529\\
25.3	-0.0188484397154083\\
25.4	-0.0251300954433376\\
25.5	-0.0314107590781283\\
25.6	-0.0376901826699348\\
25.7	-0.0439681183178652\\
25.8	-0.0502443181797697\\
25.9	-0.0565185344820247\\
26	-0.0627905195293134\\
26.1	-0.0690600257144059\\
26.2	-0.0753268055279331\\
26.3	-0.0815906115681577\\
26.4	-0.0878511965507434\\
26.5	-0.0941083133185144\\
26.6	-0.100361714851215\\
26.7	-0.10661115427526\\
26.8	-0.112856384873482\\
26.9	-0.11909716009487\\
27	-0.125333233564304\\
27.1	-0.131564359092283\\
27.2	-0.137790290684638\\
27.3	-0.144010782552252\\
27.4	-0.150225589120757\\
27.5	-0.156434465040231\\
27.6	-0.162637165194884\\
27.7	-0.168833444712734\\
27.8	-0.175023058975276\\
27.9	-0.181205763627138\\
28	-0.187381314585725\\
28.1	-0.193549468050861\\
28.2	-0.199709980514407\\
28.3	-0.205862608769881\\
28.4	-0.212007109922055\\
28.5	-0.218143241396543\\
28.6	-0.224270760949381\\
28.7	-0.230389426676591\\
28.8	-0.236498997023725\\
28.9	-0.242599230795408\\
29	-0.248689887164855\\
29.1	-0.254770725683382\\
29.2	-0.260841506289897\\
29.3	-0.266901989320376\\
29.4	-0.272951935517325\\
29.5	-0.278991106039229\\
29.6	-0.285019262469976\\
29.7	-0.291036166828272\\
29.8	-0.297041581577035\\
29.9	-0.303035269632774\\
30	-0.309016994374948\\
30.1	-0.314986519655305\\
30.2	-0.32094360980721\\
30.3	-0.326888029654943\\
30.4	-0.332819544522987\\
30.5	-0.338737920245292\\
30.6	-0.344642923174517\\
30.7	-0.350534320191259\\
30.8	-0.356411878713251\\
30.9	-0.362275366704546\\
31	-0.368124552684678\\
31.1	-0.373959205737801\\
31.2	-0.379779095521801\\
31.3	-0.385583992277397\\
31.4	-0.391373666837203\\
31.5	-0.397147890634781\\
31.6	-0.402906435713663\\
31.7	-0.408649074736349\\
31.8	-0.414375580993284\\
31.9	-0.420085728411806\\
32	-0.425779291565073\\
32.1	-0.431456045680959\\
32.2	-0.437115766650933\\
32.3	-0.442758231038902\\
32.4	-0.448383216090032\\
32.5	-0.453990499739547\\
32.6	-0.459579860621488\\
32.7	-0.465151078077459\\
32.8	-0.470703932165333\\
32.9	-0.476238203667939\\
33	-0.481753674101715\\
33.1	-0.487250125725333\\
33.2	-0.492727341548292\\
33.3	-0.498185105339491\\
33.4	-0.503623201635761\\
33.5	-0.509041415750371\\
33.6	-0.514439533781507\\
33.7	-0.51981734262071\\
33.8	-0.525174629961296\\
33.9	-0.530511184306734\\
34	-0.535826794978997\\
34.1	-0.541121252126876\\
34.2	-0.546394346734269\\
34.3	-0.551645870628431\\
34.4	-0.556875616488188\\
34.5	-0.562083377852131\\
34.6	-0.567268949126757\\
34.7	-0.572432125594591\\
34.8	-0.577572703422268\\
34.9	-0.582690479668576\\
35	-0.587785252292473\\
35.1	-0.59285682016106\\
35.2	-0.597904983057519\\
35.3	-0.602929541689025\\
35.4	-0.607930297694605\\
35.5	-0.612907053652977\\
35.6	-0.617859613090335\\
35.7	-0.622787780488113\\
35.8	-0.627691361290701\\
35.9	-0.632570161913124\\
36	-0.63742398974869\\
36.1	-0.642252653176584\\
36.2	-0.647055961569444\\
36.3	-0.651833725300879\\
36.4	-0.656585755752957\\
36.5	-0.661311865323652\\
36.6	-0.666011867434252\\
36.7	-0.67068557653672\\
36.8	-0.675332808121025\\
36.9	-0.679953378722419\\
37	-0.684547105928689\\
37.1	-0.689113808387349\\
37.2	-0.693653305812805\\
37.3	-0.698165418993473\\
37.4	-0.702649969798849\\
37.5	-0.707106781186547\\
37.6	-0.711535677209286\\
37.7	-0.715936483021832\\
37.8	-0.720309024887907\\
37.9	-0.724653130187047\\
38	-0.728968627421412\\
38.1	-0.73325534622256\\
38.2	-0.737513117358174\\
38.3	-0.741741772738739\\
38.4	-0.745941145424182\\
38.5	-0.750111069630459\\
38.6	-0.754251380736104\\
38.7	-0.758361915288722\\
38.8	-0.762442511011448\\
38.9	-0.76649300680935\\
39	-0.770513242775789\\
39.1	-0.774503060198734\\
39.2	-0.778462301567024\\
39.3	-0.782390810576588\\
39.4	-0.786288432136619\\
39.5	-0.79015501237569\\
39.6	-0.793990398647835\\
39.7	-0.797794439538571\\
39.8	-0.801566984870877\\
39.9	-0.805307885711122\\
40	-0.809016994374947\\
40.1	-0.812694164433094\\
40.2	-0.816339250717184\\
40.3	-0.819952109325453\\
40.4	-0.823532597628428\\
40.5	-0.827080574274562\\
40.6	-0.830595899195813\\
40.7	-0.834078433613171\\
40.8	-0.837528040042142\\
40.9	-0.840944582298169\\
41	-0.844327925502015\\
41.1	-0.847677936085083\\
41.2	-0.850994481794692\\
41.3	-0.854277431699295\\
41.4	-0.857526656193653\\
41.5	-0.860742027003944\\
41.6	-0.863923417192835\\
41.7	-0.86707070116449\\
41.8	-0.870183754669526\\
41.9	-0.87326245480992\\
42	-0.876306680043864\\
42.1	-0.879316310190556\\
42.2	-0.882291226434953\\
42.3	-0.885231311332455\\
42.4	-0.888136448813545\\
42.5	-0.891006524188368\\
42.6	-0.893841424151264\\
42.7	-0.896641036785236\\
42.8	-0.899405251566371\\
42.9	-0.902133959368203\\
43	-0.90482705246602\\
43.1	-0.907484424541117\\
43.2	-0.910105970684996\\
43.3	-0.912691587403503\\
43.4	-0.915241172620918\\
43.5	-0.917754625683981\\
43.6	-0.92023184736587\\
43.7	-0.922672739870115\\
43.8	-0.925077206834458\\
43.9	-0.927445153334662\\
44	-0.929776485888251\\
44.1	-0.932071112458211\\
44.2	-0.934328942456612\\
44.3	-0.936549886748193\\
44.4	-0.938733857653874\\
44.5	-0.940880768954225\\
44.6	-0.942990535892865\\
44.7	-0.945063075179805\\
44.8	-0.947098304994744\\
44.9	-0.949096144990295\\
45	-0.951056516295154\\
45.1	-0.952979341517219\\
45.2	-0.954864544746643\\
45.3	-0.956712051558831\\
45.4	-0.958521789017376\\
45.5	-0.960293685676943\\
45.6	-0.962027671586086\\
45.7	-0.96372367829001\\
45.8	-0.965381638833274\\
45.9	-0.967001487762435\\
46	-0.968583161128631\\
46.1	-0.970126596490106\\
46.2	-0.971631732914674\\
46.3	-0.973098510982127\\
46.4	-0.974526872786577\\
46.5	-0.975916761938747\\
46.6	-0.977268123568193\\
46.7	-0.978580904325472\\
46.8	-0.979855052384247\\
46.9	-0.981090517443334\\
47	-0.982287250728689\\
47.1	-0.98344520499533\\
47.2	-0.984564334529205\\
47.3	-0.985644595148998\\
47.4	-0.986685944207868\\
47.5	-0.987688340595138\\
47.6	-0.988651744737914\\
47.7	-0.989576118602651\\
47.8	-0.990461425696651\\
47.9	-0.991307631069507\\
48	-0.992114701314478\\
48.1	-0.992882604569814\\
48.2	-0.993611310520008\\
48.3	-0.994300790396999\\
48.4	-0.9949510169813\\
48.5	-0.99556196460308\\
48.6	-0.996133609143173\\
48.7	-0.99666592803403\\
48.8	-0.997158900260614\\
48.9	-0.997612506361225\\
49	-0.998026728428272\\
49.1	-0.998401550108975\\
49.2	-0.998736956606017\\
49.3	-0.999032934678125\\
49.4	-0.999289472640589\\
49.5	-0.999506560365732\\
49.6	-0.9996841892833\\
49.7	-0.999822352380809\\
49.8	-0.999921044203816\\
49.9	-0.999980260856137\\
50	-1\\
50.1	-0.999980260856137\\
50.2	-0.999921044203816\\
50.3	-0.999822352380809\\
50.4	-0.9996841892833\\
50.5	-0.999506560365732\\
50.6	-0.999289472640589\\
50.7	-0.999032934678125\\
50.8	-0.998736956606017\\
50.9	-0.998401550108975\\
51	-0.998026728428272\\
51.1	-0.997612506361225\\
51.2	-0.997158900260614\\
51.3	-0.99666592803403\\
51.4	-0.996133609143172\\
51.5	-0.99556196460308\\
51.6	-0.9949510169813\\
51.7	-0.994300790396999\\
51.8	-0.993611310520008\\
51.9	-0.992882604569814\\
52	-0.992114701314478\\
52.1	-0.991307631069507\\
52.2	-0.990461425696651\\
52.3	-0.989576118602651\\
52.4	-0.988651744737914\\
52.5	-0.987688340595138\\
52.6	-0.986685944207868\\
52.7	-0.985644595148998\\
52.8	-0.984564334529205\\
52.9	-0.98344520499533\\
53	-0.982287250728689\\
53.1	-0.981090517443334\\
53.2	-0.979855052384247\\
53.3	-0.978580904325472\\
53.4	-0.977268123568193\\
53.5	-0.975916761938747\\
53.6	-0.974526872786577\\
53.7	-0.973098510982126\\
53.8	-0.971631732914674\\
53.9	-0.970126596490106\\
54	-0.968583161128631\\
54.1	-0.967001487762435\\
54.2	-0.965381638833274\\
54.3	-0.96372367829001\\
54.4	-0.962027671586086\\
54.5	-0.960293685676943\\
54.6	-0.958521789017376\\
54.7	-0.95671205155883\\
54.8	-0.954864544746643\\
54.9	-0.952979341517219\\
55	-0.951056516295154\\
55.1	-0.949096144990294\\
55.2	-0.947098304994744\\
55.3	-0.945063075179805\\
55.4	-0.942990535892864\\
55.5	-0.940880768954225\\
55.6	-0.938733857653874\\
55.7	-0.936549886748192\\
55.8	-0.934328942456612\\
55.9	-0.932071112458211\\
56	-0.929776485888251\\
56.1	-0.927445153334661\\
56.2	-0.925077206834458\\
56.3	-0.922672739870115\\
56.4	-0.92023184736587\\
56.5	-0.917754625683981\\
56.6	-0.915241172620917\\
56.7	-0.912691587403503\\
56.8	-0.910105970684996\\
56.9	-0.907484424541117\\
57	-0.904827052466019\\
57.1	-0.902133959368203\\
57.2	-0.899405251566371\\
57.3	-0.896641036785236\\
57.4	-0.893841424151263\\
57.5	-0.891006524188368\\
57.6	-0.888136448813544\\
57.7	-0.885231311332455\\
57.8	-0.882291226434953\\
57.9	-0.879316310190556\\
58	-0.876306680043864\\
58.1	-0.87326245480992\\
58.2	-0.870183754669526\\
58.3	-0.86707070116449\\
58.4	-0.863923417192835\\
58.5	-0.860742027003943\\
58.6	-0.857526656193652\\
58.7	-0.854277431699295\\
58.8	-0.850994481794692\\
58.9	-0.847677936085083\\
59	-0.844327925502015\\
59.1	-0.840944582298169\\
59.2	-0.837528040042142\\
59.3	-0.834078433613171\\
59.4	-0.830595899195812\\
59.5	-0.827080574274562\\
59.6	-0.823532597628427\\
59.7	-0.819952109325452\\
59.8	-0.816339250717184\\
59.9	-0.812694164433094\\
60	-0.809016994374947\\
60.1	-0.805307885711122\\
60.2	-0.801566984870876\\
60.3	-0.797794439538571\\
60.4	-0.793990398647835\\
60.5	-0.79015501237569\\
60.6	-0.786288432136619\\
60.7	-0.782390810576588\\
60.8	-0.778462301567023\\
60.9	-0.774503060198734\\
61	-0.770513242775789\\
61.1	-0.76649300680935\\
61.2	-0.762442511011448\\
61.3	-0.758361915288722\\
61.4	-0.754251380736103\\
61.5	-0.750111069630459\\
61.6	-0.745941145424182\\
61.7	-0.741741772738739\\
61.8	-0.737513117358174\\
61.9	-0.73325534622256\\
62	-0.728968627421412\\
62.1	-0.724653130187047\\
62.2	-0.720309024887906\\
62.3	-0.715936483021831\\
62.4	-0.711535677209285\\
62.5	-0.707106781186547\\
62.6	-0.702649969798849\\
62.7	-0.698165418993472\\
62.8	-0.693653305812805\\
62.9	-0.689113808387348\\
63	-0.684547105928689\\
63.1	-0.679953378722419\\
63.2	-0.675332808121024\\
63.3	-0.67068557653672\\
63.4	-0.666011867434251\\
63.5	-0.661311865323652\\
63.6	-0.656585755752956\\
63.7	-0.651833725300878\\
63.8	-0.647055961569444\\
63.9	-0.642252653176584\\
64	-0.63742398974869\\
64.1	-0.632570161913124\\
64.2	-0.6276913612907\\
64.3	-0.622787780488113\\
64.4	-0.617859613090334\\
64.5	-0.612907053652976\\
64.6	-0.607930297694605\\
64.7	-0.602929541689025\\
64.8	-0.597904983057519\\
64.9	-0.592856820161059\\
65	-0.587785252292473\\
65.1	-0.582690479668576\\
65.2	-0.577572703422268\\
65.3	-0.572432125594591\\
65.4	-0.567268949126756\\
65.5	-0.56208337785213\\
65.6	-0.556875616488187\\
65.7	-0.55164587062843\\
65.8	-0.546394346734269\\
65.9	-0.541121252126875\\
66	-0.535826794978996\\
66.1	-0.530511184306733\\
66.2	-0.525174629961295\\
66.3	-0.519817342620709\\
66.4	-0.514439533781506\\
66.5	-0.509041415750371\\
66.6	-0.50362320163576\\
66.7	-0.498185105339491\\
66.8	-0.492727341548292\\
66.9	-0.487250125725332\\
67	-0.481753674101715\\
67.1	-0.476238203667939\\
67.2	-0.470703932165332\\
67.3	-0.465151078077459\\
67.4	-0.459579860621488\\
67.5	-0.453990499739547\\
67.6	-0.448383216090032\\
67.7	-0.442758231038901\\
67.8	-0.437115766650932\\
67.9	-0.431456045680958\\
68	-0.425779291565072\\
68.1	-0.420085728411805\\
68.2	-0.414375580993284\\
68.3	-0.408649074736349\\
68.4	-0.402906435713662\\
68.5	-0.39714789063478\\
68.6	-0.391373666837202\\
68.7	-0.385583992277396\\
68.8	-0.379779095521801\\
68.9	-0.3739592057378\\
69	-0.368124552684678\\
69.1	-0.362275366704545\\
69.2	-0.35641187871325\\
69.3	-0.350534320191259\\
69.4	-0.344642923174517\\
69.5	-0.338737920245291\\
69.6	-0.332819544522986\\
69.7	-0.326888029654942\\
69.8	-0.32094360980721\\
69.9	-0.314986519655305\\
70	-0.309016994374948\\
70.1	-0.303035269632774\\
70.2	-0.297041581577034\\
70.3	-0.291036166828271\\
70.4	-0.285019262469975\\
70.5	-0.278991106039229\\
70.6	-0.272951935517324\\
70.7	-0.266901989320375\\
70.8	-0.260841506289897\\
70.9	-0.254770725683381\\
71	-0.248689887164854\\
71.1	-0.242599230795407\\
71.2	-0.236498997023724\\
71.3	-0.230389426676591\\
71.4	-0.224270760949381\\
71.5	-0.218143241396542\\
71.6	-0.212007109922054\\
71.7	-0.205862608769881\\
71.8	-0.199709980514407\\
71.9	-0.19354946805086\\
72	-0.187381314585725\\
72.1	-0.181205763627137\\
72.2	-0.175023058975276\\
72.3	-0.168833444712734\\
72.4	-0.162637165194883\\
72.5	-0.156434465040231\\
72.6	-0.150225589120757\\
72.7	-0.144010782552251\\
72.8	-0.137790290684638\\
72.9	-0.131564359092282\\
73	-0.125333233564304\\
73.1	-0.119097160094869\\
73.2	-0.112856384873481\\
73.3	-0.10661115427526\\
73.4	-0.100361714851214\\
73.5	-0.094108313318514\\
73.6	-0.0878511965507423\\
73.7	-0.0815906115681571\\
73.8	-0.0753268055279327\\
73.9	-0.0690600257144052\\
74	-0.0627905195293132\\
74.1	-0.0565185344820239\\
74.2	-0.0502443181797693\\
74.3	-0.043968118317865\\
74.4	-0.0376901826699342\\
74.5	-0.0314107590781283\\
74.6	-0.025130095443337\\
74.7	-0.0188484397154081\\
74.8	-0.0125660398833529\\
74.9	-0.00628314396555874\\
75	-1.83697019872103e-16\\
75.1	0.00628314396556015\\
75.2	0.0125660398833534\\
75.3	0.0188484397154086\\
75.4	0.0251300954433384\\
75.5	0.0314107590781288\\
75.6	0.0376901826699356\\
75.7	0.0439681183178655\\
75.8	0.0502443181797698\\
75.9	0.0565185344820253\\
76	0.0627905195293137\\
76.1	0.0690600257144066\\
76.2	0.0753268055279332\\
76.3	0.0815906115681576\\
76.4	0.0878511965507437\\
76.5	0.0941083133185145\\
76.6	0.100361714851216\\
76.7	0.10661115427526\\
76.8	0.112856384873482\\
76.9	0.11909716009487\\
77	0.125333233564304\\
77.1	0.131564359092283\\
77.2	0.137790290684638\\
77.3	0.144010782552253\\
77.4	0.150225589120757\\
77.5	0.156434465040231\\
77.6	0.162637165194885\\
77.7	0.168833444712735\\
77.8	0.175023058975277\\
77.9	0.181205763627138\\
78	0.187381314585725\\
78.1	0.193549468050861\\
78.2	0.199709980514408\\
78.3	0.205862608769882\\
78.4	0.212007109922055\\
78.5	0.218143241396543\\
78.6	0.224270760949382\\
78.7	0.230389426676591\\
78.8	0.236498997023726\\
78.9	0.242599230795408\\
79	0.248689887164855\\
79.1	0.254770725683383\\
79.2	0.260841506289897\\
79.3	0.266901989320376\\
79.4	0.272951935517326\\
79.5	0.278991106039229\\
79.6	0.285019262469977\\
79.7	0.291036166828272\\
79.8	0.297041581577035\\
79.9	0.303035269632774\\
80	0.309016994374947\\
80.1	0.314986519655306\\
80.2	0.32094360980721\\
80.3	0.326888029654944\\
80.4	0.332819544522988\\
80.5	0.338737920245292\\
80.6	0.344642923174518\\
80.7	0.35053432019126\\
80.8	0.356411878713252\\
80.9	0.362275366704546\\
81	0.368124552684678\\
81.1	0.373959205737801\\
81.2	0.379779095521802\\
81.3	0.385583992277397\\
81.4	0.391373666837203\\
81.5	0.397147890634781\\
81.6	0.402906435713663\\
81.7	0.408649074736349\\
81.8	0.414375580993285\\
81.9	0.420085728411807\\
82	0.425779291565073\\
82.1	0.431456045680959\\
82.2	0.437115766650933\\
82.3	0.442758231038902\\
82.4	0.448383216090032\\
82.5	0.453990499739547\\
82.6	0.459579860621489\\
82.7	0.465151078077459\\
82.8	0.470703932165334\\
82.9	0.47623820366794\\
83	0.481753674101716\\
83.1	0.487250125725333\\
83.2	0.492727341548292\\
83.3	0.498185105339492\\
83.4	0.503623201635761\\
83.5	0.509041415750372\\
83.6	0.514439533781507\\
83.7	0.51981734262071\\
83.8	0.525174629961296\\
83.9	0.530511184306734\\
84	0.535826794978997\\
84.1	0.541121252126876\\
84.2	0.546394346734269\\
84.3	0.551645870628431\\
84.4	0.556875616488188\\
84.5	0.562083377852131\\
84.6	0.567268949126757\\
84.7	0.572432125594591\\
84.8	0.577572703422268\\
84.9	0.582690479668576\\
85	0.587785252292474\\
85.1	0.59285682016106\\
85.2	0.597904983057519\\
85.3	0.602929541689026\\
85.4	0.607930297694606\\
85.5	0.612907053652977\\
85.6	0.617859613090335\\
85.7	0.622787780488113\\
85.8	0.627691361290701\\
85.9	0.632570161913125\\
86	0.63742398974869\\
86.1	0.642252653176585\\
86.2	0.647055961569445\\
86.3	0.651833725300879\\
86.4	0.656585755752957\\
86.5	0.661311865323652\\
86.6	0.666011867434252\\
86.7	0.67068557653672\\
86.8	0.675332808121025\\
86.9	0.679953378722419\\
87	0.684547105928689\\
87.1	0.689113808387349\\
87.2	0.693653305812805\\
87.3	0.698165418993473\\
87.4	0.70264996979885\\
87.5	0.707106781186548\\
87.6	0.711535677209286\\
87.7	0.715936483021832\\
87.8	0.720309024887908\\
87.9	0.724653130187047\\
88	0.728968627421412\\
88.1	0.733255346222561\\
88.2	0.737513117358174\\
88.3	0.74174177273874\\
88.4	0.745941145424183\\
88.5	0.75011106963046\\
88.6	0.754251380736104\\
88.7	0.758361915288722\\
88.8	0.762442511011448\\
88.9	0.76649300680935\\
89	0.770513242775789\\
89.1	0.774503060198734\\
89.2	0.778462301567024\\
89.3	0.782390810576589\\
89.4	0.786288432136619\\
89.5	0.79015501237569\\
89.6	0.793990398647836\\
89.7	0.797794439538571\\
89.8	0.801566984870877\\
89.9	0.805307885711123\\
90	0.809016994374948\\
90.1	0.812694164433095\\
90.2	0.816339250717184\\
90.3	0.819952109325453\\
90.4	0.823532597628428\\
90.5	0.827080574274562\\
90.6	0.830595899195813\\
90.7	0.834078433613171\\
90.8	0.837528040042142\\
90.9	0.840944582298169\\
91	0.844327925502015\\
91.1	0.847677936085084\\
91.2	0.850994481794692\\
91.3	0.854277431699296\\
91.4	0.857526656193653\\
91.5	0.860742027003944\\
91.6	0.863923417192836\\
91.7	0.86707070116449\\
91.8	0.870183754669526\\
91.9	0.87326245480992\\
92	0.876306680043864\\
92.1	0.879316310190556\\
92.2	0.882291226434953\\
92.3	0.885231311332456\\
92.4	0.888136448813545\\
92.5	0.891006524188368\\
92.6	0.893841424151264\\
92.7	0.896641036785236\\
92.8	0.899405251566372\\
92.9	0.902133959368203\\
93	0.90482705246602\\
93.1	0.907484424541117\\
93.2	0.910105970684996\\
93.3	0.912691587403503\\
93.4	0.915241172620918\\
93.5	0.917754625683981\\
93.6	0.920231847365871\\
93.7	0.922672739870115\\
93.8	0.925077206834458\\
93.9	0.927445153334661\\
94	0.929776485888251\\
94.1	0.932071112458211\\
94.2	0.934328942456612\\
94.3	0.936549886748193\\
94.4	0.938733857653874\\
94.5	0.940880768954225\\
94.6	0.942990535892865\\
94.7	0.945063075179805\\
94.8	0.947098304994745\\
94.9	0.949096144990295\\
95	0.951056516295154\\
95.1	0.952979341517219\\
95.2	0.954864544746643\\
95.3	0.956712051558831\\
95.4	0.958521789017376\\
95.5	0.960293685676943\\
95.6	0.962027671586086\\
95.7	0.96372367829001\\
95.8	0.965381638833274\\
95.9	0.967001487762435\\
96	0.968583161128631\\
96.1	0.970126596490106\\
96.2	0.971631732914674\\
96.3	0.973098510982127\\
96.4	0.974526872786577\\
96.5	0.975916761938747\\
96.6	0.977268123568194\\
96.7	0.978580904325472\\
96.8	0.979855052384247\\
96.9	0.981090517443334\\
97	0.982287250728689\\
97.1	0.98344520499533\\
97.2	0.984564334529205\\
97.3	0.985644595148998\\
97.4	0.986685944207868\\
97.5	0.987688340595138\\
97.6	0.988651744737914\\
97.7	0.989576118602651\\
97.8	0.990461425696651\\
97.9	0.991307631069507\\
98	0.992114701314478\\
98.1	0.992882604569814\\
98.2	0.993611310520009\\
98.3	0.994300790396999\\
98.4	0.9949510169813\\
98.5	0.99556196460308\\
98.6	0.996133609143173\\
98.7	0.99666592803403\\
98.8	0.997158900260614\\
98.9	0.997612506361225\\
99	0.998026728428272\\
99.1	0.998401550108975\\
99.2	0.998736956606017\\
99.3	0.999032934678125\\
99.4	0.999289472640589\\
99.5	0.999506560365732\\
99.6	0.9996841892833\\
99.7	0.999822352380809\\
99.8	0.999921044203816\\
99.9	0.999980260856137\\
100	1\\
};
\addlegendentry{Leader}

\addplot [color=green]
  table[row sep=crcr]{%
0.1	1.48250347066372\\
0.2	1.52262545699927\\
0.3	1.52685938230356\\
0.4	1.50789460380574\\
0.5	1.47481125318698\\
0.6	1.43400638372911\\
0.7	1.38989538232526\\
0.8	1.34544202791246\\
0.9	1.30255769698028\\
1	1.26020601924594\\
1.1	1.22208745406428\\
1.2	1.18563124381563\\
1.3	1.15459344546296\\
1.4	1.128628873963\\
1.5	1.10563805569301\\
1.6	1.08603980131779\\
1.7	1.06937095758429\\
1.8	1.05521385445507\\
1.9	1.04319712127557\\
2	1.03299426173232\\
2.1	1.02432087066652\\
2.2	1.02000102082548\\
2.3	1.01552571376495\\
2.4	1.01108141886393\\
2.5	1.00678478073984\\
2.6	1.0027029818673\\
2.7	0.998868795294569\\
2.8	1.00128370615233\\
2.9	1.00714145661484\\
3	1.0147908390076\\
3.1	1.02319071734364\\
3.2	1.03166016941685\\
3.3	1.03975014209187\\
3.4	1.0471691950155\\
3.5	1.05373609475275\\
3.6	1.05332237367392\\
3.7	1.04914902518918\\
3.8	1.04266462920842\\
3.9	1.03923740654639\\
4	1.03494775246978\\
4.1	1.02968557579769\\
4.2	1.02375174847883\\
4.3	1.01740535690154\\
4.4	1.01083268603837\\
4.5	1.00416585837135\\
4.6	0.997500240929555\\
4.7	0.990906212243934\\
4.8	0.984436676346055\\
4.9	0.978131822048821\\
5	0.972022161630808\\
5.1	0.966130509888389\\
5.2	0.960473317275206\\
5.3	0.958593740866374\\
5.4	0.958254297130588\\
5.5	0.958319006475729\\
5.6	0.956706711528082\\
5.7	0.954134379854872\\
5.8	0.950963048483286\\
5.9	0.947232897162596\\
6	0.943190757550088\\
6.1	0.938980222757444\\
6.2	0.934669280752958\\
6.3	0.9303110157162\\
6.4	0.925948057267537\\
6.5	0.921614933288025\\
6.6	0.917339446071733\\
6.7	0.913143588347674\\
6.8	0.909637080601376\\
6.9	0.906467923179088\\
7	0.903483482819038\\
7.1	0.900437784380569\\
7.2	0.897353945065139\\
7.3	0.893853210525944\\
7.4	0.89040012593601\\
7.5	0.887042498647154\\
7.6	0.883770810328826\\
7.7	0.880570342667212\\
7.8	0.877427792588193\\
7.9	0.874331518811491\\
8	0.87127113207051\\
8.1	0.868237173591887\\
8.2	0.865220921034598\\
8.3	0.862214281955098\\
8.4	0.859209740090596\\
8.5	0.856200331380572\\
8.6	0.853179635253976\\
8.7	0.850141772340355\\
8.8	0.847136061400388\\
8.9	0.844112288045175\\
9	0.841048373195763\\
9.1	0.837933784260879\\
9.2	0.834763485679416\\
9.3	0.831535436092319\\
9.4	0.828249369077602\\
9.5	0.824906100908462\\
9.6	0.821507094732695\\
9.7	0.818054171870696\\
9.8	0.814549317845656\\
9.9	0.810277695620928\\
10	0.805786435454613\\
10.1	0.801339776184625\\
10.2	0.797062085533611\\
10.3	0.793229246045609\\
10.4	0.78964291323635\\
10.5	0.786201442072944\\
10.6	0.782847080719663\\
10.7	0.779750346782097\\
10.8	0.776830799522993\\
10.9	0.77404342184742\\
11	0.771359790272136\\
11.1	0.768759842771708\\
11.2	0.766228244848607\\
11.3	0.76375274014507\\
11.4	0.759846670921462\\
11.5	0.75560016497358\\
11.6	0.751219871885881\\
11.7	0.746761430028847\\
11.8	0.74224697738277\\
11.9	0.737687327933632\\
12	0.733088055979038\\
12.1	0.728290378355591\\
12.2	0.724597806479472\\
12.3	0.721547318486763\\
12.4	0.718868815867338\\
12.5	0.71639774950675\\
12.6	0.714031116134543\\
12.7	0.71014669258768\\
12.8	0.705399772044434\\
12.9	0.700142510461326\\
13	0.694587847460927\\
13.1	0.688872942314267\\
13.2	0.683087906011167\\
13.3	0.677291347346104\\
13.4	0.67152007997795\\
13.5	0.665795726015851\\
13.6	0.660129394396394\\
13.7	0.654525044250027\\
13.8	0.648981906093872\\
13.9	0.643496214610054\\
14	0.638062435594782\\
14.1	0.632587403322525\\
14.2	0.628168020537409\\
14.3	0.624295920676323\\
14.4	0.620707120320429\\
14.5	0.617251423578962\\
14.6	0.613837629049214\\
14.7	0.610408471686802\\
14.8	0.606927826616171\\
14.9	0.603373391547861\\
15	0.598567073406761\\
15.1	0.593188994084032\\
15.2	0.587260334501321\\
15.3	0.581003457375905\\
15.4	0.57457291672244\\
15.5	0.568073710647319\\
15.6	0.56200389991108\\
15.7	0.555968213965728\\
15.8	0.549893927602161\\
15.9	0.544040256827977\\
16	0.538177559677632\\
16.1	0.532277754932689\\
16.2	0.526343617101179\\
16.3	0.520360802029715\\
16.4	0.514377760950147\\
16.5	0.508414769700615\\
16.6	0.502947519059143\\
16.7	0.497278443758443\\
16.8	0.491513269066283\\
16.9	0.485700711413432\\
17	0.47986615101932\\
17.1	0.474023811823123\\
17.2	0.468181738103426\\
17.3	0.462344191262166\\
17.4	0.456640830954901\\
17.5	0.450945515382909\\
17.6	0.445220828448585\\
17.7	0.439456079607271\\
17.8	0.433641633073577\\
17.9	0.427786645961751\\
18	0.421903037537407\\
18.1	0.415999863182785\\
18.2	0.410083550042706\\
18.3	0.404158625487945\\
18.4	0.398228274574931\\
18.5	0.392294717418166\\
18.6	0.386359462148555\\
18.7	0.380423477607347\\
18.8	0.374487314822273\\
18.9	0.370076986787416\\
19	0.366369257638222\\
19.1	0.362945149627186\\
19.2	0.359583867625327\\
19.3	0.356166633643391\\
19.4	0.352630190781326\\
19.5	0.348943196942547\\
19.6	0.345093491546222\\
19.7	0.339476730990757\\
19.8	0.332944253431803\\
19.9	0.32591479757269\\
20	0.319068844037485\\
20.1	0.312207308196897\\
20.2	0.305318739204851\\
20.3	0.298413100699608\\
20.4	0.291499586885896\\
20.5	0.284584984987363\\
20.6	0.277674426064056\\
20.7	0.270772063302012\\
20.8	0.263753450533822\\
20.9	0.256728134382909\\
21	0.249741752746206\\
21.1	0.242814077539232\\
21.2	0.235952867197324\\
21.3	0.229159561365659\\
21.4	0.222432022641883\\
21.5	0.215766069504918\\
21.6	0.209156424799391\\
21.7	0.202597331561049\\
21.8	0.196082956371057\\
21.9	0.191065447328346\\
22	0.187000404079695\\
22.1	0.183498375045912\\
22.2	0.180287080876914\\
22.3	0.177181148448965\\
22.4	0.174058644607507\\
22.5	0.170843245045568\\
22.6	0.16749087533195\\
22.7	0.163979816385662\\
22.8	0.160303453660157\\
22.9	0.15452763217492\\
23	0.147428084582\\
23.1	0.139514056322951\\
23.2	0.131143757044282\\
23.3	0.123303130440708\\
23.4	0.116054273315574\\
23.5	0.108678916677418\\
23.6	0.101149409602821\\
23.7	0.0935156462376002\\
23.8	0.0858225199859983\\
23.9	0.0781035378373607\\
24	0.0724592500476831\\
24.1	0.0673990175862026\\
24.2	0.0623029995744892\\
24.3	0.054693971512339\\
24.4	0.04669428341493\\
24.5	0.0386725933446832\\
24.6	0.0328043234476826\\
24.7	0.0278868101772485\\
24.8	0.0233118816658144\\
24.9	0.0168697730059008\\
25	0.00965848923164954\\
25.1	0.00212180178882197\\
25.2	-0.00553468227272437\\
25.3	-0.0132031691857227\\
25.4	-0.0208228830630374\\
25.5	-0.0283592871340635\\
25.6	-0.0357940482537475\\
25.7	-0.0431193306969701\\
25.8	-0.0503341544694077\\
25.9	-0.0574419244350787\\
26	-0.0644487138671039\\
26.1	-0.071362069943858\\
26.2	-0.0781901918853301\\
26.3	-0.0849413777215728\\
26.4	-0.0916376595254131\\
26.5	-0.0983178245583149\\
26.6	-0.105010685838236\\
26.7	-0.111638302157846\\
26.8	-0.118245769672701\\
26.9	-0.124846478452395\\
27	-0.13144085770141\\
27.1	-0.137708704709927\\
27.2	-0.143963259360607\\
27.3	-0.150237763856536\\
27.4	-0.156527294356874\\
27.5	-0.162823875688225\\
27.6	-0.169120935983155\\
27.7	-0.175413437646821\\
27.8	-0.181697542227098\\
27.9	-0.187970322161721\\
28	-0.192439488542543\\
28.1	-0.196068198271673\\
28.2	-0.201259390561285\\
28.3	-0.20713178004021\\
28.4	-0.213336945478239\\
28.5	-0.219715174122544\\
28.6	-0.226181195964351\\
28.7	-0.232684082977522\\
28.8	-0.239191628703033\\
28.9	-0.245683222055945\\
29	-0.2521459695581\\
29.1	-0.258572267516488\\
29.2	-0.26495815068828\\
29.3	-0.271302125204892\\
29.4	-0.277604333219826\\
29.5	-0.28386595546487\\
29.6	-0.290088787565883\\
29.7	-0.296274943821395\\
29.8	-0.302426654250887\\
29.9	-0.308546129461643\\
30	-0.314635474378333\\
30.1	-0.320696636758043\\
30.2	-0.326731380087409\\
30.3	-0.332741273223168\\
30.4	-0.338727691211691\\
30.5	-0.344691823273575\\
30.6	-0.350634685092724\\
30.7	-0.355150331849152\\
30.8	-0.359618066039994\\
30.9	-0.36429195603542\\
31	-0.369222850569551\\
31.1	-0.374411167094841\\
31.2	-0.379838612366198\\
31.3	-0.385731609649691\\
31.4	-0.388855377122433\\
31.5	-0.390589544064683\\
31.6	-0.391702286095623\\
31.7	-0.392635904511421\\
31.8	-0.396761373326113\\
31.9	-0.402553142602467\\
32	-0.409267230234745\\
32.1	-0.415262062786594\\
32.2	-0.421944598200811\\
32.3	-0.429089757740319\\
32.4	-0.436463907702691\\
32.5	-0.443907561974611\\
32.6	-0.451315064495214\\
32.7	-0.458619431753063\\
32.8	-0.465781104177969\\
32.9	-0.472462453071262\\
33	-0.478852378943568\\
33.1	-0.485079079603661\\
33.2	-0.491226123099941\\
33.3	-0.49734500823429\\
33.4	-0.503464631619596\\
33.5	-0.509598287939026\\
33.6	-0.515748782050037\\
33.7	-0.521912123833563\\
33.8	-0.528080170688847\\
33.9	-0.534242494269541\\
34	-0.539921531500824\\
34.1	-0.545462909000758\\
34.2	-0.551133483532621\\
34.3	-0.556910648754654\\
34.4	-0.562777501934211\\
34.5	-0.568720589026951\\
34.6	-0.574728729933667\\
34.7	-0.580792347836982\\
34.8	-0.586899888099133\\
34.9	-0.593007704520502\\
35	-0.599071943276752\\
35.1	-0.605057410264812\\
35.2	-0.610938620701109\\
35.3	-0.6166985001573\\
35.4	-0.622326634227171\\
35.5	-0.62781766908092\\
35.6	-0.63317000850765\\
35.7	-0.638384802069609\\
35.8	-0.642930333227832\\
35.9	-0.647208382249417\\
36	-0.651390108227315\\
36.1	-0.655531953421061\\
36.2	-0.659625695017545\\
36.3	-0.663691744172161\\
36.4	-0.667751336157366\\
36.5	-0.671820054648614\\
36.6	-0.675907518592278\\
36.7	-0.680018567215619\\
36.8	-0.684154576368898\\
36.9	-0.688314558520669\\
37	-0.692496001412978\\
37.1	-0.696695480624902\\
37.2	-0.700909094673969\\
37.3	-0.705132766304286\\
37.4	-0.709362444995005\\
37.5	-0.713594237637118\\
37.6	-0.717824487700484\\
37.7	-0.72204981803855\\
37.8	-0.72598549443214\\
37.9	-0.729836561489185\\
38	-0.733687818588516\\
38.1	-0.737571484758971\\
38.2	-0.741496897939612\\
38.3	-0.745463553710562\\
38.4	-0.749466833059485\\
38.5	-0.753500521838437\\
38.6	-0.757557921953338\\
38.7	-0.761515906242971\\
38.8	-0.765518950985665\\
38.9	-0.769583834315865\\
39	-0.773675657954128\\
39.1	-0.777769735921689\\
39.2	-0.781848899674801\\
39.3	-0.785901472695227\\
39.4	-0.789919754570609\\
39.5	-0.793898891799942\\
39.6	-0.797836041280299\\
39.7	-0.801729754575567\\
39.8	-0.805579528117792\\
39.9	-0.809385477598509\\
40	-0.813148104866269\\
40.1	-0.816868133351958\\
40.2	-0.820546393934362\\
40.3	-0.824183747652424\\
40.4	-0.82778103509036\\
40.5	-0.831339044857699\\
40.6	-0.834858495550603\\
40.7	-0.838340027062659\\
40.8	-0.841784198226878\\
40.9	-0.845191488604078\\
41	-0.848562302853568\\
41.1	-0.851896976581903\\
41.2	-0.854457392589581\\
41.3	-0.856507860458275\\
41.4	-0.858267164664176\\
41.5	-0.859899266411997\\
41.6	-0.861520137262267\\
41.7	-0.863207931144903\\
41.8	-0.865694809309661\\
41.9	-0.868704439285322\\
42	-0.872037633218211\\
42.1	-0.875552538914709\\
42.2	-0.879149668641248\\
42.3	-0.882760623081395\\
42.4	-0.886339631276966\\
42.5	-0.889857231198055\\
42.6	-0.893295573072024\\
42.7	-0.896644949120417\\
42.8	-0.899901246985813\\
42.9	-0.903064096166736\\
43	-0.906135532109686\\
43.1	-0.909119045032265\\
43.2	-0.912018913019189\\
43.3	-0.914839743729663\\
43.4	-0.917586167949765\\
43.5	-0.9202626425865\\
43.6	-0.92287333158794\\
43.7	-0.925422041502498\\
43.8	-0.92723391690969\\
43.9	-0.928265096090794\\
44	-0.929561551121563\\
44.1	-0.931172787841401\\
44.2	-0.933299861468409\\
44.3	-0.935684402618624\\
44.4	-0.938187342769565\\
44.5	-0.940726082219588\\
44.6	-0.943249326075653\\
44.7	-0.945725225502516\\
44.8	-0.948134761174459\\
44.9	-0.949791810828015\\
45	-0.95117838145807\\
45.1	-0.952643635668796\\
45.2	-0.954226665359264\\
45.3	-0.955917377561557\\
45.4	-0.957829456411956\\
45.5	-0.959820105575577\\
45.6	-0.96182240522315\\
45.7	-0.963800851163712\\
45.8	-0.96573405402748\\
45.9	-0.967612019224084\\
46	-0.969429011043013\\
46.1	-0.970705244361335\\
46.2	-0.971994549008454\\
46.3	-0.973355360447115\\
46.4	-0.974776005127529\\
46.5	-0.976237609468654\\
46.6	-0.977722808084961\\
46.7	-0.979216544851152\\
46.8	-0.980069190383562\\
46.9	-0.980750631933671\\
47	-0.981450045941284\\
47.1	-0.982234739301231\\
47.2	-0.983119796617191\\
47.3	-0.984098588329963\\
47.4	-0.985364759298017\\
47.5	-0.986671567206073\\
47.6	-0.987940049944666\\
47.7	-0.989145578181358\\
47.8	-0.99028146799894\\
47.9	-0.991582123983836\\
48	-0.993012075582691\\
48.1	-0.994540854680188\\
48.2	-0.996143163958146\\
48.3	-0.997798382250957\\
48.4	-0.99948989473261\\
48.5	-1.00120443726413\\
48.6	-1.00293151862749\\
48.7	-1.00466293343913\\
48.8	-1.00638364842221\\
48.9	-1.00806731351356\\
49	-1.00883816697219\\
49.1	-1.0091884703067\\
49.2	-1.00912446503662\\
49.3	-1.00879573980417\\
49.4	-1.00830701590145\\
49.5	-1.00773012078315\\
49.6	-1.00711296519438\\
49.7	-1.00648624354366\\
49.8	-1.00586840936645\\
49.9	-1.00526934811112\\
50	-1.00469306956731\\
50.1	-1.00413966539388\\
50.2	-1.00360671818962\\
50.3	-1.00309030332758\\
50.4	-1.00258569019025\\
50.5	-1.00208782305092\\
50.6	-1.00241962377898\\
50.7	-1.00328004669323\\
50.8	-1.00375039091423\\
50.9	-1.0036848353963\\
51	-1.00324375141136\\
51.1	-1.00326193620489\\
51.2	-1.00333606416614\\
51.3	-1.00376729589681\\
51.4	-1.00431103623821\\
51.5	-1.00484340149662\\
51.6	-1.00530081581082\\
51.7	-1.00565138888446\\
51.8	-1.00588078720999\\
51.9	-1.00598487905613\\
52	-1.00596566280386\\
52.1	-1.00582886835579\\
52.2	-1.00558246531194\\
52.3	-1.00523569657855\\
52.4	-1.00479843622425\\
52.5	-1.00428075799759\\
52.6	-1.00369264584636\\
52.7	-1.00303483802878\\
52.8	-1.00229462143216\\
52.9	-1.00145973438498\\
53	-0.999774746284249\\
53.1	-0.997552328240459\\
53.2	-0.995012383405842\\
53.3	-0.992306721137113\\
53.4	-0.989537553961673\\
53.5	-0.987319576373666\\
53.6	-0.985448131984111\\
53.7	-0.983281290885482\\
53.8	-0.980940708028513\\
53.9	-0.978509617234513\\
54	-0.976043373282109\\
54.1	-0.973577303974781\\
54.2	-0.971714183849017\\
54.3	-0.970225288894996\\
54.4	-0.968790277431923\\
54.5	-0.967177775761837\\
54.6	-0.965065978426672\\
54.7	-0.962698450686131\\
54.8	-0.960849410605388\\
54.9	-0.959364868792956\\
55	-0.958126841403191\\
55.1	-0.957048582427064\\
55.2	-0.956030983804319\\
55.3	-0.955004832840789\\
55.4	-0.953923658675005\\
55.5	-0.952757759233266\\
55.6	-0.951489527451381\\
55.7	-0.950109909116979\\
55.8	-0.948615768442176\\
55.9	-0.947007955247884\\
56	-0.945289903940976\\
56.1	-0.942723477631761\\
56.2	-0.939611677922928\\
56.3	-0.936388717631469\\
56.4	-0.932920438518498\\
56.5	-0.930290302108727\\
56.6	-0.927196511843828\\
56.7	-0.923817337425055\\
56.8	-0.920276411097071\\
56.9	-0.916657637355846\\
57	-0.913016276096199\\
57.1	-0.909387143545329\\
57.2	-0.905790649637446\\
57.3	-0.902237216713978\\
57.4	-0.900246743772\\
57.5	-0.898044497172698\\
57.6	-0.895497014415264\\
57.7	-0.892672127770357\\
57.8	-0.889638944840339\\
57.9	-0.886448260309027\\
58	-0.883136215617902\\
58.1	-0.879728999468629\\
58.2	-0.876246161674637\\
58.3	-0.872438520075811\\
58.4	-0.868500143407031\\
58.5	-0.864516645753624\\
58.6	-0.860529761815517\\
58.7	-0.856560670193105\\
58.8	-0.852764583268961\\
58.9	-0.849088444166923\\
59	-0.845492510091101\\
59.1	-0.841947090867015\\
59.2	-0.838430075071122\\
59.3	-0.834925055280487\\
59.4	-0.832697445377674\\
59.5	-0.830772467806629\\
59.6	-0.828591164203391\\
59.7	-0.825717335006275\\
59.8	-0.822218073349249\\
59.9	-0.819101511423723\\
60	-0.816007091778957\\
60.1	-0.812465824980431\\
60.2	-0.808624340463994\\
60.3	-0.804586292429548\\
60.4	-0.800424023732839\\
60.5	-0.79618719710969\\
60.6	-0.791889894926877\\
60.7	-0.787490482322959\\
60.8	-0.783034350058215\\
60.9	-0.778558680556468\\
61	-0.77408616224989\\
61.1	-0.769629090899827\\
61.2	-0.765193152998845\\
61.3	-0.760779979336828\\
61.4	-0.756388770878157\\
61.5	-0.752017318798261\\
61.6	-0.747662640898376\\
61.7	-0.743321377028629\\
61.8	-0.738884055763905\\
61.9	-0.734423997486957\\
62	-0.729971456035281\\
62.1	-0.725537414539298\\
62.2	-0.721124142256334\\
62.3	-0.716729910041967\\
62.4	-0.712351125869331\\
62.5	-0.707983327934877\\
62.6	-0.703621668866798\\
62.7	-0.699261170252967\\
62.8	-0.694896870653295\\
62.9	-0.690117396952013\\
63	-0.685163516828982\\
63.1	-0.680131374216051\\
63.2	-0.675064429961774\\
63.3	-0.669984553696888\\
63.4	-0.665216904916186\\
63.5	-0.660645729118404\\
63.6	-0.656188854744569\\
63.7	-0.651788666487348\\
63.8	-0.647405410965407\\
63.9	-0.643012245066582\\
64	-0.638591584936199\\
64.1	-0.634132424179709\\
64.2	-0.629628372855035\\
64.3	-0.625447189242398\\
64.4	-0.62106849181211\\
64.5	-0.616538498660567\\
64.6	-0.611891416837919\\
64.7	-0.607119290061394\\
64.8	-0.602190426596299\\
64.9	-0.597288824258477\\
65	-0.592351411556717\\
65.1	-0.587352640177265\\
65.2	-0.582283522287476\\
65.3	-0.577557663431897\\
65.4	-0.573006420440636\\
65.5	-0.568546795428571\\
65.6	-0.564135992897092\\
65.7	-0.559750793564248\\
65.8	-0.555377988619343\\
65.9	-0.551009801303854\\
66	-0.546641599039358\\
66.1	-0.542270686972432\\
66.2	-0.537895632299242\\
66.3	-0.533515862472113\\
66.4	-0.529131413106746\\
66.5	-0.524742762612854\\
66.6	-0.519676696434524\\
66.7	-0.514164541986508\\
66.8	-0.508368204713181\\
66.9	-0.502399813235236\\
67	-0.496335978428906\\
67.1	-0.490228102562103\\
67.2	-0.484109806942912\\
67.3	-0.478002265831391\\
67.4	-0.471682306347986\\
67.5	-0.465019261621278\\
67.6	-0.458100231494419\\
67.7	-0.451040489549023\\
67.8	-0.444739120762312\\
67.9	-0.438960687154599\\
68	-0.433532905437242\\
68.1	-0.42833127650547\\
68.2	-0.423267024026788\\
68.3	-0.418277822288238\\
68.4	-0.413320760336641\\
68.5	-0.408367052075443\\
68.6	-0.403398088500098\\
68.7	-0.398055192288731\\
68.8	-0.392458694328085\\
68.9	-0.386692364937086\\
69	-0.380814180453008\\
69.1	-0.374863987699603\\
69.2	-0.368868936373655\\
69.3	-0.362847315382231\\
69.4	-0.356811253600889\\
69.5	-0.350768615956314\\
69.6	-0.344724331250493\\
69.7	-0.338681319849858\\
69.8	-0.332641140335379\\
69.9	-0.326604439201239\\
70	-0.320571262800808\\
70.1	-0.314541273108971\\
70.2	-0.308513896422685\\
70.3	-0.302488425359008\\
70.4	-0.296464088357906\\
70.5	-0.29044009658903\\
70.6	-0.284625450850228\\
70.7	-0.278949289062254\\
70.8	-0.27250804896178\\
70.9	-0.26572268362903\\
71	-0.259204412102532\\
71.1	-0.252818820885934\\
71.2	-0.246505675095637\\
71.3	-0.240237157612034\\
71.4	-0.233999578717588\\
71.5	-0.227785380865074\\
71.6	-0.221729343392787\\
71.7	-0.215660585019373\\
71.8	-0.209585509408201\\
71.9	-0.203475517471556\\
72	-0.197300993081731\\
72.1	-0.191040528321198\\
72.2	-0.18468181781849\\
72.3	-0.17853629871941\\
72.4	-0.172394818422266\\
72.5	-0.166266138522486\\
72.6	-0.16027659804716\\
72.7	-0.154366697452755\\
72.8	-0.148495055136136\\
72.9	-0.142233093967282\\
73	-0.135747267405156\\
73.1	-0.129114164449975\\
73.2	-0.12237165869806\\
73.3	-0.115541161020358\\
73.4	-0.10863721720305\\
73.5	-0.10167157406215\\
73.6	-0.0946548376842562\\
73.7	-0.0875970927885822\\
73.8	-0.0807124482683204\\
73.9	-0.0739080615588211\\
74	-0.0671199126315004\\
74.1	-0.0603068834596268\\
74.2	-0.0537872917440607\\
74.3	-0.046808789495253\\
74.4	-0.0396693024055835\\
74.5	-0.0324942122107182\\
74.6	-0.025342453381698\\
74.7	-0.0182436236934785\\
74.8	-0.0112123009918836\\
74.9	-0.00507447480034267\\
75	0.00101433461787533\\
75.1	0.00742963898915112\\
75.2	0.0138118245405259\\
75.3	0.020084210908899\\
75.4	0.0262292265335942\\
75.5	0.0322479257972048\\
75.6	0.0381496243576018\\
75.7	0.0445618875961086\\
75.8	0.0511895033858056\\
75.9	0.0570623403288027\\
76	0.0625076222958759\\
76.1	0.067770156584422\\
76.2	0.0729862280106816\\
76.3	0.0782365105713557\\
76.4	0.0835698806204435\\
76.5	0.0890153557120522\\
76.6	0.0945888256280371\\
76.7	0.100297250743276\\
76.8	0.106141470757241\\
76.9	0.112118161176256\\
77	0.118221222492985\\
77.1	0.124442772405257\\
77.2	0.130773852991012\\
77.3	0.137695700551113\\
77.4	0.144054532926708\\
77.5	0.150589890737569\\
77.6	0.157395900651769\\
77.7	0.164403706437332\\
77.8	0.171523377888379\\
77.9	0.178680606136588\\
78	0.185822135589738\\
78.1	0.192912873093229\\
78.2	0.199931559965373\\
78.3	0.205724390164422\\
78.4	0.211963375633122\\
78.5	0.218426962393251\\
78.6	0.225000839831378\\
78.7	0.230998072521724\\
78.8	0.236769337313955\\
78.9	0.242491227770936\\
79	0.248257352715615\\
79.1	0.254117485595833\\
79.2	0.260096015119837\\
79.3	0.265659823836555\\
79.4	0.271103082573282\\
79.5	0.276492648044016\\
79.6	0.281853925790966\\
79.7	0.287201446373733\\
79.8	0.29254508332082\\
79.9	0.297891995349334\\
80	0.303247545653465\\
80.1	0.308615831425658\\
80.2	0.314000008819873\\
80.3	0.320947945217582\\
80.4	0.328430869426535\\
80.5	0.336010061833793\\
80.6	0.342770934035414\\
80.7	0.349771960080893\\
80.8	0.356911968968669\\
80.9	0.364095646288606\\
81	0.371280443989506\\
81.1	0.377913897164301\\
81.2	0.384627797392826\\
81.3	0.391398910649368\\
81.4	0.398211822872401\\
81.5	0.404737897740803\\
81.6	0.410931208090048\\
81.7	0.41683177673516\\
81.8	0.422483188267806\\
81.9	0.427923173453626\\
82	0.433184058083163\\
82.1	0.438293995140855\\
82.2	0.443277877644532\\
82.3	0.448157932966989\\
82.4	0.453529982991067\\
82.5	0.459041182164801\\
82.6	0.464545358665943\\
82.7	0.46998608624014\\
82.8	0.475345496413999\\
82.9	0.480455951299098\\
83	0.485532207189621\\
83.1	0.49057037738665\\
83.2	0.495552929078827\\
83.3	0.500471910483464\\
83.4	0.505327617111962\\
83.5	0.510085159160784\\
83.6	0.515240367130911\\
83.7	0.520628761775691\\
83.8	0.526149771715471\\
83.9	0.531737509451658\\
84	0.537347672640169\\
84.1	0.542491773117626\\
84.2	0.547622439991396\\
84.3	0.55270862924979\\
84.4	0.557730533831151\\
84.5	0.562680076650011\\
84.6	0.567936139131548\\
84.7	0.57331166704382\\
84.8	0.578724868901437\\
84.9	0.5841347072684\\
85	0.589518384260691\\
85.1	0.594862678832817\\
85.2	0.600160074523261\\
85.3	0.60540670439261\\
85.4	0.61060109569416\\
85.5	0.615113131780375\\
85.6	0.61920238293554\\
85.7	0.623049410294848\\
85.8	0.626777565589553\\
85.9	0.630469047544091\\
86	0.634176694191429\\
86.1	0.637932612204975\\
86.2	0.641754463595483\\
86.3	0.645650020972377\\
86.4	0.649620446453436\\
86.5	0.653662632674635\\
86.6	0.657770857210001\\
86.7	0.661937936635685\\
86.8	0.666052805077163\\
86.9	0.670100920445191\\
87	0.674133954649906\\
87.1	0.67820837384042\\
87.2	0.682367964072396\\
87.3	0.686861365205094\\
87.4	0.691394274727091\\
87.5	0.695917191205836\\
87.6	0.700420902141301\\
87.7	0.704904093939608\\
87.8	0.709367511817255\\
87.9	0.713812510751564\\
88	0.718240511013715\\
88.1	0.722652739440719\\
88.2	0.727050104703489\\
88.3	0.731433147353395\\
88.4	0.73607057489173\\
88.5	0.740729199660655\\
88.6	0.745335570867253\\
88.7	0.749876723973517\\
88.8	0.754336809830275\\
88.9	0.758742040925663\\
89	0.763123652936128\\
89.1	0.76750689925283\\
89.2	0.772167400361775\\
89.3	0.776893577802689\\
89.4	0.781526724663825\\
89.5	0.786097054094021\\
89.6	0.790630283999443\\
89.7	0.795144636376582\\
89.8	0.799651333918926\\
89.9	0.804155995019189\\
90	0.808660056478765\\
90.1	0.813161974179326\\
90.2	0.817658165668943\\
90.3	0.822143724664391\\
90.4	0.82564036134957\\
90.5	0.828879397415814\\
90.6	0.832018561245148\\
90.7	0.835109892255214\\
90.8	0.838177523583959\\
90.9	0.841607190973711\\
91	0.845181290486681\\
91.1	0.848803275050935\\
91.2	0.852429396554033\\
91.3	0.856038938988491\\
91.4	0.859589364551292\\
91.5	0.8630795645188\\
91.6	0.866448879966174\\
91.7	0.869742710581862\\
91.8	0.872759806736934\\
91.9	0.875686490227864\\
92	0.878558045542154\\
92.1	0.881384692193058\\
92.2	0.884147581937033\\
92.3	0.886869145384243\\
92.4	0.889559913529209\\
92.5	0.892225205347916\\
92.6	0.894867677150589\\
92.7	0.897608917361227\\
92.8	0.900416066196815\\
92.9	0.903265962855137\\
93	0.906141613473325\\
93.1	0.909030185021152\\
93.2	0.911921782093528\\
93.3	0.914808653345653\\
93.4	0.917352363770504\\
93.5	0.919957196963504\\
93.6	0.922561912308772\\
93.7	0.925140053207585\\
93.8	0.927680325201012\\
93.9	0.930178005878121\\
94	0.932631193523394\\
94.1	0.935039176669359\\
94.2	0.937401731984472\\
94.3	0.939718827349782\\
94.4	0.941990500769405\\
94.5	0.944216814685647\\
94.6	0.946397841835911\\
94.7	0.948533663597303\\
94.8	0.950624372636144\\
94.9	0.952670076434867\\
95	0.954670900340836\\
95.1	0.95662698967705\\
95.2	0.958538510834457\\
95.3	0.960405651420169\\
95.4	0.962228619592186\\
95.5	0.963714429278533\\
95.6	0.965189520168062\\
95.7	0.966646842840663\\
95.8	0.968085323556097\\
95.9	0.969504242573278\\
96	0.970902660895793\\
96.1	0.972279486955199\\
96.2	0.973633573742903\\
96.3	0.974963781329815\\
96.4	0.976269010662802\\
96.5	0.977753273476105\\
96.6	0.979317583443369\\
96.7	0.98055016013135\\
96.8	0.98161412565345\\
96.9	0.98258073111404\\
97	0.98348585679811\\
97.1	0.984349632085693\\
97.2	0.98518392918184\\
97.3	0.985900332443463\\
97.4	0.987004124112673\\
97.5	0.988127875184802\\
97.6	0.989210653038424\\
97.7	0.990240715750082\\
97.8	0.991215566041081\\
97.9	0.99213517020734\\
98	0.993000458466533\\
98.1	0.993812803251172\\
98.2	0.994573759764775\\
98.3	0.995284918203746\\
98.4	0.995947817988146\\
98.5	0.996849878946651\\
98.6	0.997786576230824\\
98.7	0.998673135387568\\
98.8	0.99947696917631\\
98.9	1.00018805472761\\
99	1.00080595667467\\
99.1	1.00133415203172\\
99.2	1.00177755679515\\
99.3	1.00214145554823\\
99.4	1.00257588563039\\
99.5	1.00283722052662\\
99.6	1.00299104268099\\
99.7	1.00306803648401\\
99.8	1.00303551119463\\
99.9	1.00291788460667\\
100	1.00274111690703\\
};
\addlegendentry{$\text{Agent}_\text{1}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.1	1.89691680861159\\
0.2	1.89773886626208\\
0.3	1.86789825564481\\
0.4	1.81872979586651\\
0.5	1.757324277902\\
0.6	1.68839383105528\\
0.7	1.61525758040767\\
0.8	1.54036693442275\\
0.9	1.46559056925044\\
1	1.39237430330591\\
1.1	1.32316573290036\\
1.2	1.26913230869099\\
1.3	1.22486171808174\\
1.4	1.18806308787996\\
1.5	1.15727247928129\\
1.6	1.12898690632388\\
1.7	1.10376093782984\\
1.8	1.08189745393584\\
1.9	1.06353311821562\\
2	1.04868951921675\\
2.1	1.03730572504809\\
2.2	1.02800733460951\\
2.3	1.02166504386812\\
2.4	1.0183436027589\\
2.5	1.01794255195493\\
2.6	1.02027359500508\\
2.7	1.0251040224053\\
2.8	1.03035841817769\\
2.9	1.03380152303392\\
3	1.03523075445059\\
3.1	1.03502048721821\\
3.2	1.03362718889349\\
3.3	1.03144064910787\\
3.4	1.02875517792246\\
3.5	1.02577871597207\\
3.6	1.02930782311517\\
3.7	1.03426149253662\\
3.8	1.03969289128529\\
3.9	1.03773439652779\\
4	1.03290280053903\\
4.1	1.02672440275515\\
4.2	1.01994149595516\\
4.3	1.01297105084142\\
4.4	1.00605296695866\\
4.5	0.999321887998574\\
4.6	0.992848843122709\\
4.7	0.986666627621196\\
4.8	0.980785396030413\\
4.9	0.975202199332767\\
5	0.969906761961328\\
5.1	0.964884932696395\\
5.2	0.960120706888134\\
5.3	0.954599853019224\\
5.4	0.952142917444874\\
5.5	0.950278492614433\\
5.6	0.947872835193805\\
5.7	0.945160146370038\\
5.8	0.942257544522881\\
5.9	0.939229106580575\\
6	0.936139238192129\\
6.1	0.932985221618354\\
6.2	0.929787933808965\\
6.3	0.926563629538625\\
6.4	0.923325354901437\\
6.5	0.920083658584755\\
6.6	0.916846994234854\\
6.7	0.91362198581533\\
6.8	0.910350484349704\\
6.9	0.907191630526738\\
7	0.904153659398021\\
7.1	0.900750726909228\\
7.2	0.897036556081966\\
7.3	0.893823376171408\\
7.4	0.890764792137325\\
7.5	0.887775390015773\\
7.6	0.884820878695064\\
7.7	0.88188203092289\\
7.8	0.878946471337833\\
7.9	0.876005707667178\\
8	0.873053610396308\\
8.1	0.870085523508736\\
8.2	0.867097728238792\\
8.3	0.864087120373896\\
8.4	0.861051018718989\\
8.5	0.857987053777128\\
8.6	0.854893104848875\\
8.7	0.851767265727087\\
8.8	0.848607826695951\\
8.9	0.8454241968947\\
9	0.842211419393957\\
9.1	0.83896286517221\\
9.2	0.835673403918566\\
9.3	0.832339791456888\\
9.4	0.828960344966431\\
9.5	0.825534517298917\\
9.6	0.82206253132681\\
9.7	0.818545101033223\\
9.8	0.814983229707297\\
9.9	0.811378068698005\\
10	0.807369562428674\\
10.1	0.803394960561746\\
10.2	0.799560953086218\\
10.3	0.795233239930995\\
10.4	0.79079507778522\\
10.5	0.786399321534125\\
10.6	0.782098879485478\\
10.7	0.777903910010703\\
10.8	0.773861510288444\\
10.9	0.769984661608684\\
11	0.766271813790041\\
11.1	0.762715544766051\\
11.2	0.759306380129789\\
11.3	0.75603445915779\\
11.4	0.752761633616643\\
11.5	0.749172579746433\\
11.6	0.745329471387662\\
11.7	0.741309385618239\\
11.8	0.737165602536261\\
11.9	0.732931717320251\\
12	0.72862846605888\\
12.1	0.724268617870992\\
12.2	0.720365398783694\\
12.3	0.716881120030717\\
12.4	0.713725422230775\\
12.5	0.710806363843591\\
12.6	0.708047130012487\\
12.7	0.704529117556331\\
12.8	0.700331584370077\\
12.9	0.695631136886255\\
13	0.690591066665724\\
13.1	0.685338019626938\\
13.2	0.679963364749784\\
13.3	0.674530157079321\\
13.4	0.669080193127592\\
13.5	0.663639831188914\\
13.6	0.658224470715753\\
13.7	0.652841895661814\\
13.8	0.647494727177715\\
13.9	0.642182199737571\\
14	0.636901431273569\\
14.1	0.632586111318969\\
14.2	0.629060317947311\\
14.3	0.625506203852389\\
14.4	0.621713000997815\\
14.5	0.617669055751964\\
14.6	0.613417484982585\\
14.7	0.609007766980608\\
14.8	0.604481578671542\\
14.9	0.599870348475764\\
15	0.595845719713291\\
15.1	0.590867179148899\\
15.2	0.5859953403514\\
15.3	0.581175046456825\\
15.4	0.576371171847945\\
15.5	0.571560080893262\\
15.6	0.56568484250341\\
15.7	0.559410591187369\\
15.8	0.552995586817393\\
15.9	0.546552307324792\\
16	0.540184465722078\\
16.1	0.53389298411262\\
16.2	0.527667211818103\\
16.3	0.52149742972712\\
16.4	0.515371564872636\\
16.5	0.509289461731536\\
16.6	0.503491179216032\\
16.7	0.497686206050835\\
16.8	0.491850538536322\\
16.9	0.485991396634753\\
17	0.48012064907664\\
17.1	0.474247912417244\\
17.2	0.468379481207202\\
17.3	0.46251880583028\\
17.4	0.456799952554178\\
17.5	0.451157313721878\\
17.6	0.445507225360319\\
17.7	0.439819103372037\\
17.8	0.434037761212528\\
17.9	0.428202101154464\\
18	0.422333480838824\\
18.1	0.416444673644184\\
18.2	0.410543426307698\\
18.3	0.404634381299483\\
18.4	0.398720237042026\\
18.5	0.39280246961032\\
18.6	0.38688178536711\\
18.7	0.38095840585008\\
18.8	0.375032247729142\\
18.9	0.369056574437018\\
19	0.363356082045773\\
19.1	0.357992091814846\\
19.2	0.352932077004171\\
19.3	0.348118339273295\\
19.4	0.343493870187772\\
19.5	0.339010517799883\\
19.6	0.334630215059899\\
19.7	0.329699546039032\\
19.8	0.324138800947275\\
19.9	0.318083504995261\\
20	0.311690558451196\\
20.1	0.305178047011164\\
20.2	0.298616861733778\\
20.3	0.292039534847667\\
20.4	0.285463081082166\\
20.5	0.278896418093008\\
20.6	0.272343919002288\\
20.7	0.265807419331429\\
20.8	0.259287393952274\\
20.9	0.252758035741885\\
21	0.246227314880156\\
21.1	0.239707674400418\\
21.2	0.233208618424662\\
21.3	0.226735732934188\\
21.4	0.220291368453571\\
21.5	0.213875569467722\\
21.6	0.207486874828963\\
21.7	0.201122924766637\\
21.8	0.194780895109023\\
21.9	0.190049248755992\\
22	0.186328695744568\\
22.1	0.183198602056693\\
22.2	0.180367047437743\\
22.3	0.177635128098897\\
22.4	0.174871016457797\\
22.5	0.171990955784785\\
22.6	0.168945299691903\\
22.7	0.16570827013658\\
22.8	0.162270473853257\\
22.9	0.156528406061219\\
23	0.151010907240723\\
23.1	0.145631537780033\\
23.2	0.140334278245103\\
23.3	0.13261978025207\\
23.4	0.123943196648863\\
23.5	0.115054179076806\\
23.6	0.106178305203628\\
23.7	0.0974104383907412\\
23.8	0.0887946212628802\\
23.9	0.0803488944512653\\
24	0.0721633348485091\\
24.1	0.0640374623260461\\
24.2	0.0559086664487255\\
24.3	0.0486485184318954\\
24.4	0.0413669528770096\\
24.5	0.034030146889215\\
24.6	0.0266094165443723\\
24.7	0.0195523784852882\\
24.8	0.0129319915193754\\
24.9	0.00674689822694826\\
25	0.000416615015509749\\
25.1	-0.00613479371673584\\
25.2	-0.0128555322364299\\
25.3	-0.0196769067575367\\
25.4	-0.0265420072939707\\
25.5	-0.0334099911243265\\
25.6	-0.0402538752558298\\
25.7	-0.0470572086135451\\
25.8	-0.0538110933568269\\
25.9	-0.0605118439172904\\
26	-0.0671592408793815\\
26.1	-0.0737552645122481\\
26.2	-0.0803031948477679\\
26.3	-0.0868069849117192\\
26.4	-0.09318163841697\\
26.5	-0.099510617151426\\
26.6	-0.105120249351785\\
26.7	-0.110905997497747\\
26.8	-0.116822787003209\\
26.9	-0.122843549849803\\
27	-0.128949639663034\\
27.1	-0.135342559243714\\
27.2	-0.14179771961614\\
27.3	-0.148263897537196\\
27.4	-0.154722937267173\\
27.5	-0.161166002512815\\
27.6	-0.167588354490014\\
27.7	-0.173987534552604\\
27.8	-0.180362445988043\\
27.9	-0.186712813766484\\
28	-0.193125145617848\\
28.1	-0.199207582418042\\
28.2	-0.204834676091969\\
28.3	-0.21054313177518\\
28.4	-0.21642952596399\\
28.5	-0.222471124823219\\
28.6	-0.228622439805942\\
28.7	-0.234841928389049\\
28.8	-0.241097508374754\\
28.9	-0.24736608988134\\
29	-0.25363176997962\\
29.1	-0.259884027564273\\
29.2	-0.266116239011303\\
29.3	-0.272324537150472\\
29.4	-0.278506960416516\\
29.5	-0.284662829515849\\
29.6	-0.290792297012619\\
29.7	-0.296896026278873\\
29.8	-0.302974966231149\\
29.9	-0.309030196373438\\
30	-0.315062822983849\\
30.1	-0.321073912127374\\
30.2	-0.327064448861239\\
30.3	-0.333035314784933\\
30.4	-0.338987278184028\\
30.5	-0.34492099258862\\
30.6	-0.350837000739683\\
30.7	-0.356735741826794\\
30.8	-0.362336200191944\\
30.9	-0.367773673404599\\
31	-0.373169381038828\\
31.1	-0.378595219828249\\
31.2	-0.384087003656862\\
31.3	-0.389658055225611\\
31.4	-0.394346447077785\\
31.5	-0.398117124979119\\
31.6	-0.401153673469088\\
31.7	-0.404107658696713\\
31.8	-0.407880908142848\\
31.9	-0.412684270909135\\
32	-0.418310895979422\\
32.1	-0.423052528571393\\
32.2	-0.428760744363116\\
32.3	-0.433812772507563\\
32.4	-0.438503531023156\\
32.5	-0.443012106866275\\
32.6	-0.447452144790698\\
32.7	-0.451898745897076\\
32.8	-0.456403019427557\\
32.9	-0.461621612384824\\
33	-0.46730589706601\\
33.1	-0.473284324026462\\
33.2	-0.479437201527441\\
33.3	-0.485681058750841\\
33.4	-0.491958152775391\\
33.5	-0.498229105133472\\
33.6	-0.50446762131691\\
33.7	-0.510656671798425\\
33.8	-0.516785726508249\\
33.9	-0.52284875776107\\
34	-0.529411654675736\\
34.1	-0.536041454922948\\
34.2	-0.542731649865421\\
34.3	-0.549463085660462\\
34.4	-0.556217181133291\\
34.5	-0.562977255787831\\
34.6	-0.569728880104299\\
34.7	-0.575554346328396\\
34.8	-0.580929416481257\\
34.9	-0.586064810501656\\
35	-0.591062361605073\\
35.1	-0.595975842402705\\
35.2	-0.600835678215067\\
35.3	-0.605659707413372\\
35.4	-0.610458349347926\\
35.5	-0.615237385354595\\
35.6	-0.619999620116539\\
35.7	-0.624745952516787\\
35.8	-0.630331082627083\\
35.9	-0.636122810809319\\
36	-0.641856687432595\\
36.1	-0.64719585750979\\
36.2	-0.652291780313336\\
36.3	-0.657225189709874\\
36.4	-0.662044997710952\\
36.5	-0.666783109780156\\
36.6	-0.671460981464391\\
36.7	-0.67609308572479\\
36.8	-0.680689044558133\\
36.9	-0.685255068285436\\
37	-0.689794973082558\\
37.1	-0.694310913191716\\
37.2	-0.698803909514438\\
37.3	-0.703274229587051\\
37.4	-0.707721658335337\\
37.5	-0.712145688613411\\
37.6	-0.716545653095493\\
37.7	-0.720920813588266\\
37.8	-0.724910907440923\\
37.9	-0.728718545163297\\
38	-0.732434299585291\\
38.1	-0.736099520422802\\
38.2	-0.739733880587916\\
38.3	-0.743347443007638\\
38.4	-0.746945936687941\\
38.5	-0.750533056732102\\
38.6	-0.754111462694319\\
38.7	-0.7582110660078\\
38.8	-0.76251817573484\\
38.9	-0.766657934282994\\
39	-0.770640602360984\\
39.1	-0.774474727850795\\
39.2	-0.77816763348235\\
39.3	-0.781725679870854\\
39.4	-0.785154414579874\\
39.5	-0.788458664688775\\
39.6	-0.791642602315795\\
39.7	-0.794709797832737\\
39.8	-0.79766326783318\\
39.9	-0.80050552096311\\
40	-0.803238602732512\\
40.1	-0.805864139466951\\
40.2	-0.808383381136085\\
40.3	-0.810797242649679\\
40.4	-0.81310634320261\\
40.5	-0.81531104330545\\
40.6	-0.817411479218207\\
40.7	-0.819407594591582\\
40.8	-0.821299169203112\\
40.9	-0.82308584474969\\
41	-0.82476714772169\\
41.1	-0.826342509436729\\
41.2	-0.829400267309645\\
41.3	-0.833252165192181\\
41.4	-0.837527902519067\\
41.5	-0.842010857746246\\
41.6	-0.846567390526511\\
41.7	-0.85111334437326\\
41.8	-0.854852312433673\\
41.9	-0.858118111150426\\
42	-0.861087892717272\\
42.1	-0.863856752366442\\
42.2	-0.866476724439539\\
42.3	-0.868977145977608\\
42.4	-0.871375280120259\\
42.5	-0.873681854111488\\
42.6	-0.875903946834777\\
42.7	-0.878046498322508\\
42.8	-0.88011310523078\\
42.9	-0.882106448005808\\
43	-0.884028529145167\\
43.1	-0.88588081515761\\
43.2	-0.887664329625585\\
43.3	-0.889379721320896\\
43.4	-0.891027319225498\\
43.5	-0.892607180129843\\
43.6	-0.894119131377408\\
43.7	-0.895562809810661\\
43.8	-0.89848114298991\\
43.9	-0.902740331223568\\
44	-0.907320852671938\\
44.1	-0.911926451508099\\
44.2	-0.916433014920697\\
44.3	-0.920834372962466\\
44.4	-0.925091120017549\\
44.5	-0.929169617139957\\
44.6	-0.933049410037417\\
44.7	-0.936721947359192\\
44.8	-0.940187530853157\\
44.9	-0.942825873671706\\
45	-0.945514351811247\\
45.1	-0.948106865352733\\
45.2	-0.95060484563971\\
45.3	-0.95302248300264\\
45.4	-0.955369929490454\\
45.5	-0.957679421916973\\
45.6	-0.95994239767515\\
45.7	-0.96214435550262\\
45.8	-0.963878172710639\\
45.9	-0.965288134707377\\
46	-0.966469600315189\\
46.1	-0.96810194049802\\
46.2	-0.969818293379076\\
46.3	-0.971543224590071\\
46.4	-0.973251909800347\\
46.5	-0.974931447952248\\
46.6	-0.976573525249749\\
46.7	-0.978172361781917\\
46.8	-0.979795129612442\\
46.9	-0.981416000493447\\
47	-0.983018164064474\\
47.1	-0.984589582796666\\
47.2	-0.986121037537437\\
47.3	-0.987605199727133\\
47.4	-0.988732403778189\\
47.5	-0.989730983978402\\
47.6	-0.990668527998812\\
47.7	-0.991563248482493\\
47.8	-0.99241884056416\\
47.9	-0.993396415847332\\
48	-0.994465939995972\\
48.1	-0.99560676843038\\
48.2	-0.996804378478801\\
48.3	-0.998048429738917\\
48.4	-0.999331521834704\\
48.5	-1.00064834854303\\
48.6	-1.00199509689785\\
48.7	-1.00292386562844\\
48.8	-1.00363107891134\\
48.9	-1.00420448771348\\
49	-1.00510573144524\\
49.1	-1.00603477790518\\
49.2	-1.00686864238537\\
49.3	-1.00767681742496\\
49.4	-1.00849569214371\\
49.5	-1.00934414236376\\
49.6	-1.01023176970663\\
49.7	-1.01116326743222\\
49.8	-1.01214074309055\\
49.9	-1.01316496129143\\
50	-1.01423601391987\\
50.1	-1.01535368523095\\
50.2	-1.01651765302934\\
50.3	-1.01772760070013\\
50.4	-1.01898327987063\\
50.5	-1.02028454503962\\
50.6	-1.02163137177024\\
50.7	-1.02094000296633\\
50.8	-1.01943926958855\\
50.9	-1.01756808871158\\
51	-1.01551198513444\\
51.1	-1.01399382269324\\
51.2	-1.01260643981813\\
51.3	-1.01119010543636\\
51.4	-1.00983271886321\\
51.5	-1.00855199980461\\
51.6	-1.00734191758832\\
51.7	-1.00619093934081\\
51.8	-1.00508848880888\\
51.9	-1.00402666142674\\
52	-1.00300017710822\\
52.1	-1.00200579628788\\
52.2	-1.00104167472367\\
52.3	-1.00010681892707\\
52.4	-0.999200678154522\\
52.5	-0.998322862494744\\
52.6	-0.997035659534107\\
52.7	-0.995556957156578\\
52.8	-0.99398220020682\\
52.9	-0.992356016163923\\
53	-0.991153558993966\\
53.1	-0.990192128353664\\
53.2	-0.989376011455905\\
53.3	-0.988655222904191\\
53.4	-0.988003813725139\\
53.5	-0.986796387364095\\
53.6	-0.985185576294563\\
53.7	-0.983929138547967\\
53.8	-0.98286335953708\\
53.9	-0.981904540047173\\
54	-0.981010911027808\\
54.1	-0.980162600264766\\
54.2	-0.978596484565222\\
54.3	-0.976555445051989\\
54.4	-0.97404329063182\\
54.5	-0.971363040236402\\
54.6	-0.968617474172021\\
54.7	-0.965788387657969\\
54.8	-0.963506618100244\\
54.9	-0.961573684562835\\
55	-0.959856871466592\\
55.1	-0.957788785534124\\
55.2	-0.955495388319488\\
55.3	-0.953059737054737\\
55.4	-0.950537080695801\\
55.5	-0.947963804864511\\
55.6	-0.945363225837032\\
55.7	-0.942749562807862\\
55.8	-0.940130744810062\\
55.9	-0.937510419354962\\
56	-0.934889392450757\\
56.1	-0.933567277432255\\
56.2	-0.932875222193734\\
56.3	-0.930868822569473\\
56.4	-0.928182847496359\\
56.5	-0.92618757300484\\
56.6	-0.924618775230158\\
56.7	-0.923299057477981\\
56.8	-0.922133536734956\\
56.9	-0.921070614231967\\
57	-0.920081457567338\\
57.1	-0.919149300486275\\
57.2	-0.91826388338096\\
57.3	-0.917418576981488\\
57.4	-0.91414514490775\\
57.5	-0.910066465221996\\
57.6	-0.905652372389907\\
57.7	-0.901106842410182\\
57.8	-0.896536903065226\\
57.9	-0.892000177051893\\
58	-0.887525826030735\\
58.1	-0.883126259289926\\
58.2	-0.87880417253294\\
58.3	-0.874556832631561\\
58.4	-0.870325823182459\\
58.5	-0.866114290542597\\
58.6	-0.86193570802675\\
58.7	-0.85780043287257\\
58.8	-0.854982982759366\\
58.9	-0.853044432546905\\
59	-0.851716496181994\\
59.1	-0.850824862696848\\
59.2	-0.850248770305723\\
59.3	-0.849899584941139\\
59.4	-0.849709327823661\\
59.5	-0.849130401611434\\
59.6	-0.845856992885423\\
59.7	-0.841295709623439\\
59.8	-0.836077315182804\\
59.9	-0.831410700177481\\
60	-0.826806221214986\\
60.1	-0.822080419780748\\
60.2	-0.817345273156817\\
60.3	-0.812646479253223\\
60.4	-0.807996919782422\\
60.5	-0.803394104003277\\
60.6	-0.798301129879882\\
60.7	-0.793024317597098\\
60.8	-0.787704897826379\\
60.9	-0.782416258798834\\
61	-0.777195448089331\\
61.1	-0.772058423999921\\
61.2	-0.767008867664161\\
61.3	-0.762043522493224\\
61.4	-0.757155445364495\\
61.5	-0.75233596757518\\
61.6	-0.747575855922187\\
61.7	-0.742865979818386\\
61.8	-0.738501622095473\\
61.9	-0.734208319295902\\
62	-0.729876736516485\\
62.1	-0.725468886638856\\
62.2	-0.720977046545818\\
62.3	-0.716405796159485\\
62.4	-0.711764201870786\\
62.5	-0.707062449077207\\
62.6	-0.702310424743027\\
62.7	-0.697517153491314\\
62.8	-0.692690606200077\\
62.9	-0.687958266071046\\
63	-0.683190385239195\\
63.1	-0.678368241717011\\
63.2	-0.673501210615953\\
63.3	-0.668602423954049\\
63.4	-0.663944286655978\\
63.5	-0.659451319943561\\
63.6	-0.65507933064813\\
63.7	-0.65080093009441\\
63.8	-0.646597931632575\\
63.9	-0.642457358661899\\
64	-0.638369344175391\\
64.1	-0.634326018440865\\
64.2	-0.630320910726944\\
64.3	-0.625794491699342\\
64.4	-0.62154378781914\\
64.5	-0.617450847538985\\
64.6	-0.613452020163084\\
64.7	-0.608529397781176\\
64.8	-0.603149616306237\\
64.9	-0.598214935875997\\
65	-0.59334490870245\\
65.1	-0.588387273925357\\
65.2	-0.583289071013261\\
65.3	-0.57804006488455\\
65.4	-0.572753617870484\\
65.5	-0.567475549523317\\
65.6	-0.562224301007969\\
65.7	-0.557007763443786\\
65.8	-0.5518300952757\\
65.9	-0.546694311742123\\
66	-0.541603139478847\\
66.1	-0.536559198174585\\
66.2	-0.531564951773378\\
66.3	-0.526622605996159\\
66.4	-0.521734016787884\\
66.5	-0.516900628362874\\
66.6	-0.512123441819567\\
66.7	-0.507403009370587\\
66.8	-0.502734911826105\\
66.9	-0.498112669718777\\
67	-0.493529252432821\\
67.1	-0.488977843419955\\
67.2	-0.484452209587574\\
67.3	-0.479946859508356\\
67.4	-0.47391992923854\\
67.5	-0.467159878313277\\
67.6	-0.460042389165321\\
67.7	-0.452771661268552\\
67.8	-0.446230906122839\\
67.9	-0.440182628488022\\
68	-0.434457748984533\\
68.1	-0.428937080401165\\
68.2	-0.423537835814139\\
68.3	-0.418203694848311\\
68.4	-0.412897454968575\\
68.5	-0.40759559122925\\
68.6	-0.402284237197562\\
68.7	-0.396956228255915\\
68.8	-0.391608939685363\\
68.9	-0.386239643777328\\
69	-0.380846041422517\\
69.1	-0.37542647946119\\
69.2	-0.369980004575728\\
69.3	-0.364506334083698\\
69.4	-0.359005786660071\\
69.5	-0.353479196145904\\
69.6	-0.347927820952764\\
69.7	-0.342353255809292\\
69.8	-0.336757349431875\\
69.9	-0.331142129929179\\
70	-0.325509738732502\\
70.1	-0.319862373242835\\
70.2	-0.314202238020502\\
70.3	-0.308531504117622\\
70.4	-0.30285227601376\\
70.5	-0.297166565531582\\
70.6	-0.291476272063967\\
70.7	-0.285783168426467\\
70.8	-0.280081445899223\\
70.9	-0.274151669819911\\
71	-0.267925120812145\\
71.1	-0.261538974284892\\
71.2	-0.255056975088255\\
71.3	-0.248510715827031\\
71.4	-0.241917646878762\\
71.5	-0.235288909428073\\
71.6	-0.228632724278127\\
71.7	-0.221199545241317\\
71.8	-0.213488965830292\\
71.9	-0.205713149661529\\
72	-0.197966475418922\\
72.1	-0.190291966790465\\
72.2	-0.184096910921351\\
72.3	-0.177278218732\\
72.4	-0.170246970311285\\
72.5	-0.163167267436471\\
72.6	-0.15725575079669\\
72.7	-0.151961253287434\\
72.8	-0.146991698540688\\
72.9	-0.142191065495736\\
73	-0.137172688940333\\
73.1	-0.131800572861566\\
73.2	-0.126046933045326\\
73.3	-0.119929658957954\\
73.4	-0.113484846288046\\
73.5	-0.106754725080183\\
73.6	-0.0997823525438606\\
73.7	-0.0926092845799545\\
73.8	-0.0851637317701064\\
73.9	-0.0775886440044859\\
74	-0.069971198458598\\
74.1	-0.0623657031721166\\
74.2	-0.0548587138146151\\
74.3	-0.0475180952506933\\
74.4	-0.0402205079876852\\
74.5	-0.0329570783043492\\
74.6	-0.0257435749183394\\
74.7	-0.0185953838784947\\
74.8	-0.0115221139577814\\
74.9	-0.00493987971436211\\
75	0.00134233288912848\\
75.1	0.00777853878103761\\
75.2	0.0143376694596246\\
75.3	0.020932557076344\\
75.4	0.0275048423338081\\
75.5	0.0340231945686899\\
75.6	0.0404739577550436\\
75.7	0.0468540877278096\\
75.8	0.0532894301627332\\
75.9	0.0590293973836588\\
76	0.0646688821735473\\
76.1	0.0704503863014935\\
76.2	0.0764086515128722\\
76.3	0.0825168557673974\\
76.4	0.0887368676828586\\
76.5	0.0950348186138192\\
76.6	0.101384555378995\\
76.7	0.107767183347675\\
76.8	0.114169609403382\\
76.9	0.120583055428054\\
77	0.127001817843199\\
77.1	0.13342231057658\\
77.2	0.139842355980406\\
77.3	0.141835064328348\\
77.4	0.146483189085605\\
77.5	0.1523456166645\\
77.6	0.158823011858498\\
77.7	0.165624852207562\\
77.8	0.17258934610973\\
77.9	0.179618007517616\\
78	0.18664868616895\\
78.1	0.193642383788626\\
78.2	0.200575645574858\\
78.3	0.206677670965374\\
78.4	0.212927050128664\\
78.5	0.219316535766505\\
78.6	0.22579857439502\\
78.7	0.231758217112089\\
78.8	0.237727959526762\\
78.9	0.243836199673065\\
79	0.250081041004143\\
79.1	0.256426839805149\\
79.2	0.262836111402564\\
79.3	0.269141395089027\\
79.4	0.275295054823696\\
79.5	0.281334278039254\\
79.6	0.287293457264483\\
79.7	0.293196674672315\\
79.8	0.299060148738904\\
79.9	0.304894857299013\\
80	0.310708353757582\\
80.1	0.316505937504816\\
80.2	0.322291397504329\\
80.3	0.326904935110373\\
80.4	0.331299564990601\\
80.5	0.335856727275569\\
80.6	0.34178380249996\\
80.7	0.347923571965524\\
80.8	0.354249668460114\\
80.9	0.360787477196781\\
81	0.367523941529843\\
81.1	0.374332529664888\\
81.2	0.381343824585093\\
81.3	0.38850410923294\\
81.4	0.39577051362369\\
81.5	0.402502853952558\\
81.6	0.408888380936806\\
81.7	0.415018415543961\\
81.8	0.420950920461952\\
81.9	0.426726531818497\\
82	0.432375164657646\\
82.1	0.437919669286136\\
82.2	0.443378076540429\\
82.3	0.448765019567504\\
82.4	0.453596038395916\\
82.5	0.458233424413503\\
82.6	0.462830549504321\\
82.7	0.467449236533818\\
82.8	0.472111324441745\\
82.9	0.477411995447155\\
83	0.482958691913728\\
83.1	0.488593132847743\\
83.2	0.494234895051658\\
83.3	0.499841389942496\\
83.4	0.505391550215383\\
83.5	0.51029796711498\\
83.6	0.515477893598307\\
83.7	0.520854243675846\\
83.8	0.526353867584299\\
83.9	0.53191930726718\\
84	0.537508695536092\\
84.1	0.542568937898288\\
84.2	0.547826963451278\\
84.3	0.553161708990594\\
84.4	0.558505401841272\\
84.5	0.563820484846611\\
84.6	0.569087507258913\\
84.7	0.574373744326452\\
84.8	0.579676716230555\\
84.9	0.584979292438266\\
85	0.59026513831298\\
85.1	0.595522089061398\\
85.2	0.600742084224031\\
85.3	0.605920307793638\\
85.4	0.611054300352794\\
85.5	0.615531604018796\\
85.6	0.619576394993824\\
85.7	0.623325170520086\\
85.8	0.626866205896355\\
85.9	0.63026033132449\\
86	0.633551913348438\\
86.1	0.636774713096279\\
86.2	0.639955074708772\\
86.3	0.643113729037049\\
86.4	0.646266882979604\\
86.5	0.649426941824804\\
86.6	0.652603042645143\\
86.7	0.655801488400934\\
86.8	0.660552775767491\\
86.9	0.66596692688493\\
87	0.671655885725104\\
87.1	0.677437297200707\\
87.2	0.683218885721306\\
87.3	0.688742829593885\\
87.4	0.694134243776959\\
87.5	0.699405336335809\\
87.6	0.704558682997405\\
87.7	0.709599334875808\\
87.8	0.714534569534675\\
87.9	0.719372631799275\\
88	0.724121846928634\\
88.1	0.728790110637746\\
88.2	0.733384629643666\\
88.3	0.737911814845009\\
88.4	0.741621421307652\\
88.5	0.744948712397402\\
88.6	0.748107390529181\\
88.7	0.752164642390183\\
88.8	0.75660751601225\\
88.9	0.761213242030531\\
89	0.765876951847209\\
89.1	0.770544820721011\\
89.2	0.775041337311521\\
89.3	0.779112907825237\\
89.4	0.783395315217861\\
89.5	0.787767417118093\\
89.6	0.792166489401264\\
89.7	0.796557142925681\\
89.8	0.800918192361985\\
89.9	0.805236611439855\\
90	0.809504429571316\\
90.1	0.813716951416743\\
90.2	0.817871639835192\\
90.3	0.821967373414788\\
90.4	0.825876541126339\\
90.5	0.829486346912657\\
90.6	0.832888049416669\\
90.7	0.836161250015189\\
90.8	0.839357398491619\\
90.9	0.842221794395924\\
91	0.84496771002723\\
91.1	0.847684969488439\\
91.2	0.850409474895944\\
91.3	0.853682471269031\\
91.4	0.857155922895032\\
91.5	0.860688892415612\\
91.6	0.864058938830096\\
91.7	0.867299734680797\\
91.8	0.870519680525461\\
91.9	0.873657525244908\\
92	0.87672037870726\\
92.1	0.879719889653909\\
92.2	0.882664776153612\\
92.3	0.88555626497411\\
92.4	0.88839993341774\\
92.5	0.891201085165698\\
92.6	0.893963742032709\\
92.7	0.896732224679141\\
92.8	0.899493779211085\\
92.9	0.902238090556433\\
93	0.904957831447474\\
93.1	0.907648388159168\\
93.2	0.910307345597636\\
93.3	0.91293396022462\\
93.4	0.915554937984375\\
93.5	0.918151895331381\\
93.6	0.92068937931124\\
93.7	0.923156104044598\\
93.8	0.925551244204747\\
93.9	0.927878342879626\\
94	0.930142598738806\\
94.1	0.932349654603039\\
94.2	0.934505054831716\\
94.3	0.936614002379763\\
94.4	0.938681251764979\\
94.5	0.940711065174063\\
94.6	0.942707199221721\\
94.7	0.944672907703826\\
94.8	0.946610953568741\\
94.9	0.948523626815944\\
95	0.950412766573636\\
95.1	0.95227978629409\\
95.2	0.954125701317594\\
95.3	0.955951158205382\\
95.4	0.957756465322047\\
95.5	0.959594147513951\\
95.6	0.961361827664686\\
95.7	0.963073661798026\\
95.8	0.96473636846698\\
95.9	0.966353892980839\\
96	0.967928711995305\\
96.1	0.969462415545764\\
96.2	0.970956038219076\\
96.3	0.972410262045149\\
96.4	0.973825542897017\\
96.5	0.975248517769984\\
96.6	0.976704583919605\\
96.7	0.978115383659052\\
96.8	0.979423569578517\\
96.9	0.980633378569376\\
97	0.981762005383305\\
97.1	0.982825920601879\\
97.2	0.983837837840244\\
97.3	0.985014404504506\\
97.4	0.986010228693438\\
97.5	0.986982045034963\\
97.6	0.987936138609004\\
97.7	0.988863142155465\\
97.8	0.989755662470766\\
97.9	0.990609267876241\\
98	0.991421594859406\\
98.1	0.992191563212099\\
98.2	0.992918853465756\\
98.3	0.993603578175528\\
98.4	0.994246079129142\\
98.5	0.994943652731141\\
98.6	0.995651953449923\\
98.7	0.996350511996673\\
98.8	0.997029235132617\\
98.9	0.997682513164132\\
99	0.998306664887929\\
99.1	0.998898844250984\\
99.2	0.999456584992322\\
99.3	0.999977621700211\\
99.4	1.00046927188814\\
99.5	1.00092142751088\\
99.6	1.00133053688524\\
99.7	1.00169417767202\\
99.8	1.00176605541053\\
99.9	1.00166890517174\\
100	1.00147046027629\\
};
\addlegendentry{$\text{Agent}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.145031056090927\\
0.2	0.144988423120657\\
0.3	0.149682733801177\\
0.4	0.163386429022365\\
0.5	0.186815723830708\\
0.6	0.219007674126093\\
0.7	0.258299245755221\\
0.8	0.302831350745184\\
0.9	0.35080131723568\\
1	0.401451635050163\\
1.1	0.453665873105588\\
1.2	0.505879377883561\\
1.3	0.558091943622526\\
1.4	0.610303423508923\\
1.5	0.660046615431494\\
1.6	0.707747079238035\\
1.7	0.753256998758906\\
1.8	0.796408758397266\\
1.9	0.83706804517757\\
2	0.875154446060267\\
2.1	0.910645572173262\\
2.2	0.946140332608719\\
2.3	0.97816865188079\\
2.4	1.00718476048106\\
2.5	1.03352825407925\\
2.6	1.0574835025203\\
2.7	1.07930771372056\\
2.8	1.09078152243612\\
2.9	1.09653044158261\\
3	1.09886818500469\\
3.1	1.09907341291592\\
3.2	1.09791170851825\\
3.3	1.09586488478438\\
3.4	1.09324247674164\\
3.5	1.09024265974159\\
3.6	1.08827406529127\\
3.7	1.08754827403569\\
3.8	1.08726474189232\\
3.9	1.0870279807193\\
4	1.08684067080667\\
4.1	1.08670563528065\\
4.2	1.08662584934879\\
4.3	1.08660445029213\\
4.4	1.086644748275\\
4.5	1.08675023805033\\
4.6	1.08692461164712\\
4.7	1.0871717721362\\
4.8	1.08749584858149\\
4.9	1.08790121229579\\
5	1.08839249453436\\
5.1	1.08897460577484\\
5.2	1.08965275675002\\
5.3	1.08228364365285\\
5.4	1.07131318032859\\
5.5	1.0592511983868\\
5.6	1.04745696393616\\
5.7	1.03578295616979\\
5.8	1.02421580773804\\
5.9	1.0124463759123\\
6	1.00072763620655\\
6.1	0.989338141281435\\
6.2	0.97833043772884\\
6.3	0.967750172656691\\
6.4	0.957634887457803\\
6.5	0.948013743960193\\
6.6	0.938907709971817\\
6.7	0.930329978295774\\
6.8	0.922401201799444\\
6.9	0.914967418611758\\
7	0.907910404982299\\
7.1	0.901139535567093\\
7.2	0.894658635715909\\
7.3	0.888275238286998\\
7.4	0.881989622012997\\
7.5	0.875802182100001\\
7.6	0.869713431798825\\
7.7	0.863724004369583\\
7.8	0.857834655447092\\
7.9	0.852046265817011\\
8	0.846359844615145\\
8.1	0.840776532964903\\
8.2	0.835297608070595\\
8.3	0.829924487787167\\
8.4	0.824658735690011\\
8.5	0.819502066671764\\
8.6	0.814456353096536\\
8.7	0.809523631545872\\
8.8	0.805754396266388\\
8.9	0.802732537080233\\
9	0.800161925997686\\
9.1	0.797835066389662\\
9.2	0.795609483716304\\
9.3	0.793390015082959\\
9.4	0.791115582357667\\
9.5	0.788749363765005\\
9.6	0.78627153358382\\
9.7	0.783673935802021\\
9.8	0.780956208527853\\
9.9	0.77838617240196\\
10	0.776746702922129\\
10.1	0.775487925272575\\
10.2	0.774370778419728\\
10.3	0.773241675751231\\
10.4	0.772129882920787\\
10.5	0.771028273722217\\
10.6	0.769915378598192\\
10.7	0.768433665099751\\
10.8	0.766741754062553\\
10.9	0.764916052010198\\
11	0.76299647012042\\
11.1	0.761006396861277\\
11.2	0.758961428308926\\
11.3	0.756873200755802\\
11.4	0.754994839598489\\
11.5	0.753330834331627\\
11.6	0.751886095633886\\
11.7	0.750665978816735\\
11.8	0.749676309932417\\
11.9	0.74892341478903\\
12	0.748414151154797\\
12.1	0.747091133621465\\
12.2	0.744220308018199\\
12.3	0.740565186967935\\
12.4	0.736524226369631\\
12.5	0.732315427381272\\
12.6	0.728062870034357\\
12.7	0.723779995841924\\
12.8	0.719500506011983\\
12.9	0.715245871753301\\
13	0.711028876627622\\
13.1	0.70685623121326\\
13.2	0.702730489432672\\
13.3	0.698651441270501\\
13.4	0.694617114657077\\
13.5	0.690624487130906\\
13.6	0.686669983284862\\
13.7	0.682749815210165\\
13.8	0.678860208837017\\
13.9	0.674997548192688\\
14	0.671158461354728\\
14.1	0.667339865649972\\
14.2	0.661881166400234\\
14.3	0.655762640423238\\
14.4	0.649408428319501\\
14.5	0.643014342037226\\
14.6	0.636675658652878\\
14.7	0.630439173004084\\
14.8	0.624325950703345\\
14.9	0.618342294732108\\
15	0.612556212120178\\
15.1	0.607147353817723\\
15.2	0.601596728143811\\
15.3	0.59590746154422\\
15.4	0.590096029533645\\
15.5	0.584183885525898\\
15.6	0.578193212079551\\
15.7	0.572139784972748\\
15.8	0.566036208852565\\
15.9	0.560345977394982\\
16	0.555073141213771\\
16.1	0.550222715340886\\
16.2	0.545800701032049\\
16.3	0.540764994525204\\
16.4	0.535306431882198\\
16.5	0.529564057036987\\
16.6	0.523392341303061\\
16.7	0.516954490594163\\
16.8	0.510347011686757\\
16.9	0.503638445095971\\
17	0.49687668840842\\
17.1	0.490094509558138\\
17.2	0.483313680994446\\
17.3	0.476548065747362\\
17.4	0.469689252950233\\
17.5	0.462799457173271\\
17.6	0.45590848834551\\
17.7	0.449033525121515\\
17.8	0.442652618426594\\
17.9	0.436767839951713\\
18	0.43138240669218\\
18.1	0.426500686310856\\
18.2	0.422128211219942\\
18.3	0.418271701487341\\
18.4	0.414939096798142\\
18.5	0.412139597830357\\
18.6	0.409883717539557\\
18.7	0.408183342992438\\
18.8	0.407051808548125\\
18.9	0.402850997174898\\
19	0.397236556214718\\
19.1	0.390991135218672\\
19.2	0.384495073470725\\
19.3	0.377938397602476\\
19.4	0.371417890648033\\
19.5	0.364982663429238\\
19.6	0.358656326716447\\
19.7	0.352272828060305\\
19.8	0.345889913244887\\
19.9	0.339544497329308\\
20	0.33383555633878\\
20.1	0.32876665544827\\
20.2	0.324342945857611\\
20.3	0.320571181874527\\
20.4	0.317459751730731\\
20.5	0.315018722460209\\
20.6	0.313259899393296\\
20.7	0.312196901056682\\
20.8	0.309389908260626\\
20.9	0.305419181314563\\
21	0.300702659719468\\
21.1	0.295537671862361\\
21.2	0.290132457638984\\
21.3	0.284629909292838\\
21.4	0.279125381493266\\
21.5	0.273679992799361\\
21.6	0.268330509198725\\
21.7	0.263096644588842\\
21.8	0.257986415912047\\
21.9	0.25151126486899\\
22	0.244186706278004\\
22.1	0.236388709251563\\
22.2	0.228382792793052\\
22.3	0.220350441802576\\
22.4	0.212410858801887\\
22.5	0.204638029583588\\
22.6	0.197073742499427\\
22.7	0.189737337352072\\
22.8	0.182632901182484\\
22.9	0.176357011340687\\
23	0.17000511083635\\
23.1	0.163561579582803\\
23.2	0.157033063593124\\
23.3	0.150435847743342\\
23.4	0.144689893285099\\
23.5	0.139799719871538\\
23.6	0.135772137906657\\
23.7	0.132616276679474\\
23.8	0.130343634895029\\
23.9	0.128968154182591\\
24	0.125445876291889\\
24.1	0.120494895425315\\
24.2	0.114475577132372\\
24.3	0.109410136577583\\
24.4	0.105303611108442\\
24.5	0.102163740220805\\
24.6	0.0946771592580155\\
24.7	0.0852627261060787\\
24.8	0.0750610589843582\\
24.9	0.0646426147227323\\
25	0.0541838859670636\\
25.1	0.0437996416339956\\
25.2	0.0335605647876992\\
25.3	0.0235063029208078\\
25.4	0.0136550604956862\\
25.5	0.00401059508057533\\
25.6	-0.00543272787552947\\
25.7	-0.0146863247941463\\
25.8	-0.02376485252139\\
25.9	-0.0326844524915148\\
26	-0.0414615678465623\\
26.1	-0.0501121745063047\\
26.2	-0.0586513078743216\\
26.3	-0.0670927976395573\\
26.4	-0.0755037546364107\\
26.5	-0.0838707047909344\\
26.6	-0.0921655282833078\\
26.7	-0.100426313066662\\
26.8	-0.108614983861478\\
26.9	-0.116709461497963\\
27	-0.124695785903886\\
27.1	-0.131788889538072\\
27.2	-0.137990256473777\\
27.3	-0.143299027809444\\
27.4	-0.14771201540016\\
27.5	-0.151223693991282\\
27.6	-0.153826172043685\\
27.7	-0.155509141141529\\
27.8	-0.156259803474156\\
27.9	-0.156062776473006\\
28	-0.159524601137729\\
28.1	-0.164701689473596\\
28.2	-0.170319126873711\\
28.3	-0.176178421465846\\
28.4	-0.182142485562075\\
28.5	-0.188118982824654\\
28.6	-0.194047884694781\\
28.7	-0.199892217329709\\
28.8	-0.2056312196691\\
28.9	-0.211255317581426\\
29	-0.216762460774808\\
29.1	-0.222155477965793\\
29.2	-0.22744018919056\\
29.3	-0.232624077936\\
29.4	-0.237715374471172\\
29.5	-0.242722438860367\\
29.6	-0.247653360333418\\
29.7	-0.252515711057659\\
29.8	-0.257316408503569\\
29.9	-0.262061652757643\\
30	-0.266756914261395\\
30.1	-0.271406954273384\\
30.2	-0.276015865420395\\
30.3	-0.280587123451883\\
30.4	-0.285123644064623\\
30.5	-0.289627840670509\\
30.6	-0.29410168042884\\
30.7	-0.297451926942785\\
30.8	-0.299670191006213\\
30.9	-0.300744593554885\\
31	-0.300659666547461\\
31.1	-0.299396217913955\\
31.2	-0.296931158426258\\
31.3	-0.297268542569902\\
31.4	-0.302290451365318\\
31.5	-0.309573600349309\\
31.6	-0.317891570984529\\
31.7	-0.327103198473431\\
31.8	-0.336252063323179\\
31.9	-0.345268814347727\\
32	-0.354113412019636\\
32.1	-0.363510252169322\\
32.2	-0.372732622459746\\
32.3	-0.381776831290593\\
32.4	-0.390772660878332\\
32.5	-0.399757548611782\\
32.6	-0.408725573416205\\
32.7	-0.417652757120056\\
32.8	-0.426509895833127\\
32.9	-0.435661996314579\\
33	-0.444916841010434\\
33.1	-0.454140015476555\\
33.2	-0.463241560694164\\
33.3	-0.472164150965024\\
33.4	-0.48087375141839\\
33.5	-0.489352584270717\\
33.6	-0.497593965952113\\
33.7	-0.505598579845052\\
33.8	-0.513371822513728\\
33.9	-0.520921941000997\\
34	-0.52835373491724\\
34.1	-0.535700935959851\\
34.2	-0.542883926392933\\
34.3	-0.549937944347722\\
34.4	-0.556886873588661\\
34.5	-0.563748096758296\\
34.6	-0.570534835774356\\
34.7	-0.577241571722713\\
34.8	-0.583709834244912\\
34.9	-0.589923172354942\\
35	-0.59590654371552\\
35.1	-0.601691931725276\\
35.2	-0.607307815987259\\
35.3	-0.612776938095361\\
35.4	-0.618116720806837\\
35.5	-0.623340349098287\\
35.6	-0.628457852726452\\
35.7	-0.633477005442736\\
35.8	-0.638628512589092\\
35.9	-0.643755945697531\\
36	-0.648798487266322\\
36.1	-0.65367981038947\\
36.2	-0.658409910645864\\
36.3	-0.662998994491126\\
36.4	-0.667456951940925\\
36.5	-0.671793033287854\\
36.6	-0.676015668996415\\
36.7	-0.68013238817625\\
36.8	-0.684149803201308\\
36.9	-0.688073637112217\\
37	-0.69190877716687\\
37.1	-0.695659342867389\\
37.2	-0.699328760429156\\
37.3	-0.702919838302832\\
37.4	-0.706434840265985\\
37.5	-0.709875553957855\\
37.6	-0.71324335368284\\
37.7	-0.716539256963599\\
37.8	-0.720111585637874\\
37.9	-0.723865723065761\\
38	-0.727755659514746\\
38.1	-0.731756216837793\\
38.2	-0.735850983301604\\
38.3	-0.740027132677918\\
38.4	-0.744273254130294\\
38.5	-0.748578493019741\\
38.6	-0.752932256771923\\
38.7	-0.757201161622715\\
38.8	-0.761385541283853\\
38.9	-0.765486119855843\\
39	-0.769499345676317\\
39.1	-0.773420993719207\\
39.2	-0.777246730148872\\
39.3	-0.780972414536558\\
39.4	-0.784594256648093\\
39.5	-0.788108891008141\\
39.6	-0.791513403883109\\
39.7	-0.79480533206625\\
39.8	-0.797982644634706\\
39.9	-0.801043714369469\\
40	-0.803987283035815\\
40.1	-0.806812423288633\\
40.2	-0.809518499105943\\
40.3	-0.812105126105923\\
40.4	-0.81457213273144\\
40.5	-0.816919523018465\\
40.6	-0.819147441461937\\
40.7	-0.821256140333307\\
40.8	-0.823245949676183\\
40.9	-0.82511725010311\\
41	-0.826870448432975\\
41.1	-0.828505956141746\\
41.2	-0.830858592015811\\
41.3	-0.833815913754065\\
41.4	-0.837211133169533\\
41.5	-0.840895360847068\\
41.6	-0.844753860747419\\
41.7	-0.848704290984006\\
41.8	-0.852042152294597\\
41.9	-0.85507315065541\\
42	-0.857948415636099\\
42.1	-0.860739125438567\\
42.2	-0.863475530781637\\
42.3	-0.866167328888613\\
42.4	-0.868814268629535\\
42.5	-0.871411639522769\\
42.6	-0.873953082044086\\
42.7	-0.876431996274319\\
42.8	-0.878842218138638\\
42.9	-0.881178314177143\\
43	-0.883435679054044\\
43.1	-0.885610532641937\\
43.2	-0.88769986769287\\
43.3	-0.889701375033444\\
43.4	-0.891613360536837\\
43.5	-0.893434661409548\\
43.6	-0.895164565748422\\
43.7	-0.896802737390369\\
43.8	-0.899114169849493\\
43.9	-0.901008189367677\\
44	-0.902491691150901\\
44.1	-0.903570369631935\\
44.2	-0.904973501316\\
44.3	-0.906589871794171\\
44.4	-0.908338337507011\\
44.5	-0.910160217068929\\
44.6	-0.912013539631313\\
44.7	-0.91386870746681\\
44.8	-0.915705233881322\\
44.9	-0.918308260953736\\
45	-0.92055191547173\\
45.1	-0.922445608494653\\
45.2	-0.923997703088756\\
45.3	-0.925215565891998\\
45.4	-0.926961552102445\\
45.5	-0.929056272651309\\
45.6	-0.931371074824234\\
45.7	-0.933814851640114\\
45.8	-0.936324142382759\\
45.9	-0.938932616203869\\
46	-0.941637005815364\\
46.1	-0.944074780557667\\
46.2	-0.946256538325288\\
46.3	-0.948192076073392\\
46.4	-0.949890442878275\\
46.5	-0.951359988128183\\
46.6	-0.952608405289081\\
46.7	-0.953642771641648\\
46.8	-0.955270488685685\\
46.9	-0.957253826501998\\
47	-0.959471879501002\\
47.1	-0.961855216370328\\
47.2	-0.964357415891487\\
47.3	-0.966942757583335\\
47.4	-0.969726799023327\\
47.5	-0.972630369108762\\
47.6	-0.975600986339437\\
47.7	-0.978605381893114\\
47.8	-0.981623989452291\\
47.9	-0.984441442211309\\
48	-0.987083799660405\\
48.1	-0.989576804369789\\
48.2	-0.99194326725617\\
48.3	-0.994202507387571\\
48.4	-0.99637056988702\\
48.5	-0.998460687912951\\
48.6	-1.0004837747668\\
48.7	-1.00240531310163\\
48.8	-1.00416413723223\\
48.9	-1.005755626645\\
49	-1.00741035444753\\
49.1	-1.00893523800983\\
49.2	-1.01029837668888\\
49.3	-1.01157323546649\\
49.4	-1.01280060493215\\
49.5	-1.01400407519959\\
49.6	-1.01519815204092\\
49.7	-1.01639250687761\\
49.8	-1.01759419711515\\
49.9	-1.01880882255181\\
50	-1.02004112550138\\
50.1	-1.02129530127998\\
50.2	-1.02257515893724\\
50.3	-1.02388420543767\\
50.4	-1.02522569144322\\
50.5	-1.02660263843256\\
50.6	-1.02716097922465\\
50.7	-1.02778387609548\\
50.8	-1.02847369826138\\
50.9	-1.02892087996867\\
51	-1.02925274297887\\
51.1	-1.02893920092289\\
51.2	-1.02818674683049\\
51.3	-1.02664742477519\\
51.4	-1.02479398556939\\
51.5	-1.02284637170233\\
51.6	-1.02090747228593\\
51.7	-1.01902465323891\\
51.8	-1.01721818963182\\
51.9	-1.01549477455168\\
52	-1.01385417922165\\
52.1	-1.01229268468846\\
52.2	-1.01080493259828\\
52.3	-1.00938496261987\\
52.4	-1.00802680686246\\
52.5	-1.00672482883622\\
52.6	-1.00542908599971\\
52.7	-1.00406534432639\\
52.8	-1.00262293643538\\
52.9	-1.00110949689763\\
53	-0.999977294734779\\
53.1	-0.999050366605263\\
53.2	-0.998239573409746\\
53.3	-0.997501099798778\\
53.4	-0.99681463983132\\
53.5	-0.99544377938462\\
53.6	-0.993620364119191\\
53.7	-0.992180606213581\\
53.8	-0.990959692755458\\
53.9	-0.989872767889365\\
54	-0.988876759108357\\
54.1	-0.987950331666725\\
54.2	-0.986323349529734\\
54.3	-0.984223772430789\\
54.4	-0.982215856788722\\
54.5	-0.980299464708091\\
54.6	-0.978672223119642\\
54.7	-0.977296263209963\\
54.8	-0.975562230923317\\
54.9	-0.973581865935898\\
55	-0.971452906323565\\
55.1	-0.969065063097616\\
55.2	-0.966509555235353\\
55.3	-0.963853011936695\\
55.4	-0.961141594621279\\
55.5	-0.95840578210607\\
55.6	-0.955664553558322\\
55.7	-0.952928707810103\\
55.8	-0.95020338154757\\
55.9	-0.947489911119578\\
56	-0.944787183892587\\
56.1	-0.943371083979016\\
56.2	-0.942576728115055\\
56.3	-0.942066004557837\\
56.4	-0.941766591590464\\
56.5	-0.940811283700561\\
56.6	-0.939979579120067\\
56.7	-0.939135175513551\\
56.8	-0.938222230940735\\
56.9	-0.93722560731649\\
57	-0.936150038415892\\
57.1	-0.935009263935499\\
57.2	-0.933820412230668\\
57.3	-0.932601146988975\\
57.4	-0.931461890083105\\
57.5	-0.93040213319769\\
57.6	-0.929421384476875\\
57.7	-0.928519172872606\\
57.8	-0.92769505326896\\
57.9	-0.926948612451124\\
58	-0.926279475992155\\
58.1	-0.925687316135778\\
58.2	-0.925171860759066\\
58.3	-0.923607671702576\\
58.4	-0.921413134646006\\
58.5	-0.918887798286745\\
58.6	-0.916243609999253\\
58.7	-0.913628315655672\\
58.8	-0.911142933376819\\
58.9	-0.90855548814367\\
59	-0.905787145844983\\
59.1	-0.902834685973017\\
59.2	-0.899729880793088\\
59.3	-0.896518358065046\\
59.4	-0.892286794440248\\
59.5	-0.887491133907077\\
59.6	-0.882295600277648\\
59.7	-0.876914161542216\\
59.8	-0.871497284565281\\
59.9	-0.865700962927816\\
60	-0.859713457454668\\
60.1	-0.853378606848327\\
60.2	-0.846877806982918\\
60.3	-0.840316564709116\\
60.4	-0.833758661923845\\
60.5	-0.827244277463542\\
60.6	-0.820787311242682\\
60.7	-0.814386384431852\\
60.8	-0.808040162266936\\
60.9	-0.801747351168169\\
61	-0.795506696185745\\
61.1	-0.789316978740301\\
61.2	-0.783177014630142\\
61.3	-0.777085652280387\\
61.4	-0.771041771211982\\
61.5	-0.765044280711069\\
61.6	-0.759092118681385\\
61.7	-0.75318425066432\\
61.8	-0.747552273449457\\
61.9	-0.742150148080218\\
62	-0.736948414245639\\
62.1	-0.731924642677996\\
62.2	-0.727059352972295\\
62.3	-0.722334329798067\\
62.4	-0.717731985142225\\
62.5	-0.713235170537455\\
62.6	-0.708827176772982\\
62.7	-0.704491805673539\\
62.8	-0.700213463415733\\
62.9	-0.695764587542025\\
63	-0.691233707950356\\
63.1	-0.686684117018073\\
63.2	-0.682160424860672\\
63.3	-0.677693489610672\\
63.4	-0.673304114615325\\
63.5	-0.668939147599549\\
63.6	-0.664575581528204\\
63.7	-0.660205826149688\\
63.8	-0.655829947207427\\
63.9	-0.65145158404647\\
64	-0.64707581193592\\
64.1	-0.642708034655306\\
64.2	-0.638353424412552\\
64.3	-0.633701167734159\\
64.4	-0.629270517720212\\
64.5	-0.624955320311452\\
64.6	-0.620702586083899\\
64.7	-0.616477349746824\\
64.8	-0.612279389734491\\
64.9	-0.607859847331047\\
65	-0.603251445684712\\
65.1	-0.598472611684727\\
65.2	-0.593535954084388\\
65.3	-0.588099793371006\\
65.4	-0.582506707449833\\
65.5	-0.576907088548182\\
65.6	-0.57136530022428\\
65.7	-0.565906854642792\\
65.8	-0.560539568554669\\
65.9	-0.555263179729955\\
66	-0.550073802560899\\
66.1	-0.544966044307457\\
66.2	-0.539934038849249\\
66.3	-0.534971964361841\\
66.4	-0.530074304937828\\
66.5	-0.525235978927105\\
66.6	-0.520338989527667\\
66.7	-0.515405977843162\\
66.8	-0.510452498370142\\
66.9	-0.505489922090039\\
67	-0.500526977943516\\
67.1	-0.49557058429407\\
67.2	-0.49062631181002\\
67.3	-0.485698656060422\\
67.4	-0.480791212414526\\
67.5	-0.475918000549102\\
67.6	-0.471088089947069\\
67.7	-0.46630701953415\\
67.8	-0.460889689114001\\
67.9	-0.455053805201518\\
68	-0.448958685578188\\
68.1	-0.442718390685144\\
68.2	-0.436412781589083\\
68.3	-0.430096332380828\\
68.4	-0.423804945963291\\
68.5	-0.417561129813133\\
68.6	-0.411377876520038\\
68.7	-0.405184673332006\\
68.8	-0.398994040965536\\
68.9	-0.392815259564882\\
69	-0.386655229660924\\
69.1	-0.38051901408208\\
69.2	-0.374410206461911\\
69.3	-0.368331202510994\\
69.4	-0.36228341382856\\
69.5	-0.356267445033004\\
69.6	-0.350283245129231\\
69.7	-0.34433023895706\\
69.8	-0.338407441990301\\
69.9	-0.332513560477918\\
70	-0.326647078305175\\
70.1	-0.320806331673093\\
70.2	-0.314989572576704\\
70.3	-0.309195022017516\\
70.4	-0.303420913868281\\
70.5	-0.297665530296507\\
70.6	-0.291741085822881\\
70.7	-0.285753245972254\\
70.8	-0.279705401369906\\
70.9	-0.273462232700985\\
71	-0.266762691441942\\
71.1	-0.259915073472263\\
71.2	-0.253049006844931\\
71.3	-0.246216203253952\\
71.4	-0.239434623340218\\
71.5	-0.232707829905095\\
71.6	-0.226035888247062\\
71.7	-0.219446409613676\\
71.8	-0.212761141619928\\
71.9	-0.20595524089365\\
72	-0.19904866120074\\
72.1	-0.192069137267695\\
72.2	-0.186529872227191\\
72.3	-0.180999175494341\\
72.4	-0.17547693875137\\
72.5	-0.169963058913297\\
72.6	-0.165208449851258\\
72.7	-0.160712229144879\\
72.8	-0.156230828713128\\
72.9	-0.151354617055943\\
73	-0.146056684201709\\
73.1	-0.140348790285871\\
73.2	-0.134259532282625\\
73.3	-0.127824540352286\\
73.4	-0.121081976200672\\
73.5	-0.114070381960382\\
73.6	-0.106827584404635\\
73.7	-0.0993900856911029\\
73.8	-0.091700950137212\\
73.9	-0.0838537503579837\\
74	-0.0759227075203751\\
74.1	-0.0679623104015824\\
74.2	-0.0600066666927444\\
74.3	-0.0528310199760386\\
74.4	-0.0461974633154302\\
74.5	-0.0399322913960748\\
74.6	-0.0339097977171049\\
74.7	-0.0280399956881551\\
74.8	-0.0222593388353547\\
74.9	-0.0165237293720465\\
75	-0.0104905282598728\\
75.1	-0.00446027953605924\\
75.2	0.00156712954503291\\
75.3	0.00759180778246735\\
75.4	0.01361386016336\\
75.5	0.0196333879931985\\
75.6	0.0256504890220003\\
75.7	0.0312803520842021\\
75.8	0.0366491612807672\\
75.9	0.0418479692376665\\
76	0.0479103674618702\\
76.1	0.054409557693687\\
76.2	0.0611418698282931\\
76.3	0.0680010475496088\\
76.4	0.0749274029733912\\
76.5	0.0818858886424699\\
76.6	0.0888557208774187\\
76.7	0.0958248945459269\\
76.8	0.102786962321065\\
76.9	0.109738988566162\\
77	0.116680187300148\\
77.1	0.123610997469351\\
77.2	0.130532455262197\\
77.3	0.137351022749644\\
77.4	0.142270937954784\\
77.5	0.146056445393005\\
77.6	0.149241828039965\\
77.7	0.152192908691105\\
77.8	0.15515311395492\\
77.9	0.158277828542956\\
78	0.161659889874852\\
78.1	0.165348398378981\\
78.2	0.169362500985499\\
78.3	0.174527123977879\\
78.4	0.180381790013917\\
78.5	0.186791789930235\\
78.6	0.193648748448498\\
78.7	0.20165396829474\\
78.8	0.210115281046531\\
78.9	0.218726175034429\\
79	0.227341194977497\\
79.1	0.235887202497519\\
79.2	0.244326576986449\\
79.3	0.252765698442563\\
79.4	0.261204657198411\\
79.5	0.26964353122392\\
79.6	0.278082386988814\\
79.7	0.286521280295025\\
79.8	0.294960257079546\\
79.9	0.30339935418811\\
80	0.311838600120094\\
80.1	0.320278015744992\\
80.2	0.328717614990794\\
80.3	0.336312578715191\\
80.4	0.343483479957524\\
80.5	0.350409187038628\\
80.6	0.35693109084596\\
80.7	0.363212491062993\\
80.8	0.369228274258514\\
80.9	0.375187430595412\\
81	0.381180103286248\\
81.1	0.387227411070194\\
81.2	0.393297654171439\\
81.3	0.399412456705513\\
81.4	0.405585074418307\\
81.5	0.411757798034838\\
81.6	0.417930614681705\\
81.7	0.424103511208747\\
81.8	0.430276474295069\\
81.9	0.43644949055015\\
82	0.442622546610085\\
82.1	0.448795629228992\\
82.2	0.454968725365684\\
82.3	0.461141822265635\\
82.4	0.465913403555467\\
82.5	0.470153353839203\\
82.6	0.474231306699048\\
82.7	0.478299117744044\\
82.8	0.482414565607914\\
82.9	0.486529992113764\\
83	0.490645399169205\\
83.1	0.494760789029053\\
83.2	0.498876164296542\\
83.3	0.502991527924228\\
83.4	0.507106883214576\\
83.5	0.510953273732514\\
83.6	0.514669933580133\\
83.7	0.518324939562282\\
83.8	0.521964299850131\\
83.9	0.525618057885925\\
84	0.529304837658263\\
84.1	0.533498259887116\\
84.2	0.537691712456462\\
84.3	0.541885195748576\\
84.4	0.546078710524562\\
84.5	0.550272257929268\\
84.6	0.55452160129818\\
84.7	0.558814854346489\\
84.8	0.563142619025371\\
84.9	0.567497466320981\\
85	0.571873525022396\\
85.1	0.576266156089096\\
85.2	0.580671694865517\\
85.3	0.585087247057934\\
85.4	0.589510527302013\\
85.5	0.593939731462061\\
85.6	0.598483699818996\\
85.7	0.603173064751097\\
85.8	0.608000239339261\\
85.9	0.612940385319194\\
86	0.617962322033307\\
86.1	0.623034108106132\\
86.2	0.62812579721425\\
86.3	0.633210692868257\\
86.4	0.638265806171034\\
86.5	0.643271892389914\\
86.6	0.648213268442726\\
86.7	0.653077521090013\\
86.8	0.657747094486075\\
86.9	0.662552743432019\\
87	0.667549814491263\\
87.1	0.672710715262758\\
87.2	0.677991248258426\\
87.3	0.68327185173256\\
87.4	0.68855252478639\\
87.5	0.693833267705831\\
87.6	0.699114081920862\\
87.7	0.704394969956895\\
87.8	0.709675935378478\\
87.9	0.714956982725686\\
88	0.72023811744357\\
88.1	0.725519345805028\\
88.2	0.730800674827461\\
88.3	0.736082112183594\\
88.4	0.740362111234821\\
88.5	0.744331741171047\\
88.6	0.748253134372706\\
88.7	0.752098499750648\\
88.8	0.75606337720508\\
88.9	0.760179038331859\\
89	0.764426245396679\\
89.1	0.768774857977843\\
89.2	0.772880077233807\\
89.3	0.777070806038578\\
89.4	0.781373081230996\\
89.5	0.785774182993816\\
89.6	0.790246187378954\\
89.7	0.794761522717021\\
89.8	0.799297173261332\\
89.9	0.803835057126039\\
90	0.808361284938931\\
90.1	0.81286523263668\\
90.2	0.817338718973577\\
90.3	0.821775352415321\\
90.4	0.826212151311924\\
90.5	0.83064910891787\\
90.6	0.835086216939115\\
90.7	0.839523465415661\\
90.8	0.843960842608228\\
90.9	0.847535302219928\\
91	0.850757028460406\\
91.1	0.853843193210123\\
91.2	0.856883560791569\\
91.3	0.859753306740672\\
91.4	0.862632449937826\\
91.5	0.865568349679961\\
91.6	0.868553963902232\\
91.7	0.8715662417824\\
91.8	0.874578485455729\\
91.9	0.877590672671584\\
92	0.880602779944611\\
92.1	0.883614782542142\\
92.2	0.886537880768837\\
92.3	0.88941099576332\\
92.4	0.892260915185975\\
92.5	0.895105586210758\\
92.6	0.897956576621955\\
92.7	0.900721336850681\\
92.8	0.903434007895928\\
92.9	0.90611406964117\\
93	0.908772874317406\\
93.1	0.911416984195407\\
93.2	0.91404999154142\\
93.3	0.916673584075812\\
93.4	0.919278360758297\\
93.5	0.921832800406085\\
93.6	0.924357935040342\\
93.7	0.926860570777921\\
93.8	0.929341443754997\\
93.9	0.931798801148651\\
94	0.934229972833866\\
94.1	0.936632059764063\\
94.2	0.939002233400708\\
94.3	0.941337863248691\\
94.4	0.943636567871068\\
94.5	0.945896231357973\\
94.6	0.948115003793117\\
94.7	0.950291293980144\\
94.8	0.952423758179334\\
94.9	0.954511286623333\\
95	0.956552988707693\\
95.1	0.958548177363922\\
95.2	0.960496352946559\\
95.3	0.962397186881322\\
95.4	0.964250505276628\\
95.5	0.965987145022916\\
95.6	0.96772231987154\\
95.7	0.969456005290996\\
95.8	0.971188179718912\\
95.9	0.972918824821768\\
96	0.974647925765458\\
96.1	0.9763754714969\\
96.2	0.978101455036758\\
96.3	0.979825873783509\\
96.4	0.981548729828946\\
96.5	0.982913873282717\\
96.6	0.984111301951105\\
96.7	0.985262653937041\\
96.8	0.986391531435977\\
96.9	0.987513741114266\\
97	0.988639473309813\\
97.1	0.989774922013633\\
97.2	0.990923482083103\\
97.3	0.992086627942192\\
97.4	0.993248522671039\\
97.5	0.994409228588723\\
97.6	0.995568814681533\\
97.7	0.996727356898697\\
97.8	0.997884938456488\\
97.9	0.999041650151011\\
98	1.00019759067989\\
98.1	1.00135286697319\\
98.2	1.00250759453388\\
98.3	1.00366189778817\\
98.4	1.00481591044614\\
98.5	1.00570382358208\\
98.6	1.00641702039131\\
98.7	1.0069978214805\\
98.8	1.00746732956888\\
98.9	1.00783756896335\\
99	1.00811674068346\\
99.1	1.00831146402543\\
99.2	1.00842770297767\\
99.3	1.00847112252656\\
99.4	1.00836318648427\\
99.5	1.00823898589413\\
99.6	1.008078307336\\
99.7	1.00787497659026\\
99.8	1.00767466948281\\
99.9	1.00747774415105\\
100	1.00728457701491\\
};
\addlegendentry{$\text{Agent}_\text{3}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.34540217626455\\
0.2	0.349004472554735\\
0.3	0.378341426686939\\
0.4	0.41780549903311\\
0.5	0.459605631665591\\
0.6	0.500017311809252\\
0.7	0.537412156480471\\
0.8	0.571224650034471\\
0.9	0.601412380501294\\
1	0.634824969385114\\
1.1	0.66262782771226\\
1.2	0.689734328744601\\
1.3	0.715302712442152\\
1.4	0.739456816799389\\
1.5	0.76607574312983\\
1.6	0.79222435877701\\
1.7	0.817498000537811\\
1.8	0.841763322603008\\
1.9	0.865019800857567\\
2	0.88732806928336\\
2.1	0.908773294745099\\
2.2	0.927107501563129\\
2.3	0.945957392995364\\
2.4	0.964806007672407\\
2.5	0.983416165483368\\
2.6	1.00169361094178\\
2.7	1.01961546700441\\
2.8	1.03753773836727\\
2.9	1.05546030100701\\
3	1.07338296220497\\
3.1	1.09130545543066\\
3.2	1.10922743495159\\
3.3	1.1271484702126\\
3.4	1.14506804002813\\
3.5	1.16298552663153\\
3.6	1.15991402937622\\
3.7	1.15419343108733\\
3.8	1.14757074330207\\
3.9	1.13887119862173\\
4	1.12912459326002\\
4.1	1.11847359464739\\
4.2	1.10701402862037\\
4.3	1.09488137448069\\
4.4	1.08223857035627\\
4.5	1.06925842520958\\
4.6	1.05611127167276\\
4.7	1.04295729056814\\
4.8	1.02994204020527\\
4.9	1.01719408774532\\
5	1.00482401074057\\
5.1	0.992924292923446\\
5.2	0.981569803858968\\
5.3	0.975306113667726\\
5.4	0.969042455545861\\
5.5	0.962778833586123\\
5.6	0.957585081635299\\
5.7	0.952948855351344\\
5.8	0.948635588790543\\
5.9	0.944659694940166\\
6	0.940703622959424\\
6.1	0.936874493179453\\
6.2	0.933150954270162\\
6.3	0.929518318683232\\
6.4	0.925965340013962\\
6.5	0.922482716202932\\
6.6	0.919062363217923\\
6.7	0.915697038740745\\
6.8	0.911689868922574\\
6.9	0.907194670877927\\
7	0.902329522756346\\
7.1	0.897550731342381\\
7.2	0.892800618709061\\
7.3	0.888441275181056\\
7.4	0.884344498638678\\
7.5	0.880484481712069\\
7.6	0.876845840859603\\
7.7	0.873411538949621\\
7.8	0.87016229342269\\
7.9	0.867077354934653\\
8	0.864135252793477\\
8.1	0.861314371919909\\
8.2	0.858593389572909\\
8.3	0.855951607408159\\
8.4	0.853369204691963\\
8.5	0.8508274302309\\
8.6	0.848308745082785\\
8.7	0.845796924627311\\
8.8	0.842126190706781\\
8.9	0.8377125570724\\
9	0.8328520612828\\
9.1	0.827752114782065\\
9.2	0.822555111547295\\
9.3	0.817356138062316\\
9.4	0.81221619985381\\
9.5	0.807172049634453\\
9.6	0.802243447390942\\
9.7	0.797438486538977\\
9.8	0.792757469330186\\
9.9	0.788724002386529\\
10	0.784690695777241\\
10.1	0.780657564200354\\
10.2	0.776624622296886\\
10.3	0.774034047254938\\
10.4	0.771923465204835\\
10.5	0.769886952832785\\
10.6	0.767760506540726\\
10.7	0.765757509562739\\
10.8	0.763752688398554\\
10.9	0.761701815130005\\
11	0.7595951500643\\
11.1	0.75743699854253\\
11.2	0.755236770965913\\
11.3	0.7530051189075\\
11.4	0.750944695133598\\
11.5	0.748730269252651\\
11.6	0.746287645027388\\
11.7	0.743595066588587\\
11.8	0.740648145408793\\
11.9	0.737451234761584\\
12	0.734013947119988\\
12.1	0.731393093151602\\
12.2	0.728866477714454\\
12.3	0.726169322504816\\
12.4	0.723262329526899\\
12.5	0.720183053848073\\
12.6	0.716986489386125\\
12.7	0.713822609340451\\
12.8	0.710657667177643\\
12.9	0.707470144574323\\
13	0.70424720898506\\
13.1	0.700982098910155\\
13.2	0.697672207506834\\
13.3	0.694317689815061\\
13.4	0.690920460821871\\
13.5	0.687483483750306\\
13.6	0.684010272568219\\
13.7	0.680504551503123\\
13.8	0.676970028664539\\
13.9	0.673410251753383\\
14	0.669828522081043\\
14.1	0.665264287964638\\
14.2	0.660699998958293\\
14.3	0.656135634009491\\
14.4	0.651571170705695\\
14.5	0.647006585286585\\
14.6	0.642441852658393\\
14.7	0.637876946410339\\
14.8	0.63331183883326\\
14.9	0.628746500940487\\
15	0.621779901387386\\
15.1	0.614737739330427\\
15.2	0.60773299951951\\
15.3	0.600817618557394\\
15.4	0.594010149630887\\
15.5	0.58731267525223\\
15.6	0.58069426669461\\
15.7	0.574139079489909\\
15.8	0.567634439592528\\
15.9	0.560852189200828\\
16	0.553900561514544\\
16.1	0.54683018386809\\
16.2	0.539679152302026\\
16.3	0.533141843721713\\
16.4	0.527027337265732\\
16.5	0.521196503843908\\
16.6	0.514532124176194\\
16.7	0.508133569336958\\
16.8	0.501904284050234\\
16.9	0.495775680218193\\
17	0.489699813714986\\
17.1	0.483643871232145\\
17.2	0.477586036226483\\
17.3	0.471512402967028\\
17.4	0.465273941155085\\
17.5	0.458745460344712\\
17.6	0.452145339159336\\
17.7	0.445562510253598\\
17.8	0.439004367448523\\
17.9	0.432472409578116\\
18	0.425968179623522\\
18.1	0.419493961754948\\
18.2	0.413052267965936\\
18.3	0.406645402326841\\
18.4	0.400275200921759\\
18.5	0.393942901442623\\
18.6	0.387649096857934\\
18.7	0.38139374162261\\
18.8	0.375176189857701\\
18.9	0.370561756821341\\
19	0.366392990048091\\
19.1	0.362244948363735\\
19.2	0.357990856569197\\
19.3	0.353617494985392\\
19.4	0.349148710814947\\
19.5	0.344615256394555\\
19.6	0.340044105115417\\
19.7	0.335528852377606\\
19.8	0.331011768518012\\
19.9	0.326455959333225\\
20	0.321443986002453\\
20.1	0.316054346332952\\
20.2	0.310322822736463\\
20.3	0.304282999227637\\
20.4	0.297970038452915\\
20.5	0.291419738778399\\
20.6	0.284667405477075\\
20.7	0.277747037005728\\
20.8	0.272569765262976\\
20.9	0.268555377169093\\
21	0.265285988311887\\
21.1	0.262464333500403\\
21.2	0.259882244924643\\
21.3	0.257396912278207\\
21.4	0.254913073634492\\
21.5	0.252369714852434\\
21.6	0.249730186805858\\
21.7	0.246974905579594\\
21.8	0.244095997942466\\
21.9	0.239484428701084\\
22	0.23376853933452\\
22.1	0.227382814643038\\
22.2	0.220626430373049\\
22.3	0.213702752425971\\
22.4	0.206746959754473\\
22.5	0.199845793617885\\
22.6	0.193051843281828\\
22.7	0.186393924250429\\
22.8	0.179884611220115\\
22.9	0.173496511339874\\
23	0.166964823844029\\
23.1	0.160391997725114\\
23.2	0.153827807262913\\
23.3	0.147335954619659\\
23.4	0.140124258527735\\
23.5	0.132428198284588\\
23.6	0.124318703807821\\
23.7	0.115854119178731\\
23.8	0.107096256965339\\
23.9	0.0981085353463876\\
24	0.0884323921288024\\
24.1	0.0786515431290033\\
24.2	0.0690058619467396\\
24.3	0.0600487865263457\\
24.4	0.0512308692254566\\
24.5	0.04247301431343\\
24.6	0.0360110468466917\\
24.7	0.0301813310541382\\
24.8	0.0243785861259353\\
24.9	0.0188012197155209\\
25	0.0132729585211577\\
25.1	0.00767924922224514\\
25.2	0.00194962060574724\\
25.3	-0.00395536704874598\\
25.4	-0.0100537149409313\\
25.5	-0.016348982281935\\
25.6	-0.022835341371314\\
25.7	-0.0295011880359864\\
25.8	-0.036331683156747\\
25.9	-0.0433105084860476\\
26	-0.0504210494220449\\
26.1	-0.0576471637548793\\
26.2	-0.0649736547069348\\
26.3	-0.0723865358126355\\
26.4	-0.0799970181419121\\
26.5	-0.0876963907990127\\
26.6	-0.0953911267552911\\
26.7	-0.102828775487932\\
26.8	-0.110097622584324\\
26.9	-0.117242670690044\\
27	-0.124288986651572\\
27.1	-0.131394619571343\\
27.2	-0.138473481597788\\
27.3	-0.145511634103877\\
27.4	-0.152504841165832\\
27.5	-0.159449939214977\\
27.6	-0.166343998553494\\
27.7	-0.173184460924216\\
27.8	-0.179969299092741\\
27.9	-0.186697100742863\\
28	-0.191490047756793\\
28.1	-0.195720046426523\\
28.2	-0.199493711369846\\
28.3	-0.203009054239085\\
28.4	-0.206402668693292\\
28.5	-0.209766380730106\\
28.6	-0.213159690224976\\
28.7	-0.216619022403502\\
28.8	-0.220164568529935\\
28.9	-0.223805310755884\\
29	-0.227542684354144\\
29.1	-0.231373221774509\\
29.2	-0.235290439587715\\
29.3	-0.239286165607099\\
29.4	-0.243351454786958\\
29.5	-0.247477205404501\\
29.6	-0.251654558843707\\
29.7	-0.255875144934142\\
29.8	-0.260131218652393\\
29.9	-0.264415721833205\\
30	-0.268722294412515\\
30.1	-0.273045252906704\\
30.2	-0.277379548762859\\
30.3	-0.281720715466611\\
30.4	-0.286064810541019\\
30.5	-0.290408356563533\\
30.6	-0.294748283879497\\
30.7	-0.300493740648308\\
30.8	-0.307110288069612\\
30.9	-0.314389633953794\\
31	-0.322197604935528\\
31.1	-0.330427911926421\\
31.2	-0.338990176961349\\
31.3	-0.344707894689321\\
31.4	-0.349354635793745\\
31.5	-0.354007977617219\\
31.6	-0.358941597548393\\
31.7	-0.363866666792238\\
31.8	-0.368808459762177\\
31.9	-0.373836462099452\\
32	-0.378990792849185\\
32.1	-0.385151745721039\\
32.2	-0.391441320671917\\
32.3	-0.398493260454477\\
32.4	-0.40588194759957\\
32.5	-0.413389763479879\\
32.6	-0.420907720264693\\
32.7	-0.428383258512767\\
32.8	-0.435792858442517\\
32.9	-0.44319989381445\\
33	-0.450605282853407\\
33.1	-0.458009958133911\\
33.2	-0.465414866843644\\
33.3	-0.472820971061964\\
33.4	-0.48022924805444\\
33.5	-0.487640690584365\\
33.6	-0.495056307242237\\
33.7	-0.502477122794219\\
33.8	-0.50990417855055\\
33.9	-0.517338532755011\\
34	-0.524838075875583\\
34.1	-0.532367605402991\\
34.2	-0.539778283822518\\
34.3	-0.547072533307954\\
34.4	-0.554257702456045\\
34.5	-0.561342123390221\\
34.6	-0.568333593564998\\
34.7	-0.575342798218074\\
34.8	-0.58237117412626\\
34.9	-0.589420174511978\\
35	-0.596491269794199\\
35.1	-0.603585948371931\\
35.2	-0.610705717441913\\
35.3	-0.61785210385232\\
35.4	-0.625026654994401\\
35.5	-0.632230939733958\\
35.6	-0.639466549384846\\
35.7	-0.646735098726651\\
35.8	-0.651438596214754\\
35.9	-0.655125862562797\\
36	-0.658460653701192\\
36.1	-0.661860349239011\\
36.2	-0.665313221904569\\
36.3	-0.668807321670899\\
36.4	-0.672331005527057\\
36.5	-0.675873262837584\\
36.6	-0.679423897191445\\
36.7	-0.682973609365061\\
36.8	-0.686514013847928\\
36.9	-0.69003761230653\\
37	-0.693537740633227\\
37.1	-0.697008501263101\\
37.2	-0.700444688804121\\
37.3	-0.703841714380604\\
37.4	-0.707195532184362\\
37.5	-0.710502570371108\\
37.6	-0.713759667487867\\
37.7	-0.716964014961956\\
37.8	-0.72092142088285\\
37.9	-0.725160247176905\\
38	-0.729478298103494\\
38.1	-0.733791131411884\\
38.2	-0.738065515586538\\
38.3	-0.742290260741626\\
38.4	-0.746463453670235\\
38.5	-0.750586891036123\\
38.6	-0.754663669197448\\
38.7	-0.758687390626162\\
38.8	-0.762656843512532\\
38.9	-0.766548097095187\\
39	-0.770353473529109\\
39.1	-0.774067872325564\\
39.2	-0.777687697156595\\
39.3	-0.781210269719143\\
39.4	-0.78463350347092\\
39.5	-0.787955716752962\\
39.6	-0.791175521305434\\
39.7	-0.79429175210497\\
39.8	-0.79730342031208\\
39.9	-0.800209679534296\\
40	-0.803009800086515\\
40.1	-0.805703148317599\\
40.2	-0.808289169352241\\
40.3	-0.810767372288592\\
40.4	-0.813137317270236\\
40.5	-0.815398604061345\\
40.6	-0.81755086187387\\
40.7	-0.819593740266458\\
40.8	-0.821526900978502\\
40.9	-0.823350010591188\\
41	-0.825062733926955\\
41.1	-0.826664728113124\\
41.2	-0.828352695722262\\
41.3	-0.830127083441671\\
41.4	-0.831988368742982\\
41.5	-0.833937060395233\\
41.6	-0.835973699010371\\
41.7	-0.838098857622404\\
41.8	-0.841317338516336\\
41.9	-0.844992801721035\\
42	-0.848800869586127\\
42.1	-0.852579461289589\\
42.2	-0.856250552584159\\
42.3	-0.859779323037081\\
42.4	-0.86315286745726\\
42.5	-0.86636913843667\\
42.6	-0.869431233901339\\
42.7	-0.872344472707999\\
42.8	-0.875114920963362\\
42.9	-0.877748670196845\\
43	-0.88025150260316\\
43.1	-0.882628753304693\\
43.2	-0.884885270914381\\
43.3	-0.887025425372916\\
43.4	-0.88905313690443\\
43.5	-0.890971912874507\\
43.6	-0.892784886041839\\
43.7	-0.89449485115024\\
43.8	-0.896317047940889\\
43.9	-0.898756092040518\\
44	-0.901532270752285\\
44.1	-0.90460305304867\\
44.2	-0.907239680652632\\
44.3	-0.909556033043001\\
44.4	-0.91163587251367\\
44.5	-0.913540444067571\\
44.6	-0.915314223146557\\
44.7	-0.916989251112378\\
44.8	-0.918588396084408\\
44.9	-0.920852657398358\\
45	-0.923586695087668\\
45.1	-0.926630294409896\\
45.2	-0.929910302082409\\
45.3	-0.933371388409687\\
45.4	-0.936232594727137\\
45.5	-0.938678360029388\\
45.6	-0.940842349236003\\
45.7	-0.942820643704153\\
45.8	-0.945066106918673\\
45.9	-0.947407084567255\\
46	-0.949757826714658\\
46.1	-0.952405775188621\\
46.2	-0.955172610851794\\
46.3	-0.958009676378643\\
46.4	-0.960887613067684\\
46.5	-0.963780622980577\\
46.6	-0.966664672035103\\
46.7	-0.969517579040896\\
46.8	-0.972133492331083\\
46.9	-0.974558053222327\\
47	-0.976817419068876\\
47.1	-0.97892842010264\\
47.2	-0.980903184800987\\
47.3	-0.982751278004145\\
47.4	-0.984454537630009\\
47.5	-0.986099957900469\\
47.6	-0.987747881625365\\
47.7	-0.989439485930552\\
47.8	-0.991202299339725\\
47.9	-0.992842035974262\\
48	-0.994400194199792\\
48.1	-0.995904166321945\\
48.2	-0.997372961574787\\
48.3	-0.998820206202821\\
48.4	-1.00025584183866\\
48.5	-1.00168716863616\\
48.6	-1.0031195350902\\
48.7	-1.00472856123968\\
48.8	-1.00651598608799\\
48.9	-1.00848375644824\\
49	-1.00913680563245\\
49.1	-1.00922451347019\\
49.2	-1.00964570560643\\
49.3	-1.01026166550355\\
49.4	-1.01099929637151\\
49.5	-1.01182010732449\\
49.6	-1.01270388640949\\
49.7	-1.01364010153282\\
49.8	-1.01462336821008\\
49.9	-1.01565105798247\\
50	-1.0167220340377\\
50.1	-1.01783598073296\\
50.2	-1.01899304633508\\
50.3	-1.02019365120664\\
50.4	-1.02143838360563\\
50.5	-1.02272794207292\\
50.6	-1.02249771409364\\
50.7	-1.02197621934202\\
50.8	-1.02133927137531\\
50.9	-1.02121722669847\\
51	-1.02148631892387\\
51.1	-1.02002445643421\\
51.2	-1.01788841982945\\
51.3	-1.01623712986623\\
51.4	-1.01475625898297\\
51.5	-1.01333364991226\\
51.6	-1.01193762127476\\
51.7	-1.0105658511223\\
51.8	-1.009224631338\\
51.9	-1.00792100485139\\
52	-1.00666022580607\\
52.1	-1.00544530996995\\
52.2	-1.0042773200283\\
52.3	-1.00315583832001\\
52.4	-1.002079422222\\
52.5	-1.00104597880976\\
52.6	-1.00025355460535\\
52.7	-0.999703811182503\\
52.8	-0.999398869177805\\
52.9	-0.999341331111258\\
53	-0.998636987205128\\
53.1	-0.997645119161111\\
53.2	-0.996551516042057\\
53.3	-0.995451097532049\\
53.4	-0.994391347277061\\
53.5	-0.99359603969569\\
53.6	-0.993067872786565\\
53.7	-0.991967235379388\\
53.8	-0.990623175454121\\
53.9	-0.989205064442101\\
54	-0.987798734584971\\
54.1	-0.986446493556065\\
54.2	-0.985380875687421\\
54.3	-0.984605229517931\\
54.4	-0.983460974549794\\
54.5	-0.982020800705736\\
54.6	-0.980629997554348\\
54.7	-0.979327876373537\\
54.8	-0.977428165585599\\
54.9	-0.975175695995757\\
55	-0.972727702416146\\
55.1	-0.970603320520066\\
55.2	-0.968805470835337\\
55.3	-0.967337966769022\\
55.4	-0.966205557025989\\
55.5	-0.96541397700038\\
55.6	-0.964970009898707\\
55.7	-0.964881558518644\\
55.8	-0.965157728794175\\
55.9	-0.965808926430793\\
56	-0.96684696819953\\
56.1	-0.965473972259882\\
56.2	-0.963023379503732\\
56.3	-0.960653399077438\\
56.4	-0.958437768073314\\
56.5	-0.955544899383177\\
56.6	-0.952281512307296\\
56.7	-0.948962487633962\\
56.8	-0.945739841989861\\
56.9	-0.942681595403358\\
57	-0.93981307055158\\
57.1	-0.937138442936992\\
57.2	-0.9346519189096\\
57.3	-0.932343474690786\\
57.4	-0.929366254395119\\
57.5	-0.92614665131954\\
57.6	-0.922714290927081\\
57.7	-0.919066368873314\\
57.8	-0.915211185101926\\
57.9	-0.911167582168498\\
58	-0.906960403318234\\
58.1	-0.902617035750461\\
58.2	-0.898165186012429\\
58.3	-0.895140833649597\\
58.4	-0.893125700770361\\
58.5	-0.891820534917115\\
58.6	-0.891013896413876\\
58.7	-0.890558797220404\\
58.8	-0.888858925212988\\
58.9	-0.886584863205751\\
59	-0.884083546622598\\
59.1	-0.881532227345178\\
59.2	-0.879019439573729\\
59.3	-0.876587551640033\\
59.4	-0.871785116136728\\
59.5	-0.866052699466012\\
59.6	-0.861096144461579\\
59.7	-0.856696110197404\\
59.8	-0.852697060752471\\
59.9	-0.846679548873612\\
60	-0.839941915821802\\
60.1	-0.833856108573636\\
60.2	-0.82812538062847\\
60.3	-0.822594902111028\\
60.4	-0.817184301717394\\
60.5	-0.811852194887595\\
60.6	-0.806694520058927\\
60.7	-0.801686827902386\\
60.8	-0.796796806449622\\
60.9	-0.792002959063662\\
61	-0.787292314232984\\
61.1	-0.782656972412314\\
61.2	-0.778091721844114\\
61.3	-0.773592589326392\\
61.4	-0.769156010359922\\
61.5	-0.764778385627523\\
61.6	-0.760455872375222\\
61.7	-0.756184315145484\\
61.8	-0.750842035769674\\
61.9	-0.745121854957257\\
62	-0.739316076242777\\
62.1	-0.733542762888213\\
62.2	-0.727844830589145\\
62.3	-0.722233351178486\\
62.4	-0.716706396939255\\
62.5	-0.711257172106798\\
62.6	-0.705877461864851\\
62.7	-0.700559043012714\\
62.8	-0.695294214680301\\
62.9	-0.690408254337977\\
63	-0.68580895355862\\
63.1	-0.681429468168359\\
63.2	-0.677221762062652\\
63.3	-0.67315167690369\\
63.4	-0.668861914713909\\
63.5	-0.664479481025166\\
63.6	-0.660070007476441\\
63.7	-0.655666932325036\\
63.8	-0.651286851502946\\
63.9	-0.646937589352334\\
64	-0.642622437367023\\
64.1	-0.63834237652236\\
64.2	-0.634097239048322\\
64.3	-0.630569362337853\\
64.4	-0.62662761019125\\
64.5	-0.622494523400411\\
64.6	-0.618285313396332\\
64.7	-0.614351248122163\\
64.8	-0.610612610425195\\
64.9	-0.605252682652437\\
65	-0.599238633321635\\
65.1	-0.592986590357035\\
65.2	-0.5866722555307\\
65.3	-0.580895545079867\\
65.4	-0.575363255740928\\
65.5	-0.569956130828993\\
65.6	-0.564628188864636\\
65.7	-0.559363429033145\\
65.8	-0.554157454931979\\
65.9	-0.549009855629048\\
66	-0.543921182517319\\
66.1	-0.538891853543237\\
66.2	-0.533921838591465\\
66.3	-0.529010640786109\\
66.4	-0.524157373681068\\
66.5	-0.519360856010791\\
66.6	-0.514619696553398\\
66.7	-0.509909681161673\\
66.8	-0.505218655699768\\
66.9	-0.500540723505974\\
67	-0.495873202926432\\
67.1	-0.491215036672377\\
67.2	-0.486565964259094\\
67.3	-0.481926095003472\\
67.4	-0.477351689114375\\
67.5	-0.472827284234345\\
67.6	-0.468342476031275\\
67.7	-0.463890498763729\\
67.8	-0.458699058813918\\
67.9	-0.453019735189814\\
68	-0.447030978752084\\
68.1	-0.440858906252364\\
68.2	-0.434591825582881\\
68.3	-0.428290651120132\\
68.4	-0.421996485571695\\
68.5	-0.415736180162842\\
68.6	-0.409526421466657\\
68.7	-0.40337673164577\\
68.8	-0.397276288731023\\
68.9	-0.391217644749474\\
69	-0.385195338458599\\
69.1	-0.379205139653071\\
69.2	-0.373243629106603\\
69.3	-0.367307957939306\\
69.4	-0.361395703825629\\
69.5	-0.355504780268171\\
69.6	-0.349633375635197\\
69.7	-0.343779909471251\\
69.8	-0.337942999310643\\
69.9	-0.332121434259423\\
70	-0.326314153230767\\
70.1	-0.320520226589422\\
70.2	-0.314738840435093\\
70.3	-0.308969283018301\\
70.4	-0.303210932933065\\
70.5	-0.29746324882093\\
70.6	-0.291725760377583\\
70.7	-0.285960831728568\\
70.8	-0.279096963052077\\
70.9	-0.271777305250627\\
71	-0.264985404807334\\
71.1	-0.258408871377447\\
71.2	-0.251913214884401\\
71.3	-0.245441657782873\\
71.4	-0.238971277660329\\
71.5	-0.232493821162109\\
71.6	-0.226007318954836\\
71.7	-0.220515742779597\\
71.8	-0.216017127692325\\
71.9	-0.212513824739526\\
72	-0.210012503745032\\
72.1	-0.208524212983992\\
72.2	-0.204243867290552\\
72.3	-0.20014938074466\\
72.4	-0.19621261047777\\
72.5	-0.192370562588919\\
72.6	-0.186617048629003\\
72.7	-0.180004145870762\\
72.8	-0.173067586653871\\
72.9	-0.164562914438309\\
73	-0.155530457043938\\
73.1	-0.146406292705582\\
73.2	-0.137364842861822\\
73.3	-0.128468655585612\\
73.4	-0.119733661411241\\
73.5	-0.111157402441253\\
73.6	-0.102731068618837\\
73.7	-0.0944444760404268\\
73.8	-0.0870908526675903\\
73.9	-0.0806579054331849\\
74	-0.0751371900972552\\
74.1	-0.0705239830074973\\
74.2	-0.066185735544554\\
74.3	-0.0610781954519802\\
74.4	-0.055438882256144\\
74.5	-0.0494411312738797\\
74.6	-0.0432102909209184\\
74.7	-0.0368360006253416\\
74.8	-0.0303814710828428\\
74.9	-0.0234007264434993\\
75	-0.0154408771715896\\
75.1	-0.00837161720704321\\
75.2	-0.00198090027712724\\
75.3	0.00385020687835524\\
75.4	0.0092120665107219\\
75.5	0.0141805176803677\\
75.6	0.0188216653689022\\
75.7	0.0238435976417952\\
75.8	0.029120212817815\\
75.9	0.0352523856759617\\
76	0.0405015938400881\\
76.1	0.0448703027601019\\
76.2	0.0483575982433665\\
76.3	0.0509591971869361\\
76.4	0.0526674186211221\\
76.5	0.0534711147957966\\
76.6	0.0533555612095028\\
76.7	0.0523023036245716\\
76.8	0.0502889592022837\\
76.9	0.0472889679022968\\
77	0.0432712891881196\\
77.1	0.0382000378297258\\
77.2	0.032034051153528\\
77.3	0.0392162237784535\\
77.4	0.0482842357251717\\
77.5	0.0584744307644471\\
77.6	0.0692533362394111\\
77.7	0.0802560232355329\\
77.8	0.0912399513096841\\
77.9	0.102050563159496\\
78	0.112595767405575\\
78.1	0.122827123386596\\
78.2	0.132726062508399\\
78.3	0.145013380351516\\
78.4	0.156604783374364\\
78.5	0.167635667161587\\
78.6	0.178214990354914\\
78.7	0.18789254435208\\
78.8	0.196689541966724\\
78.9	0.204623490889987\\
79	0.211708424077872\\
79.1	0.217955084784592\\
79.2	0.223371070451194\\
79.3	0.228723809811534\\
79.4	0.233954433723569\\
79.5	0.239067772439635\\
79.6	0.244081136449907\\
79.7	0.249014784055021\\
79.8	0.253889352168749\\
79.9	0.258724772967004\\
80	0.263539694711124\\
80.1	0.268351159432428\\
80.2	0.27317443686047\\
80.3	0.281690113684553\\
80.4	0.291506906467265\\
80.5	0.301613496867846\\
80.6	0.312122704244208\\
80.7	0.322258063684755\\
80.8	0.332310849173414\\
80.9	0.342141358668636\\
81	0.35171433593922\\
81.1	0.361231757116413\\
81.2	0.370417164875517\\
81.3	0.37932494794787\\
81.4	0.38799910183978\\
81.5	0.395846283151658\\
81.6	0.402950279608785\\
81.7	0.409377174940597\\
81.8	0.415193902020473\\
81.9	0.420468553974119\\
82	0.425268765089155\\
82.1	0.429660341904789\\
82.2	0.433706297021863\\
82.3	0.437466195534543\\
82.4	0.442651194174471\\
82.5	0.448380579251087\\
82.6	0.454276198365801\\
82.7	0.460179477420492\\
82.8	0.466027311812377\\
82.9	0.471349021332231\\
83	0.476196057842001\\
83.1	0.480656514256541\\
83.2	0.484807693408358\\
83.3	0.488714027902058\\
83.4	0.492429926642788\\
83.5	0.497099070460383\\
83.6	0.501896582247501\\
83.7	0.50675438037737\\
83.8	0.511626452467347\\
83.9	0.516482751467018\\
84	0.521304650392078\\
84.1	0.527494470449948\\
84.2	0.53321278826288\\
84.3	0.538539629036654\\
84.4	0.543540752728109\\
84.5	0.548270735640024\\
84.6	0.552943448055617\\
84.7	0.557570761647552\\
84.8	0.562162060710352\\
84.9	0.566724761383618\\
85	0.57126472289776\\
85.1	0.575786573217272\\
85.2	0.580293966835739\\
85.3	0.58478978880752\\
85.4	0.589276316187527\\
85.5	0.594306666638129\\
85.6	0.599544848267689\\
85.7	0.604821094894592\\
85.8	0.610052302483834\\
85.9	0.615200211323784\\
86	0.620249467915092\\
86.1	0.625196151928223\\
86.2	0.630041807710649\\
86.3	0.634790367242209\\
86.4	0.639446588513255\\
86.5	0.644015285169009\\
86.6	0.648500966703417\\
86.7	0.652907689377711\\
86.8	0.656931875419982\\
86.9	0.660576145495068\\
87	0.663842339166036\\
87.1	0.666731530893204\\
87.2	0.669244040856942\\
87.3	0.671876997888081\\
87.4	0.674704807365213\\
87.5	0.677733484507909\\
87.6	0.680956215533709\\
87.7	0.68436283602366\\
87.8	0.687941929867327\\
87.9	0.691681544889974\\
88	0.695569534062013\\
88.1	0.699593740848764\\
88.2	0.703742103233666\\
88.3	0.708002713372419\\
88.4	0.713653372523043\\
88.5	0.719799990945046\\
88.6	0.726039394640945\\
88.7	0.731968334579754\\
88.8	0.737596951786038\\
88.9	0.742934609880867\\
89	0.747989953736981\\
89.1	0.75277096217859\\
89.2	0.757793154738783\\
89.3	0.763482547867308\\
89.4	0.7689187082758\\
89.5	0.774109875905158\\
89.6	0.779063714146929\\
89.7	0.783787351910219\\
89.8	0.788287421698208\\
89.9	0.792570094106128\\
90	0.796641109103533\\
90.1	0.800505804421154\\
90.2	0.804169141325366\\
90.3	0.807635728030796\\
90.4	0.811361627717291\\
90.5	0.815122304902055\\
90.6	0.818859611320718\\
90.7	0.822552713421567\\
90.8	0.82619374747808\\
90.9	0.830514695100592\\
91	0.835011654738964\\
91.1	0.839475878521915\\
91.2	0.84382704769853\\
91.3	0.848023656972374\\
91.4	0.852070016909632\\
91.5	0.855970185016796\\
91.6	0.859825006961906\\
91.7	0.863582118947881\\
91.8	0.867232610945468\\
91.9	0.870737730652781\\
92	0.874100097304194\\
92.1	0.877329718939668\\
92.2	0.880643591595185\\
92.3	0.884002662504703\\
92.4	0.887380008452073\\
92.5	0.89075754276679\\
92.6	0.894123554239554\\
92.7	0.897358741341328\\
92.8	0.900476911062186\\
92.9	0.903494248417547\\
93	0.906425796754812\\
93.1	0.909284422685892\\
93.2	0.912080750491444\\
93.3	0.914823429240075\\
93.4	0.917578462104143\\
93.5	0.920107610740442\\
93.6	0.92251697798234\\
93.7	0.924853763096729\\
93.8	0.927139167161901\\
93.9	0.9293829435826\\
94	0.931589816962916\\
94.1	0.933762302536404\\
94.2	0.935901934804839\\
94.3	0.938009795176031\\
94.4	0.940086732452492\\
94.5	0.942133450269775\\
94.6	0.944150538249452\\
94.7	0.946138480544104\\
94.8	0.948097656393987\\
94.9	0.950028338898327\\
95	0.951930694498402\\
95.1	0.95380478404782\\
95.2	0.955650565645827\\
95.3	0.957467899116813\\
95.4	0.959256551906553\\
95.5	0.961151650275131\\
95.6	0.962981043529504\\
95.7	0.964749259223442\\
95.8	0.966459527494628\\
95.9	0.968115019057516\\
96	0.969718849347946\\
96.1	0.971273973335636\\
96.2	0.972783110370119\\
96.3	0.974248702920125\\
96.4	0.975672899120074\\
96.5	0.977224175300515\\
96.6	0.978787498149789\\
96.7	0.980385991073897\\
96.8	0.981996108776214\\
96.9	0.983602120892555\\
97	0.985193933438618\\
97.1	0.986765469380255\\
97.2	0.988313471872139\\
97.3	0.989650467022459\\
97.4	0.990780852101182\\
97.5	0.991811947971971\\
97.6	0.992767958078584\\
97.7	0.993658416324763\\
97.8	0.994489261030679\\
97.9	0.995264978898195\\
98	0.995989219758534\\
98.1	0.996665066289333\\
98.2	0.997295181240494\\
98.3	0.997881893417608\\
98.4	0.998427248946467\\
98.5	0.998812273166014\\
98.6	0.999133698367218\\
98.7	0.999430488987978\\
98.8	0.999716567574198\\
98.9	0.999995160516874\\
99	1.00026507283218\\
99.1	1.0005234205627\\
99.2	1.00076680977277\\
99.3	1.00099183546699\\
99.4	1.0012113942978\\
99.5	1.00139864846908\\
99.6	1.00155508624635\\
99.7	1.00168013751775\\
99.8	1.00182016765118\\
99.9	1.00194968888909\\
100	1.00205068304115\\
};
\addlegendentry{$\text{Agent}_\text{4}$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.00628314396555895\\
0.2	-0.0125660398833526\\
0.3	-0.0188484397154082\\
0.4	-0.0251300954433375\\
0.5	-0.0314107590781283\\
0.6	-0.0376901826699345\\
0.7	-0.0439681183178649\\
0.8	-0.0502443181797696\\
0.9	-0.0565185344820245\\
1	-0.0627905195293134\\
1.1	-0.0690600257144058\\
1.2	-0.0753268055279327\\
1.3	-0.0815906115681576\\
1.4	-0.0878511965507432\\
1.5	-0.0941083133185143\\
1.6	-0.100361714851215\\
1.7	-0.10661115427526\\
1.8	-0.112856384873482\\
1.9	-0.11909716009487\\
2	-0.125333233564304\\
2.1	-0.131564359092283\\
2.2	-0.137790290684638\\
2.3	-0.144010782552252\\
2.4	-0.150225589120757\\
2.5	-0.156434465040231\\
2.6	-0.162637165194884\\
2.7	-0.168833444712734\\
2.8	-0.175023058975276\\
2.9	-0.181205763627137\\
3	-0.187381314585725\\
3.1	-0.19354946805086\\
3.2	-0.199709980514407\\
3.3	-0.205862608769881\\
3.4	-0.212007109922055\\
3.5	-0.218143241396543\\
3.6	-0.224270760949381\\
3.7	-0.230389426676591\\
3.8	-0.236498997023725\\
3.9	-0.242599230795407\\
4	-0.248689887164855\\
4.1	-0.254770725683382\\
4.2	-0.260841506289897\\
4.3	-0.266901989320376\\
4.4	-0.272951935517325\\
4.5	-0.278991106039229\\
4.6	-0.285019262469976\\
4.7	-0.291036166828272\\
4.8	-0.297041581577035\\
4.9	-0.303035269632774\\
5	-0.309016994374947\\
5.1	-0.314986519655305\\
5.2	-0.32094360980721\\
5.3	-0.326888029654943\\
5.4	-0.332819544522987\\
5.5	-0.338737920245291\\
5.6	-0.344642923174517\\
5.7	-0.350534320191259\\
5.8	-0.356411878713251\\
5.9	-0.362275366704546\\
6	-0.368124552684678\\
6.1	-0.373959205737801\\
6.2	-0.379779095521801\\
6.3	-0.385583992277397\\
6.4	-0.391373666837202\\
6.5	-0.397147890634781\\
6.6	-0.402906435713663\\
6.7	-0.408649074736349\\
6.8	-0.414375580993284\\
6.9	-0.420085728411806\\
7	-0.425779291565073\\
7.1	-0.431456045680959\\
7.2	-0.437115766650933\\
7.3	-0.442758231038902\\
7.4	-0.448383216090032\\
7.5	-0.453990499739547\\
7.6	-0.459579860621488\\
7.7	-0.465151078077458\\
7.8	-0.470703932165333\\
7.9	-0.476238203667939\\
8	-0.481753674101715\\
8.1	-0.487250125725332\\
8.2	-0.492727341548292\\
8.3	-0.498185105339491\\
8.4	-0.503623201635761\\
8.5	-0.509041415750371\\
8.6	-0.514439533781506\\
8.7	-0.51981734262071\\
8.8	-0.525174629961296\\
8.9	-0.530511184306734\\
9	-0.535826794978997\\
9.1	-0.541121252126876\\
9.2	-0.546394346734269\\
9.3	-0.55164587062843\\
9.4	-0.556875616488188\\
9.5	-0.562083377852131\\
9.6	-0.567268949126757\\
9.7	-0.572432125594591\\
9.8	-0.577572703422268\\
9.9	-0.582690479668576\\
10	-0.587785252292473\\
10.1	-0.592856820161059\\
10.2	-0.597904983057519\\
10.3	-0.602929541689025\\
10.4	-0.607930297694605\\
10.5	-0.612907053652976\\
10.6	-0.617859613090334\\
10.7	-0.622787780488113\\
10.8	-0.6276913612907\\
10.9	-0.632570161913124\\
11	-0.63742398974869\\
11.1	-0.642252653176584\\
11.2	-0.647055961569444\\
11.3	-0.651833725300879\\
11.4	-0.656585755752957\\
11.5	-0.661311865323652\\
11.6	-0.666011867434252\\
11.7	-0.67068557653672\\
11.8	-0.675332808121024\\
11.9	-0.679953378722419\\
12	-0.684547105928689\\
12.1	-0.689113808387348\\
12.2	-0.693653305812805\\
12.3	-0.698165418993473\\
12.4	-0.702649969798849\\
12.5	-0.707106781186548\\
12.6	-0.711535677209285\\
12.7	-0.715936483021831\\
12.8	-0.720309024887907\\
12.9	-0.724653130187047\\
13	-0.728968627421412\\
13.1	-0.73325534622256\\
13.2	-0.737513117358174\\
13.3	-0.741741772738739\\
13.4	-0.745941145424182\\
13.5	-0.75011106963046\\
13.6	-0.754251380736104\\
13.7	-0.758361915288722\\
13.8	-0.762442511011448\\
13.9	-0.76649300680935\\
14	-0.770513242775789\\
14.1	-0.774503060198734\\
14.2	-0.778462301567023\\
14.3	-0.782390810576588\\
14.4	-0.786288432136619\\
14.5	-0.79015501237569\\
14.6	-0.793990398647835\\
14.7	-0.797794439538571\\
14.8	-0.801566984870877\\
14.9	-0.805307885711122\\
15	-0.809016994374947\\
15.1	-0.812694164433094\\
15.2	-0.816339250717184\\
15.3	-0.819952109325452\\
15.4	-0.823532597628427\\
15.5	-0.827080574274562\\
15.6	-0.830595899195813\\
15.7	-0.834078433613171\\
15.8	-0.837528040042142\\
15.9	-0.840944582298169\\
16	-0.844327925502015\\
16.1	-0.847677936085083\\
16.2	-0.850994481794692\\
16.3	-0.854277431699295\\
16.4	-0.857526656193652\\
16.5	-0.860742027003944\\
16.6	-0.863923417192835\\
16.7	-0.86707070116449\\
16.8	-0.870183754669526\\
16.9	-0.87326245480992\\
17	-0.876306680043864\\
17.1	-0.879316310190556\\
17.2	-0.882291226434953\\
17.3	-0.885231311332455\\
17.4	-0.888136448813545\\
17.5	-0.891006524188368\\
17.6	-0.893841424151264\\
17.7	-0.896641036785236\\
17.8	-0.899405251566371\\
17.9	-0.902133959368203\\
18	-0.90482705246602\\
18.1	-0.907484424541117\\
18.2	-0.910105970684996\\
18.3	-0.912691587403503\\
18.4	-0.915241172620918\\
18.5	-0.917754625683981\\
18.6	-0.92023184736587\\
18.7	-0.922672739870115\\
18.8	-0.925077206834458\\
18.9	-0.927445153334661\\
19	-0.929776485888251\\
19.1	-0.932071112458211\\
19.2	-0.934328942456612\\
19.3	-0.936549886748192\\
19.4	-0.938733857653874\\
19.5	-0.940880768954226\\
19.6	-0.942990535892865\\
19.7	-0.945063075179805\\
19.8	-0.947098304994744\\
19.9	-0.949096144990295\\
20	-0.951056516295154\\
20.1	-0.952979341517219\\
20.2	-0.954864544746643\\
20.3	-0.956712051558831\\
20.4	-0.958521789017376\\
20.5	-0.960293685676943\\
20.6	-0.962027671586086\\
20.7	-0.96372367829001\\
20.8	-0.965381638833274\\
20.9	-0.967001487762435\\
21	-0.968583161128631\\
21.1	-0.970126596490106\\
21.2	-0.971631732914674\\
21.3	-0.973098510982127\\
21.4	-0.974526872786577\\
21.5	-0.975916761938747\\
21.6	-0.977268123568193\\
21.7	-0.978580904325472\\
21.8	-0.979855052384247\\
21.9	-0.981090517443334\\
22	-0.982287250728689\\
22.1	-0.98344520499533\\
22.2	-0.984564334529205\\
22.3	-0.985644595148998\\
22.4	-0.986685944207868\\
22.5	-0.987688340595138\\
22.6	-0.988651744737914\\
22.7	-0.989576118602651\\
22.8	-0.990461425696651\\
22.9	-0.991307631069507\\
23	-0.992114701314478\\
23.1	-0.992882604569814\\
23.2	-0.993611310520008\\
23.3	-0.994300790396999\\
23.4	-0.9949510169813\\
23.5	-0.99556196460308\\
23.6	-0.996133609143173\\
23.7	-0.99666592803403\\
23.8	-0.997158900260614\\
23.9	-0.997612506361225\\
24	-0.998026728428272\\
24.1	-0.998401550108975\\
24.2	-0.998736956606017\\
24.3	-0.999032934678125\\
24.4	-0.999289472640589\\
24.5	-0.999506560365732\\
24.6	-0.9996841892833\\
24.7	-0.999822352380809\\
24.8	-0.999921044203816\\
24.9	-0.999980260856137\\
25	-1\\
25.1	-0.999980260856137\\
25.2	-0.999921044203816\\
25.3	-0.999822352380809\\
25.4	-0.9996841892833\\
25.5	-0.999506560365732\\
25.6	-0.999289472640589\\
25.7	-0.999032934678125\\
25.8	-0.998736956606017\\
25.9	-0.998401550108975\\
26	-0.998026728428272\\
26.1	-0.997612506361225\\
26.2	-0.997158900260614\\
26.3	-0.99666592803403\\
26.4	-0.996133609143172\\
26.5	-0.99556196460308\\
26.6	-0.9949510169813\\
26.7	-0.994300790396999\\
26.8	-0.993611310520008\\
26.9	-0.992882604569814\\
27	-0.992114701314478\\
27.1	-0.991307631069507\\
27.2	-0.990461425696651\\
27.3	-0.989576118602651\\
27.4	-0.988651744737914\\
27.5	-0.987688340595138\\
27.6	-0.986685944207868\\
27.7	-0.985644595148998\\
27.8	-0.984564334529205\\
27.9	-0.98344520499533\\
28	-0.982287250728689\\
28.1	-0.981090517443334\\
28.2	-0.979855052384247\\
28.3	-0.978580904325472\\
28.4	-0.977268123568193\\
28.5	-0.975916761938747\\
28.6	-0.974526872786577\\
28.7	-0.973098510982127\\
28.8	-0.971631732914674\\
28.9	-0.970126596490106\\
29	-0.968583161128631\\
29.1	-0.967001487762435\\
29.2	-0.965381638833274\\
29.3	-0.96372367829001\\
29.4	-0.962027671586086\\
29.5	-0.960293685676943\\
29.6	-0.958521789017376\\
29.7	-0.95671205155883\\
29.8	-0.954864544746643\\
29.9	-0.952979341517219\\
30	-0.951056516295154\\
30.1	-0.949096144990294\\
30.2	-0.947098304994744\\
30.3	-0.945063075179805\\
30.4	-0.942990535892864\\
30.5	-0.940880768954225\\
30.6	-0.938733857653874\\
30.7	-0.936549886748192\\
30.8	-0.934328942456612\\
30.9	-0.932071112458211\\
31	-0.929776485888251\\
31.1	-0.927445153334661\\
31.2	-0.925077206834458\\
31.3	-0.922672739870115\\
31.4	-0.92023184736587\\
31.5	-0.917754625683981\\
31.6	-0.915241172620918\\
31.7	-0.912691587403503\\
31.8	-0.910105970684996\\
31.9	-0.907484424541117\\
32	-0.904827052466019\\
32.1	-0.902133959368203\\
32.2	-0.899405251566371\\
32.3	-0.896641036785236\\
32.4	-0.893841424151264\\
32.5	-0.891006524188368\\
32.6	-0.888136448813545\\
32.7	-0.885231311332455\\
32.8	-0.882291226434953\\
32.9	-0.879316310190556\\
33	-0.876306680043863\\
33.1	-0.87326245480992\\
33.2	-0.870183754669525\\
33.3	-0.86707070116449\\
33.4	-0.863923417192835\\
33.5	-0.860742027003944\\
33.6	-0.857526656193652\\
33.7	-0.854277431699295\\
33.8	-0.850994481794692\\
33.9	-0.847677936085083\\
34	-0.844327925502015\\
34.1	-0.840944582298169\\
34.2	-0.837528040042142\\
34.3	-0.834078433613171\\
34.4	-0.830595899195813\\
34.5	-0.827080574274562\\
34.6	-0.823532597628427\\
34.7	-0.819952109325452\\
34.8	-0.816339250717184\\
34.9	-0.812694164433094\\
35	-0.809016994374947\\
35.1	-0.805307885711122\\
35.2	-0.801566984870876\\
35.3	-0.797794439538571\\
35.4	-0.793990398647835\\
35.5	-0.79015501237569\\
35.6	-0.786288432136619\\
35.7	-0.782390810576588\\
35.8	-0.778462301567023\\
35.9	-0.774503060198734\\
36	-0.770513242775789\\
36.1	-0.76649300680935\\
36.2	-0.762442511011448\\
36.3	-0.758361915288722\\
36.4	-0.754251380736104\\
36.5	-0.750111069630459\\
36.6	-0.745941145424182\\
36.7	-0.741741772738739\\
36.8	-0.737513117358174\\
36.9	-0.73325534622256\\
37	-0.728968627421411\\
37.1	-0.724653130187047\\
37.2	-0.720309024887907\\
37.3	-0.715936483021831\\
37.4	-0.711535677209285\\
37.5	-0.707106781186548\\
37.6	-0.702649969798849\\
37.7	-0.698165418993472\\
37.8	-0.693653305812805\\
37.9	-0.689113808387348\\
38	-0.684547105928689\\
38.1	-0.679953378722419\\
38.2	-0.675332808121024\\
38.3	-0.67068557653672\\
38.4	-0.666011867434251\\
38.5	-0.661311865323652\\
38.6	-0.656585755752956\\
38.7	-0.651833725300879\\
38.8	-0.647055961569444\\
38.9	-0.642252653176584\\
39	-0.63742398974869\\
39.1	-0.632570161913124\\
39.2	-0.6276913612907\\
39.3	-0.622787780488112\\
39.4	-0.617859613090334\\
39.5	-0.612907053652976\\
39.6	-0.607930297694605\\
39.7	-0.602929541689025\\
39.8	-0.597904983057519\\
39.9	-0.592856820161059\\
40	-0.587785252292473\\
40.1	-0.582690479668576\\
40.2	-0.577572703422267\\
40.3	-0.57243212559459\\
40.4	-0.567268949126756\\
40.5	-0.56208337785213\\
40.6	-0.556875616488188\\
40.7	-0.55164587062843\\
40.8	-0.546394346734269\\
40.9	-0.541121252126876\\
41	-0.535826794978997\\
41.1	-0.530511184306734\\
41.2	-0.525174629961296\\
41.3	-0.519817342620709\\
41.4	-0.514439533781506\\
41.5	-0.509041415750371\\
41.6	-0.503623201635761\\
41.7	-0.498185105339491\\
41.8	-0.492727341548291\\
41.9	-0.487250125725332\\
42	-0.481753674101715\\
42.1	-0.476238203667939\\
42.2	-0.470703932165332\\
42.3	-0.465151078077458\\
42.4	-0.459579860621488\\
42.5	-0.453990499739546\\
42.6	-0.448383216090032\\
42.7	-0.442758231038901\\
42.8	-0.437115766650932\\
42.9	-0.431456045680958\\
43	-0.425779291565072\\
43.1	-0.420085728411806\\
43.2	-0.414375580993284\\
43.3	-0.408649074736349\\
43.4	-0.402906435713662\\
43.5	-0.397147890634781\\
43.6	-0.391373666837202\\
43.7	-0.385583992277396\\
43.8	-0.379779095521801\\
43.9	-0.3739592057378\\
44	-0.368124552684678\\
44.1	-0.362275366704545\\
44.2	-0.35641187871325\\
44.3	-0.350534320191259\\
44.4	-0.344642923174517\\
44.5	-0.338737920245291\\
44.6	-0.332819544522987\\
44.7	-0.326888029654942\\
44.8	-0.320943609807209\\
44.9	-0.314986519655305\\
45	-0.309016994374947\\
45.1	-0.303035269632774\\
45.2	-0.297041581577034\\
45.3	-0.291036166828271\\
45.4	-0.285019262469976\\
45.5	-0.278991106039229\\
45.6	-0.272951935517325\\
45.7	-0.266901989320375\\
45.8	-0.260841506289897\\
45.9	-0.254770725683382\\
46	-0.248689887164855\\
46.1	-0.242599230795407\\
46.2	-0.236498997023724\\
46.3	-0.23038942667659\\
46.4	-0.224270760949381\\
46.5	-0.218143241396542\\
46.6	-0.212007109922054\\
46.7	-0.205862608769881\\
46.8	-0.199709980514407\\
46.9	-0.19354946805086\\
47	-0.187381314585725\\
47.1	-0.181205763627137\\
47.2	-0.175023058975276\\
47.3	-0.168833444712734\\
47.4	-0.162637165194883\\
47.5	-0.156434465040231\\
47.6	-0.150225589120757\\
47.7	-0.144010782552252\\
47.8	-0.137790290684638\\
47.9	-0.131564359092282\\
48	-0.125333233564304\\
48.1	-0.11909716009487\\
48.2	-0.112856384873481\\
48.3	-0.10661115427526\\
48.4	-0.100361714851215\\
48.5	-0.0941083133185144\\
48.6	-0.0878511965507432\\
48.7	-0.081590611568157\\
48.8	-0.0753268055279322\\
48.9	-0.0690600257144052\\
49	-0.0627905195293131\\
49.1	-0.0565185344820242\\
49.2	-0.0502443181797692\\
49.3	-0.0439681183178645\\
49.4	-0.0376901826699341\\
49.5	-0.0314107590781282\\
49.6	-0.0251300954433374\\
49.7	-0.018848439715408\\
49.8	-0.0125660398833524\\
49.9	-0.00628314396555824\\
50	3.21624529935327e-16\\
50.1	0.00628314396555933\\
50.2	0.012566039883353\\
50.3	0.0188484397154087\\
50.4	0.025130095443338\\
50.5	0.0314107590781284\\
50.6	0.0376901826699347\\
50.7	0.0439681183178652\\
50.8	0.0502443181797699\\
50.9	0.0565185344820249\\
51	0.0627905195293133\\
51.1	0.0690600257144063\\
51.2	0.0753268055279332\\
51.3	0.0815906115681581\\
51.4	0.0878511965507438\\
51.5	0.0941083133185145\\
51.6	0.100361714851215\\
51.7	0.10661115427526\\
51.8	0.112856384873482\\
51.9	0.11909716009487\\
52	0.125333233564304\\
52.1	0.131564359092283\\
52.2	0.137790290684638\\
52.3	0.144010782552252\\
52.4	0.150225589120758\\
52.5	0.156434465040231\\
52.6	0.162637165194884\\
52.7	0.168833444712734\\
52.8	0.175023058975277\\
52.9	0.181205763627138\\
53	0.187381314585725\\
53.1	0.19354946805086\\
53.2	0.199709980514407\\
53.3	0.205862608769882\\
53.4	0.212007109922055\\
53.5	0.218143241396543\\
53.6	0.224270760949382\\
53.7	0.230389426676591\\
53.8	0.236498997023725\\
53.9	0.242599230795408\\
54	0.248689887164855\\
54.1	0.254770725683382\\
54.2	0.260841506289897\\
54.3	0.266901989320376\\
54.4	0.272951935517326\\
54.5	0.278991106039229\\
54.6	0.285019262469976\\
54.7	0.291036166828272\\
54.8	0.297041581577036\\
54.9	0.303035269632775\\
55	0.309016994374948\\
55.1	0.314986519655305\\
55.2	0.32094360980721\\
55.3	0.326888029654943\\
55.4	0.332819544522987\\
55.5	0.338737920245291\\
55.6	0.344642923174517\\
55.7	0.350534320191259\\
55.8	0.356411878713251\\
55.9	0.362275366704546\\
56	0.368124552684678\\
56.1	0.373959205737801\\
56.2	0.379779095521802\\
56.3	0.385583992277397\\
56.4	0.391373666837203\\
56.5	0.397147890634781\\
56.6	0.402906435713663\\
56.7	0.408649074736349\\
56.8	0.414375580993284\\
56.9	0.420085728411807\\
57	0.425779291565073\\
57.1	0.431456045680959\\
57.2	0.437115766650933\\
57.3	0.442758231038902\\
57.4	0.448383216090033\\
57.5	0.453990499739547\\
57.6	0.459579860621488\\
57.7	0.465151078077459\\
57.8	0.470703932165333\\
57.9	0.47623820366794\\
58	0.481753674101715\\
58.1	0.487250125725332\\
58.2	0.492727341548292\\
58.3	0.498185105339491\\
58.4	0.503623201635761\\
58.5	0.509041415750372\\
58.6	0.514439533781507\\
58.7	0.51981734262071\\
58.8	0.525174629961296\\
58.9	0.530511184306735\\
59	0.535826794978997\\
59.1	0.541121252126876\\
59.2	0.546394346734269\\
59.3	0.551645870628431\\
59.4	0.556875616488188\\
59.5	0.562083377852131\\
59.6	0.567268949126757\\
59.7	0.572432125594591\\
59.8	0.577572703422268\\
59.9	0.582690479668577\\
60	0.587785252292473\\
60.1	0.59285682016106\\
60.2	0.597904983057519\\
60.3	0.602929541689025\\
60.4	0.607930297694606\\
60.5	0.612907053652977\\
60.6	0.617859613090334\\
60.7	0.622787780488113\\
60.8	0.627691361290701\\
60.9	0.632570161913125\\
61	0.63742398974869\\
61.1	0.642252653176585\\
61.2	0.647055961569445\\
61.3	0.651833725300879\\
61.4	0.656585755752957\\
61.5	0.661311865323652\\
61.6	0.666011867434252\\
61.7	0.67068557653672\\
61.8	0.675332808121025\\
61.9	0.679953378722419\\
62	0.684547105928689\\
62.1	0.689113808387348\\
62.2	0.693653305812805\\
62.3	0.698165418993473\\
62.4	0.70264996979885\\
62.5	0.707106781186548\\
62.6	0.711535677209286\\
62.7	0.715936483021831\\
62.8	0.720309024887907\\
62.9	0.724653130187047\\
63	0.728968627421412\\
63.1	0.73325534622256\\
63.2	0.737513117358174\\
63.3	0.741741772738739\\
63.4	0.745941145424183\\
63.5	0.75011106963046\\
63.6	0.754251380736104\\
63.7	0.758361915288722\\
63.8	0.762442511011448\\
63.9	0.76649300680935\\
64	0.770513242775789\\
64.1	0.774503060198734\\
64.2	0.778462301567024\\
64.3	0.782390810576588\\
64.4	0.786288432136619\\
64.5	0.79015501237569\\
64.6	0.793990398647836\\
64.7	0.797794439538571\\
64.8	0.801566984870876\\
64.9	0.805307885711122\\
65	0.809016994374947\\
65.1	0.812694164433094\\
65.2	0.816339250717184\\
65.3	0.819952109325453\\
65.4	0.823532597628428\\
65.5	0.827080574274562\\
65.6	0.830595899195813\\
65.7	0.834078433613172\\
65.8	0.837528040042142\\
65.9	0.840944582298169\\
66	0.844327925502015\\
66.1	0.847677936085084\\
66.2	0.850994481794692\\
66.3	0.854277431699295\\
66.4	0.857526656193653\\
66.5	0.860742027003944\\
66.6	0.863923417192836\\
66.7	0.86707070116449\\
66.8	0.870183754669526\\
66.9	0.87326245480992\\
67	0.876306680043864\\
67.1	0.879316310190556\\
67.2	0.882291226434953\\
67.3	0.885231311332455\\
67.4	0.888136448813545\\
67.5	0.891006524188368\\
67.6	0.893841424151264\\
67.7	0.896641036785236\\
67.8	0.899405251566371\\
67.9	0.902133959368203\\
68	0.90482705246602\\
68.1	0.907484424541117\\
68.2	0.910105970684996\\
68.3	0.912691587403503\\
68.4	0.915241172620918\\
68.5	0.917754625683981\\
68.6	0.920231847365871\\
68.7	0.922672739870115\\
68.8	0.925077206834458\\
68.9	0.927445153334661\\
69	0.929776485888251\\
69.1	0.932071112458211\\
69.2	0.934328942456612\\
69.3	0.936549886748192\\
69.4	0.938733857653874\\
69.5	0.940880768954225\\
69.6	0.942990535892865\\
69.7	0.945063075179805\\
69.8	0.947098304994744\\
69.9	0.949096144990295\\
70	0.951056516295154\\
70.1	0.952979341517219\\
70.2	0.954864544746643\\
70.3	0.956712051558831\\
70.4	0.958521789017376\\
70.5	0.960293685676943\\
70.6	0.962027671586086\\
70.7	0.96372367829001\\
70.8	0.965381638833274\\
70.9	0.967001487762435\\
71	0.968583161128631\\
71.1	0.970126596490106\\
71.2	0.971631732914674\\
71.3	0.973098510982127\\
71.4	0.974526872786577\\
71.5	0.975916761938747\\
71.6	0.977268123568194\\
71.7	0.978580904325472\\
71.8	0.979855052384247\\
71.9	0.981090517443334\\
72	0.982287250728689\\
72.1	0.98344520499533\\
72.2	0.984564334529205\\
72.3	0.985644595148998\\
72.4	0.986685944207868\\
72.5	0.987688340595138\\
72.6	0.988651744737914\\
72.7	0.989576118602651\\
72.8	0.990461425696651\\
72.9	0.991307631069507\\
73	0.992114701314478\\
73.1	0.992882604569814\\
73.2	0.993611310520009\\
73.3	0.994300790396999\\
73.4	0.9949510169813\\
73.5	0.99556196460308\\
73.6	0.996133609143173\\
73.7	0.99666592803403\\
73.8	0.997158900260614\\
73.9	0.997612506361225\\
74	0.998026728428272\\
74.1	0.998401550108975\\
74.2	0.998736956606017\\
74.3	0.999032934678125\\
74.4	0.999289472640589\\
74.5	0.999506560365732\\
74.6	0.9996841892833\\
74.7	0.999822352380809\\
74.8	0.999921044203816\\
74.9	0.999980260856137\\
75	1\\
75.1	0.999980260856137\\
75.2	0.999921044203816\\
75.3	0.999822352380809\\
75.4	0.9996841892833\\
75.5	0.999506560365731\\
75.6	0.999289472640589\\
75.7	0.999032934678125\\
75.8	0.998736956606017\\
75.9	0.998401550108975\\
76	0.998026728428272\\
76.1	0.997612506361225\\
76.2	0.997158900260614\\
76.3	0.99666592803403\\
76.4	0.996133609143172\\
76.5	0.99556196460308\\
76.6	0.9949510169813\\
76.7	0.994300790396999\\
76.8	0.993611310520008\\
76.9	0.992882604569814\\
77	0.992114701314478\\
77.1	0.991307631069506\\
77.2	0.990461425696651\\
77.3	0.989576118602651\\
77.4	0.988651744737914\\
77.5	0.987688340595138\\
77.6	0.986685944207868\\
77.7	0.985644595148998\\
77.8	0.984564334529205\\
77.9	0.98344520499533\\
78	0.982287250728689\\
78.1	0.981090517443334\\
78.2	0.979855052384247\\
78.3	0.978580904325472\\
78.4	0.977268123568193\\
78.5	0.975916761938747\\
78.6	0.974526872786577\\
78.7	0.973098510982126\\
78.8	0.971631732914674\\
78.9	0.970126596490106\\
79	0.968583161128631\\
79.1	0.967001487762435\\
79.2	0.965381638833274\\
79.3	0.963723678290009\\
79.4	0.962027671586086\\
79.5	0.960293685676943\\
79.6	0.958521789017376\\
79.7	0.95671205155883\\
79.8	0.954864544746643\\
79.9	0.952979341517219\\
80	0.951056516295154\\
80.1	0.949096144990294\\
80.2	0.947098304994744\\
80.3	0.945063075179804\\
80.4	0.942990535892864\\
80.5	0.940880768954225\\
80.6	0.938733857653874\\
80.7	0.936549886748192\\
80.8	0.934328942456612\\
80.9	0.932071112458211\\
81	0.929776485888251\\
81.1	0.927445153334661\\
81.2	0.925077206834458\\
81.3	0.922672739870114\\
81.4	0.92023184736587\\
81.5	0.917754625683981\\
81.6	0.915241172620917\\
81.7	0.912691587403503\\
81.8	0.910105970684995\\
81.9	0.907484424541117\\
82	0.90482705246602\\
82.1	0.902133959368203\\
82.2	0.899405251566371\\
82.3	0.896641036785236\\
82.4	0.893841424151264\\
82.5	0.891006524188368\\
82.6	0.888136448813544\\
82.7	0.885231311332455\\
82.8	0.882291226434953\\
82.9	0.879316310190556\\
83	0.876306680043863\\
83.1	0.87326245480992\\
83.2	0.870183754669525\\
83.3	0.867070701164489\\
83.4	0.863923417192835\\
83.5	0.860742027003943\\
83.6	0.857526656193652\\
83.7	0.854277431699295\\
83.8	0.850994481794691\\
83.9	0.847677936085083\\
84	0.844327925502015\\
84.1	0.840944582298169\\
84.2	0.837528040042142\\
84.3	0.834078433613171\\
84.4	0.830595899195812\\
84.5	0.827080574274562\\
84.6	0.823532597628427\\
84.7	0.819952109325452\\
84.8	0.816339250717184\\
84.9	0.812694164433094\\
85	0.809016994374947\\
85.1	0.805307885711121\\
85.2	0.801566984870876\\
85.3	0.79779443953857\\
85.4	0.793990398647835\\
85.5	0.79015501237569\\
85.6	0.786288432136618\\
85.7	0.782390810576588\\
85.8	0.778462301567023\\
85.9	0.774503060198733\\
86	0.770513242775789\\
86.1	0.766493006809349\\
86.2	0.762442511011448\\
86.3	0.758361915288721\\
86.4	0.754251380736104\\
86.5	0.750111069630459\\
86.6	0.745941145424182\\
86.7	0.741741772738739\\
86.8	0.737513117358173\\
86.9	0.73325534622256\\
87	0.728968627421412\\
87.1	0.724653130187046\\
87.2	0.720309024887907\\
87.3	0.715936483021831\\
87.4	0.711535677209285\\
87.5	0.707106781186547\\
87.6	0.702649969798848\\
87.7	0.698165418993472\\
87.8	0.693653305812804\\
87.9	0.689113808387348\\
88	0.684547105928688\\
88.1	0.679953378722418\\
88.2	0.675332808121024\\
88.3	0.670685576536719\\
88.4	0.666011867434251\\
88.5	0.661311865323652\\
88.6	0.656585755752956\\
88.7	0.651833725300878\\
88.8	0.647055961569444\\
88.9	0.642252653176584\\
89	0.63742398974869\\
89.1	0.632570161913124\\
89.2	0.6276913612907\\
89.3	0.622787780488112\\
89.4	0.617859613090334\\
89.5	0.612907053652976\\
89.6	0.607930297694605\\
89.7	0.602929541689025\\
89.8	0.597904983057518\\
89.9	0.592856820161058\\
90	0.587785252292473\\
90.1	0.582690479668575\\
90.2	0.577572703422267\\
90.3	0.57243212559459\\
90.4	0.567268949126756\\
90.5	0.56208337785213\\
90.6	0.556875616488187\\
90.7	0.55164587062843\\
90.8	0.546394346734268\\
90.9	0.541121252126875\\
91	0.535826794978996\\
91.1	0.530511184306733\\
91.2	0.525174629961295\\
91.3	0.519817342620709\\
91.4	0.514439533781506\\
91.5	0.509041415750371\\
91.6	0.50362320163576\\
91.7	0.498185105339491\\
91.8	0.492727341548291\\
91.9	0.487250125725332\\
92	0.481753674101715\\
92.1	0.476238203667939\\
92.2	0.470703932165333\\
92.3	0.465151078077457\\
92.4	0.459579860621487\\
92.5	0.453990499739546\\
92.6	0.448383216090031\\
92.7	0.442758231038901\\
92.8	0.437115766650932\\
92.9	0.431456045680958\\
93	0.425779291565072\\
93.1	0.420085728411805\\
93.2	0.414375580993284\\
93.3	0.408649074736348\\
93.4	0.402906435713662\\
93.5	0.39714789063478\\
93.6	0.391373666837202\\
93.7	0.385583992277396\\
93.8	0.3797790955218\\
93.9	0.3739592057378\\
94	0.368124552684678\\
94.1	0.362275366704545\\
94.2	0.35641187871325\\
94.3	0.350534320191258\\
94.4	0.344642923174517\\
94.5	0.338737920245291\\
94.6	0.332819544522986\\
94.7	0.326888029654942\\
94.8	0.320943609807208\\
94.9	0.314986519655304\\
95	0.309016994374947\\
95.1	0.303035269632773\\
95.2	0.297041581577034\\
95.3	0.291036166828271\\
95.4	0.285019262469975\\
95.5	0.278991106039229\\
95.6	0.272951935517324\\
95.7	0.266901989320375\\
95.8	0.260841506289896\\
95.9	0.254770725683381\\
96	0.248689887164854\\
96.1	0.242599230795407\\
96.2	0.236498997023724\\
96.3	0.23038942667659\\
96.4	0.224270760949381\\
96.5	0.218143241396542\\
96.6	0.212007109922054\\
96.7	0.205862608769881\\
96.8	0.199709980514406\\
96.9	0.19354946805086\\
97	0.187381314585725\\
97.1	0.181205763627137\\
97.2	0.175023058975276\\
97.3	0.168833444712732\\
97.4	0.162637165194883\\
97.5	0.15643446504023\\
97.6	0.150225589120756\\
97.7	0.144010782552251\\
97.8	0.137790290684637\\
97.9	0.131564359092282\\
98	0.125333233564304\\
98.1	0.119097160094869\\
98.2	0.112856384873481\\
98.3	0.106611154275259\\
98.4	0.100361714851214\\
98.5	0.094108313318514\\
98.6	0.0878511965507424\\
98.7	0.0815906115681572\\
98.8	0.0753268055279318\\
98.9	0.0690600257144053\\
99	0.0627905195293133\\
99.1	0.0565185344820239\\
99.2	0.0502443181797693\\
99.3	0.0439681183178642\\
99.4	0.0376901826699342\\
99.5	0.0314107590781284\\
99.6	0.025130095443337\\
99.7	0.0188484397154072\\
99.8	0.0125660398833512\\
99.9	0.00628314396555792\\
100	-6.43249059870655e-16\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.1	-0.355285021734579\\
0.2	-0.358951968438872\\
0.3	-0.349094608407814\\
0.4	-0.331159826915013\\
0.5	-0.308997120420663\\
0.6	-0.285269855140622\\
0.7	-0.261767371038813\\
0.8	-0.239640530469849\\
0.9	-0.219579063620422\\
1	-0.201424533632376\\
1.1	-0.18603933132815\\
1.2	-0.173276272011772\\
1.3	-0.164130124814481\\
1.4	-0.158102454839675\\
1.5	-0.153215920013881\\
1.6	-0.149713427807053\\
1.7	-0.14751330974601\\
1.8	-0.146506471413769\\
1.9	-0.146571454968508\\
2	-0.147584412891719\\
2.1	-0.149425458733933\\
2.2	-0.152108595251243\\
2.3	-0.155354931210531\\
2.4	-0.15908457914797\\
2.5	-0.163227100470094\\
2.6	-0.167720652656231\\
2.7	-0.172511192903576\\
2.8	-0.178207582022354\\
2.9	-0.184444804872673\\
3	-0.191059787903425\\
3.1	-0.197966567529545\\
3.2	-0.205109965542584\\
3.3	-0.212448344099415\\
3.4	-0.219947111307471\\
3.5	-0.227576190484756\\
3.6	-0.234637906146687\\
3.7	-0.240810183176367\\
3.8	-0.246411475987423\\
3.9	-0.253447666144109\\
4	-0.260352962607826\\
4.1	-0.266986417127246\\
4.2	-0.273389834151749\\
4.3	-0.279612427409541\\
4.4	-0.285691819230533\\
4.5	-0.291655813598972\\
4.6	-0.297525545731963\\
4.7	-0.30331773802955\\
4.8	-0.309046133198952\\
4.9	-0.314722375944851\\
5	-0.320356548322686\\
5.1	-0.325957492702236\\
5.2	-0.331533006872096\\
5.3	-0.339374224634094\\
5.4	-0.348282203211347\\
5.5	-0.357590501586669\\
5.6	-0.365237580309095\\
5.7	-0.372019009784101\\
5.8	-0.378300838242031\\
5.9	-0.38356008206577\\
6	-0.388187853256587\\
6.1	-0.393231948474649\\
6.2	-0.398404823728834\\
6.3	-0.403593105336705\\
6.4	-0.408758140650563\\
6.5	-0.41389259274938\\
6.6	-0.419001549448274\\
6.7	-0.424094352851694\\
6.8	-0.429333197189298\\
6.9	-0.434555818128874\\
7	-0.43974598464333\\
7.1	-0.444600236424917\\
7.2	-0.449268994168629\\
7.3	-0.454152242342083\\
7.4	-0.459110084240953\\
7.5	-0.464118093182593\\
7.6	-0.469169317553205\\
7.7	-0.474259522994813\\
7.8	-0.479384966382121\\
7.9	-0.484542053917702\\
8	-0.489727282568974\\
8.1	-0.494937225607392\\
8.2	-0.500168527079348\\
8.3	-0.505417900118738\\
8.4	-0.510682128161468\\
8.5	-0.515958068548188\\
8.6	-0.521242657981746\\
8.7	-0.52653291928728\\
8.8	-0.532040005897802\\
8.9	-0.537630019487089\\
9	-0.543243500606388\\
9.1	-0.548849998049447\\
9.2	-0.554432200109745\\
9.3	-0.559979792216528\\
9.4	-0.56548668174792\\
9.5	-0.570949508274305\\
9.6	-0.576366725822474\\
9.7	-0.581737989493092\\
9.8	-0.587063729959347\\
9.9	-0.592212813748091\\
10	-0.597677627487198\\
10.1	-0.60339563933191\\
10.2	-0.609329353466751\\
10.3	-0.614873704322235\\
10.4	-0.620242128218993\\
10.5	-0.625524882737212\\
10.6	-0.630758563532948\\
10.7	-0.636380503621292\\
10.8	-0.642215693135575\\
10.9	-0.648176580326012\\
11	-0.654216972085074\\
11.1	-0.660311022921189\\
11.2	-0.666443434375974\\
11.3	-0.672604725703854\\
11.4	-0.677114495627195\\
11.5	-0.681220671648358\\
11.6	-0.685177978681606\\
11.7	-0.689064500930807\\
11.8	-0.692915133669877\\
11.9	-0.696748276415784\\
12	-0.700573925381673\\
12.1	-0.704411270165533\\
12.2	-0.70935081233509\\
12.3	-0.714924290633957\\
12.4	-0.720863381477928\\
12.5	-0.727007167361761\\
12.6	-0.733256169558523\\
12.7	-0.738083486196447\\
12.8	-0.742159063429825\\
12.9	-0.745809616796096\\
13	-0.749218482935398\\
13.1	-0.752498236928281\\
13.2	-0.75572069829155\\
13.3	-0.758931641601237\\
13.4	-0.762159295960532\\
13.5	-0.765419851140122\\
13.6	-0.768721250362734\\
13.7	-0.772065872295831\\
13.8	-0.775452441201834\\
13.9	-0.778877383421482\\
14	-0.78233578197557\\
14.1	-0.78566907414265\\
14.2	-0.789829339977858\\
14.3	-0.79446608731974\\
14.4	-0.799401877004889\\
14.5	-0.804535951423682\\
14.6	-0.809805107434248\\
14.7	-0.815166617335869\\
14.8	-0.820589992790109\\
14.9	-0.826052543316004\\
15	-0.830230437534703\\
15.1	-0.833559406019045\\
15.2	-0.836326742807864\\
15.3	-0.838757669633331\\
15.4	-0.841008179221342\\
15.5	-0.843183812795516\\
15.6	-0.845881279298961\\
15.7	-0.848621565609885\\
15.8	-0.851307131891412\\
15.9	-0.854314039221708\\
16	-0.857304350074961\\
16.1	-0.860228018080474\\
16.2	-0.863081325159792\\
16.3	-0.865779461486292\\
16.4	-0.868416515470302\\
16.5	-0.871032988131136\\
16.6	-0.874422737407273\\
16.7	-0.877464838294427\\
16.8	-0.880304862849459\\
16.9	-0.883020889740532\\
17	-0.885659550106145\\
17.1	-0.888250193676469\\
17.2	-0.890811431915379\\
17.3	-0.893354735977287\\
17.4	-0.896342386031651\\
17.5	-0.899350936392521\\
17.6	-0.902285541981361\\
17.7	-0.905115116349819\\
17.8	-0.907698547642919\\
17.9	-0.910121946303861\\
18	-0.912439326000034\\
18.1	-0.91468562855049\\
18.2	-0.916883755817528\\
18.3	-0.919048832748958\\
18.4	-0.921190879542681\\
18.5	-0.923316506002061\\
18.6	-0.925429994522922\\
18.7	-0.927533999267309\\
18.8	-0.929630004087049\\
18.9	-0.93384582432792\\
19	-0.939033773842572\\
19.1	-0.944609776619633\\
19.2	-0.950266360083087\\
19.3	-0.955838571219992\\
19.4	-0.961239050503163\\
19.5	-0.966425012805286\\
19.6	-0.971380409255221\\
19.7	-0.973860354212351\\
19.8	-0.975052878535949\\
19.9	-0.975539281517153\\
20	-0.976230492489167\\
20.1	-0.976880359153613\\
20.2	-0.977477953419624\\
20.3	-0.978037644497701\\
20.4	-0.978571697389522\\
20.5	-0.979088670241759\\
20.6	-0.979594656875231\\
20.7	-0.980094320431717\\
20.8	-0.980409304467614\\
20.9	-0.980690670021414\\
21	-0.981000928322231\\
21.1	-0.981366866174147\\
21.2	-0.981798736231424\\
21.3	-0.982298120013206\\
21.4	-0.982861699709056\\
21.5	-0.983483360607946\\
21.6	-0.984155489435519\\
21.7	-0.984869816496991\\
21.8	-0.985617967078973\\
21.9	-0.988313094853163\\
22	-0.992248751810712\\
22.1	-0.996919578126257\\
22.2	-1.00197214440841\\
22.3	-1.00716565946494\\
22.4	-1.01234154267967\\
22.5	-1.01740031839531\\
22.6	-1.02228431162466\\
22.7	-1.0269648339773\\
22.8	-1.03143279439966\\
22.9	-1.03293152828368\\
23	-1.03257128754296\\
23.1	-1.03105202835962\\
23.2	-1.0288661970375\\
23.3	-1.02740365284893\\
23.4	-1.026760345052\\
23.5	-1.0259083050809\\
23.6	-1.02480399685956\\
23.7	-1.02351521977316\\
23.8	-1.02210332512286\\
23.9	-1.02061394835342\\
24	-1.0218317371696\\
24.1	-1.02378392424411\\
24.2	-1.02565005416826\\
24.3	-1.02410578270599\\
24.4	-1.02198328456176\\
24.5	-1.01978457892647\\
24.6	-1.02046376654468\\
24.7	-1.02241406453858\\
24.8	-1.02482159050963\\
24.9	-1.02463846318263\\
25	-1.02334947326539\\
25.1	-1.02156189091075\\
25.2	-1.01956095245085\\
25.3	-1.01749798749121\\
25.4	-1.01545903266494\\
25.5	-1.01349324399566\\
25.6	-1.01162681747816\\
25.7	-1.00987100076062\\
25.8	-1.00822724619121\\
25.9	-1.00669072231929\\
26	-1.00525275909953\\
26.1	-1.00390255217992\\
26.2	-1.00262833705501\\
26.3	-1.0014181805976\\
26.4	-1.0005059269231\\
26.5	-0.999762021167083\\
26.6	-0.99909239746092\\
26.7	-0.998240087987093\\
26.8	-0.997250734301405\\
26.9	-0.996154631233378\\
27	-0.99497401336895\\
27.1	-0.994112861931454\\
27.2	-0.993143715680939\\
27.3	-0.992051884340555\\
27.4	-0.990867527126468\\
27.5	-0.989616442713823\\
27.6	-0.988316578507325\\
27.7	-0.98697999027786\\
27.8	-0.985614718453555\\
27.9	-0.984226082148161\\
28	-0.985566914150175\\
28.1	-0.988180810983412\\
28.2	-0.988324608504989\\
28.3	-0.987350431313008\\
28.4	-0.985800667886356\\
28.5	-0.983928026469543\\
28.6	-0.981869058454972\\
28.7	-0.979705658704955\\
28.8	-0.977489423844269\\
28.9	-0.975253004265842\\
29	-0.973016401003115\\
29.1	-0.970790956032959\\
29.2	-0.968582081009387\\
29.3	-0.966391187960836\\
29.4	-0.964217069440312\\
29.5	-0.962056882840138\\
29.6	-0.959906845583656\\
29.7	-0.957762718489388\\
29.8	-0.955620134449735\\
29.9	-0.953474814941372\\
30	-0.951322705999718\\
30.1	-0.949160057112621\\
30.2	-0.946983460333221\\
30.3	-0.944789862284352\\
30.4	-0.942576558258988\\
30.5	-0.940341175032576\\
30.6	-0.938081647081054\\
30.7	-0.938537682129869\\
30.8	-0.939048124486034\\
30.9	-0.939119029134331\\
31	-0.938647652095637\\
31.1	-0.937628428498466\\
31.2	-0.936092084259023\\
31.3	-0.933503526243086\\
31.4	-0.935702945632177\\
31.5	-0.940326063682514\\
31.6	-0.946044055271177\\
31.7	-0.952085497549572\\
31.8	-0.952254307794379\\
31.9	-0.949338906530001\\
32	-0.944694327900012\\
32.1	-0.94145741154524\\
32.2	-0.936851460297785\\
32.3	-0.931305551374256\\
32.4	-0.925255255840772\\
32.5	-0.918998168358303\\
32.6	-0.912731666378191\\
32.7	-0.906581089070027\\
32.8	-0.900620656654606\\
32.9	-0.895796027555568\\
33	-0.891666375831163\\
33.1	-0.887912686735749\\
33.2	-0.884316138432472\\
33.3	-0.880734254062111\\
33.4	-0.877080383655523\\
33.5	-0.873307530948492\\
33.6	-0.869396113950048\\
33.7	-0.865344913720764\\
33.8	-0.861164488622042\\
33.9	-0.856872450782699\\
34	-0.85257136923804\\
34.1	-0.848159180198255\\
34.2	-0.843846334901347\\
34.3	-0.83962071289453\\
34.4	-0.835443981188931\\
34.5	-0.831278120942608\\
34.6	-0.827093752905286\\
34.7	-0.822871341292628\\
34.8	-0.818612005978396\\
34.9	-0.814338490961127\\
35	-0.810075364699537\\
35.1	-0.805843090788313\\
35.2	-0.801656912061844\\
35.3	-0.79752727043004\\
35.4	-0.793460606432135\\
35.5	-0.789460154526324\\
35.6	-0.785526625693699\\
35.7	-0.781658763085417\\
35.8	-0.777710261280779\\
35.9	-0.773698279027114\\
36	-0.769632260336686\\
36.1	-0.765453863565306\\
36.2	-0.761189738677799\\
36.3	-0.756866517185386\\
36.4	-0.752504568077477\\
36.5	-0.748117822015025\\
36.6	-0.743715046011115\\
36.7	-0.739301221663736\\
36.8	-0.734878689353863\\
36.9	-0.730448019364692\\
37	-0.726008649012601\\
37.1	-0.721559337006104\\
37.2	-0.717098480442703\\
37.3	-0.712624330669128\\
37.4	-0.708135135746641\\
37.5	-0.70362923035889\\
37.6	-0.699105088632925\\
37.7	-0.694561351256072\\
37.8	-0.691240155266701\\
37.9	-0.688217013009134\\
38	-0.685108130032721\\
38.1	-0.681765818224795\\
38.2	-0.678144860421405\\
38.3	-0.674243888986561\\
38.4	-0.670079678770133\\
38.5	-0.665675881323302\\
38.6	-0.661058095315929\\
38.7	-0.656332463552732\\
38.8	-0.651304221107104\\
38.9	-0.645999937530562\\
39	-0.64052881759031\\
39.1	-0.634966487110368\\
39.2	-0.62936406454947\\
39.3	-0.623754947164307\\
39.4	-0.618159863042158\\
39.5	-0.612590611197295\\
39.6	-0.607052812418772\\
39.7	-0.601547916963175\\
39.8	-0.596074656320681\\
39.9	-0.590630081118715\\
40	-0.585210292639193\\
40.1	-0.579810948989451\\
40.2	-0.574427606806207\\
40.3	-0.569055944033524\\
40.4	-0.563691897677862\\
40.5	-0.55833174163871\\
40.6	-0.552972123074517\\
40.7	-0.547610070776549\\
40.8	-0.542242985292631\\
40.9	-0.536868617765455\\
41	-0.531485042394245\\
41.1	-0.526090625916298\\
41.2	-0.52286906331534\\
41.3	-0.521044899225299\\
41.4	-0.519990629718162\\
41.5	-0.519239801117438\\
41.6	-0.518463197692661\\
41.7	-0.517438625678348\\
41.8	-0.513832922226546\\
41.9	-0.508493374198647\\
42	-0.502030916864979\\
42.1	-0.494880790502055\\
42.2	-0.487348389124249\\
42.3	-0.479643797751687\\
42.4	-0.47190770867597\\
42.5	-0.464230783594239\\
42.6	-0.456668046626682\\
42.7	-0.449249521405624\\
42.8	-0.441988038910075\\
42.9	-0.434884922278346\\
43	-0.427934085498989\\
43.1	-0.421124953033657\\
43.2	-0.414444508044033\\
43.3	-0.407878700986019\\
43.4	-0.401413392484078\\
43.5	-0.395034960418771\\
43.6	-0.388730667817174\\
43.7	-0.38248886293244\\
43.8	-0.378958445670172\\
43.9	-0.377861062236981\\
44	-0.375709428736557\\
44.1	-0.372342625546619\\
44.2	-0.366892454545932\\
44.3	-0.360333255729983\\
44.4	-0.353180258900622\\
44.5	-0.345736372573301\\
44.6	-0.338189113249337\\
44.7	-0.330655182305215\\
44.8	-0.323204804569614\\
44.9	-0.318677827188765\\
45	-0.31494837569496\\
45.1	-0.31075344435448\\
45.2	-0.305958877356851\\
45.3	-0.300606113576423\\
45.4	-0.294100881079929\\
45.5	-0.287065202507459\\
45.6	-0.279788963467585\\
45.7	-0.272425797458893\\
45.8	-0.265071632705697\\
45.9	-0.257770887448285\\
46	-0.250549532088809\\
46.1	-0.24558966994272\\
46.2	-0.240421757472012\\
46.3	-0.234788760678203\\
46.4	-0.228741777220042\\
46.5	-0.222360662862109\\
46.6	-0.215716782941259\\
46.7	-0.208870536201504\\
46.8	-0.204168374355425\\
46.9	-0.199925224501508\\
47	-0.195463494056663\\
47.1	-0.190542852533892\\
47.2	-0.185110231735288\\
47.3	-0.179190334618512\\
47.4	-0.172006892447117\\
47.5	-0.164435215288573\\
47.6	-0.156785410996119\\
47.7	-0.149175106088051\\
47.8	-0.141651607395602\\
47.9	-0.133851223963462\\
48	-0.125789099048851\\
48.1	-0.117495154250271\\
48.2	-0.109004364345667\\
48.3	-0.100352052421113\\
48.4	-0.0915715971677422\\
48.5	-0.0826933454950196\\
48.6	-0.0737441547662036\\
48.7	-0.064747278231136\\
48.8	-0.0557543777268124\\
48.9	-0.0468176981425279\\
49	-0.0395813682459749\\
49.1	-0.0330970746665869\\
49.2	-0.0273718287943826\\
49.3	-0.0221091203468073\\
49.4	-0.0171007493907165\\
49.5	-0.012203351443702\\
49.6	-0.00732078409035828\\
49.7	-0.00239096931107627\\
49.8	0.0026238867931893\\
49.9	0.00774452217382112\\
50	0.0129799251214213\\
50.1	0.0183311987816528\\
50.2	0.0237943487419991\\
50.3	0.0293622701759426\\
50.4	0.035026143440981\\
50.5	0.0407763954297441\\
50.6	0.0481537617424332\\
50.7	0.0563823874388435\\
50.8	0.0639867010277699\\
50.9	0.0707450268270697\\
51	0.0769334343821673\\
51.1	0.0840899551344791\\
51.2	0.0914231186432763\\
51.3	0.099393615084681\\
51.4	0.107559140331765\\
51.5	0.115695708334605\\
51.6	0.123688733190271\\
51.7	0.131481279966329\\
51.8	0.139048426847686\\
51.9	0.146383860372042\\
52	0.153492421117131\\
52.1	0.160385695585095\\
52.2	0.16707926795756\\
52.3	0.173590938890633\\
52.4	0.179939543856689\\
52.5	0.186144162329549\\
52.6	0.192223590948952\\
52.7	0.198180307067707\\
52.8	0.204016421793942\\
52.9	0.209736949710668\\
53	0.21477556635917\\
53.1	0.219422218977649\\
53.2	0.223877436585398\\
53.3	0.22827662300879\\
53.4	0.232708174707336\\
53.5	0.2378805224838\\
53.6	0.243500386141763\\
53.7	0.248834631612321\\
53.8	0.25401585156885\\
53.9	0.259134449008368\\
54	0.264250267188798\\
54.1	0.269401236454837\\
54.2	0.275476117791011\\
54.3	0.282102184105128\\
54.4	0.288788086334171\\
54.5	0.295247406191285\\
54.6	0.300998398668911\\
54.7	0.306401343345918\\
54.8	0.312732408746114\\
54.9	0.319717609118491\\
55	0.327151436467125\\
55.1	0.33488437394063\\
55.2	0.342742406690343\\
55.3	0.350605498410935\\
55.4	0.35839345023533\\
55.5	0.366055090765562\\
55.6	0.373560135820819\\
55.7	0.380893120464384\\
55.8	0.388048913157253\\
55.9	0.395029425909985\\
56	0.401841222167351\\
56.1	0.407326183509211\\
56.2	0.411974764292131\\
56.3	0.416667528215649\\
56.4	0.420984974462449\\
56.5	0.427032379807717\\
56.6	0.432167603006089\\
56.7	0.436741846338134\\
56.8	0.441000794604322\\
56.9	0.445113070921938\\
57	0.449191448207339\\
57.1	0.453308593631851\\
57.2	0.457508700146383\\
57.3	0.461816033327695\\
57.4	0.469375898065293\\
57.5	0.476535664390045\\
57.6	0.483011431590427\\
57.7	0.488937482561139\\
57.8	0.494454459237157\\
57.9	0.499667711380307\\
58	0.50465380829773\\
58.1	0.509469547001463\\
58.2	0.514158352655326\\
58.3	0.518311660569763\\
58.4	0.522278216991239\\
58.5	0.526212899901148\\
58.6	0.530191305142475\\
58.7	0.534251449545103\\
58.8	0.538655251765716\\
58.9	0.543312094535053\\
59	0.548153421297095\\
59.1	0.55312742390136\\
59.2	0.558194998277002\\
59.3	0.563326666997909\\
59.4	0.571697785145602\\
59.5	0.580851141108774\\
59.6	0.589498369111025\\
59.7	0.59657032720049\\
59.8	0.602211111046587\\
59.9	0.608728510883601\\
60	0.615271033774874\\
60.1	0.620709094202784\\
60.2	0.625424055543491\\
60.3	0.629686356113533\\
60.4	0.633685137472969\\
60.5	0.637550321450172\\
60.6	0.641526756097205\\
60.7	0.645325116813362\\
60.8	0.649010976035019\\
60.9	0.652661094675147\\
61	0.656327329200627\\
61.1	0.660041029314156\\
61.2	0.663819877741293\\
61.3	0.667672803190414\\
61.4	0.671603163425352\\
61.5	0.675610765476117\\
61.6	0.679693145924468\\
61.7	0.683846386701784\\
61.8	0.688409042397389\\
61.9	0.693126107670261\\
62	0.697891816491724\\
62.1	0.702664255058514\\
62.2	0.707428196274877\\
62.3	0.712179015364354\\
62.4	0.716915813764127\\
62.5	0.721638557413133\\
62.6	0.726346957554563\\
62.7	0.731040100685648\\
62.8	0.735716393753558\\
62.9	0.739477505707379\\
63	0.742932779016018\\
63.1	0.746297675648401\\
63.2	0.749653942201133\\
63.3	0.753034715275872\\
63.4	0.756919807283339\\
63.5	0.761132926242827\\
63.6	0.765547953163622\\
63.7	0.770075576084696\\
63.8	0.774653360310533\\
63.9	0.779238388440508\\
64	0.783801820454664\\
64.1	0.788324886428198\\
64.2	0.792795946298263\\
64.3	0.798092915717201\\
64.4	0.802974158509733\\
64.5	0.807546757082805\\
64.6	0.811889511631536\\
64.7	0.816383452930927\\
64.8	0.820582539810494\\
64.9	0.824983229521033\\
65	0.829358242482137\\
65.1	0.833614907886362\\
65.2	0.837719408981643\\
65.3	0.842544820735281\\
65.4	0.847729554984598\\
65.5	0.853094793013519\\
65.6	0.85854817207495\\
65.7	0.864039860865561\\
65.8	0.869542040261281\\
65.9	0.875038978588428\\
66	0.880522002017809\\
66.1	0.88598679691503\\
66.2	0.891431871254293\\
66.3	0.896857623846516\\
66.4	0.902265752070163\\
66.5	0.9076588595873\\
66.6	0.911278086437998\\
66.7	0.91374294375119\\
66.8	0.915490265772228\\
66.9	0.916824015328134\\
67	0.917952053914665\\
67.1	0.919013195191009\\
67.2	0.920097039687822\\
67.3	0.921258461241063\\
67.4	0.922589710704726\\
67.5	0.923472775429068\\
67.6	0.923944590732572\\
67.7	0.924175467943759\\
67.8	0.926032479208026\\
67.9	0.929006949034505\\
68	0.93272757692391\\
68.1	0.936926534816496\\
68.2	0.9414131300981\\
68.3	0.946053674920426\\
68.4	0.950756263797132\\
68.5	0.955459354783427\\
68.6	0.960123261879992\\
68.7	0.963373318518522\\
68.8	0.965683459481029\\
68.9	0.967389393454497\\
69	0.968726166338861\\
69.1	0.969855887082832\\
69.2	0.970888130415856\\
69.3	0.971894903201686\\
69.4	0.972921584687851\\
69.5	0.973994891770858\\
69.6	0.975128650968978\\
69.7	0.976327957358181\\
69.8	0.977592150485176\\
69.9	0.978916925412194\\
70	0.980295813882164\\
70.1	0.981721208833807\\
70.2	0.983185059686604\\
70.3	0.98467933187656\\
70.4	0.986196299012408\\
70.5	0.987728717470435\\
70.6	0.990241552544239\\
70.7	0.993386075743064\\
70.8	0.995304181575591\\
70.9	0.996558879795543\\
71	0.998404109191778\\
71.1	1.00052777645261\\
71.2	1.00278852163448\\
71.3	1.00511996262705\\
71.4	1.00748861645428\\
71.5	1.00987542568192\\
71.6	1.01161594533407\\
71.7	1.01347653335783\\
71.8	1.01542096672215\\
71.9	1.01733749437075\\
72	1.01912211781954\\
72.1	1.02069946979594\\
72.2	1.02202306789265\\
72.3	1.02256062910865\\
72.4	1.02281421524579\\
72.5	1.02296507363708\\
72.6	1.0231236874118\\
72.7	1.02330579172609\\
72.8	1.023518989265\\
72.9	1.02353006434908\\
73	1.0233578407404\\
73.1	1.02301819819626\\
73.2	1.02252649708107\\
73.3	1.02189835254525\\
73.4	1.02114973063754\\
73.5	1.02029678414273\\
73.6	1.01935560627082\\
73.7	1.01834197681216\\
73.8	1.01756820649056\\
73.9	1.016887916609\\
74	1.01620795614229\\
74.1	1.01547206145066\\
74.2	1.01504998905002\\
74.3	1.01405839782541\\
74.4	1.0128707718724\\
74.5	1.01164206986814\\
74.6	1.0104428634998\\
74.7	1.00930645421564\\
74.8	1.008247165077\\
74.9	1.0083621835748\\
75	1.00842908016755\\
75.1	1.0080554936841\\
75.2	1.00772400134902\\
75.3	1.00753153721872\\
75.4	1.0074960605916\\
75.5	1.00761142075213\\
75.6	1.0078610866918\\
75.7	1.00739277450511\\
75.8	1.00659934415134\\
75.9	1.00677274757019\\
76	1.00749804168923\\
76.1	1.00846355550514\\
76.2	1.00949217523926\\
76.3	1.01047657014312\\
76.4	1.01134977745765\\
76.5	1.01207029127365\\
76.6	1.01261356444634\\
76.7	1.01296666290293\\
76.8	1.01312466921397\\
76.9	1.0130881691219\\
77	1.0128614636781\\
77.1	1.01245129117235\\
77.2	1.01186591599347\\
77.3	1.01012273486575\\
77.4	1.00889275619771\\
77.5	1.0072781101746\\
77.6	1.00520179083782\\
77.7	1.00278504403223\\
77.8	1.00016641369352\\
77.9	0.997456744161695\\
78	0.994734168866886\\
78.1	0.99204940531551\\
78.2	0.989432523044917\\
78.3	0.988684769496124\\
78.4	0.987219523556019\\
78.5	0.985350001681478\\
78.6	0.983247556007028\\
78.7	0.982136410347389\\
78.8	0.98142421470973\\
78.9	0.980809052108552\\
79	0.980127513061325\\
79.1	0.979289454205409\\
79.2	0.978247278078044\\
79.3	0.977393117726606\\
79.4	0.976553322293323\\
79.5	0.975679550285441\\
79.6	0.974750227233479\\
79.7	0.973752866764776\\
79.8	0.972679637055727\\
79.9	0.971525579434432\\
80	0.970287636544545\\
80.1	0.968964058834122\\
80.2	0.96755402814124\\
80.3	0.964071961322294\\
80.4	0.959839660977525\\
80.5	0.955421284991611\\
80.6	0.951968789612359\\
80.7	0.948153954847162\\
80.8	0.944251498661598\\
80.9	0.940324449279392\\
81	0.936398746215152\\
81.1	0.932968570160226\\
81.2	0.929456555128767\\
81.3	0.925878524491672\\
81.4	0.922245881858943\\
81.5	0.918756614375542\\
81.6	0.915571444113711\\
81.7	0.912681270673917\\
81.8	0.910051790749297\\
81.9	0.907645941720778\\
82	0.905427697415122\\
82.1	0.90336290115479\\
82.2	0.901419551149941\\
82.3	0.899567934138765\\
82.4	0.897248180832017\\
82.5	0.894853260403657\\
82.6	0.892528123800229\\
82.7	0.890315761538798\\
82.8	0.888219584443878\\
82.9	0.885986076970772\\
83	0.88356516783347\\
83.1	0.881045723186973\\
83.2	0.878492875530455\\
83.3	0.875940888155482\\
83.4	0.873403053350405\\
83.5	0.871244164387888\\
83.6	0.868206004674597\\
83.7	0.864647697471918\\
83.8	0.860777249963087\\
83.9	0.85672600557582\\
84	0.852579971067885\\
84.1	0.849279500860028\\
84.2	0.845992474168508\\
84.3	0.842678231345369\\
84.4	0.839367154744368\\
84.5	0.836080847603965\\
84.6	0.832221855300208\\
84.7	0.828103129435676\\
84.8	0.82386290548006\\
84.9	0.819570786060869\\
85	0.815265126939255\\
85.1	0.810967651073032\\
85.2	0.806690113785095\\
85.3	0.802437904500896\\
85.4	0.798212271128258\\
85.5	0.794902791848186\\
85.6	0.792141923175326\\
85.7	0.789672938621213\\
85.8	0.787319634577907\\
85.9	0.784963932970056\\
86	0.782529371666012\\
86.1	0.77996897997444\\
86.2	0.777256414629713\\
86.3	0.774379514782397\\
86.4	0.771335646844855\\
86.5	0.76812836938969\\
86.6	0.764765067872595\\
86.7	0.761255298624811\\
86.8	0.758485117463122\\
86.9	0.756266814643104\\
87	0.754321141628933\\
87.1	0.752402627704864\\
87.2	0.750327913863491\\
87.3	0.746915789811333\\
87.4	0.743055523851509\\
87.5	0.738918899979597\\
87.6	0.734558959851962\\
87.7	0.73000445830485\\
87.8	0.725276674135798\\
87.9	0.720393469521211\\
88	0.715370777355486\\
88.1	0.710223304953286\\
88.2	0.704964883072607\\
88.3	0.699608623984807\\
88.4	0.694238776697803\\
88.5	0.689030030499828\\
88.6	0.68398398092238\\
88.7	0.679052282073188\\
88.8	0.674215257741332\\
88.9	0.669394247723827\\
89	0.664513176154873\\
89.1	0.659514823867443\\
89.2	0.653184709473035\\
89.3	0.646314883389429\\
89.4	0.639689780886696\\
89.5	0.633212808224288\\
89.6	0.626804560908939\\
89.7	0.620408096335828\\
89.8	0.613986407507458\\
89.9	0.60751812752231\\
90	0.600993436163389\\
90.1	0.594410692654403\\
90.2	0.587773829271297\\
90.3	0.581090396462783\\
90.4	0.575383811838729\\
90.5	0.569987100788688\\
90.6	0.564723692875328\\
90.7	0.559519767904747\\
90.8	0.554335113040396\\
90.9	0.548682256784705\\
91	0.542865782430607\\
91.1	0.537014132257629\\
91.2	0.531181633543942\\
91.3	0.525392182255227\\
91.4	0.519713202516154\\
91.5	0.514127351060934\\
91.6	0.508242280869116\\
91.7	0.502237353424551\\
91.8	0.496515965206498\\
91.9	0.490850411926516\\
92	0.485210050899913\\
92.1	0.479590500671877\\
92.2	0.47412267590153\\
92.3	0.468712930450512\\
92.4	0.463319567115397\\
92.5	0.457921189843104\\
92.6	0.452505635205832\\
92.7	0.447145302448378\\
92.8	0.441813982097547\\
92.9	0.436495127197338\\
93	0.431179647359812\\
93.1	0.425863930974055\\
93.2	0.420548227774667\\
93.3	0.415235386575831\\
93.4	0.409895288636013\\
93.5	0.403918537598161\\
93.6	0.397660555575318\\
93.7	0.391276118418189\\
93.8	0.384832633357857\\
93.9	0.378359713821034\\
94	0.371870814159486\\
94.1	0.365372618072273\\
94.2	0.358869066901814\\
94.3	0.352363048668252\\
94.4	0.345857072410616\\
94.5	0.339353508022575\\
94.6	0.332854645154227\\
94.7	0.326362681475156\\
94.8	0.319879687776937\\
94.9	0.313407569884554\\
95	0.306948035330256\\
95.1	0.300502567524648\\
95.2	0.29407240792243\\
95.3	0.287658545749\\
95.4	0.281261714494967\\
95.5	0.275585002818367\\
95.6	0.269756282457808\\
95.7	0.263875204398649\\
95.8	0.257964024914131\\
95.9	0.252030313078201\\
96	0.246077525320147\\
96.1	0.240107333534583\\
96.2	0.234120444755343\\
96.3	0.228117022671718\\
96.4	0.222096940424042\\
96.5	0.21589373555236\\
96.6	0.209621676996437\\
96.7	0.203768914764122\\
96.8	0.198073918393263\\
96.9	0.192427909353794\\
97	0.186779471790627\\
97.1	0.181101802281486\\
97.2	0.175380463026756\\
97.3	0.169779148770599\\
97.4	0.16352557978725\\
97.5	0.15713775145641\\
97.6	0.150712170762095\\
97.7	0.144273898976818\\
97.8	0.137832383061453\\
97.9	0.131391834726154\\
98	0.1249540161659\\
98.1	0.11851940897134\\
98.2	0.11208784305585\\
98.3	0.105658859495544\\
98.4	0.0992319188119435\\
98.5	0.092824545194501\\
98.6	0.0864109643685052\\
98.7	0.0799809263844438\\
98.8	0.0735311788089008\\
98.9	0.0670616744821617\\
99	0.0605738625478637\\
99.1	0.0540698992144533\\
99.2	0.0475522673800707\\
99.3	0.0410235805979616\\
99.4	0.0345292073716533\\
99.5	0.0279988679257798\\
99.6	0.0214527227270448\\
99.7	0.0149008036813283\\
99.8	0.00835415004605553\\
99.9	0.00187704771338658\\
100	-0.00454485300023024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.503151507339602\\
0.2	-0.507907217787411\\
0.3	-0.489566613473572\\
0.4	-0.459705640363062\\
0.5	-0.42456473399874\\
0.6	-0.387556621932297\\
0.7	-0.350583187503254\\
0.8	-0.314727192015027\\
0.9	-0.28061649650566\\
1	-0.2486170322317\\
1.1	-0.219679465726106\\
1.2	-0.19922697161222\\
1.3	-0.184350963883816\\
1.4	-0.173645389657304\\
1.5	-0.166192904584602\\
1.6	-0.160120361903388\\
1.7	-0.155163843859341\\
1.8	-0.151213557587506\\
1.9	-0.148230837634858\\
2	-0.146205454682541\\
2.1	-0.145134198294041\\
2.2	-0.146853313242379\\
2.3	-0.149251138614525\\
2.4	-0.152360642173736\\
2.5	-0.156188286386965\\
2.6	-0.160723270504204\\
2.7	-0.165943092517278\\
2.8	-0.17283878423746\\
2.9	-0.1802502961442\\
3	-0.18775906143122\\
3.1	-0.195220696871993\\
3.2	-0.202591495234753\\
3.3	-0.209864026998917\\
3.4	-0.217043272101672\\
3.5	-0.2241378154228\\
3.6	-0.232577306395092\\
3.7	-0.241348861945614\\
3.8	-0.250268919203604\\
3.9	-0.257150800516198\\
4	-0.263330082964727\\
4.1	-0.269178024609902\\
4.2	-0.274853765206546\\
4.3	-0.280443008498701\\
4.4	-0.285994822559141\\
4.5	-0.291537136424587\\
4.6	-0.297085272279894\\
4.7	-0.302647065499958\\
4.8	-0.308225988178184\\
4.9	-0.313823045492185\\
5	-0.319437911372955\\
5.1	-0.325069594236677\\
5.2	-0.330716814839834\\
5.3	-0.336403204684508\\
5.4	-0.343559060268057\\
5.5	-0.350895501064596\\
5.6	-0.358356845345162\\
5.7	-0.36568264928539\\
5.8	-0.372773113327917\\
5.9	-0.379598857821285\\
6	-0.38634447789881\\
6.1	-0.393081138922115\\
6.2	-0.399644429512776\\
6.3	-0.405978081098921\\
6.4	-0.412072923222899\\
6.5	-0.417939992793672\\
6.6	-0.423598643095559\\
6.7	-0.4290712468564\\
6.8	-0.434022114260446\\
6.9	-0.438793352095003\\
7	-0.443522275386148\\
7.1	-0.448223233462758\\
7.2	-0.452898884060177\\
7.3	-0.457601667314587\\
7.4	-0.462392285187194\\
7.5	-0.467269014887515\\
7.6	-0.472221745024245\\
7.7	-0.477240078941237\\
7.8	-0.482314487129087\\
7.9	-0.487436399112571\\
8	-0.492598132620905\\
8.1	-0.497792801158971\\
8.2	-0.50301422431552\\
8.3	-0.508256845852101\\
8.4	-0.513515660693461\\
8.5	-0.518786150763072\\
8.6	-0.524064229113664\\
8.7	-0.529346191579313\\
8.8	-0.534628675094301\\
8.9	-0.539951429214521\\
9	-0.545306850907457\\
9.1	-0.550678242678439\\
9.2	-0.556050320649112\\
9.3	-0.561411363494253\\
9.4	-0.566753023796552\\
9.5	-0.572069627575835\\
9.6	-0.577357481619294\\
9.7	-0.582614309821665\\
9.8	-0.587838824508125\\
9.9	-0.593030410322846\\
10	-0.598392795172791\\
10.1	-0.603816214640972\\
10.2	-0.609264633499936\\
10.3	-0.614754235444923\\
10.4	-0.620176160892227\\
10.5	-0.625488888913068\\
10.6	-0.630680388051573\\
10.7	-0.635751461484873\\
10.8	-0.640810089065328\\
10.9	-0.645896815213096\\
11	-0.651025433124095\\
11.1	-0.656199992448341\\
11.2	-0.66142163416092\\
11.3	-0.666691125412103\\
11.4	-0.671850772438922\\
11.5	-0.676622412850601\\
11.6	-0.681116718204101\\
11.7	-0.685442533452043\\
11.8	-0.689671190170746\\
11.9	-0.693845510102453\\
12	-0.697990097605194\\
12.1	-0.702118428228995\\
12.2	-0.706603048250454\\
12.3	-0.711443779935765\\
12.4	-0.71657357713379\\
12.5	-0.721916215683418\\
12.6	-0.727406184963848\\
12.7	-0.732482528866637\\
12.8	-0.737068859398112\\
12.9	-0.741262999291287\\
13	-0.745181831524214\\
13.1	-0.748922036455211\\
13.2	-0.752554894581669\\
13.3	-0.75612996632026\\
13.4	-0.759680174427541\\
13.5	-0.763226286184741\\
13.6	-0.766780430150961\\
13.7	-0.770348732241095\\
13.8	-0.773933247597552\\
13.9	-0.777533355855309\\
14	-0.78114675618488\\
14.1	-0.78545000524842\\
14.2	-0.790498160806451\\
14.3	-0.795625533608531\\
14.4	-0.800640439125743\\
14.5	-0.805510624384454\\
14.6	-0.810251471429129\\
14.7	-0.814887798463185\\
14.8	-0.81944198034767\\
14.9	-0.823931185559803\\
15	-0.828699553917331\\
15.1	-0.832484607081197\\
15.2	-0.836302814192984\\
15.3	-0.840185405217476\\
15.4	-0.844137615802189\\
15.5	-0.848152159181062\\
15.6	-0.85096905463828\\
15.7	-0.853339302793059\\
15.8	-0.855547478814252\\
15.9	-0.857713896666471\\
16	-0.859969107454174\\
16.1	-0.862305359873277\\
16.2	-0.864702657284351\\
16.3	-0.867144823983588\\
16.4	-0.869602099760284\\
16.5	-0.872074326946233\\
16.6	-0.875118810069112\\
16.7	-0.87800924401707\\
16.8	-0.880763685157111\\
16.9	-0.883419369622696\\
17	-0.886009523317261\\
17.1	-0.888558814444692\\
17.2	-0.891083980012172\\
17.3	-0.89359554915688\\
17.4	-0.896544937313272\\
17.5	-0.899760481527486\\
17.6	-0.902973425052016\\
17.7	-0.906079151401403\\
17.8	-0.908787735341621\\
17.9	-0.911253421821716\\
18	-0.913572503275517\\
18.1	-0.91580418665876\\
18.2	-0.917984359413609\\
18.3	-0.920134333530323\\
18.4	-0.922266346578981\\
18.5	-0.924387010903774\\
18.6	-0.926499471719111\\
18.7	-0.928604754555938\\
18.8	-0.930702604558064\\
18.9	-0.932729606507074\\
19	-0.935131498736011\\
19.1	-0.937990450303642\\
19.2	-0.941259841329895\\
19.3	-0.944859162216802\\
19.4	-0.948709581916839\\
19.5	-0.952745037179465\\
19.6	-0.956913756657841\\
19.7	-0.960325621369188\\
19.8	-0.962856456080086\\
19.9	-0.964688320662265\\
20	-0.966035599278848\\
20.1	-0.967192309140788\\
20.2	-0.968258342870219\\
20.3	-0.969280527326944\\
20.4	-0.970283341861785\\
20.5	-0.971279395728342\\
20.6	-0.972274589296223\\
20.7	-0.973271061074225\\
20.8	-0.974268924376593\\
20.9	-0.975230840244977\\
21	-0.976166794684344\\
21.1	-0.977093242318145\\
21.2	-0.978022731219403\\
21.3	-0.978962489587232\\
21.4	-0.979915335427558\\
21.5	-0.980880939110188\\
21.6	-0.981856914461762\\
21.7	-0.982839647176108\\
21.8	-0.983824887742509\\
21.9	-0.986890678343169\\
22	-0.991262794343642\\
22.1	-0.996397683799237\\
22.2	-1.00191811124275\\
22.3	-1.00756708671818\\
22.4	-1.01317435372806\\
22.5	-1.01863182045822\\
22.6	-1.02387550494568\\
22.7	-1.02887228548876\\
22.8	-1.03361021751634\\
22.9	-1.03518890893685\\
23	-1.03709718925768\\
23.1	-1.03920895656302\\
23.2	-1.04144351699479\\
23.3	-1.04021401537365\\
23.4	-1.03757733428161\\
23.5	-1.03459553167965\\
23.6	-1.03158688136963\\
23.7	-1.02868495060004\\
23.8	-1.02595177676343\\
23.9	-1.02341285271071\\
24	-1.02130384438889\\
24.1	-1.01928431150086\\
24.2	-1.01723935295241\\
24.3	-1.01619783945615\\
24.4	-1.01503110325176\\
24.5	-1.01372425350899\\
24.6	-1.01232240570103\\
24.7	-1.01141310865559\\
24.8	-1.011088186656\\
24.9	-1.01123774018036\\
25	-1.0111128657069\\
25.1	-1.01062914592927\\
25.2	-1.00986702857941\\
25.3	-1.00892570810615\\
25.4	-1.00788598248357\\
25.5	-1.00680531586183\\
25.6	-1.0057213417689\\
25.7	-1.00465670873776\\
25.8	-1.00362334993689\\
25.9	-1.00262582074232\\
26	-1.00166378249327\\
26.1	-1.00073380173572\\
26.2	-0.999830627550967\\
26.3	-0.998948080342389\\
26.4	-0.998465486170504\\
26.5	-0.998193526485466\\
26.6	-0.998711436609749\\
26.7	-0.999120103233595\\
26.8	-0.999341943157793\\
26.9	-0.999355699414933\\
27	-0.99916400290986\\
27.1	-0.998183817387982\\
27.2	-0.996891939479555\\
27.3	-0.995445743671928\\
27.4	-0.99392023962229\\
27.5	-0.992356727536178\\
27.6	-0.990778256378507\\
27.7	-0.989197044165889\\
27.8	-0.987618776037622\\
27.9	-0.98604523081804\\
28	-0.984442543012097\\
28.1	-0.983373190452924\\
28.2	-0.982870296253259\\
28.3	-0.982151427321352\\
28.4	-0.981089117803467\\
28.5	-0.979729938297322\\
28.6	-0.978150638140244\\
28.7	-0.976419069714901\\
28.8	-0.974586723843624\\
28.9	-0.97269005614814\\
29	-0.970753663745275\\
29.1	-0.96879333858136\\
29.2	-0.966818545473855\\
29.3	-0.964834314336809\\
29.4	-0.962842644362484\\
29.5	-0.960843527948789\\
29.6	-0.958835686700155\\
29.7	-0.956817092673512\\
29.8	-0.954785331090791\\
29.9	-0.952737847084915\\
30	-0.950672108428963\\
30.1	-0.948585708070959\\
30.2	-0.946476424125606\\
30.3	-0.944342250314798\\
30.4	-0.942181406345835\\
30.5	-0.939992335095529\\
30.6	-0.937773691516889\\
30.7	-0.935524326740178\\
30.8	-0.933791568307174\\
30.9	-0.932316828679929\\
31	-0.930866523010982\\
31.1	-0.929300954865637\\
31.2	-0.927549389547207\\
31.3	-0.925584213684677\\
31.4	-0.925320750345597\\
31.5	-0.926723373955677\\
31.6	-0.929423659489807\\
31.7	-0.931657733099675\\
31.8	-0.932395168000962\\
31.9	-0.931228296169698\\
32	-0.928522725613307\\
32.1	-0.927523457081908\\
32.2	-0.924659226522123\\
32.3	-0.92308592791087\\
32.4	-0.922239612642058\\
32.5	-0.921778939147318\\
32.6	-0.921487841721098\\
32.7	-0.921223646479889\\
32.8	-0.920889075699594\\
32.9	-0.918553422973219\\
33	-0.914972039532617\\
33.1	-0.910616986591679\\
33.2	-0.905797591065057\\
33.3	-0.900720815470694\\
33.4	-0.895525307382717\\
33.5	-0.890302658760809\\
33.6	-0.885111643291159\\
33.7	-0.879988143731773\\
33.8	-0.874952209296331\\
33.9	-0.870013104855179\\
34	-0.864479313422589\\
34.1	-0.858769075762374\\
34.2	-0.853533835677194\\
34.3	-0.848548544612698\\
34.4	-0.843691594711384\\
34.5	-0.838896980493984\\
34.6	-0.834130133655274\\
34.7	-0.829861835589619\\
34.8	-0.825822743565745\\
34.9	-0.821896079354886\\
35	-0.818026269646338\\
35.1	-0.814183897960923\\
35.2	-0.81035179878036\\
35.3	-0.806519207626468\\
35.4	-0.802679069124179\\
35.5	-0.798826648148807\\
35.6	-0.794958725228519\\
35.7	-0.791073085419543\\
35.8	-0.786413749036413\\
35.9	-0.781518398530679\\
36	-0.776615920084492\\
36.1	-0.771644574915773\\
36.2	-0.766663126706526\\
36.3	-0.761701149303125\\
36.4	-0.756773549511804\\
36.5	-0.751886879286234\\
36.6	-0.747042580638483\\
36.7	-0.742238911309552\\
36.8	-0.737472194166551\\
36.9	-0.732737661260217\\
37	-0.72803002902187\\
37.1	-0.723343885879126\\
37.2	-0.718673946503794\\
37.3	-0.714015211063186\\
37.4	-0.709363057326111\\
37.5	-0.704713285991443\\
37.6	-0.700062134115986\\
37.7	-0.695406267442759\\
37.8	-0.692155759717477\\
37.9	-0.689377802336073\\
38	-0.686673516389077\\
38.1	-0.683877308118879\\
38.2	-0.680925119978049\\
38.3	-0.677796747621061\\
38.4	-0.674490627682856\\
38.5	-0.671012852965582\\
38.6	-0.667372414901276\\
38.7	-0.662415261268858\\
38.8	-0.656835527888886\\
38.9	-0.65159442854469\\
39	-0.646665576681831\\
39.1	-0.642024737824022\\
39.2	-0.637650301641838\\
39.3	-0.633523423813325\\
39.4	-0.629627988201851\\
39.5	-0.625950471440855\\
39.6	-0.622479755703291\\
39.7	-0.619206915960255\\
39.8	-0.616124997405284\\
39.9	-0.613228792758166\\
40	-0.610514625680054\\
40.1	-0.607980144387658\\
40.2	-0.605624128150307\\
40.3	-0.603446308375499\\
40.4	-0.601447205270506\\
40.5	-0.599627980519911\\
40.6	-0.597990305992671\\
40.7	-0.596536248158739\\
40.8	-0.595268167636136\\
40.9	-0.594188633092604\\
41	-0.593300348581841\\
41.1	-0.592606093295255\\
41.2	-0.587849907619671\\
41.3	-0.580839754123278\\
41.4	-0.572572836873164\\
41.5	-0.563643284277774\\
41.6	-0.554421442874965\\
41.7	-0.545141245306314\\
41.8	-0.538312613905932\\
41.9	-0.532848025656205\\
42	-0.52817400990343\\
42.1	-0.523986638476147\\
42.2	-0.520123375145977\\
42.3	-0.516495975038566\\
42.4	-0.513055392543891\\
42.5	-0.509773454236634\\
42.6	-0.506633299603588\\
42.7	-0.503624397048446\\
42.8	-0.500739939703203\\
42.9	-0.497975473386444\\
43	-0.49532815846147\\
43.1	-0.492796355134976\\
43.2	-0.490379372229819\\
43.3	-0.48807729794263\\
43.4	-0.485890871827839\\
43.5	-0.483821378222225\\
43.6	-0.481870551977704\\
43.7	-0.480040492655524\\
43.8	-0.472937152513736\\
43.9	-0.461108289550721\\
44	-0.447992896815333\\
44.1	-0.43460097834308\\
44.2	-0.421360041777587\\
44.3	-0.408259300189832\\
44.4	-0.395438134747657\\
44.5	-0.383024313116657\\
44.6	-0.371100435181418\\
44.7	-0.359706346747912\\
44.8	-0.348849423891241\\
44.9	-0.341086873488594\\
45	-0.332834220515598\\
45.1	-0.32467692401943\\
45.2	-0.31664155274712\\
45.3	-0.308696480960069\\
45.4	-0.300817653267355\\
45.5	-0.292859635815646\\
45.6	-0.284861268958847\\
45.7	-0.276889855668242\\
45.8	-0.270823539102304\\
45.9	-0.266023229183741\\
46	-0.262082257721838\\
46.1	-0.255783232353192\\
46.2	-0.248837957027627\\
46.3	-0.241623740576185\\
46.4	-0.234274438346471\\
46.5	-0.226860364060058\\
46.6	-0.219425159237788\\
46.7	-0.211997481722082\\
46.8	-0.204657403398907\\
46.9	-0.197286873686411\\
47	-0.189859865298645\\
47.1	-0.18238696533178\\
47.2	-0.174891429431479\\
47.3	-0.16739899404249\\
47.4	-0.160718450876674\\
47.5	-0.154190493261912\\
47.6	-0.147652291928691\\
47.7	-0.141083637140097\\
47.8	-0.134498850231144\\
47.9	-0.127765504492414\\
48	-0.120889588188216\\
48.1	-0.113871592772828\\
48.2	-0.106711604475361\\
48.3	-0.0994108558570098\\
48.4	-0.0919719401747531\\
48.5	-0.0843985918110304\\
48.6	-0.0766953828981774\\
48.7	-0.0694004614651838\\
48.8	-0.0623414963139823\\
48.9	-0.0554351279765252\\
49	-0.047911033860449\\
49.1	-0.0403266367484531\\
49.2	-0.0329080749703361\\
49.3	-0.0255201330294623\\
49.4	-0.0180894565849123\\
49.5	-0.0105758670319572\\
49.6	-0.00295715067764131\\
49.7	0.004779052549206\\
49.8	0.0126396136674301\\
49.9	0.0206282962332268\\
50	0.028747083195348\\
50.1	0.036996937992148\\
50.2	0.0453782579224837\\
50.3	0.0538911564007514\\
50.4	0.0625356468576494\\
50.5	0.0713117674574778\\
50.6	0.0802196681107774\\
50.7	0.085817374863616\\
50.8	0.0901256075908665\\
50.9	0.0938726767486527\\
51	0.0973701430136394\\
51.1	0.101836035605534\\
51.2	0.106550213350413\\
51.3	0.111233237466838\\
51.4	0.116035252485286\\
51.5	0.120982594618372\\
51.6	0.126060535396234\\
51.7	0.131245606006092\\
51.8	0.136516878718306\\
51.9	0.14185881920794\\
52	0.147261037967107\\
52.1	0.152717123647828\\
52.2	0.158223399537127\\
52.3	0.163777884679209\\
52.4	0.169379517510509\\
52.5	0.175027618346482\\
52.6	0.180539522923795\\
52.7	0.186003352091807\\
52.8	0.191459760476978\\
52.9	0.19692837295357\\
53	0.202993940153254\\
53.1	0.209372714512725\\
53.2	0.215927126117953\\
53.3	0.222595420667851\\
53.4	0.229354677826756\\
53.5	0.235777853725001\\
53.6	0.241845246000931\\
53.7	0.248385280132422\\
53.8	0.255175934349554\\
53.9	0.262112965466219\\
54	0.269152829536827\\
54.1	0.276282706773702\\
54.2	0.282778541975987\\
54.3	0.288744683835701\\
54.4	0.294107762803861\\
54.5	0.299253752592538\\
54.6	0.304316596990055\\
54.7	0.309261473580914\\
54.8	0.315132088828466\\
54.9	0.321604590032349\\
55	0.328457980281531\\
55.1	0.334739004149702\\
55.2	0.340643727452216\\
55.3	0.34630910522688\\
55.4	0.351829967594217\\
55.5	0.357270914221297\\
55.6	0.362674881627004\\
55.7	0.368069391207382\\
55.8	0.37347112083449\\
55.9	0.378889242959852\\
56	0.384327848651577\\
56.1	0.392508545252017\\
56.2	0.402006856898235\\
56.3	0.408855144637294\\
56.4	0.414401233213595\\
56.5	0.421403771522751\\
56.6	0.429309632303307\\
56.7	0.437747256640927\\
56.8	0.446523539131076\\
56.9	0.455538183593841\\
57	0.464738955719044\\
57.1	0.474098397164987\\
57.2	0.483601781135126\\
57.3	0.493240938504567\\
57.4	0.498060471994534\\
57.5	0.501328169806932\\
57.6	0.50397414179397\\
57.7	0.506397986294004\\
57.8	0.508809224089905\\
57.9	0.511321310858432\\
58	0.513992447152191\\
58.1	0.516848264554095\\
58.2	0.51989544250096\\
58.3	0.523129994419916\\
58.4	0.526453728653203\\
58.5	0.529874293378537\\
58.6	0.533415758912443\\
58.7	0.537095538322162\\
58.8	0.543895597914169\\
58.9	0.552795050341858\\
59	0.563169069809344\\
59.1	0.574610998812166\\
59.2	0.586838538505501\\
59.3	0.59964403327185\\
59.4	0.612867839745499\\
59.5	0.625199363945694\\
59.6	0.631187881604145\\
59.7	0.634179439864045\\
59.8	0.635668231095327\\
59.9	0.638496340916793\\
60	0.64149319505591\\
60.1	0.64422133945375\\
60.2	0.646926438133731\\
60.3	0.649710226929473\\
60.4	0.652603203566291\\
60.5	0.655602479302856\\
60.6	0.657595813664923\\
60.7	0.659294747448022\\
60.8	0.660987580936955\\
60.9	0.662815798501939\\
61	0.664848396609849\\
61.1	0.667113431888414\\
61.2	0.669615372455224\\
61.3	0.672345453456097\\
61.4	0.67528794431091\\
61.5	0.678423911397542\\
61.6	0.681733433849208\\
61.7	0.685196867186995\\
61.8	0.68907591897273\\
61.9	0.693046593310857\\
62	0.696985677353961\\
62.1	0.700855821558588\\
62.2	0.7046552546211\\
62.3	0.708395860761252\\
62.4	0.712093700465618\\
62.5	0.715764988382413\\
62.6	0.719424462266156\\
62.7	0.723084797269856\\
62.8	0.726756474854408\\
62.9	0.730953196593866\\
63	0.735212511100805\\
63.1	0.739420281107148\\
63.2	0.74356285300106\\
63.3	0.747651176042136\\
63.4	0.75224410819822\\
63.5	0.757174645730567\\
63.6	0.762347283003104\\
63.7	0.767704884766189\\
63.8	0.773211244546765\\
63.9	0.778841887026645\\
64	0.78457919910141\\
64.1	0.790409830897331\\
64.2	0.796323285222059\\
64.3	0.801205392236444\\
64.4	0.806585054489675\\
64.5	0.812251328974911\\
64.6	0.818091808932273\\
64.7	0.822001491864362\\
64.8	0.825045100666661\\
64.9	0.828870980638447\\
65	0.832803270416586\\
65.1	0.83657411871572\\
65.2	0.84009295052426\\
65.3	0.843345193028931\\
65.4	0.846560317758936\\
65.5	0.849828038299145\\
65.6	0.853182209539311\\
65.7	0.856635769626083\\
65.8	0.860194731477435\\
65.9	0.863863367382622\\
66	0.867645812210967\\
66.1	0.871546303425031\\
66.2	0.875568976117173\\
66.3	0.879717574980328\\
66.4	0.883995211397347\\
66.5	0.888404199005512\\
66.6	0.892945965278993\\
66.7	0.897621025317471\\
66.8	0.902419748131547\\
66.9	0.907328310387244\\
67	0.912331782538409\\
67.1	0.917415693369949\\
67.2	0.922566784871774\\
67.3	0.927773335079061\\
67.4	0.929716003313789\\
67.5	0.930200087417961\\
67.6	0.930021922716701\\
67.7	0.929584543834315\\
67.8	0.930698483504622\\
67.9	0.932858063223438\\
68	0.93570345629979\\
68.1	0.938981494235798\\
68.2	0.942516905197361\\
68.3	0.946191044091975\\
68.4	0.949926119349287\\
68.5	0.953673502382459\\
68.6	0.957405088270981\\
68.7	0.961106942099872\\
68.8	0.964774657199696\\
68.9	0.968403085674664\\
69	0.971987671617608\\
69.1	0.975525025796064\\
69.2	0.979013104894774\\
69.3	0.982451188503433\\
69.4	0.985839757061697\\
69.5	0.989180326149393\\
69.6	0.992475266946202\\
69.7	0.995727628902396\\
69.8	0.998940973137022\\
69.9	1.0021192208991\\
70	1.00526651905152\\
70.1	1.00838712315211\\
70.2	1.01148529787648\\
70.3	1.01456523402128\\
70.4	1.0176309810162\\
70.5	1.02068639368877\\
70.6	1.02373509192559\\
70.7	1.02678043183341\\
70.8	1.02978836790784\\
70.9	1.03219453939774\\
71	1.03381904245338\\
71.1	1.03498579606538\\
71.2	1.03585226506388\\
71.3	1.03650287568738\\
71.4	1.03698959065829\\
71.5	1.03734943373205\\
71.6	1.03761199502805\\
71.7	1.03574198842776\\
71.8	1.03306394157958\\
71.9	1.03015355288782\\
72	1.02727501212997\\
72.1	1.02455359560209\\
72.2	1.02423710319096\\
72.3	1.02313923731628\\
72.4	1.02164473182757\\
72.5	1.02003746837918\\
72.6	1.02023411342868\\
72.7	1.02142348093533\\
72.8	1.02316970612519\\
72.9	1.02523437092277\\
73	1.02698759737844\\
73.1	1.02821046221192\\
73.2	1.02886055355134\\
73.3	1.02896913176549\\
73.4	1.02859604500642\\
73.5	1.02780999850642\\
73.6	1.02667996239539\\
73.7	1.02527148143852\\
73.8	1.02359716482878\\
73.9	1.02178688682854\\
74	1.01993562876203\\
74.1	1.01810803266024\\
74.2	1.01643764237088\\
74.3	1.01498556867678\\
74.4	1.01359486475409\\
74.5	1.01225139384789\\
74.6	1.01097132190866\\
74.7	1.00977000647289\\
74.8	1.00865547032534\\
74.9	1.00811404911178\\
75	1.00791662983868\\
75.1	1.00753444687649\\
75.2	1.00698709703471\\
75.3	1.00637964431378\\
75.4	1.00578268802623\\
75.5	1.00523288462308\\
75.6	1.00474461708142\\
75.7	1.00431896233617\\
75.8	1.00378333215919\\
75.9	1.00417952955482\\
76	1.00462433474017\\
76.1	1.00483642356649\\
76.2	1.00478200986462\\
76.3	1.00449911552513\\
76.4	1.0040375222492\\
76.5	1.0034404585893\\
76.6	1.00274080527379\\
76.7	1.0019619306213\\
76.8	1.00111966348186\\
76.9	1.00022424809907\\
77	0.999281961011689\\
77.1	0.998296354773877\\
77.2	0.99726917892225\\
77.3	1.00226807448373\\
77.4	1.00355406240835\\
77.5	1.00307079242943\\
77.6	1.00164766912169\\
77.7	0.999697991956166\\
77.8	0.997456970368328\\
77.9	0.995069670745825\\
78	0.992628226006315\\
78.1	0.990190570683484\\
78.2	0.987791514930107\\
78.3	0.986778850993274\\
78.4	0.985391854262776\\
78.5	0.983690436133689\\
78.6	0.981767818474709\\
78.7	0.980676386646679\\
78.8	0.979524161902709\\
78.9	0.978094755955509\\
79	0.976389847742873\\
79.1	0.974467751090181\\
79.2	0.972390001827394\\
79.3	0.97045829038932\\
79.4	0.968646150677463\\
79.5	0.96690180730679\\
79.6	0.96518652544302\\
79.7	0.963474284859519\\
79.8	0.961747868355247\\
79.9	0.959995828815921\\
80	0.95821048411545\\
80.1	0.956386631583479\\
80.2	0.954520726979979\\
80.3	0.954364525441918\\
80.4	0.954522021759356\\
80.5	0.954432243366112\\
80.6	0.952271190333382\\
80.7	0.949836651213705\\
80.8	0.947129717680342\\
80.9	0.944143165399615\\
81	0.940900761501032\\
81.1	0.937300934102328\\
81.2	0.933485422728049\\
81.3	0.929509592212039\\
81.4	0.925418831976986\\
81.5	0.921696672868218\\
81.6	0.91821251595665\\
81.7	0.914925506853048\\
81.8	0.911807832789116\\
81.9	0.908834158455893\\
82	0.90598059215995\\
82.1	0.903224821986277\\
82.2	0.900546267584072\\
82.3	0.8979261384544\\
82.4	0.896255055801682\\
82.5	0.894998050448454\\
82.6	0.893908373826255\\
82.7	0.892871226164718\\
82.8	0.891833578729765\\
82.9	0.889445849364842\\
83	0.886380713298637\\
83.1	0.882974424220125\\
83.2	0.879414954796712\\
83.3	0.875807775097888\\
83.4	0.872209184164512\\
83.5	0.869756326644395\\
83.6	0.866754788617747\\
83.7	0.863322808160435\\
83.8	0.859593723543526\\
83.9	0.855676753082373\\
84	0.851652270287929\\
84.1	0.848755958423029\\
84.2	0.845313797872504\\
84.3	0.841617358839882\\
84.4	0.837807044392623\\
84.5	0.833958642018897\\
84.6	0.830112490691268\\
84.7	0.826166807175188\\
84.8	0.822130664214604\\
84.9	0.818034949335031\\
85	0.813907775212447\\
85.1	0.80976942893277\\
85.2	0.805632815525449\\
85.3	0.801505107303103\\
85.4	0.797389369814787\\
85.5	0.794685627390734\\
85.6	0.792916463168059\\
85.7	0.791790498143848\\
85.8	0.791118782137889\\
85.9	0.790770750843396\\
86	0.790650931693024\\
86.1	0.79068650326958\\
86.2	0.790820512427798\\
86.3	0.791008027610071\\
86.4	0.791213808611306\\
86.5	0.791410756999623\\
86.6	0.791578769893074\\
86.7	0.791703806919959\\
86.8	0.787577517862975\\
86.9	0.781452357277373\\
87	0.774369002417045\\
87.1	0.766851534155168\\
87.2	0.759184465015189\\
87.3	0.752073655260142\\
87.4	0.745155406927949\\
87.5	0.73840074721816\\
87.6	0.73181079060548\\
87.7	0.725380122659698\\
87.8	0.719096858834783\\
87.9	0.712945938662493\\
88	0.706911496218622\\
88.1	0.700978229196137\\
88.2	0.695132097462252\\
88.3	0.689360613939915\\
88.4	0.68511168184605\\
88.5	0.681651089034297\\
88.6	0.678588128020267\\
88.7	0.673718467864357\\
88.8	0.668011762043676\\
88.9	0.661902680873273\\
89	0.655603112344521\\
89.1	0.649224977129956\\
89.2	0.643333290677414\\
89.3	0.638241767616568\\
89.4	0.632485730000963\\
89.5	0.62637739036507\\
89.6	0.620083372865721\\
89.7	0.613700120478632\\
89.8	0.607286392381892\\
89.9	0.600878648470093\\
90	0.594499205892369\\
90.1	0.588161059935322\\
90.2	0.581870979321897\\
90.3	0.57563159751502\\
90.4	0.569873788544201\\
90.5	0.564532441406827\\
90.6	0.559437812693154\\
90.7	0.554466813029227\\
90.8	0.549542294346124\\
90.9	0.545236970905947\\
91	0.541186794997675\\
91.1	0.537227010539094\\
91.2	0.533282965867229\\
91.3	0.5279574033068\\
91.4	0.522052688593185\\
91.5	0.515901511405157\\
91.6	0.510214079269823\\
91.7	0.504770493640246\\
91.8	0.499121221283813\\
91.9	0.493428756189854\\
92	0.487729732131075\\
92.1	0.48203553914566\\
92.2	0.476349942437548\\
92.3	0.470699973309819\\
92.4	0.46507947118278\\
92.5	0.459475915753021\\
92.6	0.453877852894266\\
92.7	0.448497724956192\\
92.8	0.443285348995291\\
92.9	0.438204066349367\\
93	0.433226643762816\\
93.1	0.428332550227731\\
93.2	0.423506085486229\\
93.3	0.418735066895587\\
93.4	0.41326614270874\\
93.5	0.407959890769052\\
93.6	0.402664166069691\\
93.7	0.397313958513414\\
93.8	0.391882518953711\\
93.9	0.38636001169602\\
94	0.380744180006061\\
94.1	0.375036252994108\\
94.2	0.369239138349312\\
94.3	0.363356611262829\\
94.4	0.357392937086348\\
94.5	0.351352682704786\\
94.6	0.345240610134996\\
94.7	0.339061606288006\\
94.8	0.332820629156719\\
94.9	0.326522662128004\\
95	0.320172673058263\\
95.1	0.313775576857919\\
95.2	0.307336201203909\\
95.3	0.300859255337635\\
95.4	0.294349302015094\\
95.5	0.287596834131206\\
95.6	0.280906602466261\\
95.7	0.274254529173897\\
95.8	0.267643710536075\\
95.9	0.261076083963439\\
96	0.254550465874212\\
96.1	0.248063653640045\\
96.2	0.241611433317409\\
96.3	0.235189229759783\\
96.4	0.228792490971813\\
96.5	0.222441545715712\\
96.6	0.216088010075449\\
96.7	0.209696857491105\\
96.8	0.203378489331137\\
96.9	0.197135055339037\\
97	0.190944125515614\\
97.1	0.18478262471443\\
97.2	0.17863247474581\\
97.3	0.172406934786933\\
97.4	0.166250220745508\\
97.5	0.159998396654412\\
97.6	0.153671977325403\\
97.7	0.147301209480252\\
97.8	0.140906672561973\\
97.9	0.134500664443653\\
98	0.128090095003445\\
98.1	0.121678590289166\\
98.2	0.115267840631279\\
98.3	0.108858436082487\\
98.4	0.102450375654662\\
98.5	0.0960493289058328\\
98.6	0.0896122952006392\\
98.7	0.0831257171090068\\
98.8	0.0765886954237823\\
98.9	0.070005616016242\\
99	0.0633829035491622\\
99.1	0.0567275867637601\\
99.2	0.0500466609304173\\
99.3	0.0433468029041624\\
99.4	0.0365917196442779\\
99.5	0.0298381367629907\\
99.6	0.0230887299466484\\
99.7	0.0163469998514443\\
99.8	0.00990858794876559\\
99.9	0.00360907706372976\\
100	-0.00262246827176165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	-0.00901003727761407\\
0.2	-0.00895196970304943\\
0.3	0.00300116862596586\\
0.4	0.017418091265418\\
0.5	0.0300248383112112\\
0.6	0.0391781205484002\\
0.7	0.0445395939902678\\
0.8	0.0463835481996553\\
0.9	0.045238686635583\\
1	0.0426165093016168\\
1.1	0.0372651267694705\\
1.2	0.0319153916444747\\
1.3	0.0265678154192236\\
1.4	0.0212227621712129\\
1.5	0.0131202657842923\\
1.6	0.00284143110727613\\
1.7	-0.00887647099647852\\
1.8	-0.0215300619455652\\
1.9	-0.034760282680516\\
2	-0.0483028180582335\\
2.1	-0.0619596986656326\\
2.2	-0.0756240211346115\\
2.3	-0.0892484001023148\\
2.4	-0.102772331505718\\
2.5	-0.116141927086133\\
2.6	-0.129314277150368\\
2.7	-0.142258489977875\\
2.8	-0.15346434358774\\
2.9	-0.163833743818755\\
3	-0.173722299392346\\
3.1	-0.183280654426026\\
3.2	-0.192581250685509\\
3.3	-0.201665478515221\\
3.4	-0.210561314604185\\
3.5	-0.219290026619147\\
3.6	-0.228065417301232\\
3.7	-0.237219808615582\\
3.8	-0.246553499123906\\
3.9	-0.255979685352784\\
4	-0.265503253896724\\
4.1	-0.27512933082863\\
4.2	-0.284863296689395\\
4.3	-0.294710802666426\\
4.4	-0.304677788070274\\
4.5	-0.314770499229988\\
4.6	-0.324995509940636\\
4.7	-0.335359743610956\\
4.8	-0.345870497275207\\
4.9	-0.356535467651422\\
5	-0.367362779448862\\
5.1	-0.378361016150471\\
5.2	-0.389539253522119\\
5.3	-0.396423665142188\\
5.4	-0.40112138468674\\
5.5	-0.405011841197468\\
5.6	-0.409120491215652\\
5.7	-0.413176614303866\\
5.8	-0.417085449254015\\
5.9	-0.420422422433227\\
6	-0.423497120146967\\
6.1	-0.426321043446377\\
6.2	-0.429054957158458\\
6.3	-0.431783298908288\\
6.4	-0.434555460599908\\
6.5	-0.437403866797319\\
6.6	-0.440351918414744\\
6.7	-0.443417516861559\\
6.8	-0.446472167558162\\
6.9	-0.449561127470761\\
7	-0.452712191083157\\
7.1	-0.455940857330146\\
7.2	-0.459260085692489\\
7.3	-0.462740776901864\\
7.4	-0.466382573201382\\
7.5	-0.470185302156542\\
7.6	-0.474148977384856\\
7.7	-0.478273799897304\\
7.8	-0.482560160054683\\
7.9	-0.48700864014552\\
8	-0.491620017595914\\
8.1	-0.496395268825282\\
8.2	-0.50133557376587\\
8.3	-0.50644232106781\\
8.4	-0.51171711401578\\
8.5	-0.517161777187593\\
8.6	-0.522778363889812\\
8.7	-0.528569164410475\\
8.8	-0.534206205248034\\
8.9	-0.539742242694651\\
9	-0.545215199616993\\
9.1	-0.550651982313652\\
9.2	-0.556071365432836\\
9.3	-0.561486164649588\\
9.4	-0.566904866305129\\
9.5	-0.572332844100564\\
9.6	-0.577773262681994\\
9.7	-0.583227744581263\\
9.8	-0.588696858947356\\
9.9	-0.594384692498336\\
10	-0.60002213827078\\
10.1	-0.605708832993464\\
10.2	-0.611482319719917\\
10.3	-0.617400103209603\\
10.4	-0.623360458209276\\
10.5	-0.629314032212601\\
10.6	-0.635235011937265\\
10.7	-0.640600738749015\\
10.8	-0.645766443440378\\
10.9	-0.650891997239459\\
11	-0.656049192965686\\
11.1	-0.661269569714928\\
11.2	-0.666565949833836\\
11.3	-0.671942290345285\\
11.4	-0.67761900795632\\
11.5	-0.683601796008555\\
11.6	-0.689896938452046\\
11.7	-0.696511339786995\\
11.8	-0.703452558538958\\
11.9	-0.710728844573628\\
12	-0.718349180599711\\
12.1	-0.725108856143068\\
12.2	-0.730351278821668\\
12.3	-0.734863730912127\\
12.4	-0.739047910529833\\
12.5	-0.743117601270364\\
12.6	-0.747190594390015\\
12.7	-0.751219558211156\\
12.8	-0.755244022715509\\
12.9	-0.759289518000169\\
13	-0.763371590859337\\
13.1	-0.767498774812635\\
13.2	-0.771674771487571\\
13.3	-0.775900039975472\\
13.4	-0.780172943687747\\
13.5	-0.78449056811654\\
13.6	-0.788849295247542\\
13.7	-0.793245199241263\\
13.8	-0.797674311889432\\
13.9	-0.802132794101893\\
14	-0.806617040387966\\
14.1	-0.811123736270537\\
14.2	-0.814603586591659\\
14.3	-0.81775178510748\\
14.4	-0.820852442141293\\
14.5	-0.824025707107038\\
14.6	-0.827322432314353\\
14.7	-0.830761734883486\\
14.8	-0.834346809286512\\
14.9	-0.838072191258064\\
15	-0.841979272729641\\
15.1	-0.846374655435923\\
15.2	-0.850414312399281\\
15.3	-0.854195015606992\\
15.4	-0.857782221579097\\
15.5	-0.861223295477973\\
15.6	-0.864554524058084\\
15.7	-0.867814132573556\\
15.8	-0.871029447954129\\
15.9	-0.874768874535915\\
16	-0.879036304318985\\
16.1	-0.883836867945529\\
16.2	-0.889176949664295\\
16.3	-0.893719730973431\\
16.4	-0.897719682127805\\
16.5	-0.901361370545514\\
16.6	-0.904285666761365\\
16.7	-0.90677604529879\\
16.8	-0.908988341436027\\
16.9	-0.911033400162317\\
17	-0.912988832952938\\
17.1	-0.914907872586614\\
17.2	-0.91682601625675\\
17.3	-0.918765987262655\\
17.4	-0.920343457739811\\
17.5	-0.921749510604334\\
17.6	-0.923048795595815\\
17.7	-0.924277937276183\\
17.8	-0.926112695552194\\
17.9	-0.928555008593177\\
18	-0.931608217940367\\
18.1	-0.935277061259783\\
18.2	-0.939567675380266\\
18.3	-0.944487609545715\\
18.4	-0.950045848948041\\
18.5	-0.956252848745629\\
18.6	-0.963120578913726\\
18.7	-0.970662580421324\\
18.8	-0.97889403338691\\
18.9	-0.982897150463879\\
19	-0.984973268430993\\
19.1	-0.986209484651605\\
19.2	-0.987132990839743\\
19.3	-0.988005941246598\\
19.4	-0.988960572194936\\
19.5	-0.990062705272886\\
19.6	-0.991342684951772\\
19.7	-0.992545749138869\\
19.8	-0.993753165597759\\
19.9	-0.995016697073613\\
20	-0.997046616179624\\
20.1	-0.999847215542328\\
20.2	-1.00342457853715\\
20.3	-1.00778658089117\\
20.4	-1.01294290698057\\
20.5	-1.0189050808604\\
20.6	-1.02568651228705\\
20.7	-1.03330255822232\\
20.8	-1.0387761529565\\
20.9	-1.04282163217457\\
21	-1.04595328006062\\
21.1	-1.04853674620395\\
21.2	-1.05082790556869\\
21.3	-1.05300212597589\\
21.4	-1.05517622432964\\
21.5	-1.05742486431286\\
21.6	-1.05979273987878\\
21.7	-1.06230357366711\\
21.8	-1.06496671654321\\
21.9	-1.06585556397743\\
22	-1.06563934637957\\
22.1	-1.06480576551481\\
22.2	-1.06369917271199\\
22.3	-1.06255496937715\\
22.4	-1.06152784303444\\
22.5	-1.06071388749076\\
22.6	-1.06016746681009\\
22.7	-1.05991384003414\\
22.8	-1.05995847971947\\
22.9	-1.0610043878082\\
23	-1.0619581793457\\
23.1	-1.06278880252477\\
23.2	-1.06350004988426\\
23.3	-1.06411131852658\\
23.4	-1.06575755094838\\
23.5	-1.06844565149433\\
23.6	-1.07218484114835\\
23.7	-1.07698666486167\\
23.8	-1.08286501925253\\
23.9	-1.08983620063507\\
24	-1.0939200028289\\
24.1	-1.09606681437691\\
24.2	-1.0967536710868\\
24.3	-1.0985993048903\\
24.4	-1.10161135061544\\
24.5	-1.10580007465618\\
24.6	-1.10419669660213\\
24.7	-1.10002455330094\\
24.8	-1.09480524630725\\
24.9	-1.0892961872591\\
25	-1.0837331265419\\
25.1	-1.07826940346082\\
25.2	-1.07299948944006\\
25.3	-1.06797641307076\\
25.4	-1.06322457171828\\
25.5	-1.05874907745129\\
25.6	-1.0545425106614\\
25.7	-1.05058974416034\\
25.8	-1.0468713392269\\
25.9	-1.04336589174831\\
26	-1.04005161252371\\
26.1	-1.03690735420768\\
26.2	-1.0339132430431\\
26.3	-1.03105103242626\\
26.4	-1.02800502565552\\
26.5	-1.02487122507253\\
26.6	-1.02165076421584\\
26.7	-1.01844093093351\\
26.8	-1.01525380780857\\
26.9	-1.01210434787925\\
27	-1.00900740184601\\
27.1	-1.00711236354593\\
27.2	-1.00642197798487\\
27.3	-1.00694130002831\\
27.4	-1.0086776870394\\
27.5	-1.01164080818442\\
27.6	-1.01584266968506\\
27.7	-1.02129765558516\\
27.8	-1.02802258387502\\
27.9	-1.03603677808581\\
28	-1.03855846071559\\
28.1	-1.03850718002808\\
28.2	-1.03780980558007\\
28.3	-1.03676508915831\\
28.4	-1.03557905264213\\
28.5	-1.03439017609144\\
28.6	-1.0332882172199\\
28.7	-1.03232820311705\\
28.8	-1.03154077324633\\
28.9	-1.03093977408336\\
29	-1.03052779144596\\
29.1	-1.03030014199327\\
29.2	-1.0302477192046\\
29.3	-1.03035899260383\\
29.4	-1.03062138526725\\
29.5	-1.03102219847413\\
29.6	-1.03154920965837\\
29.7	-1.03219103744999\\
29.8	-1.03293734313263\\
29.9	-1.0337789194175\\
30	-1.03470770360899\\
30.1	-1.03571674190829\\
30.2	-1.0368001239232\\
30.3	-1.03795290077649\\
30.4	-1.03917099603863\\
30.5	-1.04045111567546\\
30.6	-1.04179066101202\\
30.7	-1.04472486231384\\
30.8	-1.04926747510785\\
30.9	-1.0554356430456\\
31	-1.06324997377374\\
31.1	-1.07273463371713\\
31.2	-1.08391746202115\\
31.3	-1.09048494633057\\
31.4	-1.08910317654152\\
31.5	-1.08385958376784\\
31.6	-1.07684128139777\\
31.7	-1.06829705084345\\
31.8	-1.05989100627039\\
31.9	-1.05173418708353\\
32	-1.04389022296843\\
32.1	-1.03492427957579\\
32.2	-1.0262725664877\\
32.3	-1.01794048880205\\
32.4	-1.00967392561612\\
32.5	-1.00139875032788\\
32.6	-0.993125862722485\\
32.7	-0.984902043091264\\
32.8	-0.976784947408327\\
32.9	-0.967814476909296\\
33	-0.958357960898834\\
33.1	-0.948715563011497\\
33.2	-0.939106433896069\\
33.3	-0.929679649708303\\
33.4	-0.92053007262671\\
33.5	-0.911712859122046\\
33.6	-0.903255103439158\\
33.7	-0.895164665317353\\
33.8	-0.887436657567285\\
33.9	-0.88005811264411\\
34	-0.873485469710056\\
34.1	-0.867470055217676\\
34.2	-0.861653372537289\\
34.3	-0.855882334268466\\
34.4	-0.850124367769359\\
34.5	-0.844388260311355\\
34.6	-0.838692772696586\\
34.7	-0.833115752759599\\
34.8	-0.827750805971019\\
34.9	-0.822604915200113\\
35	-0.817658818019598\\
35.1	-0.812887951203868\\
35.2	-0.808269132636611\\
35.3	-0.803782219158645\\
35.4	-0.799410100527741\\
35.5	-0.795138227664656\\
35.6	-0.790954083641899\\
35.7	-0.786846721646159\\
35.8	-0.782680909336938\\
35.9	-0.778457013121349\\
36	-0.774178310599278\\
36.1	-0.769956491784779\\
36.2	-0.765844713592635\\
36.3	-0.761879106405789\\
36.4	-0.7580835716076\\
36.5	-0.754473337585874\\
36.6	-0.751057579707722\\
36.7	-0.747841337066249\\
36.8	-0.744826903000258\\
36.9	-0.742014823625864\\
37	-0.739404605904239\\
37.1	-0.736995211788031\\
37.2	-0.734785395951485\\
37.3	-0.732773930134311\\
37.4	-0.730959746150806\\
37.5	-0.729342021312613\\
37.6	-0.727920223753047\\
37.7	-0.726694130437715\\
37.8	-0.72423021649831\\
37.9	-0.720954171956963\\
38	-0.717070863690513\\
38.1	-0.712689632417042\\
38.2	-0.707878844464405\\
38.3	-0.702689439323302\\
38.4	-0.697164912590882\\
38.5	-0.691345386606086\\
38.6	-0.685269125646248\\
38.7	-0.679153485633556\\
38.8	-0.673099075133521\\
38.9	-0.667176072694855\\
39	-0.661408910319487\\
39.1	-0.655818155924102\\
39.2	-0.650421169609002\\
39.3	-0.645232514185787\\
39.4	-0.640264249868824\\
39.5	-0.635526176958163\\
39.6	-0.631026056366485\\
39.7	-0.626769820629421\\
39.8	-0.622761779553679\\
39.9	-0.619004820693632\\
40	-0.615500603200485\\
40.1	-0.61224974310668\\
40.2	-0.609251988188382\\
40.3	-0.606506380878179\\
40.4	-0.604011408116362\\
40.5	-0.601765137451284\\
40.6	-0.599765339087567\\
40.7	-0.598009593918278\\
40.8	-0.596495387858228\\
40.9	-0.595220193020596\\
41	-0.594181536452223\\
41.1	-0.593377057268905\\
41.2	-0.590409273904065\\
41.3	-0.58567609994525\\
41.4	-0.579671560921835\\
41.5	-0.572819518795715\\
41.6	-0.565440961615678\\
41.7	-0.557763440208335\\
41.8	-0.552031113182056\\
41.9	-0.547226285387471\\
42	-0.542841258633999\\
42.1	-0.538633260335684\\
42.2	-0.53449591784204\\
42.3	-0.5303919487939\\
42.4	-0.526318001974608\\
42.5	-0.52228638118453\\
42.6	-0.518315632464695\\
42.7	-0.514425781681\\
42.8	-0.510636008715512\\
42.9	-0.506963594516649\\
43	-0.50342352880978\\
43.1	-0.500028456091741\\
43.2	-0.496788789929514\\
43.3	-0.49371290581613\\
43.4	-0.490807365166142\\
43.5	-0.488077145442358\\
43.6	-0.48552586333496\\
43.7	-0.483155984318402\\
43.8	-0.478116756320089\\
43.9	-0.473935641387902\\
44	-0.470599944240549\\
44.1	-0.468099134042083\\
44.2	-0.464797070644434\\
44.3	-0.460983238142728\\
44.4	-0.456868492737764\\
44.5	-0.452605003957943\\
44.6	-0.448301324944402\\
44.7	-0.444033753040346\\
44.8	-0.439854869645532\\
44.9	-0.432722406855659\\
45	-0.426339281671557\\
45.1	-0.420687366699774\\
45.2	-0.41575045127081\\
45.3	-0.411514171073452\\
45.4	-0.40565685477314\\
45.5	-0.398734734858156\\
45.6	-0.391147527020106\\
45.7	-0.383178956190867\\
45.8	-0.375027221681019\\
45.9	-0.366466791608838\\
46	-0.357462625496195\\
46.1	-0.349024061590712\\
46.2	-0.341129435338077\\
46.3	-0.333758576590574\\
46.4	-0.326892729702789\\
46.5	-0.320514479775731\\
46.6	-0.314607684627286\\
46.7	-0.30915741209827\\
46.8	-0.301451762247865\\
46.9	-0.292342766476114\\
47	-0.282263043580851\\
47.1	-0.2714604264314\\
47.2	-0.260100160984651\\
47.3	-0.248309107752677\\
47.4	-0.235649826976393\\
47.5	-0.222481323450967\\
47.6	-0.209046779510907\\
47.7	-0.19550540506297\\
47.8	-0.181956061601593\\
47.9	-0.168808822512122\\
48	-0.156084981164019\\
48.1	-0.143771382757909\\
48.2	-0.131840723104509\\
48.3	-0.120260824662888\\
48.4	-0.108998892300824\\
48.5	-0.0980234409615657\\
48.6	-0.0873051192640449\\
48.7	-0.0769766685011282\\
48.8	-0.0670491740621573\\
48.9	-0.0574967462359602\\
49	-0.0478402644785186\\
49.1	-0.0384523406176108\\
49.2	-0.0293497668564247\\
49.3	-0.0204011058080867\\
49.4	-0.0115339574560249\\
49.5	-0.0027066150870732\\
49.6	0.00610675093791808\\
49.7	0.0149238050554132\\
49.8	0.0237580320461738\\
49.9	0.032620772491916\\
50	0.0415222418462302\\
50.1	0.0504720236283071\\
50.2	0.0594792940897072\\
50.3	0.0685529130308578\\
50.4	0.0777014508977697\\
50.5	0.0869331883327297\\
50.6	0.094633540618887\\
50.7	0.102566358977067\\
50.8	0.110739630798037\\
50.9	0.118493810027465\\
51	0.126097451345898\\
51.1	0.132490459344567\\
51.2	0.138082182203933\\
51.3	0.142266977899829\\
51.4	0.145897410363994\\
51.5	0.14937074067349\\
51.6	0.152873017393162\\
51.7	0.156489844559463\\
51.8	0.160257662680959\\
51.9	0.1641881794341\\
52	0.168280457250432\\
52.1	0.172527167656907\\
52.2	0.176917979091552\\
52.3	0.181441463460905\\
52.4	0.186086192025882\\
52.5	0.19084136168273\\
52.6	0.195618676836673\\
52.7	0.200403977406191\\
52.8	0.20520076128375\\
52.9	0.210015930567344\\
53	0.215707453276595\\
53.1	0.221950465225196\\
53.2	0.228569925650518\\
53.3	0.235469925265213\\
53.4	0.242596568310987\\
53.5	0.24872091223025\\
53.6	0.254263613744654\\
53.7	0.260570499870356\\
53.8	0.267373387018722\\
53.9	0.2745261936377\\
54	0.281947547002577\\
54.1	0.289590645316466\\
54.2	0.296034185550274\\
54.3	0.301755769230511\\
54.4	0.307827332663349\\
54.5	0.314249597189442\\
54.6	0.321263507976384\\
54.7	0.32883537587163\\
54.8	0.335735131443359\\
54.9	0.342187625650103\\
55	0.348374614199319\\
55.1	0.354093234730644\\
55.2	0.359514262391399\\
55.3	0.364757841168024\\
55.4	0.369906320445403\\
55.5	0.375014448201395\\
55.6	0.380117169701421\\
55.7	0.385235472063274\\
55.8	0.390380703594655\\
55.9	0.395557728982461\\
56	0.40076720744684\\
56.1	0.408910021066604\\
56.2	0.418527515572785\\
56.3	0.428869940454376\\
56.4	0.439783965528646\\
56.5	0.449306042986216\\
56.6	0.459215160983731\\
56.7	0.469196337297912\\
56.8	0.479112353841458\\
56.9	0.488916775851284\\
57	0.49860834688058\\
57.1	0.508207158025589\\
57.2	0.517742275165123\\
57.3	0.527245394253055\\
57.4	0.537114126459537\\
57.5	0.547349127617099\\
57.6	0.557951182961727\\
57.7	0.568921212483226\\
57.8	0.5802602776686\\
57.9	0.591969589745165\\
58	0.60405051953637\\
58.1	0.616504609050469\\
58.2	0.629333584929762\\
58.3	0.639393213324478\\
58.4	0.647796656141239\\
58.5	0.655340668433338\\
58.6	0.662588879926003\\
58.7	0.669934132777302\\
58.8	0.677644998678218\\
58.9	0.685177106281908\\
59	0.692342285212819\\
59.1	0.699128504383044\\
59.2	0.705605526768781\\
59.3	0.711875804739734\\
59.4	0.715467658095062\\
59.5	0.717547073044655\\
59.6	0.718797551196984\\
59.7	0.719718510968441\\
59.8	0.7206595155039\\
59.9	0.7205717645141\\
60	0.719926305047946\\
60.1	0.718603687128307\\
60.2	0.716994557441872\\
60.3	0.715324164581982\\
60.4	0.713726886008837\\
60.5	0.71228578199479\\
60.6	0.711144440194392\\
60.7	0.71029621824318\\
60.8	0.709734690635658\\
60.9	0.709453637353186\\
61	0.709447033332782\\
61.1	0.709709038710455\\
61.2	0.710233989779235\\
61.3	0.711016390608292\\
61.4	0.712050905274736\\
61.5	0.713332350664521\\
61.6	0.714855689803043\\
61.7	0.716616025679803\\
61.8	0.718527883290255\\
61.9	0.720685954853008\\
62	0.72312040822976\\
62.1	0.725832651785988\\
62.2	0.728811114842328\\
62.3	0.732038280276545\\
62.4	0.735493883769303\\
62.5	0.739156428911592\\
62.6	0.743003957802542\\
62.7	0.747014487685657\\
62.8	0.751166292806298\\
62.9	0.755055144821714\\
63	0.758877034552703\\
63.1	0.762769492929945\\
63.2	0.76682714915848\\
63.3	0.771113368672958\\
63.4	0.775668927924387\\
63.5	0.780365582522114\\
63.6	0.785143701731009\\
63.7	0.789978864655922\\
63.8	0.794864300078152\\
63.9	0.799801679680199\\
64	0.804796318346504\\
64.1	0.809854701361343\\
64.2	0.814983241137778\\
64.3	0.819321303398968\\
64.4	0.824122229848637\\
64.5	0.829188787432567\\
64.6	0.834420574445656\\
64.7	0.839802377534253\\
64.8	0.84533229423229\\
64.9	0.85037788117945\\
65	0.855045494610007\\
65.1	0.85938818606833\\
65.2	0.863436678636337\\
65.3	0.866428957086972\\
65.4	0.869092535329569\\
65.5	0.871748309780735\\
65.6	0.874534554071637\\
65.7	0.877506664795152\\
65.8	0.880682030098857\\
65.9	0.884060520147209\\
66	0.887634045259357\\
66.1	0.891391137547793\\
66.2	0.895319215133726\\
66.3	0.899405731559931\\
66.4	0.903638765539392\\
66.5	0.908007315314472\\
66.6	0.912270074047346\\
66.7	0.916473141890599\\
66.8	0.920648132437393\\
66.9	0.924818107840135\\
67	0.929000728535737\\
67.1	0.933209950897383\\
67.2	0.937456971361493\\
67.3	0.941750781762234\\
67.4	0.94609852524458\\
67.5	0.950537823091399\\
67.6	0.955093141356068\\
67.7	0.959779511802651\\
67.8	0.963126503260873\\
67.9	0.965604676661756\\
68	0.967555809668781\\
68.1	0.969223037600607\\
68.2	0.97077548901182\\
68.3	0.972327624181352\\
68.4	0.97395406755642\\
68.5	0.975700814875873\\
68.6	0.977593607920831\\
68.7	0.979471446067749\\
68.8	0.981360968655091\\
68.9	0.983281636785744\\
69	0.985247742630972\\
69.1	0.987269650214711\\
69.2	0.989354620257581\\
69.3	0.991507403699909\\
69.4	0.993730700465131\\
69.5	0.996025533991194\\
69.6	0.998391568103718\\
69.7	1.00082738043158\\
69.8	1.00333070024678\\
69.9	1.00589861544013\\
70	1.00852775179527\\
70.1	1.01121442699616\\
70.2	1.01395478147886\\
70.3	1.01674488810235\\
70.4	1.01958084255327\\
70.5	1.02245883636323\\
70.6	1.02444723691576\\
70.7	1.02607484225069\\
70.8	1.02736952025972\\
70.9	1.02818129720236\\
71	1.02807576084309\\
71.1	1.02774423271967\\
71.2	1.02747006697727\\
71.3	1.02735892014319\\
71.4	1.0274398678144\\
71.5	1.027709810592\\
71.6	1.02812363559663\\
71.7	1.0286144697575\\
71.8	1.028772496917\\
71.9	1.02856615736946\\
72	1.02806811862833\\
72.1	1.02736337210381\\
72.2	1.02894937736396\\
72.3	1.03055590708997\\
72.4	1.03218231404442\\
72.5	1.03382797392187\\
72.6	1.0364367631207\\
72.7	1.03929992127676\\
72.8	1.04208055326757\\
72.9	1.04404779949539\\
73	1.04527221295453\\
73.1	1.04582608537801\\
73.2	1.04578148573108\\
73.3	1.04520909028544\\
73.4	1.0441773989498\\
73.5	1.04275216138762\\
73.6	1.04099593507262\\
73.7	1.03896773979048\\
73.8	1.03655255445953\\
73.9	1.03393247282161\\
74	1.03122838527996\\
74.1	1.02852052598943\\
74.2	1.02582059518608\\
74.3	1.02412846384682\\
74.4	1.02314172886511\\
74.5	1.02263895937941\\
74.6	1.02245933692072\\
74.7	1.02248721940372\\
74.8	1.02264046804544\\
74.9	1.02286164557912\\
75	1.02277874464513\\
75.1	1.02269957901354\\
75.2	1.02262386885688\\
75.3	1.02255134888971\\
75.4	1.02248176787816\\
75.5	1.02241488816071\\
75.6	1.02235048518002\\
75.7	1.02288581146616\\
75.8	1.02382529613817\\
75.9	1.02502774610522\\
76	1.02512143024736\\
76.1	1.02463334752784\\
76.2	1.02381740837984\\
76.3	1.02280717693416\\
76.4	1.02167796687163\\
76.5	1.02047384539609\\
76.6	1.0192205600905\\
76.7	1.01793246262302\\
76.8	1.01661662487845\\
76.9	1.01527548116517\\
77	1.01390860217943\\
77.1	1.01251390885269\\
77.2	1.01108850317669\\
77.3	1.00983055638637\\
77.4	1.01104472578104\\
77.5	1.01372656212107\\
77.6	1.01717469126617\\
77.7	1.02090965755913\\
77.8	1.02461315282556\\
77.9	1.02808270585003\\
78	1.03119806742854\\
78.1	1.0338964177445\\
78.2	1.03615420714878\\
78.3	1.03660112798966\\
78.4	1.03600833421007\\
78.5	1.03459101711037\\
78.6	1.03251980127121\\
78.7	1.02847492437061\\
78.8	1.02361266599663\\
78.9	1.01844526644357\\
79	1.0132158569767\\
79.1	1.00804658159683\\
79.2	1.00300001883912\\
79.3	0.997953226288819\\
79.4	0.992906185090205\\
79.5	0.987858891217688\\
79.6	0.982811353975818\\
79.7	0.977763594559315\\
79.8	0.972715644672398\\
79.9	0.967667545206737\\
80	0.962619344977405\\
80.1	0.957571099516159\\
80.2	0.952522869921495\\
80.3	0.948430942900539\\
80.4	0.944762485017501\\
80.5	0.941295015592977\\
80.6	0.938202385252688\\
80.7	0.935321358302141\\
80.8	0.932574196466247\\
80.9	0.929816328966219\\
81	0.926990487485777\\
81.1	0.924086103798817\\
81.2	0.921126175761283\\
81.3	0.91810180079418\\
81.4	0.91500799329703\\
81.5	0.911914858272955\\
81.6	0.90882243340031\\
81.7	0.905730754168221\\
81.8	0.902639853727063\\
81.9	0.899549762749895\\
82	0.896460509304757\\
82.1	0.893372118737686\\
82.2	0.890284613566289\\
82.3	0.887198013383724\\
82.4	0.885731576823167\\
82.5	0.88482934315155\\
82.6	0.884062533975418\\
82.7	0.883269693302937\\
82.8	0.882400624871646\\
82.9	0.881532466410212\\
83	0.880665207549637\\
83.1	0.879798836517536\\
83.2	0.878933340143832\\
83.3	0.878068703867525\\
83.4	0.877204911744545\\
83.5	0.876382231981163\\
83.6	0.875690340093985\\
83.7	0.875053459945447\\
83.8	0.874420963993068\\
83.9	0.873760344625781\\
84	0.873051990728877\\
84.1	0.871316821731205\\
84.2	0.869582332476486\\
84.3	0.867848503385347\\
84.4	0.866115313477777\\
84.5	0.864382740385924\\
84.6	0.86234754972897\\
84.7	0.860101718216331\\
84.8	0.857712604933537\\
84.9	0.855229117235847\\
85	0.852686395229068\\
85.1	0.850109360694635\\
85.2	0.847515397247819\\
85.3	0.844916367238512\\
85.4	0.842320123461321\\
85.5	0.839731637053434\\
85.6	0.836918705333873\\
85.7	0.833814759427094\\
85.8	0.830434233014749\\
85.9	0.826828186945691\\
86	0.823061220538738\\
86.1	0.819199655104383\\
86.2	0.815305696303082\\
86.3	0.811434771911282\\
86.4	0.807634555647317\\
86.5	0.803944882018436\\
86.6	0.800398124734005\\
86.7	0.797019806508589\\
86.8	0.793429596951774\\
86.9	0.789077265057138\\
87	0.78398386728906\\
87.1	0.778315870662606\\
87.2	0.772244809555357\\
87.3	0.76617335374515\\
87.4	0.760101461283422\\
87.5	0.754029089363826\\
87.6	0.747956194502586\\
87.7	0.74188273272874\\
87.8	0.735808659783669\\
87.9	0.729733931329323\\
88	0.723658503164545\\
88.1	0.717582331448812\\
88.2	0.711505372932845\\
88.3	0.705427585195387\\
88.4	0.700281976765686\\
88.5	0.695283205476216\\
88.6	0.690184586642686\\
88.7	0.685107371495126\\
88.8	0.679746249868073\\
88.9	0.674073330499471\\
89	0.668139590336561\\
89.1	0.662007523379554\\
89.2	0.656218385614881\\
89.3	0.65027078711826\\
89.4	0.643992774679026\\
89.5	0.637431201870479\\
89.6	0.630662128214186\\
89.7	0.623755895525217\\
89.8	0.616768573493073\\
89.9	0.6097420955435\\
90	0.602706774033844\\
90.1	0.59568405421839\\
90.2	0.588688870236141\\
90.3	0.581731488284113\\
90.4	0.574773110801799\\
90.5	0.567813771532025\\
90.6	0.560853509168695\\
90.7	0.553892367515812\\
90.8	0.546930395634473\\
90.9	0.541200679876928\\
91	0.5359570206185\\
91.1	0.530892293732374\\
91.2	0.525887238994768\\
91.3	0.521179322908364\\
91.4	0.516386706484775\\
91.5	0.511415589602588\\
91.6	0.506388273475267\\
91.7	0.501243919594547\\
91.8	0.496099305470534\\
91.9	0.490954501365767\\
92	0.485809580358894\\
92.1	0.480664618326724\\
92.2	0.475486855972502\\
92.3	0.470271904051294\\
92.4	0.465018660999812\\
92.5	0.459728181602235\\
92.6	0.454402866692056\\
92.7	0.448992261848223\\
92.8	0.443532508758978\\
92.9	0.438052146905581\\
93	0.432572775207817\\
93.1	0.427110316058445\\
93.2	0.421676289511644\\
93.3	0.416278901236581\\
93.4	0.410929022334263\\
93.5	0.405562051298726\\
93.6	0.400054373007521\\
93.7	0.394365788869181\\
93.8	0.38849228646716\\
93.9	0.382445228363536\\
94	0.376242146469654\\
94.1	0.369902640862349\\
94.2	0.363446529833811\\
94.3	0.356892998757241\\
94.4	0.350260197748799\\
94.5	0.343565046248738\\
94.6	0.336823137781444\\
94.7	0.3300486973849\\
94.8	0.323254570136991\\
94.9	0.316452230548937\\
95	0.309651807549634\\
95.1	0.302862121948692\\
95.2	0.296090734217749\\
95.3	0.289344000860719\\
95.4	0.282627137855257\\
95.5	0.276075913653781\\
95.6	0.269527950578572\\
95.7	0.262983287533042\\
95.8	0.256441955618989\\
95.9	0.249903977604768\\
96	0.24336936737536\\
96.1	0.236838129364017\\
96.2	0.23031025796543\\
96.3	0.223785736930045\\
96.4	0.217264538739402\\
96.5	0.211181896582756\\
96.6	0.205301431872897\\
96.7	0.199495850925396\\
96.8	0.193730337896134\\
96.9	0.18798137076089\\
97	0.182233585757266\\
97.1	0.17647744309448\\
97.2	0.170707498982152\\
97.3	0.164921134924277\\
97.4	0.159137168625306\\
97.5	0.15335543909371\\
97.6	0.147575770968493\\
97.7	0.141797973974801\\
97.8	0.136021842365814\\
97.9	0.130247154350393\\
98	0.124473671506046\\
98.1	0.118701138176657\\
98.2	0.112929280854361\\
98.3	0.107157807544993\\
98.4	0.101386407116364\\
98.5	0.0954541240041936\\
98.6	0.0893835859941538\\
98.7	0.0831913208104375\\
98.8	0.0768911127269055\\
98.9	0.070495414801923\\
99	0.0640159150284016\\
99.1	0.0574637382398767\\
99.2	0.0508494950811336\\
99.3	0.0441832705801834\\
99.4	0.0374521485753857\\
99.5	0.030700545700749\\
99.6	0.0239294491277136\\
99.7	0.0171433399879915\\
99.8	0.0103500643217001\\
99.9	0.00354887394837652\\
100	-0.0032610127763416\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	0.648919221595367\\
0.2	0.642665787424161\\
0.3	0.601782140169699\\
0.4	0.547274848788492\\
0.5	0.489631407849162\\
0.6	0.433865669759533\\
0.7	0.382169309394247\\
0.8	0.335302508861813\\
0.9	0.293320657605529\\
1	0.252235990762201\\
1.1	0.217026231172736\\
1.2	0.182898490642752\\
1.3	0.150115348025413\\
1.4	0.118615597558386\\
1.5	0.0898805117615638\\
1.6	0.0647210014365044\\
1.7	0.0421310313643418\\
1.8	0.0214929704996976\\
1.9	0.00240488198399723\\
2	-0.0154118885235258\\
2.1	-0.0321626370850115\\
2.2	-0.048573674553131\\
2.3	-0.064356778737117\\
2.4	-0.079543800898525\\
2.5	-0.0941863110154841\\
2.6	-0.108341838600078\\
2.7	-0.122067151156676\\
2.8	-0.135792891546255\\
2.9	-0.149518660090859\\
3	-0.163243905967883\\
3.1	-0.176967919264287\\
3.2	-0.190689822941908\\
3.3	-0.204408564785703\\
3.4	-0.218122909405644\\
3.5	-0.231831430361557\\
3.6	-0.241158657648232\\
3.7	-0.249812318317332\\
3.8	-0.258174916313697\\
3.9	-0.265796156139463\\
4	-0.273056653230549\\
4.1	-0.279991417710702\\
4.2	-0.286604897089891\\
4.3	-0.292910096098046\\
4.4	-0.298929077024517\\
4.5	-0.304689536498231\\
4.6	-0.310222010231395\\
4.7	-0.315557961158544\\
4.8	-0.320728515153894\\
4.9	-0.325763633498571\\
5	-0.330691577855993\\
5.1	-0.335538573422619\\
5.2	-0.340328608769346\\
5.3	-0.347227208655222\\
5.4	-0.35412561266266\\
5.5	-0.361023844067941\\
5.6	-0.366788949719203\\
5.7	-0.372089464609078\\
5.8	-0.37721055098727\\
5.9	-0.383187072580956\\
6	-0.389524424446264\\
6.1	-0.395071776283346\\
6.2	-0.400283522298464\\
6.3	-0.405355085217893\\
6.4	-0.41036936065115\\
6.5	-0.415360790929142\\
6.6	-0.420343311720991\\
6.7	-0.425322464509199\\
6.8	-0.430326297154964\\
6.9	-0.435309194020037\\
7	-0.440243001216442\\
7.1	-0.445141645113485\\
7.2	-0.449989180271468\\
7.3	-0.454789453986564\\
7.4	-0.459591247911079\\
7.5	-0.464410839464428\\
7.6	-0.469257824568985\\
7.7	-0.474139135327212\\
7.8	-0.479059785620262\\
7.9	-0.48402313000047\\
8	-0.489031050613689\\
8.1	-0.494084131191656\\
8.2	-0.49918182460641\\
8.3	-0.50432261328866\\
8.4	-0.509504161242083\\
8.5	-0.514723456671344\\
8.6	-0.519976944561358\\
8.7	-0.525260648806876\\
8.8	-0.530705671303833\\
8.9	-0.536259023712899\\
9	-0.541882564187787\\
9.1	-0.547549179312899\\
9.2	-0.553239898223716\\
9.3	-0.558941719218025\\
9.4	-0.564645979590351\\
9.5	-0.570347138526469\\
9.6	-0.576041873165767\\
9.7	-0.581728411330465\\
9.8	-0.587406042465109\\
9.9	-0.593013155927969\\
10	-0.59862006658964\\
10.1	-0.604226800619845\\
10.2	-0.609833384937573\\
10.3	-0.61492083770896\\
10.4	-0.619772989518634\\
10.5	-0.624512522268932\\
10.6	-0.629191924058873\\
10.7	-0.634341779986132\\
10.8	-0.639673814184441\\
10.9	-0.645075367250195\\
11	-0.650507389188209\\
11.1	-0.655960545605169\\
11.2	-0.661436606047288\\
11.3	-0.666940762437955\\
11.4	-0.672676580391914\\
11.5	-0.6782805892824\\
11.6	-0.683673932142855\\
11.7	-0.68883903355252\\
11.8	-0.693778687528999\\
11.9	-0.698505259232889\\
12	-0.703036113622128\\
12.1	-0.708431200273806\\
12.2	-0.714054856722291\\
12.3	-0.719585383123963\\
12.4	-0.724954814306666\\
12.5	-0.730185550406481\\
12.6	-0.735324204801402\\
12.7	-0.740510024821574\\
12.8	-0.745703423401726\\
12.9	-0.750878811197114\\
13	-0.756020579791578\\
13.1	-0.76112013146745\\
13.2	-0.766173697626705\\
13.3	-0.771180749242631\\
13.4	-0.776142849814559\\
13.5	-0.781062837421725\\
13.6	-0.785944250128712\\
13.7	-0.790790930126591\\
13.8	-0.795606758103602\\
13.9	-0.800395481590346\\
14	-0.805160610315959\\
14.1	-0.809219536897117\\
14.2	-0.813278304447778\\
14.3	-0.817336893904281\\
14.4	-0.8213952835407\\
14.5	-0.825453448941395\\
14.6	-0.829511362975741\\
14.7	-0.833568995775056\\
14.8	-0.837626314711894\\
14.9	-0.841683284381793\\
15	-0.844038850169516\\
15.1	-0.846446680849804\\
15.2	-0.849181728281481\\
15.3	-0.852115866377276\\
15.4	-0.85517827124321\\
15.5	-0.858328725669974\\
15.6	-0.861589780870817\\
15.7	-0.864923119317585\\
15.8	-0.868301319168537\\
15.9	-0.871215467612502\\
16	-0.873808788604776\\
16.1	-0.876143990669622\\
16.2	-0.878267322346356\\
16.3	-0.881187980284916\\
16.4	-0.884651354984707\\
16.5	-0.888472736624745\\
16.6	-0.890518675406735\\
16.7	-0.892997982076998\\
16.8	-0.895754745446395\\
16.9	-0.898678044492652\\
17	-0.901690191562473\\
17.1	-0.904737877523028\\
17.2	-0.907785528641329\\
17.3	-0.910810344914393\\
17.4	-0.913363530494493\\
17.5	-0.914878975958637\\
17.6	-0.916039065615556\\
17.7	-0.917129172985006\\
17.8	-0.918292758469897\\
17.9	-0.91950073255093\\
18	-0.920740652287749\\
18.1	-0.922009277215374\\
18.2	-0.923308243841733\\
18.3	-0.924641445949124\\
18.4	-0.926013453013436\\
18.5	-0.927428578656438\\
18.6	-0.928890358673253\\
18.7	-0.93040128698433\\
18.8	-0.931962713273568\\
18.9	-0.935735773226856\\
19	-0.940120095132377\\
19.1	-0.94453033571742\\
19.2	-0.948793625601357\\
19.3	-0.952893662958914\\
19.4	-0.956864834453665\\
19.5	-0.960750577946419\\
19.6	-0.964588724206355\\
19.7	-0.968500372493454\\
19.8	-0.972404195289159\\
19.9	-0.976248374242389\\
20	-0.979475069609329\\
20.1	-0.982181597388743\\
20.2	-0.98441304525439\\
20.3	-0.986212890924414\\
20.4	-0.987627261642628\\
20.5	-0.988703399438296\\
20.6	-0.989488017509129\\
20.7	-0.990026137282534\\
20.8	-0.99270247240223\\
20.9	-0.996802524627128\\
21	-1.00181186702731\\
21.1	-1.00736472526959\\
21.2	-1.01320511455718\\
21.3	-1.01915756950336\\
21.4	-1.02510518617694\\
21.5	-1.03097322355767\\
21.6	-1.03671691987739\\
21.7	-1.04231249450436\\
21.8	-1.04775054899606\\
21.9	-1.0509524232816\\
22	-1.05272920988305\\
22.1	-1.05364223882657\\
22.2	-1.05407823301514\\
22.3	-1.05430014953401\\
22.4	-1.05448280168006\\
22.5	-1.05473835919578\\
22.6	-1.05513480892183\\
22.7	-1.05570937307418\\
22.8	-1.0564782521603\\
22.9	-1.05741582662519\\
23	-1.05811593856679\\
23.1	-1.05873623812924\\
23.2	-1.05935414662942\\
23.3	-1.06007165447115\\
23.4	-1.05974796717794\\
23.5	-1.05871171904099\\
23.6	-1.05705741543361\\
23.7	-1.05486201025126\\
23.8	-1.05220791876136\\
23.9	-1.0491804496838\\
24	-1.04492836227723\\
24.1	-1.04040439765187\\
24.2	-1.03600206624469\\
24.3	-1.03252605169155\\
24.4	-1.02923428576691\\
24.5	-1.02601282791758\\
24.6	-1.02582448767177\\
24.7	-1.0264653685175\\
24.8	-1.02713622320297\\
24.9	-1.02810467630975\\
25	-1.02913571861938\\
25.1	-1.03007675405009\\
25.2	-1.03083405164109\\
25.3	-1.03135531821264\\
25.4	-1.03161688619949\\
25.5	-1.03161436825014\\
25.6	-1.03135590475545\\
25.7	-1.03085734120848\\
25.8	-1.03013883373418\\
25.9	-1.02922250454086\\
26	-1.0281308631792\\
26.1	-1.0268857811189\\
26.2	-1.02550786150127\\
26.3	-1.02401608704239\\
26.4	-1.02203718501645\\
26.5	-1.01979442711918\\
26.6	-1.01756013401739\\
26.7	-1.01510209016298\\
26.8	-1.0126357202616\\
26.9	-1.01024132642785\\
27	-1.00794197297934\\
27.1	-1.00558853113695\\
27.2	-1.0032779844276\\
27.3	-1.00100989745817\\
27.4	-0.99877796796988\\
27.5	-0.996579885107283\\
27.6	-0.994416388187073\\
27.7	-0.992289648623412\\
27.8	-0.99020214942316\\
27.9	-0.988156017574498\\
28	-0.98893866171675\\
28.1	-0.990525443900652\\
28.2	-0.992793145264855\\
28.3	-0.995444237489676\\
28.4	-0.998273964603133\\
28.5	-1.0011451540555\\
28.6	-1.00396939737889\\
28.7	-1.00669305929824\\
28.8	-1.00928693601199\\
28.9	-1.01173866208582\\
29	-1.01404717978139\\
29.1	-1.01621874926754\\
29.2	-1.01826410436453\\
29.3	-1.02019645503948\\
29.4	-1.02203011161212\\
29.5	-1.02377956181555\\
29.6	-1.02545887456009\\
29.7	-1.02708133661864\\
29.8	-1.02865925291394\\
29.9	-1.03020385951278\\
30	-1.03172531225657\\
30.1	-1.03323272428506\\
30.2	-1.03473423338804\\
30.3	-1.03623708579448\\
30.4	-1.03774772717486\\
30.5	-1.03927189466747\\
30.6	-1.04081470592815\\
30.7	-1.03961946805131\\
30.8	-1.03670072835449\\
30.9	-1.03244695898821\\
31	-1.02710571033342\\
31.1	-1.02087239462992\\
31.2	-1.01391314926157\\
31.3	-1.01166555248844\\
31.4	-1.01096593295678\\
31.5	-1.01012901170403\\
31.6	-1.00876715573195\\
31.7	-1.00743814840293\\
31.8	-1.00607867108612\\
31.9	-1.00457930855023\\
32	-1.00287813765566\\
32.1	-0.999290226218009\\
32.2	-0.995502825008873\\
32.3	-0.990274622362776\\
32.4	-0.984427032569066\\
32.5	-0.9783791796453\\
32.6	-0.972340165782966\\
32.7	-0.966410090873916\\
32.8	-0.960633051876347\\
32.9	-0.954887908972371\\
33	-0.949174033947545\\
33.1	-0.94349077486552\\
33.2	-0.937837455871279\\
33.3	-0.932213376955303\\
33.4	-0.9266178136771\\
33.5	-0.921050016846446\\
33.6	-0.915509212160699\\
33.7	-0.909994599796323\\
33.8	-0.904505353952887\\
33.9	-0.899040622347433\\
34	-0.89293622247556\\
34.1	-0.886445532237324\\
34.2	-0.879374452738951\\
34.3	-0.872119385719848\\
34.4	-0.864879141962348\\
34.5	-0.857755442388888\\
34.6	-0.850800153646059\\
34.7	-0.843858360358717\\
34.8	-0.836928304669939\\
34.9	-0.830008188977827\\
35	-0.823096174476714\\
35.1	-0.816190379595281\\
35.2	-0.809288878326957\\
35.3	-0.802389698447463\\
35.4	-0.795490819613972\\
35.5	-0.788590171340224\\
35.6	-0.781685630841097\\
35.7	-0.774775020740069\\
35.8	-0.770069625518259\\
35.9	-0.766262860068604\\
36	-0.762789329813313\\
36.1	-0.759544014076887\\
36.2	-0.756478239707848\\
36.3	-0.753560392132439\\
36.4	-0.750771113203063\\
36.5	-0.748099741499256\\
36.6	-0.745541689422644\\
36.7	-0.743096524185858\\
36.8	-0.740766575628247\\
36.9	-0.738555936572107\\
37	-0.736469754159001\\
37.1	-0.734513735594094\\
37.2	-0.732693810767774\\
37.3	-0.731015908701032\\
37.4	-0.729485815740541\\
37.5	-0.728109091732701\\
37.6	-0.72689102666586\\
37.7	-0.72583662497275\\
37.8	-0.721152457128246\\
37.9	-0.715078562124049\\
38	-0.708568858924051\\
38.1	-0.70201674571427\\
38.2	-0.69557294490771\\
38.3	-0.689284540578279\\
38.4	-0.683155627322754\\
38.5	-0.677173613662477\\
38.6	-0.671320494771888\\
38.7	-0.665901893705868\\
38.8	-0.660819673130378\\
38.9	-0.655888372402604\\
39	-0.651111618883961\\
39.1	-0.646494496228709\\
39.2	-0.64204244397516\\
39.3	-0.637760733575079\\
39.4	-0.633654239850508\\
39.5	-0.629727361610068\\
39.6	-0.625984015571506\\
39.7	-0.622427664496507\\
39.8	-0.619061359600346\\
39.9	-0.615887787254054\\
40	-0.612909315145616\\
40.1	-0.610128035708833\\
40.2	-0.607545805966096\\
40.3	-0.605164283592691\\
40.4	-0.602984959323074\\
40.5	-0.601009185954932\\
40.6	-0.599238204253199\\
40.7	-0.597673166059362\\
40.8	-0.596315154894909\\
40.9	-0.595165204323353\\
41	-0.594224314308776\\
41.1	-0.593493465782865\\
41.2	-0.592668528467389\\
41.3	-0.591748852027053\\
41.4	-0.590733725373204\\
41.5	-0.589622375378647\\
41.6	-0.588413965494386\\
41.7	-0.587107594264251\\
41.8	-0.582032359752707\\
41.9	-0.575288411572043\\
42	-0.567950727747882\\
42.1	-0.560559369775043\\
42.2	-0.553376497990071\\
42.3	-0.546520955954502\\
42.4	-0.540038610900591\\
42.5	-0.533939001892351\\
42.6	-0.528214333970888\\
42.7	-0.522849235130329\\
42.8	-0.517825691304758\\
42.9	-0.513125473852473\\
43	-0.50873127152726\\
43.1	-0.504627160506842\\
43.2	-0.500798742737618\\
43.3	-0.497233123931564\\
43.4	-0.493918819388302\\
43.5	-0.4908456323893\\
43.6	-0.488004527314564\\
43.7	-0.485387507943951\\
43.8	-0.482613728517112\\
43.9	-0.477629611353493\\
44	-0.471348696501172\\
44.1	-0.463897238887808\\
44.2	-0.457595058892804\\
44.3	-0.452146193398064\\
44.4	-0.447333413927095\\
44.5	-0.442998309021305\\
44.6	-0.43902622462228\\
44.7	-0.435334908894528\\
44.8	-0.431865975965336\\
44.9	-0.425591074581994\\
45	-0.417491722692055\\
45.1	-0.408127321275826\\
45.2	-0.397745249620256\\
45.3	-0.386532588369625\\
45.4	-0.377194934463722\\
45.5	-0.369163106044661\\
45.6	-0.362024509326541\\
45.7	-0.355482614916822\\
45.8	-0.347521270145321\\
45.9	-0.33899234314\\
46	-0.330324592756567\\
46.1	-0.320321836759907\\
46.2	-0.309732407761916\\
46.3	-0.298733009367681\\
46.4	-0.28742117544132\\
46.5	-0.275884051644511\\
46.6	-0.264205292613892\\
46.7	-0.25246391274724\\
46.8	-0.240662221211114\\
46.9	-0.229156621862455\\
47	-0.218071284527881\\
47.1	-0.207432301224116\\
47.2	-0.197225933672274\\
47.3	-0.187423698079201\\
47.4	-0.178408169842865\\
47.5	-0.169798545712433\\
47.6	-0.161329669512335\\
47.7	-0.152820142929093\\
47.8	-0.144148671171948\\
47.9	-0.135574888744525\\
48	-0.127052554204583\\
48.1	-0.118560621333486\\
48.2	-0.110087559429329\\
48.3	-0.101625221595781\\
48.4	-0.0931666607210821\\
48.5	-0.0847055032598675\\
48.6	-0.0762358818109752\\
48.7	-0.0673738247010014\\
48.8	-0.0581134483166631\\
48.9	-0.0484483425030699\\
49	-0.0412342731672585\\
49.1	-0.0350655404834919\\
49.2	-0.0282507691762015\\
49.3	-0.0210449304081238\\
49.4	-0.0135825001326879\\
49.5	-0.00593433918894205\\
49.6	0.00186236329828127\\
49.7	0.00978831585217396\\
49.8	0.0178338055485136\\
49.9	0.0259943025934592\\
50	0.0342681311625172\\
50.1	0.0426552293648547\\
50.2	0.0511564841471809\\
50.3	0.0597733704440812\\
50.4	0.068507751965569\\
50.5	0.0773617684026962\\
50.6	0.0835645346715169\\
50.7	0.0892888030377703\\
50.8	0.0948251278837395\\
50.9	0.101511605989993\\
51	0.109091092489515\\
51.1	0.113628803201438\\
51.2	0.1170088974927\\
51.3	0.121240445780844\\
51.4	0.125766375811504\\
51.5	0.130390203711878\\
51.6	0.135058279134017\\
51.7	0.139768516262309\\
51.8	0.14453350061813\\
51.9	0.149366622236403\\
52	0.154277693576543\\
52.1	0.159272269055669\\
52.2	0.164352247162675\\
52.3	0.169516782419073\\
52.4	0.174763146787306\\
52.5	0.180087432055584\\
52.6	0.185982439452159\\
52.7	0.192451659242259\\
52.8	0.199499588805983\\
52.9	0.207131770748342\\
53	0.213725333214942\\
53.1	0.219890939783484\\
53.2	0.225944229336271\\
53.3	0.23204644930613\\
53.4	0.238278334480412\\
53.5	0.245129300618096\\
53.6	0.252604558925521\\
53.7	0.259301442418035\\
53.8	0.265711917177625\\
53.9	0.272088962084792\\
54	0.278560670686696\\
54.1	0.285190167789866\\
54.2	0.29248058740449\\
54.3	0.300437933085268\\
54.4	0.307875453166051\\
54.5	0.314886743471183\\
54.6	0.322253691885452\\
54.7	0.330014405608608\\
54.8	0.336800431936117\\
54.9	0.342992211129643\\
55	0.348842250783128\\
55.1	0.355417890439404\\
55.2	0.362723298116026\\
55.3	0.370764397134617\\
55.4	0.379548929261814\\
55.5	0.389086533551346\\
55.6	0.399388841996002\\
55.7	0.410469593355727\\
55.8	0.422344766813497\\
55.9	0.435032737431785\\
56	0.448554455745899\\
56.1	0.456888111395038\\
56.2	0.462915939543176\\
56.3	0.469240777221027\\
56.4	0.476019810605816\\
56.5	0.481366920984867\\
56.6	0.485925681779547\\
56.7	0.490385988271005\\
56.8	0.495081819375288\\
56.9	0.500163516085225\\
57	0.505687986783973\\
57.1	0.511665778602146\\
57.2	0.51808549969959\\
57.3	0.524926366492111\\
57.4	0.530319713183257\\
57.5	0.535162854798467\\
57.6	0.539535138800132\\
57.7	0.543445544896161\\
57.8	0.546923218191855\\
57.9	0.550017202681449\\
58	0.552787657346087\\
58.1	0.555299063481815\\
58.2	0.557615816445522\\
58.3	0.563756341303245\\
58.4	0.572606977674279\\
58.5	0.583371078319871\\
58.6	0.595485774404294\\
58.7	0.608559715545137\\
58.8	0.618710302292435\\
58.9	0.627501444239138\\
59	0.635745127265604\\
59.1	0.643858755116343\\
59.2	0.652053094179782\\
59.3	0.660431083644431\\
59.4	0.663117793497111\\
59.5	0.663565437196673\\
59.6	0.665879499450686\\
59.7	0.669545193091663\\
59.8	0.674198499396655\\
59.9	0.674021698784139\\
60	0.672126826671214\\
60.1	0.671680695408048\\
60.2	0.672037550863965\\
60.3	0.672860318888745\\
60.4	0.67397383333934\\
60.5	0.6752876783322\\
60.6	0.676778781101263\\
60.7	0.678485414846794\\
60.8	0.680379442221128\\
60.9	0.68244408775828\\
61	0.684675712178847\\
61.1	0.687078036310163\\
61.2	0.689657667884901\\
61.3	0.692421350288453\\
61.4	0.695374420402477\\
61.5	0.698520035269654\\
61.6	0.701858872472993\\
61.7	0.705389115659964\\
61.8	0.707708086441534\\
61.9	0.709658424502411\\
62	0.711592261374835\\
62.1	0.713648620808336\\
62.2	0.715874850247181\\
62.3	0.718279644193427\\
62.4	0.720856082941593\\
62.5	0.723591545298156\\
62.6	0.726471889977636\\
62.7	0.729483147283916\\
62.8	0.732612140389427\\
62.9	0.736581628137206\\
63	0.741185980497662\\
63.1	0.746278391599617\\
63.2	0.751755312427929\\
63.3	0.757544805836684\\
63.4	0.762833507158432\\
63.5	0.767912483062992\\
63.6	0.772932842151728\\
63.7	0.777972188123997\\
63.8	0.783069588133246\\
63.9	0.788243966428596\\
64	0.793503773323575\\
64.1	0.798852062385756\\
64.2	0.804289151643316\\
64.3	0.810858291272695\\
64.4	0.816701421126872\\
64.5	0.822222686181029\\
64.6	0.827631200550018\\
64.7	0.833259223549701\\
64.8	0.839083726482046\\
64.9	0.842032857248132\\
65	0.843836645416477\\
65.1	0.845238815072763\\
65.2	0.846552816104234\\
65.3	0.848967901453083\\
65.4	0.851877973550354\\
65.5	0.855040248715921\\
65.6	0.858364051559775\\
65.7	0.861820203525926\\
65.8	0.865402736727945\\
65.9	0.869113157363491\\
66	0.872954311243085\\
66.1	0.876928251110335\\
66.2	0.881035705823466\\
66.3	0.885276139957315\\
66.4	0.889647990514353\\
66.5	0.894148921837099\\
66.6	0.898776045524356\\
66.7	0.903479823159022\\
66.8	0.908235343440634\\
66.9	0.913030459713935\\
67	0.917859572081565\\
67.1	0.922720378166025\\
67.2	0.92761218387844\\
67.3	0.932535032827178\\
67.4	0.937649628886877\\
67.5	0.942913616344899\\
67.6	0.94829801095819\\
67.7	0.953783476926418\\
67.8	0.957699459057194\\
67.9	0.960581716064039\\
68	0.962811715683166\\
68.1	0.964659624065964\\
68.2	0.96631480487495\\
68.3	0.967907907777591\\
68.4	0.969527046332499\\
68.5	0.971229705078442\\
68.6	0.97305150944112\\
68.7	0.975012670988904\\
68.8	0.977088166192846\\
68.9	0.979260957102381\\
69	0.981518659252292\\
69.1	0.983851733038317\\
69.2	0.986252483926665\\
69.3	0.988714494356537\\
69.4	0.991232288025043\\
69.5	0.993801120979985\\
69.6	0.99641684338578\\
69.7	0.999075801930302\\
69.8	1.00177476664449\\
69.9	1.00451087322656\\
70	1.00728157586173\\
70.1	1.01008460762003\\
70.2	1.01291794665005\\
70.3	1.01577978701385\\
70.4	1.01866851336457\\
70.5	1.02158267887857\\
70.6	1.02452098598455\\
70.7	1.0272966740265\\
70.8	1.02724002222742\\
70.9	1.02598842314817\\
71	1.02594042062649\\
71.1	1.02638917361271\\
71.2	1.02703152368869\\
71.3	1.02774020250087\\
71.4	1.02846426510789\\
71.5	1.02918564136016\\
71.6	1.02990022054227\\
71.7	1.03195156411491\\
71.8	1.035335843949\\
71.9	1.04005476866815\\
72	1.04611555621015\\
72.1	1.05353097386557\\
72.2	1.05656351350001\\
72.3	1.05986298061482\\
72.4	1.06319376703033\\
72.5	1.06644772538123\\
72.6	1.06696360479354\\
72.7	1.06626082169809\\
72.8	1.06511175386438\\
72.9	1.06142090554262\\
73	1.05689912072593\\
73.1	1.05226197979777\\
73.2	1.04779395747899\\
73.3	1.04359509879183\\
73.4	1.03968850334805\\
73.5	1.03606683530316\\
73.6	1.03271216735147\\
73.7	1.02960420239068\\
73.8	1.02773582807049\\
73.9	1.02709114337819\\
74	1.02765908284235\\
74.1	1.02943324952271\\
74.2	1.03163920959084\\
74.3	1.03285437730414\\
74.4	1.03338018710654\\
74.5	1.03343714930877\\
74.6	1.03318520107851\\
74.7	1.03273914051367\\
74.8	1.03218029996052\\
74.9	1.0309924762991\\
75	1.02866964467177\\
75.1	1.02754294614809\\
75.2	1.02732539731312\\
75.3	1.02785503492972\\
75.4	1.0290072348549\\
75.5	1.03067610402743\\
75.6	1.03276837014338\\
75.7	1.03426789353335\\
75.8	1.03536997213587\\
75.9	1.03528956634951\\
76	1.03637882482633\\
76.1	1.03863458714632\\
76.2	1.04205784132032\\
76.3	1.04665369816869\\
76.4	1.05243141003652\\
76.5	1.05940443365607\\
76.6	1.06759053778066\\
76.7	1.07701195703254\\
76.8	1.0876955942505\\
76.9	1.09967327451541\\
77	1.11298205499453\\
77.1	1.12766459580635\\
77.2	1.14376959829281\\
77.3	1.14160073826456\\
77.4	1.13697317355955\\
77.5	1.13089055352257\\
77.6	1.12405316984705\\
77.7	1.11693930084203\\
77.8	1.1098661045728\\
77.9	1.10303499638707\\
78	1.09656529230113\\
78.1	1.09051900630703\\
78.2	1.08491900140678\\
78.3	1.07528527579995\\
78.4	1.06669591204258\\
78.5	1.05893499612838\\
78.6	1.05183132342961\\
78.7	1.0459209399851\\
78.8	1.0411786400998\\
78.9	1.0375836381121\\
79	1.03511931196838\\
79.1	1.03377299575319\\
79.2	1.03353581683911\\
79.3	1.03325079121452\\
79.4	1.0329494037137\\
79.5	1.03262668814605\\
79.6	1.03226956336231\\
79.7	1.03186292534725\\
79.8	1.0313916596923\\
79.9	1.03084158160122\\
80	1.03019992535264\\
80.1	1.02945558359961\\
80.2	1.02859919442373\\
80.3	1.022362747428\\
80.4	1.01423518041225\\
80.5	1.00568868088332\\
80.6	0.996769391792711\\
80.7	0.988247976065681\\
80.8	0.980016206886991\\
80.9	0.972165013913976\\
81	0.964704261900023\\
81.1	0.95732454428015\\
81.2	0.950370931807237\\
81.3	0.94378384959207\\
81.4	0.937514381241122\\
81.5	0.932385660283903\\
81.6	0.928235632130822\\
81.7	0.924949980609937\\
81.8	0.922424569607931\\
81.9	0.920560122367652\\
82	0.919261791420543\\
82.1	0.918439447499723\\
82.2	0.918008030500047\\
82.3	0.917887849073254\\
82.4	0.915776071014147\\
82.5	0.91287382198072\\
82.6	0.90971464736422\\
82.7	0.906534755384901\\
82.8	0.903436951193611\\
82.9	0.901106913407165\\
83	0.899377035022556\\
83.1	0.898087073807567\\
83.2	0.89711236021819\\
83.3	0.896356501463543\\
83.4	0.89574302978532\\
83.5	0.893710823645336\\
83.6	0.891551550267942\\
83.7	0.889340971201895\\
83.8	0.887129696680018\\
83.9	0.884950214219896\\
84	0.882822112023989\\
84.1	0.877761389556902\\
84.2	0.873295391984496\\
84.3	0.86933164408881\\
84.4	0.865777915806637\\
84.5	0.862557171688738\\
84.6	0.859642601206824\\
84.7	0.856942204937141\\
84.8	0.854388598058354\\
84.9	0.85193284450207\\
85	0.849539772521907\\
85.1	0.8471844258209\\
85.2	0.844849383448032\\
85.3	0.842522742954733\\
85.4	0.840196608745223\\
85.5	0.836690317807095\\
85.6	0.832718634880154\\
85.7	0.828644098828146\\
85.8	0.824645461874636\\
85.9	0.820806228914412\\
86	0.817161118208253\\
86.1	0.813720371718759\\
86.2	0.810482414120603\\
86.3	0.807440390681467\\
86.4	0.804585495971949\\
86.5	0.801908625860966\\
86.6	0.799401158532625\\
86.7	0.797055287522609\\
86.8	0.795282702186464\\
86.9	0.794080201493833\\
87	0.793445627726127\\
87.1	0.793377848233735\\
87.2	0.793876743290532\\
87.3	0.793713454160296\\
87.4	0.792703551172803\\
87.5	0.790862318985516\\
87.6	0.788242376788659\\
87.7	0.784905637825228\\
87.8	0.780916739691809\\
87.9	0.776340506726074\\
88	0.771240538159218\\
88.1	0.765678306471701\\
88.2	0.759712560091989\\
88.3	0.753398927167443\\
88.4	0.744987983636392\\
88.5	0.735825143458041\\
88.6	0.726546727422243\\
88.7	0.717746644070705\\
88.8	0.709410861338953\\
88.9	0.701526369727234\\
89	0.694081111877002\\
89.1	0.687063918871075\\
89.2	0.679705929292581\\
89.3	0.670847824555445\\
89.4	0.662388050109833\\
89.5	0.65431488403641\\
89.6	0.646617381514426\\
89.7	0.639285322766926\\
89.8	0.632309165642083\\
89.9	0.625680002386438\\
90	0.619389520215399\\
90.1	0.613429965329787\\
90.2	0.607794110065591\\
90.3	0.602475222897894\\
90.4	0.596836972007374\\
90.5	0.591104150833768\\
90.6	0.585348832934233\\
90.7	0.579601447906989\\
90.8	0.57387478085003\\
90.9	0.567047923091569\\
91	0.559922647775211\\
91.1	0.55283902548549\\
91.2	0.545933494383029\\
91.3	0.539282373497488\\
91.4	0.532879166281255\\
91.5	0.526717739551031\\
91.6	0.519948881011051\\
91.7	0.513046380235269\\
91.8	0.506338511114537\\
91.9	0.49985380766721\\
92	0.493571696947659\\
92.1	0.48746661383356\\
92.2	0.481402061517854\\
92.3	0.475382739349583\\
92.4	0.469410066964565\\
92.5	0.463483315536294\\
92.6	0.457600417936968\\
92.7	0.451736394952879\\
92.8	0.445927241283627\\
92.9	0.440193645715893\\
93	0.434546576179758\\
93.1	0.42899067441278\\
93.2	0.423526439712208\\
93.3	0.418151693445137\\
93.4	0.412741312251224\\
93.5	0.406747554425677\\
93.6	0.400527544386369\\
93.7	0.394230946902563\\
93.8	0.387917758445018\\
93.9	0.381609634211906\\
94	0.375312207189836\\
94.1	0.369024750876933\\
94.2	0.362744323672777\\
94.3	0.356467510703505\\
94.4	0.350191122898218\\
94.5	0.343912446536372\\
94.6	0.337629301818506\\
94.7	0.331340022924464\\
94.8	0.3250434082716\\
94.9	0.318738661883324\\
95	0.312425334669945\\
95.1	0.306103269165721\\
95.2	0.299772548995026\\
95.3	0.293433453371806\\
95.4	0.287086416532486\\
95.5	0.280593326788389\\
95.6	0.274225864982286\\
95.7	0.267941851776352\\
95.8	0.26172205741857\\
95.9	0.255552943997272\\
96	0.249423406661385\\
96.1	0.243323877573059\\
96.2	0.23724594558201\\
96.3	0.231182150687158\\
96.4	0.2251258624073\\
96.5	0.218851571467901\\
96.6	0.212527203876609\\
96.7	0.206148472262022\\
96.8	0.199750041645922\\
96.9	0.193355245378004\\
97	0.186979219634074\\
97.1	0.180631236826902\\
97.2	0.174316432880302\\
97.3	0.168153476166557\\
97.4	0.162161767905058\\
97.5	0.156186163916469\\
97.6	0.150189757995133\\
97.7	0.144159364586882\\
97.8	0.138089145834146\\
97.9	0.131976781749519\\
98	0.125822024719151\\
98.1	0.119625925998856\\
98.2	0.113390360653295\\
98.3	0.107117721876025\\
98.4	0.100810719541609\\
98.5	0.0942919378756284\\
98.6	0.0876871873630103\\
98.7	0.0810509837422958\\
98.8	0.074406851231079\\
98.9	0.0677649308499739\\
99	0.061129652369789\\
99.1	0.0545030586702116\\
99.2	0.0478862304640031\\
99.3	0.0412798834095528\\
99.4	0.0346844385277195\\
99.5	0.0280922089104024\\
99.6	0.0215096215166451\\
99.7	0.0149397086845093\\
99.8	0.00838083451010787\\
99.9	0.00183149150051372\\
100	-0.00469674497803266\\
};
\end{axis}

\begin{axis}[%
width=2.359in,
height=1.351in,
at={(0.45in,0.478in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{Time}}},
ymin=-1,
ymax=0.522142380554246,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}\selectfont{$\dot{q}_{i1}$ and $\dot{q}_{i2}$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	-0.000394781578472941\\
0.2	-0.000789547571645138\\
0.3	-0.00118428239483113\\
0.4	-0.00157897046457599\\
0.5	-0.00197359619927054\\
0.6	-0.00236814401976647\\
0.7	-0.00276259834999142\\
0.8	-0.00315694361756384\\
0.9	-0.00355116425440779\\
1	-0.00394524469736755\\
1.1	-0.00433916938882199\\
1.2	-0.00473292277729881\\
1.3	-0.00512648931808844\\
1.4	-0.00551985347385776\\
1.5	-0.00591299971526342\\
1.6	-0.00630591252156501\\
1.7	-0.00669857638123769\\
1.8	-0.00709097579258465\\
1.9	-0.00748309526434901\\
2	-0.00787491931632544\\
2.1	-0.00826643247997129\\
2.2	-0.00865761929901722\\
2.3	-0.00904846433007745\\
2.4	-0.00943895214325939\\
2.5	-0.00982906732277277\\
2.6	-0.0102187944675383\\
2.7	-0.0106081181917957\\
2.8	-0.0109970231257108\\
2.9	-0.0113854939159829\\
3	-0.0117735152264502\\
3.1	-0.0121610717386959\\
3.2	-0.0125481481526524\\
3.3	-0.0129347291872058\\
3.4	-0.0133207995807986\\
3.5	-0.0137063440920329\\
3.6	-0.0140913475002714\\
3.7	-0.0144757946062388\\
3.8	-0.0148596702326218\\
3.9	-0.0152429592246677\\
4	-0.0156256464507836\\
4.1	-0.0160077168031331\\
4.2	-0.0163891551982327\\
4.3	-0.0167699465775479\\
4.4	-0.0171500759080869\\
4.5	-0.0175295281829947\\
4.6	-0.0179082884221452\\
4.7	-0.0182863416727326\\
4.8	-0.0186636730098621\\
4.9	-0.0190402675371385\\
5	-0.0194161103872547\\
5.1	-0.0197911867225785\\
5.2	-0.0201654817357384\\
5.3	-0.0205389806502082\\
5.4	-0.0209116687208903\\
5.5	-0.0212835312346979\\
5.6	-0.0216545535111355\\
5.7	-0.022024720902879\\
5.8	-0.0223940187963537\\
5.9	-0.022762432612311\\
6	-0.0231299478064043\\
6.1	-0.023496549869763\\
6.2	-0.0238622243295653\\
6.3	-0.0242269567496099\\
6.4	-0.0245907327308851\\
6.5	-0.0249535379121382\\
6.6	-0.0253153579704418\\
6.7	-0.0256761786217596\\
6.8	-0.0260359856215101\\
6.9	-0.026394764765129\\
7	-0.02675250188863\\
7.1	-0.0271091828691641\\
7.2	-0.0274647936255768\\
7.3	-0.0278193201189645\\
7.4	-0.0281727483532282\\
7.5	-0.0285250643756264\\
7.6	-0.0288762542773257\\
7.7	-0.0292263041939503\\
7.8	-0.0295752003061288\\
7.9	-0.0299229288400399\\
8	-0.0302694760679568\\
8.1	-0.0306148283087881\\
8.2	-0.0309589719286188\\
8.3	-0.031301893341248\\
8.4	-0.0316435790087255\\
8.5	-0.0319840154418863\\
8.6	-0.0323231892008828\\
8.7	-0.0326610868957158\\
8.8	-0.0329976951867629\\
8.9	-0.0333330007853051\\
9	-0.0336669904540516\\
9.1	-0.0339996510076621\\
9.2	-0.0343309693132675\\
9.3	-0.0346609322909884\\
9.4	-0.0349895269144516\\
9.5	-0.0353167402113038\\
9.6	-0.0356425592637244\\
9.7	-0.0359669712089351\\
9.8	-0.0362899632397079\\
9.9	-0.0366115226048702\\
10	-0.0369316366098091\\
10.1	-0.0372502926169718\\
10.2	-0.0375674780463646\\
10.3	-0.03788318037605\\
10.4	-0.0381973871426406\\
10.5	-0.0385100859417911\\
10.6	-0.0388212644286885\\
10.7	-0.0391309103185389\\
10.8	-0.0394390113870528\\
10.9	-0.0397455554709276\\
11	-0.0400505304683276\\
11.1	-0.0403539243393622\\
11.2	-0.0406557251065609\\
11.3	-0.0409559208553462\\
11.4	-0.0412544997345038\\
11.5	-0.041551449956651\\
11.6	-0.0418467597987013\\
11.7	-0.0421404176023279\\
11.8	-0.0424324117744235\\
11.9	-0.0427227307875582\\
12	-0.0430113631804344\\
12.1	-0.0432982975583396\\
12.2	-0.0435835225935957\\
12.3	-0.0438670270260067\\
12.4	-0.0441487996633031\\
12.5	-0.0444288293815837\\
12.6	-0.0447071051257546\\
12.7	-0.044983615909966\\
12.8	-0.0452583508180455\\
12.9	-0.0455312990039295\\
13	-0.0458024496920908\\
13.1	-0.0460717921779647\\
13.2	-0.0463393158283709\\
13.3	-0.0466050100819339\\
13.4	-0.0468688644494993\\
13.5	-0.0471308685145487\\
13.6	-0.04739101193361\\
13.7	-0.0476492844366667\\
13.8	-0.0479056758275624\\
13.9	-0.0481601759844041\\
14	-0.0484127748599614\\
14.1	-0.0486634624820631\\
14.2	-0.0489122289539913\\
14.3	-0.0491590644548715\\
14.4	-0.0494039592400608\\
14.5	-0.0496469036415324\\
14.6	-0.0498878880682574\\
14.7	-0.0501269030065832\\
14.8	-0.0503639390206093\\
14.9	-0.0505989867525598\\
15	-0.0508320369231526\\
15.1	-0.0510630803319661\\
15.2	-0.051292107857802\\
15.3	-0.0515191104590459\\
15.4	-0.0517440791740237\\
15.5	-0.0519670051213558\\
15.6	-0.0521878795003075\\
15.7	-0.0524066935911364\\
15.8	-0.052623438755437\\
15.9	-0.0528381064364813\\
16	-0.0530506881595568\\
16.1	-0.0532611755323011\\
16.2	-0.0534695602450331\\
16.3	-0.0536758340710812\\
16.4	-0.053879988867108\\
16.5	-0.0540820165734315\\
16.6	-0.054281909214344\\
16.7	-0.0544796588984263\\
16.8	-0.0546752578188593\\
16.9	-0.0548686982537327\\
17	-0.0550599725663493\\
17.1	-0.0552490732055267\\
17.2	-0.0554359927058956\\
17.3	-0.055620723688194\\
17.4	-0.0558032588595592\\
17.5	-0.0559835910138151\\
17.6	-0.056161713031757\\
17.7	-0.0563376178814327\\
17.8	-0.0565112986184198\\
17.9	-0.0566827483861004\\
18	-0.0568519604159311\\
18.1	-0.0570189280277107\\
18.2	-0.0571836446298438\\
18.3	-0.057346103719601\\
18.4	-0.0575062988833757\\
18.5	-0.0576642237969369\\
18.6	-0.0578198722256796\\
18.7	-0.0579732380248704\\
18.8	-0.05812431513989\\
18.9	-0.0582730976064726\\
19	-0.0584195795509413\\
19.1	-0.0585637551904396\\
19.2	-0.0587056188331603\\
19.3	-0.0588451648785695\\
19.4	-0.0589823878176284\\
19.5	-0.0591172822330102\\
19.6	-0.0592498427993145\\
19.7	-0.0593800642832771\\
19.8	-0.0595079415439767\\
19.9	-0.0596334695330381\\
20	-0.0597566432948311\\
20.1	-0.0598774579666667\\
20.2	-0.0599959087789883\\
20.3	-0.0601119910555608\\
20.4	-0.0602257002136547\\
20.5	-0.060337031764227\\
20.6	-0.0604459813120988\\
20.7	-0.0605525445561286\\
20.8	-0.0606567172893818\\
20.9	-0.0607584953992973\\
21	-0.0608578748678497\\
21.1	-0.0609548517717077\\
21.2	-0.0610494222823892\\
21.3	-0.0611415826664123\\
21.4	-0.0612313292854429\\
21.5	-0.0613186585964382\\
21.6	-0.0614035671517864\\
21.7	-0.0614860515994432\\
21.8	-0.0615661086830638\\
21.9	-0.0616437352421318\\
22	-0.0617189282120833\\
22.1	-0.0617916846244287\\
22.2	-0.0618620016068695\\
22.3	-0.0619298763834116\\
22.4	-0.0619953062744749\\
22.5	-0.0620582886969996\\
22.6	-0.0621188211645472\\
22.7	-0.0621769012873998\\
22.8	-0.0622325267726534\\
22.9	-0.0622856954243093\\
23	-0.0623364051433599\\
23.1	-0.0623846539278725\\
23.2	-0.0624304398730677\\
23.3	-0.0624737611713947\\
23.4	-0.0625146161126029\\
23.5	-0.0625530030838092\\
23.6	-0.0625889205695615\\
23.7	-0.0626223671518992\\
23.8	-0.0626533415104084\\
23.9	-0.0626818424222745\\
24	-0.0627078687623303\\
24.1	-0.0627314195031004\\
24.2	-0.0627524937148419\\
24.3	-0.062771090565581\\
24.4	-0.0627872093211459\\
24.5	-0.0628008493451957\\
24.6	-0.0628120100992457\\
24.7	-0.0628206911426883\\
24.8	-0.0628268921328109\\
24.9	-0.0628306128248089\\
25	-0.0628318530717959\\
25.1	-0.0628306128248089\\
25.2	-0.0628268921328109\\
25.3	-0.0628206911426883\\
25.4	-0.0628120100992457\\
25.5	-0.0628008493451957\\
25.6	-0.0627872093211459\\
25.7	-0.062771090565581\\
25.8	-0.0627524937148419\\
25.9	-0.0627314195031004\\
26	-0.0627078687623303\\
26.1	-0.0626818424222745\\
26.2	-0.0626533415104084\\
26.3	-0.0626223671518992\\
26.4	-0.0625889205695615\\
26.5	-0.0625530030838092\\
26.6	-0.0625146161126029\\
26.7	-0.0624737611713947\\
26.8	-0.0624304398730677\\
26.9	-0.0623846539278725\\
27	-0.0623364051433599\\
27.1	-0.0622856954243093\\
27.2	-0.0622325267726534\\
27.3	-0.0621769012873998\\
27.4	-0.0621188211645472\\
27.5	-0.0620582886969996\\
27.6	-0.0619953062744749\\
27.7	-0.0619298763834116\\
27.8	-0.0618620016068695\\
27.9	-0.0617916846244287\\
28	-0.0617189282120833\\
28.1	-0.0616437352421318\\
28.2	-0.0615661086830638\\
28.3	-0.0614860515994432\\
28.4	-0.0614035671517864\\
28.5	-0.0613186585964382\\
28.6	-0.0612313292854429\\
28.7	-0.0611415826664123\\
28.8	-0.0610494222823892\\
28.9	-0.0609548517717077\\
29	-0.0608578748678497\\
29.1	-0.0607584953992973\\
29.2	-0.0606567172893818\\
29.3	-0.0605525445561286\\
29.4	-0.0604459813120988\\
29.5	-0.060337031764227\\
29.6	-0.0602257002136547\\
29.7	-0.0601119910555608\\
29.8	-0.0599959087789883\\
29.9	-0.0598774579666667\\
30	-0.0597566432948311\\
30.1	-0.0596334695330381\\
30.2	-0.0595079415439767\\
30.3	-0.0593800642832771\\
30.4	-0.0592498427993145\\
30.5	-0.0591172822330102\\
30.6	-0.0589823878176283\\
30.7	-0.0588451648785695\\
30.8	-0.0587056188331603\\
30.9	-0.0585637551904396\\
31	-0.0584195795509413\\
31.1	-0.0582730976064726\\
31.2	-0.05812431513989\\
31.3	-0.0579732380248704\\
31.4	-0.0578198722256796\\
31.5	-0.0576642237969369\\
31.6	-0.0575062988833756\\
31.7	-0.057346103719601\\
31.8	-0.0571836446298438\\
31.9	-0.0570189280277107\\
32	-0.0568519604159311\\
32.1	-0.0566827483861004\\
32.2	-0.0565112986184198\\
32.3	-0.0563376178814326\\
32.4	-0.056161713031757\\
32.5	-0.0559835910138151\\
32.6	-0.0558032588595592\\
32.7	-0.055620723688194\\
32.8	-0.0554359927058955\\
32.9	-0.0552490732055267\\
33	-0.0550599725663493\\
33.1	-0.0548686982537327\\
33.2	-0.0546752578188593\\
33.3	-0.0544796588984263\\
33.4	-0.054281909214344\\
33.5	-0.0540820165734315\\
33.6	-0.053879988867108\\
33.7	-0.0536758340710812\\
33.8	-0.0534695602450331\\
33.9	-0.0532611755323011\\
34	-0.0530506881595568\\
34.1	-0.0528381064364813\\
34.2	-0.052623438755437\\
34.3	-0.0524066935911364\\
34.4	-0.0521878795003075\\
34.5	-0.0519670051213558\\
34.6	-0.0517440791740237\\
34.7	-0.0515191104590459\\
34.8	-0.051292107857802\\
34.9	-0.0510630803319661\\
35	-0.0508320369231526\\
35.1	-0.0505989867525598\\
35.2	-0.0503639390206093\\
35.3	-0.0501269030065832\\
35.4	-0.0498878880682574\\
35.5	-0.0496469036415324\\
35.6	-0.0494039592400608\\
35.7	-0.0491590644548714\\
35.8	-0.0489122289539912\\
35.9	-0.0486634624820631\\
36	-0.0484127748599614\\
36.1	-0.0481601759844041\\
36.2	-0.0479056758275624\\
36.3	-0.0476492844366667\\
36.4	-0.04739101193361\\
36.5	-0.0471308685145487\\
36.6	-0.0468688644494993\\
36.7	-0.0466050100819339\\
36.8	-0.0463393158283709\\
36.9	-0.0460717921779647\\
37	-0.0458024496920908\\
37.1	-0.0455312990039295\\
37.2	-0.0452583508180455\\
37.3	-0.044983615909966\\
37.4	-0.0447071051257546\\
37.5	-0.0444288293815837\\
37.6	-0.0441487996633031\\
37.7	-0.0438670270260067\\
37.8	-0.0435835225935956\\
37.9	-0.0432982975583396\\
38	-0.0430113631804344\\
38.1	-0.0427227307875582\\
38.2	-0.0424324117744235\\
38.3	-0.0421404176023279\\
38.4	-0.0418467597987013\\
38.5	-0.041551449956651\\
38.6	-0.0412544997345038\\
38.7	-0.0409559208553462\\
38.8	-0.0406557251065609\\
38.9	-0.0403539243393622\\
39	-0.0400505304683276\\
39.1	-0.0397455554709275\\
39.2	-0.0394390113870528\\
39.3	-0.0391309103185389\\
39.4	-0.0388212644286885\\
39.5	-0.0385100859417911\\
39.6	-0.0381973871426406\\
39.7	-0.03788318037605\\
39.8	-0.0375674780463646\\
39.9	-0.0372502926169718\\
40	-0.0369316366098091\\
40.1	-0.0366115226048702\\
40.2	-0.0362899632397078\\
40.3	-0.0359669712089351\\
40.4	-0.0356425592637244\\
40.5	-0.0353167402113038\\
40.6	-0.0349895269144516\\
40.7	-0.0346609322909884\\
40.8	-0.0343309693132675\\
40.9	-0.0339996510076621\\
41	-0.0336669904540516\\
41.1	-0.0333330007853051\\
41.2	-0.0329976951867629\\
41.3	-0.0326610868957158\\
41.4	-0.0323231892008827\\
41.5	-0.0319840154418863\\
41.6	-0.0316435790087255\\
41.7	-0.031301893341248\\
41.8	-0.0309589719286188\\
41.9	-0.0306148283087881\\
42	-0.0302694760679568\\
42.1	-0.0299229288400399\\
42.2	-0.0295752003061287\\
42.3	-0.0292263041939503\\
42.4	-0.0288762542773257\\
42.5	-0.0285250643756264\\
42.6	-0.0281727483532282\\
42.7	-0.0278193201189645\\
42.8	-0.0274647936255768\\
42.9	-0.027109182869164\\
43	-0.02675250188863\\
43.1	-0.0263947647651289\\
43.2	-0.0260359856215101\\
43.3	-0.0256761786217596\\
43.4	-0.0253153579704418\\
43.5	-0.0249535379121382\\
43.6	-0.0245907327308851\\
43.7	-0.0242269567496098\\
43.8	-0.0238622243295653\\
43.9	-0.0234965498697629\\
44	-0.0231299478064043\\
44.1	-0.022762432612311\\
44.2	-0.0223940187963537\\
44.3	-0.022024720902879\\
44.4	-0.0216545535111355\\
44.5	-0.0212835312346978\\
44.6	-0.0209116687208903\\
44.7	-0.0205389806502082\\
44.8	-0.0201654817357384\\
44.9	-0.0197911867225784\\
45	-0.0194161103872546\\
45.1	-0.0190402675371385\\
45.2	-0.0186636730098621\\
45.3	-0.0182863416727326\\
45.4	-0.0179082884221451\\
45.5	-0.0175295281829947\\
45.6	-0.0171500759080869\\
45.7	-0.0167699465775479\\
45.8	-0.0163891551982327\\
45.9	-0.0160077168031331\\
46	-0.0156256464507836\\
46.1	-0.0152429592246677\\
46.2	-0.0148596702326217\\
46.3	-0.0144757946062388\\
46.4	-0.0140913475002713\\
46.5	-0.0137063440920328\\
46.6	-0.0133207995807986\\
46.7	-0.0129347291872058\\
46.8	-0.0125481481526524\\
46.9	-0.0121610717386959\\
47	-0.0117735152264502\\
47.1	-0.0113854939159829\\
47.2	-0.0109970231257108\\
47.3	-0.0106081181917957\\
47.4	-0.0102187944675383\\
47.5	-0.00982906732277275\\
47.6	-0.00943895214325936\\
47.7	-0.00904846433007742\\
47.8	-0.00865761929901719\\
47.9	-0.00826643247997125\\
48	-0.00787491931632543\\
48.1	-0.00748309526434899\\
48.2	-0.00709097579258463\\
48.3	-0.00669857638123767\\
48.4	-0.00630591252156499\\
48.5	-0.00591299971526342\\
48.6	-0.00551985347385775\\
48.7	-0.00512648931808841\\
48.8	-0.00473292277729877\\
48.9	-0.00433916938882195\\
49	-0.00394524469736753\\
49.1	-0.00355116425440778\\
49.2	-0.00315694361756382\\
49.3	-0.0027625983499914\\
49.4	-0.00236814401976645\\
49.5	-0.00197359619927053\\
49.6	-0.00157897046457598\\
49.7	-0.00118428239483112\\
49.8	-0.000789547571645124\\
49.9	-0.000394781578472896\\
50	2.02082652091819e-17\\
50.1	0.000394781578472964\\
50.2	0.000789547571645165\\
50.3	0.00118428239483116\\
50.4	0.00157897046457602\\
50.5	0.00197359619927054\\
50.6	0.00236814401976649\\
50.7	0.00276259834999144\\
50.8	0.00315694361756386\\
50.9	0.00355116425440782\\
51	0.00394524469736755\\
51.1	0.00433916938882202\\
51.2	0.00473292277729884\\
51.3	0.00512648931808848\\
51.4	0.00551985347385779\\
51.5	0.00591299971526344\\
51.6	0.00630591252156502\\
51.7	0.00669857638123771\\
51.8	0.00709097579258467\\
51.9	0.00748309526434903\\
52	0.00787491931632544\\
52.1	0.00826643247997129\\
52.2	0.00865761929901723\\
52.3	0.00904846433007746\\
52.4	0.00943895214325943\\
52.5	0.00982906732277279\\
52.6	0.0102187944675383\\
52.7	0.0106081181917957\\
52.8	0.0109970231257108\\
52.9	0.0113854939159829\\
53	0.0117735152264502\\
53.1	0.0121610717386959\\
53.2	0.0125481481526525\\
53.3	0.0129347291872058\\
53.4	0.0133207995807986\\
53.5	0.0137063440920329\\
53.6	0.0140913475002714\\
53.7	0.0144757946062389\\
53.8	0.0148596702326218\\
53.9	0.0152429592246678\\
54	0.0156256464507837\\
54.1	0.0160077168031331\\
54.2	0.0163891551982327\\
54.3	0.0167699465775479\\
54.4	0.0171500759080869\\
54.5	0.0175295281829947\\
54.6	0.0179082884221452\\
54.7	0.0182863416727327\\
54.8	0.0186636730098622\\
54.9	0.0190402675371385\\
55	0.0194161103872547\\
55.1	0.0197911867225785\\
55.2	0.0201654817357384\\
55.3	0.0205389806502082\\
55.4	0.0209116687208903\\
55.5	0.0212835312346979\\
55.6	0.0216545535111355\\
55.7	0.022024720902879\\
55.8	0.0223940187963537\\
55.9	0.022762432612311\\
56	0.0231299478064043\\
56.1	0.023496549869763\\
56.2	0.0238622243295654\\
56.3	0.0242269567496099\\
56.4	0.0245907327308851\\
56.5	0.0249535379121382\\
56.6	0.0253153579704418\\
56.7	0.0256761786217596\\
56.8	0.0260359856215101\\
56.9	0.026394764765129\\
57	0.02675250188863\\
57.1	0.0271091828691641\\
57.2	0.0274647936255768\\
57.3	0.0278193201189645\\
57.4	0.0281727483532282\\
57.5	0.0285250643756264\\
57.6	0.0288762542773258\\
57.7	0.0292263041939503\\
57.8	0.0295752003061288\\
57.9	0.02992292884004\\
58	0.0302694760679568\\
58.1	0.0306148283087882\\
58.2	0.0309589719286189\\
58.3	0.031301893341248\\
58.4	0.0316435790087256\\
58.5	0.0319840154418863\\
58.6	0.0323231892008828\\
58.7	0.0326610868957158\\
58.8	0.0329976951867629\\
58.9	0.0333330007853052\\
59	0.0336669904540516\\
59.1	0.0339996510076621\\
59.2	0.0343309693132675\\
59.3	0.0346609322909885\\
59.4	0.0349895269144516\\
59.5	0.0353167402113038\\
59.6	0.0356425592637244\\
59.7	0.0359669712089352\\
59.8	0.0362899632397079\\
59.9	0.0366115226048703\\
60	0.0369316366098092\\
60.1	0.0372502926169718\\
60.2	0.0375674780463646\\
60.3	0.03788318037605\\
60.4	0.0381973871426406\\
60.5	0.0385100859417911\\
60.6	0.0388212644286885\\
60.7	0.039130910318539\\
60.8	0.0394390113870528\\
60.9	0.0397455554709276\\
61	0.0400505304683276\\
61.1	0.0403539243393622\\
61.2	0.0406557251065609\\
61.3	0.0409559208553462\\
61.4	0.0412544997345038\\
61.5	0.041551449956651\\
61.6	0.0418467597987013\\
61.7	0.0421404176023279\\
61.8	0.0424324117744235\\
61.9	0.0427227307875582\\
62	0.0430113631804344\\
62.1	0.0432982975583396\\
62.2	0.0435835225935957\\
62.3	0.0438670270260067\\
62.4	0.0441487996633031\\
62.5	0.0444288293815837\\
62.6	0.0447071051257546\\
62.7	0.044983615909966\\
62.8	0.0452583508180455\\
62.9	0.0455312990039295\\
63	0.0458024496920908\\
63.1	0.0460717921779647\\
63.2	0.0463393158283709\\
63.3	0.0466050100819339\\
63.4	0.0468688644494994\\
63.5	0.0471308685145487\\
63.6	0.0473910119336101\\
63.7	0.0476492844366667\\
63.8	0.0479056758275624\\
63.9	0.0481601759844041\\
64	0.0484127748599614\\
64.1	0.0486634624820631\\
64.2	0.0489122289539913\\
64.3	0.0491590644548715\\
64.4	0.0494039592400608\\
64.5	0.0496469036415324\\
64.6	0.0498878880682574\\
64.7	0.0501269030065832\\
64.8	0.0503639390206093\\
64.9	0.0505989867525598\\
65	0.0508320369231526\\
65.1	0.0510630803319661\\
65.2	0.051292107857802\\
65.3	0.0515191104590459\\
65.4	0.0517440791740238\\
65.5	0.0519670051213558\\
65.6	0.0521878795003075\\
65.7	0.0524066935911364\\
65.8	0.052623438755437\\
65.9	0.0528381064364813\\
66	0.0530506881595568\\
66.1	0.0532611755323011\\
66.2	0.0534695602450332\\
66.3	0.0536758340710812\\
66.4	0.053879988867108\\
66.5	0.0540820165734315\\
66.6	0.0542819092143441\\
66.7	0.0544796588984263\\
66.8	0.0546752578188593\\
66.9	0.0548686982537327\\
67	0.0550599725663493\\
67.1	0.0552490732055267\\
67.2	0.0554359927058956\\
67.3	0.055620723688194\\
67.4	0.0558032588595592\\
67.5	0.0559835910138151\\
67.6	0.056161713031757\\
67.7	0.0563376178814327\\
67.8	0.0565112986184198\\
67.9	0.0566827483861004\\
68	0.0568519604159311\\
68.1	0.0570189280277107\\
68.2	0.0571836446298438\\
68.3	0.057346103719601\\
68.4	0.0575062988833757\\
68.5	0.0576642237969369\\
68.6	0.0578198722256797\\
68.7	0.0579732380248704\\
68.8	0.05812431513989\\
68.9	0.0582730976064726\\
69	0.0584195795509413\\
69.1	0.0585637551904396\\
69.2	0.0587056188331603\\
69.3	0.0588451648785695\\
69.4	0.0589823878176284\\
69.5	0.0591172822330102\\
69.6	0.0592498427993145\\
69.7	0.0593800642832771\\
69.8	0.0595079415439767\\
69.9	0.0596334695330381\\
70	0.0597566432948311\\
70.1	0.0598774579666667\\
70.2	0.0599959087789883\\
70.3	0.0601119910555608\\
70.4	0.0602257002136547\\
70.5	0.060337031764227\\
70.6	0.0604459813120989\\
70.7	0.0605525445561286\\
70.8	0.0606567172893818\\
70.9	0.0607584953992973\\
71	0.0608578748678497\\
71.1	0.0609548517717077\\
71.2	0.0610494222823892\\
71.3	0.0611415826664123\\
71.4	0.0612313292854429\\
71.5	0.0613186585964382\\
71.6	0.0614035671517864\\
71.7	0.0614860515994432\\
71.8	0.0615661086830638\\
71.9	0.0616437352421318\\
72	0.0617189282120833\\
72.1	0.0617916846244287\\
72.2	0.0618620016068695\\
72.3	0.0619298763834116\\
72.4	0.0619953062744749\\
72.5	0.0620582886969996\\
72.6	0.0621188211645472\\
72.7	0.0621769012873998\\
72.8	0.0622325267726535\\
72.9	0.0622856954243093\\
73	0.0623364051433599\\
73.1	0.0623846539278725\\
73.2	0.0624304398730677\\
73.3	0.0624737611713947\\
73.4	0.0625146161126029\\
73.5	0.0625530030838092\\
73.6	0.0625889205695615\\
73.7	0.0626223671518992\\
73.8	0.0626533415104084\\
73.9	0.0626818424222745\\
74	0.0627078687623303\\
74.1	0.0627314195031004\\
74.2	0.0627524937148419\\
74.3	0.062771090565581\\
74.4	0.0627872093211459\\
74.5	0.0628008493451957\\
74.6	0.0628120100992457\\
74.7	0.0628206911426883\\
74.8	0.0628268921328109\\
74.9	0.0628306128248089\\
75	0.0628318530717959\\
75.1	0.0628306128248089\\
75.2	0.0628268921328109\\
75.3	0.0628206911426883\\
75.4	0.0628120100992457\\
75.5	0.0628008493451957\\
75.6	0.0627872093211459\\
75.7	0.062771090565581\\
75.8	0.0627524937148419\\
75.9	0.0627314195031004\\
76	0.0627078687623303\\
76.1	0.0626818424222745\\
76.2	0.0626533415104084\\
76.3	0.0626223671518992\\
76.4	0.0625889205695615\\
76.5	0.0625530030838092\\
76.6	0.0625146161126029\\
76.7	0.0624737611713947\\
76.8	0.0624304398730677\\
76.9	0.0623846539278725\\
77	0.0623364051433599\\
77.1	0.0622856954243093\\
77.2	0.0622325267726534\\
77.3	0.0621769012873998\\
77.4	0.0621188211645472\\
77.5	0.0620582886969996\\
77.6	0.0619953062744749\\
77.7	0.0619298763834116\\
77.8	0.0618620016068695\\
77.9	0.0617916846244287\\
78	0.0617189282120833\\
78.1	0.0616437352421317\\
78.2	0.0615661086830638\\
78.3	0.0614860515994432\\
78.4	0.0614035671517864\\
78.5	0.0613186585964382\\
78.6	0.0612313292854429\\
78.7	0.0611415826664123\\
78.8	0.0610494222823892\\
78.9	0.0609548517717077\\
79	0.0608578748678497\\
79.1	0.0607584953992973\\
79.2	0.0606567172893818\\
79.3	0.0605525445561285\\
79.4	0.0604459813120988\\
79.5	0.060337031764227\\
79.6	0.0602257002136547\\
79.7	0.0601119910555608\\
79.8	0.0599959087789883\\
79.9	0.0598774579666667\\
80	0.0597566432948311\\
80.1	0.059633469533038\\
80.2	0.0595079415439767\\
80.3	0.059380064283277\\
80.4	0.0592498427993145\\
80.5	0.0591172822330102\\
80.6	0.0589823878176283\\
80.7	0.0588451648785695\\
80.8	0.0587056188331602\\
80.9	0.0585637551904396\\
81	0.0584195795509413\\
81.1	0.0582730976064726\\
81.2	0.05812431513989\\
81.3	0.0579732380248704\\
81.4	0.0578198722256796\\
81.5	0.0576642237969369\\
81.6	0.0575062988833756\\
81.7	0.057346103719601\\
81.8	0.0571836446298438\\
81.9	0.0570189280277107\\
82	0.0568519604159311\\
82.1	0.0566827483861004\\
82.2	0.0565112986184198\\
82.3	0.0563376178814326\\
82.4	0.056161713031757\\
82.5	0.055983591013815\\
82.6	0.0558032588595591\\
82.7	0.055620723688194\\
82.8	0.0554359927058955\\
82.9	0.0552490732055267\\
83	0.0550599725663493\\
83.1	0.0548686982537327\\
83.2	0.0546752578188593\\
83.3	0.0544796588984262\\
83.4	0.054281909214344\\
83.5	0.0540820165734315\\
83.6	0.0538799888671079\\
83.7	0.0536758340710812\\
83.8	0.0534695602450331\\
83.9	0.0532611755323011\\
84	0.0530506881595568\\
84.1	0.0528381064364813\\
84.2	0.052623438755437\\
84.3	0.0524066935911364\\
84.4	0.0521878795003075\\
84.5	0.0519670051213558\\
84.6	0.0517440791740237\\
84.7	0.0515191104590459\\
84.8	0.051292107857802\\
84.9	0.0510630803319661\\
85	0.0508320369231526\\
85.1	0.0505989867525597\\
85.2	0.0503639390206093\\
85.3	0.0501269030065832\\
85.4	0.0498878880682574\\
85.5	0.0496469036415324\\
85.6	0.0494039592400607\\
85.7	0.0491590644548714\\
85.8	0.0489122289539912\\
85.9	0.0486634624820631\\
86	0.0484127748599614\\
86.1	0.0481601759844041\\
86.2	0.0479056758275624\\
86.3	0.0476492844366666\\
86.4	0.04739101193361\\
86.5	0.0471308685145487\\
86.6	0.0468688644494993\\
86.7	0.0466050100819339\\
86.8	0.0463393158283709\\
86.9	0.0460717921779647\\
87	0.0458024496920908\\
87.1	0.0455312990039295\\
87.2	0.0452583508180455\\
87.3	0.0449836159099659\\
87.4	0.0447071051257545\\
87.5	0.0444288293815836\\
87.6	0.044148799663303\\
87.7	0.0438670270260066\\
87.8	0.0435835225935956\\
87.9	0.0432982975583395\\
88	0.0430113631804344\\
88.1	0.0427227307875582\\
88.2	0.0424324117744235\\
88.3	0.0421404176023278\\
88.4	0.0418467597987013\\
88.5	0.0415514499566509\\
88.6	0.0412544997345038\\
88.7	0.0409559208553461\\
88.8	0.0406557251065609\\
88.9	0.0403539243393622\\
89	0.0400505304683276\\
89.1	0.0397455554709275\\
89.2	0.0394390113870528\\
89.3	0.0391309103185389\\
89.4	0.0388212644286885\\
89.5	0.0385100859417911\\
89.6	0.0381973871426405\\
89.7	0.03788318037605\\
89.8	0.0375674780463646\\
89.9	0.0372502926169717\\
90	0.0369316366098091\\
90.1	0.0366115226048702\\
90.2	0.0362899632397078\\
90.3	0.0359669712089351\\
90.4	0.0356425592637244\\
90.5	0.0353167402113038\\
90.6	0.0349895269144515\\
90.7	0.0346609322909884\\
90.8	0.0343309693132674\\
90.9	0.033999651007662\\
91	0.0336669904540516\\
91.1	0.0333330007853051\\
91.2	0.0329976951867629\\
91.3	0.0326610868957157\\
91.4	0.0323231892008828\\
91.5	0.0319840154418863\\
91.6	0.0316435790087255\\
91.7	0.031301893341248\\
91.8	0.0309589719286188\\
91.9	0.0306148283087881\\
92	0.0302694760679568\\
92.1	0.0299229288400399\\
92.2	0.0295752003061287\\
92.3	0.0292263041939502\\
92.4	0.0288762542773257\\
92.5	0.0285250643756263\\
92.6	0.0281727483532281\\
92.7	0.0278193201189645\\
92.8	0.0274647936255768\\
92.9	0.027109182869164\\
93	0.02675250188863\\
93.1	0.0263947647651289\\
93.2	0.02603598562151\\
93.3	0.0256761786217595\\
93.4	0.0253153579704418\\
93.5	0.0249535379121382\\
93.6	0.024590732730885\\
93.7	0.0242269567496098\\
93.8	0.0238622243295653\\
93.9	0.0234965498697629\\
94	0.0231299478064043\\
94.1	0.0227624326123109\\
94.2	0.0223940187963537\\
94.3	0.022024720902879\\
94.4	0.0216545535111355\\
94.5	0.0212835312346979\\
94.6	0.0209116687208903\\
94.7	0.0205389806502082\\
94.8	0.0201654817357383\\
94.9	0.0197911867225784\\
95	0.0194161103872546\\
95.1	0.0190402675371384\\
95.2	0.0186636730098621\\
95.3	0.0182863416727326\\
95.4	0.0179082884221451\\
95.5	0.0175295281829946\\
95.6	0.0171500759080868\\
95.7	0.0167699465775478\\
95.8	0.0163891551982327\\
95.9	0.016007716803133\\
96	0.0156256464507836\\
96.1	0.0152429592246677\\
96.2	0.0148596702326217\\
96.3	0.0144757946062388\\
96.4	0.0140913475002713\\
96.5	0.0137063440920329\\
96.6	0.0133207995807986\\
96.7	0.0129347291872058\\
96.8	0.0125481481526524\\
96.9	0.0121610717386959\\
97	0.0117735152264502\\
97.1	0.0113854939159828\\
97.2	0.0109970231257108\\
97.3	0.0106081181917956\\
97.4	0.0102187944675383\\
97.5	0.00982906732277273\\
97.6	0.00943895214325931\\
97.7	0.00904846433007741\\
97.8	0.00865761929901714\\
97.9	0.00826643247997123\\
98	0.00787491931632541\\
98.1	0.00748309526434895\\
98.2	0.00709097579258461\\
98.3	0.00669857638123763\\
98.4	0.00630591252156497\\
98.5	0.0059129997152634\\
98.6	0.00551985347385771\\
98.7	0.00512648931808842\\
98.8	0.00473292277729875\\
98.9	0.00433916938882196\\
99	0.00394524469736754\\
99.1	0.00355116425440776\\
99.2	0.00315694361756383\\
99.3	0.00276259834999138\\
99.4	0.00236814401976645\\
99.5	0.00197359619927054\\
99.6	0.00157897046457596\\
99.7	0.00118428239483107\\
99.8	0.000789547571645048\\
99.9	0.000394781578472876\\
100	-4.04165304183638e-17\\
};
\addlegendentry{Leader}

\addplot [color=green]
  table[row sep=crcr]{%
0.1	0.401219863355477\\
0.2	0.0423392530429562\\
0.3	-0.189647784978198\\
0.4	-0.330833506187564\\
0.5	-0.408048694578777\\
0.6	-0.441110014038455\\
0.7	-0.444533544128013\\
0.8	-0.428843309321776\\
0.9	-0.423516777343378\\
1	-0.381185651816612\\
1.1	-0.364562102486521\\
1.2	-0.310377983526714\\
1.3	-0.259645714999618\\
1.4	-0.229908182699838\\
1.5	-0.195982543752282\\
1.6	-0.166688437334909\\
1.7	-0.141571031292205\\
1.8	-0.120167331795074\\
1.9	-0.102028595432504\\
2	-0.0867339106579475\\
2.1	-0.0431984984103973\\
2.2	-0.0447530706052839\\
2.3	-0.0444429490102091\\
2.4	-0.0429663812409213\\
2.5	-0.0408179887253743\\
2.6	-0.0383418657273522\\
2.7	0.0241491085776214\\
2.8	0.0585775046250951\\
2.9	0.0764938239275323\\
3	0.083998783360414\\
3.1	0.0846945207321083\\
3.2	0.0808997267502205\\
3.3	0.0741905292363118\\
3.4	0.0656689973725326\\
3.5	-0.00413721078831292\\
3.6	-0.0417334848474534\\
3.7	-0.0648439598075389\\
3.8	-0.0342722266202987\\
3.9	-0.0428965407661296\\
4	-0.0526217667209074\\
4.1	-0.0593382731885858\\
4.2	-0.0634639157729176\\
4.3	-0.0657267086317044\\
4.4	-0.0666682766701474\\
4.5	-0.0666561744179735\\
4.6	-0.0659402868562092\\
4.7	-0.0646953589787985\\
4.8	-0.0630485429723309\\
4.9	-0.0610966041801321\\
5	-0.0589165174241856\\
5.1	-0.0565719261318268\\
5.2	-0.0187957640883228\\
5.3	-0.00339443735786489\\
5.4	0.000647093451408989\\
5.5	-0.0161229494764732\\
5.6	-0.0257233167321013\\
5.7	-0.0317133137158647\\
5.8	-0.0373015132069012\\
5.9	-0.0404213961250812\\
6	-0.0421053479264402\\
6.1	-0.0431094200448664\\
6.2	-0.0435826503675775\\
6.3	-0.0436295844866223\\
6.4	-0.0433312397951164\\
6.5	-0.0427548721629192\\
6.6	-0.0419585772405919\\
6.7	-0.0350650774629866\\
6.8	-0.0316915742228803\\
6.9	-0.0298444036004988\\
7	-0.0304569843846807\\
7.1	-0.0308383931542927\\
7.2	-0.0350073453919598\\
7.3	-0.0345308458993337\\
7.4	-0.033576272888556\\
7.5	-0.0327168831832759\\
7.6	-0.0320046766161396\\
7.7	-0.0314255007901977\\
7.8	-0.0309627377670159\\
7.9	-0.0306038674098094\\
8	-0.0303395847862335\\
8.1	-0.0301625255728914\\
8.2	-0.0300663907949866\\
8.3	-0.0300454186450201\\
8.4	-0.0300940871002431\\
8.5	-0.0302069612659638\\
8.6	-0.0303786291362108\\
8.7	-0.0300571093996706\\
8.8	-0.0302377335521254\\
8.9	-0.0306391484941182\\
9	-0.0311458893488331\\
9.1	-0.0317029858146331\\
9.2	-0.0322804958709701\\
9.3	-0.0328606701471692\\
9.4	-0.0334326816914065\\
9.5	-0.0339900617576634\\
9.6	-0.0345292286200004\\
9.7	-0.0350485402504091\\
9.8	-0.0427162222472717\\
9.9	-0.0449126016631492\\
10	-0.0444665926998763\\
10.1	-0.0427769065101414\\
10.2	-0.038328394880021\\
10.3	-0.0358633280925847\\
10.4	-0.0344147116340689\\
10.5	-0.0335436135328018\\
10.6	-0.0309673393756608\\
10.7	-0.0291954725910413\\
10.8	-0.0278737767557295\\
10.9	-0.0268363157528397\\
11	-0.0259994750042799\\
11.1	-0.0253159792310163\\
11.2	-0.0247550470353779\\
11.3	-0.0390606922360834\\
11.4	-0.042465059478817\\
11.5	-0.0438029308769875\\
11.6	-0.0445844185703426\\
11.7	-0.0451445264607594\\
11.8	-0.0455964944913823\\
11.9	-0.0459927195459363\\
12	-0.0479767762344682\\
12.1	-0.0369257187611885\\
12.2	-0.0305048799270852\\
12.3	-0.0267850261942531\\
12.4	-0.0247106636058743\\
12.5	-0.0236663337220745\\
12.6	-0.0388442354686238\\
12.7	-0.0474692054324651\\
12.8	-0.0525726158310813\\
12.9	-0.0555466300039839\\
13	-0.0571490514665973\\
13.1	-0.0578503630310106\\
13.2	-0.0579655866506182\\
13.3	-0.057712673681541\\
13.4	-0.0572435396209826\\
13.5	-0.0566633161945677\\
13.6	-0.0560435014636748\\
13.7	-0.0554313815615433\\
13.8	-0.0548569148381864\\
13.9	-0.0543377901527092\\
14	-0.0547503227225692\\
14.1	-0.0441938278511613\\
14.2	-0.0387209986108691\\
14.3	-0.0358880035589375\\
14.4	-0.03455696741467\\
14.5	-0.0341379452974818\\
14.6	-0.03429157362411\\
14.7	-0.0348064507063201\\
14.8	-0.035544350683105\\
14.9	-0.0480631814109972\\
15	-0.0537807932272858\\
15.1	-0.0592865958271177\\
15.2	-0.0625687712541517\\
15.3	-0.0643054065346496\\
15.4	-0.0649920607512086\\
15.5	-0.0606981073623854\\
15.6	-0.0603568594535301\\
15.7	-0.06074286363566\\
15.8	-0.0585367077418399\\
15.9	-0.0586269715034549\\
16	-0.0589980474494337\\
16.1	-0.0593413783151047\\
16.2	-0.0598281507146382\\
16.3	-0.0598304107956824\\
16.4	-0.0596299124953186\\
16.5	-0.0546725064147175\\
16.6	-0.0566907530070068\\
16.7	-0.0576517469215966\\
16.8	-0.0581255765285111\\
16.9	-0.0583456039411246\\
17	-0.0584233919619685\\
17.1	-0.0584207371969673\\
17.2	-0.0583754684125949\\
17.3	-0.0570336030726525\\
17.4	-0.0569531557199262\\
17.5	-0.0572468693432318\\
17.6	-0.0576474884131481\\
17.7	-0.0581444653369355\\
17.8	-0.0585498711182591\\
17.9	-0.0588360842434395\\
18	-0.0590317435462205\\
18.1	-0.0591631314007849\\
18.2	-0.0592492455476163\\
18.3	-0.0593035091301413\\
18.4	-0.0593355715676415\\
18.5	-0.0593525526961113\\
18.6	-0.059359845412082\\
18.7	-0.0593616278507395\\
18.8	-0.044103280348567\\
18.9	-0.0370772914919422\\
19	-0.0342410801103596\\
19.1	-0.0336128200185936\\
19.2	-0.0341723398193579\\
19.3	-0.0353644286206495\\
19.4	-0.0368699383877868\\
19.5	-0.03849705396325\\
19.6	-0.0561676055546538\\
19.7	-0.0653247755895362\\
19.8	-0.0702945585911406\\
19.9	-0.0684595353520508\\
20	-0.0686153584058734\\
20.1	-0.0688856899204601\\
20.2	-0.0690563850524331\\
20.3	-0.0691351381371241\\
20.4	-0.0691460189853276\\
20.5	-0.0691055892330704\\
20.6	-0.069023627620441\\
20.7	-0.0701861276818983\\
20.8	-0.0702531615091259\\
20.9	-0.0698638163670357\\
21	-0.0692767520697378\\
21.1	-0.0686121034190732\\
21.2	-0.0679330583166542\\
21.3	-0.067275387237757\\
21.4	-0.0666595313696553\\
21.5	-0.0660964470552666\\
21.6	-0.0655909323834227\\
21.7	-0.0651437518999222\\
21.8	-0.0501750904271079\\
21.9	-0.0406504324865102\\
22	-0.035020290337826\\
22.1	-0.0321129416899879\\
22.2	-0.0310593242794863\\
22.3	-0.0312250384145758\\
22.4	-0.0321539956193948\\
22.5	-0.033523697136179\\
22.6	-0.035110589462878\\
22.7	-0.0367636272550563\\
22.8	-0.0577582148523682\\
22.9	-0.0709954759291976\\
23	-0.0791402825904907\\
23.1	-0.0837029927866887\\
23.2	-0.0784062660357405\\
23.3	-0.0724885712513413\\
23.4	-0.0737535663815635\\
23.5	-0.075295070745965\\
23.6	-0.076337633652208\\
23.7	-0.076931262516019\\
23.8	-0.0771898214863755\\
23.9	-0.0564428778967758\\
24	-0.0506023246148054\\
24.1	-0.0509601801171342\\
24.2	-0.0760902806215018\\
24.3	-0.0799968809740903\\
24.4	-0.0802169007024676\\
24.5	-0.0586826989700058\\
24.6	-0.0491751327043415\\
24.7	-0.0457492851143411\\
24.8	-0.0644210865991358\\
24.9	-0.0721128377425124\\
25	-0.0753668744282757\\
25.1	-0.0765648406154633\\
25.2	-0.0766848691299832\\
25.3	-0.0761971387731471\\
25.4	-0.0753640407102613\\
25.5	-0.0743476111968403\\
25.6	-0.073252824432226\\
25.7	-0.0721482377243763\\
25.8	-0.0710776996567092\\
25.9	-0.0700678943202521\\
26	-0.0691335607675414\\
26.1	-0.0682812194147217\\
26.2	-0.0675118583624263\\
26.3	-0.066962818038403\\
26.4	-0.0668016503290182\\
26.5	-0.0669286127992097\\
26.6	-0.0662761631961068\\
26.7	-0.0660746751485406\\
26.8	-0.0660070877969493\\
26.9	-0.0659437924901499\\
27	-0.0626784700851684\\
27.1	-0.0625455465068022\\
27.2	-0.0627450449592832\\
27.3	-0.062895305003388\\
27.4	-0.0629658133135003\\
27.5	-0.0629706029493019\\
27.6	-0.0629250166366591\\
27.7	-0.0628410458027788\\
27.8	-0.0627277993462232\\
27.9	-0.044691663808218\\
28	-0.0362870972913002\\
28.1	-0.0519119228961204\\
28.2	-0.0587238947892524\\
28.3	-0.0620516543802934\\
28.4	-0.0637822864430491\\
28.5	-0.0646602184180709\\
28.6	-0.0650288701317035\\
28.7	-0.065075457255115\\
28.8	-0.0649159335291153\\
28.9	-0.0646274750215526\\
29	-0.0642629795838772\\
29.1	-0.063858831717915\\
29.2	-0.0634397451661218\\
29.3	-0.0630220801493454\\
29.4	-0.0626162224504332\\
29.5	-0.0622283210101321\\
29.6	-0.0618615625551169\\
29.7	-0.0615171042949295\\
29.8	-0.0611947521075496\\
29.9	-0.0608934491669063\\
30	-0.0606116237971034\\
30.1	-0.0603474332936544\\
30.2	-0.060098931357595\\
30.3	-0.059864179885227\\
30.4	-0.0596413206188364\\
30.5	-0.059428618191496\\
30.6	-0.0451564675642709\\
30.7	-0.0446773419084255\\
30.8	-0.0467388999542504\\
30.9	-0.0493089453413135\\
31	-0.0518831652528957\\
31.1	-0.0542744527135722\\
31.2	-0.0589299728349385\\
31.3	-0.0312376747274129\\
31.4	-0.0173416694224994\\
31.5	-0.0111274203093971\\
31.6	-0.00933618415798673\\
31.7	-0.0412546881469176\\
31.8	-0.0579176927635345\\
31.9	-0.0671408763227794\\
32	-0.0599483255184882\\
32.1	-0.0668253541421746\\
32.2	-0.0714515953950788\\
32.3	-0.0737414996237174\\
32.4	-0.0744365427192022\\
32.5	-0.0740750252060341\\
32.6	-0.0730436725784801\\
32.7	-0.0716167242490645\\
32.8	-0.0668134889329273\\
32.9	-0.0638992587230667\\
33	-0.0622670066009299\\
33.1	-0.0614704349627952\\
33.2	-0.0611888513434925\\
33.3	-0.0611962338530562\\
33.4	-0.0613365631942976\\
33.5	-0.0615049411101144\\
33.6	-0.0616334178352575\\
33.7	-0.0616804685528433\\
33.8	-0.0616232358069409\\
33.9	-0.0567903723128368\\
34	-0.0554137749993329\\
34.1	-0.0567057453186335\\
34.2	-0.0577716522203244\\
34.3	-0.0586685317955738\\
34.4	-0.0594308709274\\
34.5	-0.0600814090671588\\
34.6	-0.0606361790331622\\
34.7	-0.0610754026215012\\
34.8	-0.0610781642136906\\
34.9	-0.0606423875625004\\
35	-0.059854669880603\\
35.1	-0.0588121043629721\\
35.2	-0.0575987945619097\\
35.3	-0.0562813406987144\\
35.4	-0.0549103485374898\\
35.5	-0.0535233942673016\\
35.6	-0.0521479356195953\\
35.7	-0.0454553115822345\\
35.8	-0.0427804902158428\\
35.9	-0.0418172597789846\\
36	-0.0414184519374597\\
36.1	-0.0409374159648363\\
36.2	-0.0406604915461662\\
36.3	-0.040595919852052\\
36.4	-0.0406871849124784\\
36.5	-0.0408746394366338\\
36.6	-0.0411104862334088\\
36.7	-0.041360091532793\\
36.8	-0.041599821517708\\
36.9	-0.041814428923079\\
37	-0.0419947921192508\\
37.1	-0.0421361404906654\\
37.2	-0.0422367163031691\\
37.3	-0.0422967869071873\\
37.4	-0.042317926421126\\
37.5	-0.0423025006336617\\
37.6	-0.0422533033806517\\
37.7	-0.0393567639358946\\
37.8	-0.0385106705704586\\
37.9	-0.0385125709933113\\
38	-0.038836661704549\\
38.1	-0.0392541318064055\\
38.2	-0.0396665577095109\\
38.3	-0.0400327934892278\\
38.4	-0.0403368877895159\\
38.5	-0.0405740011490072\\
38.6	-0.0395798428963319\\
38.7	-0.0400304474269375\\
38.8	-0.0406488333020005\\
38.9	-0.0409182363826287\\
39	-0.040940779675617\\
39.1	-0.0407916375311177\\
39.2	-0.0405257302042641\\
39.3	-0.040182818753815\\
39.4	-0.0397913722933283\\
39.5	-0.0393714948035663\\
39.6	-0.038937132952686\\
39.7	-0.0384977354222455\\
39.8	-0.0380594948071595\\
39.9	-0.0376262726776054\\
40	-0.0372002848568829\\
40.1	-0.036782605824045\\
40.2	-0.0363735371806069\\
40.3	-0.035972874379368\\
40.4	-0.0355800976733953\\
40.5	-0.0351945069290383\\
40.6	-0.0348153151205598\\
40.7	-0.0344417116421804\\
40.8	-0.0340729037719931\\
40.9	-0.0337081424949043\\
41	-0.0333467372833437\\
41.1	-0.025604160076791\\
41.2	-0.0205046786869431\\
41.3	-0.0175930420590006\\
41.4	-0.0163210174782191\\
41.5	-0.0162087085026996\\
41.6	-0.0168779388263612\\
41.7	-0.0248687816475772\\
41.8	-0.0300962997566055\\
41.9	-0.0333319393288812\\
42	-0.0351490569649768\\
42.1	-0.0359712972653912\\
42.2	-0.0361095444014782\\
42.3	-0.0357900819557088\\
42.4	-0.0351759992108885\\
42.5	-0.0343834187396839\\
42.6	-0.0334937604839429\\
42.7	-0.0325629786539579\\
42.8	-0.031628491809226\\
42.9	-0.0307143594295098\\
43	-0.0298351292257844\\
43.1	-0.0289986798692374\\
43.2	-0.0282083071047372\\
43.3	-0.0274642422010196\\
43.4	-0.0267647463673458\\
43.5	-0.0261068900144015\\
43.6	-0.0254870991455785\\
43.7	-0.018118754071911\\
43.8	-0.0103117918110461\\
43.9	-0.0129645503076877\\
44	-0.0161123671983694\\
44.1	-0.0212707362700823\\
44.2	-0.0238454115021408\\
44.3	-0.0250294015094184\\
44.4	-0.0253873945002279\\
44.5	-0.0252324385606554\\
44.6	-0.0247589942686222\\
44.7	-0.0240953567194334\\
44.8	-0.0165704965355645\\
44.9	-0.0138657063005443\\
45	-0.0146525421072638\\
45.1	-0.0158302969046857\\
45.2	-0.0169071220229272\\
45.3	-0.0191207885039881\\
45.4	-0.019906491636207\\
45.5	-0.0200229964757275\\
45.6	-0.0197844594056114\\
45.7	-0.0193320286376908\\
45.8	-0.0187796519660392\\
45.9	-0.0181699181892966\\
46	-0.0127623331832132\\
46.1	-0.012893046471194\\
46.2	-0.013608114386613\\
46.3	-0.0142064468041351\\
46.4	-0.0146160434112577\\
46.5	-0.0148519861630621\\
46.6	-0.0149373676619193\\
46.7	-0.00852645532409346\\
46.8	-0.0068144155010935\\
46.9	-0.00699414007613695\\
47	-0.00784693359945998\\
47.1	-0.00885057315960184\\
47.2	-0.00978791712772452\\
47.3	-0.0126617096805436\\
47.4	-0.013068079080561\\
47.5	-0.0126848273859293\\
47.6	-0.0120552823669182\\
47.7	-0.0113588981758122\\
47.8	-0.013006559848964\\
47.9	-0.0142995159885513\\
48	-0.0152877909749706\\
48.1	-0.0160230927795817\\
48.2	-0.0165521829281074\\
48.3	-0.0169151248165267\\
48.4	-0.0171454253152441\\
48.5	-0.0172708136335129\\
48.6	-0.017314148116443\\
48.7	-0.0172071498308298\\
48.8	-0.0168366509134336\\
48.9	-0.00770853458634193\\
49	-0.00350303334511185\\
49.1	0.000640052700818425\\
49.2	0.00328725232449882\\
49.3	0.00488723902718579\\
49.4	0.0057689511829833\\
49.5	0.00617155588775297\\
49.6	0.00626721650713155\\
49.7	0.00617834177215155\\
49.8	0.0059906125532824\\
49.9	0.00576278543807183\\
50	0.00553404173430693\\
50.1	0.00532947204263279\\
50.2	0.00516414862032255\\
50.3	0.00504613137332396\\
50.4	0.00497867139335108\\
50.5	-0.00331800728067111\\
50.6	-0.00860422914243601\\
50.7	-0.00470344221002666\\
50.8	0.000655555179302294\\
50.9	0.00441083984938464\\
51	-0.000181847935272914\\
51.1	-0.00074127961257728\\
51.2	-0.00431231730666685\\
51.3	-0.00543740341394294\\
51.4	-0.00532365258409096\\
51.5	-0.00457414314202343\\
51.6	-0.00350573073639338\\
51.7	-0.00229398325534573\\
51.8	-0.00104091846141078\\
51.9	0.000192162522761617\\
52	0.00136794448068859\\
52.1	0.00246403043853641\\
52.2	0.00346768733384076\\
52.3	0.00437260354303264\\
52.4	0.00517678226654101\\
52.5	0.00588112151235865\\
52.6	0.00657807817580235\\
52.7	0.00740216596617901\\
52.8	0.00834887047175948\\
52.9	0.0168498810073468\\
53	0.0222241804379074\\
53.1	0.0253994483461704\\
53.2	0.0270566226872824\\
53.3	0.0276916717544074\\
53.4	0.0221797758800693\\
53.5	0.0187144438955517\\
53.6	0.021668410986289\\
53.7	0.0234058285696927\\
53.8	0.0243109079400068\\
53.9	0.0246624395240344\\
54	0.0246606930732727\\
54.1	0.0186312012576421\\
54.2	0.0148889495402031\\
54.3	0.0143501146307305\\
54.4	0.016125016700859\\
54.5	0.021117973351651\\
54.6	0.023675277405408\\
54.7	0.0184904008074225\\
54.8	0.014845418124324\\
54.9	0.0123802738976468\\
55	0.0107825897612727\\
55.1	0.0101759862274609\\
55.2	0.0102615096353008\\
55.3	0.0108117416578367\\
55.4	0.0116589944173906\\
55.5	0.0126823178188515\\
55.6	0.013796183344019\\
55.7	0.0149414067480382\\
55.8	0.0160781319429243\\
55.9	0.0171805130690667\\
56	0.0256642630921557\\
56.1	0.0311179970883338\\
56.2	0.0322296029145914\\
56.3	0.0346827911296994\\
56.4	0.0263013640977152\\
56.5	0.0309379026489896\\
56.6	0.0337917441877257\\
56.7	0.0354092632798439\\
56.8	0.0361877374122545\\
56.9	0.0364136125964798\\
57	0.0362913255086991\\
57.1	0.03596493907882\\
57.2	0.0355343292346919\\
57.3	0.0199047294197758\\
57.4	0.0220224659930259\\
57.5	0.0254748275743424\\
57.6	0.0282488664490678\\
57.7	0.0303318293001733\\
57.8	0.0319068453131275\\
57.9	0.0331204469112506\\
58	0.0340721614927293\\
58.1	0.0348283779399229\\
58.2	0.038076415988269\\
58.3	0.0393837666877951\\
58.4	0.0398349765340662\\
58.5	0.0398688393810726\\
58.6	0.0396909162241244\\
58.7	0.0379608692414422\\
58.8	0.0367613910203794\\
58.9	0.0359593407582226\\
59	0.0354541922408608\\
59.1	0.0351701579589332\\
59.2	0.0350501979063517\\
59.3	0.0222760990281321\\
59.4	0.0192497757104509\\
59.5	0.0218130360323805\\
59.6	0.0287382919711683\\
59.7	0.0349926165702674\\
59.8	0.0311656192552534\\
59.9	0.0309441964476629\\
60	0.0354126679852576\\
60.1	0.0384148451643705\\
60.2	0.0403804803444604\\
60.3	0.0416226869670921\\
60.4	0.0423682662314991\\
60.5	0.0429730218281277\\
60.6	0.04399412603918\\
60.7	0.0445613226474433\\
60.8	0.0447566950174691\\
60.9	0.0447251830657707\\
61	0.0445707135006391\\
61.1	0.0443593790098196\\
61.2	0.0441317366201638\\
61.3	0.043912084586714\\
61.4	0.043714520798957\\
61.5	0.0435467789988522\\
61.6	0.0434126386974669\\
61.7	0.0443732126472447\\
61.8	0.0446005827694845\\
61.9	0.0445254145167573\\
62	0.0443404149598347\\
62.1	0.0441327228296341\\
62.2	0.0439423221436679\\
62.3	0.0437878417263593\\
62.4	0.0436779793445431\\
62.5	0.0436165906807786\\
62.6	0.0436049861383172\\
62.7	0.0436429959967185\\
62.8	0.0477947370128224\\
62.9	0.0495388012303104\\
63	0.0503214261293162\\
63.1	0.0506694425427663\\
63.2	0.050798762648863\\
63.3	0.0476764878070266\\
63.4	0.0457117579778165\\
63.5	0.0445687437383506\\
63.6	0.0440018825722115\\
63.7	0.0438325552194095\\
63.8	0.0439316589882549\\
63.9	0.0442066013038271\\
64	0.0445916075648918\\
64.1	0.0450405132467363\\
64.2	0.0418118361263735\\
64.3	0.04378697430288\\
64.4	0.0452999315154351\\
64.5	0.0464708182264778\\
64.6	0.0477212677652517\\
64.7	0.0492886346509489\\
64.8	0.0490160233782251\\
64.9	0.0493741270176001\\
65	0.0499877137945219\\
65.1	0.0506911788978922\\
65.2	0.0472585885557964\\
65.3	0.0455124299126096\\
65.4	0.0445962501206469\\
65.5	0.0441080253147946\\
65.6	0.0438519933284324\\
65.7	0.0437280494490539\\
65.8	0.0436818731548937\\
65.9	0.0436820226449631\\
66	0.0437091206692593\\
66.1	0.0437505467319038\\
66.2	0.0437976982712914\\
66.3	0.0438444936536732\\
66.4	0.0438865049389128\\
66.5	0.0506606617832994\\
66.6	0.055121544480162\\
66.7	0.0579633727332726\\
66.8	0.0596839147794538\\
66.9	0.0606383480632956\\
67	0.0610787586680253\\
67.1	0.0611829561919116\\
67.2	0.0610754111152115\\
67.3	0.0631995948340497\\
67.4	0.0666304472670723\\
67.5	0.0691903012685913\\
67.6	0.0705974194539636\\
67.7	0.0630136878671041\\
67.8	0.0577843360771306\\
67.9	0.0542778171735691\\
68	0.052016289317725\\
68.1	0.0506425247868192\\
68.2	0.049892017385502\\
68.3	0.049570619515973\\
68.4	0.0495370826119723\\
68.5	0.0496896357534559\\
68.6	0.0534289621136674\\
68.7	0.0559649796064589\\
68.8	0.0576632939099917\\
68.9	0.0587818448407748\\
69	0.0595019275340518\\
69.1	0.059950513259478\\
69.2	0.0602162099142421\\
69.3	0.0603606178134209\\
69.4	0.0604263764457508\\
69.5	0.0604428470582135\\
69.6	0.0604301140063468\\
69.7	0.0604017951447897\\
69.8	0.0603670113414022\\
69.9	0.0603317640043094\\
70	0.0602998969183621\\
70.1	0.0602737668628657\\
70.2	0.0602547106367722\\
70.3	0.060243370011019\\
70.4	0.0602399176887554\\
70.5	0.05814645738802\\
70.6	0.0567616178797404\\
70.7	0.0644124010047375\\
70.8	0.0678536533275032\\
70.9	0.0651827152649774\\
71	0.0638559121659841\\
71.1	0.0631314579029731\\
71.2	0.0626851748360225\\
71.3	0.0623757889444675\\
71.4	0.0621419785251415\\
71.5	0.0605603747228629\\
71.6	0.0606875837341409\\
71.7	0.0607507561117257\\
71.8	0.0610999193664481\\
71.9	0.061745243898253\\
72	0.0626046476053207\\
72.1	0.0635871050270841\\
72.2	0.0614551909907985\\
72.3	0.0614148029714467\\
72.4	0.0612867989977925\\
72.5	0.0598954047532616\\
72.6	0.0590990059440535\\
72.7	0.0587164231661858\\
72.8	0.06261961168854\\
72.9	0.0648582656212614\\
73	0.0663310295518064\\
73.1	0.0674250575191526\\
73.2	0.0683049767770261\\
73.3	0.0690394381730727\\
73.4	0.0696564314090048\\
73.5	0.070167363778938\\
73.6	0.0705774489567408\\
73.7	0.0688464452026176\\
73.8	0.0680438670949929\\
73.9	0.0678814892732066\\
74	0.0681302917187368\\
74.1	0.0651959171556601\\
74.2	0.0697850224880774\\
74.3	0.0713948708966947\\
74.4	0.0717509019486531\\
74.5	0.0715175882902024\\
74.6	0.0709882968821954\\
74.7	0.0703132270159486\\
74.8	0.0613782619154092\\
74.9	0.06088809418218\\
75	0.0641530437127579\\
75.1	0.0638218555137482\\
75.2	0.0627238636837303\\
75.3	0.0614501562469526\\
75.4	0.0601869926361051\\
75.5	0.0590169856039709\\
75.6	0.0641226323850676\\
75.7	0.0662761578969704\\
75.8	0.0587283694299708\\
75.9	0.0544528196707323\\
76	0.0526253428854611\\
76.1	0.0521607142625966\\
76.2	0.0525028256067413\\
76.3	0.0533337004908777\\
76.4	0.0544547509160867\\
76.5	0.055734699159848\\
76.6	0.0570842511523933\\
76.7	0.0584422001396477\\
76.8	0.0597669041901452\\
76.9	0.061030613167292\\
77	0.0622154991227201\\
77.1	0.0633108058575508\\
77.2	0.0692184756010141\\
77.3	0.0635883237559491\\
77.4	0.065353578108606\\
77.5	0.0680600991420057\\
77.6	0.0700780578556224\\
77.7	0.0711967145104776\\
77.8	0.071572282482087\\
77.9	0.0714152945315023\\
78	0.0709073750349054\\
78.1	0.0701868687214447\\
78.2	0.0579283019904827\\
78.3	0.0623898546870087\\
78.4	0.064635867601286\\
78.5	0.0657387743812727\\
78.6	0.0599723269034611\\
78.7	0.0577126479223039\\
78.8	0.0572189045698161\\
78.9	0.0576612494467882\\
79	0.0586013288021784\\
79.1	0.059785295240037\\
79.2	0.0556380871671768\\
79.3	0.054432587367273\\
79.4	0.0538956547073405\\
79.5	0.0536127774695046\\
79.6	0.0534752058276632\\
79.7	0.0534363694708746\\
79.8	0.053469120285136\\
79.9	0.0535555030413155\\
80	0.0536828577219221\\
80.1	0.0538417739421609\\
80.2	0.0694793639770897\\
80.3	0.0748292420895302\\
80.4	0.0757919240725804\\
80.5	0.0676087220162092\\
80.6	0.0700102604547899\\
80.7	0.0714000888777565\\
80.8	0.0718367731993678\\
80.9	0.071847977009002\\
81	0.0663345317479482\\
81.1	0.0671390022852535\\
81.2	0.0677111325654161\\
81.3	0.0681291222303324\\
81.4	0.0652607486840127\\
81.5	0.0619331034924537\\
81.6	0.0590056864511199\\
81.7	0.0565141153264556\\
81.8	0.0543998518582067\\
81.9	0.0526088462953682\\
82	0.0510993705769219\\
82.1	0.0498388250367691\\
82.2	0.0488005532245672\\
82.3	0.0537205002407862\\
82.4	0.0551119917373371\\
82.5	0.0550417650114199\\
82.6	0.0544072757419733\\
82.7	0.0535941017385856\\
82.8	0.0511045488509903\\
82.9	0.050762558905232\\
83	0.0503817019702871\\
83.1	0.0498255169217772\\
83.2	0.0491898140463615\\
83.3	0.0485570662849814\\
83.4	0.0475754204882183\\
83.5	0.0515520797012683\\
83.6	0.0538839464478034\\
83.7	0.0552100993977957\\
83.8	0.0558773773618722\\
83.9	0.0561016318851048\\
84	0.0514410047745806\\
84.1	0.0513066687376984\\
84.2	0.050861892583937\\
84.3	0.050219045813612\\
84.4	0.0494954281885924\\
84.5	0.0525606248153701\\
84.6	0.053755279122729\\
84.7	0.0541320185761698\\
84.8	0.0540983836696355\\
84.9	0.0538367699229068\\
85	0.0534429457212634\\
85.1	0.0529739569044309\\
85.2	0.0524662986934906\\
85.3	0.0519439130155052\\
85.4	0.0451203608621534\\
85.5	0.0408925115516527\\
85.6	0.0384702735930857\\
85.7	0.0372815529470388\\
85.8	0.0369148195453828\\
85.9	0.0370764664733777\\
86	0.0375591801354615\\
86.1	0.0382185139050828\\
86.2	0.0389555737689372\\
86.3	0.039704254810587\\
86.4	0.0404218622119768\\
86.5	0.0410822453536613\\
86.6	0.0416707942568423\\
86.7	0.0411486844147816\\
86.8	0.040481153680267\\
86.9	0.0403303420471564\\
87	0.0407441919051372\\
87.1	0.0415959023197579\\
87.2	0.0449340113269843\\
87.3	0.0453290952199737\\
87.4	0.0452291647874551\\
87.5	0.0450371093546463\\
87.6	0.0448319179830629\\
87.7	0.0446341787764725\\
87.8	0.044449989343084\\
87.9	0.0442800026215052\\
88	0.044122284270045\\
88.1	0.0439736526276926\\
88.2	0.0438304264990712\\
88.3	0.046374275383345\\
88.4	0.0465862476892536\\
88.5	0.0460637120659855\\
88.6	0.0454115310626459\\
88.7	0.0446008585675812\\
88.8	0.0440523109538814\\
88.9	0.0438161201046429\\
89	0.0438324631670218\\
89.1	0.0466050110894531\\
89.2	0.0472617744091388\\
89.3	0.0463314686113548\\
89.4	0.0457032943019605\\
89.5	0.045332299054228\\
89.6	0.0451435237713901\\
89.7	0.0450669754234501\\
89.8	0.0450466110026275\\
89.9	0.0450406145957607\\
90	0.045019177005614\\
90.1	0.0449619148961693\\
90.2	0.0448555899544726\\
90.3	0.0349663668517982\\
90.4	0.0323903606624406\\
90.5	0.0313916382933391\\
90.6	0.0309133101006558\\
90.7	0.0306763132874521\\
90.8	0.0342966738975304\\
90.9	0.0357409951296944\\
91	0.0362198456425387\\
91.1	0.0362612150309832\\
91.2	0.0360954243445721\\
91.3	0.0355042556280162\\
91.4	0.0349019996750746\\
91.5	0.0336931544737453\\
91.6	0.0329383061568795\\
91.7	0.0301709615507106\\
91.8	0.0292668349093006\\
91.9	0.0287155531429007\\
92	0.0282664665090437\\
92.1	0.0276288974397465\\
92.2	0.0272156344721046\\
92.3	0.0269076814496591\\
92.4	0.0266529181870703\\
92.5	0.0264247180267346\\
92.6	0.0274124021063712\\
92.7	0.0280714883558856\\
92.8	0.0284989665832165\\
92.9	0.0287565061818848\\
93	0.028885715478267\\
93.1	0.0289159707237626\\
93.2	0.0288687125212429\\
93.3	0.0254371042485142\\
93.4	0.0260483319299902\\
93.5	0.0260471534526845\\
93.6	0.0257814089881375\\
93.7	0.025402719934264\\
93.8	0.0249768067710881\\
93.9	0.0245318764527289\\
94	0.0240798314596556\\
94.1	0.0236255531511274\\
94.2	0.0231709536530932\\
94.3	0.0227167341962367\\
94.4	0.0222631391624147\\
94.5	0.0218102715026371\\
94.6	0.0213582176139208\\
94.7	0.0209070903884158\\
94.8	0.0204570379872305\\
94.9	0.0200082390596851\\
95	0.0195608933621406\\
95.1	0.0191152115740722\\
95.2	0.0186714058571144\\
95.3	0.0182296817201738\\
95.4	0.0148580968634638\\
95.5	0.0147509088952871\\
95.6	0.0145732267260081\\
95.7	0.0143848071543469\\
95.8	0.0141891901718048\\
95.9	0.0139841832251509\\
96	0.0137682605940552\\
96.1	0.0135408678770401\\
96.2	0.0133020758691224\\
96.3	0.0130522933298635\\
96.4	0.0148426281330367\\
96.5	0.0156430996726381\\
96.6	0.0123257668798052\\
96.7	0.0106396552209982\\
96.8	0.00966605460590539\\
96.9	0.00905125684069735\\
97	0.00863775287583396\\
97.1	0.00834297096147474\\
97.2	0.00716403261622863\\
97.3	0.0110379166921049\\
97.4	0.0112375107213013\\
97.5	0.0108277785362176\\
97.6	0.0103006271165734\\
97.7	0.00974850290999453\\
97.8	0.00919604166260001\\
97.9	0.00865288259193485\\
98	0.00812344784638635\\
98.1	0.00760956513603783\\
98.2	0.00711158438970629\\
98.3	0.00662899784399607\\
98.4	0.00902060958504863\\
98.5	0.00936697284172674\\
98.6	0.00886559156743735\\
98.7	0.00803833788742248\\
98.8	0.0071108555130274\\
98.9	0.00617901947057123\\
99	0.00528195357054092\\
99.1	0.00443404763423794\\
99.2	0.00363898753076597\\
99.3	0.00434430082166165\\
99.4	0.00261334896230823\\
99.5	0.00153822154364881\\
99.6	0.000769938030220051\\
99.7	-0.000325252893792483\\
99.8	-0.00117626587955177\\
99.9	-0.00176767699640601\\
100	-0.00219157981725767\\
};
\addlegendentry{$\text{Agent}_\text{1}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.1	0.00822057650492351\\
0.2	-0.29840610617267\\
0.3	-0.491684597783057\\
0.4	-0.614055179645099\\
0.5	-0.689304468467157\\
0.6	-0.731362506476108\\
0.7	-0.74890645984922\\
0.8	-0.747763651723054\\
0.9	-0.732162659445294\\
1	-0.69208570405553\\
1.1	-0.540334242093689\\
1.2	-0.442705906092541\\
1.3	-0.367986302017775\\
1.4	-0.307906085986716\\
1.5	-0.282855729574105\\
1.6	-0.252259684940401\\
1.7	-0.218634838939993\\
1.8	-0.183643357202203\\
1.9	-0.1484359899887\\
2	-0.113837941686517\\
2.1	-0.092983904385883\\
2.2	-0.0634229074138346\\
2.3	-0.0332144110922614\\
2.4	-0.00401050803968638\\
2.5	0.0233104305014799\\
2.6	0.0483042740021913\\
2.7	0.0525439577239158\\
2.8	0.0344310485622939\\
2.9	0.0142923141667386\\
3	-0.00210267232375951\\
3.1	-0.0139329832472571\\
3.2	-0.0218653978562216\\
3.3	-0.0268547118540343\\
3.4	-0.0297646195039567\\
3.5	0.0352910714309873\\
3.6	0.0495366942144937\\
3.7	0.0543139874867764\\
3.8	-0.0195849475750632\\
3.9	-0.0483159598876168\\
4	-0.0617839778388271\\
4.1	-0.0678290679998241\\
4.2	-0.0697044511373967\\
4.3	-0.0691808388276207\\
4.4	-0.0673107896008736\\
4.5	-0.0647304487586402\\
4.6	-0.0618221550151397\\
4.7	-0.0588123159078306\\
4.8	-0.0558319669764577\\
4.9	-0.0529543737143838\\
5	-0.0502182926493237\\
5.1	-0.047642258082617\\
5.2	-0.0552085386890982\\
5.3	-0.024569355743502\\
5.4	-0.0186442483044138\\
5.5	-0.0240565742062824\\
5.6	-0.0271268882376678\\
5.7	-0.0290260184715653\\
5.8	-0.0302843794230661\\
5.9	-0.0308986838844602\\
6	-0.0315401657377512\\
6.1	-0.0319728780938911\\
6.2	-0.0322430427033931\\
6.3	-0.0323827463718879\\
6.4	-0.0324169631668158\\
6.5	-0.0323666434990203\\
6.6	-0.032250084195245\\
6.7	-0.0327150146562628\\
6.8	-0.0315885382296553\\
6.9	-0.0303797112871755\\
7	-0.0340293248879266\\
7.1	-0.0371417082726194\\
7.2	-0.0321317991055859\\
7.3	-0.0305858403408303\\
7.4	-0.0298940212155101\\
7.5	-0.0295451132070873\\
7.6	-0.0293884777217477\\
7.7	-0.0293555958505714\\
7.8	-0.0294076367065429\\
7.9	-0.029520972708704\\
8	-0.0296808688757163\\
8.1	-0.0298779526994427\\
8.2	-0.030106078648962\\
8.3	-0.0303610165490592\\
8.4	-0.0306396494186214\\
8.5	-0.0309394892825259\\
8.6	-0.0312583912178774\\
8.7	-0.0315943903113672\\
8.8	-0.0318362980125161\\
8.9	-0.0321277750074343\\
9	-0.0324855422174786\\
9.1	-0.0328946125364383\\
9.2	-0.0333361246167786\\
9.3	-0.033794464904569\\
9.4	-0.0342582766751329\\
9.5	-0.0347198597210768\\
9.6	-0.0351743029358699\\
9.7	-0.0356187132592509\\
9.8	-0.0360516100929244\\
9.9	-0.0400850626933075\\
10	-0.0397460186692868\\
10.1	-0.0383400747552723\\
10.2	-0.0432771315522366\\
10.3	-0.0443816214577534\\
10.4	-0.0439575625109397\\
10.5	-0.0430044204864721\\
10.6	-0.0419496947477523\\
10.7	-0.0404239972225812\\
10.8	-0.0387684867975969\\
10.9	-0.0371284781864342\\
11	-0.0355626902398988\\
11.1	-0.0340916463626166\\
11.2	-0.0327192097199919\\
11.3	-0.0327282554114741\\
11.4	-0.0358905387020985\\
11.5	-0.0384310835877136\\
11.6	-0.0402008576942335\\
11.7	-0.0414378308197828\\
11.8	-0.0423388521600958\\
11.9	-0.0430325126137152\\
12	-0.0435984818788783\\
12.1	-0.039032190872984\\
12.2	-0.0348427875297643\\
12.3	-0.0315569779994235\\
12.4	-0.0291905838718418\\
12.5	-0.0275923383110365\\
12.6	-0.0351801245615596\\
12.7	-0.0419753318625377\\
12.8	-0.047004474838221\\
12.9	-0.050400702205307\\
13	-0.0525304703878567\\
13.1	-0.0537465487715359\\
13.2	-0.0543320767046333\\
13.3	-0.0544996395172909\\
13.4	-0.0544036193867758\\
13.5	-0.0541536047316055\\
13.6	-0.0538257505393908\\
13.7	-0.0534716848409924\\
13.8	-0.053125274401434\\
13.9	-0.052807684640025\\
14	-0.0431531995459968\\
14.1	-0.0352579337165847\\
14.2	-0.0355411409492266\\
14.3	-0.0379320285457392\\
14.4	-0.0404394524585124\\
14.5	-0.0425157076937953\\
14.6	-0.0440971800197733\\
14.7	-0.045261883090649\\
14.8	-0.0461123019577741\\
14.9	-0.0402462876247302\\
15	-0.0497854056439173\\
15.1	-0.0487183879749851\\
15.2	-0.0482029389457492\\
15.3	-0.0480387460887913\\
15.4	-0.0481109095468233\\
15.5	-0.058752383898514\\
15.6	-0.0627425131604165\\
15.7	-0.0641500436997531\\
15.8	-0.0644327949260195\\
15.9	-0.0636784160271356\\
16	-0.0629148160945791\\
16.1	-0.0622577229451648\\
16.2	-0.0616978209098293\\
16.3	-0.0612586485448336\\
16.4	-0.0608210314109957\\
16.5	-0.057982825155044\\
16.6	-0.0580497316519648\\
16.7	-0.0583566751451329\\
16.8	-0.0585914190156843\\
16.9	-0.0587074755811298\\
17	-0.0587273665939603\\
17.1	-0.0586843121004195\\
17.2	-0.0586067537692171\\
17.3	-0.0571885327610246\\
17.4	-0.0564263883229922\\
17.5	-0.0565008836155983\\
17.6	-0.0568812198828147\\
17.7	-0.0578134215950897\\
17.8	-0.0583566005806387\\
17.9	-0.0586862031564057\\
18	-0.0588880719463993\\
18.1	-0.0590124733648626\\
18.2	-0.0590904500821473\\
18.3	-0.0591414425745679\\
18.4	-0.0591776743170601\\
18.5	-0.0592068424320948\\
18.6	-0.0592337951702981\\
18.7	-0.0592615812093795\\
18.8	-0.0597567329212378\\
18.9	-0.0570049239124507\\
19	-0.0536399023092664\\
19.1	-0.0506001481067544\\
19.2	-0.0481373773087579\\
19.3	-0.0462446908552273\\
19.4	-0.0448335238788896\\
19.5	-0.0438030273998378\\
19.6	-0.0493066902086706\\
19.7	-0.0556074509175714\\
19.8	-0.0605529595201448\\
19.9	-0.0639294654406503\\
20	-0.065125114400318\\
20.1	-0.0656118527738611\\
20.2	-0.0657732688611135\\
20.3	-0.0657645376550118\\
20.4	-0.0656666298915761\\
20.5	-0.0655249909071943\\
20.6	-0.0653649967085972\\
20.7	-0.0652002537915485\\
20.8	-0.0652935821038938\\
20.9	-0.0653072086172863\\
21	-0.0651964047973878\\
21.1	-0.0649905597575547\\
21.2	-0.0647288549047429\\
21.3	-0.0644436448061658\\
21.4	-0.0641579898584906\\
21.5	-0.0638869463875857\\
21.6	-0.0636395006232635\\
21.7	-0.0634202965761369\\
21.8	-0.0473164635303145\\
21.9	-0.0372055301142382\\
22	-0.0313009368787493\\
22.1	-0.0283155461895011\\
22.2	-0.0273191933884623\\
22.3	-0.027641116410997\\
22.4	-0.028800606730126\\
22.5	-0.0304565609288152\\
22.6	-0.0323702955532311\\
22.7	-0.0343779628332294\\
22.8	-0.0574206779203868\\
22.9	-0.0551749882049533\\
23	-0.0537936946069053\\
23.1	-0.052972595349297\\
23.2	-0.0771449799303294\\
23.3	-0.0867658360320738\\
23.4	-0.0888901757205731\\
23.5	-0.0887587387317709\\
23.6	-0.0876786681288725\\
23.7	-0.086158171278609\\
23.8	-0.0844572681161486\\
23.9	-0.0818555960275621\\
24	-0.0812587252246294\\
24.1	-0.081287958773206\\
24.2	-0.0726014801683012\\
24.3	-0.0728156555488578\\
24.4	-0.0733680598779458\\
24.5	-0.0742073034484276\\
24.6	-0.0705703805908405\\
24.7	-0.0662038696591285\\
24.8	-0.0618509329242711\\
24.9	-0.0633028321143851\\
25	-0.0655140873224559\\
25.1	-0.0672073851969406\\
25.2	-0.0682137452110683\\
25.3	-0.0686510053643399\\
25.4	-0.0686798383035578\\
25.5	-0.0684388413150326\\
25.6	-0.0680333335771528\\
25.7	-0.0675388474328187\\
25.8	-0.0670075056046347\\
25.9	-0.0664739696209109\\
26	-0.0659602363286661\\
26.1	-0.0654793033551979\\
26.2	-0.0650379006395126\\
26.3	-0.0637465350525088\\
26.4	-0.0632897873445607\\
26.5	-0.0560963220035934\\
26.6	-0.057857481459619\\
26.7	-0.0591678950546148\\
26.8	-0.0602076284659407\\
26.9	-0.0610608981323086\\
27	-0.0639291958068026\\
27.1	-0.0645516037242617\\
27.2	-0.0646617792105562\\
27.3	-0.0645903972997757\\
27.4	-0.0644306524564194\\
27.5	-0.0642235197719887\\
27.6	-0.0639918006258961\\
27.7	-0.063749114354398\\
27.8	-0.0635036777844016\\
27.9	-0.0641233185136402\\
28	-0.0608243680019431\\
28.1	-0.0562709367392697\\
28.2	-0.0570845568321157\\
28.3	-0.0588639418880899\\
28.4	-0.0604159885922985\\
28.5	-0.061513149827227\\
28.6	-0.0621948858310694\\
28.7	-0.0625557998570517\\
28.8	-0.0626858150658509\\
28.9	-0.0626568009828069\\
29	-0.0625225758465255\\
29.1	-0.0623221144703036\\
29.2	-0.0620829813916903\\
29.3	-0.0618242326604399\\
29.4	-0.0615586909933315\\
29.5	-0.0612946749676914\\
29.6	-0.0610372926625392\\
29.7	-0.0607893995227568\\
29.8	-0.0605523014228884\\
29.9	-0.0603262661041156\\
30	-0.0601108914352418\\
30.1	-0.0599053673386595\\
30.2	-0.0597086592369408\\
30.3	-0.0595196339909474\\
30.4	-0.0593371440459234\\
30.5	-0.0591600815106215\\
30.6	-0.0589874108711108\\
30.7	-0.0560045836515047\\
30.8	-0.0543747321265532\\
30.9	-0.0539570763422828\\
31	-0.0542583878942134\\
31.1	-0.0549178382861305\\
31.2	-0.0557105156874889\\
31.3	-0.0468839185217377\\
31.4	-0.0377067790133423\\
31.5	-0.0303654848996898\\
31.6	-0.0295398522762575\\
31.7	-0.0377324944613462\\
31.8	-0.0480336276628755\\
31.9	-0.0562662507028651\\
32	-0.0474163259197076\\
32.1	-0.0570821579172373\\
32.2	-0.0505202814444678\\
32.3	-0.0469075851559295\\
32.4	-0.0450857584311848\\
32.5	-0.0444003792442361\\
32.6	-0.044466011063777\\
32.7	-0.0450427353048108\\
32.8	-0.0521859295726683\\
32.9	-0.0568428468118605\\
33	-0.0597842696045204\\
33.1	-0.061528775009795\\
33.2	-0.0624385722340045\\
33.3	-0.0627709402455014\\
33.4	-0.0627095235808108\\
33.5	-0.062385161834382\\
33.6	-0.061890504815142\\
33.7	-0.0612905470982473\\
33.8	-0.0606303125282139\\
33.9	-0.0656289691466572\\
34	-0.0662980024721159\\
34.1	-0.0669019494247293\\
34.2	-0.0673143579504103\\
34.3	-0.0675409547282992\\
34.4	-0.067600746545389\\
34.5	-0.0675162431646927\\
34.6	-0.0582546622409662\\
34.7	-0.0537507015286143\\
34.8	-0.0513539402039896\\
34.9	-0.0499755110341759\\
35	-0.0491348079763188\\
35.1	-0.0485983581236186\\
35.2	-0.0482402919830623\\
35.3	-0.0479864193455412\\
35.4	-0.0477903600666949\\
35.5	-0.0476223476194389\\
35.6	-0.0474633240024841\\
35.7	-0.0558513011029621\\
35.8	-0.0579172818223665\\
35.9	-0.0573387662327599\\
36	-0.0533917007719429\\
36.1	-0.050959228035463\\
36.2	-0.0493340939653765\\
36.3	-0.0481980800107767\\
36.4	-0.0473811206920416\\
36.5	-0.0467787168423478\\
36.6	-0.0463210426039889\\
36.7	-0.0459595883334344\\
36.8	-0.0456602372730212\\
36.9	-0.0453990479712156\\
37	-0.04515940109159\\
37.1	-0.0449299632272174\\
37.2	-0.044703200726133\\
37.3	-0.04447428748285\\
37.4	-0.0442403027807436\\
37.5	-0.0439996448208258\\
37.6	-0.043751604927719\\
37.7	-0.0399009385265679\\
37.8	-0.0380763772237439\\
37.9	-0.0371575442199447\\
38	-0.036652208375112\\
38.1	-0.0363436016511305\\
38.2	-0.0361356241972158\\
38.3	-0.0359849368030366\\
38.4	-0.0358712004416027\\
38.5	-0.0357840596221641\\
38.6	-0.0409960331348096\\
38.7	-0.043071097270412\\
38.8	-0.0413975854815432\\
38.9	-0.039826680779892\\
39	-0.0383412548981058\\
39.1	-0.0369290563155466\\
39.2	-0.0355804638850441\\
39.3	-0.0342873470902029\\
39.4	-0.0330425010890089\\
39.5	-0.031839376270194\\
39.6	-0.0306719551694306\\
39.7	-0.0295347000044316\\
39.8	-0.0284225312993022\\
39.9	-0.0273308176940103\\
40	-0.0262553673443925\\
40.1	-0.0251924166913325\\
40.2	-0.0241386151359469\\
40.3	-0.02309100552931\\
40.4	-0.0220470010284067\\
40.5	-0.0210043591275635\\
40.6	-0.0199611537337452\\
40.7	-0.0189157461153016\\
40.8	-0.0178667554657788\\
40.9	-0.0168130297200062\\
41	-0.0157536171503845\\
41.1	-0.0305775787291592\\
41.2	-0.0385189788253675\\
41.3	-0.0427573732688502\\
41.4	-0.0448295522717976\\
41.5	-0.0455653278026404\\
41.6	-0.0454595384674959\\
41.7	-0.0373896806041287\\
41.8	-0.0326579871675263\\
41.9	-0.0296978156684649\\
42	-0.0276885964917084\\
42.1	-0.0261997207309677\\
42.2	-0.0250042153806858\\
42.3	-0.0239813414265138\\
42.4	-0.023065739912286\\
42.5	-0.0222209272328856\\
42.6	-0.0214255148773149\\
42.7	-0.0206660690827172\\
42.8	-0.0199334277502707\\
42.9	-0.0192208113935927\\
43	-0.0185228601244298\\
43.1	-0.0178351446797593\\
43.2	-0.0171539169531035\\
43.3	-0.0164759790460241\\
43.4	-0.0157986090434487\\
43.5	-0.0151195124756521\\
43.6	-0.0144367843325288\\
43.7	-0.0291833317924881\\
43.8	-0.0425918823365727\\
43.9	-0.0458052144837123\\
44	-0.0460559883616088\\
44.1	-0.0450656341259898\\
44.2	-0.0440135804176936\\
44.3	-0.0425674705508263\\
44.4	-0.0407849712240837\\
44.5	-0.0387979289746036\\
44.6	-0.0367253732177503\\
44.7	-0.034655834939643\\
44.8	-0.0263834281854932\\
44.9	-0.0268847813954117\\
45	-0.0259251354148665\\
45.1	-0.0249798028697758\\
45.2	-0.0241763736292931\\
45.3	-0.0234744648781481\\
45.4	-0.0230949242651871\\
45.5	-0.0226297575817715\\
45.6	-0.0220195782746974\\
45.7	-0.0173381720801807\\
45.8	-0.0140996199673736\\
45.9	-0.01181465607812\\
46	-0.0163234018283062\\
46.1	-0.017163528810564\\
46.2	-0.0172493121099477\\
46.3	-0.0170868521027674\\
46.4	-0.0167953815190108\\
46.5	-0.0164207729750169\\
46.6	-0.0159883653216744\\
46.7	-0.0162276783052575\\
46.8	-0.0162087088100465\\
46.9	-0.0160216357102589\\
47	-0.0157141873219261\\
47.1	-0.0153145474077033\\
47.2	-0.0148416218969623\\
47.3	-0.0112720405105614\\
47.4	-0.00998580200213812\\
47.5	-0.00937544020409182\\
47.6	-0.00894720483681118\\
47.7	-0.00855592081667554\\
47.8	-0.00977575283172244\\
47.9	-0.0106952414863884\\
48	-0.0114082843440791\\
48.1	-0.0119761004842085\\
48.2	-0.0124405126011615\\
48.3	-0.0128309209578644\\
48.4	-0.013168267083226\\
48.5	-0.01346748354827\\
48.6	-0.00928768730589765\\
48.7	-0.00707213282900008\\
48.8	-0.00573408802138251\\
48.9	-0.00901243731764318\\
49	-0.00929046459935073\\
49.1	-0.00833864480190503\\
49.2	-0.00808175039595286\\
49.3	-0.00818874718744477\\
49.4	-0.00848450220052412\\
49.5	-0.0088762734286731\\
49.6	-0.00931497725588619\\
49.7	-0.00977475658330894\\
49.8	-0.0102421820088557\\
49.9	-0.0107105262843819\\
50	-0.011176713110787\\
50.1	-0.0116396779839242\\
50.2	-0.0120994767079109\\
50.3	-0.0125567917050227\\
50.4	-0.0130126516898526\\
50.5	-0.0134682673061947\\
50.6	0.00691368803910163\\
50.7	0.0150073337777615\\
50.8	0.0187118087697419\\
50.9	0.0205610357713624\\
51	0.0151816244119604\\
51.1	0.0138738287510997\\
51.2	0.0141633438177576\\
51.3	0.0135738657314848\\
51.4	0.012807190585979\\
51.5	0.0121008221629285\\
51.6	0.0115097824751082\\
51.7	0.0110245053192591\\
51.8	0.0106182738214171\\
51.9	0.0102648431851685\\
52	0.00994380820337749\\
52.1	0.00964121564218513\\
52.2	0.00934855796596239\\
52.3	0.00906140772545809\\
52.4	0.00877815659778009\\
52.5	0.0128720296063689\\
52.6	0.0147870237752848\\
52.7	0.0157475694975835\\
52.8	0.016261840428964\\
52.9	0.0120245716995809\\
53	0.00961430640301797\\
53.1	0.00816116897759463\\
53.2	0.00720788551713422\\
53.3	0.00651409179052518\\
53.4	0.012074263610436\\
53.5	0.0161081106953185\\
53.6	0.0125643774659675\\
53.7	0.0106577901088669\\
53.8	0.00958819489907089\\
53.9	0.00893629019364601\\
54	0.00848310763042444\\
54.1	0.0156611569954389\\
54.2	0.0204103951323351\\
54.3	0.0251215442016882\\
54.4	0.0268025039541844\\
54.5	0.0274556606438023\\
54.6	0.0282908651405198\\
54.7	0.022817695577244\\
54.8	0.0193293353740826\\
54.9	0.0171681309624341\\
55	0.0206808593246799\\
55.1	0.0229339721463507\\
55.2	0.0243565126475208\\
55.3	0.0252265635893554\\
55.4	0.0257327583129047\\
55.5	0.0260057902747956\\
55.6	0.0261366302916938\\
55.7	0.0261881799780031\\
55.8	0.0262032545509959\\
55.9	0.0262102690420524\\
56	0.0132211501850226\\
56.1	0.00692055238519822\\
56.2	0.0200639962426132\\
56.3	0.0268597507311344\\
56.4	0.0199527449151931\\
56.5	0.015687977746815\\
56.6	0.0131971775217721\\
56.7	0.0116552074302512\\
56.8	0.0106292250298934\\
56.9	0.00989156664629653\\
57	0.00932157081062236\\
57.1	0.00885417105315047\\
57.2	0.00845306399471348\\
57.3	0.032734320737387\\
57.4	0.0407867968575418\\
57.5	0.0441409283208895\\
57.6	0.0454552997972524\\
57.7	0.0456993934495598\\
57.8	0.0453672601333352\\
57.9	0.0447435102115754\\
58	0.0439956674080879\\
58.1	0.043220867569856\\
58.2	0.0424733990137868\\
58.3	0.0423100944910314\\
58.4	0.0421153263986123\\
58.5	0.0417858251584716\\
58.6	0.0413527515418004\\
58.7	0.0281745011320437\\
58.8	0.0193855021246181\\
58.9	0.0132793636491104\\
59	0.00891633485146216\\
59.1	0.00576092391125199\\
59.2	0.00349185364584305\\
59.3	0.00190257117477561\\
59.4	0.00578926212226482\\
59.5	0.032734087260109\\
59.6	0.0456128326198499\\
59.7	0.0521839444063482\\
59.8	0.046666150053228\\
59.9	0.0460447896249455\\
60	0.0472580143423902\\
60.1	0.0473514662393078\\
60.2	0.0469879390359312\\
60.3	0.0464955947080049\\
60.4	0.0460281577914553\\
60.5	0.0509297412339535\\
60.6	0.0527681228278388\\
60.7	0.0531941977071863\\
60.8	0.0528863902754488\\
60.9	0.0522081070950265\\
61	0.0513702408940952\\
61.1	0.0504955633575959\\
61.2	0.0496534517093594\\
61.3	0.0488807712872998\\
61.4	0.0481947778931521\\
61.5	0.0476011165299224\\
61.6	0.0470987610380149\\
61.7	0.0436435772291215\\
61.8	0.0429330279957125\\
61.9	0.0433158277941683\\
62	0.0440784987762906\\
62.1	0.0449184009303872\\
62.2	0.0457125038633245\\
62.3	0.0464159428869943\\
62.4	0.0470175279357849\\
62.5	0.047520243341801\\
62.6	0.0479327125171293\\
62.7	0.0482654729123732\\
62.8	0.047323401290313\\
62.9	0.0476788083185113\\
63	0.0482214352218362\\
63.1	0.0486703110105778\\
63.2	0.0489878666190386\\
63.3	0.0465813729807172\\
63.4	0.0449296671241684\\
63.5	0.0437198929543061\\
63.6	0.0427840055372036\\
63.7	0.0420299846183569\\
63.8	0.0414057297067559\\
63.9	0.0408801448650737\\
64	0.0404332573452589\\
64.1	0.0400510771392135\\
64.2	0.0452641902760188\\
64.3	0.0425070388020217\\
64.4	0.0409294028015449\\
64.5	0.0399882737590201\\
64.6	0.0492262238190812\\
64.7	0.0537978147493955\\
64.8	0.0493468043024018\\
64.9	0.0487002717354686\\
65	0.0495763477709261\\
65.1	0.0509820291209558\\
65.2	0.0524900612871102\\
65.3	0.0528644701406581\\
65.4	0.052780683471677\\
65.5	0.0525124851534811\\
65.6	0.0521653756418296\\
65.7	0.0517766816808556\\
65.8	0.051357835335764\\
65.9	0.0509117226327681\\
66	0.0504394130426251\\
66.1	0.0499424640120603\\
66.2	0.0494234577721869\\
66.3	0.0488858920827559\\
66.4	0.0483338842500939\\
66.5	0.0477718654330798\\
66.6	0.0472043244897889\\
66.7	0.0466809754448276\\
66.8	0.0462224210732842\\
66.9	0.0458341728595593\\
67	0.0455140901286554\\
67.1	0.0452563383238142\\
67.2	0.0450535007921733\\
67.3	0.0602693026981603\\
67.4	0.0676005092526355\\
67.5	0.0711748914795532\\
67.6	0.0727072789676948\\
67.7	0.0654075514571283\\
67.8	0.0604827763481718\\
67.9	0.0572487950348883\\
68	0.055206685833688\\
68.1	0.0539924458702544\\
68.2	0.053341409658278\\
68.3	0.0530623987973654\\
68.4	0.0530186373932419\\
68.5	0.0531135403168789\\
68.6	0.0532800894164727\\
68.7	0.0534728857055173\\
68.8	0.0536929590803538\\
68.9	0.0539360235481094\\
69	0.0541956196132716\\
69.1	0.0544647488546155\\
69.2	0.0547367049202981\\
69.3	0.0550054742362766\\
69.4	0.0552659051416731\\
69.5	0.0555137519313948\\
69.6	0.055745651434716\\
69.7	0.0559590637741766\\
69.8	0.0561521950269618\\
69.9	0.0563239119667641\\
70	0.0564736548966725\\
70.1	0.0566013522233266\\
70.2	0.056707339028807\\
70.3	0.0567922810386209\\
70.4	0.0568571048217755\\
70.5	0.0569029346761434\\
70.6	0.0569310363750029\\
70.7	0.0570172252724353\\
70.8	0.0592977607931276\\
70.9	0.0622654900776645\\
71	0.0638614652725224\\
71.1	0.0648199919663717\\
71.2	0.0654625926122412\\
71.3	0.0659306894826919\\
71.4	0.066287374506887\\
71.5	0.0665618514994613\\
71.6	0.0743317903681031\\
71.7	0.0771057941102476\\
71.8	0.0777581616876277\\
71.9	0.0774667424260703\\
72	0.0767450862845673\\
72.1	0.0619505586911458\\
72.2	0.0681869218935125\\
72.3	0.070312484207145\\
72.4	0.0707970287481438\\
72.5	0.0591151663978048\\
72.6	0.0529449750925653\\
72.7	0.0496955474674568\\
72.8	0.0480063304495276\\
72.9	0.050183765554026\\
73	0.0537211607876679\\
73.1	0.0575363981623971\\
73.2	0.0611727408737212\\
73.3	0.0644481266990852\\
73.4	0.0673012120786286\\
73.5	0.0697237253632228\\
73.6	0.0717306796390606\\
73.7	0.0744555280984816\\
73.8	0.0757508776562051\\
73.9	0.0761744554588784\\
74	0.0760549528648132\\
74.1	0.0750698935750155\\
74.2	0.0734061856392173\\
74.3	0.0729758726300813\\
74.4	0.0726342968333592\\
74.5	0.0721350338600982\\
74.6	0.071481910398447\\
74.7	0.0707326992071331\\
74.8	0.065822342434193\\
74.9	0.0628221260349059\\
75	0.0643620589190914\\
75.1	0.0655913067858702\\
75.2	0.0659488761671937\\
75.3	0.0657228525746412\\
75.4	0.0651835223488181\\
75.5	0.0645076318635369\\
75.6	0.0638012997276593\\
75.7	0.0643534243492365\\
75.8	0.0573996722092552\\
75.9	0.0563948478988853\\
76	0.0578150412794622\\
76.1	0.0595826521137871\\
76.2	0.0610820425452517\\
76.3	0.0622001191546123\\
76.4	0.0629795093096054\\
76.5	0.063497367651759\\
76.6	0.0638262796867986\\
76.7	0.064024260557075\\
76.8	0.0641344602467142\\
76.9	0.0641876241514484\\
77	0.064204927333817\\
77.1	0.0642004540382603\\
77.2	0.0199270834794115\\
77.3	0.0464812475725696\\
77.4	0.0586242757889521\\
77.5	0.0647739519399848\\
77.6	0.0680184034906364\\
77.7	0.0696449390216799\\
77.8	0.0702866140788588\\
77.9	0.0703067865133408\\
78	0.0699369761967659\\
78.1	0.0693326178623172\\
78.2	0.0610202539051582\\
78.3	0.0624937916329023\\
78.4	0.0638948563784074\\
78.5	0.0648203862851489\\
78.6	0.0595964271706893\\
78.7	0.0596974241467356\\
78.8	0.0610824014630269\\
78.9	0.0624484133107791\\
79	0.0634579880100602\\
79.1	0.0640927159741456\\
79.2	0.0630528368646382\\
79.3	0.0615365973466918\\
79.4	0.0603922321555791\\
79.5	0.0595917922522873\\
79.6	0.0590321740783145\\
79.7	0.0586347406658869\\
79.8	0.0583470856010911\\
79.9	0.0581349645856906\\
80	0.0579758374723455\\
80.1	0.0578545999951282\\
80.2	0.046135376060439\\
80.3	0.04394629880227\\
80.4	0.0455716228496835\\
80.5	0.059270752243917\\
80.6	0.0613976946556325\\
80.7	0.0632609649458979\\
80.8	0.0653780873666754\\
80.9	0.0673646433306129\\
81	0.0680858813504493\\
81.1	0.0701129492020519\\
81.2	0.0716028464784767\\
81.3	0.072664043907492\\
81.4	0.0673234032886896\\
81.5	0.0638552698424758\\
81.6	0.0613003460715544\\
81.7	0.0593250491799071\\
81.8	0.0577561135654425\\
81.9	0.0564863283914942\\
82	0.0554450462849006\\
82.1	0.0545840725429292\\
82.2	0.053869430270746\\
82.3	0.0483101882841249\\
82.4	0.0463738601758696\\
82.5	0.0459712509081752\\
82.6	0.0461868702949736\\
82.7	0.0466208790792658\\
82.8	0.0530067100541065\\
82.9	0.0554669646657318\\
83	0.0563444093401526\\
83.1	0.0564176220391458\\
83.2	0.0560649489083822\\
83.3	0.0555016027288674\\
83.4	0.0490641689959701\\
83.5	0.0517992648332717\\
83.6	0.0537635007753808\\
83.7	0.0549962390845324\\
83.8	0.0556543968288075\\
83.9	0.0558938826891176\\
84	0.0506024236219612\\
84.1	0.0525802555298991\\
84.2	0.0533474553931618\\
84.3	0.0534369285067765\\
84.4	0.053150830053394\\
84.5	0.0526702241230172\\
84.6	0.0528623706753903\\
84.7	0.0530297190410344\\
84.8	0.0530257620771052\\
84.9	0.0528584587471397\\
85	0.0525695074841804\\
85.1	0.0521999516263287\\
85.2	0.0517822356960771\\
85.3	0.0513399255915552\\
85.4	0.044773036660023\\
85.5	0.040447909750275\\
85.6	0.0374877552626186\\
85.7	0.0354103537626827\\
85.8	0.0339412542813532\\
85.9	0.0329158202394722\\
86	0.032227997478412\\
86.1	0.0318036161249423\\
86.2	0.0315865432827699\\
86.3	0.0315315394255408\\
86.4	0.0316005884520033\\
86.5	0.0317610082033881\\
86.6	0.0319844575579102\\
86.7	0.0475128736655678\\
86.8	0.0541415111743905\\
86.9	0.0568895884017459\\
87	0.0578141147560233\\
87.1	0.0578158852059908\\
87.2	0.0552394387257805\\
87.3	0.0539141418307474\\
87.4	0.052710925588496\\
87.5	0.0515334666159565\\
87.6	0.0504065187840277\\
87.7	0.049352346588672\\
87.8	0.0483806226460097\\
87.9	0.0474921512935792\\
88	0.0466826370911253\\
88.1	0.0459451900591999\\
88.2	0.0452718520134323\\
88.3	0.0370960646264306\\
88.4	0.033272910897496\\
88.5	0.031586781317798\\
88.6	0.0405725186100208\\
88.7	0.0444287362206671\\
88.8	0.0460572601828134\\
88.9	0.0466370981667852\\
89	0.0466786887380234\\
89.1	0.0449651659050971\\
89.2	0.0407157051371656\\
89.3	0.0428240739262429\\
89.4	0.0437210190023218\\
89.5	0.0439907228317111\\
89.6	0.0439065352441766\\
89.7	0.0436104943630364\\
89.8	0.0431841907787053\\
89.9	0.0426781813146166\\
90	0.0421252184542726\\
90.1	0.0415468841844842\\
90.2	0.0409573357959638\\
90.3	0.0390916771155109\\
90.4	0.0360980578631818\\
90.5	0.0340170250401201\\
90.6	0.0327320059852046\\
90.7	0.0319614847642962\\
90.8	0.0286439590430491\\
90.9	0.0274591563130535\\
91	0.0271725946120953\\
91.1	0.0272450540750422\\
91.2	0.032729963730873\\
91.3	0.0347345162600123\\
91.4	0.0353296952057957\\
91.5	0.0337004641448416\\
91.6	0.0324079585070113\\
91.7	0.0321994584466498\\
91.8	0.0313784471944585\\
91.9	0.0306285346235197\\
92	0.0299951094665007\\
92.1	0.0294488649970241\\
92.2	0.0289148882049804\\
92.3	0.02843668443629\\
92.4	0.0280115174795893\\
92.5	0.0276265686700975\\
92.6	0.0276848264643229\\
92.7	0.0276155453194366\\
92.8	0.0274431134534867\\
92.9	0.0271974089104118\\
93	0.0269055671169435\\
93.1	0.026589574384683\\
93.2	0.0262661462698353\\
93.3	0.0262097775975522\\
93.4	0.0259695734700484\\
93.5	0.0253748397985978\\
93.6	0.0246672473335813\\
93.7	0.0239514016014818\\
93.8	0.0232709867487935\\
93.9	0.0226425585918046\\
94	0.0220705586423244\\
94.1	0.0215540022867769\\
94.2	0.0210894754804739\\
94.3	0.0206724938521617\\
94.4	0.0202981340908348\\
94.5	0.019961340476582\\
94.6	0.0196570848210585\\
94.7	0.0193804586491385\\
94.8	0.0191267324720291\\
94.9	0.018891397576922\\
95	0.0186701972045388\\
95.1	0.0184591502350349\\
95.2	0.0182545688778708\\
95.3	0.0180530711666535\\
95.4	0.0183768219190377\\
95.5	0.0176768015073495\\
95.6	0.0171183413333954\\
95.7	0.0166270666895395\\
95.8	0.0161752451385974\\
95.9	0.0157481901446561\\
96	0.0153370355045918\\
96.1	0.014936226733118\\
96.2	0.0145422382607294\\
96.3	0.0141528085186793\\
96.4	0.0142297487296723\\
96.5	0.0145606614962098\\
96.6	0.0141079973944607\\
96.7	0.0130818591946577\\
96.8	0.0120980899085805\\
96.9	0.0112862681392962\\
97	0.0106391521857289\\
97.1	0.0101191723836445\\
97.2	0.0117656666426266\\
97.3	0.00995824188932385\\
97.4	0.00971816341525392\\
97.5	0.00954093574040589\\
97.6	0.00927003546461995\\
97.7	0.0089252031530082\\
97.8	0.00853605405475612\\
97.9	0.00812326983164643\\
98	0.00769968352692722\\
98.1	0.00727290253657266\\
98.2	0.00684724709771661\\
98.3	0.00642500953614121\\
98.4	0.00697573601998619\\
98.5	0.00708300718781996\\
98.6	0.00698558546749964\\
98.7	0.00678723135943576\\
98.8	0.00653278031514885\\
98.9	0.00624151723796491\\
99	0.00592179363054782\\
99.1	0.00557740741338728\\
99.2	0.00521036707888903\\
99.3	0.00491650187927421\\
99.4	0.00452155622745731\\
99.5	0.00409109374358879\\
99.6	0.00363640786771326\\
99.7	0.00071877738516259\\
99.8	-0.000971502387965057\\
99.9	-0.00198444895442021\\
100	-0.00260569275408049\\
};
\addlegendentry{$\text{Agent}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	-0.00042632970269492\\
0.2	0.0469431068051967\\
0.3	0.137036952211884\\
0.4	0.234292948083431\\
0.5	0.321919502953846\\
0.6	0.392915716291278\\
0.7	0.445321049899632\\
0.8	0.479699664904964\\
0.9	0.506503178144823\\
1	0.522142380554246\\
1.1	0.522135047779737\\
1.2	0.52212565738965\\
1.3	0.522114798863972\\
1.4	0.497431919225711\\
1.5	0.477004638065404\\
1.6	0.455099195208712\\
1.7	0.431517596383605\\
1.8	0.406592867803042\\
1.9	0.380864008826966\\
2	0.354911261129958\\
2.1	0.354947604354577\\
2.2	0.320283192720701\\
2.3	0.290161086002668\\
2.4	0.263434935981942\\
2.5	0.239552484410531\\
2.6	0.218242112002566\\
2.7	0.114738087155613\\
2.8	0.057489191464877\\
2.9	0.0233774342208367\\
3	0.00205227911228749\\
3.1	-0.0116170439766659\\
3.2	-0.020468237338752\\
3.3	-0.0262240804273888\\
3.4	-0.0299981700005355\\
3.5	-0.0196859445031842\\
3.6	-0.0072579125557741\\
3.7	-0.00283532143372488\\
3.8	-0.0023676117301892\\
3.9	-0.00187309912633264\\
4	-0.00135035526014576\\
4.1	-0.000797859318645475\\
4.2	-0.000213990566627712\\
4.3	0.000402979828702909\\
4.4	0.00105489775335523\\
4.5	0.00174373596786072\\
4.6	0.00247160489083519\\
4.7	0.00324076445290714\\
4.8	0.00405363714301673\\
4.9	0.00491282238565451\\
5	0.00582111240483238\\
5.1	0.00678150975175572\\
5.2	-0.0736911309716712\\
5.3	-0.109704633242652\\
5.4	-0.120619819417896\\
5.5	-0.117942344506412\\
5.6	-0.11674007766364\\
5.7	-0.115671484317496\\
5.8	-0.11769431825738\\
5.9	-0.117187397057545\\
6	-0.113894949251137\\
6.1	-0.110077035525945\\
6.2	-0.105802650721482\\
6.3	-0.101152851988884\\
6.4	-0.0962114349760959\\
6.5	-0.0910603398837515\\
6.6	-0.085777316760442\\
6.7	-0.0792877649633025\\
6.8	-0.0743378318768573\\
6.9	-0.0705701362945894\\
7	-0.0677086941520612\\
7.1	-0.0648089985118416\\
7.2	-0.0638339742891028\\
7.3	-0.0628561627400059\\
7.4	-0.0618743991299557\\
7.5	-0.0608875030117649\\
7.6	-0.0598942742924162\\
7.7	-0.0588934892249074\\
7.8	-0.0578838963008175\\
7.9	-0.0568642120186553\\
8	-0.0558331165024278\\
8.1	-0.0547892489430803\\
8.2	-0.05373120283428\\
8.3	-0.0526575209715539\\
8.4	-0.0515666901824713\\
8.5	-0.0504571357522795\\
8.6	-0.0493272155066416\\
8.7	-0.0376923527948339\\
8.8	-0.0302185918615527\\
8.9	-0.0257061108254634\\
9	-0.0232685960802402\\
9.1	-0.022255826733588\\
9.2	-0.0221946863334439\\
9.3	-0.0227443272529226\\
9.4	-0.0236621859266213\\
9.5	-0.0247783018118602\\
9.6	-0.0259759778179826\\
9.7	-0.0271772727416808\\
9.8	-0.0257003612589313\\
9.9	-0.0163946947983099\\
10	-0.0125877764955395\\
10.1	-0.0111714685284741\\
10.2	-0.0112910266849678\\
10.3	-0.0111179283044413\\
10.4	-0.0110160919857021\\
10.5	-0.0111289512402415\\
10.6	-0.0148171349844128\\
10.7	-0.016919110371979\\
10.8	-0.0182570205235529\\
10.9	-0.0191958188977776\\
11	-0.0199007325914293\\
11.1	-0.0204496855235124\\
11.2	-0.0208822755312425\\
11.3	-0.0187836115731219\\
11.4	-0.016640052668631\\
11.5	-0.0144473869774042\\
11.6	-0.0122011681715088\\
11.7	-0.00989668884318099\\
11.8	-0.00752895143388106\\
11.9	-0.00509263634233176\\
12	-0.0132301753333103\\
12.1	-0.0287082560326649\\
12.2	-0.0365512105026424\\
12.3	-0.0404096059830374\\
12.4	-0.0420879898835903\\
12.5	-0.0425255734691507\\
12.6	-0.042828741924329\\
12.7	-0.0427948982994156\\
12.8	-0.0425463425868085\\
12.9	-0.0421699512567876\\
13	-0.0417264541436172\\
13.1	-0.0412574178058848\\
13.2	-0.0407904816217143\\
13.3	-0.0403432661342334\\
13.4	-0.0399262752617202\\
13.5	-0.0395450384604469\\
13.6	-0.0392016807469684\\
13.7	-0.0388960637314802\\
13.8	-0.038626606443297\\
13.9	-0.0383908683796061\\
14	-0.0381859570475527\\
14.1	-0.0545869924973862\\
14.2	-0.0611852597699591\\
14.3	-0.0635421210373708\\
14.4	-0.0639408628227431\\
14.5	-0.0633868338434829\\
14.6	-0.062364856487937\\
14.7	-0.0611322230073903\\
14.8	-0.0598365597123797\\
14.9	-0.0578608261192985\\
15	-0.05408858302455\\
15.1	-0.0555062567391186\\
15.2	-0.0568926659959139\\
15.3	-0.0581143201057514\\
15.4	-0.0591214400774651\\
15.5	-0.0599067344634613\\
15.6	-0.0605342710680339\\
15.7	-0.0610357612018256\\
15.8	-0.0569023145758323\\
15.9	-0.0527283618121099\\
16	-0.0485042587288428\\
16.1	-0.0442201430883737\\
16.2	-0.0503570650684527\\
16.3	-0.0545856264300542\\
16.4	-0.0574237484521085\\
16.5	-0.0617171573392589\\
16.6	-0.0643785070889746\\
16.7	-0.0660747890740661\\
16.8	-0.067085665907865\\
16.9	-0.0676175668755058\\
17	-0.0678217885028219\\
17.1	-0.067808285636914\\
17.2	-0.0676561524708393\\
17.3	-0.0685881279712906\\
17.4	-0.0688979577696135\\
17.5	-0.068909688277617\\
17.6	-0.0687496322399454\\
17.7	-0.0638090669492128\\
17.8	-0.0588477847488041\\
17.9	-0.0538543325953326\\
18	-0.0488172038132399\\
18.1	-0.0437247509091438\\
18.2	-0.0385650973260029\\
18.3	-0.0333260468919936\\
18.4	-0.0279949896778511\\
18.5	-0.0225588029080026\\
18.6	-0.0170037454711863\\
18.7	-0.0113153444431317\\
18.8	-0.0420081137322703\\
18.9	-0.0561444096017948\\
19	-0.0624542099604602\\
19.1	-0.0649606174794747\\
19.2	-0.0655667586824835\\
19.3	-0.0652050695444304\\
19.4	-0.0643522721879489\\
19.5	-0.0632633671279063\\
19.6	-0.0638349865614212\\
19.7	-0.0638291481541798\\
19.8	-0.0634541591557861\\
19.9	-0.0570894099052814\\
20	-0.0506890089050962\\
20.1	-0.0442370959065888\\
20.2	-0.037717639830849\\
20.3	-0.0311143014379501\\
20.4	-0.0244102927052294\\
20.5	-0.0175882306691252\\
20.6	-0.0106299833661436\\
20.7	-0.0280699279605607\\
20.8	-0.0397072694606203\\
20.9	-0.0471652159509507\\
21	-0.0516498785710712\\
21.1	-0.0540521422337782\\
21.2	-0.0550254834614518\\
21.3	-0.0550452779957259\\
21.4	-0.0544538869390551\\
21.5	-0.0534948360063548\\
21.6	-0.0523386460988312\\
21.7	-0.051102286767944\\
21.8	-0.0647515104305684\\
21.9	-0.0732455859098633\\
22	-0.0779799702644098\\
22.1	-0.0800591645851098\\
22.2	-0.0803235099047654\\
22.3	-0.0793958300068885\\
22.4	-0.0777282921829848\\
22.5	-0.0756428708416144\\
22.6	-0.0733640514735486\\
22.7	-0.0710443616958797\\
22.8	-0.0627588984179712\\
22.9	-0.0635190050433656\\
23	-0.0644353125354709\\
23.1	-0.0652851598967933\\
23.2	-0.0659721584978165\\
23.3	-0.0574595445824271\\
23.4	-0.0489017341356086\\
23.5	-0.0402758196488117\\
23.6	-0.0315586122718376\\
23.7	-0.0227264178444484\\
23.8	-0.0137548071243793\\
23.9	-0.0352227789070173\\
24	-0.0495098086657344\\
24.1	-0.0601931829294355\\
24.2	-0.0506544055478839\\
24.3	-0.041065254691415\\
24.4	-0.0313987088763713\\
24.5	-0.0748658096278932\\
24.6	-0.0941443315193683\\
24.7	-0.102016671217205\\
24.8	-0.104184442616259\\
24.9	-0.104587287556687\\
25	-0.10384244333068\\
25.1	-0.102390768462965\\
25.2	-0.100542618668913\\
25.3	-0.0985124242512161\\
25.4	-0.096444654151109\\
25.5	-0.094433229561048\\
25.6	-0.0925359691861682\\
25.7	-0.0907852772724372\\
25.8	-0.0891959997012475\\
25.9	-0.0877711535504752\\
26	-0.0865060665974244\\
26.1	-0.0853913336801691\\
26.2	-0.084414897652357\\
26.3	-0.084109569968534\\
26.4	-0.0836695015452369\\
26.5	-0.0829482349237339\\
26.6	-0.0826078478335445\\
26.7	-0.0818867079481565\\
26.8	-0.0809447763648524\\
26.9	-0.0798632440592317\\
27	-0.0709310363418549\\
27.1	-0.0620136693570505\\
27.2	-0.0530877133566716\\
27.3	-0.0441298759071602\\
27.4	-0.0351167859112194\\
27.5	-0.0260247805240339\\
27.6	-0.0168296909784387\\
27.7	-0.0075066233262652\\
27.8	0.00197027001149387\\
27.9	-0.0346182466472238\\
28	-0.0517708833586764\\
28.1	-0.0561743740011437\\
28.2	-0.0585929459213544\\
28.3	-0.0596406409622918\\
28.4	-0.0597649726257927\\
28.5	-0.0592890187012689\\
28.6	-0.0584433263492766\\
28.7	-0.0573900233939078\\
28.8	-0.0562409791232654\\
28.9	-0.0550714319338175\\
29	-0.05393017190985\\
29.1	-0.0528471122476651\\
29.2	-0.0518388874544089\\
29.3	-0.0509129653517116\\
29.4	-0.0500706438919522\\
29.5	-0.0493092147305137\\
29.6	-0.0486235072424006\\
29.7	-0.048006974459107\\
29.8	-0.0474524425407341\\
29.9	-0.0469526150375202\\
30	-0.046500400119894\\
30.1	-0.0460891114701045\\
30.2	-0.0457125803148824\\
30.3	-0.0453652061274025\\
30.4	-0.0450419660588637\\
30.5	-0.0447383975833029\\
30.6	-0.0335024651394513\\
30.7	-0.0221826406342822\\
30.8	-0.0107440254867221\\
30.9	0.000849270074236005\\
31	0.0126344863350672\\
31.1	0.0246505948769617\\
31.2	-0.00337384143643576\\
31.3	-0.0502190879541607\\
31.4	-0.0728314898399008\\
31.5	-0.083179706352201\\
31.6	-0.0921162748890177\\
31.7	-0.0914886484974859\\
31.8	-0.0901675102454785\\
31.9	-0.0884459767190953\\
32	-0.0939684014968589\\
32.1	-0.0922237029042426\\
32.2	-0.0904420883084723\\
32.3	-0.089958295877386\\
32.4	-0.0898488773345\\
32.5	-0.0896802480442307\\
32.6	-0.089271837038508\\
32.7	-0.0885713871307161\\
32.8	-0.0915210048145211\\
32.9	-0.0925484469585503\\
33	-0.0922317446612014\\
33.1	-0.0910154521760884\\
33.2	-0.0892259027086038\\
33.3	-0.087096004533653\\
33.4	-0.084788328523274\\
33.5	-0.0824138168139605\\
33.6	-0.0800461389293856\\
33.7	-0.0777324266867594\\
33.8	-0.0755011848726927\\
33.9	-0.0743179391624319\\
34	-0.0734720104261085\\
34.1	-0.0718299043308168\\
34.2	-0.070540179547896\\
34.3	-0.0694892924093827\\
34.4	-0.0686122316963472\\
34.5	-0.0678673901605983\\
34.6	-0.0670673594835588\\
34.7	-0.0646826252219918\\
34.8	-0.062133381100308\\
34.9	-0.059833713605781\\
35	-0.0578538800975534\\
35.1	-0.0561588426198265\\
35.2	-0.0546912210810261\\
35.3	-0.0533978271147499\\
35.4	-0.0522362829144933\\
35.5	-0.0511750362816641\\
35.6	-0.0501915271628351\\
35.7	-0.0515150714635591\\
35.8	-0.0512743310843898\\
35.9	-0.050425415687902\\
36	-0.0488132312314768\\
36.1	-0.0473010025639324\\
36.2	-0.0458908384526268\\
36.3	-0.0445795744979966\\
36.4	-0.043360813469282\\
36.5	-0.0422263570856122\\
36.6	-0.041167191798338\\
36.7	-0.0401741502505775\\
36.8	-0.0392383391090962\\
36.9	-0.0383514005465301\\
37	-0.0375056570051871\\
37.1	-0.0366941756176712\\
37.2	-0.0359107787367563\\
37.3	-0.0351500196315345\\
37.4	-0.0344071369186946\\
37.5	-0.0336779972498598\\
37.6	-0.032959032807585\\
37.7	-0.0357232867427502\\
37.8	-0.0375413742788754\\
37.9	-0.0388993644898445\\
38	-0.0400055732304694\\
38.1	-0.0409476646381082\\
38.2	-0.0417614937631376\\
38.3	-0.0424612145237573\\
38.4	-0.0430523888944717\\
38.5	-0.0435376375218173\\
38.6	-0.0426890485079304\\
38.7	-0.0418437966113751\\
38.8	-0.0410057857199084\\
38.9	-0.0401322582047344\\
39	-0.0392164804288894\\
39.1	-0.0382573642966543\\
39.2	-0.0372568438768575\\
39.3	-0.0362184211153499\\
39.4	-0.0351463436004762\\
39.5	-0.0340451287496829\\
39.6	-0.0329192818314081\\
39.7	-0.0317731256845492\\
39.8	-0.0306106973476342\\
39.9	-0.0294356866634637\\
40	-0.028251402528178\\
40.1	-0.0270607581731051\\
40.2	-0.0258662699998007\\
40.3	-0.0246700662551692\\
40.4	-0.0234739028702522\\
40.5	-0.0222791844347182\\
40.6	-0.0210869887137041\\
40.7	-0.0198980934287607\\
40.8	-0.0187130042692713\\
40.9	-0.0175319832986527\\
41	-0.0163550770877093\\
41.1	-0.0235263587406601\\
41.2	-0.0295732173825339\\
41.3	-0.0339521941546695\\
41.4	-0.0368422767753515\\
41.5	-0.0385849990035144\\
41.6	-0.0395043023658701\\
41.7	-0.0333786131059182\\
41.8	-0.0303099836081287\\
41.9	-0.0287526498068935\\
42	-0.0279070980246826\\
42.1	-0.0273640534307017\\
42.2	-0.026917981069748\\
42.3	-0.0264693974092254\\
42.4	-0.0259737089323373\\
42.5	-0.0254144252131815\\
42.6	-0.0247891423023272\\
42.7	-0.0241022186431896\\
42.8	-0.0233609603850543\\
42.9	-0.0225736487690105\\
43	-0.0217485358789291\\
43.1	-0.0208933505093309\\
43.2	-0.0200150734057387\\
43.3	-0.0191198550339243\\
43.4	-0.0182130087271063\\
43.5	-0.0172990433887441\\
43.6	-0.0163817164194802\\
43.7	-0.0231143245912367\\
43.8	-0.0189401951818383\\
43.9	-0.0148350178322483\\
44	-0.0107867848103404\\
44.1	-0.0140313168406477\\
44.2	-0.016163704781712\\
44.3	-0.0174846571284019\\
44.4	-0.0182187956191831\\
44.5	-0.0185332256238424\\
44.6	-0.0185516783549733\\
44.7	-0.0183652641451104\\
44.8	-0.0260302707241382\\
44.9	-0.0224365451799354\\
45	-0.0189369302292296\\
45.1	-0.0155209459410286\\
45.2	-0.0121786280324242\\
45.3	-0.01745986210447\\
45.4	-0.0209472054886401\\
45.5	-0.0231480217292433\\
45.6	-0.0244377681588045\\
45.7	-0.0250929074264468\\
45.8	-0.0260847382110939\\
45.9	-0.0270438961149527\\
46	-0.024377747423033\\
46.1	-0.0218175776762083\\
46.2	-0.0193553774810394\\
46.3	-0.0169836680488281\\
46.4	-0.0146954524990765\\
46.5	-0.0124841716089812\\
46.6	-0.0103436635256741\\
46.7	-0.0162771704403655\\
46.8	-0.0198333781631297\\
46.9	-0.0221805299900504\\
47	-0.0238333686932608\\
47.1	-0.0250219952115825\\
47.2	-0.0258534169184856\\
47.3	-0.0278404143999207\\
47.4	-0.0290357008543532\\
47.5	-0.0297061723067557\\
47.6	-0.0300439555367676\\
47.7	-0.0301860755917729\\
47.8	-0.0281745275901789\\
47.9	-0.0264235744909619\\
48	-0.0249300470938453\\
48.1	-0.0236646288638055\\
48.2	-0.0225924013140173\\
48.3	-0.0216806249944868\\
48.4	-0.0209011802592982\\
48.5	-0.0202308685384721\\
48.6	-0.0192153833482806\\
48.7	-0.0175882413060511\\
48.8	-0.015914894127739\\
48.9	-0.0165472780252863\\
49	-0.0152488356229931\\
49.1	-0.013631386790469\\
49.2	-0.012748587776167\\
49.3	-0.0122736946565365\\
49.4	-0.012034702674461\\
49.5	-0.0119407684132687\\
49.6	-0.0119435483669584\\
49.7	-0.01201690237538\\
49.8	-0.0121462543665384\\
49.9	-0.0123230294957021\\
50	-0.012541757785998\\
50.1	-0.0127985765726541\\
50.2	-0.0130904650042508\\
50.3	-0.0134148600555814\\
50.4	-0.0137694698933789\\
50.5	-0.00558340792087239\\
50.6	-0.0062289687082506\\
50.7	-0.00689822165909602\\
50.8	-0.00447181707283203\\
50.9	-0.00331863010204579\\
51	0.00313542055980408\\
51.1	0.00752454092404772\\
51.2	0.0153932205529885\\
51.3	0.018534392058004\\
51.4	0.0194761386705528\\
51.5	0.0193889941640542\\
51.6	0.0188281904701804\\
51.7	0.0180646360708418\\
51.8	0.0172341508014893\\
51.9	0.0164059533002572\\
52	0.0156149453319454\\
52.1	0.0148775209017999\\
52.2	0.0141996997840488\\
52.3	0.0135815575740688\\
52.4	0.013019780262493\\
52.5	0.012957428365052\\
52.6	0.0136374167332442\\
52.7	0.01442407891005\\
52.8	0.0151343953774878\\
52.9	0.0113220216285547\\
53	0.00926928129515962\\
53.1	0.0081079319551725\\
53.2	0.00738473610968359\\
53.3	0.00686459967458041\\
53.4	0.0137086044669958\\
53.5	0.0182341526542894\\
53.6	0.0143975790561014\\
53.7	0.0122091345812307\\
53.8	0.010869248660924\\
53.9	0.00996008781008416\\
54	0.00926427441632299\\
54.1	0.0162698213699119\\
54.2	0.0209957709894544\\
54.3	0.0200791564206751\\
54.4	0.0191639208063075\\
54.5	0.0162724158844865\\
54.6	0.0137595990967986\\
54.7	0.0173403228664582\\
54.8	0.0198036498741973\\
54.9	0.0212895961233267\\
55	0.0238784322594799\\
55.1	0.0255550786226342\\
55.2	0.0265654329865799\\
55.3	0.0271141731541596\\
55.4	0.0273581251520886\\
55.5	0.0274122854774791\\
55.6	0.0273584574821951\\
55.7	0.0272532626253301\\
55.8	0.0271347042799192\\
55.9	0.0270272722699046\\
56	0.014160999135712\\
56.1	0.0079435586396109\\
56.2	0.00510723557217973\\
56.3	0.00299412967373128\\
56.4	0.00955307889902728\\
56.5	0.00831704580494423\\
56.6	0.00844403606517262\\
56.7	0.0091294457281551\\
56.8	0.00996623624245558\\
56.9	0.010755689005977\\
57	0.0114077448039237\\
57.1	0.0118885170483059\\
57.2	0.0121926524169296\\
57.3	0.0113925690586963\\
57.4	0.0105975688541541\\
57.5	0.00980748720814347\\
57.6	0.00902211604268402\\
57.7	0.0082411960364619\\
57.8	0.00746440817836451\\
57.9	0.00669136458968975\\
58	0.00592159856375814\\
58.1	0.00515455376712271\\
58.2	0.0156418905648959\\
58.3	0.0219453705657045\\
58.4	0.0252533635926\\
58.5	0.0264418828749296\\
58.6	0.0261529434358096\\
58.7	0.0248538227885278\\
58.8	0.0258744523314867\\
58.9	0.0276834229868702\\
59	0.0295245987196623\\
59.1	0.0310480517992862\\
59.2	0.032115227280419\\
59.3	0.0423156362479807\\
59.4	0.0479566053317149\\
59.5	0.0519553362942974\\
59.6	0.0538143873543143\\
59.7	0.0541687697693544\\
59.8	0.0579632163746422\\
59.9	0.0598750547314823\\
60	0.0633485060634138\\
60.1	0.065007998654087\\
60.2	0.0656124227380119\\
60.3	0.0655790278527176\\
60.4	0.0651438446030327\\
60.5	0.064569662208605\\
60.6	0.0640092681083012\\
60.7	0.0634622216491567\\
60.8	0.0629281109876693\\
60.9	0.0624065498242398\\
61	0.0618971744544419\\
61.1	0.0613996411015907\\
61.2	0.0609136234975461\\
61.3	0.0604388106840442\\
61.4	0.0599749050091295\\
61.5	0.0595216202968389\\
61.6	0.0590786801706438\\
61.7	0.0563197721486355\\
61.8	0.0540212536923812\\
61.9	0.0520173383457837\\
62	0.0502377156764376\\
62.1	0.0486528970570095\\
62.2	0.0472502317422818\\
62.3	0.046023446558423\\
62.4	0.0449681460476976\\
62.5	0.0440799376447201\\
62.6	0.0433537109944282\\
62.7	0.0427834225780675\\
62.8	0.0444887587370818\\
62.9	0.0453087959166884\\
63	0.0454959093228336\\
63.1	0.0452369215740129\\
63.2	0.0446693524999902\\
63.3	0.0438937499534716\\
63.4	0.0436496701577603\\
63.5	0.0436356607134529\\
63.6	0.0436975537851583\\
63.7	0.0437587894226101\\
63.8	0.0437836316095679\\
63.9	0.0437577211054927\\
64	0.0436777728061361\\
64.1	0.0435461024275387\\
64.2	0.0465225667839368\\
64.3	0.0443065001394716\\
64.4	0.0431519740875908\\
64.5	0.0425273422755349\\
64.6	0.0422523633707544\\
64.7	0.0419796001233192\\
64.8	0.0441954240344461\\
64.9	0.0460840164633572\\
65	0.047788339999843\\
65.1	0.0493665760033923\\
65.2	0.0543616071338118\\
65.3	0.0559308592117417\\
65.4	0.0559961890165037\\
65.5	0.0554178832390218\\
65.6	0.0545844558148867\\
65.7	0.0536728608812281\\
65.8	0.0527638882471381\\
65.9	0.0518937716905577\\
66	0.051077582534424\\
66.1	0.0503200545820722\\
66.2	0.0496207448740845\\
66.3	0.0489765942401299\\
66.4	0.0483832601072272\\
66.5	0.0489698939943736\\
66.6	0.0493301168450485\\
66.7	0.0495347947302036\\
66.8	0.0496257628010353\\
66.9	0.049629441465231\\
67	0.0495639364944672\\
67.1	0.0494427248404902\\
67.2	0.0492765574959785\\
67.3	0.0490744364589611\\
67.4	0.0487321186542367\\
67.5	0.0482991060203325\\
67.6	0.0478107041291893\\
67.7	0.054173304201488\\
67.8	0.058358839124827\\
67.9	0.0609511962333062\\
68	0.0624029489304412\\
68.1	0.0630560909606049\\
68.2	0.06316449208255\\
68.3	0.0629138641753728\\
68.4	0.0624381615015688\\
68.5	0.0618325329309481\\
68.6	0.0619320318803313\\
68.7	0.0619063236646973\\
68.8	0.061787814006542\\
68.9	0.0616002990395785\\
69	0.0613621557884387\\
69.1	0.0610880762016881\\
69.2	0.0607900395091752\\
69.3	0.0604778868243401\\
69.4	0.0601596879555639\\
69.5	0.0598419990377312\\
69.6	0.0595300617217053\\
69.7	0.0592279696675938\\
69.8	0.0589388151238327\\
69.9	0.0586648217274234\\
70	0.0584074663208211\\
70.1	0.0581675909638985\\
70.2	0.057945505591873\\
70.3	0.0577410814923536\\
70.4	0.0575538357177379\\
70.5	0.0592444447362666\\
70.6	0.0598783985062625\\
70.7	0.0604784460234824\\
70.8	0.0624316866892116\\
70.9	0.0669954125904333\\
71	0.0684761796967935\\
71.1	0.0686606662733115\\
71.2	0.068328035909794\\
71.3	0.0678157991373406\\
71.4	0.0672679343512234\\
71.5	0.066719416580332\\
71.6	0.0658947863338683\\
71.7	0.0668526799374796\\
71.8	0.0680590072627713\\
71.9	0.0690657969291031\\
72	0.0697952393304556\\
72.1	0.0553926504050357\\
72.2	0.0553069673284998\\
72.3	0.0552223674297096\\
72.4	0.0551387983807261\\
72.5	0.0475460906203942\\
72.6	0.0449622070637899\\
72.7	0.0448140043175108\\
72.8	0.0487621165718495\\
72.9	0.0529793285423436\\
73	0.0570789391583732\\
73.1	0.0608925800324597\\
73.2	0.0643499193033886\\
73.3	0.0674256415161468\\
73.4	0.0701159424028963\\
73.5	0.0724279755574727\\
73.6	0.0743749871353195\\
73.7	0.076891355538909\\
73.8	0.0784719977922823\\
73.9	0.0793104283760867\\
74	0.0796039711879269\\
74.1	0.0795564370883803\\
74.2	0.0717564671670576\\
74.3	0.066335566606084\\
74.4	0.0626517191935545\\
74.5	0.060224936789698\\
74.6	0.058698020289498\\
74.7	0.0578065685280045\\
74.8	0.0573560946330821\\
74.9	0.0603320111217373\\
75	0.0603024872381351\\
75.1	0.0602740908109216\\
75.2	0.0602467823743444\\
75.3	0.0602205238089263\\
75.4	0.0601952782983855\\
75.5	0.0601710102880175\\
75.6	0.0562986306220183\\
75.7	0.0536880919656508\\
75.8	0.0519880795689938\\
75.9	0.0606239822420368\\
76	0.0649919023181679\\
76.1	0.0673231213460606\\
76.2	0.0685917772131579\\
76.3	0.0692635542378239\\
76.4	0.0695848566907866\\
76.5	0.0696983223494888\\
76.6	0.0696917366850823\\
76.7	0.0696206777513774\\
76.8	0.0695202624509743\\
76.9	0.0694119873398566\\
77	0.069308101692029\\
77.1	0.0692145779284591\\
77.2	0.0681856748744739\\
77.3	0.049199152051399\\
77.4	0.0378550743822157\\
77.5	0.0318538264695975\\
77.6	0.0295108065114049\\
77.7	0.0296020526381424\\
77.8	0.0312471458803681\\
77.9	0.0338206133189557\\
78	0.0368850850412949\\
78.1	0.0401410260651767\\
78.2	0.0516462299237956\\
78.3	0.0585466603603819\\
78.4	0.0640999991631823\\
78.5	0.0685695851826354\\
78.6	0.0800521984624171\\
78.7	0.084613127517905\\
78.8	0.0861089398789871\\
78.9	0.0861501994306722\\
79	0.0854600752002291\\
79.1	0.0843937448892977\\
79.2	0.0843912145611433\\
79.3	0.0843895875584766\\
79.4	0.0843887402550894\\
79.5	0.0843885576489407\\
79.6	0.0843889330621183\\
79.7	0.084389767845206\\
79.8	0.0843909710856358\\
79.9	0.084392459319841\\
80	0.0843941562489859\\
80.1	0.0843959924580138\\
80.2	0.0759496372439701\\
80.3	0.0717090124233248\\
80.4	0.0692570708110458\\
80.5	0.0652190380733141\\
80.6	0.0628140021703327\\
80.7	0.0601578319552148\\
80.8	0.0595915633689718\\
80.9	0.0599267269083615\\
81	0.0604730778394646\\
81.1	0.0607024310124539\\
81.2	0.061148025340737\\
81.3	0.0617261771279481\\
81.4	0.0617272361653024\\
81.5	0.061728166468669\\
81.6	0.0617289652704221\\
81.7	0.0617296308632141\\
81.8	0.0617301625508145\\
81.9	0.0617305605993431\\
82	0.0617308261890762\\
82.1	0.0617309613669168\\
82.2	0.0617309689995069\\
82.3	0.0477158128983165\\
82.4	0.0423995028373565\\
82.5	0.0407795285984536\\
82.6	0.0406781104499528\\
82.7	0.0411544786386986\\
82.8	0.0411542650585042\\
82.9	0.04115407055441\\
83	0.0411538985984783\\
83.1	0.0411537526748952\\
83.2	0.0411536362768625\\
83.3	0.0411535529034847\\
83.4	0.0384639051793712\\
83.5	0.0371665984761886\\
83.6	0.0365500598214935\\
83.7	0.0363936028784861\\
83.8	0.0365375803579406\\
83.9	0.0368677977233783\\
84	0.0419342222885346\\
84.1	0.0419345256934543\\
84.2	0.0419348329211388\\
84.3	0.041935147759867\\
84.4	0.0419354740470631\\
84.5	0.0424934336891163\\
84.6	0.0429325304830846\\
84.7	0.0432776467888205\\
84.8	0.0435484729561012\\
84.9	0.0437605870141468\\
85	0.0439263106669947\\
85.1	0.0440553877642051\\
85.2	0.0441555219241767\\
85.3	0.0442328024407873\\
85.4	0.0442920416004849\\
85.5	0.0454396835693467\\
85.6	0.0468936493210148\\
85.7	0.0482717458816465\\
85.8	0.0494014597993246\\
85.9	0.0502193671411346\\
86	0.0507178607282403\\
86.1	0.0509168910811726\\
86.2	0.0508489565400758\\
86.3	0.0505511330277758\\
86.4	0.0500608621887898\\
86.5	0.0494137605281148\\
86.6	0.0486425264728736\\
86.7	0.0466957339606231\\
86.8	0.0480564894594383\\
86.9	0.0499707105924398\\
87	0.0516090077149475\\
87.1	0.0528053299566841\\
87.2	0.0528060347413336\\
87.3	0.0528067305383045\\
87.4	0.0528074291944079\\
87.5	0.0528081421503029\\
87.6	0.0528088803603309\\
87.7	0.0528096542158233\\
87.8	0.0528104734720835\\
87.9	0.0528113471788331\\
88	0.0528122836145736\\
88.1	0.0528132902243245\\
88.2	0.0528143735613244\\
88.3	0.042799990512275\\
88.4	0.0396962993622555\\
88.5	0.0392139320165852\\
88.6	0.0384536537794297\\
88.7	0.0396487745443223\\
88.8	0.0411566112677928\\
88.9	0.0424720706481897\\
89	0.0434861258116374\\
89.1	0.0410521925596437\\
89.2	0.0419072880477094\\
89.3	0.0430227519241786\\
89.4	0.0440110176281965\\
89.5	0.0447200438513839\\
89.6	0.0451533533806635\\
89.7	0.0453565054431072\\
89.8	0.0453788386470747\\
89.9	0.045262278128918\\
90	0.0450394769774936\\
90.1	0.0447348633689703\\
90.2	0.0443663344174496\\
90.3	0.0443679889660347\\
90.4	0.0443695760594577\\
90.5	0.0443710802124424\\
90.6	0.0443724847654599\\
90.7	0.0443737719256649\\
90.8	0.0357445961170096\\
90.9	0.0322172624047764\\
91	0.0308616474971733\\
91.1	0.0304036758144636\\
91.2	0.0286974594910357\\
91.3	0.0287914319715349\\
91.4	0.0293589974213566\\
91.5	0.0298561422227026\\
91.6	0.0301227788016828\\
91.7	0.0301224367332931\\
91.8	0.0301218721585502\\
91.9	0.0301210727302669\\
92	0.0301200259753141\\
92.1	0.0292309822669425\\
92.2	0.0287311499448231\\
92.3	0.028499194226551\\
92.4	0.0284467102478294\\
92.5	0.0285099041119692\\
92.6	0.0276476022872647\\
92.7	0.0271267104524604\\
92.8	0.0268006174524231\\
92.9	0.0265880467623555\\
93	0.0264410987800027\\
93.1	0.0263300734601308\\
93.2	0.0262359253439155\\
93.3	0.0260477668248501\\
93.4	0.0255443964778731\\
93.5	0.025251346342571\\
93.6	0.0250263573757849\\
93.7	0.024808729770763\\
93.8	0.0245735739365362\\
93.9	0.0243117168521533\\
94	0.0240208693019673\\
94.1	0.0237017363664563\\
94.2	0.0233562984798223\\
94.3	0.0229870462237635\\
94.4	0.022596634869053\\
94.5	0.022187724351436\\
94.6	0.0217629018702744\\
94.7	0.021324641991895\\
94.8	0.0208752844399868\\
94.9	0.0204170208435955\\
95	0.0199518865622948\\
95.1	0.0194817558263655\\
95.2	0.0190083393476242\\
95.3	0.0185331839530618\\
95.4	0.0173663974628764\\
95.5	0.0173517484862332\\
95.6	0.0173368541945598\\
95.7	0.0173217442791643\\
95.8	0.0173064510285545\\
95.9	0.0172910094368988\\
96	0.0172754573144145\\
96.1	0.0172598353985813\\
96.2	0.0172441874675101\\
96.3	0.0172285604543616\\
96.4	0.0136514345377093\\
96.5	0.0119742866838821\\
96.6	0.0115135198593603\\
96.7	0.0112887749893629\\
96.8	0.011222096782892\\
96.9	0.011257321955469\\
97	0.0113544870381974\\
97.1	0.0114856006947064\\
97.2	0.0116314585908842\\
97.3	0.0116189472884771\\
97.4	0.0116070591768368\\
97.5	0.0115958609281007\\
97.6	0.0115854221716337\\
97.7	0.0115758155779179\\
97.8	0.0115671169452306\\
97.9	0.0115594052888041\\
98	0.0115527629329954\\
98.1	0.0115472756068683\\
98.2	0.0115430325428899\\
98.3	0.0115401265797825\\
98.4	0.00887913135938126\\
98.5	0.00713196809225601\\
98.6	0.00580801089193494\\
98.7	0.00469508088379828\\
98.8	0.00370239394466184\\
98.9	0.00279171720110487\\
99	0.00194723341976265\\
99.1	0.00116238952239125\\
99.2	0.000434195488914325\\
99.3	-0.00107936042292391\\
99.4	-0.00124200590136828\\
99.5	-0.00160678558129664\\
99.6	-0.00203330745743026\\
99.7	-0.0020030710745384\\
99.8	-0.0019692533175438\\
99.9	-0.00193167136143337\\
100	-0.00189013514210683\\
};
\addlegendentry{$\text{Agent}_\text{3}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.0360229629018559\\
0.2	0.293369541322041\\
0.3	0.394640723461703\\
0.4	0.418001326324808\\
0.5	0.404116801436609\\
0.6	0.373948446712193\\
0.7	0.338124935540012\\
0.8	0.301877304668225\\
0.9	0.3341258888382\\
1	0.278028583271457\\
1.1	0.271065010323398\\
1.2	0.255683836975515\\
1.3	0.241541043572369\\
1.4	0.266189263304406\\
1.5	0.261486156471798\\
1.6	0.252736417608012\\
1.7	0.24265322065197\\
1.8	0.232564782545583\\
1.9	0.223082684257933\\
2	0.21445225461739\\
2.1	0.183342068180289\\
2.2	0.188498914322358\\
2.3	0.188486146770429\\
2.4	0.186101578109604\\
2.5	0.182774454584147\\
2.6	0.179218560626229\\
2.7	0.179222713628607\\
2.8	0.179225626397434\\
2.9	0.179226611979593\\
3	0.179224932256887\\
3.1	0.179219795209362\\
3.2	0.179210352610073\\
3.3	0.179195698155322\\
3.4	0.179174866033928\\
3.5	-0.0307149725531058\\
3.6	-0.0572059828888647\\
3.7	-0.0662268778526066\\
3.8	-0.0869954468033759\\
3.9	-0.0974660536171377\\
4	-0.106509986126265\\
4.1	-0.114595660270185\\
4.2	-0.121326541396809\\
4.3	-0.126428041244179\\
4.4	-0.1298014514669\\
4.5	-0.131471535368197\\
4.6	-0.131539811046274\\
4.7	-0.13015250362864\\
4.8	-0.127479524599478\\
4.9	-0.123700770047583\\
5	-0.118997178171196\\
5.1	-0.113544890644784\\
5.2	-0.0626369019124167\\
5.3	-0.0626365812186595\\
5.4	-0.0626362195973793\\
5.5	-0.0519375195082341\\
5.6	-0.0463622628395513\\
5.7	-0.0431326656080158\\
5.8	-0.0397589385037665\\
5.9	-0.0395607198074231\\
6	-0.0382912977997049\\
6.1	-0.0372353890929198\\
6.2	-0.0363263558692959\\
6.3	-0.0355297866926963\\
6.4	-0.0348262381102962\\
6.5	-0.0342035298500921\\
6.6	-0.0336532447717852\\
6.7	-0.0400716981817114\\
6.8	-0.0449519804464611\\
6.9	-0.0486514812158112\\
7	-0.0477879141396541\\
7.1	-0.0475011263332037\\
7.2	-0.0435934352800468\\
7.3	-0.0409677654237806\\
7.4	-0.0386001692660914\\
7.5	-0.0363864085246568\\
7.6	-0.0343430190998268\\
7.7	-0.0324924552693034\\
7.8	-0.0308493848803673\\
7.9	-0.029421021411761\\
8	-0.0282088087356815\\
8.1	-0.0272098234700034\\
8.2	-0.0264178216474987\\
8.3	-0.0258240271619713\\
8.4	-0.0254177446106223\\
8.5	-0.0251868514811511\\
8.6	-0.0251182045547381\\
8.7	-0.0367073392053005\\
8.8	-0.0441363363438179\\
8.9	-0.0486049578959885\\
9	-0.0509994650073466\\
9.1	-0.0519700323477001\\
9.2	-0.0519897348497912\\
9.3	-0.0513993820850622\\
9.4	-0.0504415021935671\\
9.5	-0.0492860224351136\\
9.6	-0.0480496085196523\\
9.7	-0.0468101720879111\\
9.8	-0.0403346694365658\\
9.9	-0.0403330660928768\\
10	-0.0403313157688733\\
10.1	-0.0403294190346847\\
10.2	-0.025905750419482\\
10.3	-0.0211058205010257\\
10.4	-0.0203651237205023\\
10.5	-0.0212644629205928\\
10.6	-0.020029969779876\\
10.7	-0.0200482116418412\\
10.8	-0.0205087326854944\\
10.9	-0.0210666506570384\\
11	-0.0215815152177036\\
11.1	-0.0220022757661695\\
11.2	-0.0223165205841266\\
11.3	-0.0206042377390202\\
11.4	-0.0221442588094749\\
11.5	-0.0244262422526323\\
11.6	-0.0269257843880052\\
11.7	-0.029469211797941\\
11.8	-0.0319691064720799\\
11.9	-0.034372876415968\\
12	-0.0262085396838587\\
12.1	-0.0252661543714833\\
12.2	-0.026971552096377\\
12.3	-0.0290699297791664\\
12.4	-0.0307927567882552\\
12.5	-0.0319656446194807\\
12.6	-0.0316388004567462\\
12.7	-0.031649421628076\\
12.8	-0.0318752260331999\\
12.9	-0.0322293558926358\\
13	-0.0326511007490429\\
13.1	-0.033098914033214\\
13.2	-0.0335451769177282\\
13.3	-0.033972289931905\\
13.4	-0.0343697707156473\\
13.5	-0.0347321118208694\\
13.6	-0.0350572106509709\\
13.7	-0.0353452283858266\\
13.8	-0.0355977691115565\\
13.9	-0.0358172967234033\\
14	-0.0456423411640468\\
14.1	-0.045642890063459\\
14.2	-0.04564364948801\\
14.3	-0.0456446330379645\\
14.4	-0.0456458541911016\\
14.5	-0.0456473262819211\\
14.6	-0.0456490624805359\\
14.7	-0.0456510757707931\\
14.8	-0.0456533789277348\\
14.9	-0.0696659955310097\\
15	-0.0704216205695862\\
15.1	-0.0700473981091739\\
15.2	-0.0691538096211601\\
15.3	-0.068074689265071\\
15.4	-0.0669747437865608\\
15.5	-0.0661840855761998\\
15.6	-0.0655518720470101\\
15.7	-0.0650463989738088\\
15.8	-0.0678225039170023\\
15.9	-0.0695162768628387\\
16	-0.0707037764645436\\
16.1	-0.071510315660635\\
16.2	-0.0653730858031295\\
16.3	-0.0611450645598121\\
16.4	-0.0583083342182371\\
16.5	-0.0666437966771347\\
16.6	-0.0639855483923595\\
16.7	-0.0622928528672448\\
16.8	-0.0612860383204046\\
16.9	-0.0607586650320701\\
17	-0.0605594248284112\\
17.1	-0.0605783500566247\\
17.2	-0.0607363325945459\\
17.3	-0.0623846181194315\\
17.4	-0.0652848081037316\\
17.5	-0.0660012118537611\\
17.6	-0.0658282890573734\\
17.7	-0.0655814280507617\\
17.8	-0.0653195787040669\\
17.9	-0.0650422995459441\\
18	-0.0647421786857359\\
18.1	-0.0644169378901289\\
18.2	-0.0640686563909448\\
18.3	-0.0637020140508184\\
18.4	-0.0633229947913653\\
18.5	-0.0629380458468881\\
18.6	-0.0625535523532472\\
18.7	-0.0621755176490843\\
18.8	-0.0461443303636066\\
18.9	-0.0416876677324955\\
19	-0.041480416843561\\
19.1	-0.0425409179453849\\
19.2	-0.0437336158380473\\
19.3	-0.0446878417044573\\
19.4	-0.045334544203917\\
19.5	-0.0457115127913802\\
19.6	-0.0451525273781095\\
19.7	-0.0451708385959384\\
19.8	-0.0455580918478735\\
19.9	-0.0501197333077192\\
20	-0.0538963966950054\\
20.1	-0.0573152359648954\\
20.2	-0.0603982350882596\\
20.3	-0.0631296077472211\\
20.4	-0.0655029967451585\\
20.5	-0.0675233330132432\\
20.6	-0.0692036847134661\\
20.7	-0.0517727174275215\\
20.8	-0.0401438809388322\\
20.9	-0.032693888572063\\
21	-0.0282165481148348\\
21.1	-0.0258208857575994\\
21.2	-0.0248533264643582\\
21.3	-0.0248383864371566\\
21.4	-0.0254335878205732\\
21.5	-0.0263952804657656\\
21.6	-0.0275528122626426\\
21.7	-0.0287890763712723\\
21.8	-0.0461156924138237\\
21.9	-0.0571588936656447\\
22	-0.0638572469148167\\
22.1	-0.0675638426998921\\
22.2	-0.0692367794707746\\
22.3	-0.0695579267149852\\
22.4	-0.0690116613658735\\
22.5	-0.067939503360571\\
22.6	-0.0665791903139992\\
22.7	-0.0650931303031357\\
22.8	-0.0638809988024158\\
22.9	-0.0653168749584477\\
23	-0.0657282611891452\\
23.1	-0.0656419046220102\\
23.2	-0.0649185264325422\\
23.3	-0.0721169609192382\\
23.4	-0.0769606024314664\\
23.5	-0.0810949447676715\\
23.6	-0.0846458462909012\\
23.7	-0.0875786221339203\\
23.8	-0.0898772161895157\\
23.9	-0.0967614321758521\\
24	-0.0978084899979907\\
24.1	-0.0964568118226371\\
24.2	-0.0895707542039389\\
24.3	-0.0881791730088904\\
24.4	-0.0875785491202666\\
24.5	-0.0646196746673822\\
24.6	-0.0582971579255351\\
24.7	-0.0580274492820291\\
24.8	-0.0557736641041446\\
24.9	-0.0552826119436318\\
25	-0.0559370929891255\\
25.1	-0.0572962861649789\\
25.2	-0.0590498765449322\\
25.3	-0.0609834789218536\\
25.4	-0.062952673410037\\
25.5	-0.0648635908937898\\
25.6	-0.0666584666467235\\
25.7	-0.0683049512076059\\
25.8	-0.0697882532930064\\
25.9	-0.071105409359973\\
26	-0.0722611433283444\\
26.1	-0.0732649095205546\\
26.2	-0.0741288110570069\\
26.3	-0.0761048232927663\\
26.4	-0.0769937265710057\\
26.5	-0.0769473595627828\\
26.6	-0.0743764873264131\\
26.7	-0.0726884709639195\\
26.8	-0.0714504810571984\\
26.9	-0.0704631596152731\\
27	-0.0710563291977154\\
27.1	-0.0707886202644487\\
27.2	-0.0703815250608897\\
27.3	-0.0699320706195456\\
27.4	-0.0694509804914597\\
27.5	-0.0689405933851641\\
27.6	-0.0684046237072191\\
27.7	-0.0678483816852528\\
27.8	-0.0672780165012223\\
27.9	-0.047929470139303\\
28	-0.0422999866972961\\
28.1	-0.0377366494332324\\
28.2	-0.0351534286923843\\
28.3	-0.0339361445420791\\
28.4	-0.0336371203681319\\
28.5	-0.033933094948708\\
28.6	-0.0345933217852602\\
28.7	-0.0354554612643254\\
28.8	-0.03640742225949\\
28.9	-0.0373737359826014\\
29	-0.0383053742036478\\
29.1	-0.0391721781320634\\
29.2	-0.0399572601938414\\
29.3	-0.0406528917985841\\
29.4	-0.0412575061754328\\
29.5	-0.04177353439206\\
29.6	-0.0422058609043477\\
29.7	-0.04256073718252\\
29.8	-0.0428450318081159\\
29.9	-0.0430657257931033\\
30	-0.043229584941887\\
30.1	-0.0433429585615464\\
30.2	-0.0434116670375173\\
30.3	-0.0434409507440816\\
30.4	-0.0434354602251365\\
30.5	-0.0433992731596402\\
30.6	-0.0574545676881077\\
30.7	-0.0661654742130445\\
30.8	-0.0727934588418229\\
30.9	-0.0780797098173438\\
31	-0.0823030699089252\\
31.1	-0.085622650349282\\
31.2	-0.0571771772797189\\
31.3	-0.0464674110442388\\
31.4	-0.0465334182347386\\
31.5	-0.0493361993117449\\
31.6	-0.0492506924384438\\
31.7	-0.0494179296993919\\
31.8	-0.0502800233727494\\
31.9	-0.0515433074973287\\
32	-0.0616095287185416\\
32.1	-0.0628957495087719\\
32.2	-0.0705193978256102\\
32.3	-0.0738868714509296\\
32.4	-0.075078158803082\\
32.5	-0.075179567848141\\
32.6	-0.0747553824807408\\
32.7	-0.0740959992975043\\
32.8	-0.0740703537193316\\
32.9	-0.0740538903895667\\
33	-0.0740467528050409\\
33.1	-0.0740490870973262\\
33.2	-0.0740610421832071\\
33.3	-0.0740827699247583\\
33.4	-0.0741144252992497\\
33.5	-0.0741561665787226\\
33.6	-0.074208155519814\\
33.7	-0.0742705575633194\\
33.8	-0.0743435420446032\\
33.9	-0.0749954312057172\\
34	-0.0752952952740814\\
34.1	-0.0741067841952749\\
34.2	-0.0729424948543656\\
34.3	-0.0718516914809117\\
34.4	-0.0708442093417613\\
34.5	-0.0699147017477772\\
34.6	-0.0700920465307603\\
34.7	-0.0702837590818556\\
34.8	-0.0704900038571774\\
34.9	-0.0707109528222068\\
35	-0.0709467857773286\\
35.1	-0.071197690699823\\
35.2	-0.0714638641040658\\
35.3	-0.0717455114208075\\
35.4	-0.0720428473955707\\
35.5	-0.0723560965088889\\
35.6	-0.072685493418045\\
35.7	-0.0470349748810316\\
35.8	-0.0368726634804233\\
35.9	-0.0333479113839544\\
36	-0.0339969553781893\\
36.1	-0.0345287266555784\\
36.2	-0.0349409976633005\\
36.3	-0.0352368385615826\\
36.4	-0.0354225731052688\\
36.5	-0.0355063435386032\\
36.6	-0.0354971217361661\\
36.7	-0.0354040448286731\\
36.8	-0.0352359845860222\\
36.9	-0.0350012832669704\\
37	-0.0347076062987422\\
37.1	-0.0343618754101938\\
37.2	-0.0339702557648374\\
37.3	-0.033538178037574\\
37.4	-0.033070381867457\\
37.5	-0.0325709711675867\\
37.6	-0.0320434747408899\\
37.7	-0.039574059208938\\
37.8	-0.0423882629405509\\
37.9	-0.0431805092658943\\
38	-0.0431283330838948\\
38.1	-0.0427438417465354\\
38.2	-0.0422474515508787\\
38.3	-0.041731929286095\\
38.4	-0.0412343736588727\\
38.5	-0.0407677816132452\\
38.6	-0.0402372142871475\\
38.7	-0.0396945288637007\\
38.8	-0.0389125358265561\\
38.9	-0.0380537643392234\\
39	-0.0371439879645499\\
39.1	-0.0361982483103204\\
39.2	-0.0352257256254805\\
39.3	-0.0342323375177738\\
39.4	-0.0332221328204182\\
39.5	-0.0321980455247247\\
39.6	-0.0311623079953574\\
39.7	-0.0301166820711034\\
39.8	-0.0290625922221673\\
39.9	-0.028001205522192\\
40	-0.0269334823108399\\
40.1	-0.0258602103464138\\
40.2	-0.0247820293635174\\
40.3	-0.0236994498164419\\
40.4	-0.0226128679110823\\
40.5	-0.0215225781252515\\
40.6	-0.0204287839258773\\
40.7	-0.019331607120438\\
40.8	-0.0182310961268481\\
40.9	-0.0171272333576698\\
41	-0.0160199418616839\\
41.1	-0.016879676091386\\
41.2	-0.0177438771940922\\
41.3	-0.0186128530131141\\
41.4	-0.019486916522505\\
41.5	-0.0203663861513863\\
41.6	-0.0212515861203256\\
41.7	-0.0321848089393213\\
41.8	-0.0367546320470004\\
41.9	-0.0380806786509221\\
42	-0.0377859170346186\\
42.1	-0.0367109129457039\\
42.2	-0.0352877045292134\\
42.3	-0.0337354442017834\\
42.4	-0.0321627097941017\\
42.5	-0.0306209546466872\\
42.6	-0.0291323880666043\\
42.7	-0.0277044825536235\\
42.8	-0.0263374923348361\\
42.9	-0.0250283240631497\\
43	-0.0237725070153245\\
43.1	-0.022565176096882\\
43.2	-0.0214015445853549\\
43.3	-0.020277115315142\\
43.4	-0.0191877597007684\\
43.5	-0.0181297316733238\\
43.6	-0.0170996510840068\\
43.7	-0.0182219679064937\\
43.8	-0.0243904409962888\\
43.9	-0.0277617871176665\\
44	-0.0307078229638468\\
44.1	-0.0263662760396292\\
44.2	-0.0231635239036898\\
44.3	-0.0207983947066888\\
44.4	-0.0190457155390113\\
44.5	-0.0177377907898576\\
44.6	-0.0167502796582118\\
44.7	-0.015991449720294\\
44.8	-0.0226426131395061\\
44.9	-0.0273403768931069\\
45	-0.0304359932222723\\
45.1	-0.0328000767251212\\
45.2	-0.0346108632727829\\
45.3	-0.0286120631744982\\
45.4	-0.024457653022514\\
45.5	-0.0216398920661501\\
45.6	-0.0197829446815014\\
45.7	-0.0224546321451917\\
45.8	-0.0234097764858167\\
45.9	-0.0235074214740286\\
46	-0.0264794847396318\\
46.1	-0.0276683566317264\\
46.2	-0.0283706552684959\\
46.3	-0.0287793668904057\\
46.4	-0.0289300991289323\\
46.5	-0.0288404905452563\\
46.6	-0.0285290700579337\\
46.7	-0.0261591329018753\\
46.8	-0.0242456089124339\\
46.9	-0.022593658465495\\
47	-0.0211100103376339\\
47.1	-0.0197476469834696\\
47.2	-0.0184809320315809\\
47.3	-0.0170325962586426\\
47.4	-0.0164542027046027\\
47.5	-0.016479237248955\\
47.6	-0.0169160430518718\\
47.7	-0.0176281340917286\\
47.8	-0.0163973663453708\\
47.9	-0.0155815822552966\\
48	-0.0150397212215299\\
48.1	-0.014687952528425\\
48.2	-0.0144724462803327\\
48.3	-0.0143563563583743\\
48.4	-0.014313267975046\\
48.5	-0.0143236645404275\\
48.6	-0.0160902614947806\\
48.7	-0.0178742484830503\\
48.8	-0.0196777036024724\\
48.9	-0.00653049184214606\\
49	-0.000877078377400447\\
49.1	-0.00421192136239127\\
49.2	-0.00615959897116731\\
49.3	-0.0073763086796245\\
49.4	-0.00820810952982662\\
49.5	-0.00883779084997273\\
49.6	-0.00936215123329658\\
49.7	-0.00983266677261206\\
49.8	-0.0102768977239216\\
49.9	-0.010709760552285\\
50	-0.0111394669526292\\
50.1	-0.0115706560211951\\
50.2	-0.0120060487155653\\
50.3	-0.0124473239898815\\
50.4	-0.012895584672899\\
50.5	0.00230227979277583\\
50.6	0.00521494751619862\\
50.7	0.00636947966706859\\
50.8	0.00122044676847319\\
50.9	-0.00269092225402977\\
51	0.0146186248965518\\
51.1	0.0213603660476653\\
51.2	0.0165128996321061\\
51.3	0.0148087088326257\\
51.4	0.014226090707071\\
51.5	0.0139602863750009\\
51.6	0.0137177015246621\\
51.7	0.0134121978429844\\
51.8	0.0130362648660706\\
51.9	0.0126077904531925\\
52	0.0121491583612808\\
52.1	0.0116798994164747\\
52.2	0.0112148170828978\\
52.3	0.0107641609801085\\
52.4	0.0103344341223855\\
52.5	0.00792424204404208\\
52.6	0.00549743422850064\\
52.7	0.00304942004698202\\
52.8	0.000575380665470292\\
52.9	0.00704343906130232\\
53	0.00991868044016715\\
53.1	0.0109360311905351\\
53.2	0.0110041851000854\\
53.3	0.0105975025498768\\
53.4	0.00795307581370274\\
53.5	0.00528166909125101\\
53.6	0.011006374071779\\
53.7	0.0134405992526671\\
53.8	0.0141811101202002\\
53.9	0.0140632985712974\\
54	0.0135224102890604\\
54.1	0.0106561786864404\\
54.2	0.00775646169489816\\
54.3	0.0114425496813716\\
54.4	0.0144017384405872\\
54.5	0.0139080315138782\\
54.6	0.0130212118081048\\
54.7	0.0189971078793862\\
54.8	0.0225246958984214\\
54.9	0.0244799357961212\\
55	0.0212438189607967\\
55.1	0.017978496847294\\
55.2	0.014675040663143\\
55.3	0.0113240974303311\\
55.4	0.00791580025608413\\
55.5	0.00443967101673126\\
55.6	0.000884513800633518\\
55.7	-0.00276170275531323\\
55.8	-0.0065119763661739\\
55.9	-0.0103804176873729\\
56	0.0137299593964794\\
56.1	0.024505927561499\\
56.2	0.0236998042629301\\
56.3	0.0221563100412453\\
56.4	0.0289286869013739\\
56.5	0.0326338707588022\\
56.6	0.0331902467333365\\
56.7	0.0322264564410137\\
56.8	0.0305824658650349\\
56.9	0.0286852485177837\\
57	0.0267462761458812\\
57.1	0.0248652402739236\\
57.2	0.0230844421881321\\
57.3	0.0297722029566708\\
57.4	0.0321960307557913\\
57.5	0.034323603924593\\
57.6	0.0364792205376692\\
57.7	0.0385518377138871\\
57.8	0.0404360293342756\\
57.9	0.0420717885026374\\
58	0.0434336756777257\\
58.1	0.0445184973803239\\
58.2	0.0302435236283188\\
58.3	0.0201513287923615\\
58.4	0.0130516585324593\\
58.5	0.00806638503239242\\
58.6	0.00455099193472136\\
58.7	0.0169987200741563\\
58.8	0.022740620072368\\
58.9	0.0250131658315382\\
59	0.0255131927741922\\
59.1	0.0251278777144942\\
59.2	0.024318879336957\\
59.3	0.048024355033045\\
59.4	0.0573241667071632\\
59.5	0.0495655500443298\\
59.6	0.0440003426417494\\
59.7	0.039990494449324\\
59.8	0.0601751187885973\\
59.9	0.0673763305180962\\
60	0.060858072481663\\
60.1	0.0573072794516516\\
60.2	0.0553047851744287\\
60.3	0.054106003936341\\
60.4	0.0533210682979863\\
60.5	0.0515767482866809\\
60.6	0.0500769215654138\\
60.7	0.0489002145276344\\
60.8	0.0479384738596025\\
60.9	0.0471064483067817\\
61	0.0463534182066963\\
61.1	0.0456525056819997\\
61.2	0.0449913251772257\\
61.3	0.0443657896646958\\
61.4	0.0437762473239905\\
61.5	0.0432251325230131\\
61.6	0.0427155722973756\\
61.7	0.0534227937580967\\
61.8	0.0572018081241712\\
61.9	0.0580577871447947\\
62	0.0577331335456471\\
62.1	0.0569793229906839\\
62.2	0.0561147941065862\\
62.3	0.055269542392313\\
62.4	0.0544922483245674\\
62.5	0.0537971024194747\\
62.6	0.0531841885213663\\
62.7	0.0526482833241311\\
62.8	0.0488596034232312\\
62.9	0.045993007793579\\
63	0.0437948539026034\\
63.1	0.0420770610570772\\
63.2	0.0407008515896111\\
63.3	0.0428976218978111\\
63.4	0.0438243368874365\\
63.5	0.0440947354872503\\
63.6	0.0440307515140437\\
63.7	0.0438008082209094\\
63.8	0.043492621506119\\
63.9	0.0431515198531108\\
64	0.0428006084466264\\
64.1	0.0424513747403821\\
64.2	0.0352787671046933\\
64.3	0.0394175214660212\\
64.4	0.0413308679084002\\
64.5	0.0420921000407896\\
64.6	0.0393406527416781\\
64.7	0.0373863769696803\\
64.8	0.0535992777275816\\
64.9	0.0601404933080264\\
65	0.0625204296459922\\
65.1	0.0631433482633502\\
65.2	0.0577671045083366\\
65.3	0.0553228933893816\\
65.4	0.0540712491193422\\
65.5	0.0532794196435721\\
65.6	0.0526475983149138\\
65.7	0.0520597410116519\\
65.8	0.0514759930293133\\
65.9	0.0508867311172815\\
66	0.0502932897408219\\
66.1	0.0497001495177147\\
66.2	0.0491119780535652\\
66.3	0.0485326710504204\\
66.4	0.0479651767027692\\
66.5	0.0474115945739279\\
66.6	0.0471001539172416\\
66.7	0.0469102546190529\\
66.8	0.0467793219379402\\
66.9	0.0466752057954239\\
67	0.0465816625405482\\
67.1	0.0464907241328288\\
67.2	0.0463986925562243\\
67.3	0.0457440588909662\\
67.4	0.0452440488002967\\
67.5	0.0448480820307088\\
67.6	0.0445197726754565\\
67.7	0.0519143994981125\\
67.8	0.056793236241045\\
67.9	0.0598875643772956\\
68	0.0617207249971965\\
68.1	0.0626708066948337\\
68.2	0.0630117446274916\\
68.3	0.0629416554843736\\
68.4	0.0626030540885281\\
68.5	0.0620975869618492\\
68.6	0.0614968982088744\\
68.7	0.0610044291474654\\
68.8	0.0605864398154952\\
68.9	0.0602230629087433\\
69	0.0599019880552864\\
69.1	0.0596151054646772\\
69.2	0.0593567116729668\\
69.3	0.0591225411367757\\
69.4	0.0589092355745762\\
69.5	0.0587140463297399\\
69.6	0.0585346616394636\\
69.7	0.0583691016060839\\
69.8	0.0582156505121979\\
69.9	0.0580728102865595\\
70	0.057939266413447\\
70.1	0.0578138615432867\\
70.2	0.0576955741679219\\
70.3	0.0575835008523624\\
70.4	0.057476841121345\\
70.5	0.0573748844334725\\
70.6	0.0576492864901551\\
70.7	0.0686386867649052\\
70.8	0.0731965780145031\\
70.9	0.0679190044329276\\
71	0.0657653342988805\\
71.1	0.0649565649304542\\
71.2	0.0647155710152869\\
71.3	0.064703801225435\\
71.4	0.0647745649822014\\
71.5	0.0648650220727278\\
71.6	0.0549157617523914\\
71.7	0.044986150872724\\
71.8	0.0350330295279834\\
71.9	0.0250132099449435\\
72	0.0148829076103986\\
72.1	0.0428034569344035\\
72.2	0.0409448654589198\\
72.3	0.0393677026688973\\
72.4	0.0384204788885128\\
72.5	0.0575351395991591\\
72.6	0.0661290275824158\\
72.7	0.0693655921689051\\
72.8	0.0850467221556253\\
72.9	0.0903245739437096\\
73	0.0912416433835575\\
73.1	0.0904144984376022\\
73.2	0.0889618727620968\\
73.3	0.0873499417437089\\
73.4	0.0857625896998786\\
73.5	0.0842633382241599\\
73.6	0.0828659257841065\\
73.7	0.0735362337283643\\
73.8	0.0643294723440541\\
73.9	0.0552071533592959\\
74	0.0461320708975801\\
74.1	0.0433824746294326\\
74.2	0.0510754009257378\\
74.3	0.0563931319583619\\
74.4	0.0599775098226431\\
74.5	0.0623084035296127\\
74.6	0.0637429029557682\\
74.7	0.064545295424988\\
74.8	0.0698074463934347\\
74.9	0.079598492719097\\
75	0.070692599645464\\
75.1	0.0639071692991597\\
75.2	0.0583110715548248\\
75.3	0.0536185963236666\\
75.4	0.0496845116964575\\
75.5	0.0464114768853456\\
75.6	0.0502193227289296\\
75.7	0.0527661517601985\\
75.8	0.0613217285814667\\
75.9	0.052492081641264\\
76	0.0436870892001381\\
76.1	0.034872954832646\\
76.2	0.0260159894356957\\
76.3	0.0170822143418594\\
76.4	0.00803696174674557\\
76.5	-0.0011555358629379\\
76.6	-0.0105325758493122\\
76.7	-0.020133444222879\\
76.8	-0.0299999129998687\\
76.9	-0.0401767871417729\\
77	-0.0507125135839379\\
77.1	-0.0616598667619778\\
77.2	0.0718217262492552\\
77.3	0.0906801194671825\\
77.4	0.101901950392754\\
77.5	0.10778905474964\\
77.6	0.110026869961218\\
77.7	0.109839280741512\\
77.8	0.108106118498116\\
77.9	0.10545204246079\\
78	0.102313559810216\\
78.1	0.0989893912180301\\
78.2	0.12287317843117\\
78.3	0.115914030228477\\
78.4	0.11030883787223\\
78.5	0.105793231933272\\
78.6	0.0967755399716595\\
78.7	0.087969976146441\\
78.8	0.0793394892326266\\
78.9	0.0708493318788502\\
79	0.0624666070672045\\
79.1	0.0541598566660178\\
79.2	0.0535273936034035\\
79.3	0.0523062391203439\\
79.4	0.0511333871606664\\
79.5	0.0501336401027205\\
79.6	0.0493364760511306\\
79.7	0.0487456811372872\\
79.8	0.0483542079825502\\
79.9	0.0481492174411962\\
80	0.0481146472130416\\
80.1	0.0482327742804202\\
80.2	0.0851567682408304\\
80.3	0.0981679278271177\\
80.4	0.10106590400581\\
80.5	0.105092073763617\\
80.6	0.101353594405474\\
80.7	0.100527854886585\\
80.8	0.0983050949522239\\
80.9	0.0957297727058413\\
81	0.0951742117719296\\
81.1	0.0918540775910415\\
81.2	0.0890778307235206\\
81.3	0.0867415389191043\\
81.4	0.0784718131187732\\
81.5	0.0710399645712787\\
81.6	0.0642689533181167\\
81.7	0.0581672707987651\\
81.8	0.0527465195364604\\
81.9	0.0480021111503569\\
82	0.0439157681563317\\
82.1	0.0404595511707397\\
82.2	0.0375989851268053\\
82.3	0.0518499863992699\\
82.4	0.057293850766165\\
82.5	0.0589561911471417\\
82.6	0.0590327905469099\\
82.7	0.0584783439188457\\
82.8	0.0532170951985466\\
82.9	0.0484703650976918\\
83	0.0446045641454013\\
83.1	0.0415117915181755\\
83.2	0.0390633449369979\\
83.3	0.037158987407306\\
83.4	0.0466914381759499\\
83.5	0.0479751178711784\\
83.6	0.0485779812986952\\
83.7	0.048720720899762\\
83.8	0.0485629899967174\\
83.9	0.0482189892506027\\
84	0.0618982005786876\\
84.1	0.0571831781293259\\
84.2	0.0532684077377438\\
84.3	0.0500112369145449\\
84.4	0.0472998291191487\\
84.5	0.0467271241559291\\
84.6	0.046273135919352\\
84.7	0.0459129906279955\\
84.8	0.0456270067326612\\
84.9	0.0453996151414148\\
85	0.0452185031951194\\
85.1	0.04507393618467\\
85.2	0.0449582197178101\\
85.3	0.0448652738000745\\
85.4	0.0503035045060185\\
85.5	0.0523818162955983\\
85.6	0.0527624662690285\\
85.7	0.0523120758924162\\
85.8	0.0514790883995036\\
85.9	0.0504925659130715\\
86	0.049466840131303\\
86.1	0.0484565578242564\\
86.2	0.0474855953155975\\
86.3	0.0465622127104629\\
86.4	0.0456869665575345\\
86.5	0.0448568153440865\\
86.6	0.0440672267429352\\
86.7	0.0402418604227048\\
86.8	0.0364427007508569\\
86.9	0.0326619367096814\\
87	0.0288919172716855\\
87.1	0.0251250996373823\\
87.2	0.0263295703113947\\
87.3	0.0282780947713192\\
87.4	0.0302867714269546\\
87.5	0.0322273102580033\\
87.6	0.0340662048995084\\
87.7	0.0357909384366785\\
87.8	0.0373961502264633\\
87.9	0.0388798917203917\\
88	0.0402420678675119\\
88.1	0.0414836238490122\\
88.2	0.0426061013875336\\
88.3	0.0565065915062421\\
88.4	0.0614661842200227\\
88.5	0.0623940369589887\\
88.6	0.0592893993880832\\
88.7	0.0562861720628446\\
88.8	0.0533765809482874\\
88.9	0.0505534385611452\\
89	0.0478100844160871\\
89.1	0.0502219256019314\\
89.2	0.056893931285252\\
89.3	0.0543616040849221\\
89.4	0.0519116762935757\\
89.5	0.0495383824177147\\
89.6	0.0472363776328975\\
89.7	0.0450006978798912\\
89.8	0.0428267240791896\\
89.9	0.0407101499740508\\
90	0.0386469531762088\\
90.1	0.0366333690421212\\
90.2	0.0346658670542983\\
90.3	0.0372589968649538\\
90.4	0.0376067718476479\\
90.5	0.0373730641866276\\
90.6	0.0369310210084915\\
90.7	0.0364103405651254\\
90.8	0.0432094762251176\\
90.9	0.0449695963837282\\
91	0.0446422378295036\\
91.1	0.0435116917661511\\
91.2	0.041966092738441\\
91.3	0.0404635993725702\\
91.4	0.0390016810716411\\
91.5	0.0385482194511078\\
91.6	0.0375711198597426\\
91.7	0.0365049199758711\\
91.8	0.0350511970731378\\
91.9	0.0336236665141278\\
92	0.0322962163547411\\
92.1	0.0331387265551734\\
92.2	0.0335907090951729\\
92.3	0.0337734594737055\\
92.4	0.0337753431471654\\
92.5	0.0336601147276455\\
92.6	0.0323518710177364\\
92.7	0.0311816972085855\\
92.8	0.0301733735536118\\
92.9	0.0293154833726501\\
93	0.0285862593107999\\
93.1	0.0279632780555226\\
93.2	0.0274267874863019\\
93.3	0.0275503286406817\\
93.4	0.0252914863629844\\
93.5	0.0240936724189805\\
93.6	0.0233678511438974\\
93.7	0.0228540406517199\\
93.8	0.0224377642069794\\
93.9	0.0220687338031589\\
94	0.0217248557348842\\
94.1	0.0213963226843554\\
94.2	0.0210786037119175\\
94.3	0.0207693727646091\\
94.4	0.0204671781728289\\
94.5	0.0201708797967647\\
94.6	0.0198794229465253\\
94.7	0.0195917584988234\\
94.8	0.0193068250434021\\
94.9	0.0190235560007494\\
95	0.0187408954941832\\
95.1	0.0184578159800637\\
95.2	0.0181733347098617\\
95.3	0.0178865278974061\\
95.4	0.0189509836857708\\
95.5	0.0182939325437288\\
95.6	0.017682156939382\\
95.7	0.0171026827118569\\
95.8	0.0165549156288818\\
95.9	0.0160383029042993\\
96	0.0155512398768947\\
96.1	0.0150913703448279\\
96.2	0.0146559255000578\\
96.3	0.0142419619994875\\
96.4	0.0155127618044096\\
96.5	0.0156332284927388\\
96.6	0.0159849292410719\\
96.7	0.0161011770231789\\
96.8	0.0160601211634039\\
96.9	0.0159181254606332\\
97	0.015715359416363\\
97.1	0.0154800249188333\\
97.2	0.013369951503205\\
97.3	0.011303850787222\\
97.4	0.0103109587078876\\
97.5	0.00956010106612556\\
97.6	0.00890458246178382\\
97.7	0.00830844705915291\\
97.8	0.00775717867515675\\
97.9	0.00724240860338677\\
98	0.00675846530798988\\
98.1	0.00630114951161023\\
98.2	0.00586712177114107\\
98.3	0.00545355528858913\\
98.4	0.00385024219547143\\
98.5	0.00321425201204358\\
98.6	0.00296790620759871\\
98.7	0.00286078586220604\\
98.8	0.00278592942676758\\
98.9	0.00269912315302412\\
99	0.00258347730522148\\
99.1	0.00243389210066987\\
99.2	0.0022502569422547\\
99.3	0.00219558830807895\\
99.4	0.00187254171277878\\
99.5	0.00156437777275053\\
99.6	0.0012505127140053\\
99.7	0.001400301334305\\
99.8	0.00129521237906179\\
99.9	0.00100994152060794\\
100	0.000617326787158287\\
};
\addlegendentry{$\text{Agent}_\text{4}$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.0628306128248089\\
0.2	-0.0628268921328109\\
0.3	-0.0628206911426883\\
0.4	-0.0628120100992457\\
0.5	-0.0628008493451957\\
0.6	-0.0627872093211459\\
0.7	-0.062771090565581\\
0.8	-0.0627524937148419\\
0.9	-0.0627314195031004\\
1	-0.0627078687623303\\
1.1	-0.0626818424222745\\
1.2	-0.0626533415104084\\
1.3	-0.0626223671518992\\
1.4	-0.0625889205695615\\
1.5	-0.0625530030838092\\
1.6	-0.0625146161126029\\
1.7	-0.0624737611713947\\
1.8	-0.0624304398730677\\
1.9	-0.0623846539278725\\
2	-0.0623364051433599\\
2.1	-0.0622856954243093\\
2.2	-0.0622325267726534\\
2.3	-0.0621769012873998\\
2.4	-0.0621188211645472\\
2.5	-0.0620582886969996\\
2.6	-0.0619953062744749\\
2.7	-0.0619298763834116\\
2.8	-0.0618620016068695\\
2.9	-0.0617916846244287\\
3	-0.0617189282120833\\
3.1	-0.0616437352421318\\
3.2	-0.0615661086830638\\
3.3	-0.0614860515994432\\
3.4	-0.0614035671517864\\
3.5	-0.0613186585964382\\
3.6	-0.0612313292854429\\
3.7	-0.0611415826664123\\
3.8	-0.0610494222823892\\
3.9	-0.0609548517717077\\
4	-0.0608578748678497\\
4.1	-0.0607584953992973\\
4.2	-0.0606567172893818\\
4.3	-0.0605525445561286\\
4.4	-0.0604459813120988\\
4.5	-0.060337031764227\\
4.6	-0.0602257002136547\\
4.7	-0.0601119910555608\\
4.8	-0.0599959087789883\\
4.9	-0.0598774579666667\\
5	-0.0597566432948311\\
5.1	-0.0596334695330381\\
5.2	-0.0595079415439767\\
5.3	-0.0593800642832771\\
5.4	-0.0592498427993145\\
5.5	-0.0591172822330102\\
5.6	-0.0589823878176284\\
5.7	-0.0588451648785695\\
5.8	-0.0587056188331603\\
5.9	-0.0585637551904396\\
6	-0.0584195795509413\\
6.1	-0.0582730976064726\\
6.2	-0.05812431513989\\
6.3	-0.0579732380248704\\
6.4	-0.0578198722256796\\
6.5	-0.0576642237969369\\
6.6	-0.0575062988833756\\
6.7	-0.057346103719601\\
6.8	-0.0571836446298438\\
6.9	-0.0570189280277107\\
7	-0.0568519604159311\\
7.1	-0.0566827483861004\\
7.2	-0.0565112986184198\\
7.3	-0.0563376178814327\\
7.4	-0.056161713031757\\
7.5	-0.0559835910138151\\
7.6	-0.0558032588595592\\
7.7	-0.055620723688194\\
7.8	-0.0554359927058956\\
7.9	-0.0552490732055267\\
8	-0.0550599725663493\\
8.1	-0.0548686982537327\\
8.2	-0.0546752578188593\\
8.3	-0.0544796588984263\\
8.4	-0.054281909214344\\
8.5	-0.0540820165734315\\
8.6	-0.053879988867108\\
8.7	-0.0536758340710812\\
8.8	-0.0534695602450331\\
8.9	-0.0532611755323011\\
9	-0.0530506881595568\\
9.1	-0.0528381064364813\\
9.2	-0.052623438755437\\
9.3	-0.0524066935911364\\
9.4	-0.0521878795003075\\
9.5	-0.0519670051213558\\
9.6	-0.0517440791740237\\
9.7	-0.0515191104590459\\
9.8	-0.051292107857802\\
9.9	-0.0510630803319661\\
10	-0.0508320369231526\\
10.1	-0.0505989867525598\\
10.2	-0.0503639390206093\\
10.3	-0.0501269030065832\\
10.4	-0.0498878880682574\\
10.5	-0.0496469036415324\\
10.6	-0.0494039592400608\\
10.7	-0.0491590644548714\\
10.8	-0.0489122289539913\\
10.9	-0.0486634624820631\\
11	-0.0484127748599614\\
11.1	-0.0481601759844041\\
11.2	-0.0479056758275624\\
11.3	-0.0476492844366667\\
11.4	-0.04739101193361\\
11.5	-0.0471308685145487\\
11.6	-0.0468688644494993\\
11.7	-0.0466050100819339\\
11.8	-0.0463393158283709\\
11.9	-0.0460717921779647\\
12	-0.0458024496920908\\
12.1	-0.0455312990039295\\
12.2	-0.0452583508180455\\
12.3	-0.044983615909966\\
12.4	-0.0447071051257546\\
12.5	-0.0444288293815837\\
12.6	-0.0441487996633031\\
12.7	-0.0438670270260067\\
12.8	-0.0435835225935956\\
12.9	-0.0432982975583396\\
13	-0.0430113631804344\\
13.1	-0.0427227307875582\\
13.2	-0.0424324117744235\\
13.3	-0.0421404176023279\\
13.4	-0.0418467597987013\\
13.5	-0.041551449956651\\
13.6	-0.0412544997345038\\
13.7	-0.0409559208553462\\
13.8	-0.0406557251065609\\
13.9	-0.0403539243393622\\
14	-0.0400505304683276\\
14.1	-0.0397455554709275\\
14.2	-0.0394390113870528\\
14.3	-0.0391309103185389\\
14.4	-0.0388212644286885\\
14.5	-0.0385100859417911\\
14.6	-0.0381973871426406\\
14.7	-0.03788318037605\\
14.8	-0.0375674780463646\\
14.9	-0.0372502926169718\\
15	-0.0369316366098091\\
15.1	-0.0366115226048702\\
15.2	-0.0362899632397078\\
15.3	-0.0359669712089351\\
15.4	-0.0356425592637244\\
15.5	-0.0353167402113038\\
15.6	-0.0349895269144516\\
15.7	-0.0346609322909884\\
15.8	-0.0343309693132675\\
15.9	-0.0339996510076621\\
16	-0.0336669904540516\\
16.1	-0.0333330007853051\\
16.2	-0.0329976951867629\\
16.3	-0.0326610868957158\\
16.4	-0.0323231892008828\\
16.5	-0.0319840154418863\\
16.6	-0.0316435790087255\\
16.7	-0.031301893341248\\
16.8	-0.0309589719286188\\
16.9	-0.0306148283087881\\
17	-0.0302694760679568\\
17.1	-0.0299229288400399\\
17.2	-0.0295752003061287\\
17.3	-0.0292263041939503\\
17.4	-0.0288762542773257\\
17.5	-0.0285250643756264\\
17.6	-0.0281727483532282\\
17.7	-0.0278193201189645\\
17.8	-0.0274647936255768\\
17.9	-0.0271091828691641\\
18	-0.02675250188863\\
18.1	-0.026394764765129\\
18.2	-0.0260359856215101\\
18.3	-0.0256761786217596\\
18.4	-0.0253153579704418\\
18.5	-0.0249535379121382\\
18.6	-0.0245907327308851\\
18.7	-0.0242269567496099\\
18.8	-0.0238622243295653\\
18.9	-0.0234965498697629\\
19	-0.0231299478064043\\
19.1	-0.022762432612311\\
19.2	-0.0223940187963537\\
19.3	-0.022024720902879\\
19.4	-0.0216545535111355\\
19.5	-0.0212835312346978\\
19.6	-0.0209116687208903\\
19.7	-0.0205389806502082\\
19.8	-0.0201654817357384\\
19.9	-0.0197911867225784\\
20	-0.0194161103872547\\
20.1	-0.0190402675371385\\
20.2	-0.0186636730098621\\
20.3	-0.0182863416727326\\
20.4	-0.0179082884221452\\
20.5	-0.0175295281829947\\
20.6	-0.0171500759080869\\
20.7	-0.0167699465775478\\
20.8	-0.0163891551982327\\
20.9	-0.0160077168031331\\
21	-0.0156256464507836\\
21.1	-0.0152429592246677\\
21.2	-0.0148596702326217\\
21.3	-0.0144757946062388\\
21.4	-0.0140913475002714\\
21.5	-0.0137063440920329\\
21.6	-0.0133207995807986\\
21.7	-0.0129347291872058\\
21.8	-0.0125481481526524\\
21.9	-0.0121610717386959\\
22	-0.0117735152264502\\
22.1	-0.0113854939159829\\
22.2	-0.0109970231257108\\
22.3	-0.0106081181917957\\
22.4	-0.0102187944675383\\
22.5	-0.00982906732277276\\
22.6	-0.00943895214325937\\
22.7	-0.00904846433007743\\
22.8	-0.00865761929901722\\
22.9	-0.00826643247997128\\
23	-0.00787491931632544\\
23.1	-0.00748309526434899\\
23.2	-0.00709097579258463\\
23.3	-0.00669857638123768\\
23.4	-0.00630591252156499\\
23.5	-0.00591299971526342\\
23.6	-0.00551985347385775\\
23.7	-0.00512648931808842\\
23.8	-0.0047329227772988\\
23.9	-0.00433916938882197\\
24	-0.00394524469736754\\
24.1	-0.00355116425440779\\
24.2	-0.00315694361756383\\
24.3	-0.00276259834999142\\
24.4	-0.00236814401976646\\
24.5	-0.00197359619927053\\
24.6	-0.00157897046457598\\
24.7	-0.00118428239483111\\
24.8	-0.000789547571645135\\
24.9	-0.000394781578472934\\
25	1.01041326045909e-17\\
25.1	0.000394781578472954\\
25.2	0.000789547571645155\\
25.3	0.00118428239483113\\
25.4	0.001578970464576\\
25.5	0.00197359619927053\\
25.6	0.00236814401976649\\
25.7	0.00276259834999144\\
25.8	0.00315694361756385\\
25.9	0.00355116425440781\\
26	0.00394524469736755\\
26.1	0.00433916938882199\\
26.2	0.00473292277729883\\
26.3	0.00512648931808846\\
26.4	0.00551985347385777\\
26.5	0.00591299971526343\\
26.6	0.00630591252156501\\
26.7	0.0066985763812377\\
26.8	0.00709097579258466\\
26.9	0.00748309526434902\\
27	0.00787491931632545\\
27.1	0.0082664324799713\\
27.2	0.00865761929901723\\
27.3	0.00904846433007746\\
27.4	0.0094389521432594\\
27.5	0.00982906732277278\\
27.6	0.0102187944675383\\
27.7	0.0106081181917957\\
27.8	0.0109970231257108\\
27.9	0.0113854939159829\\
28	0.0117735152264502\\
28.1	0.0121610717386959\\
28.2	0.0125481481526525\\
28.3	0.0129347291872058\\
28.4	0.0133207995807986\\
28.5	0.0137063440920329\\
28.6	0.0140913475002714\\
28.7	0.0144757946062388\\
28.8	0.0148596702326218\\
28.9	0.0152429592246678\\
29	0.0156256464507837\\
29.1	0.0160077168031331\\
29.2	0.0163891551982327\\
29.3	0.0167699465775479\\
29.4	0.0171500759080869\\
29.5	0.0175295281829947\\
29.6	0.0179082884221452\\
29.7	0.0182863416727327\\
29.8	0.0186636730098621\\
29.9	0.0190402675371385\\
30	0.0194161103872547\\
30.1	0.0197911867225785\\
30.2	0.0201654817357384\\
30.3	0.0205389806502082\\
30.4	0.0209116687208903\\
30.5	0.0212835312346979\\
30.6	0.0216545535111355\\
30.7	0.0220247209028791\\
30.8	0.0223940187963537\\
30.9	0.022762432612311\\
31	0.0231299478064043\\
31.1	0.023496549869763\\
31.2	0.0238622243295654\\
31.3	0.0242269567496099\\
31.4	0.0245907327308851\\
31.5	0.0249535379121382\\
31.6	0.0253153579704418\\
31.7	0.0256761786217596\\
31.8	0.0260359856215101\\
31.9	0.026394764765129\\
32	0.02675250188863\\
32.1	0.0271091828691641\\
32.2	0.0274647936255768\\
32.3	0.0278193201189645\\
32.4	0.0281727483532282\\
32.5	0.0285250643756264\\
32.6	0.0288762542773257\\
32.7	0.0292263041939503\\
32.8	0.0295752003061288\\
32.9	0.02992292884004\\
33	0.0302694760679568\\
33.1	0.0306148283087882\\
33.2	0.0309589719286189\\
33.3	0.0313018933412481\\
33.4	0.0316435790087255\\
33.5	0.0319840154418863\\
33.6	0.0323231892008828\\
33.7	0.0326610868957158\\
33.8	0.0329976951867629\\
33.9	0.0333330007853051\\
34	0.0336669904540516\\
34.1	0.0339996510076621\\
34.2	0.0343309693132675\\
34.3	0.0346609322909885\\
34.4	0.0349895269144516\\
34.5	0.0353167402113038\\
34.6	0.0356425592637244\\
34.7	0.0359669712089351\\
34.8	0.0362899632397079\\
34.9	0.0366115226048702\\
35	0.0369316366098091\\
35.1	0.0372502926169718\\
35.2	0.0375674780463646\\
35.3	0.03788318037605\\
35.4	0.0381973871426406\\
35.5	0.0385100859417911\\
35.6	0.0388212644286885\\
35.7	0.039130910318539\\
35.8	0.0394390113870528\\
35.9	0.0397455554709276\\
36	0.0400505304683276\\
36.1	0.0403539243393622\\
36.2	0.0406557251065609\\
36.3	0.0409559208553462\\
36.4	0.0412544997345038\\
36.5	0.041551449956651\\
36.6	0.0418467597987013\\
36.7	0.0421404176023279\\
36.8	0.0424324117744235\\
36.9	0.0427227307875582\\
37	0.0430113631804344\\
37.1	0.0432982975583396\\
37.2	0.0435835225935957\\
37.3	0.0438670270260067\\
37.4	0.0441487996633031\\
37.5	0.0444288293815837\\
37.6	0.0447071051257546\\
37.7	0.044983615909966\\
37.8	0.0452583508180455\\
37.9	0.0455312990039295\\
38	0.0458024496920908\\
38.1	0.0460717921779647\\
38.2	0.0463393158283709\\
38.3	0.0466050100819339\\
38.4	0.0468688644494993\\
38.5	0.0471308685145487\\
38.6	0.04739101193361\\
38.7	0.0476492844366667\\
38.8	0.0479056758275624\\
38.9	0.0481601759844041\\
39	0.0484127748599614\\
39.1	0.0486634624820631\\
39.2	0.0489122289539913\\
39.3	0.0491590644548715\\
39.4	0.0494039592400608\\
39.5	0.0496469036415324\\
39.6	0.0498878880682574\\
39.7	0.0501269030065832\\
39.8	0.0503639390206094\\
39.9	0.0505989867525598\\
40	0.0508320369231526\\
40.1	0.0510630803319661\\
40.2	0.051292107857802\\
40.3	0.0515191104590459\\
40.4	0.0517440791740238\\
40.5	0.0519670051213558\\
40.6	0.0521878795003075\\
40.7	0.0524066935911364\\
40.8	0.052623438755437\\
40.9	0.0528381064364813\\
41	0.0530506881595568\\
41.1	0.0532611755323011\\
41.2	0.0534695602450331\\
41.3	0.0536758340710813\\
41.4	0.053879988867108\\
41.5	0.0540820165734315\\
41.6	0.054281909214344\\
41.7	0.0544796588984263\\
41.8	0.0546752578188593\\
41.9	0.0548686982537327\\
42	0.0550599725663493\\
42.1	0.0552490732055267\\
42.2	0.0554359927058956\\
42.3	0.055620723688194\\
42.4	0.0558032588595592\\
42.5	0.0559835910138151\\
42.6	0.056161713031757\\
42.7	0.0563376178814327\\
42.8	0.0565112986184198\\
42.9	0.0566827483861004\\
43	0.0568519604159311\\
43.1	0.0570189280277107\\
43.2	0.0571836446298438\\
43.3	0.057346103719601\\
43.4	0.0575062988833757\\
43.5	0.0576642237969369\\
43.6	0.0578198722256796\\
43.7	0.0579732380248704\\
43.8	0.05812431513989\\
43.9	0.0582730976064726\\
44	0.0584195795509413\\
44.1	0.0585637551904396\\
44.2	0.0587056188331603\\
44.3	0.0588451648785695\\
44.4	0.0589823878176284\\
44.5	0.0591172822330102\\
44.6	0.0592498427993145\\
44.7	0.0593800642832771\\
44.8	0.0595079415439767\\
44.9	0.0596334695330381\\
45	0.0597566432948311\\
45.1	0.0598774579666667\\
45.2	0.0599959087789883\\
45.3	0.0601119910555608\\
45.4	0.0602257002136547\\
45.5	0.060337031764227\\
45.6	0.0604459813120988\\
45.7	0.0605525445561286\\
45.8	0.0606567172893818\\
45.9	0.0607584953992973\\
46	0.0608578748678497\\
46.1	0.0609548517717077\\
46.2	0.0610494222823892\\
46.3	0.0611415826664123\\
46.4	0.0612313292854429\\
46.5	0.0613186585964382\\
46.6	0.0614035671517864\\
46.7	0.0614860515994432\\
46.8	0.0615661086830638\\
46.9	0.0616437352421318\\
47	0.0617189282120833\\
47.1	0.0617916846244287\\
47.2	0.0618620016068695\\
47.3	0.0619298763834116\\
47.4	0.0619953062744749\\
47.5	0.0620582886969996\\
47.6	0.0621188211645472\\
47.7	0.0621769012873998\\
47.8	0.0622325267726535\\
47.9	0.0622856954243093\\
48	0.0623364051433599\\
48.1	0.0623846539278725\\
48.2	0.0624304398730677\\
48.3	0.0624737611713947\\
48.4	0.0625146161126029\\
48.5	0.0625530030838092\\
48.6	0.0625889205695615\\
48.7	0.0626223671518992\\
48.8	0.0626533415104084\\
48.9	0.0626818424222745\\
49	0.0627078687623303\\
49.1	0.0627314195031004\\
49.2	0.0627524937148419\\
49.3	0.062771090565581\\
49.4	0.0627872093211459\\
49.5	0.0628008493451957\\
49.6	0.0628120100992457\\
49.7	0.0628206911426883\\
49.8	0.0628268921328109\\
49.9	0.0628306128248089\\
50	0.0628318530717959\\
50.1	0.0628306128248089\\
50.2	0.0628268921328109\\
50.3	0.0628206911426883\\
50.4	0.0628120100992457\\
50.5	0.0628008493451957\\
50.6	0.0627872093211459\\
50.7	0.062771090565581\\
50.8	0.0627524937148419\\
50.9	0.0627314195031004\\
51	0.0627078687623303\\
51.1	0.0626818424222745\\
51.2	0.0626533415104084\\
51.3	0.0626223671518992\\
51.4	0.0625889205695615\\
51.5	0.0625530030838092\\
51.6	0.0625146161126029\\
51.7	0.0624737611713947\\
51.8	0.0624304398730677\\
51.9	0.0623846539278725\\
52	0.0623364051433599\\
52.1	0.0622856954243093\\
52.2	0.0622325267726534\\
52.3	0.0621769012873998\\
52.4	0.0621188211645472\\
52.5	0.0620582886969996\\
52.6	0.0619953062744749\\
52.7	0.0619298763834116\\
52.8	0.0618620016068695\\
52.9	0.0617916846244287\\
53	0.0617189282120833\\
53.1	0.0616437352421318\\
53.2	0.0615661086830638\\
53.3	0.0614860515994432\\
53.4	0.0614035671517864\\
53.5	0.0613186585964382\\
53.6	0.0612313292854429\\
53.7	0.0611415826664123\\
53.8	0.0610494222823892\\
53.9	0.0609548517717077\\
54	0.0608578748678497\\
54.1	0.0607584953992973\\
54.2	0.0606567172893818\\
54.3	0.0605525445561286\\
54.4	0.0604459813120988\\
54.5	0.060337031764227\\
54.6	0.0602257002136547\\
54.7	0.0601119910555608\\
54.8	0.0599959087789883\\
54.9	0.0598774579666667\\
55	0.0597566432948311\\
55.1	0.0596334695330381\\
55.2	0.0595079415439767\\
55.3	0.0593800642832771\\
55.4	0.0592498427993145\\
55.5	0.0591172822330102\\
55.6	0.0589823878176284\\
55.7	0.0588451648785695\\
55.8	0.0587056188331603\\
55.9	0.0585637551904396\\
56	0.0584195795509413\\
56.1	0.0582730976064726\\
56.2	0.05812431513989\\
56.3	0.0579732380248704\\
56.4	0.0578198722256796\\
56.5	0.0576642237969369\\
56.6	0.0575062988833756\\
56.7	0.057346103719601\\
56.8	0.0571836446298438\\
56.9	0.0570189280277107\\
57	0.0568519604159311\\
57.1	0.0566827483861004\\
57.2	0.0565112986184198\\
57.3	0.0563376178814326\\
57.4	0.056161713031757\\
57.5	0.055983591013815\\
57.6	0.0558032588595592\\
57.7	0.055620723688194\\
57.8	0.0554359927058955\\
57.9	0.0552490732055267\\
58	0.0550599725663493\\
58.1	0.0548686982537327\\
58.2	0.0546752578188593\\
58.3	0.0544796588984263\\
58.4	0.054281909214344\\
58.5	0.0540820165734315\\
58.6	0.053879988867108\\
58.7	0.0536758340710812\\
58.8	0.0534695602450331\\
58.9	0.0532611755323011\\
59	0.0530506881595568\\
59.1	0.0528381064364813\\
59.2	0.052623438755437\\
59.3	0.0524066935911364\\
59.4	0.0521878795003075\\
59.5	0.0519670051213558\\
59.6	0.0517440791740237\\
59.7	0.0515191104590459\\
59.8	0.051292107857802\\
59.9	0.051063080331966\\
60	0.0508320369231526\\
60.1	0.0505989867525598\\
60.2	0.0503639390206093\\
60.3	0.0501269030065832\\
60.4	0.0498878880682574\\
60.5	0.0496469036415324\\
60.6	0.0494039592400608\\
60.7	0.0491590644548714\\
60.8	0.0489122289539912\\
60.9	0.0486634624820631\\
61	0.0484127748599614\\
61.1	0.0481601759844041\\
61.2	0.0479056758275624\\
61.3	0.0476492844366667\\
61.4	0.04739101193361\\
61.5	0.0471308685145487\\
61.6	0.0468688644494993\\
61.7	0.0466050100819339\\
61.8	0.0463393158283709\\
61.9	0.0460717921779647\\
62	0.0458024496920908\\
62.1	0.0455312990039295\\
62.2	0.0452583508180455\\
62.3	0.0449836159099659\\
62.4	0.0447071051257546\\
62.5	0.0444288293815837\\
62.6	0.0441487996633031\\
62.7	0.0438670270260067\\
62.8	0.0435835225935956\\
62.9	0.0432982975583395\\
63	0.0430113631804344\\
63.1	0.0427227307875582\\
63.2	0.0424324117744235\\
63.3	0.0421404176023279\\
63.4	0.0418467597987012\\
63.5	0.0415514499566509\\
63.6	0.0412544997345038\\
63.7	0.0409559208553461\\
63.8	0.0406557251065609\\
63.9	0.0403539243393622\\
64	0.0400505304683276\\
64.1	0.0397455554709275\\
64.2	0.0394390113870528\\
64.3	0.0391309103185389\\
64.4	0.0388212644286885\\
64.5	0.0385100859417911\\
64.6	0.0381973871426405\\
64.7	0.03788318037605\\
64.8	0.0375674780463646\\
64.9	0.0372502926169718\\
65	0.0369316366098091\\
65.1	0.0366115226048702\\
65.2	0.0362899632397079\\
65.3	0.0359669712089351\\
65.4	0.0356425592637244\\
65.5	0.0353167402113038\\
65.6	0.0349895269144515\\
65.7	0.0346609322909884\\
65.8	0.0343309693132675\\
65.9	0.033999651007662\\
66	0.0336669904540516\\
66.1	0.0333330007853051\\
66.2	0.0329976951867629\\
66.3	0.0326610868957158\\
66.4	0.0323231892008828\\
66.5	0.0319840154418863\\
66.6	0.0316435790087255\\
66.7	0.031301893341248\\
66.8	0.0309589719286188\\
66.9	0.0306148283087881\\
67	0.0302694760679568\\
67.1	0.0299229288400399\\
67.2	0.0295752003061287\\
67.3	0.0292263041939503\\
67.4	0.0288762542773257\\
67.5	0.0285250643756264\\
67.6	0.0281727483532282\\
67.7	0.0278193201189645\\
67.8	0.0274647936255768\\
67.9	0.027109182869164\\
68	0.0267525018886299\\
68.1	0.0263947647651289\\
68.2	0.02603598562151\\
68.3	0.0256761786217596\\
68.4	0.0253153579704418\\
68.5	0.0249535379121382\\
68.6	0.024590732730885\\
68.7	0.0242269567496098\\
68.8	0.0238622243295653\\
68.9	0.0234965498697629\\
69	0.0231299478064043\\
69.1	0.0227624326123109\\
69.2	0.0223940187963537\\
69.3	0.022024720902879\\
69.4	0.0216545535111355\\
69.5	0.0212835312346979\\
69.6	0.0209116687208903\\
69.7	0.0205389806502082\\
69.8	0.0201654817357384\\
69.9	0.0197911867225784\\
70	0.0194161103872547\\
70.1	0.0190402675371385\\
70.2	0.0186636730098621\\
70.3	0.0182863416727326\\
70.4	0.0179082884221451\\
70.5	0.0175295281829946\\
70.6	0.0171500759080868\\
70.7	0.0167699465775478\\
70.8	0.0163891551982327\\
70.9	0.016007716803133\\
71	0.0156256464507836\\
71.1	0.0152429592246677\\
71.2	0.0148596702326217\\
71.3	0.0144757946062388\\
71.4	0.0140913475002713\\
71.5	0.0137063440920328\\
71.6	0.0133207995807986\\
71.7	0.0129347291872058\\
71.8	0.0125481481526524\\
71.9	0.0121610717386959\\
72	0.0117735152264502\\
72.1	0.0113854939159828\\
72.2	0.0109970231257108\\
72.3	0.0106081181917957\\
72.4	0.0102187944675383\\
72.5	0.00982906732277278\\
72.6	0.00943895214325936\\
72.7	0.0090484643300774\\
72.8	0.00865761929901719\\
72.9	0.00826643247997123\\
73	0.00787491931632541\\
73.1	0.00748309526434894\\
73.2	0.00709097579258461\\
73.3	0.00669857638123768\\
73.4	0.00630591252156496\\
73.5	0.0059129997152634\\
73.6	0.0055198534738577\\
73.7	0.00512648931808841\\
73.8	0.0047329227772988\\
73.9	0.00433916938882195\\
74	0.00394524469736754\\
74.1	0.00355116425440775\\
74.2	0.00315694361756383\\
74.3	0.00276259834999143\\
74.4	0.00236814401976645\\
74.5	0.00197359619927054\\
74.6	0.00157897046457596\\
74.7	0.00118428239483112\\
74.8	0.000789547571645156\\
74.9	0.000394781578472928\\
75	1.15420241623307e-17\\
75.1	-0.000394781578473016\\
75.2	-0.000789547571645189\\
75.3	-0.00118428239483115\\
75.4	-0.00157897046457604\\
75.5	-0.00197359619927057\\
75.6	-0.00236814401976654\\
75.7	-0.00276259834999146\\
75.8	-0.00315694361756386\\
75.9	-0.00355116425440784\\
76	-0.00394524469736757\\
76.1	-0.00433916938882204\\
76.2	-0.00473292277729884\\
76.3	-0.00512648931808845\\
76.4	-0.00551985347385779\\
76.5	-0.00591299971526343\\
76.6	-0.00630591252156505\\
76.7	-0.00669857638123771\\
76.8	-0.0070909757925847\\
76.9	-0.00748309526434903\\
77	-0.00787491931632544\\
77.1	-0.00826643247997132\\
77.2	-0.00865761929901723\\
77.3	-0.00904846433007749\\
77.4	-0.0094389521432594\\
77.5	-0.00982906732277276\\
77.6	-0.0102187944675384\\
77.7	-0.0106081181917957\\
77.8	-0.0109970231257109\\
77.9	-0.0113854939159829\\
78	-0.0117735152264502\\
78.1	-0.012161071738696\\
78.2	-0.0125481481526525\\
78.3	-0.0129347291872058\\
78.4	-0.0133207995807987\\
78.5	-0.0137063440920329\\
78.6	-0.0140913475002714\\
78.7	-0.0144757946062389\\
78.8	-0.0148596702326218\\
78.9	-0.0152429592246678\\
79	-0.0156256464507837\\
79.1	-0.0160077168031331\\
79.2	-0.0163891551982327\\
79.3	-0.0167699465775479\\
79.4	-0.0171500759080869\\
79.5	-0.0175295281829947\\
79.6	-0.0179082884221452\\
79.7	-0.0182863416727327\\
79.8	-0.0186636730098622\\
79.9	-0.0190402675371385\\
80	-0.0194161103872547\\
80.1	-0.0197911867225785\\
80.2	-0.0201654817357384\\
80.3	-0.0205389806502083\\
80.4	-0.0209116687208904\\
80.5	-0.0212835312346979\\
80.6	-0.0216545535111355\\
80.7	-0.0220247209028791\\
80.8	-0.0223940187963538\\
80.9	-0.022762432612311\\
81	-0.0231299478064043\\
81.1	-0.023496549869763\\
81.2	-0.0238622243295654\\
81.3	-0.0242269567496099\\
81.4	-0.0245907327308851\\
81.5	-0.0249535379121382\\
81.6	-0.0253153579704419\\
81.7	-0.0256761786217596\\
81.8	-0.0260359856215101\\
81.9	-0.026394764765129\\
82	-0.02675250188863\\
82.1	-0.0271091828691641\\
82.2	-0.0274647936255768\\
82.3	-0.0278193201189645\\
82.4	-0.0281727483532282\\
82.5	-0.0285250643756264\\
82.6	-0.0288762542773258\\
82.7	-0.0292263041939504\\
82.8	-0.0295752003061288\\
82.9	-0.02992292884004\\
83	-0.0302694760679568\\
83.1	-0.0306148283087882\\
83.2	-0.0309589719286189\\
83.3	-0.0313018933412481\\
83.4	-0.0316435790087256\\
83.5	-0.0319840154418863\\
83.6	-0.0323231892008828\\
83.7	-0.0326610868957158\\
83.8	-0.0329976951867629\\
83.9	-0.0333330007853052\\
84	-0.0336669904540516\\
84.1	-0.0339996510076621\\
84.2	-0.0343309693132675\\
84.3	-0.0346609322909885\\
84.4	-0.0349895269144516\\
84.5	-0.0353167402113038\\
84.6	-0.0356425592637244\\
84.7	-0.0359669712089351\\
84.8	-0.0362899632397079\\
84.9	-0.0366115226048702\\
85	-0.0369316366098092\\
85.1	-0.0372502926169718\\
85.2	-0.0375674780463647\\
85.3	-0.0378831803760501\\
85.4	-0.0381973871426406\\
85.5	-0.0385100859417912\\
85.6	-0.0388212644286886\\
85.7	-0.039130910318539\\
85.8	-0.0394390113870529\\
85.9	-0.0397455554709276\\
86	-0.0400505304683276\\
86.1	-0.0403539243393623\\
86.2	-0.0406557251065609\\
86.3	-0.0409559208553462\\
86.4	-0.0412544997345038\\
86.5	-0.041551449956651\\
86.6	-0.0418467597987013\\
86.7	-0.0421404176023279\\
86.8	-0.0424324117744236\\
86.9	-0.0427227307875582\\
87	-0.0430113631804344\\
87.1	-0.0432982975583396\\
87.2	-0.0435835225935957\\
87.3	-0.0438670270260067\\
87.4	-0.0441487996633031\\
87.5	-0.0444288293815837\\
87.6	-0.0447071051257546\\
87.7	-0.044983615909966\\
87.8	-0.0452583508180456\\
87.9	-0.0455312990039295\\
88	-0.0458024496920909\\
88.1	-0.0460717921779647\\
88.2	-0.046339315828371\\
88.3	-0.0466050100819339\\
88.4	-0.0468688644494994\\
88.5	-0.0471308685145487\\
88.6	-0.0473910119336101\\
88.7	-0.0476492844366667\\
88.8	-0.0479056758275624\\
88.9	-0.0481601759844041\\
89	-0.0484127748599614\\
89.1	-0.0486634624820631\\
89.2	-0.0489122289539913\\
89.3	-0.0491590644548715\\
89.4	-0.0494039592400608\\
89.5	-0.0496469036415324\\
89.6	-0.0498878880682574\\
89.7	-0.0501269030065832\\
89.8	-0.0503639390206094\\
89.9	-0.0505989867525598\\
90	-0.0508320369231526\\
90.1	-0.0510630803319661\\
90.2	-0.0512921078578021\\
90.3	-0.051519110459046\\
90.4	-0.0517440791740238\\
90.5	-0.0519670051213558\\
90.6	-0.0521878795003075\\
90.7	-0.0524066935911364\\
90.8	-0.0526234387554371\\
90.9	-0.0528381064364813\\
91	-0.0530506881595568\\
91.1	-0.0532611755323011\\
91.2	-0.0534695602450332\\
91.3	-0.0536758340710813\\
91.4	-0.053879988867108\\
91.5	-0.0540820165734315\\
91.6	-0.0542819092143441\\
91.7	-0.0544796588984263\\
91.8	-0.0546752578188593\\
91.9	-0.0548686982537327\\
92	-0.0550599725663493\\
92.1	-0.0552490732055267\\
92.2	-0.0554359927058956\\
92.3	-0.0556207236881941\\
92.4	-0.0558032588595592\\
92.5	-0.0559835910138151\\
92.6	-0.056161713031757\\
92.7	-0.0563376178814327\\
92.8	-0.0565112986184199\\
92.9	-0.0566827483861004\\
93	-0.0568519604159311\\
93.1	-0.0570189280277107\\
93.2	-0.0571836446298438\\
93.3	-0.0573461037196011\\
93.4	-0.0575062988833757\\
93.5	-0.0576642237969369\\
93.6	-0.0578198722256797\\
93.7	-0.0579732380248704\\
93.8	-0.05812431513989\\
93.9	-0.0582730976064726\\
94	-0.0584195795509413\\
94.1	-0.0585637551904396\\
94.2	-0.0587056188331603\\
94.3	-0.0588451648785695\\
94.4	-0.0589823878176284\\
94.5	-0.0591172822330102\\
94.6	-0.0592498427993145\\
94.7	-0.0593800642832771\\
94.8	-0.0595079415439767\\
94.9	-0.0596334695330381\\
95	-0.0597566432948311\\
95.1	-0.0598774579666667\\
95.2	-0.0599959087789883\\
95.3	-0.0601119910555609\\
95.4	-0.0602257002136547\\
95.5	-0.060337031764227\\
95.6	-0.0604459813120989\\
95.7	-0.0605525445561286\\
95.8	-0.0606567172893818\\
95.9	-0.0607584953992973\\
96	-0.0608578748678497\\
96.1	-0.0609548517717077\\
96.2	-0.0610494222823892\\
96.3	-0.0611415826664123\\
96.4	-0.0612313292854429\\
96.5	-0.0613186585964382\\
96.6	-0.0614035671517864\\
96.7	-0.0614860515994432\\
96.8	-0.0615661086830638\\
96.9	-0.0616437352421318\\
97	-0.0617189282120833\\
97.1	-0.0617916846244287\\
97.2	-0.0618620016068695\\
97.3	-0.0619298763834116\\
97.4	-0.061995306274475\\
97.5	-0.0620582886969996\\
97.6	-0.0621188211645473\\
97.7	-0.0621769012873998\\
97.8	-0.0622325267726535\\
97.9	-0.0622856954243093\\
98	-0.0623364051433599\\
98.1	-0.0623846539278725\\
98.2	-0.0624304398730677\\
98.3	-0.0624737611713947\\
98.4	-0.0625146161126029\\
98.5	-0.0625530030838092\\
98.6	-0.0625889205695615\\
98.7	-0.0626223671518992\\
98.8	-0.0626533415104085\\
98.9	-0.0626818424222745\\
99	-0.0627078687623303\\
99.1	-0.0627314195031004\\
99.2	-0.0627524937148419\\
99.3	-0.062771090565581\\
99.4	-0.0627872093211459\\
99.5	-0.0628008493451957\\
99.6	-0.0628120100992457\\
99.7	-0.0628206911426883\\
99.8	-0.0628268921328109\\
99.9	-0.0628306128248089\\
100	-0.0628318530717959\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.1	-0.0366694670429313\\
0.2	0.0985736003105768\\
0.3	0.179347814928012\\
0.4	0.221627064943504\\
0.5	0.237272652800414\\
0.6	0.235024841018091\\
0.7	0.221268405689637\\
0.8	0.20061466849427\\
0.9	0.181545299880466\\
1	0.153852023042257\\
1.1	0.127630593163784\\
1.2	0.0914614719729093\\
1.3	0.0602766997480592\\
1.4	0.048865348257939\\
1.5	0.0350249220682833\\
1.6	0.0220011806104228\\
1.7	0.0100683833224086\\
1.8	-0.000649835547388798\\
1.9	-0.0101295792321037\\
2	-0.0184104584221443\\
2.1	-0.0268313651730987\\
2.2	-0.0324633595928835\\
2.3	-0.0372964793743882\\
2.4	-0.0414252132212409\\
2.5	-0.0449355218613629\\
2.6	-0.047905402473453\\
2.7	-0.0569638911877804\\
2.8	-0.0623722285031899\\
2.9	-0.0661498303075202\\
3	-0.0690677962612027\\
3.1	-0.0714339801303882\\
3.2	-0.0733837855683123\\
3.3	-0.0749876720805541\\
3.4	-0.0762907917728487\\
3.5	-0.0706171566193111\\
3.6	-0.0617227702968078\\
3.7	-0.056012928110555\\
3.8	-0.0703619015668588\\
3.9	-0.0690529646371726\\
4	-0.0663345451941975\\
4.1	-0.0640341702450342\\
4.2	-0.0622259325779141\\
4.3	-0.0607939182099199\\
4.4	-0.0596399436843929\\
4.5	-0.0586973213299089\\
4.6	-0.0579219229758687\\
4.7	-0.0572839516940251\\
4.8	-0.0567624274589823\\
4.9	-0.0563417237783501\\
5	-0.0560094437954953\\
5.1	-0.0557551416986071\\
5.2	-0.0784121776199791\\
5.3	-0.0890797857725251\\
5.4	-0.0930829837532259\\
5.5	-0.0764707872242597\\
5.6	-0.0678142947500606\\
5.7	-0.0628182845792967\\
5.8	-0.0525924382373864\\
5.9	-0.0462777119081785\\
6	-0.0504409521806149\\
6.1	-0.0517287525418567\\
6.2	-0.0518828160787036\\
6.3	-0.0516503531385906\\
6.4	-0.0513445209881652\\
6.5	-0.0510895669889397\\
6.6	-0.0509280340341988\\
6.7	-0.0523884433760424\\
6.8	-0.0522262093957606\\
6.9	-0.0519016651445565\\
7	-0.0485425178158707\\
7.1	-0.0466875774371276\\
7.2	-0.0488324817345375\\
7.3	-0.0495784189887008\\
7.4	-0.0500800894163988\\
7.5	-0.0505122437061145\\
7.6	-0.0509020544160836\\
7.7	-0.0512544338730781\\
7.8	-0.0515708753558145\\
7.9	-0.0518522865127148\\
8	-0.0520994303841797\\
8.1	-0.0523130147195648\\
8.2	-0.0524937303938959\\
8.3	-0.0526422804272962\\
8.4	-0.0527594038672084\\
8.5	-0.0528458943355702\\
8.6	-0.0529026130553398\\
8.7	-0.0550708661052277\\
8.8	-0.0559001358928771\\
8.9	-0.0561348111929842\\
9	-0.0560649744305917\\
9.1	-0.0558220206029751\\
9.2	-0.055475921067831\\
9.3	-0.0550688953139233\\
9.4	-0.0546282652638416\\
9.5	-0.0541721754816886\\
9.6	-0.0537126367061811\\
9.7	-0.0532574046625398\\
9.8	-0.0514908378874442\\
9.9	-0.0546481373910633\\
10	-0.0571801184471223\\
10.1	-0.0593371413484129\\
10.2	-0.0554435085548349\\
10.3	-0.0536842389675856\\
10.4	-0.052827545182189\\
10.5	-0.0523368079573566\\
10.6	-0.0562194008834443\\
10.7	-0.0583518951428355\\
10.8	-0.0596088719043695\\
10.9	-0.0604039175906107\\
11	-0.0609405083611521\\
11.1	-0.0613241145478578\\
11.2	-0.0616129132787963\\
11.3	-0.0450976992334149\\
11.4	-0.0410617602116227\\
11.5	-0.0395730703324894\\
11.6	-0.038865222492002\\
11.7	-0.0385063273907128\\
11.8	-0.0383314274590678\\
11.9	-0.0382564896588829\\
12	-0.0383734478386023\\
12.1	-0.0493954216955712\\
12.2	-0.0557347829886746\\
12.3	-0.0593909084397049\\
12.4	-0.0614378588383342\\
12.5	-0.0624900219676253\\
12.6	-0.0482731663792373\\
12.7	-0.040755772333776\\
12.8	-0.036505533662712\\
12.9	-0.0340886613930161\\
13	-0.0327975399288267\\
13.1	-0.0322246136326899\\
13.2	-0.0321094330968698\\
13.3	-0.0322765435929465\\
13.4	-0.0326055517958917\\
13.5	-0.0330139922261327\\
13.6	-0.0334462193309659\\
13.7	-0.0338656890600336\\
13.8	-0.0342494221964737\\
13.9	-0.0345839855408793\\
14	-0.0333329216708047\\
14.1	-0.0416026583520763\\
14.2	-0.0463674734188235\\
14.3	-0.0493578968514896\\
14.4	-0.0513407441879313\\
14.5	-0.0526915601056551\\
14.6	-0.0536150990162106\\
14.7	-0.0542337545423978\\
14.8	-0.0546255052589539\\
14.9	-0.0417789421869838\\
15	-0.0332896848434132\\
15.1	-0.0276733678881958\\
15.2	-0.0243092682546623\\
15.3	-0.022505095880115\\
15.4	-0.0217563357417387\\
15.5	-0.0269746650344515\\
15.6	-0.0274028631092397\\
15.7	-0.0268556628152782\\
15.8	-0.0300690733029593\\
15.9	-0.0299031085325268\\
16	-0.0292366800551341\\
16.1	-0.0285330707931825\\
16.2	-0.0269813632650046\\
16.3	-0.026370539840099\\
16.4	-0.0261647266083326\\
16.5	-0.0338974927613709\\
16.6	-0.0304210088715393\\
16.7	-0.0284002455503223\\
16.8	-0.0271602689107361\\
16.9	-0.0263866036561407\\
17	-0.0259064357032424\\
17.1	-0.0256123823890928\\
17.2	-0.0254330406190868\\
17.3	-0.0298765005436407\\
17.4	-0.0300855036087052\\
17.5	-0.0293460558884017\\
17.6	-0.028295743684581\\
17.7	-0.0258343129309975\\
17.8	-0.0242339866094233\\
17.9	-0.0231737969617324\\
18	-0.022463025504565\\
18.1	-0.0219812726703817\\
18.2	-0.0216507693143092\\
18.3	-0.0214204679372327\\
18.4	-0.0212562645937963\\
18.5	-0.0211348852086139\\
18.6	-0.0210400474438708\\
18.7	-0.0209600481974022\\
18.8	-0.0421582024087016\\
18.9	-0.0518794951465249\\
19	-0.0557600277706087\\
19.1	-0.056565834634541\\
19.2	-0.0557221113690451\\
19.3	-0.0540047928317102\\
19.4	-0.0518596230212325\\
19.5	-0.0495539644993465\\
19.6	-0.0247994495712968\\
19.7	-0.0119252432359722\\
19.8	-0.00486402981205051\\
19.9	-0.00691210972013274\\
20	-0.00649866664446607\\
20.1	-0.00597594266011285\\
20.2	-0.00559691078077205\\
20.3	-0.00534052891820636\\
20.4	-0.00516972852237482\\
20.5	-0.00505986633471955\\
20.6	-0.00499663556485479\\
20.7	-0.0031498403589694\\
20.8	-0.00281365553799925\\
20.9	-0.00310258300816475\\
21	-0.00365937851916251\\
21.1	-0.00431870057276596\\
21.2	-0.00499383781782138\\
21.3	-0.005635796958501\\
21.4	-0.00621660898889996\\
21.5	-0.00672128827572961\\
21.6	-0.0071432706147225\\
21.7	-0.00748150581981668\\
21.8	-0.0269512777419086\\
21.9	-0.0393565695754832\\
22	-0.0467082631554478\\
22.1	-0.0505256628214986\\
22.2	-0.0519351505653602\\
22.3	-0.0517588321473265\\
22.4	-0.0505877571563605\\
22.5	-0.0488399322935049\\
22.6	-0.0468052235264353\\
22.7	-0.0446796042235757\\
22.8	-0.014987338840208\\
22.9	0.00360240740724627\\
23	0.0151925918333387\\
23.1	0.0218583132212293\\
23.2	0.014625441885749\\
23.3	0.00643307796926823\\
23.4	0.00852039971104932\\
23.5	0.011043082213312\\
23.6	0.0128877708640148\\
23.7	0.0141189465030035\\
23.8	0.0148937676944107\\
23.9	-0.0121778881617668\\
24	-0.0195218707450667\\
24.1	-0.0186612992415208\\
24.2	0.0154427146226792\\
24.3	0.0212249814422773\\
24.4	0.0219870563529\\
24.5	-0.00679187618209411\\
24.6	-0.0195029799389511\\
24.7	-0.0240752597105728\\
24.8	0.00183127327001967\\
24.9	0.0128898991724269\\
25	0.0178758235463438\\
25.1	0.0200093845990821\\
25.2	0.0206296495963322\\
25.3	0.0203895482627845\\
25.4	0.0196578866927169\\
25.5	0.0186642651750441\\
25.6	0.0175581671753987\\
25.7	0.0164375456940544\\
25.8	0.0153652387192055\\
25.9	0.0143796321976901\\
26	0.0135020691960625\\
26.1	0.0127421512491112\\
26.2	0.0121015645741118\\
26.3	0.00912253674497587\\
26.4	0.00743905756017755\\
26.5	0.00669623706162116\\
26.6	0.00852309473827778\\
26.7	0.00989353685687401\\
26.8	0.0109610306802657\\
26.9	0.0118061786442827\\
27	0.00861151437496308\\
27.1	0.00969146250514865\\
27.2	0.0109183134038386\\
27.3	0.0118435721408668\\
27.4	0.0125108441264596\\
27.5	0.0129986420649759\\
27.6	0.0133658822946479\\
27.7	0.0136527182430507\\
27.8	0.0138863630539362\\
27.9	-0.0134083200201324\\
28	-0.0261389683323695\\
28.1	-0.00143797521577935\\
28.2	0.00974177191981149\\
28.3	0.0154976342665244\\
28.4	0.0187264141681279\\
28.5	0.0205896801457128\\
28.6	0.021633997500167\\
28.7	0.0221623486068584\\
28.8	0.0223641957842726\\
28.9	0.0223660326272617\\
29	0.0222544497015667\\
29.1	0.0220887502357154\\
29.2	0.021908930485518\\
29.3	0.0217411852052392\\
29.4	0.021601866001736\\
29.5	0.021500372564823\\
29.6	0.0214412709426782\\
29.7	0.0214258403965293\\
29.8	0.0214531950836303\\
29.9	0.0215210894165441\\
30	0.0216264888709717\\
30.1	0.0217659677939915\\
30.2	0.0219359804886825\\
30.3	0.0221330402536507\\
30.4	0.0223538322641213\\
30.5	0.0225952795152115\\
30.6	-0.0045603504881429\\
30.7	-0.00510442356164773\\
30.8	-0.000709046482973282\\
30.9	0.00471377038694687\\
31	0.0101922359717091\\
31.1	0.0153634423944289\\
31.2	0.0258855801593669\\
31.3	-0.0219941938909084\\
31.4	-0.0462311805033756\\
31.5	-0.0571799158866252\\
31.6	-0.0604144227839548\\
31.7	-0.00168810244807106\\
31.8	0.0291540126437873\\
31.9	0.0464457862998851\\
32	0.0323691635477164\\
32.1	0.0460595124745478\\
32.2	0.0554590892352978\\
32.3	0.0605029553348352\\
32.4	0.0625708748246826\\
32.5	0.062665019801127\\
32.6	0.0615057730816421\\
32.7	0.0596043241542001\\
32.8	0.0482462909903831\\
32.9	0.0412965172440458\\
33	0.0375368909541358\\
33.1	0.0359654830327747\\
33.2	0.0358188437036024\\
33.3	0.0365387040658828\\
33.4	0.0377285270703085\\
33.5	0.0391141699844474\\
33.6	0.0405120022928335\\
33.7	0.041804250987223\\
33.8	0.042920378393425\\
33.9	0.043010815446583\\
34	0.0441218903978485\\
34.1	0.0431284529690781\\
34.2	0.042256220068168\\
34.3	0.0417673170559939\\
34.4	0.0416586024632255\\
34.5	0.0418436803732251\\
34.6	0.0422241161265716\\
34.7	0.042593353142323\\
34.8	0.0427351501726868\\
34.9	0.0426312626158955\\
35	0.042322739112232\\
35.1	0.0418617872647016\\
35.2	0.041296416318037\\
35.3	0.0406666399790524\\
35.4	0.0400045190581101\\
35.5	0.0393352883262421\\
35.6	0.0386786260828267\\
35.7	0.0394850180463787\\
35.8	0.0401198225366604\\
35.9	0.0406601869042678\\
36	0.0417839677138079\\
36.1	0.0426412488750636\\
36.2	0.0432322149241342\\
36.3	0.0436194910790862\\
36.4	0.0438674606245201\\
36.5	0.0440277600390979\\
36.6	0.044138243473793\\
36.7	0.0442253230987281\\
36.8	0.0443066998917128\\
36.9	0.0443937035209022\\
37	0.0444931200649726\\
37.1	0.0446085656340046\\
37.2	0.0447414977357581\\
37.3	0.0448919492248634\\
37.4	0.0450590538775064\\
37.5	0.0452414172596563\\
37.6	0.0454373737685333\\
37.7	0.0332119598937045\\
37.8	0.0302314225756622\\
37.9	0.0310888297641314\\
38	0.0334231180792607\\
38.1	0.0362095780338944\\
38.2	0.0390097143484525\\
38.3	0.0416421021642745\\
38.4	0.0440379744683088\\
38.5	0.0461778600737243\\
38.6	0.0472563176319714\\
38.7	0.0502824244562835\\
38.8	0.0530428357654147\\
38.9	0.0547111994025242\\
39	0.0556233047994141\\
39.1	0.0560242256089864\\
39.2	0.0560911738516293\\
39.3	0.0559508412215018\\
39.4	0.0556925184486223\\
39.5	0.0553779877852268\\
39.6	0.0550489545559731\\
39.7	0.0547326064249415\\
39.8	0.0544457520196649\\
39.9	0.0541978847952195\\
40	0.0539934364974276\\
40.1	0.0538334218324351\\
40.2	0.0537166277268304\\
40.3	0.05364046355662\\
40.4	0.053601560391527\\
40.5	0.053596185641921\\
40.6	0.053620522979678\\
40.7	0.0536708548391841\\
40.8	0.0537436752717567\\
40.9	0.0538357537121008\\
41	0.0539441647794767\\
41.1	0.0322156260095771\\
41.2	0.0182416409004084\\
41.3	0.0105426950713649\\
41.4	0.00750828600724476\\
41.5	0.00776603424777287\\
41.6	0.010245720143129\\
41.7	0.0360570345180239\\
41.8	0.0533954802789884\\
41.9	0.0646245733366784\\
42	0.0715012636292388\\
42.1	0.0753240137780666\\
42.2	0.0770459137256127\\
42.3	0.0773608907571788\\
42.4	0.0767692508173086\\
42.5	0.0756273696755679\\
42.6	0.0741852522105752\\
42.7	0.072614824955494\\
42.8	0.0710311663172933\\
42.9	0.069508367793569\\
43	0.0680913246533183\\
43.1	0.0668044498962452\\
43.2	0.0656580705801326\\
43.3	0.0646530850194186\\
43.4	0.0637843206530664\\
43.5	0.0630429260159664\\
43.6	0.0624180488473457\\
43.7	0.0353041726226738\\
43.8	0.0109738343319198\\
43.9	0.0215163350042365\\
44	0.033668031899386\\
44.1	0.0545017100068671\\
44.2	0.0655919881594902\\
44.3	0.0715299682936118\\
44.4	0.074438863273207\\
44.5	0.0754725932396404\\
44.6	0.075339309441225\\
44.7	0.0745037773560034\\
44.8	0.0452697738084924\\
44.9	0.0372945149380504\\
45	0.0419493134047927\\
45.1	0.0479456699762946\\
45.2	0.053527637804274\\
45.3	0.0650523249649473\\
45.4	0.0703567857246936\\
45.5	0.0727623903987397\\
45.6	0.0736316600869283\\
45.7	0.0735416475319566\\
45.8	0.0730074525741171\\
45.9	0.0722135535947581\\
46	0.0495986214608937\\
46.1	0.0516791247070781\\
46.2	0.0563299679380961\\
46.3	0.0604698345816087\\
46.4	0.0638111435793318\\
46.5	0.0664387992084994\\
46.6	0.0684624673975511\\
46.7	0.0470216184607847\\
46.8	0.0424314985391681\\
46.9	0.0446173044484509\\
47	0.0492064152277101\\
47.1	0.0543262079860381\\
47.2	0.0591989711677614\\
47.3	0.0718344217139512\\
47.4	0.0757167715854413\\
47.5	0.0764980429245391\\
47.6	0.0761030490806744\\
47.7	0.075234986924497\\
47.8	0.0780038343214002\\
47.9	0.0806212491461105\\
48	0.0829394479857962\\
48.1	0.0849078990460408\\
48.2	0.0865231192455388\\
48.3	0.0878045525337103\\
48.4	0.0887825167272262\\
48.5	0.0894919072881598\\
48.6	0.0899687653506755\\
48.7	0.0899290050432361\\
48.8	0.0893667958428448\\
48.9	0.0723632989655303\\
49	0.0648429357938792\\
49.1	0.0572524587220439\\
49.2	0.052627084475753\\
49.3	0.0500837095609073\\
49.4	0.0489739794701452\\
49.5	0.0488256735334373\\
49.6	0.0492981477928201\\
49.7	0.0501485610426558\\
49.8	0.0512063538063182\\
49.9	0.0523540294760021\\
50	0.0535127366023151\\
50.1	0.0546314996034626\\
50.2	0.0556792143394347\\
50.3	0.0566387326503842\\
50.4	0.0575025198876311\\
50.5	0.0737736631268913\\
50.6	0.0822862569641032\\
50.7	0.0760431358892636\\
50.8	0.0675832579929976\\
50.9	0.0618840755509755\\
51	0.0715652075231184\\
51.1	0.0733316350879725\\
51.2	0.0797049644140466\\
51.3	0.0816552524708366\\
51.4	0.0813656800284041\\
51.5	0.079930248556662\\
51.6	0.0779254677605819\\
51.7	0.0756714688135627\\
51.8	0.0733543352435668\\
51.9	0.0710856074508829\\
52	0.0689327446796398\\
52.1	0.0669357237246571\\
52.2	0.0651167093307298\\
52.3	0.0634860496605591\\
52.4	0.0620461847285965\\
52.5	0.0607942861940302\\
52.6	0.0595671611875507\\
52.7	0.0583611472623491\\
52.8	0.0572052791672656\\
52.9	0.0503861664850165\\
53	0.0464665261847917\\
53.1	0.0445521760774859\\
53.2	0.0439918642339282\\
53.3	0.0443155169854593\\
53.4	0.0517234777646323\\
53.5	0.0561986365796374\\
53.6	0.0533424547055782\\
53.7	0.0518121995652878\\
53.8	0.0511859743951814\\
53.9	0.0511581818043005\\
54	0.0515096926603913\\
54.1	0.0607488133617387\\
54.2	0.0662606631411727\\
54.3	0.0668590222904353\\
54.4	0.0645931985711357\\
54.5	0.0575099247762662\\
54.6	0.0540294467700729\\
54.7	0.0633106540019538\\
54.8	0.0698520037237722\\
54.9	0.0743382734863431\\
55	0.0773293747350511\\
55.1	0.0785803274971251\\
55.2	0.0786309172059178\\
55.3	0.0778795182439517\\
55.4	0.0766164053023271\\
55.5	0.0750504505525643\\
55.6	0.0733298464356475\\
55.7	0.0715579269286876\\
55.8	0.0698051275273227\\
55.9	0.0681179625736597\\
56	0.0548496134185943\\
56.1	0.0464858078292001\\
56.2	0.0469276392351904\\
56.3	0.0431744624679945\\
56.4	0.0604740534526883\\
56.5	0.0513522319837196\\
56.6	0.0457424333204437\\
56.7	0.0425894826618796\\
56.8	0.0411227631761606\\
56.9	0.0407837728540125\\
57	0.0411714542451169\\
57.1	0.0420010651453276\\
57.2	0.043073331813121\\
57.3	0.0755986473759759\\
57.4	0.0715976632475201\\
57.5	0.0647576720038262\\
57.6	0.059260509707122\\
57.7	0.055169766760182\\
57.8	0.0521325214314926\\
57.9	0.0498609691742293\\
58	0.048157387037326\\
58.1	0.0468880565386346\\
58.2	0.0415330791443753\\
58.3	0.0396655642147601\\
58.4	0.0393468290990804\\
58.5	0.0397840524132731\\
58.6	0.0406014440262813\\
58.7	0.0440380222061251\\
58.8	0.0465684276933729\\
58.9	0.0484132676204194\\
59	0.0497400260426559\\
59.1	0.0506757437564222\\
59.2	0.0513166872090738\\
59.3	0.0837111814769334\\
59.4	0.0915335596317233\\
59.5	0.0864722800225135\\
59.6	0.0707195808946475\\
59.7	0.0564078384609657\\
59.8	0.0651739983701349\\
59.9	0.0654252289127252\\
60	0.0543806042790985\\
60.1	0.0471496134070705\\
60.2	0.04262300570042\\
60.3	0.0399878135943557\\
60.4	0.0386518397720299\\
60.5	0.0397643464703443\\
60.6	0.0379836071615578\\
60.7	0.036858592216573\\
60.8	0.0365011864012866\\
60.9	0.0366623452547981\\
61	0.0371370011352879\\
61.1	0.0377884842713735\\
61.2	0.0385292544912066\\
61.3	0.039303602349386\\
61.4	0.0400760205076459\\
61.5	0.0408238044834981\\
61.6	0.0415324077731622\\
61.7	0.0456265569560573\\
61.8	0.0471706527287083\\
61.9	0.0476570882146353\\
62	0.0477243856679016\\
62.1	0.047639412163622\\
62.2	0.0475081908947715\\
62.3	0.047367983997731\\
62.4	0.0472274364900596\\
62.5	0.0470840014142943\\
62.6	0.0469314313108514\\
62.7	0.0467629306791012\\
62.8	0.0376111195382122\\
62.9	0.0345527330863907\\
63	0.0336489663238327\\
63.1	0.0335626655273196\\
63.2	0.033807730747377\\
63.3	0.0388509200746744\\
63.4	0.0421311895948888\\
63.5	0.044150269207943\\
63.6	0.0452762292107461\\
63.7	0.0457778422583642\\
63.8	0.0458502812997554\\
63.9	0.0456343201415589\\
64	0.0452306597353382\\
64.1	0.0447105987006522\\
64.2	0.0529696941893734\\
64.3	0.0488124279253279\\
64.4	0.0457259857307143\\
64.5	0.0434275454873104\\
64.6	0.0449394129939117\\
64.7	0.0419908687956755\\
64.8	0.0440068971053831\\
64.9	0.0437501296110464\\
65	0.0425666540422519\\
65.1	0.0410450109528042\\
65.2	0.0482541175363806\\
65.3	0.0518473424931775\\
65.4	0.0536523802892\\
65.5	0.0545337906143219\\
65.6	0.054916887906111\\
65.7	0.055021793957199\\
65.8	0.0549693832714631\\
65.9	0.0548302342938172\\
66	0.0546479489722034\\
66.1	0.0544507433926298\\
66.2	0.0542575259222327\\
66.3	0.0540812822364689\\
66.4	0.0539310751713631\\
66.5	0.0361922685069825\\
66.6	0.0246485731319082\\
66.7	0.0174732202103805\\
66.8	0.0133374955590608\\
66.9	0.0112803858653035\\
67	0.0106114127634406\\
67.1	0.0108384449681266\\
67.2	0.011614215532405\\
67.3	0.0133124946366355\\
67.4	0.00883064724341652\\
67.5	0.00471815303504783\\
67.6	0.00230877211186778\\
67.7	0.018570112642673\\
67.8	0.0297446982647935\\
67.9	0.0372062788940556\\
68	0.0419895789258553\\
68.1	0.0448659528160399\\
68.2	0.0464054482232543\\
68.3	0.0470258887670605\\
68.4	0.0470309098629594\\
68.5	0.0466390709656527\\
68.6	0.0325005663852959\\
68.7	0.0231014096250671\\
68.8	0.0170593397346779\\
68.9	0.0133677288436361\\
69	0.0112972074397113\\
69.1	0.0103224333302456\\
69.2	0.0100677278582995\\
69.3	0.0102668148616461\\
69.4	0.0107330708300692\\
69.5	0.0113375919811947\\
69.6	0.0119930638920316\\
69.7	0.0126419312699543\\
69.8	0.0132477492701786\\
69.9	0.0137888846997018\\
70	0.0142539495164334\\
70.1	0.0146385085279599\\
70.2	0.0149427218995564\\
70.3	0.0151696713584848\\
70.4	0.015324184580273\\
70.5	0.0251283507380498\\
70.6	0.0314452319882472\\
70.7	0.0191810583252714\\
70.8	0.0125469821995271\\
70.9	0.0184522939623434\\
71	0.0212366726083022\\
71.1	0.0226074518187289\\
71.2	0.0233144099257163\\
71.3	0.0236865382722894\\
71.4	0.0238680922763927\\
71.5	0.0174051965214963\\
71.6	0.0186058802375883\\
71.7	0.0194443336432261\\
71.8	0.0191652764860088\\
71.9	0.0178462344878668\\
72	0.0157735197640002\\
72.1	0.0132359809671432\\
72.2	0.00537561215998615\\
72.3	0.00253586137144671\\
72.4	0.00150858391281578\\
72.5	0.00158613774722049\\
72.6	0.00182104314290282\\
72.7	0.00213197538915935\\
72.8	0.00011075084074173\\
72.9	-0.00172223608681983\\
73	-0.00339642544141405\\
73.1	-0.00491701115181847\\
73.2	-0.0062814453582664\\
73.3	-0.00748621907707813\\
73.4	-0.00852946494812462\\
73.5	-0.00941177871908857\\
73.6	-0.0101362945865696\\
73.7	-0.00773770321604257\\
73.8	-0.0068028988156308\\
73.9	-0.00679960466707108\\
74	-0.00735894691627895\\
74.1	-0.00422072400639487\\
74.2	-0.00991591224610922\\
74.3	-0.011876259530148\\
74.4	-0.0122870200425693\\
74.5	-0.0119920636833814\\
74.6	-0.0113640928416575\\
74.7	-0.0105928913864182\\
74.8	0.00115018497802629\\
74.9	0.000668965927550755\\
75	-0.00373586483450245\\
75.1	-0.00331492335079739\\
75.2	-0.00192464130298948\\
75.3	-0.000354766271237696\\
75.4	0.00115360160525977\\
75.5	0.00249665939672945\\
75.6	-0.00468312186689524\\
75.7	-0.00793430353772676\\
75.8	0.00173403418854376\\
75.9	0.00725294119044971\\
76	0.00965513815908049\\
76.1	0.0102861973412089\\
76.2	0.00984394903859134\\
76.3	0.00873207314529441\\
76.4	0.00720513815998731\\
76.5	0.00543273172688289\\
76.6	0.00353098456589287\\
76.7	0.00158006311044182\\
76.8	-0.000365000920754204\\
76.9	-0.00226705443800358\\
77	-0.00410172505741943\\
77.1	-0.00585375178881658\\
77.2	-0.0174318112772037\\
77.3	-0.0122997866804429\\
77.4	-0.0161464602310862\\
77.5	-0.0207631933677922\\
77.6	-0.0241674680559449\\
77.7	-0.0261863033870123\\
77.8	-0.0270966953182873\\
77.9	-0.0272257529480868\\
78	-0.0268476355137633\\
78.1	-0.0261688227059262\\
78.2	-0.00747753548792731\\
78.3	-0.0146524594010381\\
78.4	-0.0186952187454094\\
78.5	-0.0210244567444985\\
78.6	-0.0111114565963871\\
78.7	-0.00712195637658458\\
78.8	-0.00615162601178365\\
78.9	-0.00681539047227082\\
79	-0.00838058855915021\\
79.1	-0.0104217612736472\\
79.2	-0.00854160351438565\\
79.3	-0.00839795433282779\\
79.4	-0.00873772007881852\\
79.5	-0.00929323051961701\\
79.6	-0.00997360468702598\\
79.7	-0.0107322970904864\\
79.8	-0.0115405762129497\\
79.9	-0.0123794288988631\\
80	-0.0132357771042327\\
80.1	-0.0141003069288125\\
80.2	-0.0348206681894641\\
80.3	-0.0423230034476955\\
80.4	-0.0441837598591376\\
80.5	-0.0345249537925155\\
80.6	-0.0381483476519703\\
80.7	-0.0390245618556511\\
80.8	-0.0392704938220471\\
80.9	-0.0392570306424027\\
81	-0.0343017605492553\\
81.1	-0.0351201503145922\\
81.2	-0.0357803063709446\\
81.3	-0.036326426327291\\
81.4	-0.034892674834013\\
81.5	-0.0318517026183054\\
81.6	-0.028901734397948\\
81.7	-0.0262947992461965\\
81.8	-0.0240584902851911\\
81.9	-0.0221824430565586\\
82	-0.0206479626033144\\
82.1	-0.0194335000484967\\
82.2	-0.0185161701117559\\
82.3	-0.0231975330674726\\
82.4	-0.023949204283601\\
82.5	-0.0232513660342863\\
82.6	-0.0221236226143069\\
82.7	-0.02096177094919\\
82.8	-0.0223350747310561\\
82.9	-0.0242090913730296\\
83	-0.0251944464649635\\
83.1	-0.0255284765651843\\
83.2	-0.0255198737497341\\
83.3	-0.0253783480507665\\
83.4	-0.0215888896251693\\
83.5	-0.0303815971329108\\
83.6	-0.0355830720267864\\
83.7	-0.0387044750883189\\
83.8	-0.040512443872667\\
83.9	-0.0414603450793589\\
84	-0.0330047020785632\\
84.1	-0.0328702669151959\\
84.2	-0.0331424282313971\\
84.3	-0.0331107660100113\\
84.4	-0.0328630714040337\\
84.5	-0.0385899230375722\\
84.6	-0.0411872586453119\\
84.7	-0.0424022395561658\\
84.8	-0.0429211941919163\\
84.9	-0.04305659121614\\
85	-0.042974758662225\\
85.1	-0.0427753728793672\\
85.2	-0.0425220928419908\\
85.3	-0.0422563337263887\\
85.4	-0.0330947928007125\\
85.5	-0.0276086867285922\\
85.6	-0.0246898455411348\\
85.7	-0.023533040433053\\
85.8	-0.0235570160785167\\
85.9	-0.0243456130404385\\
86	-0.0256039169157152\\
86.1	-0.027125653447267\\
86.2	-0.0287689984731574\\
86.3	-0.0304386793754193\\
86.4	-0.0320727745516527\\
86.5	-0.0336330151709551\\
86.6	-0.0350976924778404\\
86.7	-0.0277018116168852\\
86.8	-0.0221830282001884\\
86.9	-0.0194567301417127\\
87	-0.019185139240684\\
87.1	-0.0207471384137374\\
87.2	-0.0341212405215756\\
87.3	-0.0386026595982457\\
87.4	-0.0413662387191212\\
87.5	-0.0435994012763476\\
87.6	-0.0455450154711164\\
87.7	-0.0472778416905178\\
87.8	-0.0488320461458762\\
87.9	-0.0502269216572453\\
88	-0.0514747240219995\\
88.1	-0.052584218806787\\
88.2	-0.0535625908780021\\
88.3	-0.0536984728700465\\
88.4	-0.0520874619797415\\
88.5	-0.0504604957744883\\
88.6	-0.049316988491922\\
88.7	-0.0483702433185575\\
88.8	-0.0482101001750543\\
88.9	-0.0488107156895394\\
89	-0.0499835228742927\\
89.1	-0.0633011439440828\\
89.2	-0.068698260836058\\
89.3	-0.0662510250273349\\
89.4	-0.0647697266240832\\
89.5	-0.0640824731534979\\
89.6	-0.0639646457311058\\
89.7	-0.0642168882836994\\
89.8	-0.0646827998514769\\
89.9	-0.0652469135892138\\
90	-0.0658274350898609\\
90.1	-0.06636863383106\\
90.2	-0.0668343280851362\\
90.3	-0.0570658462405402\\
90.4	-0.0539671105004037\\
90.5	-0.0526340791335974\\
90.6	-0.052039249705812\\
90.7	-0.0518465486435087\\
90.8	-0.0565285625569074\\
90.9	-0.0581647435409803\\
91	-0.0585165017297749\\
91.1	-0.0583249871368715\\
91.2	-0.0578945128871418\\
91.3	-0.056789797390728\\
91.4	-0.0558585145522009\\
91.5	-0.0588507019181817\\
91.6	-0.0600492744456486\\
91.7	-0.0572138821805358\\
91.8	-0.0566555327998189\\
91.9	-0.0564036102660315\\
92	-0.056195502280359\\
92.1	-0.0546782477034648\\
92.2	-0.054097454510182\\
92.3	-0.0539336333511423\\
92.4	-0.0539837727229316\\
92.5	-0.0541555463727277\\
92.6	-0.053603327574537\\
92.7	-0.0533132035083132\\
92.8	-0.0531885490020817\\
92.9	-0.0531547983752657\\
93	-0.0531571638575702\\
93.1	-0.0531570319938768\\
93.2	-0.0531284119883547\\
93.3	-0.0534009793981802\\
93.4	-0.0597675103785211\\
93.5	-0.0625798202284293\\
93.6	-0.0638443715712943\\
93.7	-0.0644348506033117\\
93.8	-0.0647291953682269\\
93.9	-0.0648889966154871\\
94	-0.0649819608721282\\
94.1	-0.0650355117045896\\
94.2	-0.0650601823356142\\
94.3	-0.0650597625763641\\
94.4	-0.0650356438804098\\
94.5	-0.0649886286834776\\
94.6	-0.0649196367907121\\
94.7	-0.0648299369821866\\
94.8	-0.0647211789238308\\
94.9	-0.0645953455429774\\
95	-0.0644546780560827\\
95.1	-0.0643015960221831\\
95.2	-0.0641386217342976\\
95.3	-0.0639683125403274\\
95.4	-0.0567671167659999\\
95.5	-0.0582872036055944\\
95.6	-0.0588107805915835\\
95.7	-0.0591117948451804\\
95.8	-0.0593371183593032\\
95.9	-0.0595278775805391\\
96	-0.0597019178556409\\
96.1	-0.0598688877924052\\
96.2	-0.0600342208362404\\
96.3	-0.0602008224767633\\
96.4	-0.0620320487168249\\
96.5	-0.0627205855592259\\
96.6	-0.0585276223231458\\
96.7	-0.0569499637085962\\
96.8	-0.0564600903946877\\
96.9	-0.0564843756316692\\
97	-0.0567766950914065\\
97.1	-0.0572133925473051\\
97.2	-0.0560131425615635\\
97.3	-0.0625356898334939\\
97.4	-0.0638782833084012\\
97.5	-0.0642558069431512\\
97.6	-0.0643827178527686\\
97.7	-0.0644151591536506\\
97.8	-0.0644054833529932\\
97.9	-0.0643781856025354\\
98	-0.0643460719455967\\
98.1	-0.064315659154907\\
98.2	-0.0642898356030537\\
98.3	-0.0642694068360084\\
98.4	-0.0640737361744246\\
98.5	-0.0641358082599593\\
98.6	-0.0643003798406136\\
98.7	-0.0644974757554298\\
98.8	-0.0646950432673903\\
98.9	-0.0648781193429794\\
99	-0.0650396333341044\\
99.1	-0.0651763183438255\\
99.2	-0.0652868678210912\\
99.3	-0.0649437322630829\\
99.4	-0.0653033944587356\\
99.5	-0.0654614519873497\\
99.6	-0.0655191904571647\\
99.7	-0.065466536352728\\
99.8	-0.0647710233266895\\
99.9	-0.0642190071361682\\
100	-0.0638390730098886\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.0475571044780961\\
0.2	0.18340604313839\\
0.3	0.298609731105096\\
0.4	0.35140906364322\\
0.5	0.370081120664435\\
0.6	0.369734344290429\\
0.7	0.358559954882264\\
0.8	0.341106955093681\\
0.9	0.319994642739591\\
1	0.289375665055948\\
1.1	0.204524941138858\\
1.2	0.148760077284037\\
1.3	0.107055742265118\\
1.4	0.0745248507270261\\
1.5	0.0607254268121333\\
1.6	0.0495651804404777\\
1.7	0.0395028627183395\\
1.8	0.029827199526487\\
1.9	0.0202538295231636\\
2	0.0107125638850018\\
2.1	-0.0171911494833798\\
2.2	-0.0239782537214569\\
2.3	-0.0310950355921047\\
2.4	-0.0382764421322987\\
2.5	-0.0453498411723835\\
2.6	-0.0521982201307402\\
2.7	-0.0689569172018211\\
2.8	-0.0741151190674057\\
2.9	-0.0750876528701998\\
3	-0.0746163544077272\\
3.1	-0.0737079836275969\\
3.2	-0.0727253176416454\\
3.3	-0.0717924510275485\\
3.4	-0.0709454332112772\\
3.5	-0.0843949097229175\\
3.6	-0.0877155555052174\\
3.7	-0.0892005725799007\\
3.8	-0.0688188131259443\\
3.9	-0.0617928244852981\\
4	-0.058479416451747\\
4.1	-0.0567574059664376\\
4.2	-0.0558924329215525\\
4.3	-0.0555181406043981\\
4.4	-0.0554231386544668\\
4.5	-0.0554813585530663\\
4.6	-0.0556179322006421\\
4.7	-0.0557892267822538\\
4.8	-0.0559705731400105\\
4.9	-0.0561486588076978\\
5	-0.0563168286372275\\
5.1	-0.0564722060315664\\
5.2	-0.0568638984467397\\
5.3	-0.0715585558354917\\
5.4	-0.0733644079653887\\
5.5	-0.0746134428056626\\
5.6	-0.0732580394022728\\
5.7	-0.0709046404252706\\
5.8	-0.0682574449336796\\
5.9	-0.0674562007752528\\
6	-0.0673666102330567\\
6.1	-0.0656329059066019\\
6.2	-0.063336515861453\\
6.3	-0.0609484212397864\\
6.4	-0.0586706957077216\\
6.5	-0.0565865030188724\\
6.6	-0.0547260376084031\\
6.7	-0.0495086740404651\\
6.8	-0.047712378345566\\
6.9	-0.0472892329114542\\
7	-0.0470095807661078\\
7.1	-0.0467565059741869\\
7.2	-0.0470278325440944\\
7.3	-0.0479061787260741\\
7.4	-0.0487672970032061\\
7.5	-0.0495273013672944\\
7.6	-0.0501833391699265\\
7.7	-0.050744081878497\\
7.8	-0.0512191198348435\\
7.9	-0.0516173350833323\\
8	-0.0519466853806627\\
8.1	-0.0522142315654925\\
8.2	-0.0524262153658066\\
8.3	-0.052588148413604\\
8.4	-0.0527049006961135\\
8.5	-0.0527807835059286\\
8.6	-0.0528196246564892\\
8.7	-0.0528248351498806\\
8.8	-0.0532275412022014\\
8.9	-0.0535542169293487\\
9	-0.0537139177098217\\
9.1	-0.0537207797067363\\
9.2	-0.0536104284514138\\
9.3	-0.0534166030229915\\
9.4	-0.0531660377928261\\
9.5	-0.0528785404345865\\
9.6	-0.0525682820237148\\
9.7	-0.0522451468645962\\
9.8	-0.0519158581472097\\
9.9	-0.0536238484994456\\
10	-0.0542341946818096\\
10.1	-0.0544841885896417\\
10.2	-0.0548960194498696\\
10.3	-0.0542192544730405\\
10.4	-0.0531272802084046\\
10.5	-0.0519149913850464\\
10.6	-0.0507107343330083\\
10.7	-0.0505862758045422\\
10.8	-0.0508672614776795\\
10.9	-0.0512861791099923\\
11	-0.0517455932424626\\
11.1	-0.0522164171257928\\
11.2	-0.052694912511832\\
11.3	-0.0515964702681857\\
11.4	-0.04771640411679\\
11.5	-0.0449430535349989\\
11.6	-0.0432581524794199\\
11.7	-0.0422865671870308\\
11.8	-0.0417431993170718\\
11.9	-0.0414458750274175\\
12	-0.041283306238006\\
12.1	-0.0448462002145896\\
12.2	-0.0484073168531138\\
12.3	-0.0512979719802443\\
12.4	-0.05342638549628\\
12.5	-0.0548996928042944\\
12.6	-0.050763439027891\\
12.7	-0.0458633053147537\\
12.8	-0.0419413989317582\\
12.9	-0.0391883223292666\\
13	-0.0374020493099761\\
13.1	-0.036328581264583\\
13.2	-0.0357507173859092\\
13.3	-0.0355020810728156\\
13.4	-0.0354611175720031\\
13.5	-0.0355414396622026\\
13.6	-0.0356830209013387\\
13.7	-0.0358451535645712\\
13.8	-0.0360010825775788\\
13.9	-0.036134003295703\\
14	-0.0430324906353989\\
14.1	-0.0504815555803105\\
14.2	-0.0512737280208079\\
14.3	-0.0501490551721265\\
14.4	-0.048701852587106\\
14.5	-0.0474084704467504\\
14.6	-0.0463632703405581\\
14.7	-0.0455418188448516\\
14.8	-0.0448920521213209\\
14.9	-0.0476836835752842\\
15	-0.0378505316386584\\
15.1	-0.0381820711178673\\
15.2	-0.0388259102449241\\
15.3	-0.0395221058471338\\
15.4	-0.0401454337887291\\
15.5	-0.0281689545721875\\
15.6	-0.0237024815477848\\
15.7	-0.022081760211935\\
15.8	-0.0216641785221851\\
15.9	-0.0225521078770359\\
16	-0.0233625241910335\\
16.1	-0.0239729741107392\\
16.2	-0.0244216669923712\\
16.3	-0.0245727577669559\\
16.4	-0.0247222718594844\\
16.5	-0.0304448312287835\\
16.6	-0.0289043394795811\\
16.7	-0.0275444114004055\\
16.8	-0.0265568446558531\\
16.9	-0.0259015369456483\\
17	-0.0254929112743075\\
17.1	-0.0252516556748097\\
17.2	-0.0251156914470728\\
17.3	-0.0294938815639199\\
17.4	-0.0321554421421354\\
17.5	-0.0321294352452972\\
17.6	-0.0310572634938675\\
17.7	-0.0270858394021907\\
17.8	-0.0246568648009378\\
17.9	-0.0231908145380089\\
18	-0.0223168338324338\\
18.1	-0.0218017275484822\\
18.2	-0.0214997411671367\\
18.3	-0.0213201304865752\\
18.4	-0.0212066432479285\\
18.5	-0.0211246081533623\\
18.6	-0.0210528283682679\\
18.7	-0.0209785000212615\\
18.8	-0.0202700194900975\\
18.9	-0.024018922289366\\
19	-0.0285895156763162\\
19.1	-0.032693910262526\\
19.2	-0.035993208869072\\
19.3	-0.0385041970003643\\
19.4	-0.0403545526262623\\
19.5	-0.0416871947837565\\
19.6	-0.0341186471134645\\
19.7	-0.0253083471089852\\
19.8	-0.0183186458217873\\
19.9	-0.0134727861658266\\
20	-0.0115670986193981\\
20.1	-0.0106603372943132\\
20.2	-0.0102218445672486\\
20.3	-0.010028145348403\\
20.4	-0.00996053866557451\\
20.5	-0.00995193567880522\\
20.6	-0.00996471778002017\\
20.7	-0.00997863302367545\\
20.8	-0.00961915868383341\\
20.9	-0.00935954439367097\\
21	-0.00926447633800942\\
21.1	-0.009294889012575\\
21.2	-0.00939758367829163\\
21.3	-0.00952845840324649\\
21.4	-0.00965603682629512\\
21.5	-0.00975975351575118\\
21.6	-0.00982732714345097\\
21.7	-0.00985240566401396\\
21.8	-0.0306579060065999\\
21.9	-0.0437211600047307\\
22	-0.0513488945559436\\
22.1	-0.0552042744351354\\
22.2	-0.0564897547542649\\
22.3	-0.0560726700987735\\
22.4	-0.0545746673016563\\
22.5	-0.0524368448746281\\
22.6	-0.049967805430756\\
22.7	-0.047379320275824\\
22.8	-0.0157869142050704\\
22.9	-0.0190828032083212\\
23	-0.021117673053396\\
23.1	-0.0223456043176375\\
23.2	0.0122950162113977\\
23.3	0.0263668109203913\\
23.4	0.0298180260195636\\
23.5	0.0300865031002079\\
23.6	0.0290193076959326\\
23.7	0.0273317383660567\\
23.8	0.0253892405271756\\
23.9	0.0210900832181805\\
24	0.0201953288803596\\
24.1	0.0204495854844879\\
24.2	0.0104151349625497\\
24.3	0.0116673620439938\\
24.4	0.0130684974276278\\
24.5	0.0140184780796533\\
24.6	0.00909297045441439\\
24.7	0.00324921999583447\\
24.8	-0.00149553524356224\\
24.9	0.00124874473458799\\
25	0.004837197776311\\
25.1	0.00762117349859341\\
25.2	0.00941320473253697\\
25.3	0.0103972562258521\\
25.4	0.0108066662173843\\
25.5	0.0108397409292943\\
25.6	0.0106463303114452\\
25.7	0.010333588008704\\
25.8	0.0099752919456246\\
25.9	0.00962038249056962\\
26	0.00929980757545905\\
26.1	0.00903174184753954\\
26.2	0.00882547208577298\\
26.3	0.00482594171885916\\
26.4	0.00271959685037394\\
26.5	-0.00517910124282642\\
26.6	-0.00408666623847008\\
26.7	-0.00221839924197281\\
26.8	-0.000137562571402205\\
26.9	0.00191696505072481\\
27	0.00980185521878349\\
27.1	0.0129187790842668\\
27.2	0.0144619580762603\\
27.3	0.0152550404963837\\
27.4	0.0156351208611164\\
27.5	0.0157847115767141\\
27.6	0.0158121221261781\\
27.7	0.0157826812826714\\
27.8	0.0157354521958194\\
27.9	0.0160268780594322\\
28	0.0106935255917273\\
28.1	0.00502894199664271\\
28.2	0.00718868931906838\\
28.3	0.0106230951788561\\
28.4	0.0135917950614567\\
28.5	0.0157930015707778\\
28.6	0.0173156842534425\\
28.7	0.0183234587127634\\
28.8	0.0189666769548455\\
28.9	0.0193639240286492\\
29	0.0196032516391486\\
29.1	0.0197479310750535\\
29.2	0.0198423113704522\\
29.3	0.0199166997432531\\
29.4	0.0199911641369617\\
29.5	0.0200784124863318\\
29.6	0.0201859402664403\\
29.7	0.020317615827201\\
29.8	0.0204748400587569\\
29.9	0.0206573865595214\\
30	0.0208640035800408\\
30.1	0.0210928394535301\\
30.2	0.0213417381080834\\
30.3	0.0216084396896216\\
30.4	0.0218907125030608\\
30.5	0.0221864357863946\\
30.6	0.0224936477671135\\
30.7	0.0173275843300402\\
30.8	0.0147473962724434\\
30.9	0.0145030566894741\\
31	0.0156556814534523\\
31.1	0.0175156531842922\\
31.2	0.0196517586253016\\
31.3	0.00263463339079258\\
31.4	-0.0140262361008025\\
31.5	-0.0270028553412984\\
31.6	-0.022340736098677\\
31.7	-0.00737434901286778\\
31.8	0.0116687183126377\\
31.9	0.0270557055639081\\
32	0.00999268531399978\\
32.1	0.0286423055978533\\
32.2	0.0157329861125285\\
32.3	0.00846315268811672\\
32.4	0.0046067349474004\\
32.5	0.00291097426220187\\
32.6	0.00264195241208749\\
32.7	0.00334570780295114\\
32.8	0.0233565272637553\\
32.9	0.0358138344060169\\
33	0.0435505294093878\\
33.1	0.0481939552662181\\
33.2	0.050767755943622\\
33.3	0.0519550808797759\\
33.4	0.0522264862190779\\
33.5	0.0519101546965013\\
33.6	0.0512349955938587\\
33.7	0.050359344354421\\
33.8	0.049391044411512\\
33.9	0.0553379143259045\\
34	0.057102376602146\\
34.1	0.0523524008518029\\
34.2	0.0498529106449514\\
34.3	0.048569499013145\\
34.4	0.0479461421740008\\
34.5	0.0476684683870948\\
34.6	0.0426829806565491\\
34.7	0.0403909202387447\\
34.8	0.039266642108592\\
34.9	0.0386980970854794\\
35	0.0384237168541532\\
35.1	0.0383209918056274\\
35.2	0.0383259115389133\\
35.3	0.0384013850228927\\
35.4	0.0385242097537163\\
35.5	0.0386792292028795\\
35.6	0.0388563980897613\\
35.7	0.0465933638313017\\
35.8	0.0489535050573354\\
35.9	0.0490247844618735\\
36	0.0497134516871964\\
36.1	0.0498144820924674\\
36.2	0.0496197740339996\\
36.3	0.0492759979132085\\
36.4	0.0488667022556956\\
36.5	0.0484429864775135\\
36.6	0.0480366932893121\\
36.7	0.0476671714300146\\
36.8	0.0473453290633311\\
36.9	0.0470763223834741\\
37	0.0468614314274325\\
37.1	0.0466993937533211\\
37.2	0.0465873544060807\\
37.3	0.0465215373707474\\
37.4	0.0464977133466771\\
37.5	0.0465115187545691\\
37.6	0.0465586667322716\\
37.7	0.0325050772528178\\
37.8	0.0277795738140364\\
37.9	0.0270428594699628\\
38	0.0279620827019819\\
38.1	0.0295218814082997\\
38.2	0.0312837235698802\\
38.3	0.0330611993820601\\
38.4	0.0347777471727262\\
38.5	0.0364043806430641\\
38.6	0.0495715363241773\\
38.7	0.0557973337997212\\
38.8	0.0524109934419667\\
38.9	0.0492885186285854\\
39	0.0464083885780951\\
39.1	0.0437443618218449\\
39.2	0.041268778285127\\
39.3	0.0389543561147364\\
39.4	0.0367751676099565\\
39.5	0.0347071573756352\\
39.6	0.032728397430355\\
39.7	0.0308191855497077\\
39.8	0.0289620464711778\\
39.9	0.0271416707811175\\
40	0.0253448129239675\\
40.1	0.0235601623735065\\
40.2	0.0217781977480788\\
40.3	0.0199910310499404\\
40.4	0.0181922475059468\\
40.5	0.0163767452724092\\
40.6	0.0145405783393127\\
40.7	0.0126808052260233\\
40.8	0.0107953454353194\\
40.9	0.00888284510762358\\
41	0.00694255286586137\\
41.1	0.0475618567558435\\
41.2	0.0701015349639302\\
41.3	0.0826691725011412\\
41.4	0.0892955259539084\\
41.5	0.0922184140280838\\
41.6	0.0928019756865091\\
41.7	0.068286314003828\\
41.8	0.0546458824972655\\
41.9	0.0467401575277548\\
42	0.0418737142728249\\
42.1	0.0386326333017076\\
42.2	0.0362740010741116\\
42.3	0.0344058249467437\\
42.4	0.032819383072565\\
42.5	0.0314015463304569\\
42.6	0.0300890255514281\\
42.7	0.0288445734524295\\
42.8	0.0276446631675923\\
42.9	0.0264731492497435\\
43	0.0253180332649324\\
43.1	0.0241698290515765\\
43.2	0.0230207428718844\\
43.3	0.0218642611479132\\
43.4	0.020694936056139\\
43.5	0.0195082624452099\\
43.6	0.0183005932217958\\
43.7	0.0710334014178805\\
43.8	0.118288629630153\\
43.9	0.131153927353877\\
44	0.133919184722539\\
44.1	0.13240936565493\\
44.2	0.131007415877541\\
44.3	0.128211654421748\\
44.4	0.124138216309997\\
44.5	0.119238779352393\\
44.6	0.113940884335061\\
44.7	0.108569228566715\\
44.8	0.0776255040264659\\
44.9	0.0825265297299574\\
45	0.0815729649616777\\
45.1	0.0803537127231022\\
45.2	0.0794507178705036\\
45.3	0.0787882769271467\\
45.4	0.0795801745170846\\
45.5	0.0799836685679891\\
45.6	0.0797141329060523\\
45.7	0.0606631656593797\\
45.8	0.0480030991856326\\
45.9	0.0394097146190324\\
46	0.0629902536864492\\
46.1	0.069452753255656\\
46.2	0.0721421645144174\\
46.3	0.0734930222971452\\
46.4	0.0741407428641284\\
46.5	0.0743520482226996\\
46.6	0.0742767751570583\\
46.7	0.0734007832317476\\
46.8	0.0737052971249609\\
46.9	0.0742700838776619\\
47	0.0747289996686483\\
47.1	0.0749553590030162\\
47.2	0.0749243538898887\\
47.3	0.0668054316581563\\
47.4	0.065279576147625\\
47.5	0.065382013332207\\
47.6	0.0656865478859419\\
47.7	0.0658478690895293\\
47.8	0.0673334573872962\\
47.9	0.0687591630419783\\
48	0.0701799541538779\\
48.1	0.0715998829746705\\
48.2	0.0730074861835135\\
48.3	0.0743891568225665\\
48.4	0.0757334836372276\\
48.5	0.0770320891285303\\
48.6	0.0729492143299358\\
48.7	0.0705896515120156\\
48.8	0.0690636833745703\\
48.9	0.0752409411607626\\
49	0.0758439711199582\\
49.1	0.0741856177811702\\
49.2	0.0738794194087387\\
49.3	0.0743067644454993\\
49.4	0.0751358955295514\\
49.5	0.0761871635431589\\
49.6	0.0773620322684731\\
49.7	0.0786056111822408\\
49.8	0.0798868256579671\\
49.9	0.0811878696212123\\
50	0.0824985479680001\\
50.1	0.0838131993033562\\
50.2	0.0851289847826776\\
50.3	0.0864449045689796\\
50.4	0.0877612059982836\\
50.5	0.089079006532997\\
50.6	0.055977067528386\\
50.7	0.0430823272725053\\
50.8	0.0374706915778622\\
50.9	0.0349746626498667\\
51	0.0446589259189474\\
51.1	0.0471417774487881\\
51.2	0.0468302411642476\\
51.3	0.0480201501844811\\
51.4	0.0494734213308596\\
51.5	0.0507794077786206\\
51.6	0.0518507060985802\\
51.7	0.0527127271221409\\
51.8	0.0534194048963399\\
51.9	0.0540221875916666\\
52	0.0545608568072079\\
52.1	0.0550627588929914\\
52.2	0.0555448514208273\\
52.3	0.0560163283129945\\
52.4	0.0564810083597331\\
52.5	0.0551190457731292\\
52.6	0.0546382916801231\\
52.7	0.0545640838517044\\
52.8	0.0546861247659203\\
52.9	0.0606556719968375\\
53	0.0637877435947081\\
53.1	0.0655441160522821\\
53.2	0.066682945498979\\
53.3	0.0675925715890526\\
53.4	0.0642317589824516\\
53.5	0.060673922759298\\
53.6	0.0654003413149122\\
53.7	0.0679065421713175\\
53.8	0.0693703111666426\\
53.9	0.0703986407060833\\
54	0.0712987723687497\\
54.1	0.0649583520228475\\
54.2	0.059661418597142\\
54.3	0.0536307896816039\\
54.4	0.0514598978867737\\
54.5	0.0506284439751727\\
54.6	0.0494487659085899\\
54.7	0.0587061524755191\\
54.8	0.0647250120388345\\
54.9	0.0685339024918196\\
55	0.0628102386817065\\
55.1	0.0590472330251453\\
55.2	0.056653777746632\\
55.3	0.0552086236733755\\
55.4	0.0544094662707999\\
55.5	0.0540396740570656\\
55.6	0.0539450958037863\\
55.7	0.0540172962710768\\
55.8	0.0541812212536235\\
55.9	0.0543860569172439\\
56	0.0818069660044008\\
56.1	0.0949831164621849\\
56.2	0.0684828773905991\\
56.3	0.0554608857630096\\
56.4	0.0700253830915586\\
56.5	0.0790586078055545\\
56.6	0.0843762433761985\\
56.7	0.087762824901488\\
56.8	0.0901464446276615\\
56.9	0.0920077212520307\\
57	0.0935944144594315\\
57.1	0.0950338397013866\\
57.2	0.0963915736944096\\
57.3	0.0481953348996659\\
57.4	0.0326769781239811\\
57.5	0.0264597198703878\\
57.6	0.0242384450003312\\
57.7	0.0241123779590162\\
57.8	0.025120867685266\\
57.9	0.0267113629375819\\
58	0.0285581740190454\\
58.1	0.0304717794686572\\
58.2	0.0323455191895574\\
58.3	0.0332373423328719\\
58.4	0.0342056472533397\\
58.5	0.0354146553390601\\
58.6	0.0367977940971878\\
58.7	0.0680005959200728\\
58.8	0.0889945242768892\\
58.9	0.103740194674862\\
59	0.114419290028228\\
59.1	0.122275396933347\\
59.2	0.128054947663494\\
59.3	0.132238064736487\\
59.4	0.123315242001949\\
59.5	0.0598851765845087\\
59.6	0.0299155825990024\\
59.7	0.0148879123128189\\
59.8	0.0282810982146525\\
59.9	0.0299685413911726\\
60	0.0272814439784\\
60.1	0.027050986799816\\
60.2	0.0278378879574146\\
60.3	0.0289297663681796\\
60.4	0.0299927573656476\\
60.5	0.019933343620668\\
60.6	0.0169893378310001\\
60.7	0.016928334889325\\
60.8	0.0182821756498403\\
60.9	0.0203259810791066\\
61	0.0226503527856493\\
61.1	0.0250194056680975\\
61.2	0.0273008100087184\\
61.3	0.029424908548137\\
61.4	0.0313596708663132\\
61.5	0.0330952245166685\\
61.6	0.0346343333778674\\
61.7	0.038790517857341\\
61.8	0.0397067433812697\\
61.9	0.0393908404310378\\
62	0.0387014420462611\\
62.1	0.0379943306251244\\
62.2	0.0374060614015262\\
62.3	0.0369783970436568\\
62.4	0.0367128791679513\\
62.5	0.0365947388374217\\
62.6	0.0366033500369983\\
62.7	0.0367167758455285\\
62.8	0.0419672173945806\\
62.9	0.0425931450693913\\
63	0.0420777000634282\\
63.1	0.04142571893913\\
63.2	0.0408832304107631\\
63.3	0.0459293215608329\\
63.4	0.0493053753234741\\
63.5	0.0517263727253674\\
63.6	0.0535760176308546\\
63.7	0.0550635978057556\\
63.8	0.056306424798802\\
63.9	0.0573731207476448\\
64	0.0583063179592109\\
64.1	0.0591345432472699\\
64.2	0.0488210701438595\\
64.3	0.053796622532304\\
64.4	0.0566627448523575\\
64.5	0.0584047995736169\\
64.6	0.0390968293208954\\
64.7	0.0304360880229862\\
64.8	0.0382587997178604\\
64.9	0.0393228977813915\\
65	0.0377084829913356\\
65.1	0.0351883180854006\\
65.2	0.0325224250467086\\
65.3	0.0321512473000463\\
65.4	0.0326772054020881\\
65.5	0.0335417124016668\\
65.6	0.0345356008677163\\
65.7	0.0355896185135153\\
65.8	0.036686359051872\\
65.9	0.0378244482834541\\
66	0.0390049121406417\\
66.1	0.0402267269214195\\
66.2	0.0414859886315536\\
66.3	0.0427763641701864\\
66.4	0.044089876081655\\
66.5	0.0454176627348046\\
66.6	0.0467506003847857\\
66.7	0.0479872281407712\\
66.8	0.0490856225569689\\
66.9	0.0500347215116509\\
67	0.0508391083154087\\
67.1	0.0515109150182546\\
67.2	0.0520655020728742\\
67.3	0.0194266823472842\\
67.4	0.00484084104172408\\
67.5	-0.00178164701259635\\
67.6	-0.00437378882386227\\
67.7	0.0111393967030727\\
67.8	0.0215957971881616\\
67.9	0.0284539307635214\\
68	0.0327803793600842\\
68.1	0.0353541096156302\\
68.2	0.0367413889461334\\
68.3	0.0373507525731148\\
68.4	0.0374738303317247\\
68.5	0.0373158588852242\\
68.6	0.0370185382889028\\
68.7	0.0366771509982386\\
68.8	0.0362842847496721\\
68.9	0.0358458594294406\\
69	0.0353735417845615\\
69.1	0.0348807909871056\\
69.2	0.0343808360865897\\
69.3	0.0338856855826338\\
69.4	0.033405690876963\\
69.5	0.0329494079680833\\
69.6	0.0325236195619405\\
69.7	0.0321334423462588\\
69.8	0.0317824776207439\\
69.9	0.0314729815241934\\
70	0.0312060410059098\\
70.1	0.0309817472437143\\
70.2	0.0307993614480069\\
70.3	0.0306574699492351\\
70.4	0.0305541267256599\\
70.5	0.030486982368184\\
70.6	0.0304533990782292\\
70.7	0.0300793607442799\\
70.8	0.0240617148989953\\
70.9	0.0162450305563768\\
71	0.0116675361200643\\
71.1	0.00866468998493705\\
71.2	0.00650610623508387\\
71.3	0.0048671497090692\\
71.4	0.00359843073757219\\
71.5	0.00262561295999436\\
71.6	-0.0187000660029048\\
71.7	-0.0267804684817149\\
71.8	-0.0291038869176498\\
71.9	-0.0287854075784717\\
72	-0.0272141652788395\\
72.1	-0.00316492411124858\\
72.2	-0.0109786587468393\\
72.3	-0.0149450548870463\\
72.4	-0.0160726344839468\\
72.5	0.00196645049503731\\
72.6	0.0118936750665093\\
72.7	0.0174622518986333\\
72.8	0.0206466479757714\\
72.9	0.0175322645566428\\
73	0.0122286483348052\\
73.1	0.00650091339419619\\
73.2	0.00108578214151642\\
73.3	-0.00373086759066316\\
73.4	-0.0078604649999733\\
73.5	-0.0113003611103342\\
73.6	-0.0140848095686562\\
73.7	-0.0167431660974147\\
73.8	-0.0181027800024542\\
73.9	-0.0185125806651115\\
74	-0.018275961017845\\
74.1	-0.0167039028936353\\
74.2	-0.0145207369409881\\
74.3	-0.0139070392269343\\
74.4	-0.0134347090620037\\
74.5	-0.0128007193922907\\
74.6	-0.0120131543576691\\
74.7	-0.0111453614755064\\
74.8	-0.00541421213561379\\
74.9	-0.0019741927309461\\
75	-0.00382182962198522\\
75.1	-0.00547349841780133\\
75.2	-0.00607452720928149\\
75.3	-0.00596956287546982\\
75.4	-0.00549803403148311\\
75.5	-0.00488267541659804\\
75.6	-0.00425654745249184\\
75.7	-0.00535630176977858\\
75.8	0.00396197395627739\\
75.9	0.00444805185344594\\
76	0.00212088826322151\\
76.1	-0.000544137018672805\\
76.2	-0.00282894339494105\\
76.3	-0.00461593275927978\\
76.4	-0.00597063659901659\\
76.5	-0.00699653315504933\\
76.6	-0.00778874652492079\\
76.7	-0.00842267139439835\\
76.8	-0.00895415382789579\\
76.9	-0.00942287087381188\\
77	-0.00985606237811043\\
77.1	-0.0102717585162818\\
77.2	0.0499889556147911\\
77.3	0.0128598792462112\\
77.4	-0.0048326997892133\\
77.5	-0.0142312330773468\\
77.6	-0.0194967716552772\\
77.7	-0.0224102158783741\\
77.8	-0.023872996225034\\
77.9	-0.0244144473950932\\
78	-0.0243765532283137\\
78.1	-0.0239905575337654\\
78.2	-0.0101266393683327\\
78.3	-0.0138699673049764\\
78.4	-0.017014181290868\\
78.5	-0.0192261765898007\\
78.6	-0.0109143182803001\\
78.7	-0.0115222474396953\\
78.8	-0.0142940594719996\\
78.9	-0.0170490821263631\\
79	-0.019220966526928\\
79.1	-0.0207774926278666\\
79.2	-0.0193171143807432\\
79.3	-0.0181213971185639\\
79.4	-0.0174434337067363\\
79.5	-0.0171528186376993\\
79.6	-0.0171224058350154\\
79.7	-0.017264165042724\\
79.8	-0.0175203953932548\\
79.9	-0.0178534470047106\\
80	-0.0182385253197146\\
80.1	-0.0186590460349962\\
80.2	-0.00156201538060306\\
80.3	0.00157496317437674\\
80.4	-0.00089778393243867\\
80.5	-0.0216105303272984\\
80.6	-0.0243453911967625\\
80.7	-0.0270693353336274\\
80.8	-0.0298655228072672\\
80.9	-0.0324240389858357\\
81	-0.0359982739870365\\
81.1	-0.0381551137427848\\
81.2	-0.0397583051601006\\
81.3	-0.0409076023505329\\
81.4	-0.0372215910876721\\
81.5	-0.0348415691156809\\
81.6	-0.0328700910360198\\
81.7	-0.0311767406393162\\
81.8	-0.0297367433322287\\
81.9	-0.0285356629594289\\
82	-0.0275577017367411\\
82.1	-0.0267855440220423\\
82.2	-0.0262012912967253\\
82.3	-0.0167108265271743\\
82.4	-0.0125700535322746\\
82.5	-0.0108967662219887\\
82.6	-0.0103714766153665\\
82.7	-0.0103764743495225\\
82.8	-0.0238772936492289\\
82.9	-0.030651360662046\\
83	-0.0340628907851211\\
83.1	-0.0355946942341265\\
83.2	-0.0360717969882313\\
83.3	-0.0359859093337553\\
83.4	-0.0245285752011718\\
83.5	-0.0300153802664747\\
83.6	-0.0343198045731181\\
83.7	-0.0372908461690865\\
83.8	-0.039169704611532\\
83.9	-0.0402448279444483\\
84	-0.028963118648993\\
84.1	-0.03442160550525\\
84.2	-0.0369643903262213\\
84.3	-0.0381031444725946\\
84.4	-0.0384840237372587\\
84.5	-0.0384615132762849\\
84.6	-0.0394568351607976\\
84.7	-0.040361429605837\\
84.8	-0.0409571487957266\\
84.9	-0.041271741225832\\
85	-0.041383462796779\\
85.1	-0.0413661340732114\\
85.2	-0.0412770822234699\\
85.3	-0.0411573748831581\\
85.4	-0.0270374242405255\\
85.5	-0.0176916422267485\\
85.6	-0.0112596502421119\\
85.7	-0.00671716005959133\\
85.8	-0.00348031294492736\\
85.9	-0.00119819150372501\\
86	0.000355715765563263\\
86.1	0.0013400915821801\\
86.2	0.00187515182273187\\
86.3	0.00205781001234795\\
86.4	0.00196948388317144\\
86.5	0.00168012893451376\\
86.6	0.00125037026885851\\
86.7	-0.0412628905698506\\
86.8	-0.0612516058560156\\
86.9	-0.0708335486032756\\
87	-0.075174682618768\\
87.1	-0.076670691399799\\
87.2	-0.0711080975504698\\
87.3	-0.0691824833219237\\
87.4	-0.0675465970978875\\
87.5	-0.0658995661268073\\
87.6	-0.064306679457813\\
87.7	-0.0628326382491596\\
87.8	-0.061509201722895\\
87.9	-0.0603444244387093\\
88	-0.0593326702248576\\
88.1	-0.0584613173388541\\
88.2	-0.0577148352233642\\
88.3	-0.0424893209386492\\
88.4	-0.0346059281175205\\
88.5	-0.0306296101402998\\
88.6	-0.0486966015591073\\
88.7	-0.0570670582068094\\
88.8	-0.0610908117040393\\
88.9	-0.0629956852875186\\
89	-0.0637813521456506\\
89.1	-0.0589168645254179\\
89.2	-0.0509152306084578\\
89.3	-0.057560376156051\\
89.4	-0.0610833963589315\\
89.5	-0.0629401749934905\\
89.6	-0.0638325238708927\\
89.7	-0.0641372809674023\\
89.8	-0.0640774391179952\\
89.9	-0.0637944257772448\\
90	-0.0633814595704646\\
90.1	-0.0629008061342494\\
90.2	-0.0623938180687767\\
90.3	-0.0575780897081877\\
90.4	-0.0534134713737378\\
90.5	-0.0509462871367334\\
90.6	-0.0497099966392728\\
90.7	-0.0492451868310208\\
90.8	-0.0430532344017658\\
90.9	-0.0405017590827187\\
91	-0.0395978445858185\\
91.1	-0.0394404467186436\\
91.2	-0.0532556256042958\\
91.3	-0.0590471471361527\\
91.4	-0.0615117718802738\\
91.5	-0.0568743213533367\\
91.6	-0.0544358562957729\\
91.7	-0.0564927235643286\\
91.8	-0.0569246509395863\\
91.9	-0.0569902405877901\\
92	-0.0569419298541467\\
92.1	-0.0568559670811184\\
92.2	-0.0564996912772877\\
92.3	-0.0562050212703871\\
92.4	-0.0560355542975917\\
92.5	-0.0559806285875517\\
92.6	-0.0538012793807455\\
92.7	-0.0521237596090009\\
92.8	-0.0508128264592466\\
92.9	-0.0497742258655114\\
93	-0.048940935350852\\
93.1	-0.0482646474150213\\
93.2	-0.0477101859064131\\
93.3	-0.0546892418684784\\
93.4	-0.0530625193968799\\
93.5	-0.0529572469936055\\
93.6	-0.0535020755627729\\
93.7	-0.0543143955970298\\
93.8	-0.0552250725769149\\
93.9	-0.0561583168995893\\
94	-0.0570792701195235\\
94.1	-0.0579711464479618\\
94.2	-0.0588252708648326\\
94.3	-0.0596367417648143\\
94.4	-0.0604025438156126\\
94.5	-0.0611207256979075\\
94.6	-0.0617900384699016\\
94.7	-0.0624097713128703\\
94.8	-0.0629796702871423\\
94.9	-0.0634998906974116\\
95	-0.0639709620034379\\
95.1	-0.0643937565400977\\
95.2	-0.0647694586627412\\
95.3	-0.0650995332254074\\
95.4	-0.0675246788388795\\
95.5	-0.0669023166494508\\
95.6	-0.0665207329236379\\
95.7	-0.0661081863782205\\
95.8	-0.065676265726365\\
95.9	-0.0652561808922672\\
96	-0.0648681223416722\\
96.1	-0.0645222032263584\\
96.2	-0.0642220355762646\\
96.3	-0.0639673878796967\\
96.4	-0.0635094525610105\\
96.5	-0.063535356402631\\
96.6	-0.0639115258434446\\
96.7	-0.0631836815996778\\
96.8	-0.0624343399210035\\
96.9	-0.0619092982342261\\
97	-0.0616150080118381\\
97.1	-0.0615014996862021\\
97.2	-0.0622553995887718\\
97.3	-0.0615671404142428\\
97.4	-0.0625182409109627\\
97.5	-0.0632641932900921\\
97.6	-0.0637076784515124\\
97.7	-0.063945369182787\\
97.8	-0.0640600811832\\
97.9	-0.0641056944020818\\
98	-0.0641150471427883\\
98.1	-0.0641074965788696\\
98.2	-0.0640940454879195\\
98.3	-0.064080604278248\\
98.4	-0.0640104674882951\\
98.5	-0.0643703370519356\\
98.6	-0.0648657809163232\\
98.7	-0.0653702168522456\\
98.8	-0.0658307940754033\\
98.9	-0.0662271246707978\\
99	-0.0665531678540217\\
99.1	-0.0668092583334277\\
99.2	-0.0669985802625485\\
99.3	-0.0675508325988458\\
99.4	-0.0675358288128716\\
99.5	-0.067494068163423\\
99.6	-0.0674173009520408\\
99.7	-0.0643841190267873\\
99.8	-0.0629951088503583\\
99.9	-0.062315453354914\\
100	-0.0620172118529409\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0.000580675745646459\\
0.2	0.119531383290153\\
0.3	0.144169226394521\\
0.4	0.126067470457933\\
0.5	0.09153282237189\\
0.6	0.0536147344186766\\
0.7	0.0184395420938746\\
0.8	-0.0114486156407225\\
0.9	-0.0262217733396624\\
1	-0.0535138253214634\\
1.1	-0.0534973512499582\\
1.2	-0.0534757622525103\\
1.3	-0.0534505324801068\\
1.4	-0.0810249638692067\\
1.5	-0.102788346770161\\
1.6	-0.117179021037547\\
1.7	-0.126535909490866\\
1.8	-0.132302207349509\\
1.9	-0.135425353777174\\
2	-0.136568806073991\\
2.1	-0.13664322468979\\
2.2	-0.136243789677033\\
2.3	-0.135239314034028\\
2.4	-0.133695955804151\\
2.5	-0.131723500642352\\
2.6	-0.12944212827507\\
2.7	-0.112058536098647\\
2.8	-0.103694002310158\\
2.9	-0.0988855557359035\\
3	-0.0955835503367997\\
3.1	-0.0930059625948335\\
3.2	-0.0908422782971208\\
3.3	-0.0889583608896363\\
3.4	-0.0872871201496212\\
3.5	-0.0877539068208494\\
3.6	-0.091543913143506\\
3.7	-0.0933369050832379\\
3.8	-0.0942618622887792\\
3.9	-0.0952356854393936\\
4	-0.0962607693190672\\
4.1	-0.0973396586076499\\
4.2	-0.0984750597703074\\
4.3	-0.0996698540384818\\
4.4	-0.100927111597139\\
4.5	-0.102250107106479\\
4.6	-0.103642336703203\\
4.7	-0.105107536642513\\
4.8	-0.106649703762144\\
4.9	-0.108273117974401\\
5	-0.109982367016095\\
5.1	-0.111782373716479\\
5.2	-0.0688441162006899\\
5.3	-0.0469771954455187\\
5.4	-0.0389045651072807\\
5.5	-0.0410865001818436\\
5.6	-0.0405612308821459\\
5.7	-0.0390883495014827\\
5.8	-0.0333697317921188\\
5.9	-0.0307469771374033\\
6	-0.0282392329941023\\
6.1	-0.0273391371208103\\
6.2	-0.0272834174983015\\
6.3	-0.0277216169161941\\
6.4	-0.028484061974117\\
6.5	-0.0294805161742521\\
6.6	-0.0306559844681445\\
6.7	-0.0305465069660356\\
6.8	-0.0308895991259866\\
6.9	-0.0315106361239645\\
7	-0.0322866624698897\\
7.1	-0.0331922836234313\\
7.2	-0.034806912093753\\
7.3	-0.0364179629951741\\
7.4	-0.0380272895516061\\
7.5	-0.0396367522831317\\
7.6	-0.0412482251244825\\
7.7	-0.0428636015737905\\
7.8	-0.0444848009083689\\
7.9	-0.0461137745039407\\
8	-0.0477525122936774\\
8.1	-0.04940304940588\\
8.2	-0.0510674730194087\\
8.3	-0.0527479294797038\\
8.4	-0.0544466317181328\\
8.5	-0.056165867022182\\
8.6	-0.0579080052066296\\
8.7	-0.0563704083755947\\
8.8	-0.0553603744661673\\
8.9	-0.0547295692234221\\
9	-0.0543678269665964\\
9.1	-0.054193831191845\\
9.2	-0.0541479921675171\\
9.3	-0.0541870165554122\\
9.4	-0.0542797779543457\\
9.5	-0.054404185814301\\
9.6	-0.0545448189926887\\
9.7	-0.0546911436609345\\
9.8	-0.0568783355098055\\
9.9	-0.056374457724444\\
10	-0.0568669472268463\\
10.1	-0.0577348672645286\\
10.2	-0.0591778348968657\\
10.3	-0.0596035499967351\\
10.4	-0.0595357400332505\\
10.5	-0.059209797246638\\
10.6	-0.0536572681175048\\
10.7	-0.0516570469136337\\
10.8	-0.0512555379908022\\
10.9	-0.0515719572622804\\
11	-0.052203767492423\\
11.1	-0.0529638011890775\\
11.2	-0.0537634051144917\\
11.3	-0.0567671761103506\\
11.4	-0.0598278805223457\\
11.5	-0.0629514244349118\\
11.6	-0.0661440133494866\\
11.7	-0.0694121875196331\\
11.8	-0.0727628603467016\\
11.9	-0.0762033602608343\\
12	-0.0675967554335702\\
12.1	-0.0524242267859961\\
12.2	-0.0451245209045888\\
12.3	-0.0418417961770514\\
12.4	-0.0406969074053163\\
12.5	-0.0407299311965067\\
12.6	-0.0402896382114061\\
12.7	-0.0402446450435295\\
12.8	-0.0404549528465973\\
12.9	-0.0408207285916832\\
13	-0.0412718395329786\\
13.1	-0.0417599667493712\\
13.2	-0.0422526848790091\\
13.3	-0.0427290371227422\\
13.4	-0.0431762442879341\\
13.5	-0.0435872713100235\\
13.6	-0.043959039937218\\
13.7	-0.0442911264816916\\
13.8	-0.0445848221246019\\
13.9	-0.0448424628607249\\
14	-0.0450669588257132\\
14.1	-0.0347985032112155\\
14.2	-0.0314819851582093\\
14.3	-0.0310065703381276\\
14.4	-0.0317326496574478\\
14.5	-0.0329672520731541\\
14.6	-0.0343930256913273\\
14.7	-0.0358507440302609\\
14.8	-0.0372538197155163\\
14.9	-0.0390708147157692\\
15	-0.0439538270628093\\
15.1	-0.0403965696335813\\
15.2	-0.0378070320771122\\
15.3	-0.0358720597210513\\
15.4	-0.0344107389887524\\
15.5	-0.0333122858011086\\
15.6	-0.0325960851547277\\
15.7	-0.0321531538057254\\
15.8	-0.0373942658178574\\
15.9	-0.0426742978307008\\
16	-0.0480056362654395\\
16.1	-0.0534008171876622\\
16.2	-0.0454278130913614\\
16.3	-0.0399995115437375\\
16.4	-0.0364168841770902\\
16.5	-0.029242962158506\\
16.6	-0.0249037853742502\\
16.7	-0.0221229613723679\\
16.8	-0.020450587262897\\
16.9	-0.0195543279062032\\
17	-0.0191903963367651\\
17.1	-0.0191814367013501\\
17.2	-0.0193997100590523\\
17.3	-0.0157747047715613\\
17.4	-0.0140605286452224\\
17.5	-0.012992849914821\\
17.6	-0.0122914168036794\\
17.7	-0.0183475827601155\\
17.8	-0.0244231304098276\\
17.9	-0.0305320934719027\\
18	-0.0366884331941627\\
18.1	-0.0429061412048253\\
18.2	-0.0491993416544882\\
18.3	-0.0555823940232574\\
18.4	-0.0620699979758745\\
18.5	-0.068677301680976\\
18.6	-0.075420015075975\\
18.7	-0.0823145296558562\\
18.8	-0.0400311707696949\\
18.9	-0.020761179671131\\
19	-0.0123621622061284\\
19.1	-0.00923506188137867\\
19.2	-0.00872950406854906\\
19.3	-0.0095463094833899\\
19.4	-0.0110213307794891\\
19.5	-0.0127997967888609\\
19.6	-0.0120306418709594\\
19.7	-0.0120741645889016\\
19.8	-0.0126353147585329\\
19.9	-0.0202991910601186\\
20	-0.0280059936270452\\
20.1	-0.0357736299482704\\
20.2	-0.0436200235401587\\
20.3	-0.051563260893988\\
20.4	-0.0596217387982537\\
20.5	-0.0678143142665393\\
20.6	-0.0761604593526802\\
20.7	-0.0547359473418099\\
20.8	-0.04045479218074\\
20.9	-0.0313164788604875\\
21	-0.0258346614332573\\
21.1	-0.0229115936474128\\
21.2	-0.0217422040719854\\
21.3	-0.0217409835374971\\
21.4	-0.022486399832199\\
21.5	-0.0236787556592592\\
21.6	-0.0251083378833261\\
21.7	-0.0266314287609748\\
21.8	-0.00888847434222466\\
21.9	0.00216217597863392\\
22	0.00833580864762073\\
22.1	0.0110659280281625\\
22.2	0.0114420333484052\\
22.3	0.0102712634271037\\
22.4	0.00813955543683469\\
22.5	0.00546420680670128\\
22.6	0.0025362677595306\\
22.7	-0.000446396853328754\\
22.8	-0.0104590808873054\\
22.9	-0.0095379153750355\\
23	-0.00830623179067804\\
23.1	-0.00711247359487455\\
23.2	-0.00611268642318522\\
23.3	-0.0164623242179797\\
23.4	-0.0268810054595278\\
23.5	-0.0373918965402034\\
23.6	-0.0480182371331656\\
23.7	-0.058783543908649\\
23.8	-0.0697118138253655\\
23.9	-0.0408380219383733\\
24	-0.0214681154800228\\
24.1	-0.00686856709894304\\
24.2	-0.0184563380349687\\
24.3	-0.0301204572514122\\
24.4	-0.0418872404073788\\
24.5	0.0160337805404205\\
24.6	0.0417214330119353\\
24.7	0.0521930699369026\\
24.8	0.0550905904814874\\
24.9	0.055630607171964\\
25	0.0546372308108108\\
25.1	0.0526991402076766\\
25.2	0.0502307636929945\\
25.3	0.0475184135248033\\
25.4	0.0447549426698591\\
25.5	0.0420656678988846\\
25.6	0.0395276650106274\\
25.7	0.0371840493344474\\
25.8	0.0350544747858709\\
25.9	0.0331427922459607\\
26	0.0314425831603298\\
26.1	0.0299411116458413\\
26.2	0.0286221061683328\\
26.3	0.0304600677074238\\
26.4	0.0313380058298529\\
26.5	0.0322046085669457\\
26.6	0.0320983328233291\\
26.7	0.031871231249376\\
26.8	0.0314945992931965\\
26.9	0.0309694603324081\\
27	0.0189503830008485\\
27.1	0.00690385561053346\\
27.2	-0.00519322043437933\\
27.3	-0.0173638701109128\\
27.4	-0.0296312114502311\\
27.5	-0.0420186150063706\\
27.6	-0.0545498590010077\\
27.7	-0.0672492828985706\\
27.8	-0.0801419421079007\\
27.9	-0.0252168262977756\\
28	0.000512806875077217\\
28.1	0.00697374448011992\\
28.2	0.0104471642175786\\
28.3	0.0118603651618223\\
28.4	0.0118887655068247\\
28.5	0.0110195887154619\\
28.6	0.00960014102851354\\
28.7	0.00787429870716146\\
28.8	0.0060099916296823\\
28.9	0.00411982637401976\\
29	0.00227649452686824\\
29.1	0.00052422788673996\\
29.2	-0.00111273399228768\\
29.3	-0.00262392663417718\\
29.4	-0.00400813206887644\\
29.5	-0.00527011184234928\\
29.6	-0.00641827791619931\\
29.7	-0.00746305682639242\\
29.8	-0.00841576284872951\\
29.9	-0.00928784191486071\\
30	-0.0100903829930506\\
30.1	-0.0108338201490687\\
30.2	-0.0115277685329415\\
30.3	-0.0121809526214102\\
30.4	-0.0128011963682995\\
30.5	-0.0133954533655603\\
30.6	-0.0293420130181757\\
30.7	-0.0454261279401321\\
30.8	-0.0616816793774482\\
30.9	-0.0781433072814332\\
31	-0.0948465994338643\\
31.1	-0.111828283040196\\
31.2	-0.0656748430942282\\
31.3	0.0138176978905132\\
31.4	0.0524359277367992\\
31.5	0.070183023700669\\
31.6	0.0854423055432239\\
31.7	0.0840604457305901\\
31.8	0.0815681918685805\\
31.9	0.0784396411510233\\
32	0.089659433926392\\
32.1	0.0865171308809586\\
32.2	0.0833207768565177\\
32.3	0.0826656318592393\\
32.4	0.0827517528824246\\
32.5	0.0827288760539566\\
32.6	0.0822381963122126\\
32.7	0.0811709568293738\\
32.8	0.0897047049903146\\
32.9	0.0945651601046232\\
33	0.0964239788733675\\
33.1	0.0960912911542721\\
33.2	0.0942678418776582\\
33.3	0.0914957708159351\\
33.4	0.0881721350466413\\
33.5	0.0845775568288836\\
33.6	0.0809043812180532\\
33.7	0.0772800775006847\\
33.8	0.0737854492317442\\
33.9	0.0657264293405374\\
34	0.060154144923811\\
34.1	0.0581668268038606\\
34.2	0.0577103826882328\\
34.3	0.057579664991066\\
34.4	0.0573610745800332\\
34.5	0.056954876147695\\
34.6	0.0557701993698654\\
34.7	0.053649467885813\\
34.8	0.0514589077090521\\
34.9	0.0494609718051539\\
35	0.0477086681572944\\
35.1	0.0461881856725641\\
35.2	0.0448691347796713\\
35.3	0.0437211863090279\\
35.4	0.0427187286308513\\
35.5	0.0418414402275747\\
35.6	0.0410736199573985\\
35.7	0.041658123092208\\
35.8	0.0422389621558983\\
35.9	0.0427870252207184\\
36	0.0422181881449777\\
36.1	0.0411177819214388\\
36.2	0.0396560718684705\\
36.3	0.0379553479818913\\
36.4	0.0361023402172561\\
36.5	0.0341575787815231\\
36.6	0.0321624264147261\\
36.7	0.0301443406599116\\
36.8	0.0281207937439316\\
36.9	0.0261021772162593\\
37	0.0240939411620786\\
37.1	0.0220981583654531\\
37.2	0.020114658171749\\
37.3	0.0181418398350475\\
37.4	0.0161772483819348\\
37.5	0.0142179755956528\\
37.6	0.0122609331533221\\
37.7	0.0246391393940548\\
37.8	0.0327604454134685\\
37.9	0.0388330826645071\\
38	0.043812312734699\\
38.1	0.048107879526371\\
38.2	0.0518940514110273\\
38.3	0.0552452673242013\\
38.4	0.0581952598479571\\
38.5	0.0607626095983845\\
38.6	0.0611564001269142\\
38.7	0.0605441050003489\\
38.8	0.0592300243866589\\
38.9	0.0576716237536835\\
39	0.0559075439538441\\
39.1	0.0539698631510073\\
39.2	0.051886554232152\\
39.3	0.0496826431696208\\
39.4	0.0473807291066216\\
39.5	0.0450012059167701\\
39.6	0.0425623573706443\\
39.7	0.0400804107574198\\
39.8	0.0375695886004687\\
39.9	0.0350421749314674\\
40	0.032508600938048\\
40.1	0.0299775491829842\\
40.2	0.0274560731020301\\
40.3	0.0249497276181764\\
40.4	0.0224627066507786\\
40.5	0.0199979836371692\\
40.6	0.0175574516928982\\
40.7	0.015142060600496\\
40.8	0.0127519483763212\\
40.9	0.0103865656837262\\
41	0.00804479183318707\\
41.1	0.0296778336483968\\
41.2	0.0473317395881485\\
41.3	0.0600453902341477\\
41.4	0.0685204212612097\\
41.5	0.0737855718003621\\
41.6	0.0767752140734342\\
41.7	0.0573232702627894\\
41.8	0.0480482779458476\\
41.9	0.0438502675347318\\
42	0.0420799829831442\\
42.1	0.0413734249364415\\
42.2	0.0410396904814042\\
42.3	0.0407394681929166\\
42.4	0.040316207900779\\
42.5	0.0397074871983537\\
42.6	0.0388985078369458\\
42.7	0.037897729654884\\
42.8	0.0367241419886319\\
42.9	0.0354006570686883\\
43	0.0339507271804015\\
43.1	0.0323966616222649\\
43.2	0.0307588411338384\\
43.3	0.029055406499884\\
43.4	0.0273021972378375\\
43.5	0.0255128210739861\\
43.6	0.0236987901655752\\
43.7	0.0503922799831242\\
43.8	0.0418111493218744\\
43.9	0.0333569714735306\\
44	0.025008101984656\\
44.1	0.0330206339764965\\
44.2	0.0381383250170574\\
44.3	0.0411474540496381\\
44.4	0.0426348877982109\\
44.5	0.0430367901354111\\
44.6	0.0426757190405581\\
44.7	0.0417888339481411\\
44.8	0.0713246278987297\\
44.9	0.0638312518410288\\
45	0.0565191497178243\\
45.1	0.0493691542896339\\
45.2	0.0423628019735822\\
45.3	0.0585731630031173\\
45.4	0.0692211991498403\\
45.5	0.0758720783804987\\
45.6	0.0796857082923942\\
45.7	0.0815173450984821\\
45.8	0.0856043007218114\\
45.9	0.0900416611264342\\
46	0.0843856390548247\\
46.1	0.0789462625263607\\
46.2	0.0737085874750234\\
46.3	0.0686584688778459\\
46.4	0.063782499270588\\
46.5	0.0590679514844498\\
46.6	0.0545027252901557\\
46.7	0.0770564985040501\\
46.8	0.0910899577175116\\
46.9	0.100797228952626\\
47	0.108026171494514\\
47.1	0.113602654467495\\
47.2	0.117910532319736\\
47.3	0.126592807762842\\
47.4	0.131685035254262\\
47.5	0.134345439400598\\
47.6	0.135413744479369\\
47.7	0.135493434613772\\
47.8	0.131472390894706\\
47.9	0.127238413481028\\
48	0.123135984061104\\
48.1	0.119306596533996\\
48.2	0.115798984416213\\
48.3	0.112619323620641\\
48.4	0.109754513392579\\
48.5	0.107183216975208\\
48.6	0.103284507629167\\
48.7	0.0992749443897089\\
48.8	0.0955242782619712\\
48.9	0.0965648175744157\\
49	0.0938792386090784\\
49.1	0.0910257376118607\\
49.2	0.0894866104833798\\
49.3	0.0886714835206189\\
49.4	0.0882734236895166\\
49.5	0.0881336602499128\\
49.6	0.0881705411749514\\
49.7	0.0883422699076055\\
49.8	0.0886274044574222\\
49.9	0.0890146935431422\\
50	0.0894978178207688\\
50.1	0.090072704614001\\
50.2	0.090736189411506\\
50.3	0.0914853786691192\\
50.4	0.0923173743495994\\
50.5	0.0770035228615722\\
50.6	0.0793281835818004\\
50.7	0.0817327182097028\\
50.8	0.0775417922942794\\
50.9	0.0760364131843254\\
51	0.0639300799866948\\
51.1	0.0559172285936511\\
51.2	0.0418479569589688\\
51.3	0.0363043246416444\\
51.4	0.0347333030949627\\
51.5	0.0350227671967213\\
51.6	0.0361682716630057\\
51.7	0.0376781812149601\\
51.8	0.0393051675314149\\
51.9	0.040922778163314\\
52	0.0424671040647587\\
52.1	0.0439081143464463\\
52.2	0.0452348436935256\\
52.3	0.0464472856497745\\
52.4	0.0475516965684824\\
52.5	0.0477731515394304\\
52.6	0.047853005695174\\
52.7	0.0479678387755956\\
52.8	0.0481516928359313\\
52.9	0.0569152270925165\\
53	0.0624301194860114\\
53.1	0.0661946042532151\\
53.2	0.0689999961469543\\
53.3	0.0712664304577352\\
53.4	0.0612434391926301\\
53.5	0.0554270151440365\\
53.6	0.0630688612570181\\
53.7	0.0680288714836609\\
53.8	0.0715280661897796\\
53.9	0.0742135336487786\\
54	0.0764309831388842\\
54.1	0.0644354023380802\\
54.2	0.0572158368023697\\
54.3	0.0607156343283781\\
54.4	0.0642226452609228\\
54.5	0.0701391078694215\\
54.6	0.0757186789524591\\
54.7	0.0689975557172935\\
54.8	0.0645249420674381\\
54.9	0.0618698854921635\\
55	0.0571862053132482\\
55.1	0.0542102766075482\\
55.2	0.0524357877662535\\
55.3	0.0514847927737888\\
55.4	0.0510812775599234\\
55.5	0.0510272150002613\\
55.6	0.0511830236185348\\
55.7	0.0514523153138053\\
55.8	0.051770253878062\\
55.9	0.0520947846437838\\
56	0.0814281361976405\\
56.1	0.0961749450618061\\
56.2	0.10342424881591\\
56.3	0.109140250742698\\
56.4	0.0952207745757077\\
56.5	0.0990911799751465\\
56.6	0.0998117631418166\\
56.7	0.0991601654354595\\
56.8	0.098044220098257\\
56.9	0.0969157102929577\\
57	0.0959881114500943\\
57.1	0.0953511713953465\\
57.2	0.0950311908793116\\
57.3	0.0986873220648321\\
57.4	0.102350011575612\\
57.5	0.106020553446289\\
57.6	0.109700295214988\\
57.7	0.113390651853739\\
57.8	0.117093120765659\\
57.9	0.120809297912052\\
58	0.124540895140986\\
58.1	0.128289758792923\\
58.2	0.100596283947163\\
58.3	0.0840344281676138\\
58.4	0.0754401229209905\\
58.5	0.0724821149266532\\
58.6	0.0734525285129815\\
58.7	0.0771086590091622\\
58.8	0.0753210760369049\\
58.9	0.0716517893091045\\
59	0.0678621917022467\\
59.1	0.0647702238573738\\
59.2	0.0627027797095384\\
59.3	0.0359185335532762\\
59.4	0.0207941494959332\\
59.5	0.0125047815232976\\
59.6	0.00920959771456152\\
59.7	0.00941004535460198\\
59.8	-0.000877509897998416\\
59.9	-0.00645459466153699\\
60	-0.0132261791963927\\
60.1	-0.016091296864351\\
60.2	-0.0167039285988986\\
60.3	-0.0159727857314584\\
60.4	-0.0144110401404681\\
60.5	-0.0114134180039784\\
60.6	-0.00848221951211289\\
60.7	-0.00561527607522061\\
60.8	-0.00281053282471829\\
60.9	-6.6040204040893e-05\\
61	0.00262005377672955\\
61.1	0.00524951068779391\\
61.2	0.00782400829057019\\
61.3	0.010345146664448\\
61.4	0.0128144538978494\\
61.5	0.0152333913852194\\
61.6	0.0176033587676023\\
61.7	0.0191185761045193\\
61.8	0.0215807156275383\\
61.9	0.0243445337675178\\
62	0.0271224355622726\\
62.1	0.0297846305633973\\
62.2	0.0322716543421753\\
62.3	0.0345560349275771\\
62.4	0.0366254514228872\\
62.5	0.0384752889095036\\
62.6	0.0401052988311498\\
62.7	0.0415180512064175\\
62.8	0.0388885201541581\\
62.9	0.0382188973098927\\
63	0.0389245837724112\\
63.1	0.040576562285353\\
63.2	0.042862195144778\\
63.3	0.0455555925142899\\
63.4	0.0469665459772657\\
63.5	0.0477811920889419\\
63.6	0.0483516292491315\\
63.7	0.0488543542223046\\
63.8	0.0493737960204739\\
63.9	0.0499463866630415\\
64	0.0505838301483834\\
64.1	0.051285397764355\\
64.2	0.0433806226118975\\
64.3	0.0480092644966816\\
64.4	0.0506655758393071\\
64.5	0.0523178701308927\\
64.6	0.0538180308859683\\
64.7	0.0552991669803722\\
64.8	0.0504558694716038\\
64.9	0.0466761343055705\\
65	0.0434269145832303\\
65.1	0.0404849256800753\\
65.2	0.0299227845063383\\
65.3	0.0266357824259777\\
65.4	0.0265577445116532\\
65.5	0.0278624429090223\\
65.6	0.0297211072351442\\
65.7	0.0317536530370505\\
65.8	0.033784900483528\\
65.9	0.0357352511214794\\
66	0.037570922884352\\
66.1	0.039280775859334\\
66.2	0.0408651642620447\\
66.3	0.0423303397946111\\
66.4	0.0436854977508058\\
66.5	0.0426275873287377\\
66.6	0.0420306784325232\\
66.7	0.0417499054679456\\
66.8	0.0416997540274122\\
66.9	0.0418262069560165\\
67	0.042092223616464\\
67.1	0.0424702046411007\\
67.2	0.0429381040074219\\
67.3	0.0434774348234544\\
67.4	0.0443929784681871\\
67.5	0.0455531826466818\\
67.6	0.0468637044658377\\
67.7	0.0334699145822198\\
67.8	0.0247817340088306\\
67.9	0.0195113300702542\\
68	0.016672279318252\\
68.1	0.0155245141121356\\
68.2	0.0155213516953217\\
68.3	0.0162644337506826\\
68.4	0.0174674731945369\\
68.5	0.0189279304495748\\
68.6	0.0187783814691906\\
68.7	0.0188952258734162\\
68.8	0.0192066813065283\\
68.9	0.0196610584522774\\
69	0.0202190758373868\\
69.1	0.020849700428706\\
69.2	0.0215278344232745\\
69.3	0.02223296765222\\
69.4	0.0229483352606281\\
69.5	0.0236603411252299\\
69.6	0.0243581232786125\\
69.7	0.0250331981520291\\
69.8	0.025679151933443\\
69.9	0.0262913635514304\\
70	0.0268667520088587\\
70.1	0.0274035448270506\\
70.2	0.0279010662348436\\
70.3	0.0283595445092192\\
70.4	0.0287799380996369\\
70.5	0.0198840055253366\\
70.6	0.0162760533492784\\
70.7	0.0129467800902201\\
70.8	0.00811776942642189\\
70.9	-0.00105536359271789\\
71	-0.00331528123417707\\
71.1	-0.00274165742399879\\
71.2	-0.00111146834074301\\
71.3	0.000809476712113482\\
71.4	0.00269942777597463\\
71.5	0.00413825004627563\\
71.6	0.00490834160870727\\
71.7	0.00158027159500439\\
71.8	-0.0020633954753613\\
71.9	-0.00498038741130535\\
72	-0.00704746524521065\\
72.1	0.0158600526014947\\
72.2	0.0160652972600444\\
72.3	0.0162640695445365\\
72.4	0.0164565987744411\\
72.5	0.0260878919883529\\
72.6	0.0286315815606003\\
72.7	0.027806319908075\\
72.8	0.0196724622782494\\
72.9	0.0122441345913485\\
73	0.00553872423483478\\
73.1	-0.00044599646931124\\
73.2	-0.00572395445643686\\
73.3	-0.0103169133563679\\
73.4	-0.0142523756217544\\
73.5	-0.0175622631500283\\
73.6	-0.0202819528214053\\
73.7	-0.0241518533094977\\
73.8	-0.02620081637915\\
73.9	-0.0270408754165691\\
74	-0.0270785929053061\\
74.1	-0.0269993080334186\\
74.2	-0.0169213133926092\\
74.3	-0.00986734981712811\\
74.4	-0.00502769485698134\\
74.5	-0.00179622458695257\\
74.6	0.000278824830047503\\
74.7	0.00153248641720727\\
74.8	0.00221177533681588\\
74.9	-0.000829009339928342\\
75	-0.000791656315925231\\
75.1	-0.000757101566584717\\
75.2	-0.000725199671669538\\
75.3	-0.000695810115537381\\
75.4	-0.000668797174506031\\
75.5	-0.000644029806850053\\
75.6	0.00535326286142939\\
75.7	0.00939484672005687\\
75.8	0.0120244996705362\\
75.9	0.000936841421335948\\
76	-0.00488082719516122\\
76.1	-0.0081593914799546\\
76.2	-0.0101023144568864\\
76.3	-0.0112921006252997\\
76.4	-0.0120412147553968\\
76.5	-0.012532853055874\\
76.6	-0.0128809746747534\\
76.7	-0.0131583774457316\\
76.8	-0.0134114371327711\\
76.9	-0.0136687898574519\\
77	-0.0139469332673274\\
77.1	-0.0142540567600444\\
77.2	-0.0125794679031774\\
77.3	0.0121416939467277\\
77.4	0.0268183634002337\\
77.5	0.0344812914510539\\
77.6	0.0373496629295674\\
77.7	0.037034952664371\\
77.8	0.0346955302446516\\
77.9	0.0311536157851457\\
78	0.0269835031595395\\
78.1	0.0225778940428401\\
78.2	0.0044692084087596\\
78.3	-0.00592793779589784\\
78.4	-0.0141731709969563\\
78.5	-0.020712158391576\\
78.6	-0.0404487690059899\\
78.7	-0.0486225837398085\\
78.8	-0.0516739955306608\\
78.9	-0.0522940946686188\\
79	-0.0516927537987487\\
79.1	-0.0504656275770933\\
79.2	-0.0504679255030083\\
79.3	-0.0504704119861353\\
79.4	-0.050472938725178\\
79.5	-0.0504753724187065\\
79.6	-0.0504775941650266\\
79.7	-0.050479498869176\\
79.8	-0.0504809946566086\\
79.9	-0.0504820022933259\\
80	-0.0504824546124545\\
80.1	-0.0504822959466411\\
80.2	-0.040919270209557\\
80.3	-0.0366845788303798\\
80.4	-0.0346746942452374\\
80.5	-0.030926303402886\\
80.6	-0.0288102695054677\\
80.7	-0.0274716183589415\\
80.8	-0.0275786750002855\\
80.9	-0.028258414804413\\
81	-0.0290438368696019\\
81.1	-0.0295992803753331\\
81.2	-0.0302437496710283\\
81.3	-0.0309380749714997\\
81.4	-0.0309313502407457\\
81.5	-0.0309242487264532\\
81.6	-0.0309167923208908\\
81.7	-0.0309090044115849\\
81.8	-0.030900909771677\\
81.9	-0.0308925344513745\\
82	-0.0308839056707105\\
82.1	-0.0308750517139725\\
82.2	-0.0308660018256445\\
82.3	-0.014664365605577\\
82.4	-0.00902233671616736\\
82.5	-0.0076680917613177\\
82.6	-0.00792840672481521\\
82.7	-0.00869068431290376\\
82.8	-0.00868158461435024\\
82.9	-0.00867258860574801\\
83	-0.00866371032100645\\
83.1	-0.00865496373703899\\
83.2	-0.00864636276306373\\
83.3	-0.00863792122980471\\
83.4	-0.00822679763382016\\
83.5	-0.00691891887177377\\
83.6	-0.00636880148537585\\
83.7	-0.00632495952379819\\
83.8	-0.00660619367286207\\
83.9	-0.00708353896904492\\
84	-0.0173516899767143\\
84.1	-0.0173448925471845\\
84.2	-0.0173382909113986\\
84.3	-0.0173318990757038\\
84.4	-0.0173257309185235\\
84.5	-0.0203519065695375\\
84.6	-0.0224583151263925\\
84.7	-0.0238911328279358\\
84.8	-0.0248348769768935\\
84.9	-0.0254272200677987\\
85	-0.0257703453443183\\
85.1	-0.0259396344681675\\
85.2	-0.0259903000930739\\
85.3	-0.025962437771907\\
85.4	-0.0258848640788679\\
85.5	-0.0281293171955981\\
85.6	-0.0310394590677911\\
85.7	-0.0338052641234527\\
85.8	-0.0360604606905835\\
85.9	-0.0376696640695287\\
86	-0.0386156543435432\\
86.1	-0.0389395880130129\\
86.2	-0.0387092439179951\\
86.3	-0.0380021626396508\\
86.4	-0.0368967362888116\\
86.5	-0.0354675728443099\\
86.6	-0.0337831822541638\\
86.7	-0.0359020955681543\\
86.8	-0.0435233189463568\\
86.9	-0.0509339776807804\\
87	-0.0566799662645354\\
87.1	-0.0607106110724929\\
87.2	-0.0607145581020732\\
87.3	-0.060718924617281\\
87.4	-0.0607237191959673\\
87.5	-0.0607289486123961\\
87.6	-0.0607346177384562\\
87.7	-0.060740729450709\\
87.8	-0.0607472845434554\\
87.9	-0.0607542816477797\\
88	-0.060761717157333\\
88.1	-0.0607695851596711\\
88.2	-0.0607778773745809\\
88.3	-0.0514560842970039\\
88.4	-0.0499877128946897\\
88.5	-0.0509861883353006\\
88.6	-0.0507721514756025\\
88.7	-0.0536112162705292\\
88.8	-0.0567291936860212\\
88.9	-0.0593374016290958\\
89	-0.0613206695700644\\
89.1	-0.0578913776467369\\
89.2	-0.0594759849662046\\
89.3	-0.0627801243923514\\
89.4	-0.0656157280854699\\
89.5	-0.067690736562932\\
89.6	-0.0690623268896904\\
89.7	-0.0698732203214422\\
89.8	-0.0702647794957327\\
89.9	-0.0703532150965603\\
90	-0.0702271981545332\\
90.1	-0.0699518398224867\\
90.2	-0.0695738195202741\\
90.3	-0.0695837748231452\\
90.4	-0.0695933926977374\\
90.5	-0.0696026236332925\\
90.6	-0.0696114165288365\\
90.7	-0.0696197188133861\\
90.8	-0.0572971575754557\\
90.9	-0.0524365925842783\\
91	-0.050647268861257\\
91.1	-0.0500505473760624\\
91.2	-0.0470791608640428\\
91.3	-0.04792616423589\\
91.4	-0.0497111688218717\\
91.5	-0.0502731612732121\\
91.6	-0.0514435388071927\\
91.7	-0.0514461412401372\\
91.8	-0.0514480410476718\\
91.9	-0.051449210068727\\
92	-0.0514496203216979\\
92.1	-0.051777623542225\\
92.2	-0.0521495192120735\\
92.3	-0.0525324305148212\\
92.4	-0.0529047939757729\\
92.5	-0.0532531491017813\\
92.6	-0.0541060484383336\\
92.7	-0.0545975308924486\\
92.8	-0.0548036185339741\\
92.9	-0.0547937169776436\\
93	-0.054624591493721\\
93.1	-0.0543402654680045\\
93.2	-0.0539738827506322\\
93.3	-0.0534987890231843\\
93.4	-0.0536697103553659\\
93.5	-0.0550767829120519\\
93.6	-0.0568858413834061\\
93.7	-0.0587350240201992\\
93.8	-0.0604705810362427\\
93.9	-0.0620308189388176\\
94	-0.0633950560730501\\
94.1	-0.0645611102853765\\
94.2	-0.0655353107657056\\
94.3	-0.0663280100844133\\
94.4	-0.0669515150006051\\
94.5	-0.0674190846729465\\
94.6	-0.0677444039654364\\
94.7	-0.0679412724790917\\
94.8	-0.0680233958805395\\
94.9	-0.0680042299930273\\
95	-0.0678968560094197\\
95.1	-0.0677138773094273\\
95.2	-0.0674673335703029\\
95.3	-0.0671686300546136\\
95.4	-0.0655122420147664\\
95.5	-0.0654796307520901\\
95.6	-0.0654466304552948\\
95.7	-0.0654133191405257\\
95.8	-0.06537978014221\\
95.9	-0.0653461022940806\\
96	-0.0653123801134317\\
96.1	-0.0652787139858663\\
96.2	-0.0652452103538494\\
96.3	-0.0652119819064352\\
96.4	-0.0608264215664533\\
96.5	-0.0588046470985951\\
96.6	-0.05805580947501\\
96.7	-0.057655130292617\\
96.8	-0.0574896713524391\\
96.9	-0.0574778500362402\\
97	-0.0575614266278637\\
97.1	-0.0576994411232817\\
97.2	-0.0578636405787421\\
97.3	-0.0578396629897104\\
97.4	-0.0578172953159588\\
97.5	-0.0577966812521705\\
97.6	-0.0577779699369223\\
97.7	-0.0577613160898689\\
97.8	-0.0577468801542048\\
97.9	-0.0577348284434769\\
98	-0.0577253332938841\\
98.1	-0.0577185732229676\\
98.2	-0.0577147330936775\\
98.3	-0.0577140042862893\\
98.4	-0.0593228311217042\\
98.5	-0.0607053801003985\\
98.6	-0.0619226518371619\\
98.7	-0.0630020808353196\\
98.8	-0.0639569792498254\\
98.9	-0.0647949977352137\\
99	-0.0655217678852486\\
99.1	-0.0661424315874311\\
99.2	-0.0666622450095017\\
99.3	-0.0673112200479777\\
99.4	-0.0675160287463666\\
99.5	-0.0677109657303542\\
99.6	-0.0678610913972218\\
99.7	-0.0679327566629133\\
99.8	-0.0680119037332362\\
99.9	-0.0680988672471812\\
100	-0.0681939936253104\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	-0.0625343417120591\\
0.2	-0.408836472544615\\
0.3	-0.545072913812067\\
0.4	-0.576434409393304\\
0.5	-0.557657380896285\\
0.6	-0.516963603652863\\
0.7	-0.468668005324341\\
0.8	-0.419818512562842\\
0.9	-0.410846668433276\\
1	-0.352097595894651\\
1.1	-0.341277405299838\\
1.2	-0.327831426173394\\
1.3	-0.314997504670268\\
1.4	-0.287350857968222\\
1.5	-0.251595103250594\\
1.6	-0.225899700721626\\
1.7	-0.206380608646442\\
1.8	-0.190880885157004\\
1.9	-0.17816770507523\\
2	-0.167507485614857\\
2.1	-0.164110374681196\\
2.2	-0.157831041839859\\
2.3	-0.15187022161408\\
2.4	-0.146425101169591\\
2.5	-0.141555275845937\\
2.6	-0.13725312556598\\
2.7	-0.137257403895793\\
2.8	-0.13725768544604\\
2.9	-0.137252458770234\\
3	-0.137240132964045\\
3.1	-0.137219036776209\\
3.2	-0.137187418437954\\
3.3	-0.137143446199408\\
3.4	-0.137085209559128\\
3.5	-0.093272272866748\\
3.6	-0.0865366066910024\\
3.7	-0.0836259799636539\\
3.8	-0.0762123982576507\\
3.9	-0.0726049709108647\\
4	-0.0693476448015265\\
4.1	-0.0661347937918902\\
4.2	-0.0630519900815511\\
4.3	-0.0601898092647103\\
4.4	-0.0576045947371438\\
4.5	-0.055324737331637\\
4.6	-0.0533595092714905\\
4.7	-0.0517055399535014\\
4.8	-0.0503511834467682\\
4.9	-0.0492794435742234\\
5	-0.048469955666257\\
5.1	-0.047900353467275\\
5.2	-0.0689859988587572\\
5.3	-0.0689840400743761\\
5.4	-0.0689823140528189\\
5.5	-0.0576510565126219\\
5.6	-0.0530051488987429\\
5.7	-0.0512108637819267\\
5.8	-0.0597652159368552\\
5.9	-0.0633735186530776\\
6	-0.055473518370825\\
6.1	-0.0521174601511825\\
6.2	-0.0507156291942948\\
6.3	-0.0501427543325656\\
6.4	-0.049914302779919\\
6.5	-0.0498252079184982\\
6.6	-0.0497915278820768\\
6.7	-0.0500383264576514\\
6.8	-0.0498289686507259\\
6.9	-0.0493380719640505\\
7	-0.0489864389704346\\
7.1	-0.0484753515798266\\
7.2	-0.0480027371509619\\
7.3	-0.0480179392451459\\
7.4	-0.0481959155334932\\
7.5	-0.0484698510455709\\
7.6	-0.0488131075822736\\
7.7	-0.0492065029305012\\
7.8	-0.0496334438020851\\
7.9	-0.050079206132185\\
8	-0.0505308057796693\\
8.1	-0.0509769341475421\\
8.2	-0.0514078868225001\\
8.3	-0.0518154795342332\\
8.4	-0.0521929542926033\\
8.5	-0.0525348789001491\\
8.6	-0.052837042455178\\
8.7	-0.0544502249695736\\
8.8	-0.0555335240906575\\
8.9	-0.0562354047488814\\
9	-0.0566661512511213\\
9.1	-0.0569071891081662\\
9.2	-0.0570182099430903\\
9.3	-0.0570426037232592\\
9.4	-0.057011589361173\\
9.5	-0.0569473463929928\\
9.6	-0.0568653816469803\\
9.7	-0.0567763113464395\\
9.8	-0.0560711346286011\\
9.9	-0.0560691066167053\\
10	-0.056067340302055\\
10.1	-0.0560658431772821\\
10.2	-0.0508745277138698\\
10.3	-0.0485215180967338\\
10.4	-0.0473953275029891\\
10.5	-0.0467940178994152\\
10.6	-0.0514985592725846\\
10.7	-0.0533203419830878\\
10.8	-0.054015530657538\\
10.9	-0.0543202193801447\\
11	-0.0545315641696009\\
11.1	-0.0547606044211881\\
11.2	-0.0550415639066614\\
11.3	-0.0573581795395935\\
11.4	-0.0560400889048581\\
11.5	-0.0539334286045445\\
11.6	-0.0516510140966541\\
11.7	-0.0493965397647941\\
11.8	-0.0472657170389008\\
11.9	-0.0453085438923849\\
12	-0.0539508665167845\\
12.1	-0.0562365644848461\\
12.2	-0.055305264016724\\
12.3	-0.0536943118270209\\
12.4	-0.0523073609981514\\
12.5	-0.0513865439492173\\
12.6	-0.0518582002017127\\
12.7	-0.0519339858015266\\
12.8	-0.0517538779538734\\
12.9	-0.0514176859446479\\
13	-0.050995516758725\\
13.1	-0.0505356615925398\\
13.2	-0.0500705161592638\\
13.3	-0.0496210057192796\\
13.4	-0.0491998760716619\\
13.5	-0.0488141270698775\\
13.6	-0.0484667999787811\\
13.7	-0.0481582797701183\\
13.8	-0.0478872348674376\\
13.9	-0.0476512872561251\\
14	-0.0405892658115912\\
14.1	-0.0405876755066108\\
14.2	-0.0405858945650222\\
14.3	-0.040583896364184\\
14.4	-0.0405816540069518\\
14.5	-0.0405791403434591\\
14.6	-0.0405763279931543\\
14.7	-0.0405731893683735\\
14.8	-0.0405696966989854\\
14.9	-0.0235556578772242\\
15	-0.0240783068028887\\
15.1	-0.0273504743167624\\
15.2	-0.0293413809579474\\
15.3	-0.0306240486593453\\
15.4	-0.03150454426764\\
15.5	-0.0326105520084311\\
15.6	-0.0333333844676829\\
15.7	-0.0337819985095206\\
15.8	-0.0291414844396518\\
15.9	-0.0259332099227306\\
16	-0.0233520206484615\\
16.1	-0.0212333167673411\\
16.2	-0.0292065793856014\\
16.3	-0.0346337469979118\\
16.4	-0.0382138164003782\\
16.5	-0.0204593878198894\\
16.6	-0.0247930667026311\\
16.7	-0.0275676336939752\\
16.8	-0.0292329904625675\\
16.9	-0.0301214706982061\\
17	-0.0304768596055534\\
17.1	-0.0304765111830116\\
17.2	-0.0302481627306449\\
17.3	-0.0255318558010009\\
17.4	-0.0151544546414363\\
17.5	-0.0116008965691998\\
17.6	-0.0109010736944944\\
17.7	-0.0116358548489154\\
17.8	-0.0120797408103356\\
17.9	-0.0123991973681872\\
18	-0.0126862492762512\\
18.1	-0.0129896662635942\\
18.2	-0.0133320210739066\\
18.3	-0.0137200706431178\\
18.4	-0.0141512564300192\\
18.5	-0.0146178001681524\\
18.6	-0.0151092831107753\\
18.7	-0.0156142628923837\\
18.8	-0.0377305995328817\\
18.9	-0.043843219055207\\
19	-0.0441024058504304\\
19.1	-0.0426328988393694\\
19.2	-0.041000373575576\\
19.3	-0.0397117149475147\\
19.4	-0.038857434927545\\
19.5	-0.0383814625993596\\
19.6	-0.0391164828709906\\
19.7	-0.0390382279570469\\
19.8	-0.0384417895323042\\
19.9	-0.0322669536693891\\
20	-0.0270652777941521\\
20.1	-0.0223144786564658\\
20.2	-0.0179984567002382\\
20.3	-0.014143707182131\\
20.4	-0.0107613779566788\\
20.5	-0.00784618070832893\\
20.6	-0.00538119773405562\\
20.7	-0.0267633511969622\\
20.8	-0.0410005222489825\\
20.9	-0.0500934240018488\\
21	-0.0555285824227647\\
21.1	-0.0584038928759317\\
21.2	-0.0595245494617482\\
21.3	-0.059476166735823\\
21.4	-0.0586803738072989\\
21.5	-0.0574369631972502\\
21.6	-0.0559557462696748\\
21.7	-0.0543805449170535\\
21.8	-0.0320187428553847\\
21.9	-0.0177678660144312\\
22	-0.00913028943521451\\
22.1	-0.00435994188573984\\
22.2	-0.0022191651886855\\
22.3	-0.00182652146053903\\
22.4	-0.00255557515715668\\
22.5	-0.00396449726052826\\
22.6	-0.00574564152350685\\
22.7	-0.00768879086114576\\
22.8	-0.00937574464894552\\
22.9	-0.00700111941601155\\
23	-0.00620299562447473\\
23.1	-0.00617908500175008\\
23.2	-0.00717507841736858\\
23.3	0.00323687293211949\\
23.4	0.0103624813695646\\
23.5	0.0165430360737697\\
23.6	0.0219540518235573\\
23.7	0.0265409148989319\\
23.8	0.0302746907756078\\
23.9	0.0425208740657397\\
24	0.0452396462536078\\
24.1	0.0440233140717533\\
24.2	0.0347601455313793\\
24.3	0.0329176592464135\\
24.4	0.0322145784933079\\
24.5	0.00188340245806828\\
24.6	-0.00640880845725934\\
24.7	-0.00670854685472073\\
24.8	-0.00968453106781905\\
24.9	-0.0103104230963176\\
25	-0.00941035430711504\\
25.1	-0.00757297590998509\\
25.2	-0.00521266571550903\\
25.3	-0.00261567986843598\\
25.4	2.51794934910646e-05\\
25.5	0.00258463494689897\\
25.6	0.00498563546973193\\
25.7	0.0071850747429668\\
25.8	0.00916329193319555\\
25.9	0.0109164136166157\\
26	0.0124508206030171\\
26.1	0.0137791961763208\\
26.2	0.0149177445887609\\
26.3	0.0197890202594404\\
26.4	0.0224275789726566\\
26.5	0.0223429310179048\\
26.6	0.0245804385440788\\
26.7	0.0246636990138094\\
26.8	0.0239439383375097\\
26.9	0.0229935344850515\\
27	0.0235344184239236\\
27.1	0.0231054670934627\\
27.2	0.0226808696943443\\
27.3	0.0223192948828959\\
27.4	0.0219808286259684\\
27.5	0.0216349692020969\\
27.6	0.021267395636611\\
27.7	0.0208749920025169\\
27.8	0.02046131848662\\
27.9	-0.00782644142252039\\
28	-0.0158678218390234\\
28.1	-0.0226770136420227\\
28.2	-0.0265109222482181\\
28.3	-0.0282972711345665\\
28.4	-0.0287118945236398\\
28.5	-0.0282424332338996\\
28.6	-0.0272366191935548\\
28.7	-0.0259387671374516\\
28.8	-0.0245172607383622\\
28.9	-0.0230851769557155\\
29	-0.0217156948614445\\
29.1	-0.0204535509699564\\
29.2	-0.0193235067494343\\
29.3	-0.0183365657264372\\
29.4	-0.017494502034317\\
29.5	-0.0167931274454079\\
29.6	-0.0162246205854986\\
29.7	-0.0157791629529438\\
29.8	-0.0154460659884846\\
29.9	-0.0152145274379\\
30	-0.0150741202848585\\
30.1	-0.0150150910298247\\
30.2	-0.0150285240643468\\
30.3	-0.0151064138038577\\
30.4	-0.0152416749260343\\
30.5	-0.0154281126068691\\
30.6	0.0119523787684552\\
30.7	0.0291873969682017\\
30.8	0.0425376936627905\\
30.9	0.0534124865479062\\
31	0.0623331570350102\\
31.1	0.0695924536834399\\
31.2	0.0224759677313632\\
31.3	0.00699619531653463\\
31.4	0.00836921252759186\\
31.5	0.0136185597207229\\
31.6	0.0132900732902417\\
31.7	0.0135947731680477\\
31.8	0.0149936253589576\\
31.9	0.0170117089457255\\
32	0.0358791143764545\\
32.1	0.0378740120913678\\
32.2	0.0522820264609744\\
32.3	0.058475897937092\\
32.4	0.0604785292376641\\
32.5	0.0603901386233505\\
32.6	0.0593007490904917\\
32.7	0.057770389975688\\
32.8	0.0574514290397684\\
32.9	0.0571387502482533\\
33	0.0568325908202554\\
33.1	0.0565331899424124\\
33.2	0.0562407891597576\\
33.3	0.0559556327820345\\
33.4	0.0556779683065377\\
33.5	0.0554080468574701\\
33.6	0.0551461236437572\\
33.7	0.0548924584343639\\
33.8	0.0546473160545385\\
33.9	0.0610439987187402\\
34	0.0649069023823529\\
34.1	0.0707107949837334\\
34.2	0.0725506701910327\\
34.3	0.0724024375750013\\
34.4	0.0712369957346077\\
34.5	0.0695528874282932\\
34.6	0.0694179328734198\\
34.7	0.0693005568877727\\
34.8	0.0692011569211304\\
34.9	0.0691201450111281\\
35	0.06905794881433\\
35.1	0.0690150126832405\\
35.2	0.0689917987949348\\
35.3	0.068988788334907\\
35.4	0.069006482737476\\
35.5	0.0690454049912694\\
35.6	0.0691061010102702\\
35.7	0.047053952218103\\
35.8	0.0380676544965556\\
35.9	0.034735302552912\\
36	0.0324531573642578\\
36.1	0.0306577436903834\\
36.2	0.0291784757541022\\
36.3	0.0278927892937583\\
36.4	0.0267137170380644\\
36.5	0.0255805207661194\\
36.6	0.0244516523678573\\
36.7	0.0232994855761095\\
36.8	0.0221063905613935\\
36.9	0.0208618241310711\\
37	0.0195601856490684\\
37.1	0.0181992482631982\\
37.2	0.0167790206674267\\
37.3	0.0153009296049097\\
37.4	0.0137672400784013\\
37.5	0.0121806506684022\\
37.6	0.0105440169310997\\
37.7	0.0468416784450465\\
37.8	0.06073895004197\\
37.9	0.0650970319999856\\
38	0.0655211320978036\\
38.1	0.0644380080656069\\
38.2	0.0628840432943043\\
38.3	0.061289132555252\\
38.4	0.0598201366027765\\
38.5	0.0585311889058851\\
38.6	0.0541860106601911\\
38.7	0.0508222057549058\\
38.8	0.049313007277739\\
38.9	0.0477675351864312\\
39	0.0461712265525106\\
39.1	0.0445205225354912\\
39.2	0.0428171040008085\\
39.3	0.0410649372457018\\
39.4	0.0392687824043985\\
39.5	0.0374334603856137\\
39.6	0.0355635107499948\\
39.7	0.033663048961602\\
39.8	0.0317357234629183\\
39.9	0.0297847210843849\\
40	0.0278127943678364\\
40.1	0.0258222974273736\\
40.2	0.0238152237340482\\
40.3	0.0217932426961747\\
40.4	0.0197577336814091\\
40.5	0.0177098170173339\\
40.6	0.0156503819383689\\
40.7	0.0135801116445295\\
40.8	0.0114995057155606\\
40.9	0.0094089001457726\\
41	0.00730848525911659\\
41.1	0.00824937315475158\\
41.2	0.00919676440336564\\
41.3	0.0101512665384837\\
41.4	0.0111134999455692\\
41.5	0.0120840988426157\\
41.6	0.0130637123013575\\
41.7	0.0507523451154323\\
41.8	0.0674394818066369\\
41.9	0.0733768382416122\\
42	0.0739135797283925\\
42.1	0.0718287178497194\\
42.2	0.0685554203556916\\
42.3	0.0648234505391108\\
42.4	0.0609960900824011\\
42.5	0.0572466792146313\\
42.6	0.0536509884055935\\
42.7	0.0502354382557042\\
42.8	0.0470021745228427\\
42.9	0.0439420232521285\\
43	0.0410411102041833\\
43.1	0.0382841776922341\\
43.2	0.035656188060538\\
43.3	0.0331430454326158\\
43.4	0.0307318699900202\\
43.5	0.0284110507473641\\
43.6	0.0261701937061248\\
43.7	0.0277377942683904\\
43.8	0.0498411716361957\\
43.9	0.0628091485232108\\
44	0.0745145761336397\\
44.1	0.0630217999500355\\
44.2	0.054488654947397\\
44.3	0.0481277947096986\\
44.4	0.0433510490578994\\
44.5	0.0397208439902508\\
44.6	0.0369131572775198\\
44.7	0.0346893292919128\\
44.8	0.0627490138334284\\
44.9	0.0809935188993869\\
45	0.0936440141622885\\
45.1	0.103820716555704\\
45.2	0.112126612506308\\
45.3	0.0933765390590353\\
45.4	0.0803182841906076\\
45.5	0.0713859671811958\\
45.6	0.065418944097197\\
45.7	0.0796134477150126\\
45.8	0.0852892700532071\\
45.9	0.0866775038343305\\
46	0.1000275599666\\
46.1	0.105894289979907\\
46.2	0.109993983942354\\
46.3	0.113118339263606\\
46.4	0.115371237968092\\
46.5	0.116787590306191\\
46.6	0.117413798666519\\
46.7	0.118016915361265\\
46.8	0.115055993486581\\
46.9	0.110853373345744\\
47	0.106389833037652\\
47.1	0.102063675518421\\
47.2	0.0980223559307235\\
47.3	0.090155282363362\\
47.4	0.0860962413043198\\
47.5	0.0846887620009815\\
47.6	0.0850952658324139\\
47.7	0.0867147175714528\\
47.8	0.0857378242742328\\
47.9	0.0852233453994189\\
48	0.0849193287109716\\
48.1	0.084730619041567\\
48.2	0.0846233783354818\\
48.3	0.084585608746988\\
48.4	0.0846115746121462\\
48.5	0.0846962144889234\\
48.6	0.088620571099737\\
48.7	0.0926037638433838\\
48.8	0.0966510581359317\\
48.9	0.0721406933581136\\
49	0.0616873268376657\\
49.1	0.0681477130729041\\
49.2	0.0720583876807771\\
49.3	0.0746243027543595\\
49.4	0.0764816094374583\\
49.5	0.0779670248722332\\
49.6	0.0792595255389268\\
49.7	0.0804548969633966\\
49.8	0.0816049704494562\\
49.9	0.0827382856905799\\
50	0.083870982023375\\
50.1	0.0850125478232622\\
50.2	0.0861688629690032\\
50.3	0.0873438152148778\\
50.4	0.0885401643712718\\
50.5	0.062027662688207\\
50.6	0.0572426836625335\\
50.7	0.0553632484596918\\
50.8	0.0668647810625358\\
50.9	0.0757948649952214\\
51	0.0453771071192291\\
51.1	0.0338009429126211\\
51.2	0.0423154828814419\\
51.3	0.0452593003065929\\
51.4	0.0462382790037447\\
51.5	0.046680754221388\\
51.6	0.0471023712829231\\
51.7	0.0476498435582089\\
51.8	0.0483312161827361\\
51.9	0.0491107134013949\\
52	0.0499457547912629\\
52.1	0.0507997810700596\\
52.2	0.0516453525639743\\
52.3	0.0524636436823307\\
52.4	0.0532428526827784\\
52.5	0.05895007396575\\
52.6	0.064692197901006\\
52.7	0.0704792956372311\\
52.8	0.076321819423601\\
52.9	0.0659356246659916\\
53	0.0616560656854286\\
53.1	0.0605328955278656\\
53.2	0.0610221996985938\\
53.3	0.0623188517428138\\
53.4	0.0685096613768417\\
53.5	0.0747525830742478\\
53.6	0.0669688349251468\\
53.7	0.0641047475958928\\
53.8	0.0637704490716713\\
53.9	0.0647170860190377\\
54	0.0662949710317004\\
54.1	0.0729041961462372\\
54.2	0.079573456807779\\
54.3	0.0743752008078376\\
54.4	0.0701129030513219\\
54.5	0.0736694841426863\\
54.6	0.0776071372315612\\
54.7	0.0678602632750909\\
54.8	0.0619177919352489\\
54.9	0.0585003965348561\\
55	0.0657563965627589\\
55.1	0.073054076766221\\
55.2	0.0804109901859054\\
55.3	0.0878453212719722\\
55.4	0.0953760428953176\\
55.5	0.103023084446569\\
55.6	0.110807513597246\\
55.7	0.118751734577699\\
55.8	0.126879706182882\\
55.9	0.135217183141148\\
56	0.0833365564913846\\
56.1	0.0602782814813731\\
56.2	0.063248376778512\\
56.3	0.0677903338478907\\
56.4	0.0534711037905119\\
56.5	0.0455876079468027\\
56.6	0.0446030649145754\\
56.7	0.0469583110428266\\
56.8	0.0508169670993758\\
56.9	0.0552447069874735\\
57	0.0597779181817197\\
57.1	0.0641972109744388\\
57.2	0.0684086679252122\\
57.3	0.0539334669114596\\
57.4	0.0484314161521013\\
57.5	0.0437228400166414\\
57.6	0.0391040609602963\\
57.7	0.034776732956934\\
57.8	0.030939844895947\\
57.9	0.0277045466463836\\
58	0.0251140613572744\\
58.1	0.023167529637072\\
58.2	0.061405248577229\\
58.3	0.0885063637103435\\
58.4	0.107641006455912\\
58.5	0.121146960844228\\
58.6	0.130739411408434\\
58.7	0.101505867472984\\
58.8	0.0879114194670199\\
58.9	0.0824368302646683\\
59	0.0811362785073904\\
59.1	0.0819433906343872\\
59.2	0.0837798946464915\\
59.3	0.0268670985267912\\
59.4	0.00447643699562432\\
59.5	0.0231406225401338\\
59.6	0.0366569364097641\\
59.7	0.046533063049926\\
59.8	-0.00176800612515489\\
59.9	-0.018948721129251\\
60	-0.00446131263166458\\
60.1	0.00356855455916941\\
60.2	0.00822768024779174\\
60.3	0.011135144505961\\
60.4	0.0131384499285979\\
60.5	0.0149110276906358\\
60.6	0.017066337455309\\
60.7	0.0189402737433373\\
60.8	0.0206464553715253\\
60.9	0.0223162442056677\\
61	0.0240232413131652\\
61.1	0.0257963157473688\\
61.2	0.0276368240355285\\
61.3	0.0295307011402312\\
61.4	0.0314561486717725\\
61.5	0.0333883720333922\\
61.6	0.0353024318697079\\
61.7	0.0231897078156967\\
61.8	0.0195033806087795\\
61.9	0.0193383687242255\\
62	0.0205635943350089\\
62.1	0.0222622943884569\\
62.2	0.0240479394624549\\
62.3	0.0257643874816651\\
62.4	0.0273546235656389\\
62.5	0.0288034467948049\\
62.6	0.0301125730627912\\
62.7	0.0312899310551086\\
62.8	0.0396948774777871\\
62.9	0.0460435236045691\\
63	0.0509241110195503\\
63.1	0.0547692082831244\\
63.2	0.0578949340875394\\
63.3	0.0528870132174836\\
63.4	0.0507897590455957\\
63.5	0.0502035908873492\\
63.6	0.050393459722697\\
63.7	0.0509740000924903\\
63.8	0.0517437829535019\\
63.9	0.0525980689497822\\
64	0.0534828906218117\\
64.1	0.0543708925755935\\
64.2	0.0656913962937949\\
64.3	0.0584312985417605\\
64.4	0.0552126505415741\\
64.5	0.0540851436899011\\
64.6	0.0562802299968254\\
64.7	0.0582450293234475\\
64.8	0.0294913076608718\\
64.9	0.0180378816834436\\
65	0.0140216965628608\\
65.1	0.0131400103147187\\
65.2	0.0241508534884959\\
65.3	0.0291007209727073\\
65.4	0.0316227516556666\\
65.5	0.0332380284385385\\
65.6	0.0345615196615027\\
65.7	0.0358253320201925\\
65.8	0.0371042063554652\\
65.9	0.0384115387959378\\
66	0.0397393986724993\\
66.1	0.0410745471313149\\
66.2	0.0424043413384837\\
66.3	0.0437185055703733\\
66.4	0.0450093132274598\\
66.5	0.0462712368725727\\
66.6	0.0470377763466552\\
66.7	0.0475552028161189\\
66.8	0.0479511627330091\\
66.9	0.0482911236762998\\
67	0.0486080608446012\\
67.1	0.0489180571241509\\
67.2	0.0492284894873828\\
67.3	0.051145960596985\\
67.4	0.0526398745802201\\
67.5	0.0538439461329164\\
67.6	0.0548546596822759\\
67.7	0.0391598213077519\\
67.8	0.0288225700684584\\
67.9	0.0222999961912718\\
68	0.0184790838279839\\
68.1	0.0165518080898643\\
68.2	0.0159310290264053\\
68.3	0.0161913855490847\\
68.4	0.0170265874594343\\
68.5	0.0182180436267701\\
68.6	0.0196116154778481\\
68.7	0.0207549520394216\\
68.8	0.0217279090953493\\
68.9	0.0225770214991003\\
69	0.0233307378602497\\
69.1	0.0240075088834874\\
69.2	0.0246201042987242\\
69.3	0.0251779366850618\\
69.4	0.0256883295494091\\
69.5	0.0261572240579526\\
69.6	0.0265895854452296\\
69.7	0.0269896471418438\\
69.8	0.0273610658206822\\
69.9	0.0277070263517001\\
70	0.0280303175830744\\
70.1	0.0283333903001886\\
70.2	0.0286184036379424\\
70.3	0.028887263507195\\
70.4	0.0291416551399792\\
70.5	0.0293830710598245\\
70.6	0.0277568804194742\\
70.7	-0.00056651799071401\\
70.8	-0.0125159907925706\\
70.9	-0.000480025216796849\\
71	0.00448752986220168\\
71.1	0.0064235007598136\\
71.2	0.00708678812179994\\
71.3	0.00724062607020592\\
71.4	0.00721376252270417\\
71.5	0.0071457918210589\\
71.6	0.0205134357264349\\
71.7	0.0338427983409261\\
71.8	0.0471892471914223\\
71.9	0.0606078754200254\\
72	0.0741541765542478\\
72.1	0.0303253963444074\\
72.2	0.0329946711481016\\
72.3	0.0333078641550615\\
72.4	0.0325395835090396\\
72.5	0.00515879412304139\\
72.6	-0.00702783095450092\\
72.7	-0.0114906783370585\\
72.8	-0.0369084832175585\\
72.9	-0.0452178481669299\\
73	-0.0463714092815775\\
73.1	-0.044680223187795\\
73.2	-0.0419885868716364\\
73.3	-0.0390659544378084\\
73.4	-0.0362166804489074\\
73.5	-0.0335466795168268\\
73.6	-0.0310796496079051\\
73.7	-0.0186837432018934\\
73.8	-0.00644684692303424\\
73.9	0.00567939464158159\\
74	0.0177416668036114\\
74.1	0.0220596006813317\\
74.2	0.0121516771329854\\
74.3	0.00525809802396664\\
74.4	0.000569622022356144\\
74.5	-0.00251948230262836\\
74.6	-0.00446060564840303\\
74.7	-0.00558840553147102\\
74.8	-0.0118782366142051\\
74.9	-0.0232283162733044\\
75	-0.0112669852367831\\
75.1	-0.00217548834967924\\
75.2	0.00529637616597137\\
75.3	0.0115219992517621\\
75.4	0.0166886917253201\\
75.5	0.020922661159505\\
75.6	0.0149952338997072\\
75.7	0.0110207860252015\\
75.8	-0.000804057863639456\\
75.9	0.0108925847682063\\
76	0.0225576231999372\\
76.1	0.0342325417400255\\
76.2	0.0459585684837015\\
76.3	0.0577771186783222\\
76.4	0.0697302361954091\\
76.5	0.0818610412459994\\
76.6	0.0942141925187387\\
76.7	0.106836372179648\\
76.8	0.11977680264908\\
76.9	0.133087804791203\\
77	0.146825408118193\\
77.1	0.161050024864597\\
77.2	-0.0216886002825367\\
77.3	-0.0462756470500578\\
77.4	-0.0608262003697529\\
77.5	-0.0683738367552149\\
77.6	-0.0711386900502259\\
77.7	-0.070731962692301\\
77.8	-0.0683110818572862\\
77.9	-0.0646970408594573\\
78	-0.0604628599409564\\
78.1	-0.0560000490025329\\
78.2	-0.0963372560683514\\
78.3	-0.0858936375736953\\
78.4	-0.0776091591419701\\
78.5	-0.0710367269877036\\
78.6	-0.0591038344451265\\
78.7	-0.0474229988529367\\
78.8	-0.0359500198770549\\
78.9	-0.0246432614372013\\
79	-0.0134631621518466\\
79.1	-0.00237178914081487\\
79.2	-0.00285025624592637\\
79.3	-0.00301387500815199\\
79.4	-0.00322715567645571\\
79.5	-0.00357124783740113\\
79.6	-0.00406638015063645\\
79.7	-0.00471265654950928\\
79.8	-0.00550078091080134\\
79.9	-0.00641656248576585\\
80	-0.00744341753029719\\
80.1	-0.00856389175877855\\
80.2	-0.0623644699573194\\
80.3	-0.0812756701575236\\
80.4	-0.0854649952892765\\
80.5	-0.089192890906122\\
80.6	-0.0852141572702917\\
80.7	-0.0823176917869048\\
80.8	-0.0785119297301536\\
80.9	-0.074607520139528\\
81	-0.0737971761987351\\
81.1	-0.0695361247291327\\
81.2	-0.0658708221516663\\
81.3	-0.062694683509478\\
81.4	-0.0512872095721889\\
81.5	-0.0415002815308102\\
81.6	-0.0328565152088493\\
81.7	-0.0252541100200529\\
81.8	-0.018644472402798\\
81.9	-0.0129833094710949\\
82	-0.00822343920820089\\
82.1	-0.00431416999676045\\
82.2	-0.00120181426792688\\
82.3	-0.0211177805910724\\
82.4	-0.02902249033427\\
82.5	-0.0315917461649932\\
82.6	-0.031798919793188\\
82.7	-0.0309780419129007\\
82.8	-0.0233003778644682\\
82.9	-0.0172987838460821\\
83	-0.0128996121498823\\
83.1	-0.00974713589378332\\
83.2	-0.00755858754646738\\
83.3	-0.00613471678223292\\
83.4	-0.0203220613998305\\
83.5	-0.0215927337739486\\
83.6	-0.0221057906604619\\
83.7	-0.0221127452187683\\
83.8	-0.0217948246012167\\
83.9	-0.0212810219590704\\
84	-0.0506072246708656\\
84.1	-0.0446599757240618\\
84.2	-0.0396374789568719\\
84.3	-0.0355372828217343\\
84.4	-0.0322074411789831\\
84.5	-0.0291457048191443\\
84.6	-0.0270039626968263\\
84.7	-0.0255360687878712\\
84.8	-0.0245575355628397\\
84.9	-0.0239307198016321\\
85	-0.0235534670100589\\
85.1	-0.0233504237286858\\
85.2	-0.0232664049329851\\
85.3	-0.0232613420951048\\
85.4	-0.0350629093812729\\
85.5	-0.0397168292694043\\
85.6	-0.0407453605200804\\
85.7	-0.0399863695351068\\
85.8	-0.0383923296022361\\
85.9	-0.0364511070615917\\
86	-0.0344074648949327\\
86.1	-0.032379575981551\\
86.2	-0.030420234391359\\
86.3	-0.0285489470951815\\
86.4	-0.026768701109825\\
86.5	-0.0250746732834149\\
86.6	-0.0234587101001707\\
86.7	-0.017725853361455\\
86.8	-0.0120250069263118\\
86.9	-0.00634573767705822\\
87	-0.000677794923923996\\
87.1	0.0049889505679722\\
87.2	-0.00163289130236188\\
87.3	-0.0100990298749342\\
87.4	-0.0184123218728752\\
87.5	-0.0261994219685628\\
87.6	-0.0333673896343091\\
87.7	-0.0398889813341892\\
87.8	-0.0457623296573451\\
87.9	-0.050999685668566\\
88	-0.0556223168751736\\
88.1	-0.0596574637971243\\
88.2	-0.0631363292454464\\
88.3	-0.0841094353105156\\
88.4	-0.0916284017835102\\
88.5	-0.0927841603579864\\
88.6	-0.0880008335153805\\
88.7	-0.0833578273175164\\
88.8	-0.0788449161171848\\
88.9	-0.0744525785023248\\
89	-0.0701719300592681\\
89.1	-0.0735798957849349\\
89.2	-0.0885810473713572\\
89.3	-0.084597744456114\\
89.4	-0.0807316607342392\\
89.5	-0.0769750252198364\\
89.6	-0.0733205874750054\\
89.7	-0.0697615712484294\\
89.8	-0.0662916325564427\\
89.9	-0.0629048217103992\\
90	-0.0595955488561225\\
90.1	-0.0563585526419535\\
90.2	-0.053188871676983\\
90.3	-0.0563825089051918\\
90.4	-0.0573282117360663\\
90.5	-0.0575531789953471\\
90.6	-0.0574738502724336\\
90.7	-0.0572666705695919\\
90.8	-0.0682685775846048\\
90.9	-0.0712527531635906\\
91	-0.070836222897206\\
91.1	-0.0690553110246163\\
91.2	-0.0665112088553986\\
91.3	-0.064032072162332\\
91.4	-0.0616142673022309\\
91.5	-0.0676885853998107\\
91.6	-0.0690250077578171\\
91.7	-0.0670786912073223\\
91.8	-0.0648470344732747\\
91.9	-0.0628211071955067\\
92	-0.061050831140997\\
92.1	-0.060645523157053\\
92.2	-0.0601932216827095\\
92.3	-0.0597267238501868\\
92.4	-0.0592675142827108\\
92.5	-0.0588289759932591\\
92.6	-0.0586402298408869\\
92.7	-0.0580915366925253\\
92.8	-0.0573359556773411\\
92.9	-0.0564706953613475\\
93	-0.0555590176697835\\
93.1	-0.0546423470057182\\
93.2	-0.0537474626707077\\
93.3	-0.0541038119391345\\
93.4	-0.0599375782554686\\
93.5	-0.0622001003930831\\
93.6	-0.0629659748380506\\
93.7	-0.063131884575456\\
93.8	-0.0630812423311182\\
93.9	-0.062974270220699\\
94	-0.0628745631290258\\
94.1	-0.0628042720415573\\
94.2	-0.0627681296927198\\
94.3	-0.0627638780528754\\
94.4	-0.0627867636184615\\
94.5	-0.062831447178664\\
94.6	-0.062892788940416\\
94.7	-0.0629661465286362\\
94.8	-0.0630474638827621\\
94.9	-0.063133272133797\\
95	-0.0632206550422375\\
95.1	-0.0633072017069476\\
95.2	-0.0633909562322009\\
95.3	-0.063470368393196\\
95.4	-0.0649308974409659\\
95.5	-0.0636746180610266\\
95.6	-0.0628401320593433\\
95.7	-0.0621979435778246\\
95.8	-0.0616911342129784\\
95.9	-0.0612953733588691\\
96	-0.060995290883261\\
96.1	-0.0607793199104849\\
96.2	-0.0606379489485206\\
96.3	-0.0605628827985777\\
96.4	-0.0627429093939918\\
96.5	-0.0632436759129197\\
96.6	-0.0637873161458784\\
96.7	-0.0639843061609946\\
96.8	-0.0639479626791776\\
96.9	-0.0637602574393084\\
97	-0.0634798280717172\\
97.1	-0.0631480394660001\\
97.2	-0.0616295671374502\\
97.3	-0.0599170826149878\\
97.4	-0.0597560398858915\\
97.5	-0.0599640592133585\\
97.6	-0.0603039340825092\\
97.7	-0.0607021875273633\\
97.8	-0.0611236408462682\\
97.9	-0.06154757030368\\
98	-0.0619609872029489\\
98.1	-0.0623556534556109\\
98.2	-0.0627263877727016\\
98.3	-0.0630700233441627\\
98.4	-0.0651878166598033\\
98.5	-0.0660475051261814\\
98.6	-0.0663620362071445\\
98.7	-0.0664413251121681\\
98.8	-0.0664192038110511\\
98.9	-0.0663527848018491\\
99	-0.0662659369957744\\
99.1	-0.0661682820620851\\
99.2	-0.0660634705445028\\
99.3	-0.0659544488183324\\
99.4	-0.0659222961731714\\
99.5	-0.0658258739375726\\
99.6	-0.0656991283213586\\
99.7	-0.0655887417440138\\
99.8	-0.0654934300959415\\
99.9	-0.0652823647854638\\
100	-0.0649950261545693\\
};
\end{axis}

\begin{axis}[%
width=3.104in,
height=4.052in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{166,206,227}
\definecolor{mycolor2}{RGB}{31,120,180}
\definecolor{mycolor3}{RGB} {178,223,138}
\definecolor{mycolor4}{RGB}{178,223,138}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=1.4in,
height=1.4in,
% at={(0.758in,0.436in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={{ \small $q_{1}$}},
xtick={  -1, -0.5,    0,  0.5,    1},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={{ \small {$q_{2}$}}},
axis background/.style={fill=white},
% legend style={at={(1.03,0.5)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(-0.06,1.1)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, legend columns=5}
]
\addplot [color=red, only marks, mark size=1.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.940588235294118\\
-1	-0.881176470588235\\
-1	-0.821764705882353\\
-1	-0.762352941176471\\
-1	-0.702941176470588\\
-1	-0.643529411764706\\
-1	-0.584117647058824\\
-1	-0.524705882352941\\
-1	-0.465294117647059\\
-1	-0.405882352941176\\
-1	-0.346470588235294\\
-1	-0.287058823529412\\
-1	-0.227647058823529\\
-1	-0.168235294117647\\
-1	-0.108823529411765\\
-1	-0.0494117647058824\\
-1	0.01\\
-0.940588235294118	-1\\
-0.940588235294118	-0.940588235294118\\
-0.940588235294118	-0.881176470588235\\
-0.940588235294118	-0.821764705882353\\
-0.940588235294118	-0.762352941176471\\
-0.940588235294118	-0.702941176470588\\
-0.940588235294118	-0.643529411764706\\
-0.940588235294118	-0.584117647058824\\
-0.940588235294118	-0.524705882352941\\
-0.940588235294118	-0.465294117647059\\
-0.940588235294118	-0.405882352941176\\
-0.940588235294118	-0.346470588235294\\
-0.940588235294118	-0.287058823529412\\
-0.940588235294118	-0.227647058823529\\
-0.940588235294118	-0.168235294117647\\
-0.940588235294118	-0.108823529411765\\
-0.940588235294118	-0.0494117647058824\\
-0.940588235294118	0.01\\
-0.881176470588235	-1\\
-0.881176470588235	-0.940588235294118\\
-0.881176470588235	-0.881176470588235\\
-0.881176470588235	-0.821764705882353\\
-0.881176470588235	-0.762352941176471\\
-0.881176470588235	-0.702941176470588\\
-0.881176470588235	-0.643529411764706\\
-0.881176470588235	-0.584117647058824\\
-0.881176470588235	-0.524705882352941\\
-0.881176470588235	-0.465294117647059\\
-0.881176470588235	-0.405882352941176\\
-0.881176470588235	-0.346470588235294\\
-0.881176470588235	-0.287058823529412\\
-0.881176470588235	-0.227647058823529\\
-0.881176470588235	-0.168235294117647\\
-0.881176470588235	-0.108823529411765\\
-0.881176470588235	-0.0494117647058824\\
-0.881176470588235	0.01\\
-0.821764705882353	-1\\
-0.821764705882353	-0.940588235294118\\
-0.821764705882353	-0.881176470588235\\
-0.821764705882353	-0.821764705882353\\
-0.821764705882353	-0.762352941176471\\
-0.821764705882353	-0.702941176470588\\
-0.821764705882353	-0.643529411764706\\
-0.821764705882353	-0.584117647058824\\
-0.821764705882353	-0.524705882352941\\
-0.821764705882353	-0.465294117647059\\
-0.821764705882353	-0.405882352941176\\
-0.821764705882353	-0.346470588235294\\
-0.821764705882353	-0.287058823529412\\
-0.821764705882353	-0.227647058823529\\
-0.821764705882353	-0.168235294117647\\
-0.821764705882353	-0.108823529411765\\
-0.821764705882353	-0.0494117647058824\\
-0.821764705882353	0.01\\
-0.762352941176471	-1\\
-0.762352941176471	-0.940588235294118\\
-0.762352941176471	-0.881176470588235\\
-0.762352941176471	-0.821764705882353\\
-0.762352941176471	-0.762352941176471\\
-0.762352941176471	-0.702941176470588\\
-0.762352941176471	-0.643529411764706\\
-0.762352941176471	-0.584117647058824\\
-0.762352941176471	-0.524705882352941\\
-0.762352941176471	-0.465294117647059\\
-0.762352941176471	-0.405882352941176\\
-0.762352941176471	-0.346470588235294\\
-0.762352941176471	-0.287058823529412\\
-0.762352941176471	-0.227647058823529\\
-0.762352941176471	-0.168235294117647\\
-0.762352941176471	-0.108823529411765\\
-0.762352941176471	-0.0494117647058824\\
-0.762352941176471	0.01\\
-0.702941176470588	-1\\
-0.702941176470588	-0.940588235294118\\
-0.702941176470588	-0.881176470588235\\
-0.702941176470588	-0.821764705882353\\
-0.702941176470588	-0.762352941176471\\
-0.702941176470588	-0.702941176470588\\
-0.702941176470588	-0.643529411764706\\
-0.702941176470588	-0.584117647058824\\
-0.702941176470588	-0.524705882352941\\
-0.702941176470588	-0.465294117647059\\
-0.702941176470588	-0.405882352941176\\
-0.702941176470588	-0.346470588235294\\
-0.702941176470588	-0.287058823529412\\
-0.702941176470588	-0.227647058823529\\
-0.702941176470588	-0.168235294117647\\
-0.702941176470588	-0.108823529411765\\
-0.702941176470588	-0.0494117647058824\\
-0.702941176470588	0.01\\
-0.643529411764706	-1\\
-0.643529411764706	-0.940588235294118\\
-0.643529411764706	-0.881176470588235\\
-0.643529411764706	-0.821764705882353\\
-0.643529411764706	-0.762352941176471\\
-0.643529411764706	-0.702941176470588\\
-0.643529411764706	-0.643529411764706\\
-0.643529411764706	-0.584117647058824\\
-0.643529411764706	-0.524705882352941\\
-0.643529411764706	-0.465294117647059\\
-0.643529411764706	-0.405882352941176\\
-0.643529411764706	-0.346470588235294\\
-0.643529411764706	-0.287058823529412\\
-0.643529411764706	-0.227647058823529\\
-0.643529411764706	-0.168235294117647\\
-0.643529411764706	-0.108823529411765\\
-0.643529411764706	-0.0494117647058824\\
-0.643529411764706	0.01\\
-0.584117647058824	-1\\
-0.584117647058824	-0.940588235294118\\
-0.584117647058824	-0.881176470588235\\
-0.584117647058824	-0.821764705882353\\
-0.584117647058824	-0.762352941176471\\
-0.584117647058824	-0.702941176470588\\
-0.584117647058824	-0.643529411764706\\
-0.584117647058824	-0.584117647058824\\
-0.584117647058824	-0.524705882352941\\
-0.584117647058824	-0.465294117647059\\
-0.584117647058824	-0.405882352941176\\
-0.584117647058824	-0.346470588235294\\
-0.584117647058824	-0.287058823529412\\
-0.584117647058824	-0.227647058823529\\
-0.584117647058824	-0.168235294117647\\
-0.584117647058824	-0.108823529411765\\
-0.584117647058824	-0.0494117647058824\\
-0.584117647058824	0.01\\
-0.524705882352941	-1\\
-0.524705882352941	-0.940588235294118\\
-0.524705882352941	-0.881176470588235\\
-0.524705882352941	-0.821764705882353\\
-0.524705882352941	-0.762352941176471\\
-0.524705882352941	-0.702941176470588\\
-0.524705882352941	-0.643529411764706\\
-0.524705882352941	-0.584117647058824\\
-0.524705882352941	-0.524705882352941\\
-0.524705882352941	-0.465294117647059\\
-0.524705882352941	-0.405882352941176\\
-0.524705882352941	-0.346470588235294\\
-0.524705882352941	-0.287058823529412\\
-0.524705882352941	-0.227647058823529\\
-0.524705882352941	-0.168235294117647\\
-0.524705882352941	-0.108823529411765\\
-0.524705882352941	-0.0494117647058824\\
-0.524705882352941	0.01\\
-0.465294117647059	-1\\
-0.465294117647059	-0.940588235294118\\
-0.465294117647059	-0.881176470588235\\
-0.465294117647059	-0.821764705882353\\
-0.465294117647059	-0.762352941176471\\
-0.465294117647059	-0.702941176470588\\
-0.465294117647059	-0.643529411764706\\
-0.465294117647059	-0.584117647058824\\
-0.465294117647059	-0.524705882352941\\
-0.465294117647059	-0.465294117647059\\
-0.465294117647059	-0.405882352941176\\
-0.465294117647059	-0.346470588235294\\
-0.465294117647059	-0.287058823529412\\
-0.465294117647059	-0.227647058823529\\
-0.465294117647059	-0.168235294117647\\
-0.465294117647059	-0.108823529411765\\
-0.465294117647059	-0.0494117647058824\\
-0.465294117647059	0.01\\
-0.405882352941176	-1\\
-0.405882352941176	-0.940588235294118\\
-0.405882352941176	-0.881176470588235\\
-0.405882352941176	-0.821764705882353\\
-0.405882352941176	-0.762352941176471\\
-0.405882352941176	-0.702941176470588\\
-0.405882352941176	-0.643529411764706\\
-0.405882352941176	-0.584117647058824\\
-0.405882352941176	-0.524705882352941\\
-0.405882352941176	-0.465294117647059\\
-0.405882352941176	-0.405882352941176\\
-0.405882352941176	-0.346470588235294\\
-0.405882352941176	-0.287058823529412\\
-0.405882352941176	-0.227647058823529\\
-0.405882352941176	-0.168235294117647\\
-0.405882352941176	-0.108823529411765\\
-0.405882352941176	-0.0494117647058824\\
-0.405882352941176	0.01\\
-0.346470588235294	-1\\
-0.346470588235294	-0.940588235294118\\
-0.346470588235294	-0.881176470588235\\
-0.346470588235294	-0.821764705882353\\
-0.346470588235294	-0.762352941176471\\
-0.346470588235294	-0.702941176470588\\
-0.346470588235294	-0.643529411764706\\
-0.346470588235294	-0.584117647058824\\
-0.346470588235294	-0.524705882352941\\
-0.346470588235294	-0.465294117647059\\
-0.346470588235294	-0.405882352941176\\
-0.346470588235294	-0.346470588235294\\
-0.346470588235294	-0.287058823529412\\
-0.346470588235294	-0.227647058823529\\
-0.346470588235294	-0.168235294117647\\
-0.346470588235294	-0.108823529411765\\
-0.346470588235294	-0.0494117647058824\\
-0.346470588235294	0.01\\
-0.287058823529412	-1\\
-0.287058823529412	-0.940588235294118\\
-0.287058823529412	-0.881176470588235\\
-0.287058823529412	-0.821764705882353\\
-0.287058823529412	-0.762352941176471\\
-0.287058823529412	-0.702941176470588\\
-0.287058823529412	-0.643529411764706\\
-0.287058823529412	-0.584117647058824\\
-0.287058823529412	-0.524705882352941\\
-0.287058823529412	-0.465294117647059\\
-0.287058823529412	-0.405882352941176\\
-0.287058823529412	-0.346470588235294\\
-0.287058823529412	-0.287058823529412\\
-0.287058823529412	-0.227647058823529\\
-0.287058823529412	-0.168235294117647\\
-0.287058823529412	-0.108823529411765\\
-0.287058823529412	-0.0494117647058824\\
-0.287058823529412	0.01\\
-0.227647058823529	-1\\
-0.227647058823529	-0.940588235294118\\
-0.227647058823529	-0.881176470588235\\
-0.227647058823529	-0.821764705882353\\
-0.227647058823529	-0.762352941176471\\
-0.227647058823529	-0.702941176470588\\
-0.227647058823529	-0.643529411764706\\
-0.227647058823529	-0.584117647058824\\
-0.227647058823529	-0.524705882352941\\
-0.227647058823529	-0.465294117647059\\
-0.227647058823529	-0.405882352941176\\
-0.227647058823529	-0.346470588235294\\
-0.227647058823529	-0.287058823529412\\
-0.227647058823529	-0.227647058823529\\
-0.227647058823529	-0.168235294117647\\
-0.227647058823529	-0.108823529411765\\
-0.227647058823529	-0.0494117647058824\\
-0.227647058823529	0.01\\
-0.168235294117647	-1\\
-0.168235294117647	-0.940588235294118\\
-0.168235294117647	-0.881176470588235\\
-0.168235294117647	-0.821764705882353\\
-0.168235294117647	-0.762352941176471\\
-0.168235294117647	-0.702941176470588\\
-0.168235294117647	-0.643529411764706\\
-0.168235294117647	-0.584117647058824\\
-0.168235294117647	-0.524705882352941\\
-0.168235294117647	-0.465294117647059\\
-0.168235294117647	-0.405882352941176\\
-0.168235294117647	-0.346470588235294\\
-0.168235294117647	-0.287058823529412\\
-0.168235294117647	-0.227647058823529\\
-0.168235294117647	-0.168235294117647\\
-0.168235294117647	-0.108823529411765\\
-0.168235294117647	-0.0494117647058824\\
-0.168235294117647	0.01\\
-0.108823529411765	-1\\
-0.108823529411765	-0.940588235294118\\
-0.108823529411765	-0.881176470588235\\
-0.108823529411765	-0.821764705882353\\
-0.108823529411765	-0.762352941176471\\
-0.108823529411765	-0.702941176470588\\
-0.108823529411765	-0.643529411764706\\
-0.108823529411765	-0.584117647058824\\
-0.108823529411765	-0.524705882352941\\
-0.108823529411765	-0.465294117647059\\
-0.108823529411765	-0.405882352941176\\
-0.108823529411765	-0.346470588235294\\
-0.108823529411765	-0.287058823529412\\
-0.108823529411765	-0.227647058823529\\
-0.108823529411765	-0.168235294117647\\
-0.108823529411765	-0.108823529411765\\
-0.108823529411765	-0.0494117647058824\\
-0.108823529411765	0.01\\
-0.0494117647058824	-1\\
-0.0494117647058824	-0.940588235294118\\
-0.0494117647058824	-0.881176470588235\\
-0.0494117647058824	-0.821764705882353\\
-0.0494117647058824	-0.762352941176471\\
-0.0494117647058824	-0.702941176470588\\
-0.0494117647058824	-0.643529411764706\\
-0.0494117647058824	-0.584117647058824\\
-0.0494117647058824	-0.524705882352941\\
-0.0494117647058824	-0.465294117647059\\
-0.0494117647058824	-0.405882352941176\\
-0.0494117647058824	-0.346470588235294\\
-0.0494117647058824	-0.287058823529412\\
-0.0494117647058824	-0.227647058823529\\
-0.0494117647058824	-0.168235294117647\\
-0.0494117647058824	-0.108823529411765\\
-0.0494117647058824	-0.0494117647058824\\
-0.0494117647058824	0.01\\
0.01	-1\\
0.01	-0.940588235294118\\
0.01	-0.881176470588235\\
0.01	-0.821764705882353\\
0.01	-0.762352941176471\\
0.01	-0.702941176470588\\
0.01	-0.643529411764706\\
0.01	-0.584117647058824\\
0.01	-0.524705882352941\\
0.01	-0.465294117647059\\
0.01	-0.405882352941176\\
0.01	-0.346470588235294\\
0.01	-0.287058823529412\\
0.01	-0.227647058823529\\
0.01	-0.168235294117647\\
0.01	-0.108823529411765\\
0.01	-0.0494117647058824\\
0.01	0.01\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_1$}}}

\addplot [color=blue, only marks, mark size=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	-0.05\\
-1	0.025\\
-1	0.1\\
-1	0.175\\
-1	0.25\\
-1	0.325\\
-1	0.4\\
-1	0.475\\
-1	0.55\\
-1	0.625\\
-1	0.7\\
-1	0.775\\
-1	0.85\\
-1	0.925\\
-1	1\\
-0.925	-0.05\\
-0.925	0.025\\
-0.925	0.1\\
-0.925	0.175\\
-0.925	0.25\\
-0.925	0.325\\
-0.925	0.4\\
-0.925	0.475\\
-0.925	0.55\\
-0.925	0.625\\
-0.925	0.7\\
-0.925	0.775\\
-0.925	0.85\\
-0.925	0.925\\
-0.925	1\\
-0.85	-0.05\\
-0.85	0.025\\
-0.85	0.1\\
-0.85	0.175\\
-0.85	0.25\\
-0.85	0.325\\
-0.85	0.4\\
-0.85	0.475\\
-0.85	0.55\\
-0.85	0.625\\
-0.85	0.7\\
-0.85	0.775\\
-0.85	0.85\\
-0.85	0.925\\
-0.85	1\\
-0.775	-0.05\\
-0.775	0.025\\
-0.775	0.1\\
-0.775	0.175\\
-0.775	0.25\\
-0.775	0.325\\
-0.775	0.4\\
-0.775	0.475\\
-0.775	0.55\\
-0.775	0.625\\
-0.775	0.7\\
-0.775	0.775\\
-0.775	0.85\\
-0.775	0.925\\
-0.775	1\\
-0.7	-0.05\\
-0.7	0.025\\
-0.7	0.1\\
-0.7	0.175\\
-0.7	0.25\\
-0.7	0.325\\
-0.7	0.4\\
-0.7	0.475\\
-0.7	0.55\\
-0.7	0.625\\
-0.7	0.7\\
-0.7	0.775\\
-0.7	0.85\\
-0.7	0.925\\
-0.7	1\\
-0.625	-0.05\\
-0.625	0.025\\
-0.625	0.1\\
-0.625	0.175\\
-0.625	0.25\\
-0.625	0.325\\
-0.625	0.4\\
-0.625	0.475\\
-0.625	0.55\\
-0.625	0.625\\
-0.625	0.7\\
-0.625	0.775\\
-0.625	0.85\\
-0.625	0.925\\
-0.625	1\\
-0.55	-0.05\\
-0.55	0.025\\
-0.55	0.1\\
-0.55	0.175\\
-0.55	0.25\\
-0.55	0.325\\
-0.55	0.4\\
-0.55	0.475\\
-0.55	0.55\\
-0.55	0.625\\
-0.55	0.7\\
-0.55	0.775\\
-0.55	0.85\\
-0.55	0.925\\
-0.55	1\\
-0.475	-0.05\\
-0.475	0.025\\
-0.475	0.1\\
-0.475	0.175\\
-0.475	0.25\\
-0.475	0.325\\
-0.475	0.4\\
-0.475	0.475\\
-0.475	0.55\\
-0.475	0.625\\
-0.475	0.7\\
-0.475	0.775\\
-0.475	0.85\\
-0.475	0.925\\
-0.475	1\\
-0.4	-0.05\\
-0.4	0.025\\
-0.4	0.1\\
-0.4	0.175\\
-0.4	0.25\\
-0.4	0.325\\
-0.4	0.4\\
-0.4	0.475\\
-0.4	0.55\\
-0.4	0.625\\
-0.4	0.7\\
-0.4	0.775\\
-0.4	0.85\\
-0.4	0.925\\
-0.4	1\\
-0.325	-0.05\\
-0.325	0.025\\
-0.325	0.1\\
-0.325	0.175\\
-0.325	0.25\\
-0.325	0.325\\
-0.325	0.4\\
-0.325	0.475\\
-0.325	0.55\\
-0.325	0.625\\
-0.325	0.7\\
-0.325	0.775\\
-0.325	0.85\\
-0.325	0.925\\
-0.325	1\\
-0.25	-0.05\\
-0.25	0.025\\
-0.25	0.1\\
-0.25	0.175\\
-0.25	0.25\\
-0.25	0.325\\
-0.25	0.4\\
-0.25	0.475\\
-0.25	0.55\\
-0.25	0.625\\
-0.25	0.7\\
-0.25	0.775\\
-0.25	0.85\\
-0.25	0.925\\
-0.25	1\\
-0.175	-0.05\\
-0.175	0.025\\
-0.175	0.1\\
-0.175	0.175\\
-0.175	0.25\\
-0.175	0.325\\
-0.175	0.4\\
-0.175	0.475\\
-0.175	0.55\\
-0.175	0.625\\
-0.175	0.7\\
-0.175	0.775\\
-0.175	0.85\\
-0.175	0.925\\
-0.175	1\\
-0.0999999999999999	-0.05\\
-0.0999999999999999	0.025\\
-0.0999999999999999	0.1\\
-0.0999999999999999	0.175\\
-0.0999999999999999	0.25\\
-0.0999999999999999	0.325\\
-0.0999999999999999	0.4\\
-0.0999999999999999	0.475\\
-0.0999999999999999	0.55\\
-0.0999999999999999	0.625\\
-0.0999999999999999	0.7\\
-0.0999999999999999	0.775\\
-0.0999999999999999	0.85\\
-0.0999999999999999	0.925\\
-0.0999999999999999	1\\
-0.025	-0.05\\
-0.025	0.025\\
-0.025	0.1\\
-0.025	0.175\\
-0.025	0.25\\
-0.025	0.325\\
-0.025	0.4\\
-0.025	0.475\\
-0.025	0.55\\
-0.025	0.625\\
-0.025	0.7\\
-0.025	0.775\\
-0.025	0.85\\
-0.025	0.925\\
-0.025	1\\
0.05	-0.05\\
0.05	0.025\\
0.05	0.1\\
0.05	0.175\\
0.05	0.25\\
0.05	0.325\\
0.05	0.4\\
0.05	0.475\\
0.05	0.55\\
0.05	0.625\\
0.05	0.7\\
0.05	0.775\\
0.05	0.85\\
0.05	0.925\\
0.05	1\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_2$}}}

\addplot [color=red, only marks, mark size=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-0.05	-0.05\\
-0.05	0.015625\\
-0.05	0.08125\\
-0.05	0.146875\\
-0.05	0.2125\\
-0.05	0.278125\\
-0.05	0.34375\\
-0.05	0.409375\\
-0.05	0.475\\
-0.05	0.540625\\
-0.05	0.60625\\
-0.05	0.671875\\
-0.05	0.7375\\
-0.05	0.803125\\
-0.05	0.86875\\
-0.05	0.934375\\
-0.05	1\\
0.015625	-0.05\\
0.015625	0.015625\\
0.015625	0.08125\\
0.015625	0.146875\\
0.015625	0.2125\\
0.015625	0.278125\\
0.015625	0.34375\\
0.015625	0.409375\\
0.015625	0.475\\
0.015625	0.540625\\
0.015625	0.60625\\
0.015625	0.671875\\
0.015625	0.7375\\
0.015625	0.803125\\
0.015625	0.86875\\
0.015625	0.934375\\
0.015625	1\\
0.08125	-0.05\\
0.08125	0.015625\\
0.08125	0.08125\\
0.08125	0.146875\\
0.08125	0.2125\\
0.08125	0.278125\\
0.08125	0.34375\\
0.08125	0.409375\\
0.08125	0.475\\
0.08125	0.540625\\
0.08125	0.60625\\
0.08125	0.671875\\
0.08125	0.7375\\
0.08125	0.803125\\
0.08125	0.86875\\
0.08125	0.934375\\
0.08125	1\\
0.146875	-0.05\\
0.146875	0.015625\\
0.146875	0.08125\\
0.146875	0.146875\\
0.146875	0.2125\\
0.146875	0.278125\\
0.146875	0.34375\\
0.146875	0.409375\\
0.146875	0.475\\
0.146875	0.540625\\
0.146875	0.60625\\
0.146875	0.671875\\
0.146875	0.7375\\
0.146875	0.803125\\
0.146875	0.86875\\
0.146875	0.934375\\
0.146875	1\\
0.2125	-0.05\\
0.2125	0.015625\\
0.2125	0.08125\\
0.2125	0.146875\\
0.2125	0.2125\\
0.2125	0.278125\\
0.2125	0.34375\\
0.2125	0.409375\\
0.2125	0.475\\
0.2125	0.540625\\
0.2125	0.60625\\
0.2125	0.671875\\
0.2125	0.7375\\
0.2125	0.803125\\
0.2125	0.86875\\
0.2125	0.934375\\
0.2125	1\\
0.278125	-0.05\\
0.278125	0.015625\\
0.278125	0.08125\\
0.278125	0.146875\\
0.278125	0.2125\\
0.278125	0.278125\\
0.278125	0.34375\\
0.278125	0.409375\\
0.278125	0.475\\
0.278125	0.540625\\
0.278125	0.60625\\
0.278125	0.671875\\
0.278125	0.7375\\
0.278125	0.803125\\
0.278125	0.86875\\
0.278125	0.934375\\
0.278125	1\\
0.34375	-0.05\\
0.34375	0.015625\\
0.34375	0.08125\\
0.34375	0.146875\\
0.34375	0.2125\\
0.34375	0.278125\\
0.34375	0.34375\\
0.34375	0.409375\\
0.34375	0.475\\
0.34375	0.540625\\
0.34375	0.60625\\
0.34375	0.671875\\
0.34375	0.7375\\
0.34375	0.803125\\
0.34375	0.86875\\
0.34375	0.934375\\
0.34375	1\\
0.409375	-0.05\\
0.409375	0.015625\\
0.409375	0.08125\\
0.409375	0.146875\\
0.409375	0.2125\\
0.409375	0.278125\\
0.409375	0.34375\\
0.409375	0.409375\\
0.409375	0.475\\
0.409375	0.540625\\
0.409375	0.60625\\
0.409375	0.671875\\
0.409375	0.7375\\
0.409375	0.803125\\
0.409375	0.86875\\
0.409375	0.934375\\
0.409375	1\\
0.475	-0.05\\
0.475	0.015625\\
0.475	0.08125\\
0.475	0.146875\\
0.475	0.2125\\
0.475	0.278125\\
0.475	0.34375\\
0.475	0.409375\\
0.475	0.475\\
0.475	0.540625\\
0.475	0.60625\\
0.475	0.671875\\
0.475	0.7375\\
0.475	0.803125\\
0.475	0.86875\\
0.475	0.934375\\
0.475	1\\
0.540625	-0.05\\
0.540625	0.015625\\
0.540625	0.08125\\
0.540625	0.146875\\
0.540625	0.2125\\
0.540625	0.278125\\
0.540625	0.34375\\
0.540625	0.409375\\
0.540625	0.475\\
0.540625	0.540625\\
0.540625	0.60625\\
0.540625	0.671875\\
0.540625	0.7375\\
0.540625	0.803125\\
0.540625	0.86875\\
0.540625	0.934375\\
0.540625	1\\
0.60625	-0.05\\
0.60625	0.015625\\
0.60625	0.08125\\
0.60625	0.146875\\
0.60625	0.2125\\
0.60625	0.278125\\
0.60625	0.34375\\
0.60625	0.409375\\
0.60625	0.475\\
0.60625	0.540625\\
0.60625	0.60625\\
0.60625	0.671875\\
0.60625	0.7375\\
0.60625	0.803125\\
0.60625	0.86875\\
0.60625	0.934375\\
0.60625	1\\
0.671875	-0.05\\
0.671875	0.015625\\
0.671875	0.08125\\
0.671875	0.146875\\
0.671875	0.2125\\
0.671875	0.278125\\
0.671875	0.34375\\
0.671875	0.409375\\
0.671875	0.475\\
0.671875	0.540625\\
0.671875	0.60625\\
0.671875	0.671875\\
0.671875	0.7375\\
0.671875	0.803125\\
0.671875	0.86875\\
0.671875	0.934375\\
0.671875	1\\
0.7375	-0.05\\
0.7375	0.015625\\
0.7375	0.08125\\
0.7375	0.146875\\
0.7375	0.2125\\
0.7375	0.278125\\
0.7375	0.34375\\
0.7375	0.409375\\
0.7375	0.475\\
0.7375	0.540625\\
0.7375	0.60625\\
0.7375	0.671875\\
0.7375	0.7375\\
0.7375	0.803125\\
0.7375	0.86875\\
0.7375	0.934375\\
0.7375	1\\
0.803125	-0.05\\
0.803125	0.015625\\
0.803125	0.08125\\
0.803125	0.146875\\
0.803125	0.2125\\
0.803125	0.278125\\
0.803125	0.34375\\
0.803125	0.409375\\
0.803125	0.475\\
0.803125	0.540625\\
0.803125	0.60625\\
0.803125	0.671875\\
0.803125	0.7375\\
0.803125	0.803125\\
0.803125	0.86875\\
0.803125	0.934375\\
0.803125	1\\
0.86875	-0.05\\
0.86875	0.015625\\
0.86875	0.08125\\
0.86875	0.146875\\
0.86875	0.2125\\
0.86875	0.278125\\
0.86875	0.34375\\
0.86875	0.409375\\
0.86875	0.475\\
0.86875	0.540625\\
0.86875	0.60625\\
0.86875	0.671875\\
0.86875	0.7375\\
0.86875	0.803125\\
0.86875	0.86875\\
0.86875	0.934375\\
0.86875	1\\
0.934375	-0.05\\
0.934375	0.015625\\
0.934375	0.08125\\
0.934375	0.146875\\
0.934375	0.2125\\
0.934375	0.278125\\
0.934375	0.34375\\
0.934375	0.409375\\
0.934375	0.475\\
0.934375	0.540625\\
0.934375	0.60625\\
0.934375	0.671875\\
0.934375	0.7375\\
0.934375	0.803125\\
0.934375	0.86875\\
0.934375	0.934375\\
0.934375	1\\
1	-0.05\\
1	0.015625\\
1	0.08125\\
1	0.146875\\
1	0.2125\\
1	0.278125\\
1	0.34375\\
1	0.409375\\
1	0.475\\
1	0.540625\\
1	0.60625\\
1	0.671875\\
1	0.7375\\
1	0.803125\\
1	0.86875\\
1	0.934375\\
1	1\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_3$}}}

\addplot [color=blue, only marks, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.05	-1\\
-0.05	-0.925\\
-0.05	-0.85\\
-0.05	-0.775\\
-0.05	-0.7\\
-0.05	-0.625\\
-0.05	-0.55\\
-0.05	-0.475\\
-0.05	-0.4\\
-0.05	-0.325\\
-0.05	-0.25\\
-0.05	-0.175\\
-0.05	-0.0999999999999999\\
-0.05	-0.025\\
-0.05	0.05\\
0.025	-1\\
0.025	-0.925\\
0.025	-0.85\\
0.025	-0.775\\
0.025	-0.7\\
0.025	-0.625\\
0.025	-0.55\\
0.025	-0.475\\
0.025	-0.4\\
0.025	-0.325\\
0.025	-0.25\\
0.025	-0.175\\
0.025	-0.0999999999999999\\
0.025	-0.025\\
0.025	0.05\\
0.1	-1\\
0.1	-0.925\\
0.1	-0.85\\
0.1	-0.775\\
0.1	-0.7\\
0.1	-0.625\\
0.1	-0.55\\
0.1	-0.475\\
0.1	-0.4\\
0.1	-0.325\\
0.1	-0.25\\
0.1	-0.175\\
0.1	-0.0999999999999999\\
0.1	-0.025\\
0.1	0.05\\
0.175	-1\\
0.175	-0.925\\
0.175	-0.85\\
0.175	-0.775\\
0.175	-0.7\\
0.175	-0.625\\
0.175	-0.55\\
0.175	-0.475\\
0.175	-0.4\\
0.175	-0.325\\
0.175	-0.25\\
0.175	-0.175\\
0.175	-0.0999999999999999\\
0.175	-0.025\\
0.175	0.05\\
0.25	-1\\
0.25	-0.925\\
0.25	-0.85\\
0.25	-0.775\\
0.25	-0.7\\
0.25	-0.625\\
0.25	-0.55\\
0.25	-0.475\\
0.25	-0.4\\
0.25	-0.325\\
0.25	-0.25\\
0.25	-0.175\\
0.25	-0.0999999999999999\\
0.25	-0.025\\
0.25	0.05\\
0.325	-1\\
0.325	-0.925\\
0.325	-0.85\\
0.325	-0.775\\
0.325	-0.7\\
0.325	-0.625\\
0.325	-0.55\\
0.325	-0.475\\
0.325	-0.4\\
0.325	-0.325\\
0.325	-0.25\\
0.325	-0.175\\
0.325	-0.0999999999999999\\
0.325	-0.025\\
0.325	0.05\\
0.4	-1\\
0.4	-0.925\\
0.4	-0.85\\
0.4	-0.775\\
0.4	-0.7\\
0.4	-0.625\\
0.4	-0.55\\
0.4	-0.475\\
0.4	-0.4\\
0.4	-0.325\\
0.4	-0.25\\
0.4	-0.175\\
0.4	-0.0999999999999999\\
0.4	-0.025\\
0.4	0.05\\
0.475	-1\\
0.475	-0.925\\
0.475	-0.85\\
0.475	-0.775\\
0.475	-0.7\\
0.475	-0.625\\
0.475	-0.55\\
0.475	-0.475\\
0.475	-0.4\\
0.475	-0.325\\
0.475	-0.25\\
0.475	-0.175\\
0.475	-0.0999999999999999\\
0.475	-0.025\\
0.475	0.05\\
0.55	-1\\
0.55	-0.925\\
0.55	-0.85\\
0.55	-0.775\\
0.55	-0.7\\
0.55	-0.625\\
0.55	-0.55\\
0.55	-0.475\\
0.55	-0.4\\
0.55	-0.325\\
0.55	-0.25\\
0.55	-0.175\\
0.55	-0.0999999999999999\\
0.55	-0.025\\
0.55	0.05\\
0.625	-1\\
0.625	-0.925\\
0.625	-0.85\\
0.625	-0.775\\
0.625	-0.7\\
0.625	-0.625\\
0.625	-0.55\\
0.625	-0.475\\
0.625	-0.4\\
0.625	-0.325\\
0.625	-0.25\\
0.625	-0.175\\
0.625	-0.0999999999999999\\
0.625	-0.025\\
0.625	0.05\\
0.7	-1\\
0.7	-0.925\\
0.7	-0.85\\
0.7	-0.775\\
0.7	-0.7\\
0.7	-0.625\\
0.7	-0.55\\
0.7	-0.475\\
0.7	-0.4\\
0.7	-0.325\\
0.7	-0.25\\
0.7	-0.175\\
0.7	-0.0999999999999999\\
0.7	-0.025\\
0.7	0.05\\
0.775	-1\\
0.775	-0.925\\
0.775	-0.85\\
0.775	-0.775\\
0.775	-0.7\\
0.775	-0.625\\
0.775	-0.55\\
0.775	-0.475\\
0.775	-0.4\\
0.775	-0.325\\
0.775	-0.25\\
0.775	-0.175\\
0.775	-0.0999999999999999\\
0.775	-0.025\\
0.775	0.05\\
0.85	-1\\
0.85	-0.925\\
0.85	-0.85\\
0.85	-0.775\\
0.85	-0.7\\
0.85	-0.625\\
0.85	-0.55\\
0.85	-0.475\\
0.85	-0.4\\
0.85	-0.325\\
0.85	-0.25\\
0.85	-0.175\\
0.85	-0.0999999999999999\\
0.85	-0.025\\
0.85	0.05\\
0.925	-1\\
0.925	-0.925\\
0.925	-0.85\\
0.925	-0.775\\
0.925	-0.7\\
0.925	-0.625\\
0.925	-0.55\\
0.925	-0.475\\
0.925	-0.4\\
0.925	-0.325\\
0.925	-0.25\\
0.925	-0.175\\
0.925	-0.0999999999999999\\
0.925	-0.025\\
0.925	0.05\\
1	-1\\
1	-0.925\\
1	-0.85\\
1	-0.775\\
1	-0.7\\
1	-0.625\\
1	-0.55\\
1	-0.475\\
1	-0.4\\
1	-0.325\\
1	-0.25\\
1	-0.175\\
1	-0.0999999999999999\\
1	-0.025\\
1	0.05\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_4$}}}

\addplot [color=black,line width=0.8pt]
  table[row sep=crcr]{%
0.79998420868491	-0.00502651517244716\\
0.799936835363053	-0.0100528319066821\\
0.799857881904647	-0.0150787517723265\\
0.79974735142664	-0.02010407635467\\
0.799605248292585	-0.0251286072625026\\
0.799431578112471	-0.0301521461359476\\
0.7992263477425	-0.0351744946542919\\
0.798989565284814	-0.0401954545438157\\
0.79872124008718	-0.0452148275856196\\
0.798421382742617	-0.0502324156234507\\
0.79809000508898	-0.0552480205715246\\
0.797727120208491	-0.0602614444223462\\
0.797332742427224	-0.065272489254526\\
0.796906887314538	-0.0702809572405945\\
0.796449571682464	-0.0752866506548115\\
0.79596081358504	-0.0802893718809719\\
0.795440632317599	-0.0852889234202079\\
0.794889048416007	-0.0902851078987854\\
0.794306083655851	-0.0952777280758958\\
0.793691761051582	-0.100266586851443\\
0.793046104855605	-0.105251487273826\\
0.792369140557321	-0.11023223254771\\
0.791660894882121	-0.115208626041802\\
0.790921395790331	-0.120180471296606\\
0.79015067247611	-0.125147572032185\\
0.789348755366294	-0.130109732155907\\
0.788515676119198	-0.135066755770187\\
0.787651467623364	-0.140018447180221\\
0.786756163996264	-0.14496461090171\\
0.785829800582951	-0.14990505166858\\
0.784872413954667	-0.154839574440688\\
0.783884041907398	-0.159767984411526\\
0.782864723460378	-0.164690087015905\\
0.781814498854555	-0.169605687937644\\
0.780733409550998	-0.174514593117234\\
0.779621498229262	-0.179416608759505\\
0.778478808785701	-0.184311541341272\\
0.777305386331739	-0.18919919761898\\
0.776101277192085	-0.194079384636326\\
0.774866528902905	-0.198951909731884\\
0.773601190209948	-0.203816580546706\\
0.772305311066619	-0.208673205031918\\
0.770978942632008	-0.2135215914563\\
0.769622137268869	-0.21836154841386\\
0.768234948541554	-0.223192884831383\\
0.766817431213901	-0.228015409975981\\
0.765369641247064	-0.232828933462618\\
0.763891635797314	-0.237633265261628\\
0.762383473213775	-0.242428215706219\\
0.760845213036123	-0.247213595499958\\
0.759276915992236	-0.251989215724244\\
0.757678643995795	-0.256754887845768\\
0.756050460143844	-0.261510423723954\\
0.754392428714292	-0.266255635618389\\
0.75270461516338	-0.270990336196233\\
0.750987086123099	-0.275714338539614\\
0.749239909398554	-0.280427456153007\\
0.74746315396529	-0.285129502970601\\
0.745656889966569	-0.289820293363637\\
0.743821188710601	-0.294499642147742\\
0.741956122667729	-0.29916736459024\\
0.740061765467567	-0.303823276417441\\
0.738138191896092	-0.308467193821917\\
0.736185477892696	-0.313098933469762\\
0.734203700547185	-0.317718312507825\\
0.732192938096734	-0.32232514857093\\
0.730153269922802	-0.326919259789079\\
0.728084776547997	-0.331500464794627\\
0.725987539632894	-0.336068582729445\\
0.723861641972816	-0.340623433252058\\
0.721707167494562	-0.345164836544767\\
0.719524201253097	-0.349692613320746\\
0.717312829428189	-0.354206584831121\\
0.715073139321011	-0.358706572872026\\
0.712805219350694	-0.363192399791637\\
0.710509159050836	-0.36766388849719\\
0.708185049065964	-0.372120862461967\\
0.705832981147963	-0.376563145732266\\
0.703453048152445	-0.380990562934351\\
0.701045344035091	-0.385402939281372\\
0.698609963847936	-0.389800100580266\\
0.696147003735621	-0.394181873238633\\
0.693656560931592	-0.398548084271593\\
0.691138733754268	-0.402898561308609\\
0.688593621603155	-0.407233132600297\\
0.686021324954922	-0.411551627025205\\
0.683421945359436	-0.415853874096568\\
0.680795585435753	-0.420139703969037\\
0.678142348868067	-0.424408947445387\\
0.675462340401612	-0.428661435983197\\
0.672755665838535	-0.432897001701501\\
0.670022432033713	-0.437115477387415\\
0.667262746890537	-0.441316696502744\\
0.66447671935665	-0.44550049319055\\
0.661664459419649	-0.449666702281704\\
0.658826078102742	-0.453815159301405\\
0.655961687460362	-0.457945700475673\\
0.653071400573747	-0.462058162737814\\
0.650155331546475	-0.466152383734861\\
0.647213595499958	-0.470228201833979\\
0.644246308568898	-0.474285456128847\\
0.641253587896701	-0.478323986446015\\
0.638235551630857	-0.48234363335122\\
0.635192318918268	-0.486344238155684\\
0.632124009900552	-0.490325642922381\\
0.629030745709295	-0.494287690472268\\
0.62591264846127	-0.49823022439049\\
0.622769841253619	-0.50215308903256\\
0.619602448158987	-0.5060561295305\\
0.616410594220631	-0.509939191798952\\
0.61319440544748	-0.513802122541268\\
0.609954008809158	-0.517644769255555\\
0.606689532230977	-0.521466980240703\\
0.603401104588883	-0.525268604602365\\
0.600088855704368	-0.529049492258922\\
0.596752916339346	-0.532809493947401\\
0.593393418190991	-0.536548461229376\\
0.590010493886539	-0.54026624649682\\
0.586604276978048	-0.543962702977935\\
0.583174901937129	-0.547637684742951\\
0.579722504149637	-0.551291046709879\\
0.576247219910325	-0.554922644650244\\
0.572749186417465	-0.558532335194778\\
0.569228541767428	-0.562119975839079\\
0.565685424949238	-0.565685424949238\\
0.562119975839079	-0.569228541767428\\
0.558532335194778	-0.572749186417465\\
0.554922644650244	-0.576247219910326\\
0.551291046709879	-0.579722504149637\\
0.547637684742951	-0.583174901937129\\
0.543962702977935	-0.586604276978048\\
0.54026624649682	-0.590010493886539\\
0.536548461229376	-0.593393418190991\\
0.532809493947401	-0.596752916339346\\
0.529049492258922	-0.600088855704368\\
0.525268604602365	-0.603401104588883\\
0.521466980240703	-0.606689532230978\\
0.517644769255555	-0.609954008809158\\
0.513802122541267	-0.61319440544748\\
0.509939191798952	-0.616410594220631\\
0.506056129530499	-0.619602448158987\\
0.50215308903256	-0.622769841253619\\
0.49823022439049	-0.62591264846127\\
0.494287690472267	-0.629030745709295\\
0.490325642922381	-0.632124009900552\\
0.486344238155684	-0.635192318918268\\
0.48234363335122	-0.638235551630857\\
0.478323986446015	-0.641253587896701\\
0.474285456128847	-0.644246308568898\\
0.470228201833978	-0.647213595499958\\
0.466152383734861	-0.650155331546475\\
0.462058162737814	-0.653071400573747\\
0.457945700475673	-0.655961687460362\\
0.453815159301405	-0.658826078102742\\
0.449666702281704	-0.661664459419649\\
0.44550049319055	-0.66447671935665\\
0.441316696502744	-0.667262746890537\\
0.437115477387415	-0.670022432033713\\
0.432897001701501	-0.672755665838535\\
0.428661435983197	-0.675462340401612\\
0.424408947445387	-0.678142348868067\\
0.420139703969037	-0.680795585435753\\
0.415853874096568	-0.683421945359436\\
0.411551627025205	-0.686021324954922\\
0.407233132600297	-0.688593621603155\\
0.402898561308609	-0.691138733754268\\
0.398548084271593	-0.693656560931592\\
0.394181873238633	-0.696147003735621\\
0.389800100580266	-0.698609963847936\\
0.385402939281372	-0.701045344035091\\
0.380990562934351	-0.703453048152445\\
0.376563145732266	-0.705832981147963\\
0.372120862461967	-0.708185049065964\\
0.36766388849719	-0.710509159050836\\
0.363192399791638	-0.712805219350694\\
0.358706572872026	-0.715073139321011\\
0.354206584831121	-0.717312829428189\\
0.349692613320746	-0.719524201253097\\
0.345164836544767	-0.721707167494562\\
0.340623433252058	-0.723861641972816\\
0.336068582729445	-0.725987539632894\\
0.331500464794627	-0.728084776547997\\
0.326919259789079	-0.730153269922802\\
0.32232514857093	-0.732192938096734\\
0.317718312507824	-0.734203700547185\\
0.313098933469762	-0.736185477892696\\
0.308467193821917	-0.738138191896092\\
0.303823276417441	-0.740061765467567\\
0.29916736459024	-0.741956122667729\\
0.294499642147742	-0.743821188710601\\
0.289820293363636	-0.745656889966569\\
0.2851295029706	-0.74746315396529\\
0.280427456153007	-0.749239909398554\\
0.275714338539613	-0.750987086123099\\
0.270990336196233	-0.75270461516338\\
0.266255635618389	-0.754392428714292\\
0.261510423723954	-0.756050460143844\\
0.256754887845768	-0.757678643995796\\
0.251989215724244	-0.759276915992236\\
0.247213595499958	-0.760845213036123\\
0.242428215706219	-0.762383473213775\\
0.237633265261628	-0.763891635797314\\
0.232828933462617	-0.765369641247065\\
0.228015409975981	-0.766817431213901\\
0.223192884831383	-0.768234948541554\\
0.21836154841386	-0.769622137268869\\
0.2135215914563	-0.770978942632008\\
0.208673205031917	-0.772305311066619\\
0.203816580546706	-0.773601190209948\\
0.198951909731884	-0.774866528902905\\
0.194079384636326	-0.776101277192085\\
0.18919919761898	-0.777305386331739\\
0.184311541341272	-0.778478808785701\\
0.179416608759505	-0.779621498229262\\
0.174514593117234	-0.780733409550998\\
0.169605687937644	-0.781814498854555\\
0.164690087015905	-0.782864723460378\\
0.159767984411526	-0.783884041907398\\
0.154839574440688	-0.784872413954667\\
0.14990505166858	-0.785829800582951\\
0.14496461090171	-0.786756163996264\\
0.140018447180221	-0.787651467623364\\
0.135066755770187	-0.788515676119198\\
0.130109732155907	-0.789348755366294\\
0.125147572032185	-0.79015067247611\\
0.120180471296605	-0.790921395790331\\
0.115208626041802	-0.791660894882121\\
0.11023223254771	-0.792369140557321\\
0.105251487273826	-0.793046104855605\\
0.100266586851443	-0.793691761051582\\
0.0952777280758956	-0.794306083655851\\
0.0902851078987851	-0.794889048416007\\
0.0852889234202078	-0.795440632317599\\
0.0802893718809718	-0.79596081358504\\
0.0752866506548114	-0.796449571682464\\
0.0702809572405945	-0.796906887314538\\
0.0652724892545258	-0.797332742427224\\
0.060261444422346	-0.797727120208491\\
0.0552480205715244	-0.79809000508898\\
0.0502324156234506	-0.798421382742617\\
0.0452148275856195	-0.79872124008718\\
0.0401954545438155	-0.798989565284814\\
0.0351744946542919	-0.7992263477425\\
0.0301521461359474	-0.799431578112471\\
0.0251286072625025	-0.799605248292585\\
0.0201040763546698	-0.79974735142664\\
0.0150787517723264	-0.799857881904647\\
0.010052831906682	-0.799936835363053\\
0.00502651517244708	-0.79998420868491\\
-1.28649811974131e-16	-0.8\\
-0.00502651517244733	-0.79998420868491\\
-0.0100528319066823	-0.799936835363053\\
-0.0150787517723266	-0.799857881904647\\
-0.0201040763546701	-0.79974735142664\\
-0.0251286072625026	-0.799605248292585\\
-0.0301521461359478	-0.799431578112471\\
-0.0351744946542922	-0.7992263477425\\
-0.0401954545438158	-0.798989565284814\\
-0.0452148275856198	-0.79872124008718\\
-0.0502324156234507	-0.798421382742617\\
-0.0552480205715247	-0.79809000508898\\
-0.0602614444223465	-0.797727120208491\\
-0.0652724892545262	-0.797332742427224\\
-0.0702809572405947	-0.796906887314538\\
-0.0752866506548115	-0.796449571682464\\
-0.080289371880972	-0.79596081358504\\
-0.0852889234202081	-0.795440632317599\\
-0.0902851078987855	-0.794889048416007\\
-0.095277728075896	-0.794306083655851\\
-0.100266586851444	-0.793691761051582\\
-0.105251487273826	-0.793046104855605\\
-0.110232232547711	-0.792369140557321\\
-0.115208626041802	-0.791660894882121\\
-0.120180471296606	-0.790921395790331\\
-0.125147572032185	-0.79015067247611\\
-0.130109732155907	-0.789348755366294\\
-0.135066755770187	-0.788515676119198\\
-0.140018447180221	-0.787651467623364\\
-0.14496461090171	-0.786756163996264\\
-0.14990505166858	-0.785829800582951\\
-0.154839574440688	-0.784872413954667\\
-0.159767984411526	-0.783884041907398\\
-0.164690087015905	-0.782864723460378\\
-0.169605687937644	-0.781814498854555\\
-0.174514593117234	-0.780733409550998\\
-0.179416608759505	-0.779621498229262\\
-0.184311541341273	-0.778478808785701\\
-0.18919919761898	-0.777305386331739\\
-0.194079384636326	-0.776101277192085\\
-0.198951909731884	-0.774866528902905\\
-0.203816580546706	-0.773601190209948\\
-0.208673205031918	-0.772305311066619\\
-0.213521591456301	-0.770978942632008\\
-0.21836154841386	-0.769622137268869\\
-0.223192884831383	-0.768234948541554\\
-0.228015409975981	-0.766817431213901\\
-0.232828933462618	-0.765369641247064\\
-0.237633265261628	-0.763891635797314\\
-0.242428215706219	-0.762383473213775\\
-0.247213595499958	-0.760845213036123\\
-0.251989215724244	-0.759276915992236\\
-0.256754887845768	-0.757678643995795\\
-0.261510423723954	-0.756050460143844\\
-0.266255635618389	-0.754392428714292\\
-0.270990336196233	-0.75270461516338\\
-0.275714338539614	-0.750987086123099\\
-0.280427456153007	-0.749239909398554\\
-0.285129502970601	-0.74746315396529\\
-0.289820293363637	-0.745656889966569\\
-0.294499642147742	-0.743821188710601\\
-0.299167364590241	-0.741956122667729\\
-0.303823276417441	-0.740061765467566\\
-0.308467193821917	-0.738138191896092\\
-0.313098933469762	-0.736185477892696\\
-0.317718312507825	-0.734203700547185\\
-0.32232514857093	-0.732192938096734\\
-0.32691925978908	-0.730153269922802\\
-0.331500464794627	-0.728084776547997\\
-0.336068582729445	-0.725987539632894\\
-0.340623433252058	-0.723861641972816\\
-0.345164836544767	-0.721707167494562\\
-0.349692613320747	-0.719524201253097\\
-0.354206584831121	-0.717312829428189\\
-0.358706572872026	-0.715073139321011\\
-0.363192399791637	-0.712805219350694\\
-0.36766388849719	-0.710509159050836\\
-0.372120862461967	-0.708185049065964\\
-0.376563145732266	-0.705832981147962\\
-0.380990562934351	-0.703453048152445\\
-0.385402939281372	-0.701045344035091\\
-0.389800100580266	-0.698609963847936\\
-0.394181873238634	-0.69614700373562\\
-0.398548084271593	-0.693656560931592\\
-0.402898561308609	-0.691138733754268\\
-0.407233132600297	-0.688593621603155\\
-0.411551627025205	-0.686021324954922\\
-0.415853874096568	-0.683421945359436\\
-0.420139703969037	-0.680795585435753\\
-0.424408947445387	-0.678142348868067\\
-0.428661435983198	-0.675462340401612\\
-0.432897001701501	-0.672755665838535\\
-0.437115477387416	-0.670022432033713\\
-0.441316696502745	-0.667262746890537\\
-0.44550049319055	-0.66447671935665\\
-0.449666702281705	-0.661664459419649\\
-0.453815159301405	-0.658826078102742\\
-0.457945700475673	-0.655961687460362\\
-0.462058162737814	-0.653071400573747\\
-0.466152383734861	-0.650155331546475\\
-0.470228201833978	-0.647213595499958\\
-0.474285456128848	-0.644246308568897\\
-0.478323986446015	-0.641253587896701\\
-0.48234363335122	-0.638235551630857\\
-0.486344238155684	-0.635192318918268\\
-0.490325642922381	-0.632124009900552\\
-0.494287690472268	-0.629030745709295\\
-0.49823022439049	-0.62591264846127\\
-0.502153089032561	-0.622769841253619\\
-0.5060561295305	-0.619602448158987\\
-0.509939191798952	-0.616410594220631\\
-0.513802122541268	-0.61319440544748\\
-0.517644769255556	-0.609954008809158\\
-0.521466980240703	-0.606689532230977\\
-0.525268604602365	-0.603401104588883\\
-0.529049492258922	-0.600088855704368\\
-0.532809493947402	-0.596752916339346\\
-0.536548461229376	-0.593393418190991\\
-0.54026624649682	-0.590010493886539\\
-0.543962702977935	-0.586604276978048\\
-0.547637684742951	-0.583174901937129\\
-0.551291046709879	-0.579722504149637\\
-0.554922644650244	-0.576247219910325\\
-0.558532335194778	-0.572749186417465\\
-0.562119975839079	-0.569228541767428\\
-0.565685424949238	-0.565685424949238\\
-0.569228541767429	-0.562119975839079\\
-0.572749186417465	-0.558532335194778\\
-0.576247219910326	-0.554922644650244\\
-0.579722504149637	-0.551291046709879\\
-0.583174901937129	-0.547637684742951\\
-0.586604276978048	-0.543962702977935\\
-0.590010493886539	-0.540266246496819\\
-0.593393418190992	-0.536548461229376\\
-0.596752916339346	-0.532809493947401\\
-0.600088855704368	-0.529049492258922\\
-0.603401104588883	-0.525268604602365\\
-0.606689532230978	-0.521466980240703\\
-0.609954008809159	-0.517644769255555\\
-0.61319440544748	-0.513802122541267\\
-0.616410594220631	-0.509939191798952\\
-0.619602448158987	-0.506056129530499\\
-0.622769841253619	-0.50215308903256\\
-0.625912648461271	-0.49823022439049\\
-0.629030745709295	-0.494287690472267\\
-0.632124009900552	-0.490325642922381\\
-0.635192318918268	-0.486344238155684\\
-0.638235551630857	-0.48234363335122\\
-0.641253587896701	-0.478323986446015\\
-0.644246308568898	-0.474285456128847\\
-0.647213595499958	-0.470228201833979\\
-0.650155331546475	-0.466152383734861\\
-0.653071400573747	-0.462058162737814\\
-0.655961687460362	-0.457945700475672\\
-0.658826078102742	-0.453815159301405\\
-0.66166445941965	-0.449666702281704\\
-0.66447671935665	-0.44550049319055\\
-0.667262746890537	-0.441316696502744\\
-0.670022432033714	-0.437115477387415\\
-0.672755665838535	-0.4328970017015\\
-0.675462340401612	-0.428661435983197\\
-0.678142348868067	-0.424408947445387\\
-0.680795585435754	-0.420139703969036\\
-0.683421945359436	-0.415853874096567\\
-0.686021324954922	-0.411551627025205\\
-0.688593621603155	-0.407233132600297\\
-0.691138733754268	-0.402898561308608\\
-0.693656560931592	-0.398548084271592\\
-0.696147003735621	-0.394181873238633\\
-0.698609963847936	-0.389800100580266\\
-0.701045344035091	-0.385402939281372\\
-0.703453048152445	-0.380990562934351\\
-0.705832981147963	-0.376563145732266\\
-0.708185049065964	-0.372120862461967\\
-0.710509159050836	-0.36766388849719\\
-0.712805219350694	-0.363192399791637\\
-0.715073139321011	-0.358706572872026\\
-0.717312829428189	-0.354206584831121\\
-0.719524201253097	-0.349692613320746\\
-0.721707167494563	-0.345164836544767\\
-0.723861641972816	-0.340623433252058\\
-0.725987539632894	-0.336068582729445\\
-0.728084776547997	-0.331500464794627\\
-0.730153269922802	-0.326919259789079\\
-0.732192938096734	-0.32232514857093\\
-0.734203700547185	-0.317718312507825\\
-0.736185477892696	-0.313098933469762\\
-0.738138191896092	-0.308467193821917\\
-0.740061765467567	-0.30382327641744\\
-0.741956122667729	-0.29916736459024\\
-0.743821188710601	-0.294499642147742\\
-0.745656889966569	-0.289820293363636\\
-0.74746315396529	-0.2851295029706\\
-0.749239909398554	-0.280427456153007\\
-0.7509870861231	-0.275714338539613\\
-0.75270461516338	-0.270990336196233\\
-0.754392428714292	-0.266255635618389\\
-0.756050460143844	-0.261510423723954\\
-0.757678643995796	-0.256754887845767\\
-0.759276915992236	-0.251989215724244\\
-0.760845213036123	-0.247213595499958\\
-0.762383473213775	-0.242428215706219\\
-0.763891635797314	-0.237633265261628\\
-0.765369641247065	-0.232828933462617\\
-0.766817431213901	-0.22801540997598\\
-0.768234948541554	-0.223192884831383\\
-0.769622137268869	-0.21836154841386\\
-0.770978942632008	-0.2135215914563\\
-0.772305311066619	-0.208673205031917\\
-0.773601190209948	-0.203816580546705\\
-0.774866528902905	-0.198951909731884\\
-0.776101277192085	-0.194079384636326\\
-0.777305386331739	-0.189199197618979\\
-0.778478808785701	-0.184311541341272\\
-0.779621498229262	-0.179416608759504\\
-0.780733409550998	-0.174514593117234\\
-0.781814498854555	-0.169605687937643\\
-0.782864723460378	-0.164690087015905\\
-0.783884041907398	-0.159767984411525\\
-0.784872413954667	-0.154839574440688\\
-0.785829800582951	-0.14990505166858\\
-0.786756163996264	-0.14496461090171\\
-0.787651467623364	-0.140018447180221\\
-0.788515676119198	-0.135066755770187\\
-0.789348755366295	-0.130109732155906\\
-0.79015067247611	-0.125147572032184\\
-0.790921395790331	-0.120180471296605\\
-0.791660894882121	-0.115208626041801\\
-0.792369140557321	-0.11023223254771\\
-0.793046104855605	-0.105251487273826\\
-0.793691761051582	-0.100266586851443\\
-0.794306083655851	-0.0952777280758956\\
-0.794889048416007	-0.0902851078987851\\
-0.795440632317599	-0.0852889234202077\\
-0.79596081358504	-0.0802893718809716\\
-0.796449571682464	-0.0752866506548115\\
-0.796906887314538	-0.0702809572405945\\
-0.797332742427224	-0.0652724892545256\\
-0.797727120208491	-0.0602614444223457\\
-0.79809000508898	-0.0552480205715241\\
-0.798421382742617	-0.0502324156234505\\
-0.79872124008718	-0.0452148275856194\\
-0.798989565284814	-0.0401954545438154\\
-0.7992263477425	-0.0351744946542916\\
-0.799431578112471	-0.0301521461359473\\
-0.799605248292585	-0.0251286072625026\\
-0.79974735142664	-0.0201040763546699\\
-0.799857881904647	-0.0150787517723264\\
-0.799936835363053	-0.0100528319066819\\
-0.79998420868491	-0.00502651517244659\\
-0.8	2.57299623948262e-16\\
-0.79998420868491	0.00502651517244746\\
-0.799936835363053	0.0100528319066824\\
-0.799857881904647	0.0150787517723269\\
-0.79974735142664	0.0201040763546704\\
-0.799605248292585	0.0251286072625028\\
-0.799431578112471	0.0301521461359478\\
-0.7992263477425	0.0351744946542921\\
-0.798989565284814	0.0401954545438159\\
-0.79872124008718	0.0452148275856199\\
-0.798421382742617	0.0502324156234507\\
-0.79809000508898	0.055248020571525\\
-0.797727120208491	0.0602614444223466\\
-0.797332742427224	0.0652724892545265\\
-0.796906887314538	0.070280957240595\\
-0.796449571682464	0.0752866506548116\\
-0.79596081358504	0.0802893718809721\\
-0.795440632317599	0.0852889234202082\\
-0.794889048416007	0.0902851078987857\\
-0.794306083655851	0.0952777280758961\\
-0.793691761051582	0.100266586851443\\
-0.793046104855605	0.105251487273826\\
-0.792369140557321	0.110232232547711\\
-0.791660894882121	0.115208626041802\\
-0.790921395790331	0.120180471296606\\
-0.79015067247611	0.125147572032185\\
-0.789348755366294	0.130109732155907\\
-0.788515676119198	0.135066755770187\\
-0.787651467623364	0.140018447180221\\
-0.786756163996264	0.14496461090171\\
-0.785829800582951	0.14990505166858\\
-0.784872413954667	0.154839574440688\\
-0.783884041907398	0.159767984411526\\
-0.782864723460378	0.164690087015905\\
-0.781814498854555	0.169605687937644\\
-0.780733409550998	0.174514593117234\\
-0.779621498229262	0.179416608759505\\
-0.778478808785701	0.184311541341273\\
-0.777305386331739	0.18919919761898\\
-0.776101277192085	0.194079384636326\\
-0.774866528902905	0.198951909731884\\
-0.773601190209948	0.203816580546706\\
-0.772305311066619	0.208673205031918\\
-0.770978942632008	0.213521591456301\\
-0.769622137268869	0.218361548413861\\
-0.768234948541554	0.223192884831383\\
-0.766817431213901	0.228015409975981\\
-0.765369641247064	0.232828933462618\\
-0.763891635797314	0.237633265261628\\
-0.762383473213775	0.24242821570622\\
-0.760845213036123	0.247213595499958\\
-0.759276915992236	0.251989215724244\\
-0.757678643995795	0.256754887845768\\
-0.756050460143844	0.261510423723954\\
-0.754392428714291	0.26625563561839\\
-0.75270461516338	0.270990336196233\\
-0.750987086123099	0.275714338539614\\
-0.749239909398554	0.280427456153007\\
-0.74746315396529	0.285129502970601\\
-0.745656889966569	0.289820293363637\\
-0.743821188710601	0.294499642147743\\
-0.741956122667729	0.299167364590241\\
-0.740061765467566	0.303823276417441\\
-0.738138191896092	0.308467193821918\\
-0.736185477892696	0.313098933469762\\
-0.734203700547185	0.317718312507825\\
-0.732192938096734	0.32232514857093\\
-0.730153269922802	0.326919259789079\\
-0.728084776547997	0.331500464794628\\
-0.725987539632893	0.336068582729445\\
-0.723861641972816	0.340623433252058\\
-0.721707167494562	0.345164836544767\\
-0.719524201253097	0.349692613320746\\
-0.717312829428189	0.354206584831122\\
-0.715073139321011	0.358706572872026\\
-0.712805219350694	0.363192399791638\\
-0.710509159050836	0.367663888497191\\
-0.708185049065964	0.372120862461967\\
-0.705832981147962	0.376563145732266\\
-0.703453048152445	0.380990562934352\\
-0.701045344035091	0.385402939281372\\
-0.698609963847936	0.389800100580266\\
-0.696147003735621	0.394181873238633\\
-0.693656560931592	0.398548084271593\\
-0.691138733754268	0.402898561308609\\
-0.688593621603155	0.407233132600297\\
-0.686021324954922	0.411551627025206\\
-0.683421945359436	0.415853874096568\\
-0.680795585435753	0.420139703969037\\
-0.678142348868066	0.424408947445388\\
-0.675462340401612	0.428661435983197\\
-0.672755665838535	0.432897001701501\\
-0.670022432033713	0.437115477387416\\
-0.667262746890537	0.441316696502744\\
-0.66447671935665	0.445500493190551\\
-0.661664459419649	0.449666702281704\\
-0.658826078102742	0.453815159301405\\
-0.655961687460362	0.457945700475673\\
-0.653071400573747	0.462058162737814\\
-0.650155331546475	0.466152383734861\\
-0.647213595499958	0.470228201833979\\
-0.644246308568897	0.474285456128848\\
-0.641253587896701	0.478323986446015\\
-0.638235551630857	0.48234363335122\\
-0.635192318918268	0.486344238155685\\
-0.632124009900552	0.490325642922381\\
-0.629030745709295	0.494287690472268\\
-0.62591264846127	0.49823022439049\\
-0.622769841253619	0.502153089032561\\
-0.619602448158987	0.5060561295305\\
-0.616410594220631	0.509939191798952\\
-0.61319440544748	0.513802122541268\\
-0.609954008809158	0.517644769255556\\
-0.606689532230977	0.521466980240703\\
-0.603401104588883	0.525268604602365\\
-0.600088855704368	0.529049492258922\\
-0.596752916339346	0.532809493947401\\
-0.593393418190991	0.536548461229376\\
-0.590010493886539	0.54026624649682\\
-0.586604276978048	0.543962702977936\\
-0.583174901937129	0.547637684742951\\
-0.579722504149637	0.551291046709879\\
-0.576247219910325	0.554922644650244\\
-0.572749186417465	0.558532335194779\\
-0.569228541767428	0.56211997583908\\
-0.565685424949238	0.565685424949238\\
-0.562119975839079	0.569228541767428\\
-0.558532335194778	0.572749186417465\\
-0.554922644650244	0.576247219910326\\
-0.551291046709878	0.579722504149638\\
-0.547637684742951	0.583174901937129\\
-0.543962702977935	0.586604276978048\\
-0.540266246496819	0.590010493886539\\
-0.536548461229376	0.593393418190992\\
-0.532809493947401	0.596752916339346\\
-0.529049492258921	0.600088855704368\\
-0.525268604602365	0.603401104588883\\
-0.521466980240703	0.606689532230978\\
-0.517644769255555	0.609954008809158\\
-0.513802122541267	0.61319440544748\\
-0.509939191798952	0.616410594220631\\
-0.506056129530499	0.619602448158987\\
-0.50215308903256	0.622769841253619\\
-0.49823022439049	0.62591264846127\\
-0.494287690472267	0.629030745709295\\
-0.490325642922381	0.632124009900552\\
-0.486344238155684	0.635192318918269\\
-0.48234363335122	0.638235551630857\\
-0.478323986446015	0.641253587896701\\
-0.474285456128847	0.644246308568898\\
-0.470228201833979	0.647213595499958\\
-0.466152383734861	0.650155331546475\\
-0.462058162737814	0.653071400573747\\
-0.457945700475672	0.655961687460362\\
-0.453815159301405	0.658826078102742\\
-0.449666702281704	0.66166445941965\\
-0.44550049319055	0.664476719356651\\
-0.441316696502744	0.667262746890537\\
-0.437115477387415	0.670022432033714\\
-0.4328970017015	0.672755665838536\\
-0.428661435983197	0.675462340401612\\
-0.424408947445387	0.678142348868067\\
-0.420139703969036	0.680795585435754\\
-0.415853874096568	0.683421945359436\\
-0.411551627025205	0.686021324954922\\
-0.407233132600297	0.688593621603155\\
-0.402898561308608	0.691138733754268\\
-0.398548084271592	0.693656560931592\\
-0.394181873238633	0.696147003735621\\
-0.389800100580266	0.698609963847936\\
-0.385402939281372	0.701045344035091\\
-0.380990562934351	0.703453048152445\\
-0.376563145732266	0.705832981147963\\
-0.372120862461967	0.708185049065964\\
-0.36766388849719	0.710509159050836\\
-0.363192399791638	0.712805219350694\\
-0.358706572872026	0.715073139321011\\
-0.354206584831121	0.717312829428189\\
-0.349692613320746	0.719524201253097\\
-0.345164836544767	0.721707167494563\\
-0.340623433252058	0.723861641972816\\
-0.336068582729444	0.725987539632894\\
-0.331500464794627	0.728084776547997\\
-0.326919259789079	0.730153269922802\\
-0.32232514857093	0.732192938096734\\
-0.317718312507824	0.734203700547185\\
-0.313098933469761	0.736185477892697\\
-0.308467193821917	0.738138191896092\\
-0.303823276417441	0.740061765467567\\
-0.29916736459024	0.741956122667729\\
-0.294499642147742	0.743821188710601\\
-0.289820293363636	0.745656889966569\\
-0.2851295029706	0.74746315396529\\
-0.280427456153007	0.749239909398554\\
-0.275714338539613	0.750987086123099\\
-0.270990336196233	0.75270461516338\\
-0.266255635618389	0.754392428714292\\
-0.261510423723954	0.756050460143844\\
-0.256754887845768	0.757678643995795\\
-0.251989215724244	0.759276915992236\\
-0.247213595499958	0.760845213036123\\
-0.242428215706219	0.762383473213775\\
-0.237633265261627	0.763891635797315\\
-0.232828933462617	0.765369641247065\\
-0.22801540997598	0.766817431213901\\
-0.223192884831383	0.768234948541555\\
-0.218361548413859	0.769622137268869\\
-0.2135215914563	0.770978942632008\\
-0.208673205031917	0.772305311066619\\
-0.203816580546705	0.773601190209948\\
-0.198951909731884	0.774866528902905\\
-0.194079384636325	0.776101277192085\\
-0.189199197618979	0.777305386331739\\
-0.184311541341272	0.778478808785701\\
-0.179416608759504	0.779621498229262\\
-0.174514593117234	0.780733409550998\\
-0.169605687937643	0.781814498854555\\
-0.164690087015905	0.782864723460378\\
-0.159767984411526	0.783884041907398\\
-0.154839574440688	0.784872413954667\\
-0.14990505166858	0.785829800582951\\
-0.14496461090171	0.786756163996264\\
-0.140018447180221	0.787651467623364\\
-0.135066755770187	0.788515676119198\\
-0.130109732155907	0.789348755366295\\
-0.125147572032185	0.79015067247611\\
-0.120180471296605	0.790921395790331\\
-0.115208626041801	0.791660894882121\\
-0.11023223254771	0.792369140557321\\
-0.105251487273825	0.793046104855605\\
-0.100266586851443	0.793691761051582\\
-0.095277728075895	0.794306083655851\\
-0.0902851078987849	0.794889048416007\\
-0.0852889234202077	0.795440632317599\\
-0.0802893718809713	0.79596081358504\\
-0.0752866506548112	0.796449571682464\\
-0.0702809572405939	0.796906887314538\\
-0.0652724892545257	0.797332742427224\\
-0.0602614444223461	0.797727120208491\\
-0.0552480205715242	0.79809000508898\\
-0.0502324156234506	0.798421382742617\\
-0.0452148275856191	0.79872124008718\\
-0.0401954545438154	0.798989565284814\\
-0.035174494654292	0.7992263477425\\
-0.0301521461359473	0.799431578112471\\
-0.0251286072625026	0.799605248292585\\
-0.0201040763546696	0.79974735142664\\
-0.0150787517723265	0.799857881904647\\
-0.0100528319066823	0.799936835363053\\
-0.005026515172447	0.79998420868491\\
-1.46957615897682e-16	0.8\\
0.00502651517244812	0.79998420868491\\
0.0100528319066827	0.799936835363053\\
0.0150787517723269	0.799857881904647\\
0.0201040763546707	0.79974735142664\\
0.0251286072625031	0.799605248292585\\
0.0301521461359485	0.799431578112471\\
0.0351744946542924	0.7992263477425\\
0.0401954545438158	0.798989565284814\\
0.0452148275856202	0.79872124008718\\
0.050232415623451	0.798421382742617\\
0.0552480205715253	0.79809000508898\\
0.0602614444223465	0.797727120208491\\
0.0652724892545261	0.797332742427224\\
0.070280957240595	0.796906887314538\\
0.0752866506548116	0.796449571682464\\
0.0802893718809724	0.79596081358504\\
0.0852889234202082	0.795440632317599\\
0.090285107898786	0.794889048416007\\
0.0952777280758961	0.794306083655851\\
0.100266586851443	0.793691761051582\\
0.105251487273826	0.793046104855605\\
0.110232232547711	0.792369140557321\\
0.115208626041802	0.791660894882121\\
0.120180471296606	0.790921395790331\\
0.125147572032185	0.79015067247611\\
0.130109732155908	0.789348755366294\\
0.135066755770188	0.788515676119198\\
0.140018447180222	0.787651467623364\\
0.144964610901711	0.786756163996264\\
0.14990505166858	0.785829800582951\\
0.154839574440689	0.784872413954667\\
0.159767984411526	0.783884041907397\\
0.164690087015906	0.782864723460377\\
0.169605687937644	0.781814498854555\\
0.174514593117234	0.780733409550998\\
0.179416608759506	0.779621498229262\\
0.184311541341273	0.778478808785701\\
0.18919919761898	0.777305386331739\\
0.194079384636326	0.776101277192085\\
0.198951909731884	0.774866528902905\\
0.203816580546706	0.773601190209948\\
0.208673205031918	0.772305311066619\\
0.213521591456301	0.770978942632008\\
0.21836154841386	0.769622137268869\\
0.223192884831383	0.768234948541554\\
0.228015409975981	0.766817431213901\\
0.232828933462618	0.765369641247064\\
0.237633265261628	0.763891635797314\\
0.242428215706219	0.762383473213775\\
0.247213595499958	0.760845213036123\\
0.251989215724245	0.759276915992235\\
0.256754887845768	0.757678643995795\\
0.261510423723955	0.756050460143844\\
0.26625563561839	0.754392428714291\\
0.270990336196234	0.75270461516338\\
0.275714338539614	0.750987086123099\\
0.280427456153008	0.749239909398554\\
0.285129502970601	0.747463153965289\\
0.289820293363637	0.745656889966569\\
0.294499642147743	0.743821188710601\\
0.299167364590241	0.741956122667729\\
0.303823276417441	0.740061765467566\\
0.308467193821918	0.738138191896092\\
0.313098933469762	0.736185477892696\\
0.317718312507825	0.734203700547185\\
0.322325148570931	0.732192938096734\\
0.326919259789079	0.730153269922802\\
0.331500464794628	0.728084776547996\\
0.336068582729445	0.725987539632893\\
0.340623433252058	0.723861641972816\\
0.345164836544768	0.721707167494562\\
0.349692613320746	0.719524201253097\\
0.354206584831122	0.717312829428189\\
0.358706572872026	0.715073139321011\\
0.363192399791638	0.712805219350694\\
0.367663888497191	0.710509159050835\\
0.372120862461967	0.708185049065964\\
0.376563145732267	0.705832981147962\\
0.380990562934352	0.703453048152445\\
0.385402939281373	0.701045344035091\\
0.389800100580267	0.698609963847936\\
0.394181873238634	0.69614700373562\\
0.398548084271593	0.693656560931592\\
0.402898561308609	0.691138733754268\\
0.407233132600297	0.688593621603155\\
0.411551627025206	0.686021324954922\\
0.415853874096568	0.683421945359436\\
0.420139703969037	0.680795585435753\\
0.424408947445388	0.678142348868066\\
0.428661435983197	0.675462340401612\\
0.432897001701501	0.672755665838535\\
0.437115477387416	0.670022432033713\\
0.441316696502745	0.667262746890537\\
0.445500493190551	0.66447671935665\\
0.449666702281704	0.661664459419649\\
0.453815159301405	0.658826078102742\\
0.457945700475673	0.655961687460362\\
0.462058162737814	0.653071400573747\\
0.466152383734861	0.650155331546475\\
0.470228201833979	0.647213595499958\\
0.474285456128848	0.644246308568897\\
0.478323986446016	0.641253587896701\\
0.482343633351221	0.638235551630856\\
0.486344238155685	0.635192318918268\\
0.490325642922382	0.632124009900552\\
0.494287690472268	0.629030745709295\\
0.49823022439049	0.62591264846127\\
0.502153089032561	0.622769841253618\\
0.5060561295305	0.619602448158987\\
0.509939191798952	0.616410594220631\\
0.513802122541268	0.613194405447479\\
0.517644769255556	0.609954008809158\\
0.521466980240704	0.606689532230977\\
0.525268604602365	0.603401104588883\\
0.529049492258922	0.600088855704368\\
0.532809493947402	0.596752916339345\\
0.536548461229376	0.593393418190991\\
0.54026624649682	0.590010493886539\\
0.543962702977936	0.586604276978048\\
0.547637684742951	0.583174901937129\\
0.551291046709879	0.579722504149637\\
0.554922644650244	0.576247219910325\\
0.558532335194779	0.572749186417465\\
0.56211997583908	0.569228541767428\\
0.565685424949238	0.565685424949238\\
0.569228541767429	0.562119975839079\\
0.572749186417465	0.558532335194778\\
0.576247219910326	0.554922644650243\\
0.579722504149638	0.551291046709878\\
0.58317490193713	0.547637684742951\\
0.586604276978049	0.543962702977935\\
0.590010493886539	0.540266246496819\\
0.593393418190992	0.536548461229375\\
0.596752916339346	0.532809493947401\\
0.600088855704368	0.529049492258921\\
0.603401104588884	0.525268604602365\\
0.606689532230978	0.521466980240703\\
0.609954008809159	0.517644769255555\\
0.61319440544748	0.513802122541267\\
0.616410594220631	0.509939191798952\\
0.619602448158987	0.506056129530499\\
0.622769841253619	0.50215308903256\\
0.625912648461271	0.49823022439049\\
0.629030745709295	0.494287690472267\\
0.632124009900552	0.490325642922381\\
0.635192318918269	0.486344238155684\\
0.638235551630857	0.48234363335122\\
0.641253587896702	0.478323986446015\\
0.644246308568898	0.474285456128847\\
0.647213595499958	0.470228201833978\\
0.650155331546476	0.46615238373486\\
0.653071400573748	0.462058162737814\\
0.655961687460362	0.457945700475672\\
0.658826078102742	0.453815159301405\\
0.66166445941965	0.449666702281704\\
0.664476719356651	0.44550049319055\\
0.667262746890537	0.441316696502744\\
0.670022432033714	0.437115477387415\\
0.672755665838536	0.4328970017015\\
0.675462340401612	0.428661435983197\\
0.678142348868067	0.424408947445387\\
0.680795585435754	0.420139703969036\\
0.683421945359437	0.415853874096567\\
0.686021324954922	0.411551627025205\\
0.688593621603155	0.407233132600297\\
0.691138733754268	0.402898561308608\\
0.693656560931592	0.398548084271592\\
0.696147003735621	0.394181873238633\\
0.698609963847936	0.389800100580266\\
0.701045344035091	0.385402939281372\\
0.703453048152445	0.380990562934351\\
0.705832981147963	0.376563145732266\\
0.708185049065965	0.372120862461966\\
0.710509159050836	0.36766388849719\\
0.712805219350695	0.363192399791637\\
0.715073139321011	0.358706572872025\\
0.717312829428189	0.354206584831121\\
0.719524201253097	0.349692613320745\\
0.721707167494563	0.345164836544767\\
0.723861641972816	0.340623433252058\\
0.725987539632894	0.336068582729444\\
0.728084776547997	0.331500464794627\\
0.730153269922803	0.326919259789078\\
0.732192938096734	0.32232514857093\\
0.734203700547185	0.317718312507824\\
0.736185477892697	0.313098933469761\\
0.738138191896092	0.308467193821917\\
0.740061765467567	0.30382327641744\\
0.741956122667729	0.29916736459024\\
0.743821188710601	0.294499642147742\\
0.745656889966569	0.289820293363636\\
0.74746315396529	0.2851295029706\\
0.749239909398554	0.280427456153007\\
0.750987086123099	0.275714338539613\\
0.75270461516338	0.270990336196233\\
0.754392428714292	0.266255635618389\\
0.756050460143844	0.261510423723954\\
0.757678643995796	0.256754887845767\\
0.759276915992236	0.251989215724243\\
0.760845213036123	0.247213595499957\\
0.762383473213775	0.242428215706218\\
0.763891635797315	0.237633265261627\\
0.765369641247065	0.232828933462617\\
0.766817431213901	0.22801540997598\\
0.768234948541555	0.223192884831383\\
0.769622137268869	0.218361548413859\\
0.770978942632008	0.2135215914563\\
0.772305311066619	0.208673205031917\\
0.773601190209948	0.203816580546705\\
0.774866528902905	0.198951909731884\\
0.776101277192085	0.194079384636325\\
0.777305386331739	0.189199197618979\\
0.778478808785701	0.184311541341272\\
0.779621498229262	0.179416608759505\\
0.780733409550998	0.174514593117234\\
0.781814498854555	0.169605687937643\\
0.782864723460378	0.164690087015905\\
0.783884041907398	0.159767984411525\\
0.784872413954667	0.154839574440688\\
0.785829800582951	0.14990505166858\\
0.786756163996264	0.14496461090171\\
0.787651467623364	0.140018447180221\\
0.788515676119199	0.135066755770186\\
0.789348755366295	0.130109732155906\\
0.79015067247611	0.125147572032184\\
0.790921395790331	0.120180471296605\\
0.791660894882121	0.115208626041801\\
0.792369140557321	0.110232232547709\\
0.793046104855605	0.105251487273825\\
0.793691761051582	0.100266586851443\\
0.794306083655851	0.095277728075895\\
0.794889048416007	0.0902851078987849\\
0.795440632317599	0.0852889234202071\\
0.79596081358504	0.0802893718809714\\
0.796449571682464	0.0752866506548112\\
0.796906887314538	0.0702809572405939\\
0.797332742427224	0.0652724892545257\\
0.797727120208491	0.0602614444223455\\
0.79809000508898	0.0552480205715242\\
0.798421382742617	0.0502324156234506\\
0.79872124008718	0.0452148275856191\\
0.798989565284814	0.0401954545438155\\
0.7992263477425	0.0351744946542914\\
0.799431578112471	0.0301521461359474\\
0.799605248292585	0.0251286072625027\\
0.79974735142664	0.0201040763546696\\
0.799857881904647	0.0150787517723258\\
0.799936835363053	0.0100528319066809\\
0.79998420868491	0.00502651517244633\\
0.8	-5.14599247896524e-16\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\bm{f}_r(t)$}}}

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/data1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{166,206,227}
\definecolor{mycolor2}{RGB}{31,120,180}
\definecolor{mycolor3}{RGB} {178,223,138}
\definecolor{mycolor4}{RGB}{51,160,44}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=1.4in,
height=1.4in,
% at={(0.758in,0.436in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={{ \small $q_{1}$}},
xtick={  -1, -0.5,    0,  0.5,    1},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={{ \small {$q_{2}$}}},
axis background/.style={fill=white},
% legend style={at={(1.03,0.5)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(-0.06,1.1)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, legend columns=5}
]
\addplot [color=mycolor1, only marks, mark size=1.5pt, mark=o, ]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.940588235294118\\
-1	-0.881176470588235\\
-1	-0.821764705882353\\
-1	-0.762352941176471\\
-1	-0.702941176470588\\
-1	-0.643529411764706\\
-1	-0.584117647058824\\
-1	-0.524705882352941\\
-1	-0.465294117647059\\
-1	-0.405882352941176\\
-1	-0.346470588235294\\
-1	-0.287058823529412\\
-1	-0.227647058823529\\
-1	-0.168235294117647\\
-1	-0.108823529411765\\
-1	-0.0494117647058824\\
-1	0.01\\
-0.940588235294118	-1\\
-0.940588235294118	-0.940588235294118\\
-0.940588235294118	-0.881176470588235\\
-0.940588235294118	-0.821764705882353\\
-0.940588235294118	-0.762352941176471\\
-0.940588235294118	-0.702941176470588\\
-0.940588235294118	-0.643529411764706\\
-0.940588235294118	-0.584117647058824\\
-0.940588235294118	-0.524705882352941\\
-0.940588235294118	-0.465294117647059\\
-0.940588235294118	-0.405882352941176\\
-0.940588235294118	-0.346470588235294\\
-0.940588235294118	-0.287058823529412\\
-0.940588235294118	-0.227647058823529\\
-0.940588235294118	-0.168235294117647\\
-0.940588235294118	-0.108823529411765\\
-0.940588235294118	-0.0494117647058824\\
-0.940588235294118	0.01\\
-0.881176470588235	-1\\
-0.881176470588235	-0.940588235294118\\
-0.881176470588235	-0.881176470588235\\
-0.881176470588235	-0.821764705882353\\
-0.881176470588235	-0.762352941176471\\
-0.881176470588235	-0.702941176470588\\
-0.881176470588235	-0.643529411764706\\
-0.881176470588235	-0.584117647058824\\
-0.881176470588235	-0.524705882352941\\
-0.881176470588235	-0.465294117647059\\
-0.881176470588235	-0.405882352941176\\
-0.881176470588235	-0.346470588235294\\
-0.881176470588235	-0.287058823529412\\
-0.881176470588235	-0.227647058823529\\
-0.881176470588235	-0.168235294117647\\
-0.881176470588235	-0.108823529411765\\
-0.881176470588235	-0.0494117647058824\\
-0.881176470588235	0.01\\
-0.821764705882353	-1\\
-0.821764705882353	-0.940588235294118\\
-0.821764705882353	-0.881176470588235\\
-0.821764705882353	-0.821764705882353\\
-0.821764705882353	-0.762352941176471\\
-0.821764705882353	-0.702941176470588\\
-0.821764705882353	-0.643529411764706\\
-0.821764705882353	-0.584117647058824\\
-0.821764705882353	-0.524705882352941\\
-0.821764705882353	-0.465294117647059\\
-0.821764705882353	-0.405882352941176\\
-0.821764705882353	-0.346470588235294\\
-0.821764705882353	-0.287058823529412\\
-0.821764705882353	-0.227647058823529\\
-0.821764705882353	-0.168235294117647\\
-0.821764705882353	-0.108823529411765\\
-0.821764705882353	-0.0494117647058824\\
-0.821764705882353	0.01\\
-0.762352941176471	-1\\
-0.762352941176471	-0.940588235294118\\
-0.762352941176471	-0.881176470588235\\
-0.762352941176471	-0.821764705882353\\
-0.762352941176471	-0.762352941176471\\
-0.762352941176471	-0.702941176470588\\
-0.762352941176471	-0.643529411764706\\
-0.762352941176471	-0.584117647058824\\
-0.762352941176471	-0.524705882352941\\
-0.762352941176471	-0.465294117647059\\
-0.762352941176471	-0.405882352941176\\
-0.762352941176471	-0.346470588235294\\
-0.762352941176471	-0.287058823529412\\
-0.762352941176471	-0.227647058823529\\
-0.762352941176471	-0.168235294117647\\
-0.762352941176471	-0.108823529411765\\
-0.762352941176471	-0.0494117647058824\\
-0.762352941176471	0.01\\
-0.702941176470588	-1\\
-0.702941176470588	-0.940588235294118\\
-0.702941176470588	-0.881176470588235\\
-0.702941176470588	-0.821764705882353\\
-0.702941176470588	-0.762352941176471\\
-0.702941176470588	-0.702941176470588\\
-0.702941176470588	-0.643529411764706\\
-0.702941176470588	-0.584117647058824\\
-0.702941176470588	-0.524705882352941\\
-0.702941176470588	-0.465294117647059\\
-0.702941176470588	-0.405882352941176\\
-0.702941176470588	-0.346470588235294\\
-0.702941176470588	-0.287058823529412\\
-0.702941176470588	-0.227647058823529\\
-0.702941176470588	-0.168235294117647\\
-0.702941176470588	-0.108823529411765\\
-0.702941176470588	-0.0494117647058824\\
-0.702941176470588	0.01\\
-0.643529411764706	-1\\
-0.643529411764706	-0.940588235294118\\
-0.643529411764706	-0.881176470588235\\
-0.643529411764706	-0.821764705882353\\
-0.643529411764706	-0.762352941176471\\
-0.643529411764706	-0.702941176470588\\
-0.643529411764706	-0.643529411764706\\
-0.643529411764706	-0.584117647058824\\
-0.643529411764706	-0.524705882352941\\
-0.643529411764706	-0.465294117647059\\
-0.643529411764706	-0.405882352941176\\
-0.643529411764706	-0.346470588235294\\
-0.643529411764706	-0.287058823529412\\
-0.643529411764706	-0.227647058823529\\
-0.643529411764706	-0.168235294117647\\
-0.643529411764706	-0.108823529411765\\
-0.643529411764706	-0.0494117647058824\\
-0.643529411764706	0.01\\
-0.584117647058824	-1\\
-0.584117647058824	-0.940588235294118\\
-0.584117647058824	-0.881176470588235\\
-0.584117647058824	-0.821764705882353\\
-0.584117647058824	-0.762352941176471\\
-0.584117647058824	-0.702941176470588\\
-0.584117647058824	-0.643529411764706\\
-0.584117647058824	-0.584117647058824\\
-0.584117647058824	-0.524705882352941\\
-0.584117647058824	-0.465294117647059\\
-0.584117647058824	-0.405882352941176\\
-0.584117647058824	-0.346470588235294\\
-0.584117647058824	-0.287058823529412\\
-0.584117647058824	-0.227647058823529\\
-0.584117647058824	-0.168235294117647\\
-0.584117647058824	-0.108823529411765\\
-0.584117647058824	-0.0494117647058824\\
-0.584117647058824	0.01\\
-0.524705882352941	-1\\
-0.524705882352941	-0.940588235294118\\
-0.524705882352941	-0.881176470588235\\
-0.524705882352941	-0.821764705882353\\
-0.524705882352941	-0.762352941176471\\
-0.524705882352941	-0.702941176470588\\
-0.524705882352941	-0.643529411764706\\
-0.524705882352941	-0.584117647058824\\
-0.524705882352941	-0.524705882352941\\
-0.524705882352941	-0.465294117647059\\
-0.524705882352941	-0.405882352941176\\
-0.524705882352941	-0.346470588235294\\
-0.524705882352941	-0.287058823529412\\
-0.524705882352941	-0.227647058823529\\
-0.524705882352941	-0.168235294117647\\
-0.524705882352941	-0.108823529411765\\
-0.524705882352941	-0.0494117647058824\\
-0.524705882352941	0.01\\
-0.465294117647059	-1\\
-0.465294117647059	-0.940588235294118\\
-0.465294117647059	-0.881176470588235\\
-0.465294117647059	-0.821764705882353\\
-0.465294117647059	-0.762352941176471\\
-0.465294117647059	-0.702941176470588\\
-0.465294117647059	-0.643529411764706\\
-0.465294117647059	-0.584117647058824\\
-0.465294117647059	-0.524705882352941\\
-0.465294117647059	-0.465294117647059\\
-0.465294117647059	-0.405882352941176\\
-0.465294117647059	-0.346470588235294\\
-0.465294117647059	-0.287058823529412\\
-0.465294117647059	-0.227647058823529\\
-0.465294117647059	-0.168235294117647\\
-0.465294117647059	-0.108823529411765\\
-0.465294117647059	-0.0494117647058824\\
-0.465294117647059	0.01\\
-0.405882352941176	-1\\
-0.405882352941176	-0.940588235294118\\
-0.405882352941176	-0.881176470588235\\
-0.405882352941176	-0.821764705882353\\
-0.405882352941176	-0.762352941176471\\
-0.405882352941176	-0.702941176470588\\
-0.405882352941176	-0.643529411764706\\
-0.405882352941176	-0.584117647058824\\
-0.405882352941176	-0.524705882352941\\
-0.405882352941176	-0.465294117647059\\
-0.405882352941176	-0.405882352941176\\
-0.405882352941176	-0.346470588235294\\
-0.405882352941176	-0.287058823529412\\
-0.405882352941176	-0.227647058823529\\
-0.405882352941176	-0.168235294117647\\
-0.405882352941176	-0.108823529411765\\
-0.405882352941176	-0.0494117647058824\\
-0.405882352941176	0.01\\
-0.346470588235294	-1\\
-0.346470588235294	-0.940588235294118\\
-0.346470588235294	-0.881176470588235\\
-0.346470588235294	-0.821764705882353\\
-0.346470588235294	-0.762352941176471\\
-0.346470588235294	-0.702941176470588\\
-0.346470588235294	-0.643529411764706\\
-0.346470588235294	-0.584117647058824\\
-0.346470588235294	-0.524705882352941\\
-0.346470588235294	-0.465294117647059\\
-0.346470588235294	-0.405882352941176\\
-0.346470588235294	-0.346470588235294\\
-0.346470588235294	-0.287058823529412\\
-0.346470588235294	-0.227647058823529\\
-0.346470588235294	-0.168235294117647\\
-0.346470588235294	-0.108823529411765\\
-0.346470588235294	-0.0494117647058824\\
-0.346470588235294	0.01\\
-0.287058823529412	-1\\
-0.287058823529412	-0.940588235294118\\
-0.287058823529412	-0.881176470588235\\
-0.287058823529412	-0.821764705882353\\
-0.287058823529412	-0.762352941176471\\
-0.287058823529412	-0.702941176470588\\
-0.287058823529412	-0.643529411764706\\
-0.287058823529412	-0.584117647058824\\
-0.287058823529412	-0.524705882352941\\
-0.287058823529412	-0.465294117647059\\
-0.287058823529412	-0.405882352941176\\
-0.287058823529412	-0.346470588235294\\
-0.287058823529412	-0.287058823529412\\
-0.287058823529412	-0.227647058823529\\
-0.287058823529412	-0.168235294117647\\
-0.287058823529412	-0.108823529411765\\
-0.287058823529412	-0.0494117647058824\\
-0.287058823529412	0.01\\
-0.227647058823529	-1\\
-0.227647058823529	-0.940588235294118\\
-0.227647058823529	-0.881176470588235\\
-0.227647058823529	-0.821764705882353\\
-0.227647058823529	-0.762352941176471\\
-0.227647058823529	-0.702941176470588\\
-0.227647058823529	-0.643529411764706\\
-0.227647058823529	-0.584117647058824\\
-0.227647058823529	-0.524705882352941\\
-0.227647058823529	-0.465294117647059\\
-0.227647058823529	-0.405882352941176\\
-0.227647058823529	-0.346470588235294\\
-0.227647058823529	-0.287058823529412\\
-0.227647058823529	-0.227647058823529\\
-0.227647058823529	-0.168235294117647\\
-0.227647058823529	-0.108823529411765\\
-0.227647058823529	-0.0494117647058824\\
-0.227647058823529	0.01\\
-0.168235294117647	-1\\
-0.168235294117647	-0.940588235294118\\
-0.168235294117647	-0.881176470588235\\
-0.168235294117647	-0.821764705882353\\
-0.168235294117647	-0.762352941176471\\
-0.168235294117647	-0.702941176470588\\
-0.168235294117647	-0.643529411764706\\
-0.168235294117647	-0.584117647058824\\
-0.168235294117647	-0.524705882352941\\
-0.168235294117647	-0.465294117647059\\
-0.168235294117647	-0.405882352941176\\
-0.168235294117647	-0.346470588235294\\
-0.168235294117647	-0.287058823529412\\
-0.168235294117647	-0.227647058823529\\
-0.168235294117647	-0.168235294117647\\
-0.168235294117647	-0.108823529411765\\
-0.168235294117647	-0.0494117647058824\\
-0.168235294117647	0.01\\
-0.108823529411765	-1\\
-0.108823529411765	-0.940588235294118\\
-0.108823529411765	-0.881176470588235\\
-0.108823529411765	-0.821764705882353\\
-0.108823529411765	-0.762352941176471\\
-0.108823529411765	-0.702941176470588\\
-0.108823529411765	-0.643529411764706\\
-0.108823529411765	-0.584117647058824\\
-0.108823529411765	-0.524705882352941\\
-0.108823529411765	-0.465294117647059\\
-0.108823529411765	-0.405882352941176\\
-0.108823529411765	-0.346470588235294\\
-0.108823529411765	-0.287058823529412\\
-0.108823529411765	-0.227647058823529\\
-0.108823529411765	-0.168235294117647\\
-0.108823529411765	-0.108823529411765\\
-0.108823529411765	-0.0494117647058824\\
-0.108823529411765	0.01\\
-0.0494117647058824	-1\\
-0.0494117647058824	-0.940588235294118\\
-0.0494117647058824	-0.881176470588235\\
-0.0494117647058824	-0.821764705882353\\
-0.0494117647058824	-0.762352941176471\\
-0.0494117647058824	-0.702941176470588\\
-0.0494117647058824	-0.643529411764706\\
-0.0494117647058824	-0.584117647058824\\
-0.0494117647058824	-0.524705882352941\\
-0.0494117647058824	-0.465294117647059\\
-0.0494117647058824	-0.405882352941176\\
-0.0494117647058824	-0.346470588235294\\
-0.0494117647058824	-0.287058823529412\\
-0.0494117647058824	-0.227647058823529\\
-0.0494117647058824	-0.168235294117647\\
-0.0494117647058824	-0.108823529411765\\
-0.0494117647058824	-0.0494117647058824\\
-0.0494117647058824	0.01\\
0.01	-1\\
0.01	-0.940588235294118\\
0.01	-0.881176470588235\\
0.01	-0.821764705882353\\
0.01	-0.762352941176471\\
0.01	-0.702941176470588\\
0.01	-0.643529411764706\\
0.01	-0.584117647058824\\
0.01	-0.524705882352941\\
0.01	-0.465294117647059\\
0.01	-0.405882352941176\\
0.01	-0.346470588235294\\
0.01	-0.287058823529412\\
0.01	-0.227647058823529\\
0.01	-0.168235294117647\\
0.01	-0.108823529411765\\
0.01	-0.0494117647058824\\
0.01	0.01\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_1$}}}

\addplot [color=mycolor2, only marks, mark size=1.5pt, mark=o,   ]
  table[row sep=crcr]{%
-1	-0.05\\
-1	0.025\\
-1	0.1\\
-1	0.175\\
-1	0.25\\
-1	0.325\\
-1	0.4\\
-1	0.475\\
-1	0.55\\
-1	0.625\\
-1	0.7\\
-1	0.775\\
-1	0.85\\
-1	0.925\\
-1	1\\
-0.925	-0.05\\
-0.925	0.025\\
-0.925	0.1\\
-0.925	0.175\\
-0.925	0.25\\
-0.925	0.325\\
-0.925	0.4\\
-0.925	0.475\\
-0.925	0.55\\
-0.925	0.625\\
-0.925	0.7\\
-0.925	0.775\\
-0.925	0.85\\
-0.925	0.925\\
-0.925	1\\
-0.85	-0.05\\
-0.85	0.025\\
-0.85	0.1\\
-0.85	0.175\\
-0.85	0.25\\
-0.85	0.325\\
-0.85	0.4\\
-0.85	0.475\\
-0.85	0.55\\
-0.85	0.625\\
-0.85	0.7\\
-0.85	0.775\\
-0.85	0.85\\
-0.85	0.925\\
-0.85	1\\
-0.775	-0.05\\
-0.775	0.025\\
-0.775	0.1\\
-0.775	0.175\\
-0.775	0.25\\
-0.775	0.325\\
-0.775	0.4\\
-0.775	0.475\\
-0.775	0.55\\
-0.775	0.625\\
-0.775	0.7\\
-0.775	0.775\\
-0.775	0.85\\
-0.775	0.925\\
-0.775	1\\
-0.7	-0.05\\
-0.7	0.025\\
-0.7	0.1\\
-0.7	0.175\\
-0.7	0.25\\
-0.7	0.325\\
-0.7	0.4\\
-0.7	0.475\\
-0.7	0.55\\
-0.7	0.625\\
-0.7	0.7\\
-0.7	0.775\\
-0.7	0.85\\
-0.7	0.925\\
-0.7	1\\
-0.625	-0.05\\
-0.625	0.025\\
-0.625	0.1\\
-0.625	0.175\\
-0.625	0.25\\
-0.625	0.325\\
-0.625	0.4\\
-0.625	0.475\\
-0.625	0.55\\
-0.625	0.625\\
-0.625	0.7\\
-0.625	0.775\\
-0.625	0.85\\
-0.625	0.925\\
-0.625	1\\
-0.55	-0.05\\
-0.55	0.025\\
-0.55	0.1\\
-0.55	0.175\\
-0.55	0.25\\
-0.55	0.325\\
-0.55	0.4\\
-0.55	0.475\\
-0.55	0.55\\
-0.55	0.625\\
-0.55	0.7\\
-0.55	0.775\\
-0.55	0.85\\
-0.55	0.925\\
-0.55	1\\
-0.475	-0.05\\
-0.475	0.025\\
-0.475	0.1\\
-0.475	0.175\\
-0.475	0.25\\
-0.475	0.325\\
-0.475	0.4\\
-0.475	0.475\\
-0.475	0.55\\
-0.475	0.625\\
-0.475	0.7\\
-0.475	0.775\\
-0.475	0.85\\
-0.475	0.925\\
-0.475	1\\
-0.4	-0.05\\
-0.4	0.025\\
-0.4	0.1\\
-0.4	0.175\\
-0.4	0.25\\
-0.4	0.325\\
-0.4	0.4\\
-0.4	0.475\\
-0.4	0.55\\
-0.4	0.625\\
-0.4	0.7\\
-0.4	0.775\\
-0.4	0.85\\
-0.4	0.925\\
-0.4	1\\
-0.325	-0.05\\
-0.325	0.025\\
-0.325	0.1\\
-0.325	0.175\\
-0.325	0.25\\
-0.325	0.325\\
-0.325	0.4\\
-0.325	0.475\\
-0.325	0.55\\
-0.325	0.625\\
-0.325	0.7\\
-0.325	0.775\\
-0.325	0.85\\
-0.325	0.925\\
-0.325	1\\
-0.25	-0.05\\
-0.25	0.025\\
-0.25	0.1\\
-0.25	0.175\\
-0.25	0.25\\
-0.25	0.325\\
-0.25	0.4\\
-0.25	0.475\\
-0.25	0.55\\
-0.25	0.625\\
-0.25	0.7\\
-0.25	0.775\\
-0.25	0.85\\
-0.25	0.925\\
-0.25	1\\
-0.175	-0.05\\
-0.175	0.025\\
-0.175	0.1\\
-0.175	0.175\\
-0.175	0.25\\
-0.175	0.325\\
-0.175	0.4\\
-0.175	0.475\\
-0.175	0.55\\
-0.175	0.625\\
-0.175	0.7\\
-0.175	0.775\\
-0.175	0.85\\
-0.175	0.925\\
-0.175	1\\
-0.0999999999999999	-0.05\\
-0.0999999999999999	0.025\\
-0.0999999999999999	0.1\\
-0.0999999999999999	0.175\\
-0.0999999999999999	0.25\\
-0.0999999999999999	0.325\\
-0.0999999999999999	0.4\\
-0.0999999999999999	0.475\\
-0.0999999999999999	0.55\\
-0.0999999999999999	0.625\\
-0.0999999999999999	0.7\\
-0.0999999999999999	0.775\\
-0.0999999999999999	0.85\\
-0.0999999999999999	0.925\\
-0.0999999999999999	1\\
-0.025	-0.05\\
-0.025	0.025\\
-0.025	0.1\\
-0.025	0.175\\
-0.025	0.25\\
-0.025	0.325\\
-0.025	0.4\\
-0.025	0.475\\
-0.025	0.55\\
-0.025	0.625\\
-0.025	0.7\\
-0.025	0.775\\
-0.025	0.85\\
-0.025	0.925\\
-0.025	1\\
0.05	-0.05\\
0.05	0.025\\
0.05	0.1\\
0.05	0.175\\
0.05	0.25\\
0.05	0.325\\
0.05	0.4\\
0.05	0.475\\
0.05	0.55\\
0.05	0.625\\
0.05	0.7\\
0.05	0.775\\
0.05	0.85\\
0.05	0.925\\
0.05	1\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_2$}}}

\addplot [color=mycolor3, only marks, mark size=1.5pt, mark=o,  ]
  table[row sep=crcr]{%
-0.05	-0.05\\
-0.05	0.015625\\
-0.05	0.08125\\
-0.05	0.146875\\
-0.05	0.2125\\
-0.05	0.278125\\
-0.05	0.34375\\
-0.05	0.409375\\
-0.05	0.475\\
-0.05	0.540625\\
-0.05	0.60625\\
-0.05	0.671875\\
-0.05	0.7375\\
-0.05	0.803125\\
-0.05	0.86875\\
-0.05	0.934375\\
-0.05	1\\
0.015625	-0.05\\
0.015625	0.015625\\
0.015625	0.08125\\
0.015625	0.146875\\
0.015625	0.2125\\
0.015625	0.278125\\
0.015625	0.34375\\
0.015625	0.409375\\
0.015625	0.475\\
0.015625	0.540625\\
0.015625	0.60625\\
0.015625	0.671875\\
0.015625	0.7375\\
0.015625	0.803125\\
0.015625	0.86875\\
0.015625	0.934375\\
0.015625	1\\
0.08125	-0.05\\
0.08125	0.015625\\
0.08125	0.08125\\
0.08125	0.146875\\
0.08125	0.2125\\
0.08125	0.278125\\
0.08125	0.34375\\
0.08125	0.409375\\
0.08125	0.475\\
0.08125	0.540625\\
0.08125	0.60625\\
0.08125	0.671875\\
0.08125	0.7375\\
0.08125	0.803125\\
0.08125	0.86875\\
0.08125	0.934375\\
0.08125	1\\
0.146875	-0.05\\
0.146875	0.015625\\
0.146875	0.08125\\
0.146875	0.146875\\
0.146875	0.2125\\
0.146875	0.278125\\
0.146875	0.34375\\
0.146875	0.409375\\
0.146875	0.475\\
0.146875	0.540625\\
0.146875	0.60625\\
0.146875	0.671875\\
0.146875	0.7375\\
0.146875	0.803125\\
0.146875	0.86875\\
0.146875	0.934375\\
0.146875	1\\
0.2125	-0.05\\
0.2125	0.015625\\
0.2125	0.08125\\
0.2125	0.146875\\
0.2125	0.2125\\
0.2125	0.278125\\
0.2125	0.34375\\
0.2125	0.409375\\
0.2125	0.475\\
0.2125	0.540625\\
0.2125	0.60625\\
0.2125	0.671875\\
0.2125	0.7375\\
0.2125	0.803125\\
0.2125	0.86875\\
0.2125	0.934375\\
0.2125	1\\
0.278125	-0.05\\
0.278125	0.015625\\
0.278125	0.08125\\
0.278125	0.146875\\
0.278125	0.2125\\
0.278125	0.278125\\
0.278125	0.34375\\
0.278125	0.409375\\
0.278125	0.475\\
0.278125	0.540625\\
0.278125	0.60625\\
0.278125	0.671875\\
0.278125	0.7375\\
0.278125	0.803125\\
0.278125	0.86875\\
0.278125	0.934375\\
0.278125	1\\
0.34375	-0.05\\
0.34375	0.015625\\
0.34375	0.08125\\
0.34375	0.146875\\
0.34375	0.2125\\
0.34375	0.278125\\
0.34375	0.34375\\
0.34375	0.409375\\
0.34375	0.475\\
0.34375	0.540625\\
0.34375	0.60625\\
0.34375	0.671875\\
0.34375	0.7375\\
0.34375	0.803125\\
0.34375	0.86875\\
0.34375	0.934375\\
0.34375	1\\
0.409375	-0.05\\
0.409375	0.015625\\
0.409375	0.08125\\
0.409375	0.146875\\
0.409375	0.2125\\
0.409375	0.278125\\
0.409375	0.34375\\
0.409375	0.409375\\
0.409375	0.475\\
0.409375	0.540625\\
0.409375	0.60625\\
0.409375	0.671875\\
0.409375	0.7375\\
0.409375	0.803125\\
0.409375	0.86875\\
0.409375	0.934375\\
0.409375	1\\
0.475	-0.05\\
0.475	0.015625\\
0.475	0.08125\\
0.475	0.146875\\
0.475	0.2125\\
0.475	0.278125\\
0.475	0.34375\\
0.475	0.409375\\
0.475	0.475\\
0.475	0.540625\\
0.475	0.60625\\
0.475	0.671875\\
0.475	0.7375\\
0.475	0.803125\\
0.475	0.86875\\
0.475	0.934375\\
0.475	1\\
0.540625	-0.05\\
0.540625	0.015625\\
0.540625	0.08125\\
0.540625	0.146875\\
0.540625	0.2125\\
0.540625	0.278125\\
0.540625	0.34375\\
0.540625	0.409375\\
0.540625	0.475\\
0.540625	0.540625\\
0.540625	0.60625\\
0.540625	0.671875\\
0.540625	0.7375\\
0.540625	0.803125\\
0.540625	0.86875\\
0.540625	0.934375\\
0.540625	1\\
0.60625	-0.05\\
0.60625	0.015625\\
0.60625	0.08125\\
0.60625	0.146875\\
0.60625	0.2125\\
0.60625	0.278125\\
0.60625	0.34375\\
0.60625	0.409375\\
0.60625	0.475\\
0.60625	0.540625\\
0.60625	0.60625\\
0.60625	0.671875\\
0.60625	0.7375\\
0.60625	0.803125\\
0.60625	0.86875\\
0.60625	0.934375\\
0.60625	1\\
0.671875	-0.05\\
0.671875	0.015625\\
0.671875	0.08125\\
0.671875	0.146875\\
0.671875	0.2125\\
0.671875	0.278125\\
0.671875	0.34375\\
0.671875	0.409375\\
0.671875	0.475\\
0.671875	0.540625\\
0.671875	0.60625\\
0.671875	0.671875\\
0.671875	0.7375\\
0.671875	0.803125\\
0.671875	0.86875\\
0.671875	0.934375\\
0.671875	1\\
0.7375	-0.05\\
0.7375	0.015625\\
0.7375	0.08125\\
0.7375	0.146875\\
0.7375	0.2125\\
0.7375	0.278125\\
0.7375	0.34375\\
0.7375	0.409375\\
0.7375	0.475\\
0.7375	0.540625\\
0.7375	0.60625\\
0.7375	0.671875\\
0.7375	0.7375\\
0.7375	0.803125\\
0.7375	0.86875\\
0.7375	0.934375\\
0.7375	1\\
0.803125	-0.05\\
0.803125	0.015625\\
0.803125	0.08125\\
0.803125	0.146875\\
0.803125	0.2125\\
0.803125	0.278125\\
0.803125	0.34375\\
0.803125	0.409375\\
0.803125	0.475\\
0.803125	0.540625\\
0.803125	0.60625\\
0.803125	0.671875\\
0.803125	0.7375\\
0.803125	0.803125\\
0.803125	0.86875\\
0.803125	0.934375\\
0.803125	1\\
0.86875	-0.05\\
0.86875	0.015625\\
0.86875	0.08125\\
0.86875	0.146875\\
0.86875	0.2125\\
0.86875	0.278125\\
0.86875	0.34375\\
0.86875	0.409375\\
0.86875	0.475\\
0.86875	0.540625\\
0.86875	0.60625\\
0.86875	0.671875\\
0.86875	0.7375\\
0.86875	0.803125\\
0.86875	0.86875\\
0.86875	0.934375\\
0.86875	1\\
0.934375	-0.05\\
0.934375	0.015625\\
0.934375	0.08125\\
0.934375	0.146875\\
0.934375	0.2125\\
0.934375	0.278125\\
0.934375	0.34375\\
0.934375	0.409375\\
0.934375	0.475\\
0.934375	0.540625\\
0.934375	0.60625\\
0.934375	0.671875\\
0.934375	0.7375\\
0.934375	0.803125\\
0.934375	0.86875\\
0.934375	0.934375\\
0.934375	1\\
1	-0.05\\
1	0.015625\\
1	0.08125\\
1	0.146875\\
1	0.2125\\
1	0.278125\\
1	0.34375\\
1	0.409375\\
1	0.475\\
1	0.540625\\
1	0.60625\\
1	0.671875\\
1	0.7375\\
1	0.803125\\
1	0.86875\\
1	0.934375\\
1	1\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_3$}}}

\addplot [color=mycolor4, only marks, mark size=1.5pt, mark=o,  ,]
  table[row sep=crcr]{%
-0.05	-1\\
-0.05	-0.925\\
-0.05	-0.85\\
-0.05	-0.775\\
-0.05	-0.7\\
-0.05	-0.625\\
-0.05	-0.55\\
-0.05	-0.475\\
-0.05	-0.4\\
-0.05	-0.325\\
-0.05	-0.25\\
-0.05	-0.175\\
-0.05	-0.0999999999999999\\
-0.05	-0.025\\
-0.05	0.05\\
0.025	-1\\
0.025	-0.925\\
0.025	-0.85\\
0.025	-0.775\\
0.025	-0.7\\
0.025	-0.625\\
0.025	-0.55\\
0.025	-0.475\\
0.025	-0.4\\
0.025	-0.325\\
0.025	-0.25\\
0.025	-0.175\\
0.025	-0.0999999999999999\\
0.025	-0.025\\
0.025	0.05\\
0.1	-1\\
0.1	-0.925\\
0.1	-0.85\\
0.1	-0.775\\
0.1	-0.7\\
0.1	-0.625\\
0.1	-0.55\\
0.1	-0.475\\
0.1	-0.4\\
0.1	-0.325\\
0.1	-0.25\\
0.1	-0.175\\
0.1	-0.0999999999999999\\
0.1	-0.025\\
0.1	0.05\\
0.175	-1\\
0.175	-0.925\\
0.175	-0.85\\
0.175	-0.775\\
0.175	-0.7\\
0.175	-0.625\\
0.175	-0.55\\
0.175	-0.475\\
0.175	-0.4\\
0.175	-0.325\\
0.175	-0.25\\
0.175	-0.175\\
0.175	-0.0999999999999999\\
0.175	-0.025\\
0.175	0.05\\
0.25	-1\\
0.25	-0.925\\
0.25	-0.85\\
0.25	-0.775\\
0.25	-0.7\\
0.25	-0.625\\
0.25	-0.55\\
0.25	-0.475\\
0.25	-0.4\\
0.25	-0.325\\
0.25	-0.25\\
0.25	-0.175\\
0.25	-0.0999999999999999\\
0.25	-0.025\\
0.25	0.05\\
0.325	-1\\
0.325	-0.925\\
0.325	-0.85\\
0.325	-0.775\\
0.325	-0.7\\
0.325	-0.625\\
0.325	-0.55\\
0.325	-0.475\\
0.325	-0.4\\
0.325	-0.325\\
0.325	-0.25\\
0.325	-0.175\\
0.325	-0.0999999999999999\\
0.325	-0.025\\
0.325	0.05\\
0.4	-1\\
0.4	-0.925\\
0.4	-0.85\\
0.4	-0.775\\
0.4	-0.7\\
0.4	-0.625\\
0.4	-0.55\\
0.4	-0.475\\
0.4	-0.4\\
0.4	-0.325\\
0.4	-0.25\\
0.4	-0.175\\
0.4	-0.0999999999999999\\
0.4	-0.025\\
0.4	0.05\\
0.475	-1\\
0.475	-0.925\\
0.475	-0.85\\
0.475	-0.775\\
0.475	-0.7\\
0.475	-0.625\\
0.475	-0.55\\
0.475	-0.475\\
0.475	-0.4\\
0.475	-0.325\\
0.475	-0.25\\
0.475	-0.175\\
0.475	-0.0999999999999999\\
0.475	-0.025\\
0.475	0.05\\
0.55	-1\\
0.55	-0.925\\
0.55	-0.85\\
0.55	-0.775\\
0.55	-0.7\\
0.55	-0.625\\
0.55	-0.55\\
0.55	-0.475\\
0.55	-0.4\\
0.55	-0.325\\
0.55	-0.25\\
0.55	-0.175\\
0.55	-0.0999999999999999\\
0.55	-0.025\\
0.55	0.05\\
0.625	-1\\
0.625	-0.925\\
0.625	-0.85\\
0.625	-0.775\\
0.625	-0.7\\
0.625	-0.625\\
0.625	-0.55\\
0.625	-0.475\\
0.625	-0.4\\
0.625	-0.325\\
0.625	-0.25\\
0.625	-0.175\\
0.625	-0.0999999999999999\\
0.625	-0.025\\
0.625	0.05\\
0.7	-1\\
0.7	-0.925\\
0.7	-0.85\\
0.7	-0.775\\
0.7	-0.7\\
0.7	-0.625\\
0.7	-0.55\\
0.7	-0.475\\
0.7	-0.4\\
0.7	-0.325\\
0.7	-0.25\\
0.7	-0.175\\
0.7	-0.0999999999999999\\
0.7	-0.025\\
0.7	0.05\\
0.775	-1\\
0.775	-0.925\\
0.775	-0.85\\
0.775	-0.775\\
0.775	-0.7\\
0.775	-0.625\\
0.775	-0.55\\
0.775	-0.475\\
0.775	-0.4\\
0.775	-0.325\\
0.775	-0.25\\
0.775	-0.175\\
0.775	-0.0999999999999999\\
0.775	-0.025\\
0.775	0.05\\
0.85	-1\\
0.85	-0.925\\
0.85	-0.85\\
0.85	-0.775\\
0.85	-0.7\\
0.85	-0.625\\
0.85	-0.55\\
0.85	-0.475\\
0.85	-0.4\\
0.85	-0.325\\
0.85	-0.25\\
0.85	-0.175\\
0.85	-0.0999999999999999\\
0.85	-0.025\\
0.85	0.05\\
0.925	-1\\
0.925	-0.925\\
0.925	-0.85\\
0.925	-0.775\\
0.925	-0.7\\
0.925	-0.625\\
0.925	-0.55\\
0.925	-0.475\\
0.925	-0.4\\
0.925	-0.325\\
0.925	-0.25\\
0.925	-0.175\\
0.925	-0.0999999999999999\\
0.925	-0.025\\
0.925	0.05\\
1	-1\\
1	-0.925\\
1	-0.85\\
1	-0.775\\
1	-0.7\\
1	-0.625\\
1	-0.55\\
1	-0.475\\
1	-0.4\\
1	-0.325\\
1	-0.25\\
1	-0.175\\
1	-0.0999999999999999\\
1	-0.025\\
1	0.05\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_4$}}}

\addplot [color=black,line width=0.8pt]
  table[row sep=crcr]{%
0.79998420868491	-0.00502651517244716\\
0.799936835363053	-0.0100528319066821\\
0.799857881904647	-0.0150787517723265\\
0.79974735142664	-0.02010407635467\\
0.799605248292585	-0.0251286072625026\\
0.799431578112471	-0.0301521461359476\\
0.7992263477425	-0.0351744946542919\\
0.798989565284814	-0.0401954545438157\\
0.79872124008718	-0.0452148275856196\\
0.798421382742617	-0.0502324156234507\\
0.79809000508898	-0.0552480205715246\\
0.797727120208491	-0.0602614444223462\\
0.797332742427224	-0.065272489254526\\
0.796906887314538	-0.0702809572405945\\
0.796449571682464	-0.0752866506548115\\
0.79596081358504	-0.0802893718809719\\
0.795440632317599	-0.0852889234202079\\
0.794889048416007	-0.0902851078987854\\
0.794306083655851	-0.0952777280758958\\
0.793691761051582	-0.100266586851443\\
0.793046104855605	-0.105251487273826\\
0.792369140557321	-0.11023223254771\\
0.791660894882121	-0.115208626041802\\
0.790921395790331	-0.120180471296606\\
0.79015067247611	-0.125147572032185\\
0.789348755366294	-0.130109732155907\\
0.788515676119198	-0.135066755770187\\
0.787651467623364	-0.140018447180221\\
0.786756163996264	-0.14496461090171\\
0.785829800582951	-0.14990505166858\\
0.784872413954667	-0.154839574440688\\
0.783884041907398	-0.159767984411526\\
0.782864723460378	-0.164690087015905\\
0.781814498854555	-0.169605687937644\\
0.780733409550998	-0.174514593117234\\
0.779621498229262	-0.179416608759505\\
0.778478808785701	-0.184311541341272\\
0.777305386331739	-0.18919919761898\\
0.776101277192085	-0.194079384636326\\
0.774866528902905	-0.198951909731884\\
0.773601190209948	-0.203816580546706\\
0.772305311066619	-0.208673205031918\\
0.770978942632008	-0.2135215914563\\
0.769622137268869	-0.21836154841386\\
0.768234948541554	-0.223192884831383\\
0.766817431213901	-0.228015409975981\\
0.765369641247064	-0.232828933462618\\
0.763891635797314	-0.237633265261628\\
0.762383473213775	-0.242428215706219\\
0.760845213036123	-0.247213595499958\\
0.759276915992236	-0.251989215724244\\
0.757678643995795	-0.256754887845768\\
0.756050460143844	-0.261510423723954\\
0.754392428714292	-0.266255635618389\\
0.75270461516338	-0.270990336196233\\
0.750987086123099	-0.275714338539614\\
0.749239909398554	-0.280427456153007\\
0.74746315396529	-0.285129502970601\\
0.745656889966569	-0.289820293363637\\
0.743821188710601	-0.294499642147742\\
0.741956122667729	-0.29916736459024\\
0.740061765467567	-0.303823276417441\\
0.738138191896092	-0.308467193821917\\
0.736185477892696	-0.313098933469762\\
0.734203700547185	-0.317718312507825\\
0.732192938096734	-0.32232514857093\\
0.730153269922802	-0.326919259789079\\
0.728084776547997	-0.331500464794627\\
0.725987539632894	-0.336068582729445\\
0.723861641972816	-0.340623433252058\\
0.721707167494562	-0.345164836544767\\
0.719524201253097	-0.349692613320746\\
0.717312829428189	-0.354206584831121\\
0.715073139321011	-0.358706572872026\\
0.712805219350694	-0.363192399791637\\
0.710509159050836	-0.36766388849719\\
0.708185049065964	-0.372120862461967\\
0.705832981147963	-0.376563145732266\\
0.703453048152445	-0.380990562934351\\
0.701045344035091	-0.385402939281372\\
0.698609963847936	-0.389800100580266\\
0.696147003735621	-0.394181873238633\\
0.693656560931592	-0.398548084271593\\
0.691138733754268	-0.402898561308609\\
0.688593621603155	-0.407233132600297\\
0.686021324954922	-0.411551627025205\\
0.683421945359436	-0.415853874096568\\
0.680795585435753	-0.420139703969037\\
0.678142348868067	-0.424408947445387\\
0.675462340401612	-0.428661435983197\\
0.672755665838535	-0.432897001701501\\
0.670022432033713	-0.437115477387415\\
0.667262746890537	-0.441316696502744\\
0.66447671935665	-0.44550049319055\\
0.661664459419649	-0.449666702281704\\
0.658826078102742	-0.453815159301405\\
0.655961687460362	-0.457945700475673\\
0.653071400573747	-0.462058162737814\\
0.650155331546475	-0.466152383734861\\
0.647213595499958	-0.470228201833979\\
0.644246308568898	-0.474285456128847\\
0.641253587896701	-0.478323986446015\\
0.638235551630857	-0.48234363335122\\
0.635192318918268	-0.486344238155684\\
0.632124009900552	-0.490325642922381\\
0.629030745709295	-0.494287690472268\\
0.62591264846127	-0.49823022439049\\
0.622769841253619	-0.50215308903256\\
0.619602448158987	-0.5060561295305\\
0.616410594220631	-0.509939191798952\\
0.61319440544748	-0.513802122541268\\
0.609954008809158	-0.517644769255555\\
0.606689532230977	-0.521466980240703\\
0.603401104588883	-0.525268604602365\\
0.600088855704368	-0.529049492258922\\
0.596752916339346	-0.532809493947401\\
0.593393418190991	-0.536548461229376\\
0.590010493886539	-0.54026624649682\\
0.586604276978048	-0.543962702977935\\
0.583174901937129	-0.547637684742951\\
0.579722504149637	-0.551291046709879\\
0.576247219910325	-0.554922644650244\\
0.572749186417465	-0.558532335194778\\
0.569228541767428	-0.562119975839079\\
0.565685424949238	-0.565685424949238\\
0.562119975839079	-0.569228541767428\\
0.558532335194778	-0.572749186417465\\
0.554922644650244	-0.576247219910326\\
0.551291046709879	-0.579722504149637\\
0.547637684742951	-0.583174901937129\\
0.543962702977935	-0.586604276978048\\
0.54026624649682	-0.590010493886539\\
0.536548461229376	-0.593393418190991\\
0.532809493947401	-0.596752916339346\\
0.529049492258922	-0.600088855704368\\
0.525268604602365	-0.603401104588883\\
0.521466980240703	-0.606689532230978\\
0.517644769255555	-0.609954008809158\\
0.513802122541267	-0.61319440544748\\
0.509939191798952	-0.616410594220631\\
0.506056129530499	-0.619602448158987\\
0.50215308903256	-0.622769841253619\\
0.49823022439049	-0.62591264846127\\
0.494287690472267	-0.629030745709295\\
0.490325642922381	-0.632124009900552\\
0.486344238155684	-0.635192318918268\\
0.48234363335122	-0.638235551630857\\
0.478323986446015	-0.641253587896701\\
0.474285456128847	-0.644246308568898\\
0.470228201833978	-0.647213595499958\\
0.466152383734861	-0.650155331546475\\
0.462058162737814	-0.653071400573747\\
0.457945700475673	-0.655961687460362\\
0.453815159301405	-0.658826078102742\\
0.449666702281704	-0.661664459419649\\
0.44550049319055	-0.66447671935665\\
0.441316696502744	-0.667262746890537\\
0.437115477387415	-0.670022432033713\\
0.432897001701501	-0.672755665838535\\
0.428661435983197	-0.675462340401612\\
0.424408947445387	-0.678142348868067\\
0.420139703969037	-0.680795585435753\\
0.415853874096568	-0.683421945359436\\
0.411551627025205	-0.686021324954922\\
0.407233132600297	-0.688593621603155\\
0.402898561308609	-0.691138733754268\\
0.398548084271593	-0.693656560931592\\
0.394181873238633	-0.696147003735621\\
0.389800100580266	-0.698609963847936\\
0.385402939281372	-0.701045344035091\\
0.380990562934351	-0.703453048152445\\
0.376563145732266	-0.705832981147963\\
0.372120862461967	-0.708185049065964\\
0.36766388849719	-0.710509159050836\\
0.363192399791638	-0.712805219350694\\
0.358706572872026	-0.715073139321011\\
0.354206584831121	-0.717312829428189\\
0.349692613320746	-0.719524201253097\\
0.345164836544767	-0.721707167494562\\
0.340623433252058	-0.723861641972816\\
0.336068582729445	-0.725987539632894\\
0.331500464794627	-0.728084776547997\\
0.326919259789079	-0.730153269922802\\
0.32232514857093	-0.732192938096734\\
0.317718312507824	-0.734203700547185\\
0.313098933469762	-0.736185477892696\\
0.308467193821917	-0.738138191896092\\
0.303823276417441	-0.740061765467567\\
0.29916736459024	-0.741956122667729\\
0.294499642147742	-0.743821188710601\\
0.289820293363636	-0.745656889966569\\
0.2851295029706	-0.74746315396529\\
0.280427456153007	-0.749239909398554\\
0.275714338539613	-0.750987086123099\\
0.270990336196233	-0.75270461516338\\
0.266255635618389	-0.754392428714292\\
0.261510423723954	-0.756050460143844\\
0.256754887845768	-0.757678643995796\\
0.251989215724244	-0.759276915992236\\
0.247213595499958	-0.760845213036123\\
0.242428215706219	-0.762383473213775\\
0.237633265261628	-0.763891635797314\\
0.232828933462617	-0.765369641247065\\
0.228015409975981	-0.766817431213901\\
0.223192884831383	-0.768234948541554\\
0.21836154841386	-0.769622137268869\\
0.2135215914563	-0.770978942632008\\
0.208673205031917	-0.772305311066619\\
0.203816580546706	-0.773601190209948\\
0.198951909731884	-0.774866528902905\\
0.194079384636326	-0.776101277192085\\
0.18919919761898	-0.777305386331739\\
0.184311541341272	-0.778478808785701\\
0.179416608759505	-0.779621498229262\\
0.174514593117234	-0.780733409550998\\
0.169605687937644	-0.781814498854555\\
0.164690087015905	-0.782864723460378\\
0.159767984411526	-0.783884041907398\\
0.154839574440688	-0.784872413954667\\
0.14990505166858	-0.785829800582951\\
0.14496461090171	-0.786756163996264\\
0.140018447180221	-0.787651467623364\\
0.135066755770187	-0.788515676119198\\
0.130109732155907	-0.789348755366294\\
0.125147572032185	-0.79015067247611\\
0.120180471296605	-0.790921395790331\\
0.115208626041802	-0.791660894882121\\
0.11023223254771	-0.792369140557321\\
0.105251487273826	-0.793046104855605\\
0.100266586851443	-0.793691761051582\\
0.0952777280758956	-0.794306083655851\\
0.0902851078987851	-0.794889048416007\\
0.0852889234202078	-0.795440632317599\\
0.0802893718809718	-0.79596081358504\\
0.0752866506548114	-0.796449571682464\\
0.0702809572405945	-0.796906887314538\\
0.0652724892545258	-0.797332742427224\\
0.060261444422346	-0.797727120208491\\
0.0552480205715244	-0.79809000508898\\
0.0502324156234506	-0.798421382742617\\
0.0452148275856195	-0.79872124008718\\
0.0401954545438155	-0.798989565284814\\
0.0351744946542919	-0.7992263477425\\
0.0301521461359474	-0.799431578112471\\
0.0251286072625025	-0.799605248292585\\
0.0201040763546698	-0.79974735142664\\
0.0150787517723264	-0.799857881904647\\
0.010052831906682	-0.799936835363053\\
0.00502651517244708	-0.79998420868491\\
-1.28649811974131e-16	-0.8\\
-0.00502651517244733	-0.79998420868491\\
-0.0100528319066823	-0.799936835363053\\
-0.0150787517723266	-0.799857881904647\\
-0.0201040763546701	-0.79974735142664\\
-0.0251286072625026	-0.799605248292585\\
-0.0301521461359478	-0.799431578112471\\
-0.0351744946542922	-0.7992263477425\\
-0.0401954545438158	-0.798989565284814\\
-0.0452148275856198	-0.79872124008718\\
-0.0502324156234507	-0.798421382742617\\
-0.0552480205715247	-0.79809000508898\\
-0.0602614444223465	-0.797727120208491\\
-0.0652724892545262	-0.797332742427224\\
-0.0702809572405947	-0.796906887314538\\
-0.0752866506548115	-0.796449571682464\\
-0.080289371880972	-0.79596081358504\\
-0.0852889234202081	-0.795440632317599\\
-0.0902851078987855	-0.794889048416007\\
-0.095277728075896	-0.794306083655851\\
-0.100266586851444	-0.793691761051582\\
-0.105251487273826	-0.793046104855605\\
-0.110232232547711	-0.792369140557321\\
-0.115208626041802	-0.791660894882121\\
-0.120180471296606	-0.790921395790331\\
-0.125147572032185	-0.79015067247611\\
-0.130109732155907	-0.789348755366294\\
-0.135066755770187	-0.788515676119198\\
-0.140018447180221	-0.787651467623364\\
-0.14496461090171	-0.786756163996264\\
-0.14990505166858	-0.785829800582951\\
-0.154839574440688	-0.784872413954667\\
-0.159767984411526	-0.783884041907398\\
-0.164690087015905	-0.782864723460378\\
-0.169605687937644	-0.781814498854555\\
-0.174514593117234	-0.780733409550998\\
-0.179416608759505	-0.779621498229262\\
-0.184311541341273	-0.778478808785701\\
-0.18919919761898	-0.777305386331739\\
-0.194079384636326	-0.776101277192085\\
-0.198951909731884	-0.774866528902905\\
-0.203816580546706	-0.773601190209948\\
-0.208673205031918	-0.772305311066619\\
-0.213521591456301	-0.770978942632008\\
-0.21836154841386	-0.769622137268869\\
-0.223192884831383	-0.768234948541554\\
-0.228015409975981	-0.766817431213901\\
-0.232828933462618	-0.765369641247064\\
-0.237633265261628	-0.763891635797314\\
-0.242428215706219	-0.762383473213775\\
-0.247213595499958	-0.760845213036123\\
-0.251989215724244	-0.759276915992236\\
-0.256754887845768	-0.757678643995795\\
-0.261510423723954	-0.756050460143844\\
-0.266255635618389	-0.754392428714292\\
-0.270990336196233	-0.75270461516338\\
-0.275714338539614	-0.750987086123099\\
-0.280427456153007	-0.749239909398554\\
-0.285129502970601	-0.74746315396529\\
-0.289820293363637	-0.745656889966569\\
-0.294499642147742	-0.743821188710601\\
-0.299167364590241	-0.741956122667729\\
-0.303823276417441	-0.740061765467566\\
-0.308467193821917	-0.738138191896092\\
-0.313098933469762	-0.736185477892696\\
-0.317718312507825	-0.734203700547185\\
-0.32232514857093	-0.732192938096734\\
-0.32691925978908	-0.730153269922802\\
-0.331500464794627	-0.728084776547997\\
-0.336068582729445	-0.725987539632894\\
-0.340623433252058	-0.723861641972816\\
-0.345164836544767	-0.721707167494562\\
-0.349692613320747	-0.719524201253097\\
-0.354206584831121	-0.717312829428189\\
-0.358706572872026	-0.715073139321011\\
-0.363192399791637	-0.712805219350694\\
-0.36766388849719	-0.710509159050836\\
-0.372120862461967	-0.708185049065964\\
-0.376563145732266	-0.705832981147962\\
-0.380990562934351	-0.703453048152445\\
-0.385402939281372	-0.701045344035091\\
-0.389800100580266	-0.698609963847936\\
-0.394181873238634	-0.69614700373562\\
-0.398548084271593	-0.693656560931592\\
-0.402898561308609	-0.691138733754268\\
-0.407233132600297	-0.688593621603155\\
-0.411551627025205	-0.686021324954922\\
-0.415853874096568	-0.683421945359436\\
-0.420139703969037	-0.680795585435753\\
-0.424408947445387	-0.678142348868067\\
-0.428661435983198	-0.675462340401612\\
-0.432897001701501	-0.672755665838535\\
-0.437115477387416	-0.670022432033713\\
-0.441316696502745	-0.667262746890537\\
-0.44550049319055	-0.66447671935665\\
-0.449666702281705	-0.661664459419649\\
-0.453815159301405	-0.658826078102742\\
-0.457945700475673	-0.655961687460362\\
-0.462058162737814	-0.653071400573747\\
-0.466152383734861	-0.650155331546475\\
-0.470228201833978	-0.647213595499958\\
-0.474285456128848	-0.644246308568897\\
-0.478323986446015	-0.641253587896701\\
-0.48234363335122	-0.638235551630857\\
-0.486344238155684	-0.635192318918268\\
-0.490325642922381	-0.632124009900552\\
-0.494287690472268	-0.629030745709295\\
-0.49823022439049	-0.62591264846127\\
-0.502153089032561	-0.622769841253619\\
-0.5060561295305	-0.619602448158987\\
-0.509939191798952	-0.616410594220631\\
-0.513802122541268	-0.61319440544748\\
-0.517644769255556	-0.609954008809158\\
-0.521466980240703	-0.606689532230977\\
-0.525268604602365	-0.603401104588883\\
-0.529049492258922	-0.600088855704368\\
-0.532809493947402	-0.596752916339346\\
-0.536548461229376	-0.593393418190991\\
-0.54026624649682	-0.590010493886539\\
-0.543962702977935	-0.586604276978048\\
-0.547637684742951	-0.583174901937129\\
-0.551291046709879	-0.579722504149637\\
-0.554922644650244	-0.576247219910325\\
-0.558532335194778	-0.572749186417465\\
-0.562119975839079	-0.569228541767428\\
-0.565685424949238	-0.565685424949238\\
-0.569228541767429	-0.562119975839079\\
-0.572749186417465	-0.558532335194778\\
-0.576247219910326	-0.554922644650244\\
-0.579722504149637	-0.551291046709879\\
-0.583174901937129	-0.547637684742951\\
-0.586604276978048	-0.543962702977935\\
-0.590010493886539	-0.540266246496819\\
-0.593393418190992	-0.536548461229376\\
-0.596752916339346	-0.532809493947401\\
-0.600088855704368	-0.529049492258922\\
-0.603401104588883	-0.525268604602365\\
-0.606689532230978	-0.521466980240703\\
-0.609954008809159	-0.517644769255555\\
-0.61319440544748	-0.513802122541267\\
-0.616410594220631	-0.509939191798952\\
-0.619602448158987	-0.506056129530499\\
-0.622769841253619	-0.50215308903256\\
-0.625912648461271	-0.49823022439049\\
-0.629030745709295	-0.494287690472267\\
-0.632124009900552	-0.490325642922381\\
-0.635192318918268	-0.486344238155684\\
-0.638235551630857	-0.48234363335122\\
-0.641253587896701	-0.478323986446015\\
-0.644246308568898	-0.474285456128847\\
-0.647213595499958	-0.470228201833979\\
-0.650155331546475	-0.466152383734861\\
-0.653071400573747	-0.462058162737814\\
-0.655961687460362	-0.457945700475672\\
-0.658826078102742	-0.453815159301405\\
-0.66166445941965	-0.449666702281704\\
-0.66447671935665	-0.44550049319055\\
-0.667262746890537	-0.441316696502744\\
-0.670022432033714	-0.437115477387415\\
-0.672755665838535	-0.4328970017015\\
-0.675462340401612	-0.428661435983197\\
-0.678142348868067	-0.424408947445387\\
-0.680795585435754	-0.420139703969036\\
-0.683421945359436	-0.415853874096567\\
-0.686021324954922	-0.411551627025205\\
-0.688593621603155	-0.407233132600297\\
-0.691138733754268	-0.402898561308608\\
-0.693656560931592	-0.398548084271592\\
-0.696147003735621	-0.394181873238633\\
-0.698609963847936	-0.389800100580266\\
-0.701045344035091	-0.385402939281372\\
-0.703453048152445	-0.380990562934351\\
-0.705832981147963	-0.376563145732266\\
-0.708185049065964	-0.372120862461967\\
-0.710509159050836	-0.36766388849719\\
-0.712805219350694	-0.363192399791637\\
-0.715073139321011	-0.358706572872026\\
-0.717312829428189	-0.354206584831121\\
-0.719524201253097	-0.349692613320746\\
-0.721707167494563	-0.345164836544767\\
-0.723861641972816	-0.340623433252058\\
-0.725987539632894	-0.336068582729445\\
-0.728084776547997	-0.331500464794627\\
-0.730153269922802	-0.326919259789079\\
-0.732192938096734	-0.32232514857093\\
-0.734203700547185	-0.317718312507825\\
-0.736185477892696	-0.313098933469762\\
-0.738138191896092	-0.308467193821917\\
-0.740061765467567	-0.30382327641744\\
-0.741956122667729	-0.29916736459024\\
-0.743821188710601	-0.294499642147742\\
-0.745656889966569	-0.289820293363636\\
-0.74746315396529	-0.2851295029706\\
-0.749239909398554	-0.280427456153007\\
-0.7509870861231	-0.275714338539613\\
-0.75270461516338	-0.270990336196233\\
-0.754392428714292	-0.266255635618389\\
-0.756050460143844	-0.261510423723954\\
-0.757678643995796	-0.256754887845767\\
-0.759276915992236	-0.251989215724244\\
-0.760845213036123	-0.247213595499958\\
-0.762383473213775	-0.242428215706219\\
-0.763891635797314	-0.237633265261628\\
-0.765369641247065	-0.232828933462617\\
-0.766817431213901	-0.22801540997598\\
-0.768234948541554	-0.223192884831383\\
-0.769622137268869	-0.21836154841386\\
-0.770978942632008	-0.2135215914563\\
-0.772305311066619	-0.208673205031917\\
-0.773601190209948	-0.203816580546705\\
-0.774866528902905	-0.198951909731884\\
-0.776101277192085	-0.194079384636326\\
-0.777305386331739	-0.189199197618979\\
-0.778478808785701	-0.184311541341272\\
-0.779621498229262	-0.179416608759504\\
-0.780733409550998	-0.174514593117234\\
-0.781814498854555	-0.169605687937643\\
-0.782864723460378	-0.164690087015905\\
-0.783884041907398	-0.159767984411525\\
-0.784872413954667	-0.154839574440688\\
-0.785829800582951	-0.14990505166858\\
-0.786756163996264	-0.14496461090171\\
-0.787651467623364	-0.140018447180221\\
-0.788515676119198	-0.135066755770187\\
-0.789348755366295	-0.130109732155906\\
-0.79015067247611	-0.125147572032184\\
-0.790921395790331	-0.120180471296605\\
-0.791660894882121	-0.115208626041801\\
-0.792369140557321	-0.11023223254771\\
-0.793046104855605	-0.105251487273826\\
-0.793691761051582	-0.100266586851443\\
-0.794306083655851	-0.0952777280758956\\
-0.794889048416007	-0.0902851078987851\\
-0.795440632317599	-0.0852889234202077\\
-0.79596081358504	-0.0802893718809716\\
-0.796449571682464	-0.0752866506548115\\
-0.796906887314538	-0.0702809572405945\\
-0.797332742427224	-0.0652724892545256\\
-0.797727120208491	-0.0602614444223457\\
-0.79809000508898	-0.0552480205715241\\
-0.798421382742617	-0.0502324156234505\\
-0.79872124008718	-0.0452148275856194\\
-0.798989565284814	-0.0401954545438154\\
-0.7992263477425	-0.0351744946542916\\
-0.799431578112471	-0.0301521461359473\\
-0.799605248292585	-0.0251286072625026\\
-0.79974735142664	-0.0201040763546699\\
-0.799857881904647	-0.0150787517723264\\
-0.799936835363053	-0.0100528319066819\\
-0.79998420868491	-0.00502651517244659\\
-0.8	2.57299623948262e-16\\
-0.79998420868491	0.00502651517244746\\
-0.799936835363053	0.0100528319066824\\
-0.799857881904647	0.0150787517723269\\
-0.79974735142664	0.0201040763546704\\
-0.799605248292585	0.0251286072625028\\
-0.799431578112471	0.0301521461359478\\
-0.7992263477425	0.0351744946542921\\
-0.798989565284814	0.0401954545438159\\
-0.79872124008718	0.0452148275856199\\
-0.798421382742617	0.0502324156234507\\
-0.79809000508898	0.055248020571525\\
-0.797727120208491	0.0602614444223466\\
-0.797332742427224	0.0652724892545265\\
-0.796906887314538	0.070280957240595\\
-0.796449571682464	0.0752866506548116\\
-0.79596081358504	0.0802893718809721\\
-0.795440632317599	0.0852889234202082\\
-0.794889048416007	0.0902851078987857\\
-0.794306083655851	0.0952777280758961\\
-0.793691761051582	0.100266586851443\\
-0.793046104855605	0.105251487273826\\
-0.792369140557321	0.110232232547711\\
-0.791660894882121	0.115208626041802\\
-0.790921395790331	0.120180471296606\\
-0.79015067247611	0.125147572032185\\
-0.789348755366294	0.130109732155907\\
-0.788515676119198	0.135066755770187\\
-0.787651467623364	0.140018447180221\\
-0.786756163996264	0.14496461090171\\
-0.785829800582951	0.14990505166858\\
-0.784872413954667	0.154839574440688\\
-0.783884041907398	0.159767984411526\\
-0.782864723460378	0.164690087015905\\
-0.781814498854555	0.169605687937644\\
-0.780733409550998	0.174514593117234\\
-0.779621498229262	0.179416608759505\\
-0.778478808785701	0.184311541341273\\
-0.777305386331739	0.18919919761898\\
-0.776101277192085	0.194079384636326\\
-0.774866528902905	0.198951909731884\\
-0.773601190209948	0.203816580546706\\
-0.772305311066619	0.208673205031918\\
-0.770978942632008	0.213521591456301\\
-0.769622137268869	0.218361548413861\\
-0.768234948541554	0.223192884831383\\
-0.766817431213901	0.228015409975981\\
-0.765369641247064	0.232828933462618\\
-0.763891635797314	0.237633265261628\\
-0.762383473213775	0.24242821570622\\
-0.760845213036123	0.247213595499958\\
-0.759276915992236	0.251989215724244\\
-0.757678643995795	0.256754887845768\\
-0.756050460143844	0.261510423723954\\
-0.754392428714291	0.26625563561839\\
-0.75270461516338	0.270990336196233\\
-0.750987086123099	0.275714338539614\\
-0.749239909398554	0.280427456153007\\
-0.74746315396529	0.285129502970601\\
-0.745656889966569	0.289820293363637\\
-0.743821188710601	0.294499642147743\\
-0.741956122667729	0.299167364590241\\
-0.740061765467566	0.303823276417441\\
-0.738138191896092	0.308467193821918\\
-0.736185477892696	0.313098933469762\\
-0.734203700547185	0.317718312507825\\
-0.732192938096734	0.32232514857093\\
-0.730153269922802	0.326919259789079\\
-0.728084776547997	0.331500464794628\\
-0.725987539632893	0.336068582729445\\
-0.723861641972816	0.340623433252058\\
-0.721707167494562	0.345164836544767\\
-0.719524201253097	0.349692613320746\\
-0.717312829428189	0.354206584831122\\
-0.715073139321011	0.358706572872026\\
-0.712805219350694	0.363192399791638\\
-0.710509159050836	0.367663888497191\\
-0.708185049065964	0.372120862461967\\
-0.705832981147962	0.376563145732266\\
-0.703453048152445	0.380990562934352\\
-0.701045344035091	0.385402939281372\\
-0.698609963847936	0.389800100580266\\
-0.696147003735621	0.394181873238633\\
-0.693656560931592	0.398548084271593\\
-0.691138733754268	0.402898561308609\\
-0.688593621603155	0.407233132600297\\
-0.686021324954922	0.411551627025206\\
-0.683421945359436	0.415853874096568\\
-0.680795585435753	0.420139703969037\\
-0.678142348868066	0.424408947445388\\
-0.675462340401612	0.428661435983197\\
-0.672755665838535	0.432897001701501\\
-0.670022432033713	0.437115477387416\\
-0.667262746890537	0.441316696502744\\
-0.66447671935665	0.445500493190551\\
-0.661664459419649	0.449666702281704\\
-0.658826078102742	0.453815159301405\\
-0.655961687460362	0.457945700475673\\
-0.653071400573747	0.462058162737814\\
-0.650155331546475	0.466152383734861\\
-0.647213595499958	0.470228201833979\\
-0.644246308568897	0.474285456128848\\
-0.641253587896701	0.478323986446015\\
-0.638235551630857	0.48234363335122\\
-0.635192318918268	0.486344238155685\\
-0.632124009900552	0.490325642922381\\
-0.629030745709295	0.494287690472268\\
-0.62591264846127	0.49823022439049\\
-0.622769841253619	0.502153089032561\\
-0.619602448158987	0.5060561295305\\
-0.616410594220631	0.509939191798952\\
-0.61319440544748	0.513802122541268\\
-0.609954008809158	0.517644769255556\\
-0.606689532230977	0.521466980240703\\
-0.603401104588883	0.525268604602365\\
-0.600088855704368	0.529049492258922\\
-0.596752916339346	0.532809493947401\\
-0.593393418190991	0.536548461229376\\
-0.590010493886539	0.54026624649682\\
-0.586604276978048	0.543962702977936\\
-0.583174901937129	0.547637684742951\\
-0.579722504149637	0.551291046709879\\
-0.576247219910325	0.554922644650244\\
-0.572749186417465	0.558532335194779\\
-0.569228541767428	0.56211997583908\\
-0.565685424949238	0.565685424949238\\
-0.562119975839079	0.569228541767428\\
-0.558532335194778	0.572749186417465\\
-0.554922644650244	0.576247219910326\\
-0.551291046709878	0.579722504149638\\
-0.547637684742951	0.583174901937129\\
-0.543962702977935	0.586604276978048\\
-0.540266246496819	0.590010493886539\\
-0.536548461229376	0.593393418190992\\
-0.532809493947401	0.596752916339346\\
-0.529049492258921	0.600088855704368\\
-0.525268604602365	0.603401104588883\\
-0.521466980240703	0.606689532230978\\
-0.517644769255555	0.609954008809158\\
-0.513802122541267	0.61319440544748\\
-0.509939191798952	0.616410594220631\\
-0.506056129530499	0.619602448158987\\
-0.50215308903256	0.622769841253619\\
-0.49823022439049	0.62591264846127\\
-0.494287690472267	0.629030745709295\\
-0.490325642922381	0.632124009900552\\
-0.486344238155684	0.635192318918269\\
-0.48234363335122	0.638235551630857\\
-0.478323986446015	0.641253587896701\\
-0.474285456128847	0.644246308568898\\
-0.470228201833979	0.647213595499958\\
-0.466152383734861	0.650155331546475\\
-0.462058162737814	0.653071400573747\\
-0.457945700475672	0.655961687460362\\
-0.453815159301405	0.658826078102742\\
-0.449666702281704	0.66166445941965\\
-0.44550049319055	0.664476719356651\\
-0.441316696502744	0.667262746890537\\
-0.437115477387415	0.670022432033714\\
-0.4328970017015	0.672755665838536\\
-0.428661435983197	0.675462340401612\\
-0.424408947445387	0.678142348868067\\
-0.420139703969036	0.680795585435754\\
-0.415853874096568	0.683421945359436\\
-0.411551627025205	0.686021324954922\\
-0.407233132600297	0.688593621603155\\
-0.402898561308608	0.691138733754268\\
-0.398548084271592	0.693656560931592\\
-0.394181873238633	0.696147003735621\\
-0.389800100580266	0.698609963847936\\
-0.385402939281372	0.701045344035091\\
-0.380990562934351	0.703453048152445\\
-0.376563145732266	0.705832981147963\\
-0.372120862461967	0.708185049065964\\
-0.36766388849719	0.710509159050836\\
-0.363192399791638	0.712805219350694\\
-0.358706572872026	0.715073139321011\\
-0.354206584831121	0.717312829428189\\
-0.349692613320746	0.719524201253097\\
-0.345164836544767	0.721707167494563\\
-0.340623433252058	0.723861641972816\\
-0.336068582729444	0.725987539632894\\
-0.331500464794627	0.728084776547997\\
-0.326919259789079	0.730153269922802\\
-0.32232514857093	0.732192938096734\\
-0.317718312507824	0.734203700547185\\
-0.313098933469761	0.736185477892697\\
-0.308467193821917	0.738138191896092\\
-0.303823276417441	0.740061765467567\\
-0.29916736459024	0.741956122667729\\
-0.294499642147742	0.743821188710601\\
-0.289820293363636	0.745656889966569\\
-0.2851295029706	0.74746315396529\\
-0.280427456153007	0.749239909398554\\
-0.275714338539613	0.750987086123099\\
-0.270990336196233	0.75270461516338\\
-0.266255635618389	0.754392428714292\\
-0.261510423723954	0.756050460143844\\
-0.256754887845768	0.757678643995795\\
-0.251989215724244	0.759276915992236\\
-0.247213595499958	0.760845213036123\\
-0.242428215706219	0.762383473213775\\
-0.237633265261627	0.763891635797315\\
-0.232828933462617	0.765369641247065\\
-0.22801540997598	0.766817431213901\\
-0.223192884831383	0.768234948541555\\
-0.218361548413859	0.769622137268869\\
-0.2135215914563	0.770978942632008\\
-0.208673205031917	0.772305311066619\\
-0.203816580546705	0.773601190209948\\
-0.198951909731884	0.774866528902905\\
-0.194079384636325	0.776101277192085\\
-0.189199197618979	0.777305386331739\\
-0.184311541341272	0.778478808785701\\
-0.179416608759504	0.779621498229262\\
-0.174514593117234	0.780733409550998\\
-0.169605687937643	0.781814498854555\\
-0.164690087015905	0.782864723460378\\
-0.159767984411526	0.783884041907398\\
-0.154839574440688	0.784872413954667\\
-0.14990505166858	0.785829800582951\\
-0.14496461090171	0.786756163996264\\
-0.140018447180221	0.787651467623364\\
-0.135066755770187	0.788515676119198\\
-0.130109732155907	0.789348755366295\\
-0.125147572032185	0.79015067247611\\
-0.120180471296605	0.790921395790331\\
-0.115208626041801	0.791660894882121\\
-0.11023223254771	0.792369140557321\\
-0.105251487273825	0.793046104855605\\
-0.100266586851443	0.793691761051582\\
-0.095277728075895	0.794306083655851\\
-0.0902851078987849	0.794889048416007\\
-0.0852889234202077	0.795440632317599\\
-0.0802893718809713	0.79596081358504\\
-0.0752866506548112	0.796449571682464\\
-0.0702809572405939	0.796906887314538\\
-0.0652724892545257	0.797332742427224\\
-0.0602614444223461	0.797727120208491\\
-0.0552480205715242	0.79809000508898\\
-0.0502324156234506	0.798421382742617\\
-0.0452148275856191	0.79872124008718\\
-0.0401954545438154	0.798989565284814\\
-0.035174494654292	0.7992263477425\\
-0.0301521461359473	0.799431578112471\\
-0.0251286072625026	0.799605248292585\\
-0.0201040763546696	0.79974735142664\\
-0.0150787517723265	0.799857881904647\\
-0.0100528319066823	0.799936835363053\\
-0.005026515172447	0.79998420868491\\
-1.46957615897682e-16	0.8\\
0.00502651517244812	0.79998420868491\\
0.0100528319066827	0.799936835363053\\
0.0150787517723269	0.799857881904647\\
0.0201040763546707	0.79974735142664\\
0.0251286072625031	0.799605248292585\\
0.0301521461359485	0.799431578112471\\
0.0351744946542924	0.7992263477425\\
0.0401954545438158	0.798989565284814\\
0.0452148275856202	0.79872124008718\\
0.050232415623451	0.798421382742617\\
0.0552480205715253	0.79809000508898\\
0.0602614444223465	0.797727120208491\\
0.0652724892545261	0.797332742427224\\
0.070280957240595	0.796906887314538\\
0.0752866506548116	0.796449571682464\\
0.0802893718809724	0.79596081358504\\
0.0852889234202082	0.795440632317599\\
0.090285107898786	0.794889048416007\\
0.0952777280758961	0.794306083655851\\
0.100266586851443	0.793691761051582\\
0.105251487273826	0.793046104855605\\
0.110232232547711	0.792369140557321\\
0.115208626041802	0.791660894882121\\
0.120180471296606	0.790921395790331\\
0.125147572032185	0.79015067247611\\
0.130109732155908	0.789348755366294\\
0.135066755770188	0.788515676119198\\
0.140018447180222	0.787651467623364\\
0.144964610901711	0.786756163996264\\
0.14990505166858	0.785829800582951\\
0.154839574440689	0.784872413954667\\
0.159767984411526	0.783884041907397\\
0.164690087015906	0.782864723460377\\
0.169605687937644	0.781814498854555\\
0.174514593117234	0.780733409550998\\
0.179416608759506	0.779621498229262\\
0.184311541341273	0.778478808785701\\
0.18919919761898	0.777305386331739\\
0.194079384636326	0.776101277192085\\
0.198951909731884	0.774866528902905\\
0.203816580546706	0.773601190209948\\
0.208673205031918	0.772305311066619\\
0.213521591456301	0.770978942632008\\
0.21836154841386	0.769622137268869\\
0.223192884831383	0.768234948541554\\
0.228015409975981	0.766817431213901\\
0.232828933462618	0.765369641247064\\
0.237633265261628	0.763891635797314\\
0.242428215706219	0.762383473213775\\
0.247213595499958	0.760845213036123\\
0.251989215724245	0.759276915992235\\
0.256754887845768	0.757678643995795\\
0.261510423723955	0.756050460143844\\
0.26625563561839	0.754392428714291\\
0.270990336196234	0.75270461516338\\
0.275714338539614	0.750987086123099\\
0.280427456153008	0.749239909398554\\
0.285129502970601	0.747463153965289\\
0.289820293363637	0.745656889966569\\
0.294499642147743	0.743821188710601\\
0.299167364590241	0.741956122667729\\
0.303823276417441	0.740061765467566\\
0.308467193821918	0.738138191896092\\
0.313098933469762	0.736185477892696\\
0.317718312507825	0.734203700547185\\
0.322325148570931	0.732192938096734\\
0.326919259789079	0.730153269922802\\
0.331500464794628	0.728084776547996\\
0.336068582729445	0.725987539632893\\
0.340623433252058	0.723861641972816\\
0.345164836544768	0.721707167494562\\
0.349692613320746	0.719524201253097\\
0.354206584831122	0.717312829428189\\
0.358706572872026	0.715073139321011\\
0.363192399791638	0.712805219350694\\
0.367663888497191	0.710509159050835\\
0.372120862461967	0.708185049065964\\
0.376563145732267	0.705832981147962\\
0.380990562934352	0.703453048152445\\
0.385402939281373	0.701045344035091\\
0.389800100580267	0.698609963847936\\
0.394181873238634	0.69614700373562\\
0.398548084271593	0.693656560931592\\
0.402898561308609	0.691138733754268\\
0.407233132600297	0.688593621603155\\
0.411551627025206	0.686021324954922\\
0.415853874096568	0.683421945359436\\
0.420139703969037	0.680795585435753\\
0.424408947445388	0.678142348868066\\
0.428661435983197	0.675462340401612\\
0.432897001701501	0.672755665838535\\
0.437115477387416	0.670022432033713\\
0.441316696502745	0.667262746890537\\
0.445500493190551	0.66447671935665\\
0.449666702281704	0.661664459419649\\
0.453815159301405	0.658826078102742\\
0.457945700475673	0.655961687460362\\
0.462058162737814	0.653071400573747\\
0.466152383734861	0.650155331546475\\
0.470228201833979	0.647213595499958\\
0.474285456128848	0.644246308568897\\
0.478323986446016	0.641253587896701\\
0.482343633351221	0.638235551630856\\
0.486344238155685	0.635192318918268\\
0.490325642922382	0.632124009900552\\
0.494287690472268	0.629030745709295\\
0.49823022439049	0.62591264846127\\
0.502153089032561	0.622769841253618\\
0.5060561295305	0.619602448158987\\
0.509939191798952	0.616410594220631\\
0.513802122541268	0.613194405447479\\
0.517644769255556	0.609954008809158\\
0.521466980240704	0.606689532230977\\
0.525268604602365	0.603401104588883\\
0.529049492258922	0.600088855704368\\
0.532809493947402	0.596752916339345\\
0.536548461229376	0.593393418190991\\
0.54026624649682	0.590010493886539\\
0.543962702977936	0.586604276978048\\
0.547637684742951	0.583174901937129\\
0.551291046709879	0.579722504149637\\
0.554922644650244	0.576247219910325\\
0.558532335194779	0.572749186417465\\
0.56211997583908	0.569228541767428\\
0.565685424949238	0.565685424949238\\
0.569228541767429	0.562119975839079\\
0.572749186417465	0.558532335194778\\
0.576247219910326	0.554922644650243\\
0.579722504149638	0.551291046709878\\
0.58317490193713	0.547637684742951\\
0.586604276978049	0.543962702977935\\
0.590010493886539	0.540266246496819\\
0.593393418190992	0.536548461229375\\
0.596752916339346	0.532809493947401\\
0.600088855704368	0.529049492258921\\
0.603401104588884	0.525268604602365\\
0.606689532230978	0.521466980240703\\
0.609954008809159	0.517644769255555\\
0.61319440544748	0.513802122541267\\
0.616410594220631	0.509939191798952\\
0.619602448158987	0.506056129530499\\
0.622769841253619	0.50215308903256\\
0.625912648461271	0.49823022439049\\
0.629030745709295	0.494287690472267\\
0.632124009900552	0.490325642922381\\
0.635192318918269	0.486344238155684\\
0.638235551630857	0.48234363335122\\
0.641253587896702	0.478323986446015\\
0.644246308568898	0.474285456128847\\
0.647213595499958	0.470228201833978\\
0.650155331546476	0.46615238373486\\
0.653071400573748	0.462058162737814\\
0.655961687460362	0.457945700475672\\
0.658826078102742	0.453815159301405\\
0.66166445941965	0.449666702281704\\
0.664476719356651	0.44550049319055\\
0.667262746890537	0.441316696502744\\
0.670022432033714	0.437115477387415\\
0.672755665838536	0.4328970017015\\
0.675462340401612	0.428661435983197\\
0.678142348868067	0.424408947445387\\
0.680795585435754	0.420139703969036\\
0.683421945359437	0.415853874096567\\
0.686021324954922	0.411551627025205\\
0.688593621603155	0.407233132600297\\
0.691138733754268	0.402898561308608\\
0.693656560931592	0.398548084271592\\
0.696147003735621	0.394181873238633\\
0.698609963847936	0.389800100580266\\
0.701045344035091	0.385402939281372\\
0.703453048152445	0.380990562934351\\
0.705832981147963	0.376563145732266\\
0.708185049065965	0.372120862461966\\
0.710509159050836	0.36766388849719\\
0.712805219350695	0.363192399791637\\
0.715073139321011	0.358706572872025\\
0.717312829428189	0.354206584831121\\
0.719524201253097	0.349692613320745\\
0.721707167494563	0.345164836544767\\
0.723861641972816	0.340623433252058\\
0.725987539632894	0.336068582729444\\
0.728084776547997	0.331500464794627\\
0.730153269922803	0.326919259789078\\
0.732192938096734	0.32232514857093\\
0.734203700547185	0.317718312507824\\
0.736185477892697	0.313098933469761\\
0.738138191896092	0.308467193821917\\
0.740061765467567	0.30382327641744\\
0.741956122667729	0.29916736459024\\
0.743821188710601	0.294499642147742\\
0.745656889966569	0.289820293363636\\
0.74746315396529	0.2851295029706\\
0.749239909398554	0.280427456153007\\
0.750987086123099	0.275714338539613\\
0.75270461516338	0.270990336196233\\
0.754392428714292	0.266255635618389\\
0.756050460143844	0.261510423723954\\
0.757678643995796	0.256754887845767\\
0.759276915992236	0.251989215724243\\
0.760845213036123	0.247213595499957\\
0.762383473213775	0.242428215706218\\
0.763891635797315	0.237633265261627\\
0.765369641247065	0.232828933462617\\
0.766817431213901	0.22801540997598\\
0.768234948541555	0.223192884831383\\
0.769622137268869	0.218361548413859\\
0.770978942632008	0.2135215914563\\
0.772305311066619	0.208673205031917\\
0.773601190209948	0.203816580546705\\
0.774866528902905	0.198951909731884\\
0.776101277192085	0.194079384636325\\
0.777305386331739	0.189199197618979\\
0.778478808785701	0.184311541341272\\
0.779621498229262	0.179416608759505\\
0.780733409550998	0.174514593117234\\
0.781814498854555	0.169605687937643\\
0.782864723460378	0.164690087015905\\
0.783884041907398	0.159767984411525\\
0.784872413954667	0.154839574440688\\
0.785829800582951	0.14990505166858\\
0.786756163996264	0.14496461090171\\
0.787651467623364	0.140018447180221\\
0.788515676119199	0.135066755770186\\
0.789348755366295	0.130109732155906\\
0.79015067247611	0.125147572032184\\
0.790921395790331	0.120180471296605\\
0.791660894882121	0.115208626041801\\
0.792369140557321	0.110232232547709\\
0.793046104855605	0.105251487273825\\
0.793691761051582	0.100266586851443\\
0.794306083655851	0.095277728075895\\
0.794889048416007	0.0902851078987849\\
0.795440632317599	0.0852889234202071\\
0.79596081358504	0.0802893718809714\\
0.796449571682464	0.0752866506548112\\
0.796906887314538	0.0702809572405939\\
0.797332742427224	0.0652724892545257\\
0.797727120208491	0.0602614444223455\\
0.79809000508898	0.0552480205715242\\
0.798421382742617	0.0502324156234506\\
0.79872124008718	0.0452148275856191\\
0.798989565284814	0.0401954545438155\\
0.7992263477425	0.0351744946542914\\
0.799431578112471	0.0301521461359474\\
0.799605248292585	0.0251286072625027\\
0.79974735142664	0.0201040763546696\\
0.799857881904647	0.0150787517723258\\
0.799936835363053	0.0100528319066809\\
0.79998420868491	0.00502651517244633\\
0.8	-5.14599247896524e-16\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\bm{f}_r(t)$}}}
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/data2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{208,28,139}
\definecolor{mycolor2}{RGB}{241,182,218}
\definecolor{mycolor3}{RGB}{78,172,37}
\definecolor{mycolor4}{RGB}{184,225,134}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=1.4in,
height=1.4in,
% at={(0.758in,0.436in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={{ \small $q_{1}$}},
xtick={  -1, -0.5,    0,  0.5,    1},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={{ \small {$q_{2}$}}},
axis background/.style={fill=white},
% legend style={at={(1.03,0.5)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(-0.06,1.1)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, legend columns=5}
]
\addplot [color=mycolor1, only marks, mark size=1.5pt, mark=o, ]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.940588235294118\\
-1	-0.881176470588235\\
-1	-0.821764705882353\\
-1	-0.762352941176471\\
-1	-0.702941176470588\\
-1	-0.643529411764706\\
-1	-0.584117647058824\\
-1	-0.524705882352941\\
-1	-0.465294117647059\\
-1	-0.405882352941176\\
-1	-0.346470588235294\\
-1	-0.287058823529412\\
-1	-0.227647058823529\\
-1	-0.168235294117647\\
-1	-0.108823529411765\\
-1	-0.0494117647058824\\
-1	0.01\\
-0.940588235294118	-1\\
-0.940588235294118	-0.940588235294118\\
-0.940588235294118	-0.881176470588235\\
-0.940588235294118	-0.821764705882353\\
-0.940588235294118	-0.762352941176471\\
-0.940588235294118	-0.702941176470588\\
-0.940588235294118	-0.643529411764706\\
-0.940588235294118	-0.584117647058824\\
-0.940588235294118	-0.524705882352941\\
-0.940588235294118	-0.465294117647059\\
-0.940588235294118	-0.405882352941176\\
-0.940588235294118	-0.346470588235294\\
-0.940588235294118	-0.287058823529412\\
-0.940588235294118	-0.227647058823529\\
-0.940588235294118	-0.168235294117647\\
-0.940588235294118	-0.108823529411765\\
-0.940588235294118	-0.0494117647058824\\
-0.940588235294118	0.01\\
-0.881176470588235	-1\\
-0.881176470588235	-0.940588235294118\\
-0.881176470588235	-0.881176470588235\\
-0.881176470588235	-0.821764705882353\\
-0.881176470588235	-0.762352941176471\\
-0.881176470588235	-0.702941176470588\\
-0.881176470588235	-0.643529411764706\\
-0.881176470588235	-0.584117647058824\\
-0.881176470588235	-0.524705882352941\\
-0.881176470588235	-0.465294117647059\\
-0.881176470588235	-0.405882352941176\\
-0.881176470588235	-0.346470588235294\\
-0.881176470588235	-0.287058823529412\\
-0.881176470588235	-0.227647058823529\\
-0.881176470588235	-0.168235294117647\\
-0.881176470588235	-0.108823529411765\\
-0.881176470588235	-0.0494117647058824\\
-0.881176470588235	0.01\\
-0.821764705882353	-1\\
-0.821764705882353	-0.940588235294118\\
-0.821764705882353	-0.881176470588235\\
-0.821764705882353	-0.821764705882353\\
-0.821764705882353	-0.762352941176471\\
-0.821764705882353	-0.702941176470588\\
-0.821764705882353	-0.643529411764706\\
-0.821764705882353	-0.584117647058824\\
-0.821764705882353	-0.524705882352941\\
-0.821764705882353	-0.465294117647059\\
-0.821764705882353	-0.405882352941176\\
-0.821764705882353	-0.346470588235294\\
-0.821764705882353	-0.287058823529412\\
-0.821764705882353	-0.227647058823529\\
-0.821764705882353	-0.168235294117647\\
-0.821764705882353	-0.108823529411765\\
-0.821764705882353	-0.0494117647058824\\
-0.821764705882353	0.01\\
-0.762352941176471	-1\\
-0.762352941176471	-0.940588235294118\\
-0.762352941176471	-0.881176470588235\\
-0.762352941176471	-0.821764705882353\\
-0.762352941176471	-0.762352941176471\\
-0.762352941176471	-0.702941176470588\\
-0.762352941176471	-0.643529411764706\\
-0.762352941176471	-0.584117647058824\\
-0.762352941176471	-0.524705882352941\\
-0.762352941176471	-0.465294117647059\\
-0.762352941176471	-0.405882352941176\\
-0.762352941176471	-0.346470588235294\\
-0.762352941176471	-0.287058823529412\\
-0.762352941176471	-0.227647058823529\\
-0.762352941176471	-0.168235294117647\\
-0.762352941176471	-0.108823529411765\\
-0.762352941176471	-0.0494117647058824\\
-0.762352941176471	0.01\\
-0.702941176470588	-1\\
-0.702941176470588	-0.940588235294118\\
-0.702941176470588	-0.881176470588235\\
-0.702941176470588	-0.821764705882353\\
-0.702941176470588	-0.762352941176471\\
-0.702941176470588	-0.702941176470588\\
-0.702941176470588	-0.643529411764706\\
-0.702941176470588	-0.584117647058824\\
-0.702941176470588	-0.524705882352941\\
-0.702941176470588	-0.465294117647059\\
-0.702941176470588	-0.405882352941176\\
-0.702941176470588	-0.346470588235294\\
-0.702941176470588	-0.287058823529412\\
-0.702941176470588	-0.227647058823529\\
-0.702941176470588	-0.168235294117647\\
-0.702941176470588	-0.108823529411765\\
-0.702941176470588	-0.0494117647058824\\
-0.702941176470588	0.01\\
-0.643529411764706	-1\\
-0.643529411764706	-0.940588235294118\\
-0.643529411764706	-0.881176470588235\\
-0.643529411764706	-0.821764705882353\\
-0.643529411764706	-0.762352941176471\\
-0.643529411764706	-0.702941176470588\\
-0.643529411764706	-0.643529411764706\\
-0.643529411764706	-0.584117647058824\\
-0.643529411764706	-0.524705882352941\\
-0.643529411764706	-0.465294117647059\\
-0.643529411764706	-0.405882352941176\\
-0.643529411764706	-0.346470588235294\\
-0.643529411764706	-0.287058823529412\\
-0.643529411764706	-0.227647058823529\\
-0.643529411764706	-0.168235294117647\\
-0.643529411764706	-0.108823529411765\\
-0.643529411764706	-0.0494117647058824\\
-0.643529411764706	0.01\\
-0.584117647058824	-1\\
-0.584117647058824	-0.940588235294118\\
-0.584117647058824	-0.881176470588235\\
-0.584117647058824	-0.821764705882353\\
-0.584117647058824	-0.762352941176471\\
-0.584117647058824	-0.702941176470588\\
-0.584117647058824	-0.643529411764706\\
-0.584117647058824	-0.584117647058824\\
-0.584117647058824	-0.524705882352941\\
-0.584117647058824	-0.465294117647059\\
-0.584117647058824	-0.405882352941176\\
-0.584117647058824	-0.346470588235294\\
-0.584117647058824	-0.287058823529412\\
-0.584117647058824	-0.227647058823529\\
-0.584117647058824	-0.168235294117647\\
-0.584117647058824	-0.108823529411765\\
-0.584117647058824	-0.0494117647058824\\
-0.584117647058824	0.01\\
-0.524705882352941	-1\\
-0.524705882352941	-0.940588235294118\\
-0.524705882352941	-0.881176470588235\\
-0.524705882352941	-0.821764705882353\\
-0.524705882352941	-0.762352941176471\\
-0.524705882352941	-0.702941176470588\\
-0.524705882352941	-0.643529411764706\\
-0.524705882352941	-0.584117647058824\\
-0.524705882352941	-0.524705882352941\\
-0.524705882352941	-0.465294117647059\\
-0.524705882352941	-0.405882352941176\\
-0.524705882352941	-0.346470588235294\\
-0.524705882352941	-0.287058823529412\\
-0.524705882352941	-0.227647058823529\\
-0.524705882352941	-0.168235294117647\\
-0.524705882352941	-0.108823529411765\\
-0.524705882352941	-0.0494117647058824\\
-0.524705882352941	0.01\\
-0.465294117647059	-1\\
-0.465294117647059	-0.940588235294118\\
-0.465294117647059	-0.881176470588235\\
-0.465294117647059	-0.821764705882353\\
-0.465294117647059	-0.762352941176471\\
-0.465294117647059	-0.702941176470588\\
-0.465294117647059	-0.643529411764706\\
-0.465294117647059	-0.584117647058824\\
-0.465294117647059	-0.524705882352941\\
-0.465294117647059	-0.465294117647059\\
-0.465294117647059	-0.405882352941176\\
-0.465294117647059	-0.346470588235294\\
-0.465294117647059	-0.287058823529412\\
-0.465294117647059	-0.227647058823529\\
-0.465294117647059	-0.168235294117647\\
-0.465294117647059	-0.108823529411765\\
-0.465294117647059	-0.0494117647058824\\
-0.465294117647059	0.01\\
-0.405882352941176	-1\\
-0.405882352941176	-0.940588235294118\\
-0.405882352941176	-0.881176470588235\\
-0.405882352941176	-0.821764705882353\\
-0.405882352941176	-0.762352941176471\\
-0.405882352941176	-0.702941176470588\\
-0.405882352941176	-0.643529411764706\\
-0.405882352941176	-0.584117647058824\\
-0.405882352941176	-0.524705882352941\\
-0.405882352941176	-0.465294117647059\\
-0.405882352941176	-0.405882352941176\\
-0.405882352941176	-0.346470588235294\\
-0.405882352941176	-0.287058823529412\\
-0.405882352941176	-0.227647058823529\\
-0.405882352941176	-0.168235294117647\\
-0.405882352941176	-0.108823529411765\\
-0.405882352941176	-0.0494117647058824\\
-0.405882352941176	0.01\\
-0.346470588235294	-1\\
-0.346470588235294	-0.940588235294118\\
-0.346470588235294	-0.881176470588235\\
-0.346470588235294	-0.821764705882353\\
-0.346470588235294	-0.762352941176471\\
-0.346470588235294	-0.702941176470588\\
-0.346470588235294	-0.643529411764706\\
-0.346470588235294	-0.584117647058824\\
-0.346470588235294	-0.524705882352941\\
-0.346470588235294	-0.465294117647059\\
-0.346470588235294	-0.405882352941176\\
-0.346470588235294	-0.346470588235294\\
-0.346470588235294	-0.287058823529412\\
-0.346470588235294	-0.227647058823529\\
-0.346470588235294	-0.168235294117647\\
-0.346470588235294	-0.108823529411765\\
-0.346470588235294	-0.0494117647058824\\
-0.346470588235294	0.01\\
-0.287058823529412	-1\\
-0.287058823529412	-0.940588235294118\\
-0.287058823529412	-0.881176470588235\\
-0.287058823529412	-0.821764705882353\\
-0.287058823529412	-0.762352941176471\\
-0.287058823529412	-0.702941176470588\\
-0.287058823529412	-0.643529411764706\\
-0.287058823529412	-0.584117647058824\\
-0.287058823529412	-0.524705882352941\\
-0.287058823529412	-0.465294117647059\\
-0.287058823529412	-0.405882352941176\\
-0.287058823529412	-0.346470588235294\\
-0.287058823529412	-0.287058823529412\\
-0.287058823529412	-0.227647058823529\\
-0.287058823529412	-0.168235294117647\\
-0.287058823529412	-0.108823529411765\\
-0.287058823529412	-0.0494117647058824\\
-0.287058823529412	0.01\\
-0.227647058823529	-1\\
-0.227647058823529	-0.940588235294118\\
-0.227647058823529	-0.881176470588235\\
-0.227647058823529	-0.821764705882353\\
-0.227647058823529	-0.762352941176471\\
-0.227647058823529	-0.702941176470588\\
-0.227647058823529	-0.643529411764706\\
-0.227647058823529	-0.584117647058824\\
-0.227647058823529	-0.524705882352941\\
-0.227647058823529	-0.465294117647059\\
-0.227647058823529	-0.405882352941176\\
-0.227647058823529	-0.346470588235294\\
-0.227647058823529	-0.287058823529412\\
-0.227647058823529	-0.227647058823529\\
-0.227647058823529	-0.168235294117647\\
-0.227647058823529	-0.108823529411765\\
-0.227647058823529	-0.0494117647058824\\
-0.227647058823529	0.01\\
-0.168235294117647	-1\\
-0.168235294117647	-0.940588235294118\\
-0.168235294117647	-0.881176470588235\\
-0.168235294117647	-0.821764705882353\\
-0.168235294117647	-0.762352941176471\\
-0.168235294117647	-0.702941176470588\\
-0.168235294117647	-0.643529411764706\\
-0.168235294117647	-0.584117647058824\\
-0.168235294117647	-0.524705882352941\\
-0.168235294117647	-0.465294117647059\\
-0.168235294117647	-0.405882352941176\\
-0.168235294117647	-0.346470588235294\\
-0.168235294117647	-0.287058823529412\\
-0.168235294117647	-0.227647058823529\\
-0.168235294117647	-0.168235294117647\\
-0.168235294117647	-0.108823529411765\\
-0.168235294117647	-0.0494117647058824\\
-0.168235294117647	0.01\\
-0.108823529411765	-1\\
-0.108823529411765	-0.940588235294118\\
-0.108823529411765	-0.881176470588235\\
-0.108823529411765	-0.821764705882353\\
-0.108823529411765	-0.762352941176471\\
-0.108823529411765	-0.702941176470588\\
-0.108823529411765	-0.643529411764706\\
-0.108823529411765	-0.584117647058824\\
-0.108823529411765	-0.524705882352941\\
-0.108823529411765	-0.465294117647059\\
-0.108823529411765	-0.405882352941176\\
-0.108823529411765	-0.346470588235294\\
-0.108823529411765	-0.287058823529412\\
-0.108823529411765	-0.227647058823529\\
-0.108823529411765	-0.168235294117647\\
-0.108823529411765	-0.108823529411765\\
-0.108823529411765	-0.0494117647058824\\
-0.108823529411765	0.01\\
-0.0494117647058824	-1\\
-0.0494117647058824	-0.940588235294118\\
-0.0494117647058824	-0.881176470588235\\
-0.0494117647058824	-0.821764705882353\\
-0.0494117647058824	-0.762352941176471\\
-0.0494117647058824	-0.702941176470588\\
-0.0494117647058824	-0.643529411764706\\
-0.0494117647058824	-0.584117647058824\\
-0.0494117647058824	-0.524705882352941\\
-0.0494117647058824	-0.465294117647059\\
-0.0494117647058824	-0.405882352941176\\
-0.0494117647058824	-0.346470588235294\\
-0.0494117647058824	-0.287058823529412\\
-0.0494117647058824	-0.227647058823529\\
-0.0494117647058824	-0.168235294117647\\
-0.0494117647058824	-0.108823529411765\\
-0.0494117647058824	-0.0494117647058824\\
-0.0494117647058824	0.01\\
0.01	-1\\
0.01	-0.940588235294118\\
0.01	-0.881176470588235\\
0.01	-0.821764705882353\\
0.01	-0.762352941176471\\
0.01	-0.702941176470588\\
0.01	-0.643529411764706\\
0.01	-0.584117647058824\\
0.01	-0.524705882352941\\
0.01	-0.465294117647059\\
0.01	-0.405882352941176\\
0.01	-0.346470588235294\\
0.01	-0.287058823529412\\
0.01	-0.227647058823529\\
0.01	-0.168235294117647\\
0.01	-0.108823529411765\\
0.01	-0.0494117647058824\\
0.01	0.01\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_1$}}}

\addplot [color=mycolor2, only marks, mark size=1.5pt, mark=o,   ]
  table[row sep=crcr]{%
-1	-0.05\\
-1	0.025\\
-1	0.1\\
-1	0.175\\
-1	0.25\\
-1	0.325\\
-1	0.4\\
-1	0.475\\
-1	0.55\\
-1	0.625\\
-1	0.7\\
-1	0.775\\
-1	0.85\\
-1	0.925\\
-1	1\\
-0.925	-0.05\\
-0.925	0.025\\
-0.925	0.1\\
-0.925	0.175\\
-0.925	0.25\\
-0.925	0.325\\
-0.925	0.4\\
-0.925	0.475\\
-0.925	0.55\\
-0.925	0.625\\
-0.925	0.7\\
-0.925	0.775\\
-0.925	0.85\\
-0.925	0.925\\
-0.925	1\\
-0.85	-0.05\\
-0.85	0.025\\
-0.85	0.1\\
-0.85	0.175\\
-0.85	0.25\\
-0.85	0.325\\
-0.85	0.4\\
-0.85	0.475\\
-0.85	0.55\\
-0.85	0.625\\
-0.85	0.7\\
-0.85	0.775\\
-0.85	0.85\\
-0.85	0.925\\
-0.85	1\\
-0.775	-0.05\\
-0.775	0.025\\
-0.775	0.1\\
-0.775	0.175\\
-0.775	0.25\\
-0.775	0.325\\
-0.775	0.4\\
-0.775	0.475\\
-0.775	0.55\\
-0.775	0.625\\
-0.775	0.7\\
-0.775	0.775\\
-0.775	0.85\\
-0.775	0.925\\
-0.775	1\\
-0.7	-0.05\\
-0.7	0.025\\
-0.7	0.1\\
-0.7	0.175\\
-0.7	0.25\\
-0.7	0.325\\
-0.7	0.4\\
-0.7	0.475\\
-0.7	0.55\\
-0.7	0.625\\
-0.7	0.7\\
-0.7	0.775\\
-0.7	0.85\\
-0.7	0.925\\
-0.7	1\\
-0.625	-0.05\\
-0.625	0.025\\
-0.625	0.1\\
-0.625	0.175\\
-0.625	0.25\\
-0.625	0.325\\
-0.625	0.4\\
-0.625	0.475\\
-0.625	0.55\\
-0.625	0.625\\
-0.625	0.7\\
-0.625	0.775\\
-0.625	0.85\\
-0.625	0.925\\
-0.625	1\\
-0.55	-0.05\\
-0.55	0.025\\
-0.55	0.1\\
-0.55	0.175\\
-0.55	0.25\\
-0.55	0.325\\
-0.55	0.4\\
-0.55	0.475\\
-0.55	0.55\\
-0.55	0.625\\
-0.55	0.7\\
-0.55	0.775\\
-0.55	0.85\\
-0.55	0.925\\
-0.55	1\\
-0.475	-0.05\\
-0.475	0.025\\
-0.475	0.1\\
-0.475	0.175\\
-0.475	0.25\\
-0.475	0.325\\
-0.475	0.4\\
-0.475	0.475\\
-0.475	0.55\\
-0.475	0.625\\
-0.475	0.7\\
-0.475	0.775\\
-0.475	0.85\\
-0.475	0.925\\
-0.475	1\\
-0.4	-0.05\\
-0.4	0.025\\
-0.4	0.1\\
-0.4	0.175\\
-0.4	0.25\\
-0.4	0.325\\
-0.4	0.4\\
-0.4	0.475\\
-0.4	0.55\\
-0.4	0.625\\
-0.4	0.7\\
-0.4	0.775\\
-0.4	0.85\\
-0.4	0.925\\
-0.4	1\\
-0.325	-0.05\\
-0.325	0.025\\
-0.325	0.1\\
-0.325	0.175\\
-0.325	0.25\\
-0.325	0.325\\
-0.325	0.4\\
-0.325	0.475\\
-0.325	0.55\\
-0.325	0.625\\
-0.325	0.7\\
-0.325	0.775\\
-0.325	0.85\\
-0.325	0.925\\
-0.325	1\\
-0.25	-0.05\\
-0.25	0.025\\
-0.25	0.1\\
-0.25	0.175\\
-0.25	0.25\\
-0.25	0.325\\
-0.25	0.4\\
-0.25	0.475\\
-0.25	0.55\\
-0.25	0.625\\
-0.25	0.7\\
-0.25	0.775\\
-0.25	0.85\\
-0.25	0.925\\
-0.25	1\\
-0.175	-0.05\\
-0.175	0.025\\
-0.175	0.1\\
-0.175	0.175\\
-0.175	0.25\\
-0.175	0.325\\
-0.175	0.4\\
-0.175	0.475\\
-0.175	0.55\\
-0.175	0.625\\
-0.175	0.7\\
-0.175	0.775\\
-0.175	0.85\\
-0.175	0.925\\
-0.175	1\\
-0.0999999999999999	-0.05\\
-0.0999999999999999	0.025\\
-0.0999999999999999	0.1\\
-0.0999999999999999	0.175\\
-0.0999999999999999	0.25\\
-0.0999999999999999	0.325\\
-0.0999999999999999	0.4\\
-0.0999999999999999	0.475\\
-0.0999999999999999	0.55\\
-0.0999999999999999	0.625\\
-0.0999999999999999	0.7\\
-0.0999999999999999	0.775\\
-0.0999999999999999	0.85\\
-0.0999999999999999	0.925\\
-0.0999999999999999	1\\
-0.025	-0.05\\
-0.025	0.025\\
-0.025	0.1\\
-0.025	0.175\\
-0.025	0.25\\
-0.025	0.325\\
-0.025	0.4\\
-0.025	0.475\\
-0.025	0.55\\
-0.025	0.625\\
-0.025	0.7\\
-0.025	0.775\\
-0.025	0.85\\
-0.025	0.925\\
-0.025	1\\
0.05	-0.05\\
0.05	0.025\\
0.05	0.1\\
0.05	0.175\\
0.05	0.25\\
0.05	0.325\\
0.05	0.4\\
0.05	0.475\\
0.05	0.55\\
0.05	0.625\\
0.05	0.7\\
0.05	0.775\\
0.05	0.85\\
0.05	0.925\\
0.05	1\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_2$}}}

\addplot [color=mycolor3, only marks, mark size=1.5pt, mark=o,  ]
  table[row sep=crcr]{%
-0.05	-0.05\\
-0.05	0.015625\\
-0.05	0.08125\\
-0.05	0.146875\\
-0.05	0.2125\\
-0.05	0.278125\\
-0.05	0.34375\\
-0.05	0.409375\\
-0.05	0.475\\
-0.05	0.540625\\
-0.05	0.60625\\
-0.05	0.671875\\
-0.05	0.7375\\
-0.05	0.803125\\
-0.05	0.86875\\
-0.05	0.934375\\
-0.05	1\\
0.015625	-0.05\\
0.015625	0.015625\\
0.015625	0.08125\\
0.015625	0.146875\\
0.015625	0.2125\\
0.015625	0.278125\\
0.015625	0.34375\\
0.015625	0.409375\\
0.015625	0.475\\
0.015625	0.540625\\
0.015625	0.60625\\
0.015625	0.671875\\
0.015625	0.7375\\
0.015625	0.803125\\
0.015625	0.86875\\
0.015625	0.934375\\
0.015625	1\\
0.08125	-0.05\\
0.08125	0.015625\\
0.08125	0.08125\\
0.08125	0.146875\\
0.08125	0.2125\\
0.08125	0.278125\\
0.08125	0.34375\\
0.08125	0.409375\\
0.08125	0.475\\
0.08125	0.540625\\
0.08125	0.60625\\
0.08125	0.671875\\
0.08125	0.7375\\
0.08125	0.803125\\
0.08125	0.86875\\
0.08125	0.934375\\
0.08125	1\\
0.146875	-0.05\\
0.146875	0.015625\\
0.146875	0.08125\\
0.146875	0.146875\\
0.146875	0.2125\\
0.146875	0.278125\\
0.146875	0.34375\\
0.146875	0.409375\\
0.146875	0.475\\
0.146875	0.540625\\
0.146875	0.60625\\
0.146875	0.671875\\
0.146875	0.7375\\
0.146875	0.803125\\
0.146875	0.86875\\
0.146875	0.934375\\
0.146875	1\\
0.2125	-0.05\\
0.2125	0.015625\\
0.2125	0.08125\\
0.2125	0.146875\\
0.2125	0.2125\\
0.2125	0.278125\\
0.2125	0.34375\\
0.2125	0.409375\\
0.2125	0.475\\
0.2125	0.540625\\
0.2125	0.60625\\
0.2125	0.671875\\
0.2125	0.7375\\
0.2125	0.803125\\
0.2125	0.86875\\
0.2125	0.934375\\
0.2125	1\\
0.278125	-0.05\\
0.278125	0.015625\\
0.278125	0.08125\\
0.278125	0.146875\\
0.278125	0.2125\\
0.278125	0.278125\\
0.278125	0.34375\\
0.278125	0.409375\\
0.278125	0.475\\
0.278125	0.540625\\
0.278125	0.60625\\
0.278125	0.671875\\
0.278125	0.7375\\
0.278125	0.803125\\
0.278125	0.86875\\
0.278125	0.934375\\
0.278125	1\\
0.34375	-0.05\\
0.34375	0.015625\\
0.34375	0.08125\\
0.34375	0.146875\\
0.34375	0.2125\\
0.34375	0.278125\\
0.34375	0.34375\\
0.34375	0.409375\\
0.34375	0.475\\
0.34375	0.540625\\
0.34375	0.60625\\
0.34375	0.671875\\
0.34375	0.7375\\
0.34375	0.803125\\
0.34375	0.86875\\
0.34375	0.934375\\
0.34375	1\\
0.409375	-0.05\\
0.409375	0.015625\\
0.409375	0.08125\\
0.409375	0.146875\\
0.409375	0.2125\\
0.409375	0.278125\\
0.409375	0.34375\\
0.409375	0.409375\\
0.409375	0.475\\
0.409375	0.540625\\
0.409375	0.60625\\
0.409375	0.671875\\
0.409375	0.7375\\
0.409375	0.803125\\
0.409375	0.86875\\
0.409375	0.934375\\
0.409375	1\\
0.475	-0.05\\
0.475	0.015625\\
0.475	0.08125\\
0.475	0.146875\\
0.475	0.2125\\
0.475	0.278125\\
0.475	0.34375\\
0.475	0.409375\\
0.475	0.475\\
0.475	0.540625\\
0.475	0.60625\\
0.475	0.671875\\
0.475	0.7375\\
0.475	0.803125\\
0.475	0.86875\\
0.475	0.934375\\
0.475	1\\
0.540625	-0.05\\
0.540625	0.015625\\
0.540625	0.08125\\
0.540625	0.146875\\
0.540625	0.2125\\
0.540625	0.278125\\
0.540625	0.34375\\
0.540625	0.409375\\
0.540625	0.475\\
0.540625	0.540625\\
0.540625	0.60625\\
0.540625	0.671875\\
0.540625	0.7375\\
0.540625	0.803125\\
0.540625	0.86875\\
0.540625	0.934375\\
0.540625	1\\
0.60625	-0.05\\
0.60625	0.015625\\
0.60625	0.08125\\
0.60625	0.146875\\
0.60625	0.2125\\
0.60625	0.278125\\
0.60625	0.34375\\
0.60625	0.409375\\
0.60625	0.475\\
0.60625	0.540625\\
0.60625	0.60625\\
0.60625	0.671875\\
0.60625	0.7375\\
0.60625	0.803125\\
0.60625	0.86875\\
0.60625	0.934375\\
0.60625	1\\
0.671875	-0.05\\
0.671875	0.015625\\
0.671875	0.08125\\
0.671875	0.146875\\
0.671875	0.2125\\
0.671875	0.278125\\
0.671875	0.34375\\
0.671875	0.409375\\
0.671875	0.475\\
0.671875	0.540625\\
0.671875	0.60625\\
0.671875	0.671875\\
0.671875	0.7375\\
0.671875	0.803125\\
0.671875	0.86875\\
0.671875	0.934375\\
0.671875	1\\
0.7375	-0.05\\
0.7375	0.015625\\
0.7375	0.08125\\
0.7375	0.146875\\
0.7375	0.2125\\
0.7375	0.278125\\
0.7375	0.34375\\
0.7375	0.409375\\
0.7375	0.475\\
0.7375	0.540625\\
0.7375	0.60625\\
0.7375	0.671875\\
0.7375	0.7375\\
0.7375	0.803125\\
0.7375	0.86875\\
0.7375	0.934375\\
0.7375	1\\
0.803125	-0.05\\
0.803125	0.015625\\
0.803125	0.08125\\
0.803125	0.146875\\
0.803125	0.2125\\
0.803125	0.278125\\
0.803125	0.34375\\
0.803125	0.409375\\
0.803125	0.475\\
0.803125	0.540625\\
0.803125	0.60625\\
0.803125	0.671875\\
0.803125	0.7375\\
0.803125	0.803125\\
0.803125	0.86875\\
0.803125	0.934375\\
0.803125	1\\
0.86875	-0.05\\
0.86875	0.015625\\
0.86875	0.08125\\
0.86875	0.146875\\
0.86875	0.2125\\
0.86875	0.278125\\
0.86875	0.34375\\
0.86875	0.409375\\
0.86875	0.475\\
0.86875	0.540625\\
0.86875	0.60625\\
0.86875	0.671875\\
0.86875	0.7375\\
0.86875	0.803125\\
0.86875	0.86875\\
0.86875	0.934375\\
0.86875	1\\
0.934375	-0.05\\
0.934375	0.015625\\
0.934375	0.08125\\
0.934375	0.146875\\
0.934375	0.2125\\
0.934375	0.278125\\
0.934375	0.34375\\
0.934375	0.409375\\
0.934375	0.475\\
0.934375	0.540625\\
0.934375	0.60625\\
0.934375	0.671875\\
0.934375	0.7375\\
0.934375	0.803125\\
0.934375	0.86875\\
0.934375	0.934375\\
0.934375	1\\
1	-0.05\\
1	0.015625\\
1	0.08125\\
1	0.146875\\
1	0.2125\\
1	0.278125\\
1	0.34375\\
1	0.409375\\
1	0.475\\
1	0.540625\\
1	0.60625\\
1	0.671875\\
1	0.7375\\
1	0.803125\\
1	0.86875\\
1	0.934375\\
1	1\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_3$}}}

\addplot [color=mycolor4, only marks, mark size=1.5pt, mark=o,  ,]
  table[row sep=crcr]{%
-0.05	-1\\
-0.05	-0.925\\
-0.05	-0.85\\
-0.05	-0.775\\
-0.05	-0.7\\
-0.05	-0.625\\
-0.05	-0.55\\
-0.05	-0.475\\
-0.05	-0.4\\
-0.05	-0.325\\
-0.05	-0.25\\
-0.05	-0.175\\
-0.05	-0.0999999999999999\\
-0.05	-0.025\\
-0.05	0.05\\
0.025	-1\\
0.025	-0.925\\
0.025	-0.85\\
0.025	-0.775\\
0.025	-0.7\\
0.025	-0.625\\
0.025	-0.55\\
0.025	-0.475\\
0.025	-0.4\\
0.025	-0.325\\
0.025	-0.25\\
0.025	-0.175\\
0.025	-0.0999999999999999\\
0.025	-0.025\\
0.025	0.05\\
0.1	-1\\
0.1	-0.925\\
0.1	-0.85\\
0.1	-0.775\\
0.1	-0.7\\
0.1	-0.625\\
0.1	-0.55\\
0.1	-0.475\\
0.1	-0.4\\
0.1	-0.325\\
0.1	-0.25\\
0.1	-0.175\\
0.1	-0.0999999999999999\\
0.1	-0.025\\
0.1	0.05\\
0.175	-1\\
0.175	-0.925\\
0.175	-0.85\\
0.175	-0.775\\
0.175	-0.7\\
0.175	-0.625\\
0.175	-0.55\\
0.175	-0.475\\
0.175	-0.4\\
0.175	-0.325\\
0.175	-0.25\\
0.175	-0.175\\
0.175	-0.0999999999999999\\
0.175	-0.025\\
0.175	0.05\\
0.25	-1\\
0.25	-0.925\\
0.25	-0.85\\
0.25	-0.775\\
0.25	-0.7\\
0.25	-0.625\\
0.25	-0.55\\
0.25	-0.475\\
0.25	-0.4\\
0.25	-0.325\\
0.25	-0.25\\
0.25	-0.175\\
0.25	-0.0999999999999999\\
0.25	-0.025\\
0.25	0.05\\
0.325	-1\\
0.325	-0.925\\
0.325	-0.85\\
0.325	-0.775\\
0.325	-0.7\\
0.325	-0.625\\
0.325	-0.55\\
0.325	-0.475\\
0.325	-0.4\\
0.325	-0.325\\
0.325	-0.25\\
0.325	-0.175\\
0.325	-0.0999999999999999\\
0.325	-0.025\\
0.325	0.05\\
0.4	-1\\
0.4	-0.925\\
0.4	-0.85\\
0.4	-0.775\\
0.4	-0.7\\
0.4	-0.625\\
0.4	-0.55\\
0.4	-0.475\\
0.4	-0.4\\
0.4	-0.325\\
0.4	-0.25\\
0.4	-0.175\\
0.4	-0.0999999999999999\\
0.4	-0.025\\
0.4	0.05\\
0.475	-1\\
0.475	-0.925\\
0.475	-0.85\\
0.475	-0.775\\
0.475	-0.7\\
0.475	-0.625\\
0.475	-0.55\\
0.475	-0.475\\
0.475	-0.4\\
0.475	-0.325\\
0.475	-0.25\\
0.475	-0.175\\
0.475	-0.0999999999999999\\
0.475	-0.025\\
0.475	0.05\\
0.55	-1\\
0.55	-0.925\\
0.55	-0.85\\
0.55	-0.775\\
0.55	-0.7\\
0.55	-0.625\\
0.55	-0.55\\
0.55	-0.475\\
0.55	-0.4\\
0.55	-0.325\\
0.55	-0.25\\
0.55	-0.175\\
0.55	-0.0999999999999999\\
0.55	-0.025\\
0.55	0.05\\
0.625	-1\\
0.625	-0.925\\
0.625	-0.85\\
0.625	-0.775\\
0.625	-0.7\\
0.625	-0.625\\
0.625	-0.55\\
0.625	-0.475\\
0.625	-0.4\\
0.625	-0.325\\
0.625	-0.25\\
0.625	-0.175\\
0.625	-0.0999999999999999\\
0.625	-0.025\\
0.625	0.05\\
0.7	-1\\
0.7	-0.925\\
0.7	-0.85\\
0.7	-0.775\\
0.7	-0.7\\
0.7	-0.625\\
0.7	-0.55\\
0.7	-0.475\\
0.7	-0.4\\
0.7	-0.325\\
0.7	-0.25\\
0.7	-0.175\\
0.7	-0.0999999999999999\\
0.7	-0.025\\
0.7	0.05\\
0.775	-1\\
0.775	-0.925\\
0.775	-0.85\\
0.775	-0.775\\
0.775	-0.7\\
0.775	-0.625\\
0.775	-0.55\\
0.775	-0.475\\
0.775	-0.4\\
0.775	-0.325\\
0.775	-0.25\\
0.775	-0.175\\
0.775	-0.0999999999999999\\
0.775	-0.025\\
0.775	0.05\\
0.85	-1\\
0.85	-0.925\\
0.85	-0.85\\
0.85	-0.775\\
0.85	-0.7\\
0.85	-0.625\\
0.85	-0.55\\
0.85	-0.475\\
0.85	-0.4\\
0.85	-0.325\\
0.85	-0.25\\
0.85	-0.175\\
0.85	-0.0999999999999999\\
0.85	-0.025\\
0.85	0.05\\
0.925	-1\\
0.925	-0.925\\
0.925	-0.85\\
0.925	-0.775\\
0.925	-0.7\\
0.925	-0.625\\
0.925	-0.55\\
0.925	-0.475\\
0.925	-0.4\\
0.925	-0.325\\
0.925	-0.25\\
0.925	-0.175\\
0.925	-0.0999999999999999\\
0.925	-0.025\\
0.925	0.05\\
1	-1\\
1	-0.925\\
1	-0.85\\
1	-0.775\\
1	-0.7\\
1	-0.625\\
1	-0.55\\
1	-0.475\\
1	-0.4\\
1	-0.325\\
1	-0.25\\
1	-0.175\\
1	-0.0999999999999999\\
1	-0.025\\
1	0.05\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\mathcal{D}_4$}}}

\addplot [color=black,line width=0.8pt]
  table[row sep=crcr]{%
0.79998420868491	-0.00502651517244716\\
0.799936835363053	-0.0100528319066821\\
0.799857881904647	-0.0150787517723265\\
0.79974735142664	-0.02010407635467\\
0.799605248292585	-0.0251286072625026\\
0.799431578112471	-0.0301521461359476\\
0.7992263477425	-0.0351744946542919\\
0.798989565284814	-0.0401954545438157\\
0.79872124008718	-0.0452148275856196\\
0.798421382742617	-0.0502324156234507\\
0.79809000508898	-0.0552480205715246\\
0.797727120208491	-0.0602614444223462\\
0.797332742427224	-0.065272489254526\\
0.796906887314538	-0.0702809572405945\\
0.796449571682464	-0.0752866506548115\\
0.79596081358504	-0.0802893718809719\\
0.795440632317599	-0.0852889234202079\\
0.794889048416007	-0.0902851078987854\\
0.794306083655851	-0.0952777280758958\\
0.793691761051582	-0.100266586851443\\
0.793046104855605	-0.105251487273826\\
0.792369140557321	-0.11023223254771\\
0.791660894882121	-0.115208626041802\\
0.790921395790331	-0.120180471296606\\
0.79015067247611	-0.125147572032185\\
0.789348755366294	-0.130109732155907\\
0.788515676119198	-0.135066755770187\\
0.787651467623364	-0.140018447180221\\
0.786756163996264	-0.14496461090171\\
0.785829800582951	-0.14990505166858\\
0.784872413954667	-0.154839574440688\\
0.783884041907398	-0.159767984411526\\
0.782864723460378	-0.164690087015905\\
0.781814498854555	-0.169605687937644\\
0.780733409550998	-0.174514593117234\\
0.779621498229262	-0.179416608759505\\
0.778478808785701	-0.184311541341272\\
0.777305386331739	-0.18919919761898\\
0.776101277192085	-0.194079384636326\\
0.774866528902905	-0.198951909731884\\
0.773601190209948	-0.203816580546706\\
0.772305311066619	-0.208673205031918\\
0.770978942632008	-0.2135215914563\\
0.769622137268869	-0.21836154841386\\
0.768234948541554	-0.223192884831383\\
0.766817431213901	-0.228015409975981\\
0.765369641247064	-0.232828933462618\\
0.763891635797314	-0.237633265261628\\
0.762383473213775	-0.242428215706219\\
0.760845213036123	-0.247213595499958\\
0.759276915992236	-0.251989215724244\\
0.757678643995795	-0.256754887845768\\
0.756050460143844	-0.261510423723954\\
0.754392428714292	-0.266255635618389\\
0.75270461516338	-0.270990336196233\\
0.750987086123099	-0.275714338539614\\
0.749239909398554	-0.280427456153007\\
0.74746315396529	-0.285129502970601\\
0.745656889966569	-0.289820293363637\\
0.743821188710601	-0.294499642147742\\
0.741956122667729	-0.29916736459024\\
0.740061765467567	-0.303823276417441\\
0.738138191896092	-0.308467193821917\\
0.736185477892696	-0.313098933469762\\
0.734203700547185	-0.317718312507825\\
0.732192938096734	-0.32232514857093\\
0.730153269922802	-0.326919259789079\\
0.728084776547997	-0.331500464794627\\
0.725987539632894	-0.336068582729445\\
0.723861641972816	-0.340623433252058\\
0.721707167494562	-0.345164836544767\\
0.719524201253097	-0.349692613320746\\
0.717312829428189	-0.354206584831121\\
0.715073139321011	-0.358706572872026\\
0.712805219350694	-0.363192399791637\\
0.710509159050836	-0.36766388849719\\
0.708185049065964	-0.372120862461967\\
0.705832981147963	-0.376563145732266\\
0.703453048152445	-0.380990562934351\\
0.701045344035091	-0.385402939281372\\
0.698609963847936	-0.389800100580266\\
0.696147003735621	-0.394181873238633\\
0.693656560931592	-0.398548084271593\\
0.691138733754268	-0.402898561308609\\
0.688593621603155	-0.407233132600297\\
0.686021324954922	-0.411551627025205\\
0.683421945359436	-0.415853874096568\\
0.680795585435753	-0.420139703969037\\
0.678142348868067	-0.424408947445387\\
0.675462340401612	-0.428661435983197\\
0.672755665838535	-0.432897001701501\\
0.670022432033713	-0.437115477387415\\
0.667262746890537	-0.441316696502744\\
0.66447671935665	-0.44550049319055\\
0.661664459419649	-0.449666702281704\\
0.658826078102742	-0.453815159301405\\
0.655961687460362	-0.457945700475673\\
0.653071400573747	-0.462058162737814\\
0.650155331546475	-0.466152383734861\\
0.647213595499958	-0.470228201833979\\
0.644246308568898	-0.474285456128847\\
0.641253587896701	-0.478323986446015\\
0.638235551630857	-0.48234363335122\\
0.635192318918268	-0.486344238155684\\
0.632124009900552	-0.490325642922381\\
0.629030745709295	-0.494287690472268\\
0.62591264846127	-0.49823022439049\\
0.622769841253619	-0.50215308903256\\
0.619602448158987	-0.5060561295305\\
0.616410594220631	-0.509939191798952\\
0.61319440544748	-0.513802122541268\\
0.609954008809158	-0.517644769255555\\
0.606689532230977	-0.521466980240703\\
0.603401104588883	-0.525268604602365\\
0.600088855704368	-0.529049492258922\\
0.596752916339346	-0.532809493947401\\
0.593393418190991	-0.536548461229376\\
0.590010493886539	-0.54026624649682\\
0.586604276978048	-0.543962702977935\\
0.583174901937129	-0.547637684742951\\
0.579722504149637	-0.551291046709879\\
0.576247219910325	-0.554922644650244\\
0.572749186417465	-0.558532335194778\\
0.569228541767428	-0.562119975839079\\
0.565685424949238	-0.565685424949238\\
0.562119975839079	-0.569228541767428\\
0.558532335194778	-0.572749186417465\\
0.554922644650244	-0.576247219910326\\
0.551291046709879	-0.579722504149637\\
0.547637684742951	-0.583174901937129\\
0.543962702977935	-0.586604276978048\\
0.54026624649682	-0.590010493886539\\
0.536548461229376	-0.593393418190991\\
0.532809493947401	-0.596752916339346\\
0.529049492258922	-0.600088855704368\\
0.525268604602365	-0.603401104588883\\
0.521466980240703	-0.606689532230978\\
0.517644769255555	-0.609954008809158\\
0.513802122541267	-0.61319440544748\\
0.509939191798952	-0.616410594220631\\
0.506056129530499	-0.619602448158987\\
0.50215308903256	-0.622769841253619\\
0.49823022439049	-0.62591264846127\\
0.494287690472267	-0.629030745709295\\
0.490325642922381	-0.632124009900552\\
0.486344238155684	-0.635192318918268\\
0.48234363335122	-0.638235551630857\\
0.478323986446015	-0.641253587896701\\
0.474285456128847	-0.644246308568898\\
0.470228201833978	-0.647213595499958\\
0.466152383734861	-0.650155331546475\\
0.462058162737814	-0.653071400573747\\
0.457945700475673	-0.655961687460362\\
0.453815159301405	-0.658826078102742\\
0.449666702281704	-0.661664459419649\\
0.44550049319055	-0.66447671935665\\
0.441316696502744	-0.667262746890537\\
0.437115477387415	-0.670022432033713\\
0.432897001701501	-0.672755665838535\\
0.428661435983197	-0.675462340401612\\
0.424408947445387	-0.678142348868067\\
0.420139703969037	-0.680795585435753\\
0.415853874096568	-0.683421945359436\\
0.411551627025205	-0.686021324954922\\
0.407233132600297	-0.688593621603155\\
0.402898561308609	-0.691138733754268\\
0.398548084271593	-0.693656560931592\\
0.394181873238633	-0.696147003735621\\
0.389800100580266	-0.698609963847936\\
0.385402939281372	-0.701045344035091\\
0.380990562934351	-0.703453048152445\\
0.376563145732266	-0.705832981147963\\
0.372120862461967	-0.708185049065964\\
0.36766388849719	-0.710509159050836\\
0.363192399791638	-0.712805219350694\\
0.358706572872026	-0.715073139321011\\
0.354206584831121	-0.717312829428189\\
0.349692613320746	-0.719524201253097\\
0.345164836544767	-0.721707167494562\\
0.340623433252058	-0.723861641972816\\
0.336068582729445	-0.725987539632894\\
0.331500464794627	-0.728084776547997\\
0.326919259789079	-0.730153269922802\\
0.32232514857093	-0.732192938096734\\
0.317718312507824	-0.734203700547185\\
0.313098933469762	-0.736185477892696\\
0.308467193821917	-0.738138191896092\\
0.303823276417441	-0.740061765467567\\
0.29916736459024	-0.741956122667729\\
0.294499642147742	-0.743821188710601\\
0.289820293363636	-0.745656889966569\\
0.2851295029706	-0.74746315396529\\
0.280427456153007	-0.749239909398554\\
0.275714338539613	-0.750987086123099\\
0.270990336196233	-0.75270461516338\\
0.266255635618389	-0.754392428714292\\
0.261510423723954	-0.756050460143844\\
0.256754887845768	-0.757678643995796\\
0.251989215724244	-0.759276915992236\\
0.247213595499958	-0.760845213036123\\
0.242428215706219	-0.762383473213775\\
0.237633265261628	-0.763891635797314\\
0.232828933462617	-0.765369641247065\\
0.228015409975981	-0.766817431213901\\
0.223192884831383	-0.768234948541554\\
0.21836154841386	-0.769622137268869\\
0.2135215914563	-0.770978942632008\\
0.208673205031917	-0.772305311066619\\
0.203816580546706	-0.773601190209948\\
0.198951909731884	-0.774866528902905\\
0.194079384636326	-0.776101277192085\\
0.18919919761898	-0.777305386331739\\
0.184311541341272	-0.778478808785701\\
0.179416608759505	-0.779621498229262\\
0.174514593117234	-0.780733409550998\\
0.169605687937644	-0.781814498854555\\
0.164690087015905	-0.782864723460378\\
0.159767984411526	-0.783884041907398\\
0.154839574440688	-0.784872413954667\\
0.14990505166858	-0.785829800582951\\
0.14496461090171	-0.786756163996264\\
0.140018447180221	-0.787651467623364\\
0.135066755770187	-0.788515676119198\\
0.130109732155907	-0.789348755366294\\
0.125147572032185	-0.79015067247611\\
0.120180471296605	-0.790921395790331\\
0.115208626041802	-0.791660894882121\\
0.11023223254771	-0.792369140557321\\
0.105251487273826	-0.793046104855605\\
0.100266586851443	-0.793691761051582\\
0.0952777280758956	-0.794306083655851\\
0.0902851078987851	-0.794889048416007\\
0.0852889234202078	-0.795440632317599\\
0.0802893718809718	-0.79596081358504\\
0.0752866506548114	-0.796449571682464\\
0.0702809572405945	-0.796906887314538\\
0.0652724892545258	-0.797332742427224\\
0.060261444422346	-0.797727120208491\\
0.0552480205715244	-0.79809000508898\\
0.0502324156234506	-0.798421382742617\\
0.0452148275856195	-0.79872124008718\\
0.0401954545438155	-0.798989565284814\\
0.0351744946542919	-0.7992263477425\\
0.0301521461359474	-0.799431578112471\\
0.0251286072625025	-0.799605248292585\\
0.0201040763546698	-0.79974735142664\\
0.0150787517723264	-0.799857881904647\\
0.010052831906682	-0.799936835363053\\
0.00502651517244708	-0.79998420868491\\
-1.28649811974131e-16	-0.8\\
-0.00502651517244733	-0.79998420868491\\
-0.0100528319066823	-0.799936835363053\\
-0.0150787517723266	-0.799857881904647\\
-0.0201040763546701	-0.79974735142664\\
-0.0251286072625026	-0.799605248292585\\
-0.0301521461359478	-0.799431578112471\\
-0.0351744946542922	-0.7992263477425\\
-0.0401954545438158	-0.798989565284814\\
-0.0452148275856198	-0.79872124008718\\
-0.0502324156234507	-0.798421382742617\\
-0.0552480205715247	-0.79809000508898\\
-0.0602614444223465	-0.797727120208491\\
-0.0652724892545262	-0.797332742427224\\
-0.0702809572405947	-0.796906887314538\\
-0.0752866506548115	-0.796449571682464\\
-0.080289371880972	-0.79596081358504\\
-0.0852889234202081	-0.795440632317599\\
-0.0902851078987855	-0.794889048416007\\
-0.095277728075896	-0.794306083655851\\
-0.100266586851444	-0.793691761051582\\
-0.105251487273826	-0.793046104855605\\
-0.110232232547711	-0.792369140557321\\
-0.115208626041802	-0.791660894882121\\
-0.120180471296606	-0.790921395790331\\
-0.125147572032185	-0.79015067247611\\
-0.130109732155907	-0.789348755366294\\
-0.135066755770187	-0.788515676119198\\
-0.140018447180221	-0.787651467623364\\
-0.14496461090171	-0.786756163996264\\
-0.14990505166858	-0.785829800582951\\
-0.154839574440688	-0.784872413954667\\
-0.159767984411526	-0.783884041907398\\
-0.164690087015905	-0.782864723460378\\
-0.169605687937644	-0.781814498854555\\
-0.174514593117234	-0.780733409550998\\
-0.179416608759505	-0.779621498229262\\
-0.184311541341273	-0.778478808785701\\
-0.18919919761898	-0.777305386331739\\
-0.194079384636326	-0.776101277192085\\
-0.198951909731884	-0.774866528902905\\
-0.203816580546706	-0.773601190209948\\
-0.208673205031918	-0.772305311066619\\
-0.213521591456301	-0.770978942632008\\
-0.21836154841386	-0.769622137268869\\
-0.223192884831383	-0.768234948541554\\
-0.228015409975981	-0.766817431213901\\
-0.232828933462618	-0.765369641247064\\
-0.237633265261628	-0.763891635797314\\
-0.242428215706219	-0.762383473213775\\
-0.247213595499958	-0.760845213036123\\
-0.251989215724244	-0.759276915992236\\
-0.256754887845768	-0.757678643995795\\
-0.261510423723954	-0.756050460143844\\
-0.266255635618389	-0.754392428714292\\
-0.270990336196233	-0.75270461516338\\
-0.275714338539614	-0.750987086123099\\
-0.280427456153007	-0.749239909398554\\
-0.285129502970601	-0.74746315396529\\
-0.289820293363637	-0.745656889966569\\
-0.294499642147742	-0.743821188710601\\
-0.299167364590241	-0.741956122667729\\
-0.303823276417441	-0.740061765467566\\
-0.308467193821917	-0.738138191896092\\
-0.313098933469762	-0.736185477892696\\
-0.317718312507825	-0.734203700547185\\
-0.32232514857093	-0.732192938096734\\
-0.32691925978908	-0.730153269922802\\
-0.331500464794627	-0.728084776547997\\
-0.336068582729445	-0.725987539632894\\
-0.340623433252058	-0.723861641972816\\
-0.345164836544767	-0.721707167494562\\
-0.349692613320747	-0.719524201253097\\
-0.354206584831121	-0.717312829428189\\
-0.358706572872026	-0.715073139321011\\
-0.363192399791637	-0.712805219350694\\
-0.36766388849719	-0.710509159050836\\
-0.372120862461967	-0.708185049065964\\
-0.376563145732266	-0.705832981147962\\
-0.380990562934351	-0.703453048152445\\
-0.385402939281372	-0.701045344035091\\
-0.389800100580266	-0.698609963847936\\
-0.394181873238634	-0.69614700373562\\
-0.398548084271593	-0.693656560931592\\
-0.402898561308609	-0.691138733754268\\
-0.407233132600297	-0.688593621603155\\
-0.411551627025205	-0.686021324954922\\
-0.415853874096568	-0.683421945359436\\
-0.420139703969037	-0.680795585435753\\
-0.424408947445387	-0.678142348868067\\
-0.428661435983198	-0.675462340401612\\
-0.432897001701501	-0.672755665838535\\
-0.437115477387416	-0.670022432033713\\
-0.441316696502745	-0.667262746890537\\
-0.44550049319055	-0.66447671935665\\
-0.449666702281705	-0.661664459419649\\
-0.453815159301405	-0.658826078102742\\
-0.457945700475673	-0.655961687460362\\
-0.462058162737814	-0.653071400573747\\
-0.466152383734861	-0.650155331546475\\
-0.470228201833978	-0.647213595499958\\
-0.474285456128848	-0.644246308568897\\
-0.478323986446015	-0.641253587896701\\
-0.48234363335122	-0.638235551630857\\
-0.486344238155684	-0.635192318918268\\
-0.490325642922381	-0.632124009900552\\
-0.494287690472268	-0.629030745709295\\
-0.49823022439049	-0.62591264846127\\
-0.502153089032561	-0.622769841253619\\
-0.5060561295305	-0.619602448158987\\
-0.509939191798952	-0.616410594220631\\
-0.513802122541268	-0.61319440544748\\
-0.517644769255556	-0.609954008809158\\
-0.521466980240703	-0.606689532230977\\
-0.525268604602365	-0.603401104588883\\
-0.529049492258922	-0.600088855704368\\
-0.532809493947402	-0.596752916339346\\
-0.536548461229376	-0.593393418190991\\
-0.54026624649682	-0.590010493886539\\
-0.543962702977935	-0.586604276978048\\
-0.547637684742951	-0.583174901937129\\
-0.551291046709879	-0.579722504149637\\
-0.554922644650244	-0.576247219910325\\
-0.558532335194778	-0.572749186417465\\
-0.562119975839079	-0.569228541767428\\
-0.565685424949238	-0.565685424949238\\
-0.569228541767429	-0.562119975839079\\
-0.572749186417465	-0.558532335194778\\
-0.576247219910326	-0.554922644650244\\
-0.579722504149637	-0.551291046709879\\
-0.583174901937129	-0.547637684742951\\
-0.586604276978048	-0.543962702977935\\
-0.590010493886539	-0.540266246496819\\
-0.593393418190992	-0.536548461229376\\
-0.596752916339346	-0.532809493947401\\
-0.600088855704368	-0.529049492258922\\
-0.603401104588883	-0.525268604602365\\
-0.606689532230978	-0.521466980240703\\
-0.609954008809159	-0.517644769255555\\
-0.61319440544748	-0.513802122541267\\
-0.616410594220631	-0.509939191798952\\
-0.619602448158987	-0.506056129530499\\
-0.622769841253619	-0.50215308903256\\
-0.625912648461271	-0.49823022439049\\
-0.629030745709295	-0.494287690472267\\
-0.632124009900552	-0.490325642922381\\
-0.635192318918268	-0.486344238155684\\
-0.638235551630857	-0.48234363335122\\
-0.641253587896701	-0.478323986446015\\
-0.644246308568898	-0.474285456128847\\
-0.647213595499958	-0.470228201833979\\
-0.650155331546475	-0.466152383734861\\
-0.653071400573747	-0.462058162737814\\
-0.655961687460362	-0.457945700475672\\
-0.658826078102742	-0.453815159301405\\
-0.66166445941965	-0.449666702281704\\
-0.66447671935665	-0.44550049319055\\
-0.667262746890537	-0.441316696502744\\
-0.670022432033714	-0.437115477387415\\
-0.672755665838535	-0.4328970017015\\
-0.675462340401612	-0.428661435983197\\
-0.678142348868067	-0.424408947445387\\
-0.680795585435754	-0.420139703969036\\
-0.683421945359436	-0.415853874096567\\
-0.686021324954922	-0.411551627025205\\
-0.688593621603155	-0.407233132600297\\
-0.691138733754268	-0.402898561308608\\
-0.693656560931592	-0.398548084271592\\
-0.696147003735621	-0.394181873238633\\
-0.698609963847936	-0.389800100580266\\
-0.701045344035091	-0.385402939281372\\
-0.703453048152445	-0.380990562934351\\
-0.705832981147963	-0.376563145732266\\
-0.708185049065964	-0.372120862461967\\
-0.710509159050836	-0.36766388849719\\
-0.712805219350694	-0.363192399791637\\
-0.715073139321011	-0.358706572872026\\
-0.717312829428189	-0.354206584831121\\
-0.719524201253097	-0.349692613320746\\
-0.721707167494563	-0.345164836544767\\
-0.723861641972816	-0.340623433252058\\
-0.725987539632894	-0.336068582729445\\
-0.728084776547997	-0.331500464794627\\
-0.730153269922802	-0.326919259789079\\
-0.732192938096734	-0.32232514857093\\
-0.734203700547185	-0.317718312507825\\
-0.736185477892696	-0.313098933469762\\
-0.738138191896092	-0.308467193821917\\
-0.740061765467567	-0.30382327641744\\
-0.741956122667729	-0.29916736459024\\
-0.743821188710601	-0.294499642147742\\
-0.745656889966569	-0.289820293363636\\
-0.74746315396529	-0.2851295029706\\
-0.749239909398554	-0.280427456153007\\
-0.7509870861231	-0.275714338539613\\
-0.75270461516338	-0.270990336196233\\
-0.754392428714292	-0.266255635618389\\
-0.756050460143844	-0.261510423723954\\
-0.757678643995796	-0.256754887845767\\
-0.759276915992236	-0.251989215724244\\
-0.760845213036123	-0.247213595499958\\
-0.762383473213775	-0.242428215706219\\
-0.763891635797314	-0.237633265261628\\
-0.765369641247065	-0.232828933462617\\
-0.766817431213901	-0.22801540997598\\
-0.768234948541554	-0.223192884831383\\
-0.769622137268869	-0.21836154841386\\
-0.770978942632008	-0.2135215914563\\
-0.772305311066619	-0.208673205031917\\
-0.773601190209948	-0.203816580546705\\
-0.774866528902905	-0.198951909731884\\
-0.776101277192085	-0.194079384636326\\
-0.777305386331739	-0.189199197618979\\
-0.778478808785701	-0.184311541341272\\
-0.779621498229262	-0.179416608759504\\
-0.780733409550998	-0.174514593117234\\
-0.781814498854555	-0.169605687937643\\
-0.782864723460378	-0.164690087015905\\
-0.783884041907398	-0.159767984411525\\
-0.784872413954667	-0.154839574440688\\
-0.785829800582951	-0.14990505166858\\
-0.786756163996264	-0.14496461090171\\
-0.787651467623364	-0.140018447180221\\
-0.788515676119198	-0.135066755770187\\
-0.789348755366295	-0.130109732155906\\
-0.79015067247611	-0.125147572032184\\
-0.790921395790331	-0.120180471296605\\
-0.791660894882121	-0.115208626041801\\
-0.792369140557321	-0.11023223254771\\
-0.793046104855605	-0.105251487273826\\
-0.793691761051582	-0.100266586851443\\
-0.794306083655851	-0.0952777280758956\\
-0.794889048416007	-0.0902851078987851\\
-0.795440632317599	-0.0852889234202077\\
-0.79596081358504	-0.0802893718809716\\
-0.796449571682464	-0.0752866506548115\\
-0.796906887314538	-0.0702809572405945\\
-0.797332742427224	-0.0652724892545256\\
-0.797727120208491	-0.0602614444223457\\
-0.79809000508898	-0.0552480205715241\\
-0.798421382742617	-0.0502324156234505\\
-0.79872124008718	-0.0452148275856194\\
-0.798989565284814	-0.0401954545438154\\
-0.7992263477425	-0.0351744946542916\\
-0.799431578112471	-0.0301521461359473\\
-0.799605248292585	-0.0251286072625026\\
-0.79974735142664	-0.0201040763546699\\
-0.799857881904647	-0.0150787517723264\\
-0.799936835363053	-0.0100528319066819\\
-0.79998420868491	-0.00502651517244659\\
-0.8	2.57299623948262e-16\\
-0.79998420868491	0.00502651517244746\\
-0.799936835363053	0.0100528319066824\\
-0.799857881904647	0.0150787517723269\\
-0.79974735142664	0.0201040763546704\\
-0.799605248292585	0.0251286072625028\\
-0.799431578112471	0.0301521461359478\\
-0.7992263477425	0.0351744946542921\\
-0.798989565284814	0.0401954545438159\\
-0.79872124008718	0.0452148275856199\\
-0.798421382742617	0.0502324156234507\\
-0.79809000508898	0.055248020571525\\
-0.797727120208491	0.0602614444223466\\
-0.797332742427224	0.0652724892545265\\
-0.796906887314538	0.070280957240595\\
-0.796449571682464	0.0752866506548116\\
-0.79596081358504	0.0802893718809721\\
-0.795440632317599	0.0852889234202082\\
-0.794889048416007	0.0902851078987857\\
-0.794306083655851	0.0952777280758961\\
-0.793691761051582	0.100266586851443\\
-0.793046104855605	0.105251487273826\\
-0.792369140557321	0.110232232547711\\
-0.791660894882121	0.115208626041802\\
-0.790921395790331	0.120180471296606\\
-0.79015067247611	0.125147572032185\\
-0.789348755366294	0.130109732155907\\
-0.788515676119198	0.135066755770187\\
-0.787651467623364	0.140018447180221\\
-0.786756163996264	0.14496461090171\\
-0.785829800582951	0.14990505166858\\
-0.784872413954667	0.154839574440688\\
-0.783884041907398	0.159767984411526\\
-0.782864723460378	0.164690087015905\\
-0.781814498854555	0.169605687937644\\
-0.780733409550998	0.174514593117234\\
-0.779621498229262	0.179416608759505\\
-0.778478808785701	0.184311541341273\\
-0.777305386331739	0.18919919761898\\
-0.776101277192085	0.194079384636326\\
-0.774866528902905	0.198951909731884\\
-0.773601190209948	0.203816580546706\\
-0.772305311066619	0.208673205031918\\
-0.770978942632008	0.213521591456301\\
-0.769622137268869	0.218361548413861\\
-0.768234948541554	0.223192884831383\\
-0.766817431213901	0.228015409975981\\
-0.765369641247064	0.232828933462618\\
-0.763891635797314	0.237633265261628\\
-0.762383473213775	0.24242821570622\\
-0.760845213036123	0.247213595499958\\
-0.759276915992236	0.251989215724244\\
-0.757678643995795	0.256754887845768\\
-0.756050460143844	0.261510423723954\\
-0.754392428714291	0.26625563561839\\
-0.75270461516338	0.270990336196233\\
-0.750987086123099	0.275714338539614\\
-0.749239909398554	0.280427456153007\\
-0.74746315396529	0.285129502970601\\
-0.745656889966569	0.289820293363637\\
-0.743821188710601	0.294499642147743\\
-0.741956122667729	0.299167364590241\\
-0.740061765467566	0.303823276417441\\
-0.738138191896092	0.308467193821918\\
-0.736185477892696	0.313098933469762\\
-0.734203700547185	0.317718312507825\\
-0.732192938096734	0.32232514857093\\
-0.730153269922802	0.326919259789079\\
-0.728084776547997	0.331500464794628\\
-0.725987539632893	0.336068582729445\\
-0.723861641972816	0.340623433252058\\
-0.721707167494562	0.345164836544767\\
-0.719524201253097	0.349692613320746\\
-0.717312829428189	0.354206584831122\\
-0.715073139321011	0.358706572872026\\
-0.712805219350694	0.363192399791638\\
-0.710509159050836	0.367663888497191\\
-0.708185049065964	0.372120862461967\\
-0.705832981147962	0.376563145732266\\
-0.703453048152445	0.380990562934352\\
-0.701045344035091	0.385402939281372\\
-0.698609963847936	0.389800100580266\\
-0.696147003735621	0.394181873238633\\
-0.693656560931592	0.398548084271593\\
-0.691138733754268	0.402898561308609\\
-0.688593621603155	0.407233132600297\\
-0.686021324954922	0.411551627025206\\
-0.683421945359436	0.415853874096568\\
-0.680795585435753	0.420139703969037\\
-0.678142348868066	0.424408947445388\\
-0.675462340401612	0.428661435983197\\
-0.672755665838535	0.432897001701501\\
-0.670022432033713	0.437115477387416\\
-0.667262746890537	0.441316696502744\\
-0.66447671935665	0.445500493190551\\
-0.661664459419649	0.449666702281704\\
-0.658826078102742	0.453815159301405\\
-0.655961687460362	0.457945700475673\\
-0.653071400573747	0.462058162737814\\
-0.650155331546475	0.466152383734861\\
-0.647213595499958	0.470228201833979\\
-0.644246308568897	0.474285456128848\\
-0.641253587896701	0.478323986446015\\
-0.638235551630857	0.48234363335122\\
-0.635192318918268	0.486344238155685\\
-0.632124009900552	0.490325642922381\\
-0.629030745709295	0.494287690472268\\
-0.62591264846127	0.49823022439049\\
-0.622769841253619	0.502153089032561\\
-0.619602448158987	0.5060561295305\\
-0.616410594220631	0.509939191798952\\
-0.61319440544748	0.513802122541268\\
-0.609954008809158	0.517644769255556\\
-0.606689532230977	0.521466980240703\\
-0.603401104588883	0.525268604602365\\
-0.600088855704368	0.529049492258922\\
-0.596752916339346	0.532809493947401\\
-0.593393418190991	0.536548461229376\\
-0.590010493886539	0.54026624649682\\
-0.586604276978048	0.543962702977936\\
-0.583174901937129	0.547637684742951\\
-0.579722504149637	0.551291046709879\\
-0.576247219910325	0.554922644650244\\
-0.572749186417465	0.558532335194779\\
-0.569228541767428	0.56211997583908\\
-0.565685424949238	0.565685424949238\\
-0.562119975839079	0.569228541767428\\
-0.558532335194778	0.572749186417465\\
-0.554922644650244	0.576247219910326\\
-0.551291046709878	0.579722504149638\\
-0.547637684742951	0.583174901937129\\
-0.543962702977935	0.586604276978048\\
-0.540266246496819	0.590010493886539\\
-0.536548461229376	0.593393418190992\\
-0.532809493947401	0.596752916339346\\
-0.529049492258921	0.600088855704368\\
-0.525268604602365	0.603401104588883\\
-0.521466980240703	0.606689532230978\\
-0.517644769255555	0.609954008809158\\
-0.513802122541267	0.61319440544748\\
-0.509939191798952	0.616410594220631\\
-0.506056129530499	0.619602448158987\\
-0.50215308903256	0.622769841253619\\
-0.49823022439049	0.62591264846127\\
-0.494287690472267	0.629030745709295\\
-0.490325642922381	0.632124009900552\\
-0.486344238155684	0.635192318918269\\
-0.48234363335122	0.638235551630857\\
-0.478323986446015	0.641253587896701\\
-0.474285456128847	0.644246308568898\\
-0.470228201833979	0.647213595499958\\
-0.466152383734861	0.650155331546475\\
-0.462058162737814	0.653071400573747\\
-0.457945700475672	0.655961687460362\\
-0.453815159301405	0.658826078102742\\
-0.449666702281704	0.66166445941965\\
-0.44550049319055	0.664476719356651\\
-0.441316696502744	0.667262746890537\\
-0.437115477387415	0.670022432033714\\
-0.4328970017015	0.672755665838536\\
-0.428661435983197	0.675462340401612\\
-0.424408947445387	0.678142348868067\\
-0.420139703969036	0.680795585435754\\
-0.415853874096568	0.683421945359436\\
-0.411551627025205	0.686021324954922\\
-0.407233132600297	0.688593621603155\\
-0.402898561308608	0.691138733754268\\
-0.398548084271592	0.693656560931592\\
-0.394181873238633	0.696147003735621\\
-0.389800100580266	0.698609963847936\\
-0.385402939281372	0.701045344035091\\
-0.380990562934351	0.703453048152445\\
-0.376563145732266	0.705832981147963\\
-0.372120862461967	0.708185049065964\\
-0.36766388849719	0.710509159050836\\
-0.363192399791638	0.712805219350694\\
-0.358706572872026	0.715073139321011\\
-0.354206584831121	0.717312829428189\\
-0.349692613320746	0.719524201253097\\
-0.345164836544767	0.721707167494563\\
-0.340623433252058	0.723861641972816\\
-0.336068582729444	0.725987539632894\\
-0.331500464794627	0.728084776547997\\
-0.326919259789079	0.730153269922802\\
-0.32232514857093	0.732192938096734\\
-0.317718312507824	0.734203700547185\\
-0.313098933469761	0.736185477892697\\
-0.308467193821917	0.738138191896092\\
-0.303823276417441	0.740061765467567\\
-0.29916736459024	0.741956122667729\\
-0.294499642147742	0.743821188710601\\
-0.289820293363636	0.745656889966569\\
-0.2851295029706	0.74746315396529\\
-0.280427456153007	0.749239909398554\\
-0.275714338539613	0.750987086123099\\
-0.270990336196233	0.75270461516338\\
-0.266255635618389	0.754392428714292\\
-0.261510423723954	0.756050460143844\\
-0.256754887845768	0.757678643995795\\
-0.251989215724244	0.759276915992236\\
-0.247213595499958	0.760845213036123\\
-0.242428215706219	0.762383473213775\\
-0.237633265261627	0.763891635797315\\
-0.232828933462617	0.765369641247065\\
-0.22801540997598	0.766817431213901\\
-0.223192884831383	0.768234948541555\\
-0.218361548413859	0.769622137268869\\
-0.2135215914563	0.770978942632008\\
-0.208673205031917	0.772305311066619\\
-0.203816580546705	0.773601190209948\\
-0.198951909731884	0.774866528902905\\
-0.194079384636325	0.776101277192085\\
-0.189199197618979	0.777305386331739\\
-0.184311541341272	0.778478808785701\\
-0.179416608759504	0.779621498229262\\
-0.174514593117234	0.780733409550998\\
-0.169605687937643	0.781814498854555\\
-0.164690087015905	0.782864723460378\\
-0.159767984411526	0.783884041907398\\
-0.154839574440688	0.784872413954667\\
-0.14990505166858	0.785829800582951\\
-0.14496461090171	0.786756163996264\\
-0.140018447180221	0.787651467623364\\
-0.135066755770187	0.788515676119198\\
-0.130109732155907	0.789348755366295\\
-0.125147572032185	0.79015067247611\\
-0.120180471296605	0.790921395790331\\
-0.115208626041801	0.791660894882121\\
-0.11023223254771	0.792369140557321\\
-0.105251487273825	0.793046104855605\\
-0.100266586851443	0.793691761051582\\
-0.095277728075895	0.794306083655851\\
-0.0902851078987849	0.794889048416007\\
-0.0852889234202077	0.795440632317599\\
-0.0802893718809713	0.79596081358504\\
-0.0752866506548112	0.796449571682464\\
-0.0702809572405939	0.796906887314538\\
-0.0652724892545257	0.797332742427224\\
-0.0602614444223461	0.797727120208491\\
-0.0552480205715242	0.79809000508898\\
-0.0502324156234506	0.798421382742617\\
-0.0452148275856191	0.79872124008718\\
-0.0401954545438154	0.798989565284814\\
-0.035174494654292	0.7992263477425\\
-0.0301521461359473	0.799431578112471\\
-0.0251286072625026	0.799605248292585\\
-0.0201040763546696	0.79974735142664\\
-0.0150787517723265	0.799857881904647\\
-0.0100528319066823	0.799936835363053\\
-0.005026515172447	0.79998420868491\\
-1.46957615897682e-16	0.8\\
0.00502651517244812	0.79998420868491\\
0.0100528319066827	0.799936835363053\\
0.0150787517723269	0.799857881904647\\
0.0201040763546707	0.79974735142664\\
0.0251286072625031	0.799605248292585\\
0.0301521461359485	0.799431578112471\\
0.0351744946542924	0.7992263477425\\
0.0401954545438158	0.798989565284814\\
0.0452148275856202	0.79872124008718\\
0.050232415623451	0.798421382742617\\
0.0552480205715253	0.79809000508898\\
0.0602614444223465	0.797727120208491\\
0.0652724892545261	0.797332742427224\\
0.070280957240595	0.796906887314538\\
0.0752866506548116	0.796449571682464\\
0.0802893718809724	0.79596081358504\\
0.0852889234202082	0.795440632317599\\
0.090285107898786	0.794889048416007\\
0.0952777280758961	0.794306083655851\\
0.100266586851443	0.793691761051582\\
0.105251487273826	0.793046104855605\\
0.110232232547711	0.792369140557321\\
0.115208626041802	0.791660894882121\\
0.120180471296606	0.790921395790331\\
0.125147572032185	0.79015067247611\\
0.130109732155908	0.789348755366294\\
0.135066755770188	0.788515676119198\\
0.140018447180222	0.787651467623364\\
0.144964610901711	0.786756163996264\\
0.14990505166858	0.785829800582951\\
0.154839574440689	0.784872413954667\\
0.159767984411526	0.783884041907397\\
0.164690087015906	0.782864723460377\\
0.169605687937644	0.781814498854555\\
0.174514593117234	0.780733409550998\\
0.179416608759506	0.779621498229262\\
0.184311541341273	0.778478808785701\\
0.18919919761898	0.777305386331739\\
0.194079384636326	0.776101277192085\\
0.198951909731884	0.774866528902905\\
0.203816580546706	0.773601190209948\\
0.208673205031918	0.772305311066619\\
0.213521591456301	0.770978942632008\\
0.21836154841386	0.769622137268869\\
0.223192884831383	0.768234948541554\\
0.228015409975981	0.766817431213901\\
0.232828933462618	0.765369641247064\\
0.237633265261628	0.763891635797314\\
0.242428215706219	0.762383473213775\\
0.247213595499958	0.760845213036123\\
0.251989215724245	0.759276915992235\\
0.256754887845768	0.757678643995795\\
0.261510423723955	0.756050460143844\\
0.26625563561839	0.754392428714291\\
0.270990336196234	0.75270461516338\\
0.275714338539614	0.750987086123099\\
0.280427456153008	0.749239909398554\\
0.285129502970601	0.747463153965289\\
0.289820293363637	0.745656889966569\\
0.294499642147743	0.743821188710601\\
0.299167364590241	0.741956122667729\\
0.303823276417441	0.740061765467566\\
0.308467193821918	0.738138191896092\\
0.313098933469762	0.736185477892696\\
0.317718312507825	0.734203700547185\\
0.322325148570931	0.732192938096734\\
0.326919259789079	0.730153269922802\\
0.331500464794628	0.728084776547996\\
0.336068582729445	0.725987539632893\\
0.340623433252058	0.723861641972816\\
0.345164836544768	0.721707167494562\\
0.349692613320746	0.719524201253097\\
0.354206584831122	0.717312829428189\\
0.358706572872026	0.715073139321011\\
0.363192399791638	0.712805219350694\\
0.367663888497191	0.710509159050835\\
0.372120862461967	0.708185049065964\\
0.376563145732267	0.705832981147962\\
0.380990562934352	0.703453048152445\\
0.385402939281373	0.701045344035091\\
0.389800100580267	0.698609963847936\\
0.394181873238634	0.69614700373562\\
0.398548084271593	0.693656560931592\\
0.402898561308609	0.691138733754268\\
0.407233132600297	0.688593621603155\\
0.411551627025206	0.686021324954922\\
0.415853874096568	0.683421945359436\\
0.420139703969037	0.680795585435753\\
0.424408947445388	0.678142348868066\\
0.428661435983197	0.675462340401612\\
0.432897001701501	0.672755665838535\\
0.437115477387416	0.670022432033713\\
0.441316696502745	0.667262746890537\\
0.445500493190551	0.66447671935665\\
0.449666702281704	0.661664459419649\\
0.453815159301405	0.658826078102742\\
0.457945700475673	0.655961687460362\\
0.462058162737814	0.653071400573747\\
0.466152383734861	0.650155331546475\\
0.470228201833979	0.647213595499958\\
0.474285456128848	0.644246308568897\\
0.478323986446016	0.641253587896701\\
0.482343633351221	0.638235551630856\\
0.486344238155685	0.635192318918268\\
0.490325642922382	0.632124009900552\\
0.494287690472268	0.629030745709295\\
0.49823022439049	0.62591264846127\\
0.502153089032561	0.622769841253618\\
0.5060561295305	0.619602448158987\\
0.509939191798952	0.616410594220631\\
0.513802122541268	0.613194405447479\\
0.517644769255556	0.609954008809158\\
0.521466980240704	0.606689532230977\\
0.525268604602365	0.603401104588883\\
0.529049492258922	0.600088855704368\\
0.532809493947402	0.596752916339345\\
0.536548461229376	0.593393418190991\\
0.54026624649682	0.590010493886539\\
0.543962702977936	0.586604276978048\\
0.547637684742951	0.583174901937129\\
0.551291046709879	0.579722504149637\\
0.554922644650244	0.576247219910325\\
0.558532335194779	0.572749186417465\\
0.56211997583908	0.569228541767428\\
0.565685424949238	0.565685424949238\\
0.569228541767429	0.562119975839079\\
0.572749186417465	0.558532335194778\\
0.576247219910326	0.554922644650243\\
0.579722504149638	0.551291046709878\\
0.58317490193713	0.547637684742951\\
0.586604276978049	0.543962702977935\\
0.590010493886539	0.540266246496819\\
0.593393418190992	0.536548461229375\\
0.596752916339346	0.532809493947401\\
0.600088855704368	0.529049492258921\\
0.603401104588884	0.525268604602365\\
0.606689532230978	0.521466980240703\\
0.609954008809159	0.517644769255555\\
0.61319440544748	0.513802122541267\\
0.616410594220631	0.509939191798952\\
0.619602448158987	0.506056129530499\\
0.622769841253619	0.50215308903256\\
0.625912648461271	0.49823022439049\\
0.629030745709295	0.494287690472267\\
0.632124009900552	0.490325642922381\\
0.635192318918269	0.486344238155684\\
0.638235551630857	0.48234363335122\\
0.641253587896702	0.478323986446015\\
0.644246308568898	0.474285456128847\\
0.647213595499958	0.470228201833978\\
0.650155331546476	0.46615238373486\\
0.653071400573748	0.462058162737814\\
0.655961687460362	0.457945700475672\\
0.658826078102742	0.453815159301405\\
0.66166445941965	0.449666702281704\\
0.664476719356651	0.44550049319055\\
0.667262746890537	0.441316696502744\\
0.670022432033714	0.437115477387415\\
0.672755665838536	0.4328970017015\\
0.675462340401612	0.428661435983197\\
0.678142348868067	0.424408947445387\\
0.680795585435754	0.420139703969036\\
0.683421945359437	0.415853874096567\\
0.686021324954922	0.411551627025205\\
0.688593621603155	0.407233132600297\\
0.691138733754268	0.402898561308608\\
0.693656560931592	0.398548084271592\\
0.696147003735621	0.394181873238633\\
0.698609963847936	0.389800100580266\\
0.701045344035091	0.385402939281372\\
0.703453048152445	0.380990562934351\\
0.705832981147963	0.376563145732266\\
0.708185049065965	0.372120862461966\\
0.710509159050836	0.36766388849719\\
0.712805219350695	0.363192399791637\\
0.715073139321011	0.358706572872025\\
0.717312829428189	0.354206584831121\\
0.719524201253097	0.349692613320745\\
0.721707167494563	0.345164836544767\\
0.723861641972816	0.340623433252058\\
0.725987539632894	0.336068582729444\\
0.728084776547997	0.331500464794627\\
0.730153269922803	0.326919259789078\\
0.732192938096734	0.32232514857093\\
0.734203700547185	0.317718312507824\\
0.736185477892697	0.313098933469761\\
0.738138191896092	0.308467193821917\\
0.740061765467567	0.30382327641744\\
0.741956122667729	0.29916736459024\\
0.743821188710601	0.294499642147742\\
0.745656889966569	0.289820293363636\\
0.74746315396529	0.2851295029706\\
0.749239909398554	0.280427456153007\\
0.750987086123099	0.275714338539613\\
0.75270461516338	0.270990336196233\\
0.754392428714292	0.266255635618389\\
0.756050460143844	0.261510423723954\\
0.757678643995796	0.256754887845767\\
0.759276915992236	0.251989215724243\\
0.760845213036123	0.247213595499957\\
0.762383473213775	0.242428215706218\\
0.763891635797315	0.237633265261627\\
0.765369641247065	0.232828933462617\\
0.766817431213901	0.22801540997598\\
0.768234948541555	0.223192884831383\\
0.769622137268869	0.218361548413859\\
0.770978942632008	0.2135215914563\\
0.772305311066619	0.208673205031917\\
0.773601190209948	0.203816580546705\\
0.774866528902905	0.198951909731884\\
0.776101277192085	0.194079384636325\\
0.777305386331739	0.189199197618979\\
0.778478808785701	0.184311541341272\\
0.779621498229262	0.179416608759505\\
0.780733409550998	0.174514593117234\\
0.781814498854555	0.169605687937643\\
0.782864723460378	0.164690087015905\\
0.783884041907398	0.159767984411525\\
0.784872413954667	0.154839574440688\\
0.785829800582951	0.14990505166858\\
0.786756163996264	0.14496461090171\\
0.787651467623364	0.140018447180221\\
0.788515676119199	0.135066755770186\\
0.789348755366295	0.130109732155906\\
0.79015067247611	0.125147572032184\\
0.790921395790331	0.120180471296605\\
0.791660894882121	0.115208626041801\\
0.792369140557321	0.110232232547709\\
0.793046104855605	0.105251487273825\\
0.793691761051582	0.100266586851443\\
0.794306083655851	0.095277728075895\\
0.794889048416007	0.0902851078987849\\
0.795440632317599	0.0852889234202071\\
0.79596081358504	0.0802893718809714\\
0.796449571682464	0.0752866506548112\\
0.796906887314538	0.0702809572405939\\
0.797332742427224	0.0652724892545257\\
0.797727120208491	0.0602614444223455\\
0.79809000508898	0.0552480205715242\\
0.798421382742617	0.0502324156234506\\
0.79872124008718	0.0452148275856191\\
0.798989565284814	0.0401954545438155\\
0.7992263477425	0.0351744946542914\\
0.799431578112471	0.0301521461359474\\
0.799605248292585	0.0251286072625027\\
0.79974735142664	0.0201040763546696\\
0.799857881904647	0.0150787517723258\\
0.799936835363053	0.0100528319066809\\
0.79998420868491	0.00502651517244633\\
0.8	-5.14599247896524e-16\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\tiny $\bm{f}_r(t)$}}}
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/lgp_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.359in,
height=1.342in,
at={(0.45in,2.387in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}{Time}}},
ymin=-2,
ymax=2.36579625241477,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}{${q}_{i1}$ and $q_{i2}$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.999980260856137\\
0.2	0.999921044203816\\
0.3	0.999822352380809\\
0.4	0.9996841892833\\
0.5	0.999506560365732\\
0.6	0.999289472640589\\
0.7	0.999032934678125\\
0.8	0.998736956606017\\
0.9	0.998401550108975\\
1	0.998026728428272\\
1.1	0.997612506361225\\
1.2	0.997158900260614\\
1.3	0.99666592803403\\
1.4	0.996133609143173\\
1.5	0.99556196460308\\
1.6	0.9949510169813\\
1.7	0.994300790396999\\
1.8	0.993611310520008\\
1.9	0.992882604569814\\
2	0.992114701314478\\
2.1	0.991307631069507\\
2.2	0.990461425696651\\
2.3	0.989576118602651\\
2.4	0.988651744737914\\
2.5	0.987688340595138\\
2.6	0.986685944207868\\
2.7	0.985644595148998\\
2.8	0.984564334529205\\
2.9	0.98344520499533\\
3	0.982287250728689\\
3.1	0.981090517443334\\
3.2	0.979855052384247\\
3.3	0.978580904325472\\
3.4	0.977268123568193\\
3.5	0.975916761938747\\
3.6	0.974526872786577\\
3.7	0.973098510982127\\
3.8	0.971631732914674\\
3.9	0.970126596490106\\
4	0.968583161128631\\
4.1	0.967001487762435\\
4.2	0.965381638833274\\
4.3	0.96372367829001\\
4.4	0.962027671586086\\
4.5	0.960293685676943\\
4.6	0.958521789017376\\
4.7	0.95671205155883\\
4.8	0.954864544746643\\
4.9	0.952979341517219\\
5	0.951056516295154\\
5.1	0.949096144990295\\
5.2	0.947098304994744\\
5.3	0.945063075179805\\
5.4	0.942990535892864\\
5.5	0.940880768954225\\
5.6	0.938733857653874\\
5.7	0.936549886748192\\
5.8	0.934328942456612\\
5.9	0.932071112458211\\
6	0.929776485888251\\
6.1	0.927445153334661\\
6.2	0.925077206834458\\
6.3	0.922672739870115\\
6.4	0.92023184736587\\
6.5	0.917754625683981\\
6.6	0.915241172620918\\
6.7	0.912691587403503\\
6.8	0.910105970684996\\
6.9	0.907484424541117\\
7	0.904827052466019\\
7.1	0.902133959368203\\
7.2	0.899405251566371\\
7.3	0.896641036785236\\
7.4	0.893841424151264\\
7.5	0.891006524188368\\
7.6	0.888136448813544\\
7.7	0.885231311332455\\
7.8	0.882291226434953\\
7.9	0.879316310190556\\
8	0.876306680043864\\
8.1	0.87326245480992\\
8.2	0.870183754669526\\
8.3	0.86707070116449\\
8.4	0.863923417192835\\
8.5	0.860742027003944\\
8.6	0.857526656193652\\
8.7	0.854277431699295\\
8.8	0.850994481794692\\
8.9	0.847677936085083\\
9	0.844327925502015\\
9.1	0.840944582298169\\
9.2	0.837528040042142\\
9.3	0.834078433613171\\
9.4	0.830595899195813\\
9.5	0.827080574274562\\
9.6	0.823532597628427\\
9.7	0.819952109325452\\
9.8	0.816339250717184\\
9.9	0.812694164433094\\
10	0.809016994374947\\
10.1	0.805307885711122\\
10.2	0.801566984870877\\
10.3	0.797794439538571\\
10.4	0.793990398647835\\
10.5	0.79015501237569\\
10.6	0.786288432136619\\
10.7	0.782390810576588\\
10.8	0.778462301567023\\
10.9	0.774503060198734\\
11	0.770513242775789\\
11.1	0.76649300680935\\
11.2	0.762442511011448\\
11.3	0.758361915288722\\
11.4	0.754251380736104\\
11.5	0.750111069630459\\
11.6	0.745941145424182\\
11.7	0.741741772738739\\
11.8	0.737513117358174\\
11.9	0.73325534622256\\
12	0.728968627421412\\
12.1	0.724653130187047\\
12.2	0.720309024887907\\
12.3	0.715936483021831\\
12.4	0.711535677209285\\
12.5	0.707106781186547\\
12.6	0.702649969798849\\
12.7	0.698165418993473\\
12.8	0.693653305812805\\
12.9	0.689113808387348\\
13	0.684547105928689\\
13.1	0.679953378722419\\
13.2	0.675332808121024\\
13.3	0.67068557653672\\
13.4	0.666011867434252\\
13.5	0.661311865323652\\
13.6	0.656585755752956\\
13.7	0.651833725300879\\
13.8	0.647055961569444\\
13.9	0.642252653176584\\
14	0.63742398974869\\
14.1	0.632570161913124\\
14.2	0.6276913612907\\
14.3	0.622787780488112\\
14.4	0.617859613090334\\
14.5	0.612907053652976\\
14.6	0.607930297694605\\
14.7	0.602929541689025\\
14.8	0.597904983057519\\
14.9	0.592856820161059\\
15	0.587785252292473\\
15.1	0.582690479668576\\
15.2	0.577572703422268\\
15.3	0.572432125594591\\
15.4	0.567268949126756\\
15.5	0.562083377852131\\
15.6	0.556875616488188\\
15.7	0.55164587062843\\
15.8	0.546394346734269\\
15.9	0.541121252126876\\
16	0.535826794978997\\
16.1	0.530511184306734\\
16.2	0.525174629961296\\
16.3	0.519817342620709\\
16.4	0.514439533781506\\
16.5	0.509041415750371\\
16.6	0.503623201635761\\
16.7	0.498185105339491\\
16.8	0.492727341548292\\
16.9	0.487250125725332\\
17	0.481753674101715\\
17.1	0.476238203667939\\
17.2	0.470703932165333\\
17.3	0.465151078077458\\
17.4	0.459579860621488\\
17.5	0.453990499739547\\
17.6	0.448383216090032\\
17.7	0.442758231038901\\
17.8	0.437115766650933\\
17.9	0.431456045680959\\
18	0.425779291565073\\
18.1	0.420085728411806\\
18.2	0.414375580993284\\
18.3	0.408649074736349\\
18.4	0.402906435713662\\
18.5	0.397147890634781\\
18.6	0.391373666837202\\
18.7	0.385583992277397\\
18.8	0.379779095521801\\
18.9	0.3739592057378\\
19	0.368124552684678\\
19.1	0.362275366704546\\
19.2	0.356411878713251\\
19.3	0.350534320191259\\
19.4	0.344642923174517\\
19.5	0.338737920245291\\
19.6	0.332819544522986\\
19.7	0.326888029654942\\
19.8	0.320943609807209\\
19.9	0.314986519655305\\
20	0.309016994374947\\
20.1	0.303035269632774\\
20.2	0.297041581577035\\
20.3	0.291036166828272\\
20.4	0.285019262469976\\
20.5	0.278991106039229\\
20.6	0.272951935517325\\
20.7	0.266901989320375\\
20.8	0.260841506289897\\
20.9	0.254770725683382\\
21	0.248689887164855\\
21.1	0.242599230795407\\
21.2	0.236498997023725\\
21.3	0.23038942667659\\
21.4	0.224270760949381\\
21.5	0.218143241396542\\
21.6	0.212007109922055\\
21.7	0.205862608769881\\
21.8	0.199709980514407\\
21.9	0.19354946805086\\
22	0.187381314585725\\
22.1	0.181205763627137\\
22.2	0.175023058975276\\
22.3	0.168833444712734\\
22.4	0.162637165194883\\
22.5	0.156434465040231\\
22.6	0.150225589120757\\
22.7	0.144010782552252\\
22.8	0.137790290684638\\
22.9	0.131564359092282\\
23	0.125333233564304\\
23.1	0.119097160094869\\
23.2	0.112856384873481\\
23.3	0.10661115427526\\
23.4	0.100361714851215\\
23.5	0.0941083133185143\\
23.6	0.0878511965507431\\
23.7	0.0815906115681572\\
23.8	0.0753268055279325\\
23.9	0.0690600257144056\\
24	0.0627905195293133\\
24.1	0.0565185344820244\\
24.2	0.0502443181797694\\
24.3	0.0439681183178649\\
24.4	0.0376901826699342\\
24.5	0.0314107590781282\\
24.6	0.0251300954433373\\
24.7	0.018848439715408\\
24.8	0.0125660398833526\\
24.9	0.00628314396555884\\
25	-1.60812264967664e-16\\
25.1	-0.00628314396555917\\
25.2	-0.0125660398833529\\
25.3	-0.0188484397154083\\
25.4	-0.0251300954433376\\
25.5	-0.0314107590781283\\
25.6	-0.0376901826699348\\
25.7	-0.0439681183178652\\
25.8	-0.0502443181797697\\
25.9	-0.0565185344820247\\
26	-0.0627905195293134\\
26.1	-0.0690600257144059\\
26.2	-0.0753268055279331\\
26.3	-0.0815906115681577\\
26.4	-0.0878511965507434\\
26.5	-0.0941083133185144\\
26.6	-0.100361714851215\\
26.7	-0.10661115427526\\
26.8	-0.112856384873482\\
26.9	-0.11909716009487\\
27	-0.125333233564304\\
27.1	-0.131564359092283\\
27.2	-0.137790290684638\\
27.3	-0.144010782552252\\
27.4	-0.150225589120757\\
27.5	-0.156434465040231\\
27.6	-0.162637165194884\\
27.7	-0.168833444712734\\
27.8	-0.175023058975276\\
27.9	-0.181205763627138\\
28	-0.187381314585725\\
28.1	-0.193549468050861\\
28.2	-0.199709980514407\\
28.3	-0.205862608769881\\
28.4	-0.212007109922055\\
28.5	-0.218143241396543\\
28.6	-0.224270760949381\\
28.7	-0.230389426676591\\
28.8	-0.236498997023725\\
28.9	-0.242599230795408\\
29	-0.248689887164855\\
29.1	-0.254770725683382\\
29.2	-0.260841506289897\\
29.3	-0.266901989320376\\
29.4	-0.272951935517325\\
29.5	-0.278991106039229\\
29.6	-0.285019262469976\\
29.7	-0.291036166828272\\
29.8	-0.297041581577035\\
29.9	-0.303035269632774\\
30	-0.309016994374948\\
30.1	-0.314986519655305\\
30.2	-0.32094360980721\\
30.3	-0.326888029654943\\
30.4	-0.332819544522987\\
30.5	-0.338737920245292\\
30.6	-0.344642923174517\\
30.7	-0.350534320191259\\
30.8	-0.356411878713251\\
30.9	-0.362275366704546\\
31	-0.368124552684678\\
31.1	-0.373959205737801\\
31.2	-0.379779095521801\\
31.3	-0.385583992277397\\
31.4	-0.391373666837203\\
31.5	-0.397147890634781\\
31.6	-0.402906435713663\\
31.7	-0.408649074736349\\
31.8	-0.414375580993284\\
31.9	-0.420085728411806\\
32	-0.425779291565073\\
32.1	-0.431456045680959\\
32.2	-0.437115766650933\\
32.3	-0.442758231038902\\
32.4	-0.448383216090032\\
32.5	-0.453990499739547\\
32.6	-0.459579860621488\\
32.7	-0.465151078077459\\
32.8	-0.470703932165333\\
32.9	-0.476238203667939\\
33	-0.481753674101715\\
33.1	-0.487250125725333\\
33.2	-0.492727341548292\\
33.3	-0.498185105339491\\
33.4	-0.503623201635761\\
33.5	-0.509041415750371\\
33.6	-0.514439533781507\\
33.7	-0.51981734262071\\
33.8	-0.525174629961296\\
33.9	-0.530511184306734\\
34	-0.535826794978997\\
34.1	-0.541121252126876\\
34.2	-0.546394346734269\\
34.3	-0.551645870628431\\
34.4	-0.556875616488188\\
34.5	-0.562083377852131\\
34.6	-0.567268949126757\\
34.7	-0.572432125594591\\
34.8	-0.577572703422268\\
34.9	-0.582690479668576\\
35	-0.587785252292473\\
35.1	-0.59285682016106\\
35.2	-0.597904983057519\\
35.3	-0.602929541689025\\
35.4	-0.607930297694605\\
35.5	-0.612907053652977\\
35.6	-0.617859613090335\\
35.7	-0.622787780488113\\
35.8	-0.627691361290701\\
35.9	-0.632570161913124\\
36	-0.63742398974869\\
36.1	-0.642252653176584\\
36.2	-0.647055961569444\\
36.3	-0.651833725300879\\
36.4	-0.656585755752957\\
36.5	-0.661311865323652\\
36.6	-0.666011867434252\\
36.7	-0.67068557653672\\
36.8	-0.675332808121025\\
36.9	-0.679953378722419\\
37	-0.684547105928689\\
37.1	-0.689113808387349\\
37.2	-0.693653305812805\\
37.3	-0.698165418993473\\
37.4	-0.702649969798849\\
37.5	-0.707106781186547\\
37.6	-0.711535677209286\\
37.7	-0.715936483021832\\
37.8	-0.720309024887907\\
37.9	-0.724653130187047\\
38	-0.728968627421412\\
38.1	-0.73325534622256\\
38.2	-0.737513117358174\\
38.3	-0.741741772738739\\
38.4	-0.745941145424182\\
38.5	-0.750111069630459\\
38.6	-0.754251380736104\\
38.7	-0.758361915288722\\
38.8	-0.762442511011448\\
38.9	-0.76649300680935\\
39	-0.770513242775789\\
39.1	-0.774503060198734\\
39.2	-0.778462301567024\\
39.3	-0.782390810576588\\
39.4	-0.786288432136619\\
39.5	-0.79015501237569\\
39.6	-0.793990398647835\\
39.7	-0.797794439538571\\
39.8	-0.801566984870877\\
39.9	-0.805307885711122\\
40	-0.809016994374947\\
40.1	-0.812694164433094\\
40.2	-0.816339250717184\\
40.3	-0.819952109325453\\
40.4	-0.823532597628428\\
40.5	-0.827080574274562\\
40.6	-0.830595899195813\\
40.7	-0.834078433613171\\
40.8	-0.837528040042142\\
40.9	-0.840944582298169\\
41	-0.844327925502015\\
41.1	-0.847677936085083\\
41.2	-0.850994481794692\\
41.3	-0.854277431699295\\
41.4	-0.857526656193653\\
41.5	-0.860742027003944\\
41.6	-0.863923417192835\\
41.7	-0.86707070116449\\
41.8	-0.870183754669526\\
41.9	-0.87326245480992\\
42	-0.876306680043864\\
42.1	-0.879316310190556\\
42.2	-0.882291226434953\\
42.3	-0.885231311332455\\
42.4	-0.888136448813545\\
42.5	-0.891006524188368\\
42.6	-0.893841424151264\\
42.7	-0.896641036785236\\
42.8	-0.899405251566371\\
42.9	-0.902133959368203\\
43	-0.90482705246602\\
43.1	-0.907484424541117\\
43.2	-0.910105970684996\\
43.3	-0.912691587403503\\
43.4	-0.915241172620918\\
43.5	-0.917754625683981\\
43.6	-0.92023184736587\\
43.7	-0.922672739870115\\
43.8	-0.925077206834458\\
43.9	-0.927445153334662\\
44	-0.929776485888251\\
44.1	-0.932071112458211\\
44.2	-0.934328942456612\\
44.3	-0.936549886748193\\
44.4	-0.938733857653874\\
44.5	-0.940880768954225\\
44.6	-0.942990535892865\\
44.7	-0.945063075179805\\
44.8	-0.947098304994744\\
44.9	-0.949096144990295\\
45	-0.951056516295154\\
45.1	-0.952979341517219\\
45.2	-0.954864544746643\\
45.3	-0.956712051558831\\
45.4	-0.958521789017376\\
45.5	-0.960293685676943\\
45.6	-0.962027671586086\\
45.7	-0.96372367829001\\
45.8	-0.965381638833274\\
45.9	-0.967001487762435\\
46	-0.968583161128631\\
46.1	-0.970126596490106\\
46.2	-0.971631732914674\\
46.3	-0.973098510982127\\
46.4	-0.974526872786577\\
46.5	-0.975916761938747\\
46.6	-0.977268123568193\\
46.7	-0.978580904325472\\
46.8	-0.979855052384247\\
46.9	-0.981090517443334\\
47	-0.982287250728689\\
47.1	-0.98344520499533\\
47.2	-0.984564334529205\\
47.3	-0.985644595148998\\
47.4	-0.986685944207868\\
47.5	-0.987688340595138\\
47.6	-0.988651744737914\\
47.7	-0.989576118602651\\
47.8	-0.990461425696651\\
47.9	-0.991307631069507\\
48	-0.992114701314478\\
48.1	-0.992882604569814\\
48.2	-0.993611310520008\\
48.3	-0.994300790396999\\
48.4	-0.9949510169813\\
48.5	-0.99556196460308\\
48.6	-0.996133609143173\\
48.7	-0.99666592803403\\
48.8	-0.997158900260614\\
48.9	-0.997612506361225\\
49	-0.998026728428272\\
49.1	-0.998401550108975\\
49.2	-0.998736956606017\\
49.3	-0.999032934678125\\
49.4	-0.999289472640589\\
49.5	-0.999506560365732\\
49.6	-0.9996841892833\\
49.7	-0.999822352380809\\
49.8	-0.999921044203816\\
49.9	-0.999980260856137\\
50	-1\\
50.1	-0.999980260856137\\
50.2	-0.999921044203816\\
50.3	-0.999822352380809\\
50.4	-0.9996841892833\\
50.5	-0.999506560365732\\
50.6	-0.999289472640589\\
50.7	-0.999032934678125\\
50.8	-0.998736956606017\\
50.9	-0.998401550108975\\
51	-0.998026728428272\\
51.1	-0.997612506361225\\
51.2	-0.997158900260614\\
51.3	-0.99666592803403\\
51.4	-0.996133609143172\\
51.5	-0.99556196460308\\
51.6	-0.9949510169813\\
51.7	-0.994300790396999\\
51.8	-0.993611310520008\\
51.9	-0.992882604569814\\
52	-0.992114701314478\\
52.1	-0.991307631069507\\
52.2	-0.990461425696651\\
52.3	-0.989576118602651\\
52.4	-0.988651744737914\\
52.5	-0.987688340595138\\
52.6	-0.986685944207868\\
52.7	-0.985644595148998\\
52.8	-0.984564334529205\\
52.9	-0.98344520499533\\
53	-0.982287250728689\\
53.1	-0.981090517443334\\
53.2	-0.979855052384247\\
53.3	-0.978580904325472\\
53.4	-0.977268123568193\\
53.5	-0.975916761938747\\
53.6	-0.974526872786577\\
53.7	-0.973098510982126\\
53.8	-0.971631732914674\\
53.9	-0.970126596490106\\
54	-0.968583161128631\\
54.1	-0.967001487762435\\
54.2	-0.965381638833274\\
54.3	-0.96372367829001\\
54.4	-0.962027671586086\\
54.5	-0.960293685676943\\
54.6	-0.958521789017376\\
54.7	-0.95671205155883\\
54.8	-0.954864544746643\\
54.9	-0.952979341517219\\
55	-0.951056516295154\\
55.1	-0.949096144990294\\
55.2	-0.947098304994744\\
55.3	-0.945063075179805\\
55.4	-0.942990535892864\\
55.5	-0.940880768954225\\
55.6	-0.938733857653874\\
55.7	-0.936549886748192\\
55.8	-0.934328942456612\\
55.9	-0.932071112458211\\
56	-0.929776485888251\\
56.1	-0.927445153334661\\
56.2	-0.925077206834458\\
56.3	-0.922672739870115\\
56.4	-0.92023184736587\\
56.5	-0.917754625683981\\
56.6	-0.915241172620917\\
56.7	-0.912691587403503\\
56.8	-0.910105970684996\\
56.9	-0.907484424541117\\
57	-0.904827052466019\\
57.1	-0.902133959368203\\
57.2	-0.899405251566371\\
57.3	-0.896641036785236\\
57.4	-0.893841424151263\\
57.5	-0.891006524188368\\
57.6	-0.888136448813544\\
57.7	-0.885231311332455\\
57.8	-0.882291226434953\\
57.9	-0.879316310190556\\
58	-0.876306680043864\\
58.1	-0.87326245480992\\
58.2	-0.870183754669526\\
58.3	-0.86707070116449\\
58.4	-0.863923417192835\\
58.5	-0.860742027003943\\
58.6	-0.857526656193652\\
58.7	-0.854277431699295\\
58.8	-0.850994481794692\\
58.9	-0.847677936085083\\
59	-0.844327925502015\\
59.1	-0.840944582298169\\
59.2	-0.837528040042142\\
59.3	-0.834078433613171\\
59.4	-0.830595899195812\\
59.5	-0.827080574274562\\
59.6	-0.823532597628427\\
59.7	-0.819952109325452\\
59.8	-0.816339250717184\\
59.9	-0.812694164433094\\
60	-0.809016994374947\\
60.1	-0.805307885711122\\
60.2	-0.801566984870876\\
60.3	-0.797794439538571\\
60.4	-0.793990398647835\\
60.5	-0.79015501237569\\
60.6	-0.786288432136619\\
60.7	-0.782390810576588\\
60.8	-0.778462301567023\\
60.9	-0.774503060198734\\
61	-0.770513242775789\\
61.1	-0.76649300680935\\
61.2	-0.762442511011448\\
61.3	-0.758361915288722\\
61.4	-0.754251380736103\\
61.5	-0.750111069630459\\
61.6	-0.745941145424182\\
61.7	-0.741741772738739\\
61.8	-0.737513117358174\\
61.9	-0.73325534622256\\
62	-0.728968627421412\\
62.1	-0.724653130187047\\
62.2	-0.720309024887906\\
62.3	-0.715936483021831\\
62.4	-0.711535677209285\\
62.5	-0.707106781186547\\
62.6	-0.702649969798849\\
62.7	-0.698165418993472\\
62.8	-0.693653305812805\\
62.9	-0.689113808387348\\
63	-0.684547105928689\\
63.1	-0.679953378722419\\
63.2	-0.675332808121024\\
63.3	-0.67068557653672\\
63.4	-0.666011867434251\\
63.5	-0.661311865323652\\
63.6	-0.656585755752956\\
63.7	-0.651833725300878\\
63.8	-0.647055961569444\\
63.9	-0.642252653176584\\
64	-0.63742398974869\\
64.1	-0.632570161913124\\
64.2	-0.6276913612907\\
64.3	-0.622787780488113\\
64.4	-0.617859613090334\\
64.5	-0.612907053652976\\
64.6	-0.607930297694605\\
64.7	-0.602929541689025\\
64.8	-0.597904983057519\\
64.9	-0.592856820161059\\
65	-0.587785252292473\\
65.1	-0.582690479668576\\
65.2	-0.577572703422268\\
65.3	-0.572432125594591\\
65.4	-0.567268949126756\\
65.5	-0.56208337785213\\
65.6	-0.556875616488187\\
65.7	-0.55164587062843\\
65.8	-0.546394346734269\\
65.9	-0.541121252126875\\
66	-0.535826794978996\\
66.1	-0.530511184306733\\
66.2	-0.525174629961295\\
66.3	-0.519817342620709\\
66.4	-0.514439533781506\\
66.5	-0.509041415750371\\
66.6	-0.50362320163576\\
66.7	-0.498185105339491\\
66.8	-0.492727341548292\\
66.9	-0.487250125725332\\
67	-0.481753674101715\\
67.1	-0.476238203667939\\
67.2	-0.470703932165332\\
67.3	-0.465151078077459\\
67.4	-0.459579860621488\\
67.5	-0.453990499739547\\
67.6	-0.448383216090032\\
67.7	-0.442758231038901\\
67.8	-0.437115766650932\\
67.9	-0.431456045680958\\
68	-0.425779291565072\\
68.1	-0.420085728411805\\
68.2	-0.414375580993284\\
68.3	-0.408649074736349\\
68.4	-0.402906435713662\\
68.5	-0.39714789063478\\
68.6	-0.391373666837202\\
68.7	-0.385583992277396\\
68.8	-0.379779095521801\\
68.9	-0.3739592057378\\
69	-0.368124552684678\\
69.1	-0.362275366704545\\
69.2	-0.35641187871325\\
69.3	-0.350534320191259\\
69.4	-0.344642923174517\\
69.5	-0.338737920245291\\
69.6	-0.332819544522986\\
69.7	-0.326888029654942\\
69.8	-0.32094360980721\\
69.9	-0.314986519655305\\
70	-0.309016994374948\\
70.1	-0.303035269632774\\
70.2	-0.297041581577034\\
70.3	-0.291036166828271\\
70.4	-0.285019262469975\\
70.5	-0.278991106039229\\
70.6	-0.272951935517324\\
70.7	-0.266901989320375\\
70.8	-0.260841506289897\\
70.9	-0.254770725683381\\
71	-0.248689887164854\\
71.1	-0.242599230795407\\
71.2	-0.236498997023724\\
71.3	-0.230389426676591\\
71.4	-0.224270760949381\\
71.5	-0.218143241396542\\
71.6	-0.212007109922054\\
71.7	-0.205862608769881\\
71.8	-0.199709980514407\\
71.9	-0.19354946805086\\
72	-0.187381314585725\\
72.1	-0.181205763627137\\
72.2	-0.175023058975276\\
72.3	-0.168833444712734\\
72.4	-0.162637165194883\\
72.5	-0.156434465040231\\
72.6	-0.150225589120757\\
72.7	-0.144010782552251\\
72.8	-0.137790290684638\\
72.9	-0.131564359092282\\
73	-0.125333233564304\\
73.1	-0.119097160094869\\
73.2	-0.112856384873481\\
73.3	-0.10661115427526\\
73.4	-0.100361714851214\\
73.5	-0.094108313318514\\
73.6	-0.0878511965507423\\
73.7	-0.0815906115681571\\
73.8	-0.0753268055279327\\
73.9	-0.0690600257144052\\
74	-0.0627905195293132\\
74.1	-0.0565185344820239\\
74.2	-0.0502443181797693\\
74.3	-0.043968118317865\\
74.4	-0.0376901826699342\\
74.5	-0.0314107590781283\\
74.6	-0.025130095443337\\
74.7	-0.0188484397154081\\
74.8	-0.0125660398833529\\
74.9	-0.00628314396555874\\
75	-1.83697019872103e-16\\
75.1	0.00628314396556015\\
75.2	0.0125660398833534\\
75.3	0.0188484397154086\\
75.4	0.0251300954433384\\
75.5	0.0314107590781288\\
75.6	0.0376901826699356\\
75.7	0.0439681183178655\\
75.8	0.0502443181797698\\
75.9	0.0565185344820253\\
76	0.0627905195293137\\
76.1	0.0690600257144066\\
76.2	0.0753268055279332\\
76.3	0.0815906115681576\\
76.4	0.0878511965507437\\
76.5	0.0941083133185145\\
76.6	0.100361714851216\\
76.7	0.10661115427526\\
76.8	0.112856384873482\\
76.9	0.11909716009487\\
77	0.125333233564304\\
77.1	0.131564359092283\\
77.2	0.137790290684638\\
77.3	0.144010782552253\\
77.4	0.150225589120757\\
77.5	0.156434465040231\\
77.6	0.162637165194885\\
77.7	0.168833444712735\\
77.8	0.175023058975277\\
77.9	0.181205763627138\\
78	0.187381314585725\\
78.1	0.193549468050861\\
78.2	0.199709980514408\\
78.3	0.205862608769882\\
78.4	0.212007109922055\\
78.5	0.218143241396543\\
78.6	0.224270760949382\\
78.7	0.230389426676591\\
78.8	0.236498997023726\\
78.9	0.242599230795408\\
79	0.248689887164855\\
79.1	0.254770725683383\\
79.2	0.260841506289897\\
79.3	0.266901989320376\\
79.4	0.272951935517326\\
79.5	0.278991106039229\\
79.6	0.285019262469977\\
79.7	0.291036166828272\\
79.8	0.297041581577035\\
79.9	0.303035269632774\\
80	0.309016994374947\\
80.1	0.314986519655306\\
80.2	0.32094360980721\\
80.3	0.326888029654944\\
80.4	0.332819544522988\\
80.5	0.338737920245292\\
80.6	0.344642923174518\\
80.7	0.35053432019126\\
80.8	0.356411878713252\\
80.9	0.362275366704546\\
81	0.368124552684678\\
81.1	0.373959205737801\\
81.2	0.379779095521802\\
81.3	0.385583992277397\\
81.4	0.391373666837203\\
81.5	0.397147890634781\\
81.6	0.402906435713663\\
81.7	0.408649074736349\\
81.8	0.414375580993285\\
81.9	0.420085728411807\\
82	0.425779291565073\\
82.1	0.431456045680959\\
82.2	0.437115766650933\\
82.3	0.442758231038902\\
82.4	0.448383216090032\\
82.5	0.453990499739547\\
82.6	0.459579860621489\\
82.7	0.465151078077459\\
82.8	0.470703932165334\\
82.9	0.47623820366794\\
83	0.481753674101716\\
83.1	0.487250125725333\\
83.2	0.492727341548292\\
83.3	0.498185105339492\\
83.4	0.503623201635761\\
83.5	0.509041415750372\\
83.6	0.514439533781507\\
83.7	0.51981734262071\\
83.8	0.525174629961296\\
83.9	0.530511184306734\\
84	0.535826794978997\\
84.1	0.541121252126876\\
84.2	0.546394346734269\\
84.3	0.551645870628431\\
84.4	0.556875616488188\\
84.5	0.562083377852131\\
84.6	0.567268949126757\\
84.7	0.572432125594591\\
84.8	0.577572703422268\\
84.9	0.582690479668576\\
85	0.587785252292474\\
85.1	0.59285682016106\\
85.2	0.597904983057519\\
85.3	0.602929541689026\\
85.4	0.607930297694606\\
85.5	0.612907053652977\\
85.6	0.617859613090335\\
85.7	0.622787780488113\\
85.8	0.627691361290701\\
85.9	0.632570161913125\\
86	0.63742398974869\\
86.1	0.642252653176585\\
86.2	0.647055961569445\\
86.3	0.651833725300879\\
86.4	0.656585755752957\\
86.5	0.661311865323652\\
86.6	0.666011867434252\\
86.7	0.67068557653672\\
86.8	0.675332808121025\\
86.9	0.679953378722419\\
87	0.684547105928689\\
87.1	0.689113808387349\\
87.2	0.693653305812805\\
87.3	0.698165418993473\\
87.4	0.70264996979885\\
87.5	0.707106781186548\\
87.6	0.711535677209286\\
87.7	0.715936483021832\\
87.8	0.720309024887908\\
87.9	0.724653130187047\\
88	0.728968627421412\\
88.1	0.733255346222561\\
88.2	0.737513117358174\\
88.3	0.74174177273874\\
88.4	0.745941145424183\\
88.5	0.75011106963046\\
88.6	0.754251380736104\\
88.7	0.758361915288722\\
88.8	0.762442511011448\\
88.9	0.76649300680935\\
89	0.770513242775789\\
89.1	0.774503060198734\\
89.2	0.778462301567024\\
89.3	0.782390810576589\\
89.4	0.786288432136619\\
89.5	0.79015501237569\\
89.6	0.793990398647836\\
89.7	0.797794439538571\\
89.8	0.801566984870877\\
89.9	0.805307885711123\\
90	0.809016994374948\\
90.1	0.812694164433095\\
90.2	0.816339250717184\\
90.3	0.819952109325453\\
90.4	0.823532597628428\\
90.5	0.827080574274562\\
90.6	0.830595899195813\\
90.7	0.834078433613171\\
90.8	0.837528040042142\\
90.9	0.840944582298169\\
91	0.844327925502015\\
91.1	0.847677936085084\\
91.2	0.850994481794692\\
91.3	0.854277431699296\\
91.4	0.857526656193653\\
91.5	0.860742027003944\\
91.6	0.863923417192836\\
91.7	0.86707070116449\\
91.8	0.870183754669526\\
91.9	0.87326245480992\\
92	0.876306680043864\\
92.1	0.879316310190556\\
92.2	0.882291226434953\\
92.3	0.885231311332456\\
92.4	0.888136448813545\\
92.5	0.891006524188368\\
92.6	0.893841424151264\\
92.7	0.896641036785236\\
92.8	0.899405251566372\\
92.9	0.902133959368203\\
93	0.90482705246602\\
93.1	0.907484424541117\\
93.2	0.910105970684996\\
93.3	0.912691587403503\\
93.4	0.915241172620918\\
93.5	0.917754625683981\\
93.6	0.920231847365871\\
93.7	0.922672739870115\\
93.8	0.925077206834458\\
93.9	0.927445153334661\\
94	0.929776485888251\\
94.1	0.932071112458211\\
94.2	0.934328942456612\\
94.3	0.936549886748193\\
94.4	0.938733857653874\\
94.5	0.940880768954225\\
94.6	0.942990535892865\\
94.7	0.945063075179805\\
94.8	0.947098304994745\\
94.9	0.949096144990295\\
95	0.951056516295154\\
95.1	0.952979341517219\\
95.2	0.954864544746643\\
95.3	0.956712051558831\\
95.4	0.958521789017376\\
95.5	0.960293685676943\\
95.6	0.962027671586086\\
95.7	0.96372367829001\\
95.8	0.965381638833274\\
95.9	0.967001487762435\\
96	0.968583161128631\\
96.1	0.970126596490106\\
96.2	0.971631732914674\\
96.3	0.973098510982127\\
96.4	0.974526872786577\\
96.5	0.975916761938747\\
96.6	0.977268123568194\\
96.7	0.978580904325472\\
96.8	0.979855052384247\\
96.9	0.981090517443334\\
97	0.982287250728689\\
97.1	0.98344520499533\\
97.2	0.984564334529205\\
97.3	0.985644595148998\\
97.4	0.986685944207868\\
97.5	0.987688340595138\\
97.6	0.988651744737914\\
97.7	0.989576118602651\\
97.8	0.990461425696651\\
97.9	0.991307631069507\\
98	0.992114701314478\\
98.1	0.992882604569814\\
98.2	0.993611310520009\\
98.3	0.994300790396999\\
98.4	0.9949510169813\\
98.5	0.99556196460308\\
98.6	0.996133609143173\\
98.7	0.99666592803403\\
98.8	0.997158900260614\\
98.9	0.997612506361225\\
99	0.998026728428272\\
99.1	0.998401550108975\\
99.2	0.998736956606017\\
99.3	0.999032934678125\\
99.4	0.999289472640589\\
99.5	0.999506560365732\\
99.6	0.9996841892833\\
99.7	0.999822352380809\\
99.8	0.999921044203816\\
99.9	0.999980260856137\\
100	1\\
};
\addlegendentry{Leader}

\addplot [color=green]
  table[row sep=crcr]{%
0.1	1.48250347066372\\
0.2	1.52262545699927\\
0.3	1.52685938230356\\
0.4	1.50789460380574\\
0.5	1.47481125318698\\
0.6	1.43400638372911\\
0.7	1.38989538232526\\
0.8	1.34544202791246\\
0.9	1.30255769698028\\
1	1.25987286613964\\
1.1	1.22155440909419\\
1.2	1.18656200419266\\
1.3	1.15669935107612\\
1.4	1.13150176878829\\
1.5	1.10878012422225\\
1.6	1.08922743599888\\
1.7	1.07245914707365\\
1.8	1.05811377093459\\
1.9	1.04585949582198\\
2	1.03539714011428\\
2.1	1.02646067028488\\
2.2	1.02243227681442\\
2.3	1.01804554658652\\
2.4	1.01355633601373\\
2.5	1.0091311068399\\
2.6	1.00487231773305\\
2.7	1.0008372838034\\
2.8	1.00327177080446\\
2.9	1.00923228951977\\
3	1.01697148719417\\
3.1	1.02538304646436\\
3.2	1.03374398175522\\
3.3	1.0415802701151\\
3.4	1.04858801161839\\
3.5	1.0545825643636\\
3.6	1.05361069581294\\
3.7	1.04906836906122\\
3.8	1.04235104558248\\
3.9	1.03886036276258\\
4	1.03446806426299\\
4.1	1.02905454690244\\
4.2	1.02293539271256\\
4.3	1.01638373246113\\
4.4	1.0095968219253\\
4.5	1.00271520136155\\
4.6	0.995840736775982\\
4.7	0.989048836481973\\
4.8	0.982396266747213\\
4.9	0.975926119405391\\
5	0.969671002641881\\
5.1	0.963655138249212\\
5.2	0.957895792046453\\
5.3	0.955516269681056\\
5.4	0.954425465844769\\
5.5	0.953597442159127\\
5.6	0.951519575809718\\
5.7	0.948677960344242\\
5.8	0.945333183850772\\
5.9	0.941719004314593\\
6	0.937973453380063\\
6.1	0.933925439890772\\
6.2	0.929717502289641\\
6.3	0.925434893959659\\
6.4	0.921133978836258\\
6.5	0.916855037426901\\
6.6	0.912628202047043\\
6.7	0.908476357550027\\
6.8	0.905555946947969\\
6.9	0.902993168975233\\
7	0.90051200207047\\
7.1	0.897908201728686\\
7.2	0.895209152829736\\
7.3	0.892276856202872\\
7.4	0.889307473295457\\
7.5	0.886338215798714\\
7.6	0.883377646499148\\
7.7	0.880427281183182\\
7.8	0.877485911601136\\
7.9	0.874550907912784\\
8	0.871618829849033\\
8.1	0.868685790411742\\
8.2	0.865747692873163\\
8.3	0.862800391685792\\
8.4	0.85983980466121\\
8.5	0.856861992650682\\
8.6	0.853863216687515\\
8.7	0.850839978834375\\
8.8	0.847780435407717\\
8.9	0.84467716340038\\
9	0.841526866720499\\
9.1	0.838328314499857\\
9.2	0.835081431573036\\
9.3	0.831786824335177\\
9.4	0.828445498089498\\
9.5	0.825058675012081\\
9.6	0.821627673406591\\
9.7	0.818153827790157\\
9.8	0.814638437323934\\
9.9	0.811003036959162\\
10	0.807478163911877\\
10.1	0.804082393981751\\
10.2	0.8008242069047\\
10.3	0.79740388354104\\
10.4	0.793917528238526\\
10.5	0.790399902829755\\
10.6	0.786859987297834\\
10.7	0.783597756931718\\
10.8	0.780507953894809\\
10.9	0.777557233604663\\
11	0.774743367279428\\
11.1	0.772077431630829\\
11.2	0.769576023461707\\
11.3	0.767257849888258\\
11.4	0.765236953354439\\
11.5	0.762510345184478\\
11.6	0.759171649692542\\
11.7	0.755386294588648\\
11.8	0.751274799985095\\
11.9	0.746917265417394\\
12	0.74236733629654\\
12.1	0.73720343367029\\
12.2	0.733487126201579\\
12.3	0.730642621899365\\
12.4	0.728329924985749\\
12.5	0.726345208273636\\
12.6	0.724568050083308\\
12.7	0.72124700638448\\
12.8	0.716669419774868\\
12.9	0.711218700897311\\
13	0.705219072458577\\
13.1	0.698911697751103\\
13.2	0.6924653638161\\
13.3	0.685993135104924\\
13.4	0.67956729540625\\
13.5	0.673231107586817\\
13.6	0.667007623806663\\
13.7	0.660906133705284\\
13.8	0.654926816586378\\
13.9	0.649064058169442\\
14	0.643308785898538\\
14.1	0.637418929488072\\
14.2	0.634339444048348\\
14.3	0.632762420524498\\
14.4	0.63197018243848\\
14.5	0.631535836650364\\
14.6	0.631192849628028\\
14.7	0.630772038325474\\
14.8	0.630167315210389\\
14.9	0.629314974261656\\
15	0.625004721971138\\
15.1	0.619360456744215\\
15.2	0.61221929795325\\
15.3	0.60419278783961\\
15.4	0.595706600820509\\
15.5	0.58705055856497\\
15.6	0.580318976553232\\
15.7	0.573725839309791\\
15.8	0.56691378012774\\
15.9	0.561093806650517\\
16	0.555226485185971\\
16.1	0.549171759946127\\
16.2	0.542930389131168\\
16.3	0.536182806925773\\
16.4	0.52926357279829\\
16.5	0.522320780432497\\
16.6	0.517160905584483\\
16.7	0.511430984844488\\
16.8	0.505313632321938\\
16.9	0.498960259861373\\
17	0.492481884104177\\
17.1	0.485955060276008\\
17.2	0.47943013040127\\
17.3	0.472938440913006\\
17.4	0.4680862737971\\
17.5	0.463478979356265\\
17.6	0.458810134194941\\
17.7	0.453968556022974\\
17.8	0.448970622888964\\
17.9	0.443362445009053\\
18	0.437295889609541\\
18.1	0.430933110117103\\
18.2	0.424388173382654\\
18.3	0.41773695550005\\
18.4	0.411030048920639\\
18.5	0.404301729381945\\
18.6	0.397575643382755\\
18.7	0.390868356325437\\
18.8	0.384191570745766\\
18.9	0.380572384471369\\
19	0.378430007107875\\
19.1	0.376982723169042\\
19.2	0.375837792976121\\
19.3	0.37480105332793\\
19.4	0.373785291322932\\
19.5	0.372763931564121\\
19.6	0.37174617871518\\
19.7	0.367676865501126\\
19.8	0.361436035278819\\
19.9	0.35377367214965\\
20	0.34681325292338\\
20.1	0.339705154312548\\
20.2	0.33238096809802\\
20.3	0.32487172042514\\
20.4	0.317213347131176\\
20.5	0.30943669581746\\
20.6	0.301568351577082\\
20.7	0.29363202194347\\
20.8	0.285191358935226\\
20.9	0.276637721394466\\
21	0.268140283854359\\
21.1	0.259778055349252\\
21.2	0.251587699405177\\
21.3	0.243583181759705\\
21.4	0.235765259722225\\
21.5	0.228126810766702\\
21.6	0.220656144555459\\
21.7	0.213339166719836\\
21.8	0.206160811292871\\
21.9	0.204280881608837\\
22	0.205923325430012\\
22.1	0.209856618648688\\
22.2	0.215235592510255\\
22.3	0.221491351775305\\
22.4	0.2282529769182\\
22.5	0.235291111713388\\
22.6	0.242477058516818\\
22.7	0.249753068477678\\
22.8	0.257110804502414\\
22.9	0.255881454614889\\
23	0.247657742704457\\
23.1	0.235036634374845\\
23.2	0.219853699218545\\
23.3	0.208556084319509\\
23.4	0.201153604928419\\
23.5	0.1928783114915\\
23.6	0.183443117754505\\
23.7	0.173091140910645\\
23.8	0.162061400551858\\
23.9	0.150540754546041\\
24	0.146753412353339\\
24.1	0.14525767307722\\
24.2	0.143796116550177\\
24.3	0.131906764361504\\
24.4	0.117876238533913\\
24.5	0.103368424828464\\
24.6	0.0980864614844009\\
24.7	0.097230226360802\\
24.8	0.0983911826013494\\
24.9	0.0912681404765981\\
25	0.0804660933950528\\
25.1	0.0679811368272449\\
25.2	0.0548115454941284\\
25.3	0.0415139245297735\\
25.4	0.0284150240172146\\
25.5	0.0157054926859227\\
25.6	0.003489127615545\\
25.7	-0.00818735694119582\\
25.8	-0.0193147323027084\\
25.9	-0.0299078236196071\\
26	-0.0399961828438304\\
26.1	-0.0496176261041169\\
26.2	-0.0588138088852581\\
26.3	-0.067627258087568\\
26.4	-0.0708379328657281\\
26.5	-0.0703648476735081\\
26.6	-0.0675426093656121\\
26.7	-0.0684632711724449\\
26.8	-0.0714876260120944\\
26.9	-0.0758329654435591\\
27	-0.0810974190829269\\
27.1	-0.0876648492759837\\
27.2	-0.0958300995336461\\
27.3	-0.10505354990389\\
27.4	-0.114882665366267\\
27.5	-0.125010579331178\\
27.6	-0.135235772076195\\
27.7	-0.145425637968081\\
27.8	-0.155492183441784\\
27.9	-0.165376667928699\\
28	-0.170148249552531\\
28.1	-0.172543461621926\\
28.2	-0.17848426416865\\
28.3	-0.185805006739683\\
28.4	-0.193679396677747\\
28.5	-0.201750059616157\\
28.6	-0.209841301786159\\
28.7	-0.217858814713723\\
28.8	-0.225750840218808\\
28.9	-0.233490654229979\\
29	-0.241067229605693\\
29.1	-0.248479558427855\\
29.2	-0.255732923445664\\
29.3	-0.262836365917954\\
29.4	-0.269800953811065\\
29.5	-0.276638608017052\\
29.6	-0.28336132356612\\
29.7	-0.289980670804008\\
29.8	-0.296507493731\\
29.9	-0.302951745537842\\
30	-0.309322417954206\\
30.1	-0.315627533171865\\
30.2	-0.321874176020502\\
30.3	-0.328068550607982\\
30.4	-0.334216050408305\\
30.5	-0.340321334246923\\
30.6	-0.346388403135152\\
30.7	-0.346345193520676\\
30.8	-0.346021982000705\\
30.9	-0.346513840008037\\
31	-0.348061088217623\\
31.1	-0.350690095813923\\
31.2	-0.354346289393118\\
31.3	-0.360404523491084\\
31.4	-0.356731805549439\\
31.5	-0.347658812282789\\
31.6	-0.335638370873678\\
31.7	-0.322118156526341\\
31.8	-0.321731730562097\\
31.9	-0.328056399111175\\
32	-0.338041166842984\\
32.1	-0.34296251370841\\
32.2	-0.351663444240507\\
32.3	-0.362912082626257\\
32.4	-0.375560099811098\\
32.5	-0.388815780295798\\
32.6	-0.402147287320377\\
32.7	-0.415210370495561\\
32.8	-0.427794603146456\\
32.9	-0.433956289048405\\
33	-0.435996805488214\\
33.1	-0.435577631979226\\
33.2	-0.433871349019501\\
33.3	-0.431687351658501\\
33.4	-0.429569606351256\\
33.5	-0.427870371096189\\
33.6	-0.426804934917772\\
33.7	-0.426491899605014\\
33.8	-0.426982631737837\\
33.9	-0.42828267035423\\
34	-0.437484096376001\\
34.1	-0.449931206469511\\
34.2	-0.459599998396466\\
34.3	-0.467021264189114\\
34.4	-0.47275964768874\\
34.5	-0.477292140827096\\
34.6	-0.480983260459053\\
34.7	-0.484095043837612\\
34.8	-0.486730168728538\\
34.9	-0.489128092474718\\
35	-0.491510789201659\\
35.1	-0.494044950107526\\
35.2	-0.496842081450788\\
35.3	-0.499968834523436\\
35.4	-0.503458334000875\\
35.5	-0.507319819253572\\
35.6	-0.511546144133484\\
35.7	-0.516119366843499\\
35.8	-0.525601551537634\\
35.9	-0.536835254065219\\
36	-0.548474427859294\\
36.1	-0.561696325348858\\
36.2	-0.575218407743572\\
36.3	-0.588472284860363\\
36.4	-0.601186603087593\\
36.5	-0.613233187605275\\
36.6	-0.624562363099288\\
36.7	-0.635170942007194\\
36.8	-0.645083861840569\\
36.9	-0.654342583222782\\
37	-0.662997413839934\\
37.1	-0.671102372461317\\
37.2	-0.678711791755314\\
37.3	-0.685878138361973\\
37.4	-0.692650688097962\\
37.5	-0.699074797497728\\
37.6	-0.705191584935265\\
37.7	-0.711037886556452\\
37.8	-0.714101169843631\\
37.9	-0.71620523642269\\
38	-0.718117397518364\\
38.1	-0.720146310361127\\
38.2	-0.722402992550818\\
38.3	-0.724914612622643\\
38.4	-0.727673951829595\\
38.5	-0.730660773645694\\
38.6	-0.733850939035385\\
38.7	-0.738571711959572\\
38.8	-0.744029940148005\\
38.9	-0.749885690326496\\
39	-0.755911575509286\\
39.1	-0.761953990665007\\
39.2	-0.767912690108471\\
39.3	-0.773725582115994\\
39.4	-0.779357471038752\\
39.5	-0.784791776323216\\
39.6	-0.79002448811342\\
39.7	-0.79505979610747\\
39.8	-0.799906964170394\\
39.9	-0.804578127251537\\
40	-0.809086766693315\\
40.1	-0.813446680686075\\
40.2	-0.817671312785439\\
40.3	-0.821773336437035\\
40.4	-0.825764419955045\\
40.5	-0.829655116384215\\
40.6	-0.833454837686878\\
40.7	-0.837171883926241\\
40.8	-0.840813506477039\\
40.9	-0.844385990483356\\
41	-0.847894746335201\\
41.1	-0.851344403257454\\
41.2	-0.851135100052204\\
41.3	-0.848534467245961\\
41.4	-0.844529150906662\\
41.5	-0.839842354536953\\
41.6	-0.834984212550009\\
41.7	-0.83030271791718\\
41.8	-0.830029391612484\\
41.9	-0.832699018532805\\
42	-0.837254732710404\\
42.1	-0.842943277934093\\
42.2	-0.84923583036811\\
42.3	-0.855768348353054\\
42.4	-0.862296805676743\\
42.5	-0.868663741004631\\
42.6	-0.874773387690337\\
42.7	-0.880573289764737\\
42.8	-0.886040804303804\\
42.9	-0.891173270826802\\
43	-0.895980920673262\\
43.1	-0.900481823477126\\
43.2	-0.904698339444809\\
43.3	-0.90865467720848\\
43.4	-0.91237525690915\\
43.5	-0.915883654095881\\
43.6	-0.919201957593979\\
43.7	-0.922350418006754\\
43.8	-0.921408714251659\\
43.9	-0.917386520076512\\
44	-0.914772645187048\\
44.1	-0.913760063994654\\
44.2	-0.915434530892048\\
44.3	-0.918521985585147\\
44.4	-0.922346807771206\\
44.5	-0.926510390556469\\
44.6	-0.930764931347998\\
44.7	-0.934955342339951\\
44.8	-0.93898751416138\\
44.9	-0.938997368401837\\
45	-0.938251996269712\\
45.1	-0.938101837924445\\
45.2	-0.938677649596209\\
45.3	-0.939919019206094\\
45.4	-0.942464433068883\\
45.5	-0.945575001020387\\
45.6	-0.948905129954839\\
45.7	-0.952271619842606\\
45.8	-0.9555544345874\\
45.9	-0.958703415852326\\
46	-0.961690267157349\\
46.1	-0.962149036135697\\
46.2	-0.962801909316778\\
46.3	-0.963939057496138\\
46.4	-0.965506944992915\\
46.5	-0.967416570055895\\
46.6	-0.969586003149214\\
46.7	-0.971944266513029\\
46.8	-0.971631563110555\\
46.9	-0.970621065106027\\
47	-0.969713235550222\\
47.1	-0.969201098737341\\
47.2	-0.969160958231163\\
47.3	-0.969579200164281\\
47.4	-0.971770933297983\\
47.5	-0.974402797084663\\
47.6	-0.977040120036877\\
47.7	-0.979541106046562\\
47.8	-0.981862163071655\\
47.9	-0.984292023876627\\
48	-0.986890188144753\\
48.1	-0.989674216833829\\
48.2	-0.992641298374879\\
48.3	-0.995778940690237\\
48.4	-0.999070510840391\\
48.5	-1.00249822609503\\
48.6	-1.00604481426268\\
48.7	-1.00969443622941\\
48.8	-1.01339186048618\\
48.9	-1.01706749317242\\
49	-1.0187304968889\\
49.1	-1.01948067676046\\
49.2	-1.01926166594614\\
49.3	-1.01842910396249\\
49.4	-1.01723348053393\\
49.5	-1.01584799606167\\
49.6	-1.01438948005049\\
49.7	-1.01293402895257\\
49.8	-1.01152863930899\\
49.9	-1.01019981338914\\
50	-1.00895988387347\\
50.1	-1.0078116264828\\
50.2	-1.0067515929721\\
50.3	-1.00577249227141\\
50.4	-1.00486486750721\\
50.5	-1.004018255527\\
50.6	-1.00502023707623\\
50.7	-1.00762191189931\\
50.8	-1.00939485316017\\
50.9	-1.00986091327479\\
51	-1.00944019408026\\
51.1	-1.00990867356057\\
51.2	-1.01049634175311\\
51.3	-1.01183019036726\\
51.4	-1.01342651409164\\
51.5	-1.01504302259939\\
51.6	-1.01655705865869\\
51.7	-1.01790831489043\\
51.8	-1.01907078988495\\
51.9	-1.02003831785826\\
52	-1.02081662621004\\
52.1	-1.02141869000145\\
52.2	-1.02186185658824\\
52.3	-1.02216598695243\\
52.4	-1.02235221996208\\
52.5	-1.02244213944712\\
52.6	-1.02245721229834\\
52.7	-1.0223885085569\\
52.8	-1.02219384127312\\
52.9	-1.02183391892698\\
53	-1.01965232240536\\
53.1	-1.01633243515003\\
53.2	-1.01235443853422\\
53.3	-1.00804967588976\\
53.4	-1.00364130889055\\
53.5	-1.00021514956769\\
53.6	-0.997437953008098\\
53.7	-0.994222571003543\\
53.8	-0.990783573099358\\
53.9	-0.987265415954552\\
54	-0.983762059549149\\
54.1	-0.980331495291624\\
54.2	-0.977879193369658\\
54.3	-0.976069338568746\\
54.4	-0.974768577533608\\
54.5	-0.97329751748093\\
54.6	-0.970956113479582\\
54.7	-0.968194351553366\\
54.8	-0.966171024368149\\
54.9	-0.964695654834328\\
55	-0.963612530093124\\
55.1	-0.962804220881267\\
55.2	-0.962121963153593\\
55.3	-0.961456600967007\\
55.4	-0.960732964027641\\
55.5	-0.959902287138122\\
55.6	-0.958935327281159\\
55.7	-0.95781681502822\\
55.8	-0.956541209220776\\
55.9	-0.955109539654839\\
56	-0.953527103235392\\
56.1	-0.950731623097969\\
56.2	-0.947167182928685\\
56.3	-0.943567031634014\\
56.4	-0.939688974697244\\
56.5	-0.936868531991712\\
56.6	-0.933401795341966\\
56.7	-0.929547296221676\\
56.8	-0.925483827208813\\
56.9	-0.921332320535215\\
57	-0.91717207429312\\
57.1	-0.913052731650642\\
57.2	-0.909003080790703\\
57.3	-0.905037482836853\\
57.4	-0.90418411990589\\
57.5	-0.903077553127574\\
57.6	-0.90143634402945\\
57.7	-0.899361513407272\\
57.8	-0.896962224759844\\
57.9	-0.894317885303839\\
58	-0.891483737674497\\
58.1	-0.888498748780819\\
58.2	-0.885391216049382\\
58.3	-0.881409749996033\\
58.4	-0.877060309547073\\
58.5	-0.872564845957278\\
58.6	-0.868033443639245\\
58.7	-0.863525131043272\\
58.8	-0.859117204444682\\
58.9	-0.854806375426726\\
59	-0.850585578811425\\
59.1	-0.846445620972868\\
59.2	-0.842376313348662\\
59.3	-0.838367233799268\\
59.4	-0.836790378160753\\
59.5	-0.835783983931993\\
59.6	-0.835029836565062\\
59.7	-0.833183074486487\\
59.8	-0.830213210532028\\
59.9	-0.827584202481289\\
60	-0.82480102219199\\
60.1	-0.82112330974031\\
60.2	-0.816865317369438\\
60.3	-0.812248197250608\\
60.4	-0.807425348206679\\
60.5	-0.802501176985931\\
60.6	-0.799019287106764\\
60.7	-0.795427354238393\\
60.8	-0.791625999710802\\
60.9	-0.787680801054091\\
61	-0.783650291168267\\
61.1	-0.779572323895115\\
61.2	-0.775469484338275\\
61.3	-0.771354543969961\\
61.4	-0.767234180462936\\
61.5	-0.7631113483095\\
61.6	-0.758986765149912\\
61.7	-0.754859838450065\\
61.8	-0.750129875764538\\
61.9	-0.745134220951378\\
62	-0.74002467631636\\
62.1	-0.734871262876943\\
62.2	-0.729707656147498\\
62.3	-0.7245510938145\\
62.4	-0.719411112640054\\
62.5	-0.714293399223197\\
62.6	-0.709201505119787\\
62.7	-0.704137629677702\\
62.8	-0.699102996682751\\
62.9	-0.694410167042898\\
63	-0.689688583578321\\
63.1	-0.684872075091569\\
63.2	-0.679974635683333\\
63.3	-0.675024058148223\\
63.4	-0.670149218430226\\
63.5	-0.665323993019681\\
63.6	-0.660528962851655\\
63.7	-0.655749733548186\\
63.8	-0.650975670605692\\
63.9	-0.646198948127069\\
64	-0.641413834299497\\
64.1	-0.636616155470963\\
64.2	-0.631802894822083\\
64.3	-0.628247670451662\\
64.4	-0.624162866001222\\
64.5	-0.619703790526288\\
64.6	-0.614982702388707\\
64.7	-0.612277241193204\\
64.8	-0.609340856575825\\
64.9	-0.6062068498962\\
65	-0.602779818248837\\
65.1	-0.599035423728539\\
65.2	-0.594979687069134\\
65.3	-0.591919203616727\\
65.4	-0.589420603781383\\
65.5	-0.587290709109594\\
65.6	-0.585446044393746\\
65.7	-0.583854624750471\\
65.8	-0.582509537376645\\
65.9	-0.58141665784217\\
66	-0.580588754428632\\
66.1	-0.580042552995177\\
66.2	-0.579797224708916\\
66.3	-0.57987359187619\\
66.4	-0.580293718540007\\
66.5	-0.581080721321389\\
66.6	-0.577227688100768\\
66.7	-0.570362979112367\\
66.8	-0.561631364273214\\
66.9	-0.551828027120144\\
67	-0.541497025793337\\
67.1	-0.531003122377649\\
67.2	-0.520583919189534\\
67.3	-0.510387555291979\\
67.4	-0.504235125241251\\
67.5	-0.497819827280271\\
67.6	-0.490384103521308\\
67.7	-0.482103232629752\\
67.8	-0.479284310830609\\
67.9	-0.480319089521856\\
68	-0.484040888133712\\
68.1	-0.489625417538884\\
68.2	-0.496506094298079\\
68.3	-0.504306709230831\\
68.4	-0.512789863494816\\
68.5	-0.52181835860887\\
68.6	-0.531326733168756\\
68.7	-0.530549297655081\\
68.8	-0.523060582579106\\
68.9	-0.511368033595309\\
69	-0.497210818637951\\
69.1	-0.481779452826389\\
69.2	-0.465875072322133\\
69.3	-0.450023994521307\\
69.4	-0.434559725533404\\
69.5	-0.419681505974244\\
69.6	-0.405496032865549\\
69.7	-0.392047139957808\\
69.8	-0.37933685922482\\
69.9	-0.367340307801652\\
70	-0.356016146900429\\
70.1	-0.345313863432172\\
70.2	-0.335178772657441\\
70.3	-0.325555389048174\\
70.4	-0.316389632853398\\
70.5	-0.307630210702771\\
70.6	-0.314793627671089\\
70.7	-0.332721570438848\\
70.8	-0.346925462795916\\
70.9	-0.357289588466571\\
71	-0.374276919269646\\
71.1	-0.39521782131716\\
71.2	-0.419087826067228\\
71.3	-0.445538365604776\\
71.4	-0.474498093601565\\
71.5	-0.506012126105672\\
71.6	-0.514040275330383\\
71.7	-0.530250109770231\\
71.8	-0.552814523093817\\
71.9	-0.579042512495201\\
72	-0.606620134214875\\
72.1	-0.633862341437231\\
72.2	-0.659657939833799\\
72.3	-0.659484905928729\\
72.4	-0.651014654869189\\
72.5	-0.638656403284897\\
72.6	-0.612578548057836\\
72.7	-0.57841979964505\\
72.8	-0.539999074335969\\
72.9	-0.520198636485409\\
73	-0.506550658823254\\
73.1	-0.493981478761434\\
73.2	-0.480521952907149\\
73.3	-0.465502623657016\\
73.4	-0.448792436659285\\
73.5	-0.430478049449672\\
73.6	-0.410729429022639\\
73.7	-0.389744159830194\\
73.8	-0.375001229014142\\
73.9	-0.364472348232529\\
74	-0.356169436685266\\
74.1	-0.34855732920347\\
74.2	-0.326293031704263\\
74.3	-0.298282682808997\\
74.4	-0.268304713670823\\
74.5	-0.23823937987416\\
74.6	-0.209104878952397\\
74.7	-0.181461269629615\\
74.8	-0.155594885596884\\
74.9	-0.132155022048159\\
75	-0.113984160800522\\
75.1	-0.0972734521388886\\
75.2	-0.0812529455313622\\
75.3	-0.0658683003405905\\
75.4	-0.0511356992623745\\
75.5	-0.0370610038730626\\
75.6	-0.0236363898523389\\
75.7	-0.0107156543225872\\
75.8	0.00156542607245901\\
75.9	0.0128902639977984\\
76	0.0248104769416718\\
76.1	0.0369639907178866\\
76.2	0.0491417092057261\\
76.3	0.0612011323600764\\
76.4	0.0730338351024153\\
76.5	0.0845528190326613\\
76.6	0.0956871694427554\\
76.7	0.106379390827597\\
76.8	0.116583731720066\\
76.9	0.126264891803499\\
77	0.135396899360072\\
77.1	0.143962088751533\\
77.2	0.151950156471807\\
77.3	0.158404491801252\\
77.4	0.163904553085632\\
77.5	0.168778789160014\\
77.6	0.173285617058896\\
77.7	0.177612356443074\\
77.8	0.181888398361869\\
77.9	0.186199375311104\\
78	0.190599031932609\\
78.1	0.195118410698076\\
78.2	0.199772725192061\\
78.3	0.20497638452996\\
78.4	0.210054437722405\\
78.5	0.215155977822347\\
78.6	0.220328620926734\\
78.7	0.224752111217197\\
78.8	0.228529606156165\\
78.9	0.231750883631024\\
79	0.234491380291984\\
79.1	0.236814272242094\\
79.2	0.23877304273138\\
79.3	0.242694428579044\\
79.4	0.247007425774364\\
79.5	0.251476491675098\\
79.6	0.256065461989782\\
79.7	0.260768883407212\\
79.8	0.265586160716615\\
79.9	0.270517148927838\\
80	0.275561189651695\\
80.1	0.280716832170169\\
80.2	0.285981760762364\\
80.3	0.291809198445635\\
80.4	0.297906047082814\\
80.5	0.30414764250182\\
80.6	0.310741321659265\\
80.7	0.317279579729874\\
80.8	0.322486500321713\\
80.9	0.326783662645262\\
81	0.330392365564909\\
81.1	0.336150841615881\\
81.2	0.34095079916955\\
81.3	0.344961538862605\\
81.4	0.348301283416538\\
81.5	0.354394724795318\\
81.6	0.361208821578633\\
81.7	0.368254081922094\\
81.8	0.37534848533256\\
81.9	0.382404256803136\\
82	0.38937713391912\\
82.1	0.396246908121229\\
82.2	0.403007156056111\\
82.3	0.409659186610782\\
82.4	0.414858640691048\\
82.5	0.418925047526379\\
82.6	0.422104119326737\\
82.7	0.424577513751436\\
82.8	0.426475836386814\\
82.9	0.431934752263585\\
83	0.438340983539328\\
83.1	0.445090516338164\\
83.2	0.451964364380262\\
83.3	0.458854848722007\\
83.4	0.465704001391524\\
83.5	0.470982938969358\\
83.6	0.477651285854669\\
83.7	0.48494434938645\\
83.8	0.492496017117425\\
83.9	0.500107432046231\\
84	0.507662362554038\\
84.1	0.513734752560022\\
84.2	0.519768640917919\\
84.3	0.525853418380454\\
84.4	0.531947760975672\\
84.5	0.538013065390752\\
84.6	0.544425153260209\\
84.7	0.550929015238844\\
84.8	0.557411701534395\\
84.9	0.563817828149067\\
85	0.570119131616474\\
85.1	0.576302073261107\\
85.2	0.582361898737206\\
85.3	0.588299303342003\\
85.4	0.594118340889226\\
85.5	0.599652732889417\\
85.6	0.604979542739302\\
85.7	0.610154747743354\\
85.8	0.615218770555322\\
85.9	0.620200589296205\\
86	0.62512078779621\\
86.1	0.629993815808534\\
86.2	0.634829660720259\\
86.3	0.639635081264134\\
86.4	0.64441451560554\\
86.5	0.649170747672692\\
86.6	0.653905394284066\\
86.7	0.658619259692135\\
86.8	0.661401071815507\\
86.9	0.662815733092098\\
87	0.66336094015828\\
87.1	0.663418366685579\\
87.2	0.663260897450105\\
87.3	0.66569951871054\\
87.4	0.668949066599265\\
87.5	0.672660820291386\\
87.6	0.676720838339663\\
87.7	0.681064418646762\\
87.8	0.685643609378024\\
87.9	0.690419247780693\\
88	0.695357831089394\\
88.1	0.70042985219658\\
88.2	0.7056088153689\\
88.3	0.710870637375703\\
88.4	0.715651501368785\\
88.5	0.719877389784084\\
88.6	0.723595650274152\\
88.7	0.726884060559364\\
88.8	0.729835379067815\\
88.9	0.732543366049632\\
89	0.735083639532714\\
89.1	0.73751188943089\\
89.2	0.742457466424938\\
89.3	0.748125146410499\\
89.4	0.75311363507727\\
89.5	0.757602689645808\\
89.6	0.761720099685259\\
89.7	0.765556355579415\\
89.8	0.76917517633746\\
89.9	0.772621163090919\\
90	0.775925385439669\\
90.1	0.779109454098151\\
90.2	0.782188476354804\\
90.3	0.785173185201445\\
90.4	0.790910103334597\\
90.5	0.796966230433105\\
90.6	0.802919955196672\\
90.7	0.808679156269509\\
90.8	0.814219482924293\\
90.9	0.81906532494173\\
91	0.823383261742105\\
91.1	0.827281351868327\\
91.2	0.83083285431715\\
91.3	0.834089078289049\\
91.4	0.837099811399457\\
91.5	0.839909769021784\\
91.6	0.843655530393211\\
91.7	0.847737892948411\\
91.8	0.852233743375253\\
91.9	0.856702665849414\\
92	0.861054537032693\\
92.1	0.865265520238619\\
92.2	0.869370955738958\\
92.3	0.873353002012845\\
92.4	0.877206260236188\\
92.5	0.880931444288148\\
92.6	0.884532528418723\\
92.7	0.887674805981341\\
92.8	0.890450289885359\\
92.9	0.892927407145652\\
93	0.895156683878421\\
93.1	0.897175306818297\\
93.2	0.899010637758859\\
93.3	0.900682856862141\\
93.4	0.903146558661712\\
93.5	0.905937998587273\\
93.6	0.90883600167216\\
93.7	0.911746423336577\\
93.8	0.914629785832726\\
93.9	0.917469962666302\\
94	0.920260660118935\\
94.1	0.922999610324055\\
94.2	0.925686102180021\\
94.3	0.928319953687989\\
94.4	0.930901103678517\\
94.5	0.933429466850218\\
94.6	0.935904898137551\\
94.7	0.938327200070763\\
94.8	0.940696144790674\\
94.9	0.943011498842221\\
95	0.945273045987001\\
95.1	0.947480606336971\\
95.2	0.94963405141466\\
95.3	0.951733315286094\\
95.4	0.953778402123412\\
95.5	0.955741998150371\\
95.6	0.957721667323772\\
95.7	0.959651921018803\\
95.8	0.961519601331671\\
95.9	0.963322112781238\\
96	0.965059961524663\\
96.1	0.966734930554174\\
96.2	0.968349378708498\\
96.3	0.969905877991709\\
96.4	0.97140700682692\\
96.5	0.972889767672091\\
96.6	0.974281839337475\\
96.7	0.975605135451239\\
96.8	0.976880426283201\\
96.9	0.97811438337817\\
97	0.979309163777243\\
97.1	0.980465459869028\\
97.2	0.981583472244629\\
97.3	0.982623832933219\\
97.4	0.98383214427324\\
97.5	0.985012837437553\\
97.6	0.986133358295485\\
97.7	0.98718828362018\\
97.8	0.988177736266947\\
97.9	0.989103477625063\\
98	0.989967916721341\\
98.1	0.990773713228565\\
98.2	0.991523566512472\\
98.3	0.992220093444455\\
98.4	0.992865757861954\\
98.5	0.993743669732002\\
98.6	0.994643903350008\\
98.7	0.995480290794283\\
98.8	0.996220759644513\\
98.9	0.99685668505013\\
99	0.997389409832182\\
99.1	0.997824318916194\\
99.2	0.998168237862042\\
99.3	0.998428294318702\\
99.4	0.998570354464876\\
99.5	0.998650815420623\\
99.6	0.998672763866719\\
99.7	0.998640435183925\\
99.8	0.998653400164527\\
99.9	0.998635087221346\\
100	0.998577359611316\\
};
\addlegendentry{$\text{Agent}_\text{1}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.1	1.89691680861159\\
0.2	1.89773962642469\\
0.3	1.86923446548422\\
0.4	1.82244981102942\\
0.5	1.76417417196738\\
0.6	1.69885151768252\\
0.7	1.62958253511153\\
0.8	1.55865027551777\\
0.9	1.48780000455548\\
1	1.41839239548724\\
1.1	1.35270001405297\\
1.2	1.29892554565552\\
1.3	1.25366707808825\\
1.4	1.21528544481336\\
1.5	1.18263288907356\\
1.6	1.1529391840901\\
1.7	1.12662088797867\\
1.8	1.10390368987958\\
1.9	1.08487916850885\\
2	1.06954094838783\\
2.1	1.0578094247587\\
2.2	1.04729026995322\\
2.3	1.03996835355743\\
2.4	1.03588303648191\\
2.5	1.03491276499414\\
2.6	1.03685112520288\\
2.7	1.04144964811301\\
2.8	1.04611370225383\\
2.9	1.04874151398614\\
3	1.04922791578206\\
3.1	1.04801519452442\\
3.2	1.04560539486091\\
3.3	1.04241759594388\\
3.4	1.03876380758684\\
3.5	1.0348616057845\\
3.6	1.03792876481372\\
3.7	1.04261680123242\\
3.8	1.04788744026812\\
3.9	1.04551385488702\\
4	1.04021231723961\\
4.1	1.03356103977088\\
4.2	1.02632199456776\\
4.3	1.01892146379501\\
4.4	1.01160394763371\\
4.5	1.00450616266365\\
4.6	0.997699772831012\\
4.7	0.991217370080351\\
4.8	0.985068407828486\\
4.9	0.979248933576183\\
5	0.973747479629182\\
5.1	0.968548581805714\\
5.2	0.963634843835125\\
5.3	0.957998343641871\\
5.4	0.955258063067765\\
5.5	0.953104721009562\\
5.6	0.950482311270352\\
5.7	0.947718311838313\\
5.8	0.94495906125892\\
5.9	0.942269883211221\\
6	0.939668628530834\\
6.1	0.937133408166666\\
6.2	0.934698324980636\\
6.3	0.932375036418914\\
6.4	0.930164574508701\\
6.5	0.928062692314017\\
6.6	0.926062350435378\\
6.7	0.924154933716791\\
6.8	0.921098854719483\\
6.9	0.917754897354489\\
7	0.914380027661384\\
7.1	0.910985821447475\\
7.2	0.907581082007513\\
7.3	0.90425822198296\\
7.4	0.900953805717999\\
7.5	0.897669400761565\\
7.6	0.894409567664183\\
7.7	0.891175286191162\\
7.8	0.8879647170508\\
7.9	0.884774380183157\\
8	0.881599968752087\\
8.1	0.878436848980287\\
8.2	0.875280356219283\\
8.3	0.872125966169086\\
8.4	0.868969390704444\\
8.5	0.865806628369414\\
8.6	0.86263398765572\\
8.7	0.859448093948179\\
8.8	0.856245886668354\\
8.9	0.853022887469485\\
9	0.849774875939967\\
9.1	0.846498682304222\\
9.2	0.843192152619828\\
9.3	0.839853930174252\\
9.4	0.836483235968925\\
9.5	0.833079691175408\\
9.6	0.829643184052208\\
9.7	0.826173773839274\\
9.8	0.822671623080179\\
9.9	0.819136951054877\\
10	0.815748675107748\\
10.1	0.812445396693345\\
10.2	0.809190935709799\\
10.3	0.806296687841921\\
10.4	0.803727759242054\\
10.5	0.801446818520599\\
10.6	0.79941609308463\\
10.7	0.797598530692276\\
10.8	0.796102477328239\\
10.9	0.794965009876249\\
11	0.794193363009268\\
11.1	0.793783040474984\\
11.2	0.793725750908044\\
11.3	0.794012898805231\\
11.4	0.790950558881261\\
11.5	0.786396194859871\\
11.6	0.781080038769064\\
11.7	0.775379517988473\\
11.8	0.769507308223742\\
11.9	0.763583883406736\\
12	0.75767552798028\\
12.1	0.751816560648959\\
12.2	0.747426726683824\\
12.3	0.744287748944942\\
12.4	0.742177022375968\\
12.5	0.740906275697491\\
12.6	0.740328815941895\\
12.7	0.737026620652118\\
12.8	0.732156589010292\\
12.9	0.726358300257629\\
13	0.720025445426299\\
13.1	0.713413739391125\\
13.2	0.706691697140816\\
13.3	0.699969059314319\\
13.4	0.69331488614419\\
13.5	0.686769937879652\\
13.6	0.680355429735887\\
13.7	0.674079294918781\\
13.8	0.667940668068047\\
13.9	0.661933077921488\\
14	0.65604669953132\\
14.1	0.653257564275698\\
14.2	0.65157086839309\\
14.3	0.649435936143973\\
14.4	0.646554193495636\\
14.5	0.64300770721049\\
14.6	0.638960982598276\\
14.7	0.634567419244461\\
14.8	0.629946634118629\\
14.9	0.625184661458071\\
15	0.623217041835078\\
15.1	0.619121122470981\\
15.2	0.616148386847621\\
15.3	0.614030753013354\\
15.4	0.612606637720057\\
15.5	0.611775278831259\\
15.6	0.606357788583819\\
15.7	0.59917745553314\\
15.8	0.591295900033116\\
15.9	0.583164977126613\\
16	0.575240940906739\\
16.1	0.567531154146233\\
16.2	0.559997426414678\\
16.3	0.552608309531222\\
16.4	0.545273111987552\\
16.5	0.538003617035719\\
16.6	0.532754962310743\\
16.7	0.526809634244053\\
16.8	0.520462131936571\\
16.9	0.513892577082384\\
17	0.507216817757464\\
17.1	0.500510131741613\\
17.2	0.49382056532366\\
17.3	0.487177440550344\\
17.4	0.482650083547676\\
17.5	0.479704014831161\\
17.6	0.477383872136097\\
17.7	0.475279107999844\\
17.8	0.470530329412077\\
17.9	0.464509304590827\\
18	0.457814946925574\\
18.1	0.450774095078598\\
18.2	0.443577078343298\\
18.3	0.436335360323798\\
18.4	0.429113083566394\\
18.5	0.421945819665669\\
18.6	0.414851946414655\\
18.7	0.407839574252264\\
18.8	0.400910756351724\\
18.9	0.394588043081748\\
19	0.389446467850932\\
19.1	0.385560904998586\\
19.2	0.382836692095656\\
19.3	0.381140585231115\\
19.4	0.38034831997003\\
19.5	0.380358456061788\\
19.6	0.381093441886998\\
19.7	0.377901375893197\\
19.8	0.372254339968426\\
19.9	0.365070763490955\\
20	0.3569588720553\\
20.1	0.348642298546323\\
20.2	0.34030539105905\\
20.3	0.332016237415644\\
20.4	0.323804815175047\\
20.5	0.315683720348123\\
20.6	0.307656646832873\\
20.7	0.29972279467962\\
20.8	0.291879314243096\\
20.9	0.284031038493174\\
21	0.276202841096072\\
21.1	0.268436266914719\\
21.2	0.260763504743913\\
21.3	0.253203810981061\\
21.4	0.245765677184081\\
21.5	0.238449856465699\\
21.6	0.231251972542238\\
21.7	0.224164498335426\\
21.8	0.217178174803995\\
21.9	0.215832583360465\\
22	0.218380771608696\\
22.1	0.223577771938372\\
22.2	0.230556038558671\\
22.3	0.238726709721739\\
22.4	0.247703895485983\\
22.5	0.257247795926392\\
22.6	0.267222576330577\\
22.7	0.277565535992404\\
22.8	0.288264795756889\\
22.9	0.286907484060969\\
23	0.28821676480861\\
23.1	0.291559639097021\\
23.2	0.296581057603273\\
23.3	0.286515347211088\\
23.4	0.270400037404765\\
23.5	0.252740414780726\\
23.6	0.234788996768313\\
23.7	0.217056939149761\\
23.8	0.199792029076287\\
23.9	0.183113100423759\\
24	0.169668749863309\\
24.1	0.157472346291163\\
24.2	0.14573814686825\\
24.3	0.134992448118493\\
24.4	0.122947647919177\\
24.5	0.110082457577191\\
24.6	0.0977341004713324\\
24.7	0.087658010413557\\
24.8	0.0801195145164736\\
24.9	0.0731092443718833\\
25	0.0648657672878313\\
25.1	0.055410083739797\\
25.2	0.0451453044729066\\
25.3	0.0344668415992789\\
25.4	0.0236762988871324\\
25.5	0.0129808856260519\\
25.6	0.0025124995627548\\
25.7	-0.00765228484657221\\
25.8	-0.0174758172188825\\
25.9	-0.0269469451454557\\
26	-0.0360719240020206\\
26.1	-0.0448679025304553\\
26.2	-0.0533583314557668\\
26.3	-0.0615697842484486\\
26.4	-0.0640000901957598\\
26.5	-0.0625373927856577\\
26.6	-0.0625287325484928\\
26.7	-0.0598108422487734\\
26.8	-0.0569569861746487\\
26.9	-0.0549767394689002\\
27	-0.0542052722521736\\
27.1	-0.0597459933030843\\
27.2	-0.0684523647563829\\
27.3	-0.0787940438880299\\
27.4	-0.0899037165709771\\
27.5	-0.101272104270018\\
27.6	-0.112602090295097\\
27.7	-0.123725099342653\\
27.8	-0.134550547390222\\
27.9	-0.145034906011592\\
28	-0.155550570175999\\
28.1	-0.164917259620268\\
28.2	-0.172657784970115\\
28.3	-0.18019994036283\\
28.4	-0.187845235656293\\
28.5	-0.195587868021089\\
28.6	-0.203359061657205\\
28.7	-0.211094257015623\\
28.8	-0.218747181125046\\
28.9	-0.226289124361544\\
29	-0.233704977245917\\
29.1	-0.240989290913723\\
29.2	-0.248143112833141\\
29.3	-0.255171629837159\\
29.4	-0.262082476811673\\
29.5	-0.268884553974108\\
29.6	-0.275587220115475\\
29.7	-0.282199758710081\\
29.8	-0.288731039362328\\
29.9	-0.295189317209815\\
30	-0.301582128229644\\
30.1	-0.307916249873323\\
30.2	-0.314197704981341\\
30.3	-0.320431793225415\\
30.4	-0.32662313895437\\
30.5	-0.332775747703175\\
30.6	-0.338893066083444\\
30.7	-0.34497804154775\\
30.8	-0.349818083553301\\
30.9	-0.35397323607196\\
31	-0.357951296662268\\
31.1	-0.362058215735308\\
31.2	-0.36645226658788\\
31.3	-0.371199537871792\\
31.4	-0.37192037530785\\
31.5	-0.368854547574155\\
31.6	-0.362755209429447\\
31.7	-0.359073681679837\\
31.8	-0.357879526794759\\
31.9	-0.360458062073164\\
32	-0.366158985390809\\
32.1	-0.366982332698703\\
32.2	-0.371975272258539\\
32.3	-0.372773452919953\\
32.4	-0.37077552943029\\
32.5	-0.366801979247138\\
32.6	-0.361356930144017\\
32.7	-0.354765914202609\\
32.8	-0.347248883876922\\
32.9	-0.347662487652173\\
33	-0.353149481865777\\
33.1	-0.361808320765419\\
33.2	-0.372350811412894\\
33.3	-0.383902571161726\\
33.4	-0.395875916091272\\
33.5	-0.407884021103443\\
33.6	-0.419680978029154\\
33.7	-0.431119215773196\\
33.8	-0.442119032287127\\
33.9	-0.452646764216479\\
34	-0.461916256122423\\
34.1	-0.471880919866169\\
34.2	-0.477528508696882\\
34.3	-0.48066161140134\\
34.4	-0.482358135005005\\
34.5	-0.483278992466352\\
34.6	-0.483831186882002\\
34.7	-0.489013345057817\\
34.8	-0.496268937352493\\
34.9	-0.504451976734783\\
35	-0.51300370944991\\
35.1	-0.521630004442413\\
35.2	-0.530168375358773\\
35.3	-0.538528660752019\\
35.4	-0.546663657336997\\
35.5	-0.554552875490966\\
35.6	-0.562192670532231\\
35.7	-0.569589856720746\\
35.8	-0.577303928032705\\
35.9	-0.585287242815955\\
36	-0.593468115510603\\
36.1	-0.60174362981838\\
36.2	-0.61030783885509\\
36.3	-0.619007422916098\\
36.4	-0.627655673182627\\
36.5	-0.636109294395986\\
36.6	-0.644276335740532\\
36.7	-0.652106826923948\\
36.8	-0.659581247399664\\
36.9	-0.666700744733002\\
37	-0.673479697083668\\
37.1	-0.679940329365557\\
37.2	-0.686108935167921\\
37.3	-0.692013298309733\\
37.4	-0.697680989707518\\
37.5	-0.703138292478901\\
37.6	-0.708409571058594\\
37.7	-0.713516948667435\\
37.8	-0.716306570131198\\
37.9	-0.718409609651243\\
38	-0.720498880202627\\
38.1	-0.722832070880513\\
38.2	-0.725488858536804\\
38.3	-0.728474263340808\\
38.4	-0.731763559679538\\
38.5	-0.73532165955697\\
38.6	-0.739111357265924\\
38.7	-0.743342782005703\\
38.8	-0.748048769283694\\
38.9	-0.752275584948251\\
39	-0.755977915231124\\
39.1	-0.759160081053338\\
39.2	-0.7618487673284\\
39.3	-0.764079029141859\\
39.4	-0.765887234274214\\
39.5	-0.767307626204019\\
39.6	-0.768370772428069\\
39.7	-0.76910298923877\\
39.8	-0.76952626624236\\
39.9	-0.76965844007302\\
40	-0.769513485273724\\
40.1	-0.769101852545091\\
40.2	-0.768430817351954\\
40.3	-0.767504819251068\\
40.4	-0.766325781593433\\
40.5	-0.764893406291849\\
40.6	-0.763205441131398\\
40.7	-0.761257918684324\\
40.8	-0.759045366819832\\
40.9	-0.756560991361198\\
41	-0.753796831789334\\
41.1	-0.750743891104636\\
41.2	-0.753267063412456\\
41.3	-0.758921240644532\\
41.4	-0.76630216188287\\
41.5	-0.774550594047735\\
41.6	-0.783124056587503\\
41.7	-0.791679321718269\\
41.8	-0.796806963564944\\
41.9	-0.800037172868283\\
42	-0.802171411106013\\
42.1	-0.803630434122655\\
42.2	-0.804636011721248\\
42.3	-0.805305791361488\\
42.4	-0.805702785964145\\
42.5	-0.805861161852707\\
42.6	-0.805799657292626\\
42.7	-0.805528553649641\\
42.8	-0.805053292910456\\
42.9	-0.804376356234927\\
43	-0.803498244859947\\
43.1	-0.80241800051112\\
43.2	-0.801133491441983\\
43.3	-0.799641580196931\\
43.4	-0.797938231984978\\
43.5	-0.79601859293753\\
43.6	-0.793877052309788\\
43.7	-0.791507294970231\\
43.8	-0.795517658910918\\
43.9	-0.805634876626818\\
44	-0.817406339908349\\
44.1	-0.829528739952047\\
44.2	-0.841448073519563\\
44.3	-0.853168444846546\\
44.4	-0.864499487754635\\
44.5	-0.875267174646514\\
44.6	-0.885357263966029\\
44.7	-0.894712062584989\\
44.8	-0.903317025923833\\
44.9	-0.908147929743304\\
45	-0.913340727394877\\
45.1	-0.918304876251791\\
45.2	-0.923036088888126\\
45.3	-0.927582623606664\\
45.4	-0.931978398502463\\
45.5	-0.936387311676093\\
45.6	-0.940760541127004\\
45.7	-0.945018332060213\\
45.8	-0.947167887602294\\
45.9	-0.947904609576768\\
46	-0.94766841962369\\
46.1	-0.949794793323092\\
46.2	-0.952481277398789\\
46.3	-0.955358739094671\\
46.4	-0.958306557099724\\
46.5	-0.961262505528646\\
46.6	-0.964186715095646\\
46.7	-0.967051590187184\\
46.8	-0.970091612880656\\
46.9	-0.973282307622685\\
47	-0.976576176165949\\
47.1	-0.97992049455494\\
47.2	-0.98326474778827\\
47.3	-0.986563543215577\\
47.4	-0.988181266961194\\
47.5	-0.989319287742612\\
47.6	-0.990325801537391\\
47.7	-0.991289046144823\\
47.8	-0.992222346483489\\
47.9	-0.993319728953132\\
48	-0.994582111104519\\
48.1	-0.996021504701858\\
48.2	-0.997649648919448\\
48.3	-0.999474609872637\\
48.4	-1.00150041454819\\
48.5	-1.00372768838272\\
48.6	-1.00615449895019\\
48.7	-1.00781925621917\\
48.8	-1.00907597980937\\
48.9	-1.01008691803834\\
49	-1.01179726066723\\
49.1	-1.01360210265096\\
49.2	-1.01525140943707\\
49.3	-1.01693539253233\\
49.4	-1.01874590486542\\
49.5	-1.02072348053227\\
49.6	-1.02288214456282\\
49.7	-1.02522252997379\\
49.8	-1.02773883332001\\
49.9	-1.03042251416716\\
50	-1.0332642662179\\
50.1	-1.03625506479198\\
50.2	-1.03938671577231\\
50.3	-1.04265213172416\\
50.4	-1.04604545602777\\
50.5	-1.04956210060056\\
50.6	-1.05319873355143\\
50.7	-1.05183790457281\\
50.8	-1.04857417785139\\
50.9	-1.04448971515596\\
51	-1.04001769279938\\
51.1	-1.03680395240782\\
51.2	-1.03395603646802\\
51.3	-1.03112541573903\\
51.4	-1.02850400731343\\
51.5	-1.02613612409346\\
51.6	-1.02401455748026\\
51.7	-1.02211861737686\\
51.8	-1.02042789435801\\
51.9	-1.01892621684923\\
52	-1.0176019194022\\
52.1	-1.01644693879219\\
52.2	-1.01545572074405\\
52.3	-1.01462427908646\\
52.4	-1.01394949113916\\
52.5	-1.01342861710568\\
52.6	-1.01185824789059\\
52.7	-1.00981958398701\\
52.8	-1.00756989815945\\
52.9	-1.00523136916993\\
53	-1.00373442845026\\
53.1	-1.00277954780365\\
53.2	-1.00220032930824\\
53.3	-1.00190119367666\\
53.4	-1.00182480119261\\
53.5	-1.00045904577019\\
53.6	-0.998288174567477\\
53.7	-0.996851987210717\\
53.8	-0.995862166037636\\
53.9	-0.995164731479903\\
54	-0.99467664379514\\
54.1	-0.994352656087585\\
54.2	-0.992507267896801\\
54.3	-0.989783571248631\\
54.4	-0.986219029878443\\
54.5	-0.98246410542476\\
54.6	-0.978702244091982\\
54.7	-0.97487334381495\\
54.8	-0.972051752448636\\
54.9	-0.969908830505921\\
55	-0.968231759656647\\
55.1	-0.965927716627235\\
55.2	-0.963261808454455\\
55.3	-0.960391201070271\\
55.4	-0.957413426834991\\
55.5	-0.954389867047484\\
55.6	-0.951358561968614\\
55.7	-0.948341971513214\\
55.8	-0.945352049196578\\
55.9	-0.942393713055403\\
56	-0.939467271530229\\
56.1	-0.938305654733621\\
56.2	-0.938089530921994\\
56.3	-0.93605584060314\\
56.4	-0.93311883551172\\
56.5	-0.931288048927261\\
56.6	-0.930204276470919\\
56.7	-0.929627661826968\\
56.8	-0.929424351801333\\
56.9	-0.929516655752065\\
57	-0.929857238070393\\
57.1	-0.930415760353182\\
57.2	-0.931171959507785\\
57.3	-0.932112043319768\\
57.4	-0.928757675750483\\
57.5	-0.924046053874851\\
57.6	-0.918797562540755\\
57.7	-0.913359093749859\\
57.8	-0.907909777602893\\
57.9	-0.902544475888552\\
58	-0.897309830482116\\
58.1	-0.89222426314025\\
58.2	-0.887289963723598\\
58.3	-0.882500174785443\\
58.4	-0.877689062648709\\
58.5	-0.8728640161175\\
58.6	-0.868064987651979\\
58.7	-0.86332658300508\\
58.8	-0.861068035756029\\
58.9	-0.860518822771571\\
59	-0.86121460175059\\
59.1	-0.862857181441083\\
59.2	-0.86524193295484\\
59.3	-0.868220037558732\\
59.4	-0.87167867266842\\
59.5	-0.874563890785449\\
59.6	-0.871621719586695\\
59.7	-0.866050742091314\\
59.8	-0.859214950383211\\
59.9	-0.853785885663742\\
60	-0.848733662803421\\
60.1	-0.843654669423437\\
60.2	-0.838753915286869\\
60.3	-0.834110977296256\\
60.4	-0.829744990101891\\
60.5	-0.825647816987831\\
60.6	-0.819453114282714\\
60.7	-0.812688097103083\\
60.8	-0.805806732705234\\
60.9	-0.799001584329428\\
61	-0.792364419638414\\
61.1	-0.78593504101727\\
61.2	-0.779723999121491\\
61.3	-0.773725465466377\\
61.4	-0.767924922649696\\
61.5	-0.762303771129966\\
61.6	-0.756842045657368\\
61.7	-0.751519969650768\\
61.8	-0.747206919848007\\
61.9	-0.743239382132496\\
62	-0.739342623237714\\
62.1	-0.735408228699757\\
62.2	-0.731398357332232\\
62.3	-0.727304577708342\\
62.4	-0.723130209040409\\
62.5	-0.718882783519178\\
62.6	-0.714570866691136\\
62.7	-0.710202753153408\\
62.8	-0.705785967686756\\
62.9	-0.700418583920187\\
63	-0.694711145616837\\
63.1	-0.688896625106894\\
63.2	-0.683073800286936\\
63.3	-0.677288507490617\\
63.4	-0.672180859969834\\
63.5	-0.667595909040012\\
63.6	-0.663448932407374\\
63.7	-0.659691838832847\\
63.8	-0.656295866933002\\
63.9	-0.653242713981548\\
64	-0.650520016438426\\
64.1	-0.648119069116145\\
64.2	-0.646033689528362\\
64.3	-0.642120713150338\\
64.4	-0.639046562526452\\
64.5	-0.636582939231508\\
64.6	-0.634608143839541\\
64.7	-0.629394568214667\\
64.8	-0.623103038043968\\
64.9	-0.618082581144588\\
65	-0.613432496286729\\
65.1	-0.608784673447541\\
65.2	-0.603998681975797\\
65.3	-0.599030832890894\\
65.4	-0.594217342371611\\
65.5	-0.589692222294116\\
65.6	-0.585507594118116\\
65.7	-0.581684129373004\\
65.8	-0.578231706638753\\
65.9	-0.575157516143646\\
66	-0.572468982842103\\
66.1	-0.570174632939528\\
66.2	-0.568284207478645\\
66.3	-0.56680855078433\\
66.4	-0.565759475280328\\
66.5	-0.565149670151189\\
66.6	-0.564992668710684\\
66.7	-0.565302870623529\\
66.8	-0.566083724194745\\
66.9	-0.567334827060927\\
67	-0.569055581415488\\
67.1	-0.571247058588361\\
67.2	-0.573912934163535\\
67.3	-0.577059943348176\\
67.4	-0.568637822399946\\
67.5	-0.555774293619031\\
67.6	-0.541233051675315\\
67.7	-0.526228514775796\\
67.8	-0.517162524843282\\
67.9	-0.512298208920209\\
68	-0.510429291803131\\
68.1	-0.510717353150367\\
68.2	-0.512583706521373\\
68.3	-0.515635005034189\\
68.4	-0.519610852122266\\
68.5	-0.524346394321715\\
68.6	-0.529745426306859\\
68.7	-0.535761020428345\\
68.8	-0.542381610379816\\
68.9	-0.549597751613414\\
69	-0.557406834987932\\
69.1	-0.565815115587649\\
69.2	-0.574838402123089\\
69.3	-0.584502106559514\\
69.4	-0.594841021355082\\
69.5	-0.605899020482681\\
69.6	-0.617728792116883\\
69.7	-0.630391665437603\\
69.8	-0.643957570917419\\
69.9	-0.658505162230318\\
70	-0.674122123208507\\
70.1	-0.690905682398468\\
70.2	-0.708963359420711\\
70.3	-0.728413970934719\\
70.4	-0.74938892935488\\
70.5	-0.772033874576204\\
70.6	-0.796510688000533\\
70.7	-0.8229999493294\\
70.8	-0.851097567806452\\
70.9	-0.87415128548821\\
71	-0.88990911356189\\
71.1	-0.902089631219813\\
71.2	-0.912555594045319\\
71.3	-0.922367071369354\\
71.4	-0.932228935614497\\
71.5	-0.942683386682669\\
71.6	-0.954194706046678\\
71.7	-0.926802779931917\\
71.8	-0.882830495942419\\
71.9	-0.832289571054675\\
72	-0.780052445308715\\
72.1	-0.728662775314132\\
72.2	-0.706237791005415\\
72.3	-0.676165593857983\\
72.4	-0.639422789859357\\
72.5	-0.599868180557116\\
72.6	-0.58346460699581\\
72.7	-0.583084134523718\\
72.8	-0.594805456601459\\
72.9	-0.616338807831706\\
73	-0.637276282832926\\
73.1	-0.653598075073532\\
73.2	-0.663903132780206\\
73.3	-0.667879872451045\\
73.4	-0.665682434387747\\
73.5	-0.657672610802509\\
73.6	-0.644309737472921\\
73.7	-0.626100865264554\\
73.8	-0.58918797478348\\
73.9	-0.544509403190851\\
74	-0.497271657157458\\
74.1	-0.450139266893972\\
74.2	-0.406878358228214\\
74.3	-0.364640838333377\\
74.4	-0.323548877615845\\
74.5	-0.28423380307205\\
74.6	-0.247218592402103\\
74.7	-0.212809729272687\\
74.8	-0.181124010709547\\
74.9	-0.15517827583249\\
75	-0.133032806822846\\
75.1	-0.111369172446927\\
75.2	-0.090903237957562\\
75.3	-0.0717679417248432\\
75.4	-0.0539478264783929\\
75.5	-0.0373730974653492\\
75.6	-0.0219513940484687\\
75.7	-0.00758288493291823\\
75.8	0.00585754712487751\\
75.9	0.0193782930859884\\
76	0.0330692780643442\\
76.1	0.0462384962709201\\
76.2	0.0586882574662535\\
76.3	0.0703991616144097\\
76.4	0.0814126799743199\\
76.5	0.0917877276355032\\
76.6	0.101584854534597\\
76.7	0.110860770138441\\
76.8	0.119666740350083\\
76.9	0.128048428654431\\
77	0.136046261057435\\
77.1	0.14369596103237\\
77.2	0.151029115999161\\
77.3	0.159064551301596\\
77.4	0.165790494334301\\
77.5	0.171694903565375\\
77.6	0.177097768153832\\
77.7	0.18221517873223\\
77.8	0.187193414360688\\
77.9	0.192130020072963\\
78	0.197088100285641\\
78.1	0.202106458037873\\
78.2	0.207206915725333\\
78.3	0.212318031898573\\
78.4	0.217654653326626\\
78.5	0.223096000381055\\
78.6	0.228607138066663\\
78.7	0.234315419041591\\
78.8	0.240071659292892\\
78.9	0.245800008291328\\
79	0.251460131598863\\
79.1	0.257030737130388\\
79.2	0.262501716110367\\
79.3	0.267248862789175\\
79.4	0.272047975260492\\
79.5	0.276977288587177\\
79.6	0.282025183175721\\
79.7	0.287174563956737\\
79.8	0.292412250918734\\
79.9	0.297728507182881\\
80	0.303115831289326\\
80.1	0.308568084124157\\
80.2	0.314079939725901\\
80.3	0.317565723348923\\
80.4	0.320529498364631\\
80.5	0.323591808447748\\
80.6	0.328695365422388\\
80.7	0.333588610222202\\
80.8	0.338581461658376\\
80.9	0.343471555566955\\
81	0.348184236979435\\
81.1	0.353768766124562\\
81.2	0.358876724256399\\
81.3	0.363593480501367\\
81.4	0.367976180628162\\
81.5	0.373436293145999\\
81.6	0.379906431346746\\
81.7	0.386942806613983\\
81.8	0.394223144614259\\
81.9	0.401552069806591\\
82	0.408819481640952\\
82.1	0.415968038578579\\
82.2	0.422972019716844\\
82.3	0.429824134783052\\
82.4	0.435404524886246\\
82.5	0.440098504500315\\
82.6	0.444157632966511\\
82.7	0.447745625140506\\
82.8	0.450966638329325\\
82.9	0.455292193914987\\
83	0.460829945701544\\
83.1	0.467104453933583\\
83.2	0.473750155135173\\
83.3	0.480538854199218\\
83.4	0.487337091967545\\
83.5	0.492863313192063\\
83.6	0.498711730774989\\
83.7	0.504948483541929\\
83.8	0.511454651953599\\
83.9	0.518097735696349\\
84	0.524773051361471\\
84.1	0.529760188426287\\
84.2	0.535376441162228\\
84.3	0.54126086922488\\
84.4	0.547247514417616\\
84.5	0.553245696414781\\
84.6	0.559204509665489\\
84.7	0.565176502917964\\
84.8	0.571140003001609\\
84.9	0.577063797734702\\
85	0.582923405714989\\
85.1	0.588703219548208\\
85.2	0.594395022971414\\
85.3	0.599995971856734\\
85.4	0.605506851942516\\
85.5	0.609452929229147\\
85.6	0.612368810992354\\
85.7	0.614571635785178\\
85.8	0.616260754788878\\
85.9	0.617569707825787\\
86	0.618593437635056\\
86.1	0.619402674698959\\
86.2	0.620051689226786\\
86.3	0.620582622250068\\
86.4	0.621028055892959\\
86.5	0.621412676781683\\
86.6	0.621754468555708\\
86.7	0.622065653349102\\
86.8	0.626307991637779\\
86.9	0.632546813029722\\
87	0.639784216714971\\
87.1	0.647460368426363\\
87.2	0.655242989992035\\
87.3	0.662272140392197\\
87.4	0.669218003517536\\
87.5	0.676087558412988\\
87.6	0.68283384671169\\
87.7	0.689427890465289\\
87.8	0.695858288219142\\
87.9	0.702124462330543\\
88	0.708231645682997\\
88.1	0.714187776248097\\
88.2	0.720001685968724\\
88.3	0.725682096526453\\
88.4	0.730262919108951\\
88.5	0.734290983138436\\
88.6	0.738046056191045\\
88.7	0.742608902827694\\
88.8	0.747499222119495\\
88.9	0.752487015136522\\
89	0.757453887798143\\
89.1	0.762336102068895\\
89.2	0.766556308099804\\
89.3	0.770536170601366\\
89.4	0.774861855158496\\
89.5	0.779376758063035\\
89.6	0.783968386928672\\
89.7	0.788558641059222\\
89.8	0.793095185020634\\
89.9	0.797544529378532\\
90	0.801886722158924\\
90.1	0.806111369505201\\
90.2	0.81021469541096\\
90.3	0.814197392939548\\
90.4	0.817602099870098\\
90.5	0.82127615819174\\
90.6	0.825160393330339\\
90.7	0.829135599019535\\
90.8	0.833119579960657\\
90.9	0.836817772928184\\
91	0.840280343496644\\
91.1	0.843554560477073\\
91.2	0.846677377084757\\
91.3	0.850043410573699\\
91.4	0.853493452285377\\
91.5	0.85694735847189\\
91.6	0.860125019874964\\
91.7	0.863211146809382\\
91.8	0.866397961699421\\
91.9	0.869714275740985\\
92	0.873084286648673\\
92.1	0.876449865235737\\
92.2	0.879775975255042\\
92.3	0.883051678607699\\
92.4	0.88626785667527\\
92.5	0.889418906930479\\
92.6	0.892502294828397\\
92.7	0.895307627542439\\
92.8	0.897914886811149\\
92.9	0.900377143795295\\
93	0.902728481258341\\
93.1	0.904989529790593\\
93.2	0.907171426475203\\
93.3	0.909278683224937\\
93.4	0.911464041148563\\
93.5	0.913541548325517\\
93.6	0.915612444631009\\
93.7	0.917715106008039\\
93.8	0.919860705247572\\
93.9	0.922048741831513\\
94	0.924273820751621\\
94.1	0.926528625280649\\
94.2	0.928805232160064\\
94.3	0.931095702731788\\
94.4	0.933392355731377\\
94.5	0.935687898153272\\
94.6	0.937975490980693\\
94.7	0.940248783306908\\
94.8	0.942501929596946\\
94.9	0.944729596701623\\
95	0.946926963719887\\
95.1	0.949089716294009\\
95.2	0.951214036277531\\
95.3	0.953296587443515\\
95.4	0.95533449778572\\
95.5	0.957366698471475\\
95.6	0.959354478063905\\
95.7	0.961299106921746\\
95.8	0.963189503984722\\
95.9	0.965018720629623\\
96	0.966783971496501\\
96.1	0.968485117878221\\
96.2	0.970123508324683\\
96.3	0.971701241689319\\
96.4	0.973220722520121\\
96.5	0.974627439505414\\
96.6	0.975984422154174\\
96.7	0.977325053488031\\
96.8	0.978629328817293\\
96.9	0.979891504640538\\
97	0.981110338948452\\
97.1	0.982285962844309\\
97.2	0.9834188781662\\
97.3	0.984602054205597\\
97.4	0.985680261584501\\
97.5	0.986726799329044\\
97.6	0.987740048847774\\
97.7	0.988712696463095\\
97.8	0.989640016731725\\
97.9	0.990519756284095\\
98	0.991351262582056\\
98.1	0.992134822340859\\
98.2	0.992871234871981\\
98.3	0.993561548241835\\
98.4	0.994206899607112\\
98.5	0.994791860565963\\
98.6	0.995330258359474\\
98.7	0.995828926590007\\
98.8	0.996291540477257\\
98.9	0.996720291720894\\
99	0.997116624942845\\
99.1	0.997481566462394\\
99.2	0.997815875881789\\
99.3	0.998120120539749\\
99.4	0.998489671562406\\
99.5	0.998816434677616\\
99.6	0.999102555758514\\
99.7	0.999349224184888\\
99.8	0.999466464338931\\
99.9	0.999516135696794\\
100	0.99951495308042\\
};
\addlegendentry{$\text{Agent}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.145031056090927\\
0.2	0.144989190335536\\
0.3	0.149684236616528\\
0.4	0.163350889384698\\
0.5	0.18674097838198\\
0.6	0.218965243616893\\
0.7	0.258444580536417\\
0.8	0.303396360189096\\
0.9	0.352077858535375\\
1	0.403286763916402\\
1.1	0.456388791417788\\
1.2	0.509490030340667\\
1.3	0.562590251743013\\
1.4	0.615689298492883\\
1.5	0.666518539817758\\
1.6	0.715427316225764\\
1.7	0.76215944490146\\
1.8	0.806495358360309\\
1.9	0.848278193758848\\
2	0.887420317998837\\
2.1	0.923900118390252\\
2.2	0.960385742910094\\
2.3	0.993253916087454\\
2.4	1.02297248046248\\
2.5	1.04989787438961\\
2.6	1.07433274340405\\
2.7	1.09655298603236\\
2.8	1.10788815332003\\
2.9	1.11312690707334\\
3	1.11469810296949\\
3.1	1.11396131693048\\
3.2	1.1117383489175\\
3.3	1.1085494718108\\
3.4	1.10473007143185\\
3.5	1.10049538430455\\
3.6	1.09723315368494\\
3.7	1.09544724587923\\
3.8	1.09424786219967\\
3.9	1.09310220270766\\
4	1.09201236706927\\
4.1	1.09098055589861\\
4.2	1.09000907722563\\
4.3	1.08910035345337\\
4.4	1.08825692884795\\
4.5	1.08748147760886\\
4.6	1.08677681257198\\
4.7	1.08614589460349\\
4.8	1.08559184274857\\
4.9	1.08511794520595\\
5	1.0847276712071\\
5.1	1.08442468388709\\
5.2	1.0842128542444\\
5.3	1.07635757717554\\
5.4	1.06520289017859\\
5.5	1.05306044742629\\
5.6	1.04106546773109\\
5.7	1.02916382318655\\
5.8	1.01738152081598\\
5.9	1.00566737176691\\
6	0.994210358008598\\
6.1	0.983112130248235\\
6.2	0.972393880856414\\
6.3	0.962087858607881\\
6.4	0.952226179801768\\
6.5	0.942836170361274\\
6.6	0.93393861537998\\
6.7	0.925547313804702\\
6.8	0.918102358322733\\
6.9	0.91135715372733\\
7	0.905128183548629\\
7.1	0.899279625442548\\
7.2	0.893793833891063\\
7.3	0.888403162859003\\
7.4	0.883109132216815\\
7.5	0.877913394692417\\
7.6	0.872817741942928\\
7.7	0.867824111160209\\
7.8	0.862934592247284\\
7.9	0.858151435606721\\
8	0.853477060586591\\
8.1	0.848914064634478\\
8.2	0.844465233215525\\
8.3	0.84013355055654\\
8.4	0.835922211284928\\
8.5	0.831834633038687\\
8.6	0.827874470132103\\
8.7	0.824045628371128\\
8.8	0.821041792176036\\
8.9	0.818586466104967\\
9	0.816484062658255\\
9.1	0.814598770530823\\
9.2	0.812838631029404\\
9.3	0.811143587039724\\
9.4	0.809476555053768\\
9.5	0.807816791502811\\
9.6	0.806154994926641\\
9.7	0.804489716811052\\
9.8	0.802824755078227\\
9.9	0.801343782773516\\
10	0.799843946096925\\
10.1	0.798305992275937\\
10.2	0.796714246835465\\
10.3	0.795108790291311\\
10.4	0.793430451101127\\
10.5	0.791648344897739\\
10.6	0.789744786576888\\
10.7	0.787422895319429\\
10.8	0.78500663864367\\
10.9	0.7826449752932\\
11	0.780410687026547\\
11.1	0.778343418421721\\
11.2	0.776468408692871\\
11.3	0.774804641838375\\
11.4	0.773386933087495\\
11.5	0.772221256611847\\
11.6	0.771314152532347\\
11.7	0.770672762346334\\
11.8	0.770304868484255\\
11.9	0.770218938420865\\
12	0.770424173827021\\
12.1	0.76997240310401\\
12.2	0.767612087782123\\
12.3	0.764281984932212\\
12.4	0.760507001279553\\
12.5	0.7565978669147\\
12.6	0.752747736626442\\
12.7	0.749271744668682\\
12.8	0.746119706555629\\
12.9	0.743255339411495\\
13	0.740652871920353\\
13.1	0.738294490826573\\
13.2	0.736168420255867\\
13.3	0.734267479854883\\
13.4	0.732588005253002\\
13.5	0.731129042697818\\
13.6	0.729891751172993\\
13.7	0.728878961564459\\
13.8	0.72809485476595\\
13.9	0.727544729962481\\
14	0.727234841421694\\
14.1	0.727172287504152\\
14.2	0.722793176865425\\
14.3	0.716452438178494\\
14.4	0.709231984938786\\
14.5	0.701672566389535\\
14.6	0.694063575132265\\
14.7	0.68656497393441\\
14.8	0.679263422678255\\
14.9	0.672201141238071\\
15	0.665918730497284\\
15.1	0.660157098155586\\
15.2	0.654503483242686\\
15.3	0.648921825451594\\
15.4	0.643450881294423\\
15.5	0.638161294430385\\
15.6	0.633133925050738\\
15.7	0.628338225293869\\
15.8	0.623758289033393\\
15.9	0.619741125985869\\
16	0.616295074665861\\
16.1	0.613430142077253\\
16.2	0.611158071251467\\
16.3	0.607757824571294\\
16.4	0.603675957811226\\
16.5	0.599237598219378\\
16.6	0.593454816628811\\
16.7	0.587089563451457\\
16.8	0.580447715437346\\
16.9	0.57374825485128\\
17	0.567146487504707\\
17.1	0.560751332676594\\
17.2	0.554638160898879\\
17.3	0.548858297265578\\
17.4	0.541799507570769\\
17.5	0.534343989578275\\
17.6	0.526664853448472\\
17.7	0.518850760762239\\
17.8	0.511715420713445\\
17.9	0.505256784888538\\
18	0.499474789823225\\
18.1	0.494371326702216\\
18.2	0.48995022994776\\
18.3	0.486217284294045\\
18.4	0.483180250270759\\
18.5	0.480848908339898\\
18.6	0.479235122253981\\
18.7	0.478352922539879\\
18.8	0.478218611369463\\
18.9	0.47258265823456\\
19	0.464713369775994\\
19.1	0.456143800874423\\
19.2	0.44761301008933\\
19.3	0.439487576268807\\
19.4	0.431953521502192\\
19.5	0.425105954763186\\
19.6	0.41899248421034\\
19.7	0.413662944221103\\
19.8	0.409068152078723\\
19.9	0.405166376426186\\
20	0.402068005250985\\
20.1	0.399784923773268\\
20.2	0.398331507702402\\
20.3	0.397724728740885\\
20.4	0.397984287241866\\
20.5	0.399132774215054\\
20.6	0.401195865454327\\
20.7	0.404202551214011\\
20.8	0.404462280308098\\
20.9	0.403072552733072\\
21	0.400819450211587\\
21.1	0.398260634597391\\
21.2	0.395787318247312\\
21.3	0.393670322908851\\
21.4	0.392094173768132\\
21.5	0.391182239184078\\
21.6	0.391015194827075\\
21.7	0.391644527813276\\
21.8	0.393102367659405\\
21.9	0.390115260429899\\
22	0.38460093349951\\
22.1	0.377862240350215\\
22.2	0.370784925505142\\
22.3	0.36396661945975\\
22.4	0.35780432096895\\
22.5	0.352555335305755\\
22.6	0.348380430104349\\
22.7	0.345374666649301\\
22.8	0.343589494867285\\
22.9	0.343140422864318\\
23	0.343806254264549\\
23.1	0.345250143970517\\
23.2	0.347373714146164\\
23.3	0.350196242005722\\
23.4	0.354513276061596\\
23.5	0.36036852025444\\
23.6	0.367812780257848\\
23.7	0.376904595254533\\
23.8	0.387710995100804\\
23.9	0.400308401406223\\
24	0.405447092824566\\
24.1	0.405781714221243\\
24.2	0.40261323749812\\
24.3	0.401515535887682\\
24.4	0.402502439185178\\
24.5	0.405598071327706\\
24.6	0.392166782157222\\
24.7	0.371934227346912\\
24.8	0.349397322170958\\
24.9	0.327434778776965\\
25	0.306493802289076\\
25.1	0.286849383522552\\
25.2	0.268656576653136\\
25.3	0.251988123161054\\
25.4	0.2368614527251\\
25.5	0.223257981189512\\
25.6	0.211136821489664\\
25.7	0.200444443077271\\
25.8	0.191121396680454\\
25.9	0.183106918553774\\
26	0.176342008867286\\
26.1	0.170771419103424\\
26.2	0.166344866593974\\
26.3	0.163017708759751\\
26.4	0.155150814946606\\
26.5	0.144760228966927\\
26.6	0.13149081804474\\
26.7	0.118602590087948\\
26.8	0.10556921307485\\
26.9	0.0922171863626067\\
27	0.0785255386541876\\
27.1	0.0662132980233277\\
27.2	0.0552595566052826\\
27.3	0.0456485467480909\\
27.4	0.0373693687924122\\
27.5	0.0304157873485571\\
27.6	0.0247860901669337\\
27.7	0.0204830052888641\\
27.8	0.0175136735969825\\
27.9	0.0158896752093712\\
28	0.00487072700061702\\
28.1	-0.00989157813246621\\
28.2	-0.0247678199223486\\
28.3	-0.0392982817542843\\
28.4	-0.0531787406171254\\
28.5	-0.0662155958277604\\
28.6	-0.0782930037911557\\
28.7	-0.0893489065430486\\
28.8	-0.0993576346364078\\
28.9	-0.108317359334168\\
29	-0.116241112656801\\
29.1	-0.123150424117163\\
29.2	-0.129070868684647\\
29.3	-0.134029003291533\\
29.4	-0.138050305170071\\
29.5	-0.141157826480939\\
29.6	-0.14337135495666\\
29.7	-0.144706926236061\\
29.8	-0.14517657511071\\
29.9	-0.144788243689718\\
30	-0.143545787235995\\
30.1	-0.141449035166202\\
30.2	-0.138493876957475\\
30.3	-0.13467235160287\\
30.4	-0.129972725655231\\
30.5	-0.124379549431575\\
30.6	-0.11787368409241\\
30.7	-0.109674353050221\\
30.8	-0.0997230723537917\\
30.9	-0.0879531430802675\\
31	-0.0742888121576233\\
31.1	-0.0586442829341081\\
31.2	-0.0409225507281988\\
31.3	-0.0296629804120229\\
31.4	-0.0320575906918716\\
31.5	-0.0407088654441282\\
31.6	-0.0518780891481772\\
31.7	-0.0652843765701183\\
31.8	-0.0771453811407271\\
31.9	-0.0874358084178661\\
32	-0.0961586080816724\\
32.1	-0.108399033847852\\
32.2	-0.118956379332223\\
32.3	-0.127939610710353\\
32.4	-0.13614959684078\\
32.5	-0.143880502664643\\
32.6	-0.151179166384916\\
32.7	-0.157978762252771\\
32.8	-0.164166926005174\\
32.9	-0.176079603037151\\
33	-0.191603611885721\\
33.1	-0.209182426232857\\
33.2	-0.227721092427708\\
33.3	-0.246477088603777\\
33.4	-0.264966311951419\\
33.5	-0.282889490658929\\
33.6	-0.30007696547197\\
33.7	-0.316448154147993\\
33.8	-0.331982198693457\\
33.9	-0.346696938785924\\
34	-0.356658146475535\\
34.1	-0.363288755853199\\
34.2	-0.370377224229606\\
34.3	-0.378299849471951\\
34.4	-0.38687471328335\\
34.5	-0.395782809576187\\
34.6	-0.404722261097422\\
34.7	-0.413070973661611\\
34.8	-0.421616619153227\\
34.9	-0.430443842849643\\
35	-0.439446306232373\\
35.1	-0.448495724828235\\
35.2	-0.45748978875871\\
35.3	-0.466359364935623\\
35.4	-0.475063584023199\\
35.5	-0.48358259282168\\
35.6	-0.491911012690594\\
35.7	-0.500052806163742\\
35.8	-0.506760788445389\\
35.9	-0.513241465688073\\
36	-0.519951014101007\\
36.1	-0.527801002952025\\
36.2	-0.536244459182043\\
36.3	-0.544890903726372\\
36.4	-0.553464602942201\\
36.5	-0.561773502642333\\
36.6	-0.56968617332236\\
36.7	-0.577114748017885\\
36.8	-0.584002333245961\\
36.9	-0.590313752146246\\
37	-0.596028764859378\\
37.1	-0.6011371263758\\
37.2	-0.605635003710022\\
37.3	-0.609522395470972\\
37.4	-0.612801287720783\\
37.5	-0.61547434800892\\
37.6	-0.617544010333756\\
37.7	-0.619011841800833\\
37.8	-0.622038927671846\\
37.9	-0.625829370449285\\
38	-0.630033784181293\\
38.1	-0.634497069571143\\
38.2	-0.639148305322632\\
38.3	-0.643952762524696\\
38.4	-0.648891052526145\\
38.5	-0.653950112791583\\
38.6	-0.659119348313371\\
38.7	-0.66503444375094\\
38.8	-0.671260179786148\\
38.9	-0.677493006881996\\
39	-0.683574503861339\\
39.1	-0.689409816483672\\
39.2	-0.694939162732721\\
39.3	-0.700122805412262\\
39.4	-0.704933055596652\\
39.5	-0.709349945235516\\
39.6	-0.713358814379733\\
39.7	-0.716948898375554\\
39.8	-0.720112439129535\\
39.9	-0.722844073603408\\
40	-0.725140372128359\\
40.1	-0.726999461253041\\
40.2	-0.728420698017607\\
40.3	-0.729404379085641\\
40.4	-0.729951476551613\\
40.5	-0.730063396389312\\
40.6	-0.729741757465504\\
40.7	-0.728988189884067\\
40.8	-0.727804151709153\\
40.9	-0.726190763132704\\
41	-0.72414865705281\\
41.1	-0.721677844891645\\
41.2	-0.722478231588767\\
41.3	-0.725719540018922\\
41.4	-0.730588000257537\\
41.5	-0.736438306712115\\
41.6	-0.742803570646148\\
41.7	-0.749365224613001\\
41.8	-0.753107293051394\\
41.9	-0.755487609162213\\
42	-0.757232624109167\\
42.1	-0.758690283953248\\
42.2	-0.760014227815726\\
42.3	-0.761259813668543\\
42.4	-0.762434038524019\\
42.5	-0.763521352688499\\
42.6	-0.764496877952149\\
42.7	-0.765333052531638\\
42.8	-0.76600285439304\\
42.9	-0.766481251905981\\
43	-0.766745744244594\\
43.1	-0.766776442224005\\
43.2	-0.766555924714158\\
43.3	-0.76606899291553\\
43.4	-0.765302385679573\\
43.5	-0.764244488097514\\
43.6	-0.762885049357597\\
43.7	-0.761214917365615\\
43.8	-0.763342268304616\\
43.9	-0.76469032381687\\
44	-0.765267232054933\\
44.1	-0.765078554871724\\
44.2	-0.765562074693535\\
44.3	-0.766415481408955\\
44.4	-0.767419590176898\\
44.5	-0.768416513091463\\
44.6	-0.769293382464866\\
44.7	-0.769970237147333\\
44.8	-0.77039102457411\\
44.9	-0.77453890981005\\
45	-0.777952217972837\\
45.1	-0.78064813730459\\
45.2	-0.782641320570674\\
45.3	-0.783944005490728\\
45.4	-0.786945128327496\\
45.5	-0.791012202224251\\
45.6	-0.795694293402085\\
45.7	-0.80067352993442\\
45.8	-0.805729117224877\\
45.9	-0.811122372006091\\
46	-0.816903402136759\\
46.1	-0.822123076254881\\
46.2	-0.826803409270242\\
46.3	-0.83096437641955\\
46.4	-0.834624058131292\\
46.5	-0.837798768815477\\
46.6	-0.840503171240587\\
46.7	-0.842750377928263\\
46.8	-0.847155908771774\\
46.9	-0.852766396996283\\
47	-0.859124038688327\\
47.1	-0.865988239954117\\
47.2	-0.873214236477565\\
47.3	-0.880700364973486\\
47.4	-0.889161612454685\\
47.5	-0.898154635168451\\
47.6	-0.907378184821914\\
47.7	-0.916633377429377\\
47.8	-0.92579448587964\\
47.9	-0.934677692930865\\
48	-0.943171388415449\\
48.1	-0.951246946522136\\
48.2	-0.958913425915503\\
48.3	-0.966196691863237\\
48.4	-0.973129562219271\\
48.5	-0.979747033533491\\
48.6	-0.986083917771424\\
48.7	-0.991967092540523\\
48.8	-0.997324888138027\\
48.9	-1.00217779664591\\
49	-1.00710268848226\\
49.1	-1.01166837567323\\
49.2	-1.01563173518174\\
49.3	-1.01922466107779\\
49.4	-1.02258043626423\\
49.5	-1.02578024137279\\
49.6	-1.0288774384346\\
49.7	-1.03191022742606\\
49.8	-1.03490822986462\\
49.9	-1.03789590925162\\
50	-1.04089435150577\\
50.1	-1.0439222014097\\
50.2	-1.04699616990459\\
50.3	-1.05013132735037\\
50.4	-1.05334129335185\\
50.5	-1.0566383791746\\
50.6	-1.05821771532119\\
50.7	-1.05988137611994\\
50.8	-1.06163196751337\\
50.9	-1.06289384904479\\
51	-1.06388683740402\\
51.1	-1.06363053088495\\
51.2	-1.06252623747487\\
51.3	-1.05991403683623\\
51.4	-1.05674133147275\\
51.5	-1.05344542091115\\
51.6	-1.05022914138236\\
51.7	-1.04718507950475\\
51.8	-1.04435259553602\\
51.9	-1.04174470776411\\
52	-1.03936122546629\\
52.1	-1.03719544338326\\
52.2	-1.03523770871256\\
52.3	-1.033477394257\\
52.4	-1.03190401271945\\
52.5	-1.03050784142784\\
52.6	-1.02913072844072\\
52.7	-1.02758773375735\\
52.8	-1.02585906937383\\
52.9	-1.02397137607627\\
53	-1.0225653374397\\
53.1	-1.02140441597279\\
53.2	-1.02037995516919\\
53.3	-1.01944856454928\\
53.4	-1.01859945377557\\
53.5	-1.01671285847029\\
53.6	-1.0140868422857\\
53.7	-1.01205848775708\\
53.8	-1.0103756230132\\
53.9	-1.00891609208249\\
54	-1.0076244145756\\
54.1	-1.00647881392994\\
54.2	-1.00440226511297\\
54.3	-1.00162918326884\\
54.4	-0.998953611550647\\
54.5	-0.996375010718636\\
54.6	-0.994293440311016\\
54.7	-0.992627246242252\\
54.8	-0.990632236216033\\
54.9	-0.988394999132481\\
55	-0.986027458373706\\
55.1	-0.983305488998472\\
55.2	-0.980339397876043\\
55.3	-0.977225685545277\\
55.4	-0.974036844247391\\
55.5	-0.970822954349212\\
55.6	-0.967616263559837\\
55.7	-0.964435815934207\\
55.8	-0.961291304469622\\
55.9	-0.958186041469142\\
56	-0.955119159993785\\
56.1	-0.953615819071879\\
56.2	-0.952899059393645\\
56.3	-0.95258375179501\\
56.4	-0.952590835026092\\
56.5	-0.95191223980944\\
56.6	-0.951445419493305\\
56.7	-0.951034198946213\\
56.8	-0.950622408991924\\
56.9	-0.950203547557892\\
57	-0.949794711443896\\
57.1	-0.949423168773044\\
57.2	-0.949119520953848\\
57.3	-0.948914304237571\\
57.4	-0.948791724368043\\
57.5	-0.948751552358442\\
57.6	-0.948793603396191\\
57.7	-0.948917745656745\\
57.8	-0.949123910380549\\
57.9	-0.949412103329949\\
58	-0.94978241775257\\
58.1	-0.950235048988671\\
58.2	-0.950770310872231\\
58.3	-0.950198007523359\\
58.4	-0.949013921399395\\
58.5	-0.947574167950244\\
58.6	-0.946133172061046\\
58.7	-0.944871792540087\\
58.8	-0.943918122715822\\
58.9	-0.942866852189128\\
59	-0.941589476531231\\
59.1	-0.940092670209034\\
59.2	-0.938445111260696\\
59.3	-0.936739936972922\\
59.4	-0.932740072556818\\
59.5	-0.927345371437215\\
59.6	-0.921503130857831\\
59.7	-0.915553700770217\\
59.8	-0.909735602012676\\
59.9	-0.902922511073753\\
60	-0.895437007669434\\
60.1	-0.887508515421739\\
60.2	-0.879471630568751\\
60.3	-0.871517768933813\\
60.4	-0.863761290877708\\
60.5	-0.856273846091066\\
60.6	-0.8488538602562\\
60.7	-0.841499312473833\\
60.8	-0.834208274133038\\
60.9	-0.826978901570701\\
61	-0.819809429510063\\
61.1	-0.812698165195245\\
61.2	-0.805643483148386\\
61.3	-0.798643820484384\\
61.4	-0.791697672725766\\
61.5	-0.784803590066635\\
61.6	-0.777960174040518\\
61.7	-0.771166074551883\\
61.8	-0.764573953615579\\
61.9	-0.758074890800799\\
62	-0.751633174949495\\
62.1	-0.745243458452084\\
62.2	-0.738912072591451\\
62.3	-0.732648929832169\\
62.4	-0.726464068598982\\
62.5	-0.720366236416174\\
62.6	-0.714362369741088\\
62.7	-0.708457469184368\\
62.8	-0.702654649268842\\
62.9	-0.697158193712749\\
63	-0.691992853951669\\
63.1	-0.687176053228179\\
63.2	-0.682720264547755\\
63.3	-0.67863473007463\\
63.4	-0.674926704655185\\
63.5	-0.671466819987627\\
63.6	-0.668196930016645\\
63.7	-0.665095778240993\\
63.8	-0.662161102821545\\
63.9	-0.659400293836165\\
64	-0.656825508049977\\
64.1	-0.654451114456793\\
64.2	-0.652292365067136\\
64.3	-0.649165642943609\\
64.4	-0.646627358562539\\
64.5	-0.644483629251033\\
64.6	-0.64264550908587\\
64.7	-0.640839973745517\\
64.8	-0.639067576618637\\
64.9	-0.636524895276184\\
65	-0.633303893280392\\
65.1	-0.629470305398908\\
65.2	-0.625079360451019\\
65.3	-0.619507852733557\\
65.4	-0.613725646539223\\
65.5	-0.60815607761685\\
65.6	-0.602982103777757\\
65.7	-0.59828050179846\\
65.8	-0.594081127201551\\
65.9	-0.590393374815737\\
66	-0.587218184944206\\
66.1	-0.584553611433494\\
66.2	-0.58239747612905\\
66.3	-0.580748674923353\\
66.4	-0.579607841743634\\
66.5	-0.578977697255578\\
66.6	-0.578566092095744\\
66.7	-0.578436437241561\\
66.8	-0.57863626909034\\
66.9	-0.579204395451439\\
67	-0.58017468362691\\
67.1	-0.581578129889627\\
67.2	-0.583444056368739\\
67.3	-0.585800870984729\\
67.4	-0.588676614118939\\
67.5	-0.592197588274515\\
67.6	-0.596463732944314\\
67.7	-0.60155747285565\\
67.8	-0.602753840386918\\
67.9	-0.601494515651031\\
68	-0.59888677157488\\
68.1	-0.595745345388603\\
68.2	-0.59265254036122\\
68.3	-0.590015180249488\\
68.4	-0.588111902955759\\
68.5	-0.587130109950296\\
68.6	-0.5871938986432\\
68.7	-0.587802086854455\\
68.8	-0.589068711721687\\
68.9	-0.591086794660989\\
69	-0.59393531916904\\
69.1	-0.597683531198001\\
69.2	-0.602393869354023\\
69.3	-0.60812419196514\\
69.4	-0.614929642124548\\
69.5	-0.622864326969295\\
69.6	-0.631982905199736\\
69.7	-0.642342136964246\\
69.8	-0.654002432152818\\
69.9	-0.667029426375676\\
70	-0.681495613150418\\
70.1	-0.697482063460133\\
70.2	-0.715080268641832\\
70.3	-0.734394149014467\\
70.4	-0.755542278645261\\
70.5	-0.778660386281544\\
70.6	-0.788745645080861\\
70.7	-0.794162370486788\\
70.8	-0.793448961507184\\
70.9	-0.787377526751608\\
71	-0.775869305769227\\
71.1	-0.765523450044106\\
71.2	-0.758846322357491\\
71.3	-0.756679233448682\\
71.4	-0.759209423231362\\
71.5	-0.766389797585347\\
71.6	-0.778939948016713\\
71.7	-0.789596428806321\\
71.8	-0.792928691576919\\
71.9	-0.78923390447663\\
72	-0.780211610922957\\
72.1	-0.767584188780006\\
72.2	-0.781368150765808\\
72.3	-0.796146928558602\\
72.4	-0.811992936369923\\
72.5	-0.828987450819494\\
72.6	-0.855457555247153\\
72.7	-0.886015854088814\\
72.8	-0.918438194494548\\
72.9	-0.932227305260594\\
73	-0.933629192317871\\
73.1	-0.925780933858789\\
73.2	-0.910467537084407\\
73.3	-0.888868783515031\\
73.4	-0.861879323315102\\
73.5	-0.830247989906068\\
73.6	-0.794640227996591\\
73.7	-0.755667444549501\\
73.8	-0.715047877065362\\
73.9	-0.671551890508055\\
74	-0.626047546094073\\
74.1	-0.579750927647471\\
74.2	-0.534108087971572\\
74.3	-0.492281775326724\\
74.4	-0.453915049174275\\
74.5	-0.418686992346847\\
74.6	-0.386309324946566\\
74.7	-0.35652333497902\\
74.8	-0.329097128726619\\
74.9	-0.303823168086528\\
75	-0.275572176071679\\
75.1	-0.247426866514961\\
75.2	-0.219367564063597\\
75.3	-0.191377457612774\\
75.4	-0.163442289754435\\
75.5	-0.135550073286723\\
75.6	-0.107690831326436\\
75.7	-0.0809028304837829\\
75.8	-0.0551166923540896\\
75.9	-0.0302613455697392\\
76	-0.00803533680199913\\
76.1	0.0122716747890144\\
76.2	0.0309946333558711\\
76.3	0.0483235929138752\\
76.4	0.0643893039048138\\
76.5	0.0792951915954482\\
76.6	0.0931295609703872\\
76.7	0.105970538056572\\
76.8	0.117888352176814\\
76.9	0.128946639027341\\
77	0.139203367451729\\
77.1	0.148711599940787\\
77.2	0.157520156430269\\
77.3	0.166069595916956\\
77.4	0.174323987143517\\
77.5	0.18224036901952\\
77.6	0.189791260195551\\
77.7	0.196959980948209\\
77.8	0.203737229371319\\
77.9	0.210118589525129\\
78	0.216102729906463\\
78.1	0.221690111323455\\
78.2	0.226882068929066\\
78.3	0.231435154973164\\
78.4	0.235621648927479\\
78.5	0.239434605340959\\
78.6	0.242869580864875\\
78.7	0.246255013490783\\
78.8	0.249576575633936\\
78.9	0.252807416968162\\
79	0.255924811110244\\
79.1	0.258914090579789\\
79.2	0.261768389101476\\
79.3	0.26462267566204\\
79.4	0.267476943019379\\
79.5	0.270331183970363\\
79.6	0.273185391342454\\
79.7	0.276039557985001\\
79.8	0.27889367676026\\
79.9	0.281747740534112\\
80	0.284601742166468\\
80.1	0.28745567450138\\
80.2	0.290309530356856\\
80.3	0.293510740215081\\
80.4	0.297150549282569\\
80.5	0.301247643798521\\
80.6	0.305954509519845\\
80.7	0.311096668641306\\
80.8	0.317129163651764\\
80.9	0.32327034031446\\
81	0.329162514571619\\
81.1	0.335028002836723\\
81.2	0.340756110935815\\
81.3	0.346192588734924\\
81.4	0.351244415709683\\
81.5	0.356296405481007\\
81.6	0.361348572281894\\
81.7	0.366400929118069\\
81.8	0.371453487837166\\
81.9	0.376506259196223\\
82	0.381559252927483\\
82.1	0.386612477802538\\
82.2	0.391665941694804\\
82.3	0.396719651640368\\
82.4	0.402047804787384\\
82.5	0.407449192926223\\
82.6	0.412744898314719\\
82.7	0.417795899215671\\
82.8	0.422502110112708\\
82.9	0.427208593584889\\
83	0.431915352625976\\
83.1	0.436622390040781\\
83.2	0.441329708472272\\
83.3	0.446037310427795\\
83.4	0.450745198304405\\
83.5	0.455990485300816\\
83.6	0.461137548227066\\
83.7	0.466106816454645\\
83.8	0.470842936375379\\
83.9	0.475308057422039\\
84	0.479476861708643\\
84.1	0.484819170481196\\
84.2	0.490161773896959\\
84.3	0.495504668833945\\
84.4	0.500847851934285\\
84.5	0.506191319671779\\
84.6	0.511901112900882\\
84.7	0.517755345345221\\
84.8	0.523597170815433\\
84.9	0.529317270162845\\
85	0.53484084908142\\
85.1	0.540118007237622\\
85.2	0.545116625487374\\
85.3	0.54981713170462\\
85.4	0.554208665839955\\
85.5	0.558286284945911\\
85.6	0.562357256412078\\
85.7	0.566531779523915\\
85.8	0.570823144737944\\
85.9	0.575199684400794\\
86	0.579611547511779\\
86.1	0.584004314070765\\
86.2	0.588325720856813\\
86.3	0.59252877738726\\
86.4	0.596572990618375\\
86.5	0.600424602896092\\
86.6	0.604056322152534\\
86.7	0.607446800238838\\
86.8	0.611837290714602\\
86.9	0.617192498629869\\
87	0.623217266962144\\
87.1	0.629608451036901\\
87.2	0.636124327010614\\
87.3	0.642640425388445\\
87.4	0.64915673070233\\
87.5	0.655673228972214\\
87.6	0.662189907823297\\
87.7	0.668706756575403\\
87.8	0.675223766305433\\
87.9	0.681740929883904\\
88	0.688258241986576\\
88.1	0.694775699082228\\
88.2	0.701293299397589\\
88.3	0.707811042860501\\
88.4	0.713308054086181\\
88.5	0.718382284986217\\
88.6	0.723229095844067\\
88.7	0.727980074868395\\
88.8	0.732704734569893\\
88.9	0.737378666267623\\
89	0.74196083799511\\
89.1	0.746417187935022\\
89.2	0.750972633499843\\
89.3	0.75542816295391\\
89.4	0.760172526507204\\
89.5	0.765038250131624\\
89.6	0.769911259132097\\
89.7	0.774715109224977\\
89.8	0.779400221792023\\
89.9	0.783936241898396\\
90	0.788306505182699\\
90.1	0.792503999168613\\
90.2	0.796528411220587\\
90.3	0.800383976281699\\
90.4	0.804239733660513\\
90.5	0.808095683414581\\
90.6	0.811951824916112\\
90.7	0.815808156776908\\
90.8	0.819664676773809\\
90.9	0.823779029145406\\
91	0.827939349440386\\
91.1	0.832028981852398\\
91.2	0.835981514135284\\
91.3	0.839823611413399\\
91.4	0.843564409165783\\
91.5	0.847190879844815\\
91.6	0.850524874457443\\
91.7	0.853795704327635\\
91.8	0.857066624160824\\
91.9	0.860337618575693\\
92	0.863608670948628\\
92.1	0.866879763380093\\
92.2	0.870246829380216\\
92.3	0.873647968391406\\
92.4	0.877040332766078\\
92.5	0.880394959804391\\
92.6	0.883692928306538\\
92.7	0.886993863215368\\
92.8	0.890231733800539\\
92.9	0.893359460653725\\
93	0.896345266407233\\
93.1	0.899169044952581\\
93.2	0.901819268859321\\
93.3	0.904290530993176\\
93.4	0.906797643370773\\
93.5	0.909223530097037\\
93.6	0.911649080878691\\
93.7	0.914102951492992\\
93.8	0.916591373863524\\
93.9	0.919111117638644\\
94	0.921655138589121\\
94.1	0.924215050111518\\
94.2	0.926782212087723\\
94.3	0.929348215582042\\
94.4	0.931905101312364\\
94.5	0.934445458759564\\
94.6	0.93696246990765\\
94.7	0.939449925667332\\
94.8	0.941902227452188\\
94.9	0.94431437962176\\
95	0.946681975577957\\
95.1	0.949001179030354\\
95.2	0.951268701390947\\
95.3	0.953481776011308\\
95.4	0.955638129858306\\
95.5	0.957804769068319\\
95.6	0.959970060855842\\
95.7	0.962133968045504\\
95.8	0.964296456247479\\
95.9	0.966457494196498\\
96	0.968617054108501\\
96.1	0.970775112055252\\
96.2	0.972931648357135\\
96.3	0.975086647994497\\
96.4	0.97724010103773\\
96.5	0.978935767340158\\
96.6	0.980367438057919\\
96.7	0.981752033129039\\
96.8	0.983105627320373\\
96.9	0.98443941684894\\
97	0.985761046059923\\
97.1	0.987075597757526\\
97.2	0.988386328816798\\
97.3	0.989695213467356\\
97.4	0.991002784483653\\
97.5	0.992309099076696\\
97.6	0.993614221645867\\
97.7	0.994918224129801\\
97.8	0.996221186367801\\
97.9	0.997523196472094\\
98	0.998824351211213\\
98.1	1.00012475640487\\
98.2	1.0014245273307\\
98.3	1.00272378914317\\
98.4	1.0040226773053\\
98.5	1.00498061937058\\
98.6	1.00569934700221\\
98.7	1.00622973454964\\
98.8	1.00660048880292\\
98.9	1.00683066079371\\
99	1.00693505098333\\
99.1	1.00692649954802\\
99.2	1.00681681790069\\
99.3	1.0066171337038\\
99.4	1.00625875553141\\
99.5	1.00583850392353\\
99.6	1.00536670366172\\
99.7	1.00485224538132\\
99.8	1.00434041330442\\
99.9	1.00383150039276\\
100	1.0033258126022\\
};
\addlegendentry{$\text{Agent}_\text{3}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.34540217626455\\
0.2	0.349003653470499\\
0.3	0.378151183420948\\
0.4	0.417585267950105\\
0.5	0.459720959464713\\
0.6	0.500921752900925\\
0.7	0.539567639213889\\
0.8	0.575056487753246\\
0.9	0.607288823999493\\
1	0.642445048965585\\
1.1	0.672383533372496\\
1.2	0.701004064425033\\
1.3	0.727874723833217\\
1.4	0.7531024033807\\
1.5	0.780593605374432\\
1.6	0.807215808321764\\
1.7	0.832789442403328\\
1.8	0.857293961440316\\
1.9	0.880783940692771\\
2	0.903345770859256\\
2.1	0.925075739068545\\
2.2	0.943313992255676\\
2.3	0.962082106112317\\
2.4	0.980873994721072\\
2.5	0.999457776336143\\
2.6	1.01774201924032\\
2.7	1.03570580603117\\
2.8	1.05367011506925\\
2.9	1.07163470907687\\
3	1.08959927784837\\
3.1	1.10756343278347\\
3.2	1.1255267012443\\
3.3	1.14348852077958\\
3.4	1.16144823325919\\
3.5	1.1794050789626\\
3.6	1.17538044175163\\
3.7	1.16845286714223\\
3.8	1.16056018299426\\
3.9	1.15051056747391\\
4	1.13940454747833\\
4.1	1.12740464895078\\
4.2	1.11462008693655\\
4.3	1.10119880800144\\
4.4	1.08731537090453\\
4.5	1.07315294288229\\
4.6	1.05889067999517\\
4.7	1.04469593523461\\
4.8	1.0307197774281\\
4.9	1.01709467867009\\
5	1.00393361257096\\
5.1	0.991330070971085\\
5.2	0.979358678133616\\
5.3	0.972556986180963\\
5.4	0.965755391325059\\
5.5	0.958953912282936\\
5.6	0.953746510674155\\
5.7	0.949347243347063\\
5.8	0.945400738408807\\
5.9	0.941688405713299\\
6	0.938011234451242\\
6.1	0.934630159022972\\
6.2	0.9314413916893\\
6.3	0.928392367287888\\
6.4	0.925453433030554\\
6.5	0.922605367084238\\
6.6	0.919833868447224\\
6.7	0.917127118945738\\
6.8	0.913565487279061\\
6.9	0.909395508239914\\
7	0.904801124786747\\
7.1	0.90033004722436\\
7.2	0.895996867950714\\
7.3	0.891941979749219\\
7.4	0.888095757724427\\
7.5	0.884431503984683\\
7.6	0.880930387559946\\
7.7	0.877575419517635\\
7.8	0.874350223117301\\
7.9	0.871238736706974\\
8	0.868225169782065\\
8.1	0.865294055322608\\
8.2	0.862430342770666\\
8.3	0.859619504410723\\
8.4	0.856847640136091\\
8.5	0.854101572268342\\
8.6	0.851368926066761\\
8.7	0.848638193978073\\
8.8	0.845217887437936\\
8.9	0.841388965720155\\
9	0.837351191142047\\
9.1	0.833244400288114\\
9.2	0.829164536856184\\
9.3	0.825175687334167\\
9.4	0.821319074304531\\
9.5	0.817619740719611\\
9.6	0.81409148738257\\
9.7	0.810740493795081\\
9.8	0.807567950719241\\
9.9	0.804475150907674\\
10	0.801382404666871\\
10.1	0.798289720172493\\
10.2	0.795197105159842\\
10.3	0.792220748601503\\
10.4	0.789319882289474\\
10.5	0.786470252171501\\
10.6	0.78365547452852\\
10.7	0.781582957622469\\
10.8	0.779948677754814\\
10.9	0.778622882479508\\
11	0.777551936124916\\
11.1	0.776715580929326\\
11.2	0.776108358241016\\
11.3	0.775731562007801\\
11.4	0.774835917281255\\
11.5	0.773545799977732\\
11.6	0.77177643924661\\
11.7	0.769472520578546\\
11.8	0.766620223942819\\
11.9	0.763234358806511\\
12	0.759347241104239\\
12.1	0.756418273188391\\
12.2	0.753586837893268\\
12.3	0.75071697620874\\
12.4	0.747858517164759\\
12.5	0.745108975500388\\
12.6	0.742562560909812\\
12.7	0.739985111199676\\
12.8	0.737431565815463\\
12.9	0.73494394190845\\
13	0.732554595987711\\
13.1	0.730288691864166\\
13.2	0.728166067874659\\
13.3	0.726202649644833\\
13.4	0.724411519275643\\
13.5	0.722803725033945\\
13.6	0.721388895304965\\
13.7	0.720175705152685\\
13.8	0.719172232146834\\
13.9	0.718386229254695\\
14	0.717825335881709\\
14.1	0.715303083030746\\
14.2	0.712780206993538\\
14.3	0.710256664384223\\
14.4	0.707732411060539\\
14.5	0.705207402250982\\
14.6	0.70268159269088\\
14.7	0.700154936767531\\
14.8	0.697627388674457\\
14.9	0.695098902574845\\
15	0.685565732600137\\
15.1	0.675760438524904\\
15.2	0.666264770153082\\
15.3	0.657396146186692\\
15.4	0.649296430922937\\
15.5	0.642019636257719\\
15.6	0.635022178872332\\
15.7	0.628340338966915\\
15.8	0.62199668750552\\
15.9	0.614465746828911\\
16	0.606173978080957\\
16.1	0.597298264124722\\
16.2	0.587966380472121\\
16.3	0.580367668307071\\
16.4	0.57407105407097\\
16.5	0.568763743784112\\
16.6	0.55984501084647\\
16.7	0.552161411173951\\
16.8	0.545412153596599\\
16.9	0.539381412427635\\
17	0.533916091657317\\
17.1	0.528909242529076\\
17.2	0.524287727019036\\
17.3	0.52000306503824\\
17.4	0.514943629477026\\
17.5	0.506707053359683\\
17.6	0.497498071474538\\
17.7	0.488229188629364\\
17.8	0.479070269644693\\
17.9	0.470056642476865\\
18	0.461120467596072\\
18.1	0.452222736595719\\
18.2	0.443353958298369\\
18.3	0.434522661799313\\
18.4	0.425746625407452\\
18.5	0.417047316607351\\
18.6	0.408446546543112\\
18.7	0.399964530896997\\
18.8	0.391618828764111\\
18.9	0.386922891662766\\
19	0.38363032542029\\
19.1	0.380917987833236\\
19.2	0.378536373686495\\
19.3	0.376452554482572\\
19.4	0.374704209126799\\
19.5	0.373343050668539\\
19.6	0.37241532299217\\
19.7	0.371484220230963\\
19.8	0.370603416587897\\
19.9	0.369821769398681\\
20	0.36747895520387\\
20.1	0.36388993360669\\
20.2	0.359182042242664\\
20.3	0.3534654648426\\
20.4	0.346852630063021\\
20.5	0.339457158300315\\
20.6	0.331391073380348\\
20.7	0.322762611842705\\
20.8	0.317855847645054\\
20.9	0.315609850238014\\
21	0.315265958408694\\
21.1	0.316288229185635\\
21.2	0.318304120174351\\
21.3	0.321060404018421\\
21.4	0.324390512663429\\
21.5	0.328190436059497\\
21.6	0.332401009154998\\
21.7	0.336994959769343\\
21.8	0.341967497213897\\
21.9	0.342681147057198\\
22	0.340769429179714\\
22.1	0.337440862925623\\
22.2	0.333564456698817\\
22.3	0.329750402331994\\
22.4	0.326417334213066\\
22.5	0.323845202040874\\
22.6	0.322215513251335\\
22.7	0.321641359190833\\
22.8	0.322189517452566\\
22.9	0.322664002240375\\
23	0.322339581916046\\
23.1	0.322237525943602\\
23.2	0.322884208897335\\
23.3	0.324290763887307\\
23.4	0.321100754740752\\
23.5	0.314759162035715\\
23.6	0.30563794086916\\
23.7	0.294022604901693\\
23.8	0.280222399789139\\
23.9	0.264563925955582\\
24	0.242408454101759\\
24.1	0.218654965937318\\
24.2	0.195320001162978\\
24.3	0.174896723107363\\
24.4	0.155154425068997\\
24.5	0.135699218735033\\
24.6	0.126379457416698\\
24.7	0.120521696968675\\
24.8	0.115692656156531\\
24.9	0.112354984118491\\
25	0.109971331083495\\
25.1	0.108182947669274\\
25.2	0.106759204794344\\
25.3	0.105560651307261\\
25.4	0.104512025663515\\
25.5	0.103582597191512\\
25.6	0.102771909945271\\
25.7	0.102099510119641\\
25.8	0.101597609163686\\
25.9	0.101305907001531\\
26	0.101268000345007\\
26.1	0.10152894943486\\
26.2	0.102133686665143\\
26.3	0.103126032521674\\
26.4	0.0995975453325735\\
26.5	0.0933348311494953\\
26.6	0.0870823498103734\\
26.7	0.0712276855751861\\
26.8	0.0522012292371337\\
26.9	0.0326907401645692\\
27	0.0137626007614854\\
27.1	-0.00459299094834073\\
27.2	-0.0224780762139042\\
27.3	-0.0400707794287763\\
27.4	-0.0574470619739135\\
27.5	-0.0746042283515257\\
27.6	-0.0914952285771538\\
27.7	-0.108052518249318\\
27.8	-0.124202850898617\\
27.9	-0.139876037154255\\
28	-0.149066858666519\\
28.1	-0.15586924705909\\
28.2	-0.161178058920725\\
28.3	-0.165473915254223\\
28.4	-0.169081404056499\\
28.5	-0.172212606609748\\
28.6	-0.174999166338967\\
28.7	-0.177515826651777\\
28.8	-0.179797625544406\\
28.9	-0.181852381553629\\
29	-0.183669691804085\\
29.1	-0.185227353391988\\
29.2	-0.186495887792622\\
29.3	-0.187441674668178\\
29.4	-0.188029071687352\\
29.5	-0.18822179979588\\
29.6	-0.187983800626771\\
29.7	-0.187279718306475\\
29.8	-0.186075117228725\\
29.9	-0.184336517004438\\
30	-0.18203130317978\\
30.1	-0.179127555508285\\
30.2	-0.175593823108514\\
30.3	-0.171398866636885\\
30.4	-0.166511380826815\\
30.5	-0.160899705765174\\
30.6	-0.154531531623149\\
30.7	-0.15420702141704\\
30.8	-0.157741485026255\\
30.9	-0.164311278248621\\
31	-0.173394488995282\\
31.1	-0.184577881378962\\
31.2	-0.19750752336618\\
31.3	-0.201752949074155\\
31.4	-0.203210999806242\\
31.5	-0.204621839648678\\
31.6	-0.206501627917793\\
31.7	-0.20834583333992\\
31.8	-0.209373884341386\\
31.9	-0.209670666626975\\
32	-0.209284342516069\\
32.1	-0.212470359023736\\
32.2	-0.215165965479307\\
32.3	-0.220863394276411\\
32.4	-0.227411252040291\\
32.5	-0.233723779979362\\
32.6	-0.239267247775106\\
32.7	-0.243791914495752\\
32.8	-0.247192242179082\\
32.9	-0.250556790679063\\
33	-0.253885804052786\\
33.1	-0.257179519865094\\
33.2	-0.26043816909972\\
33.3	-0.263661976066342\\
33.4	-0.266851158303559\\
33.5	-0.270005926477797\\
33.6	-0.27312648427819\\
33.7	-0.276213028307409\\
33.8	-0.279265747968431\\
33.9	-0.282284825347218\\
34	-0.288663896648526\\
34.1	-0.297014336945033\\
34.2	-0.310136036409363\\
34.3	-0.325347623362724\\
34.4	-0.341208860918217\\
34.5	-0.356917992380033\\
34.6	-0.372020817062361\\
34.7	-0.387101364399728\\
34.8	-0.402162025219763\\
34.9	-0.417205240532451\\
35	-0.432233503879488\\
35.1	-0.447249363456449\\
35.2	-0.46225542405092\\
35.3	-0.477254348839106\\
35.4	-0.492248861082654\\
35.5	-0.507241745766676\\
35.6	-0.522235851219429\\
35.7	-0.537234090753326\\
35.8	-0.551507514019203\\
35.9	-0.56499175545169\\
36	-0.577700316432542\\
36.1	-0.588190286838277\\
36.2	-0.597016369598142\\
36.3	-0.604579496306807\\
36.4	-0.6111669953745\\
36.5	-0.616982540872145\\
36.6	-0.622168434616232\\
36.7	-0.626822144638862\\
36.8	-0.631008546422317\\
36.9	-0.634768953329624\\
37	-0.638127751488382\\
37.1	-0.641097250361317\\
37.2	-0.64368120686107\\
37.3	-0.645877365626712\\
37.4	-0.647679271528831\\
37.5	-0.649077545491509\\
37.6	-0.650060765959273\\
37.7	-0.650616061768292\\
37.8	-0.65744230665847\\
37.9	-0.666544685707535\\
38	-0.6762309126577\\
38.1	-0.685808321442557\\
38.2	-0.695015177320447\\
38.3	-0.703772867793654\\
38.4	-0.712078260263463\\
38.5	-0.719957240899989\\
38.6	-0.727444920407476\\
38.7	-0.733199033058245\\
38.8	-0.737671805510888\\
38.9	-0.741436358185852\\
39	-0.744722751690897\\
39.1	-0.747646893857524\\
39.2	-0.750265657302335\\
39.3	-0.752605579760567\\
39.4	-0.754677765887231\\
39.5	-0.756485586825145\\
39.6	-0.758028625352625\\
39.7	-0.759304668258826\\
39.8	-0.760310686856785\\
39.9	-0.761043296490859\\
40	-0.761498950609013\\
40.1	-0.761674002008801\\
40.2	-0.761564699653794\\
40.3	-0.761167155971874\\
40.4	-0.760477302128155\\
40.5	-0.759490839742803\\
40.6	-0.758203192884369\\
40.7	-0.756609461812302\\
40.8	-0.754704378769212\\
40.9	-0.752482265560389\\
41	-0.749936992404591\\
41.1	-0.747061937440492\\
41.2	-0.744243244749047\\
41.3	-0.741479513752835\\
41.4	-0.738769344722668\\
41.5	-0.736111337638084\\
41.6	-0.733504091038993\\
41.7	-0.730946200866184\\
41.8	-0.733661188080217\\
41.9	-0.738693701161034\\
42	-0.744534740269531\\
42.1	-0.750427689422409\\
42.2	-0.756005725140103\\
42.3	-0.761102525014204\\
42.4	-0.765653600380899\\
42.5	-0.769645004522186\\
42.6	-0.773086791907625\\
42.7	-0.775999394086626\\
42.8	-0.778406723361301\\
42.9	-0.780332769158707\\
43	-0.781799997347952\\
43.1	-0.782828671067919\\
43.2	-0.783436634304061\\
43.3	-0.783639320342641\\
43.4	-0.783449862555613\\
43.5	-0.782879245079973\\
43.6	-0.781936462198593\\
43.7	-0.780628671390699\\
43.8	-0.779388411308171\\
43.9	-0.781109220207733\\
44	-0.784588166347868\\
44.1	-0.789641178466152\\
44.2	-0.79332806582989\\
44.3	-0.795953907889115\\
44.4	-0.797742469678859\\
44.5	-0.798857082850323\\
44.6	-0.799416234021719\\
44.7	-0.799505186267942\\
44.8	-0.79918463027865\\
44.9	-0.802186354692998\\
45	-0.807461160869986\\
45.1	-0.814344964092011\\
45.2	-0.822516996005953\\
45.3	-0.831727178447056\\
45.4	-0.838644159935549\\
45.5	-0.84391205435825\\
45.6	-0.847998497862157\\
45.7	-0.851241014859406\\
45.8	-0.85593978118857\\
45.9	-0.861162362414976\\
46	-0.866442348003251\\
46.1	-0.873316818213036\\
46.2	-0.880917604460043\\
46.3	-0.889012787134275\\
46.4	-0.897464504014519\\
46.5	-0.906151759491379\\
46.6	-0.914961607546467\\
46.7	-0.923789569670923\\
46.8	-0.932065044003361\\
46.9	-0.939721528385383\\
47	-0.946762504034826\\
47.1	-0.953218302800004\\
47.2	-0.959127785644831\\
47.3	-0.964530796101043\\
47.4	-0.968777922867353\\
47.5	-0.972340059772245\\
47.6	-0.975547351109974\\
47.7	-0.978627694610588\\
47.8	-0.981735203974964\\
47.9	-0.984789573771215\\
48	-0.987869033601674\\
48.1	-0.990998290502542\\
48.2	-0.994183463240758\\
48.3	-0.997425701837876\\
48.4	-1.00072598498776\\
48.5	-1.00408641361757\\
48.6	-1.00751022569258\\
48.7	-1.01111218164266\\
48.8	-1.0148955721932\\
48.9	-1.01886399175319\\
49	-1.02020835613111\\
49.1	-1.02043019862868\\
49.2	-1.02160252107919\\
49.3	-1.02331337223531\\
49.4	-1.02534774739275\\
49.5	-1.02759401180586\\
49.6	-1.02999480932203\\
49.7	-1.03252130806297\\
49.8	-1.03515969057818\\
49.9	-1.03790406895351\\
50	-1.04075277145266\\
50.1	-1.04370639854261\\
50.2	-1.04676680765458\\
50.3	-1.04993658561965\\
50.4	-1.0532187774026\\
50.5	-1.05661674979421\\
50.6	-1.05656523197869\\
50.7	-1.0559369203721\\
50.8	-1.05519097794401\\
50.9	-1.05529255960512\\
51	-1.05602632170409\\
51.1	-1.05303567710147\\
51.2	-1.04864580163944\\
51.3	-1.04538683077964\\
51.4	-1.04260130380616\\
51.5	-1.04004946929326\\
51.6	-1.03765865659512\\
51.7	-1.03541807749651\\
51.8	-1.03333602946474\\
51.9	-1.03142352728094\\
52	-1.02968886120444\\
52.1	-1.0281364680363\\
52.2	-1.02676734456215\\
52.3	-1.02557988202658\\
52.4	-1.02457069836847\\
52.5	-1.02373533303772\\
52.6	-1.02318380314841\\
52.7	-1.02291943918852\\
52.8	-1.02294625806983\\
52.9	-1.02326900673803\\
53	-1.02266959802235\\
53.1	-1.02169047620663\\
53.2	-1.02061149669225\\
53.3	-1.01957583339269\\
53.4	-1.01865576453847\\
53.5	-1.01806012490045\\
53.6	-1.01779348535445\\
53.7	-1.01662964788344\\
53.8	-1.01511515914871\\
53.9	-1.01353044412939\\
54	-1.01201770182728\\
54.1	-1.0106476488055\\
54.2	-1.00963489459117\\
54.3	-1.00898412181237\\
54.4	-1.00783416686609\\
54.5	-1.00637041919014\\
54.6	-1.0048864854632\\
54.7	-1.00346851650836\\
54.8	-1.00117378084679\\
54.9	-0.998441154076959\\
55	-0.995531845055398\\
55.1	-0.993024233306464\\
55.2	-0.990919995322055\\
55.3	-0.989222047458022\\
55.4	-0.98793458186898\\
55.5	-0.987063115825136\\
55.6	-0.986614555191351\\
55.7	-0.986597273110349\\
55.8	-0.987021205219472\\
55.9	-0.987897963051861\\
56	-0.989240967638038\\
56.1	-0.987825415877371\\
56.2	-0.985264351019032\\
56.3	-0.982895572861463\\
56.4	-0.98080243591905\\
56.5	-0.977935321440219\\
56.6	-0.974719813884338\\
56.7	-0.971555636258471\\
56.8	-0.968635350671042\\
56.9	-0.966046001806472\\
57	-0.963821727042143\\
57.1	-0.961970905120453\\
57.2	-0.960490097440172\\
57.3	-0.959371148175675\\
57.4	-0.957224900312968\\
57.5	-0.954834785099347\\
57.6	-0.952233233200995\\
57.7	-0.949388787804735\\
57.8	-0.946289228796491\\
57.9	-0.94294187060499\\
58	-0.939366074540409\\
58.1	-0.935587473669051\\
58.2	-0.931634260254427\\
58.3	-0.929498201257246\\
58.4	-0.928685671524744\\
58.5	-0.928851574468845\\
58.6	-0.929759306266594\\
58.7	-0.931251327444975\\
58.8	-0.930747579108224\\
58.9	-0.929456109666789\\
59	-0.927993117419396\\
59.1	-0.926669947254144\\
59.2	-0.925641791008566\\
59.3	-0.924984598406103\\
59.4	-0.919902230293068\\
59.5	-0.913116726503516\\
59.6	-0.907731357402382\\
59.7	-0.903393701832314\\
59.8	-0.899860885500289\\
59.9	-0.892254875718598\\
60	-0.88322524283662\\
60.1	-0.875591554684385\\
60.2	-0.868789378868354\\
60.3	-0.862530763001686\\
60.4	-0.856669925935424\\
60.5	-0.851134145435025\\
60.6	-0.84552490625384\\
60.7	-0.840154532274556\\
60.8	-0.834992060168938\\
60.9	-0.829986831879438\\
61	-0.825103972824362\\
61.1	-0.82032196108304\\
61.2	-0.815627570633416\\
61.3	-0.811012287436181\\
61.4	-0.806470097695314\\
61.5	-0.801996190368839\\
61.6	-0.79758622933835\\
61.7	-0.793235971718787\\
61.8	-0.78647987592767\\
61.9	-0.778939876510391\\
62	-0.771285796728442\\
62.1	-0.763780580134956\\
62.2	-0.756514784176672\\
62.3	-0.749507238570044\\
62.4	-0.742748108919923\\
62.5	-0.736217191420398\\
62.6	-0.729891568319758\\
62.7	-0.723748705606613\\
62.8	-0.717767609672653\\
62.9	-0.712238767021797\\
63	-0.707135315679821\\
63.1	-0.702440088107923\\
63.2	-0.698143001548264\\
63.3	-0.694239196859345\\
63.4	-0.690050038509118\\
63.5	-0.685868059862044\\
63.6	-0.68184328595439\\
63.7	-0.678052387182944\\
63.8	-0.674534529142009\\
63.9	-0.671309944724247\\
64	-0.668389547465473\\
64.1	-0.665779902549298\\
64.2	-0.663485794557317\\
64.3	-0.662022528298498\\
64.4	-0.660011695367436\\
64.5	-0.657896695884487\\
64.6	-0.655907398584525\\
64.7	-0.653514885419262\\
64.8	-0.651168067722238\\
64.9	-0.645194257463215\\
65	-0.637845607662272\\
65.1	-0.630066954287579\\
65.2	-0.622244803566089\\
65.3	-0.616225517539046\\
65.4	-0.611135808300634\\
65.5	-0.606622726586029\\
65.6	-0.602552339502024\\
65.7	-0.598881156476896\\
65.8	-0.595601832230925\\
65.9	-0.592720668389678\\
66	-0.590248619079581\\
66.1	-0.58819794973388\\
66.2	-0.586581202445806\\
66.3	-0.585411058165892\\
66.4	-0.584700514745877\\
66.5	-0.584463151176883\\
66.6	-0.584713394937332\\
66.7	-0.585407339325725\\
66.8	-0.586531431870797\\
66.9	-0.588088210188194\\
67	-0.590089002094805\\
67.1	-0.592550235178978\\
67.2	-0.595491619226707\\
67.3	-0.59893530337709\\
67.4	-0.603396453055915\\
67.5	-0.608816208503472\\
67.6	-0.615171218679805\\
67.7	-0.622465166886347\\
67.8	-0.624784321936209\\
67.9	-0.624135423095029\\
68	-0.621868060774492\\
68.1	-0.618903551690741\\
68.2	-0.615874965775618\\
68.3	-0.613217514653758\\
68.4	-0.611229370661277\\
68.5	-0.610113802503487\\
68.6	-0.610008927998051\\
68.7	-0.611008969126401\\
68.8	-0.613063003967745\\
68.9	-0.616149501258782\\
69	-0.620264844124236\\
69.1	-0.625417506108299\\
69.2	-0.631625160216755\\
69.3	-0.638913329379343\\
69.4	-0.64731486825428\\
69.5	-0.656869916634285\\
69.6	-0.667626145348107\\
69.7	-0.679639209309737\\
69.8	-0.692973371765601\\
69.9	-0.707702290676858\\
70	-0.723909973800746\\
70.1	-0.741691919221116\\
70.2	-0.761156465857495\\
70.3	-0.782426385457628\\
70.4	-0.805640754609034\\
70.5	-0.83095715284284\\
70.6	-0.858554241140944\\
70.7	-0.885603072287754\\
70.8	-0.880663782907822\\
70.9	-0.862388688371757\\
71	-0.859224339310802\\
71.1	-0.863434219500554\\
71.2	-0.871807082791264\\
71.3	-0.883055593366364\\
71.4	-0.896722405975902\\
71.5	-0.912717926685656\\
71.6	-0.931124405812396\\
71.7	-0.957156116575316\\
71.8	-0.991157843806588\\
71.9	-1.03359457811741\\
72	-1.08506550408908\\
72.1	-1.14632189040397\\
72.2	-1.16878551961434\\
72.3	-1.19350090856621\\
72.4	-1.21532722267547\\
72.5	-1.23316675447681\\
72.6	-1.23294549561929\\
72.7	-1.22758060502012\\
72.8	-1.22336459080425\\
72.9	-1.17846660523711\\
73	-1.11942369728078\\
73.1	-1.05665703922948\\
73.2	-0.99413749399551\\
73.3	-0.933282244334531\\
73.4	-0.874517134953154\\
73.5	-0.817898918281053\\
73.6	-0.763360321334535\\
73.7	-0.710804394012142\\
73.8	-0.664403894670848\\
73.9	-0.623542546416728\\
74	-0.58771001446263\\
74.1	-0.556483756564219\\
74.2	-0.529606532365346\\
74.3	-0.503411002497663\\
74.4	-0.477920785836218\\
74.5	-0.453165283138987\\
74.6	-0.429175617897777\\
74.7	-0.405981992509251\\
74.8	-0.383612034842286\\
74.9	-0.356363244173029\\
75	-0.321326955192501\\
75.1	-0.28772158092941\\
75.2	-0.255686326669822\\
75.3	-0.225201067717054\\
75.4	-0.196241840027576\\
75.5	-0.168792873144642\\
75.6	-0.142841712052167\\
75.7	-0.117457364173312\\
75.8	-0.0926039488813932\\
75.9	-0.0683371927142452\\
76	-0.0453984425571834\\
76.1	-0.0237024213036175\\
76.2	-0.00317398939222661\\
76.3	0.0162531219609518\\
76.4	0.0346373828120156\\
76.5	0.0520303740222386\\
76.6	0.0684775604989386\\
76.7	0.0840189495716652\\
76.8	0.0986896520646394\\
76.9	0.11252036049493\\
77	0.125537756276949\\
77.1	0.137764855728044\\
77.2	0.149221302953318\\
77.3	0.157125319499121\\
77.4	0.16458386173504\\
77.5	0.171646449140013\\
77.6	0.178345438231887\\
77.7	0.184700879731209\\
77.8	0.190724065518754\\
77.9	0.19642010271896\\
78	0.201789767157119\\
78.1	0.206830824606327\\
78.2	0.211538960339515\\
78.3	0.215793004802773\\
78.4	0.219675697674828\\
78.5	0.223193085390753\\
78.6	0.226346586452118\\
78.7	0.228753293413182\\
78.8	0.230406641001773\\
78.9	0.231297509513424\\
79	0.231414145221708\\
79.1	0.230742052651469\\
79.2	0.229263856890834\\
79.3	0.227767971178594\\
79.4	0.226695516536462\\
79.5	0.22612517673941\\
79.6	0.226074405729094\\
79.7	0.226545637233925\\
79.8	0.227534450942632\\
79.9	0.229031762581544\\
80	0.231024878758177\\
80.1	0.233498212865751\\
80.2	0.236433834242466\\
80.3	0.245122207229559\\
80.4	0.255872547554223\\
80.5	0.267146719995446\\
80.6	0.276896117727493\\
80.7	0.2875212368663\\
80.8	0.296662037786456\\
80.9	0.304913066212488\\
81	0.31250722135415\\
81.1	0.319334894713805\\
81.2	0.32598942199838\\
81.3	0.332384861951714\\
81.4	0.338449622738025\\
81.5	0.34347435376167\\
81.6	0.348171655178512\\
81.7	0.352777372295722\\
81.8	0.357402117163376\\
81.9	0.362104084652569\\
82	0.366912897079303\\
82.1	0.371841292739542\\
82.2	0.376891932647101\\
82.3	0.38206155590322\\
82.4	0.388055149909558\\
82.5	0.394379974020597\\
82.6	0.400726793938386\\
82.7	0.406895990833272\\
82.8	0.412756970214087\\
82.9	0.417509353565251\\
83	0.422014289555512\\
83.1	0.426528059285026\\
83.2	0.431158101430508\\
83.3	0.435953391173048\\
83.4	0.440932206790274\\
83.5	0.44666622018085\\
83.6	0.451855285408366\\
83.7	0.45658558999824\\
83.8	0.460917390504355\\
83.9	0.464892031721228\\
84	0.468537128215639\\
84.1	0.476728851893088\\
84.2	0.484654585406942\\
84.3	0.492332238439563\\
84.4	0.499797647411763\\
84.5	0.507076358024019\\
84.6	0.513418456820766\\
84.7	0.519057567022448\\
84.8	0.524159228721735\\
84.9	0.528839253749565\\
85	0.53317730680585\\
85.1	0.53722693330061\\
85.2	0.541022941931142\\
85.3	0.544586819286735\\
85.4	0.547930682329619\\
85.5	0.55260173316017\\
85.6	0.557757777449044\\
85.7	0.562975306762865\\
85.8	0.568047032017355\\
85.9	0.57287663790369\\
86	0.57742416073617\\
86.1	0.581677705844753\\
86.2	0.585638860373116\\
86.3	0.589315220628023\\
86.4	0.592716609699392\\
86.5	0.595853204062996\\
86.6	0.598734643015656\\
86.7	0.6013696398617\\
86.8	0.603512681457906\\
86.9	0.605162318523949\\
87	0.606315923535437\\
87.1	0.606969676403683\\
87.2	0.607118540829011\\
87.3	0.60782393811591\\
87.4	0.609480074585329\\
87.5	0.612088248571002\\
87.6	0.615580443372477\\
87.7	0.619873156608624\\
87.8	0.624879152767274\\
87.9	0.630511565733544\\
88	0.636685957940291\\
88.1	0.643321499236275\\
88.2	0.650341650500818\\
88.3	0.65767454403122\\
88.4	0.666480752408002\\
88.5	0.675713865726334\\
88.6	0.684875991723762\\
88.7	0.693646498472504\\
88.8	0.702043232389283\\
88.9	0.710082640976334\\
89	0.717779899104969\\
89.1	0.725149021552117\\
89.2	0.732104027742634\\
89.3	0.739880709521982\\
89.4	0.747365006967159\\
89.5	0.754569360996623\\
89.6	0.761505329769505\\
89.7	0.768183662250374\\
89.8	0.774614364401952\\
89.9	0.780806758840216\\
90	0.786769538680654\\
90.1	0.792510816213475\\
90.2	0.798038166966975\\
90.3	0.803358669650338\\
90.4	0.807694789828688\\
90.5	0.811753320511474\\
90.6	0.815686272468568\\
90.7	0.819542477714341\\
90.8	0.823342895863353\\
90.9	0.827131391230438\\
91	0.830915919368795\\
91.1	0.834668718510813\\
91.2	0.838355547900436\\
91.3	0.84188069286465\\
91.4	0.845247690942155\\
91.5	0.848459847045835\\
91.6	0.852347783201528\\
91.7	0.856443646532603\\
91.8	0.860218281473748\\
91.9	0.863822933588939\\
92	0.867304738572423\\
92.1	0.870685987824645\\
92.2	0.87384279488416\\
92.3	0.876840581221413\\
92.4	0.879725246038069\\
92.5	0.882528479001602\\
92.6	0.885271703097013\\
92.7	0.888174831821429\\
92.8	0.891139047259393\\
92.9	0.894096241240933\\
93	0.89699920352188\\
93.1	0.899815251488744\\
93.2	0.902521917869751\\
93.3	0.905103948146608\\
93.4	0.907553138737669\\
93.5	0.910376998768742\\
93.6	0.913314012779409\\
93.7	0.916254535459079\\
93.8	0.919154224122192\\
93.9	0.921996519781592\\
94	0.924776431458819\\
94.1	0.927493566843797\\
94.2	0.93014917188645\\
94.3	0.932744904577892\\
94.4	0.935282355169923\\
94.5	0.937762884191472\\
94.6	0.940187592537644\\
94.7	0.942557343447381\\
94.8	0.944872802029145\\
94.9	0.947134477891428\\
95	0.949342765054478\\
95.1	0.951497977036953\\
95.2	0.953600376598375\\
95.3	0.955650200280324\\
95.4	0.957647678150376\\
95.5	0.959588237774726\\
95.6	0.961412468622756\\
95.7	0.96314901262673\\
95.8	0.964810239220874\\
95.9	0.966404105045614\\
96	0.967936653208365\\
96.1	0.969412814459413\\
96.2	0.970836779974941\\
96.3	0.972212205091047\\
96.4	0.973542324851464\\
96.5	0.975091752563395\\
96.6	0.976680146326418\\
96.7	0.978286089027962\\
96.8	0.97989477350286\\
96.9	0.981496234993076\\
97	0.983084023659691\\
97.1	0.984654214400371\\
97.2	0.986204672022223\\
97.3	0.9876036356605\\
97.4	0.98881835491957\\
97.5	0.989913072365321\\
97.6	0.990907073217442\\
97.7	0.991811086025639\\
97.8	0.992633386656207\\
97.9	0.993381077517601\\
98	0.994060488753755\\
98.1	0.994677356811584\\
98.2	0.995236915993478\\
98.3	0.995743946187961\\
98.4	0.996202797305448\\
98.5	0.996681147419011\\
98.6	0.997149972368658\\
98.7	0.997596504445634\\
98.8	0.99801504990617\\
98.9	0.998402997987876\\
99	0.998759084351828\\
99.1	0.999082634050035\\
99.2	0.999373230573611\\
99.3	0.999630570627295\\
99.4	0.999882210259172\\
99.5	1.00010241139669\\
99.6	1.00028711275905\\
99.7	1.00043454926259\\
99.8	1.00050976585503\\
99.9	1.00053304707714\\
100	1.00050762747026\\
};
\addlegendentry{$\text{Agent}_\text{4}$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.00628314396555895\\
0.2	-0.0125660398833526\\
0.3	-0.0188484397154082\\
0.4	-0.0251300954433375\\
0.5	-0.0314107590781283\\
0.6	-0.0376901826699345\\
0.7	-0.0439681183178649\\
0.8	-0.0502443181797696\\
0.9	-0.0565185344820245\\
1	-0.0627905195293134\\
1.1	-0.0690600257144058\\
1.2	-0.0753268055279327\\
1.3	-0.0815906115681576\\
1.4	-0.0878511965507432\\
1.5	-0.0941083133185143\\
1.6	-0.100361714851215\\
1.7	-0.10661115427526\\
1.8	-0.112856384873482\\
1.9	-0.11909716009487\\
2	-0.125333233564304\\
2.1	-0.131564359092283\\
2.2	-0.137790290684638\\
2.3	-0.144010782552252\\
2.4	-0.150225589120757\\
2.5	-0.156434465040231\\
2.6	-0.162637165194884\\
2.7	-0.168833444712734\\
2.8	-0.175023058975276\\
2.9	-0.181205763627137\\
3	-0.187381314585725\\
3.1	-0.19354946805086\\
3.2	-0.199709980514407\\
3.3	-0.205862608769881\\
3.4	-0.212007109922055\\
3.5	-0.218143241396543\\
3.6	-0.224270760949381\\
3.7	-0.230389426676591\\
3.8	-0.236498997023725\\
3.9	-0.242599230795407\\
4	-0.248689887164855\\
4.1	-0.254770725683382\\
4.2	-0.260841506289897\\
4.3	-0.266901989320376\\
4.4	-0.272951935517325\\
4.5	-0.278991106039229\\
4.6	-0.285019262469976\\
4.7	-0.291036166828272\\
4.8	-0.297041581577035\\
4.9	-0.303035269632774\\
5	-0.309016994374947\\
5.1	-0.314986519655305\\
5.2	-0.32094360980721\\
5.3	-0.326888029654943\\
5.4	-0.332819544522987\\
5.5	-0.338737920245291\\
5.6	-0.344642923174517\\
5.7	-0.350534320191259\\
5.8	-0.356411878713251\\
5.9	-0.362275366704546\\
6	-0.368124552684678\\
6.1	-0.373959205737801\\
6.2	-0.379779095521801\\
6.3	-0.385583992277397\\
6.4	-0.391373666837202\\
6.5	-0.397147890634781\\
6.6	-0.402906435713663\\
6.7	-0.408649074736349\\
6.8	-0.414375580993284\\
6.9	-0.420085728411806\\
7	-0.425779291565073\\
7.1	-0.431456045680959\\
7.2	-0.437115766650933\\
7.3	-0.442758231038902\\
7.4	-0.448383216090032\\
7.5	-0.453990499739547\\
7.6	-0.459579860621488\\
7.7	-0.465151078077458\\
7.8	-0.470703932165333\\
7.9	-0.476238203667939\\
8	-0.481753674101715\\
8.1	-0.487250125725332\\
8.2	-0.492727341548292\\
8.3	-0.498185105339491\\
8.4	-0.503623201635761\\
8.5	-0.509041415750371\\
8.6	-0.514439533781506\\
8.7	-0.51981734262071\\
8.8	-0.525174629961296\\
8.9	-0.530511184306734\\
9	-0.535826794978997\\
9.1	-0.541121252126876\\
9.2	-0.546394346734269\\
9.3	-0.55164587062843\\
9.4	-0.556875616488188\\
9.5	-0.562083377852131\\
9.6	-0.567268949126757\\
9.7	-0.572432125594591\\
9.8	-0.577572703422268\\
9.9	-0.582690479668576\\
10	-0.587785252292473\\
10.1	-0.592856820161059\\
10.2	-0.597904983057519\\
10.3	-0.602929541689025\\
10.4	-0.607930297694605\\
10.5	-0.612907053652976\\
10.6	-0.617859613090334\\
10.7	-0.622787780488113\\
10.8	-0.6276913612907\\
10.9	-0.632570161913124\\
11	-0.63742398974869\\
11.1	-0.642252653176584\\
11.2	-0.647055961569444\\
11.3	-0.651833725300879\\
11.4	-0.656585755752957\\
11.5	-0.661311865323652\\
11.6	-0.666011867434252\\
11.7	-0.67068557653672\\
11.8	-0.675332808121024\\
11.9	-0.679953378722419\\
12	-0.684547105928689\\
12.1	-0.689113808387348\\
12.2	-0.693653305812805\\
12.3	-0.698165418993473\\
12.4	-0.702649969798849\\
12.5	-0.707106781186548\\
12.6	-0.711535677209285\\
12.7	-0.715936483021831\\
12.8	-0.720309024887907\\
12.9	-0.724653130187047\\
13	-0.728968627421412\\
13.1	-0.73325534622256\\
13.2	-0.737513117358174\\
13.3	-0.741741772738739\\
13.4	-0.745941145424182\\
13.5	-0.75011106963046\\
13.6	-0.754251380736104\\
13.7	-0.758361915288722\\
13.8	-0.762442511011448\\
13.9	-0.76649300680935\\
14	-0.770513242775789\\
14.1	-0.774503060198734\\
14.2	-0.778462301567023\\
14.3	-0.782390810576588\\
14.4	-0.786288432136619\\
14.5	-0.79015501237569\\
14.6	-0.793990398647835\\
14.7	-0.797794439538571\\
14.8	-0.801566984870877\\
14.9	-0.805307885711122\\
15	-0.809016994374947\\
15.1	-0.812694164433094\\
15.2	-0.816339250717184\\
15.3	-0.819952109325452\\
15.4	-0.823532597628427\\
15.5	-0.827080574274562\\
15.6	-0.830595899195813\\
15.7	-0.834078433613171\\
15.8	-0.837528040042142\\
15.9	-0.840944582298169\\
16	-0.844327925502015\\
16.1	-0.847677936085083\\
16.2	-0.850994481794692\\
16.3	-0.854277431699295\\
16.4	-0.857526656193652\\
16.5	-0.860742027003944\\
16.6	-0.863923417192835\\
16.7	-0.86707070116449\\
16.8	-0.870183754669526\\
16.9	-0.87326245480992\\
17	-0.876306680043864\\
17.1	-0.879316310190556\\
17.2	-0.882291226434953\\
17.3	-0.885231311332455\\
17.4	-0.888136448813545\\
17.5	-0.891006524188368\\
17.6	-0.893841424151264\\
17.7	-0.896641036785236\\
17.8	-0.899405251566371\\
17.9	-0.902133959368203\\
18	-0.90482705246602\\
18.1	-0.907484424541117\\
18.2	-0.910105970684996\\
18.3	-0.912691587403503\\
18.4	-0.915241172620918\\
18.5	-0.917754625683981\\
18.6	-0.92023184736587\\
18.7	-0.922672739870115\\
18.8	-0.925077206834458\\
18.9	-0.927445153334661\\
19	-0.929776485888251\\
19.1	-0.932071112458211\\
19.2	-0.934328942456612\\
19.3	-0.936549886748192\\
19.4	-0.938733857653874\\
19.5	-0.940880768954226\\
19.6	-0.942990535892865\\
19.7	-0.945063075179805\\
19.8	-0.947098304994744\\
19.9	-0.949096144990295\\
20	-0.951056516295154\\
20.1	-0.952979341517219\\
20.2	-0.954864544746643\\
20.3	-0.956712051558831\\
20.4	-0.958521789017376\\
20.5	-0.960293685676943\\
20.6	-0.962027671586086\\
20.7	-0.96372367829001\\
20.8	-0.965381638833274\\
20.9	-0.967001487762435\\
21	-0.968583161128631\\
21.1	-0.970126596490106\\
21.2	-0.971631732914674\\
21.3	-0.973098510982127\\
21.4	-0.974526872786577\\
21.5	-0.975916761938747\\
21.6	-0.977268123568193\\
21.7	-0.978580904325472\\
21.8	-0.979855052384247\\
21.9	-0.981090517443334\\
22	-0.982287250728689\\
22.1	-0.98344520499533\\
22.2	-0.984564334529205\\
22.3	-0.985644595148998\\
22.4	-0.986685944207868\\
22.5	-0.987688340595138\\
22.6	-0.988651744737914\\
22.7	-0.989576118602651\\
22.8	-0.990461425696651\\
22.9	-0.991307631069507\\
23	-0.992114701314478\\
23.1	-0.992882604569814\\
23.2	-0.993611310520008\\
23.3	-0.994300790396999\\
23.4	-0.9949510169813\\
23.5	-0.99556196460308\\
23.6	-0.996133609143173\\
23.7	-0.99666592803403\\
23.8	-0.997158900260614\\
23.9	-0.997612506361225\\
24	-0.998026728428272\\
24.1	-0.998401550108975\\
24.2	-0.998736956606017\\
24.3	-0.999032934678125\\
24.4	-0.999289472640589\\
24.5	-0.999506560365732\\
24.6	-0.9996841892833\\
24.7	-0.999822352380809\\
24.8	-0.999921044203816\\
24.9	-0.999980260856137\\
25	-1\\
25.1	-0.999980260856137\\
25.2	-0.999921044203816\\
25.3	-0.999822352380809\\
25.4	-0.9996841892833\\
25.5	-0.999506560365732\\
25.6	-0.999289472640589\\
25.7	-0.999032934678125\\
25.8	-0.998736956606017\\
25.9	-0.998401550108975\\
26	-0.998026728428272\\
26.1	-0.997612506361225\\
26.2	-0.997158900260614\\
26.3	-0.99666592803403\\
26.4	-0.996133609143172\\
26.5	-0.99556196460308\\
26.6	-0.9949510169813\\
26.7	-0.994300790396999\\
26.8	-0.993611310520008\\
26.9	-0.992882604569814\\
27	-0.992114701314478\\
27.1	-0.991307631069507\\
27.2	-0.990461425696651\\
27.3	-0.989576118602651\\
27.4	-0.988651744737914\\
27.5	-0.987688340595138\\
27.6	-0.986685944207868\\
27.7	-0.985644595148998\\
27.8	-0.984564334529205\\
27.9	-0.98344520499533\\
28	-0.982287250728689\\
28.1	-0.981090517443334\\
28.2	-0.979855052384247\\
28.3	-0.978580904325472\\
28.4	-0.977268123568193\\
28.5	-0.975916761938747\\
28.6	-0.974526872786577\\
28.7	-0.973098510982127\\
28.8	-0.971631732914674\\
28.9	-0.970126596490106\\
29	-0.968583161128631\\
29.1	-0.967001487762435\\
29.2	-0.965381638833274\\
29.3	-0.96372367829001\\
29.4	-0.962027671586086\\
29.5	-0.960293685676943\\
29.6	-0.958521789017376\\
29.7	-0.95671205155883\\
29.8	-0.954864544746643\\
29.9	-0.952979341517219\\
30	-0.951056516295154\\
30.1	-0.949096144990294\\
30.2	-0.947098304994744\\
30.3	-0.945063075179805\\
30.4	-0.942990535892864\\
30.5	-0.940880768954225\\
30.6	-0.938733857653874\\
30.7	-0.936549886748192\\
30.8	-0.934328942456612\\
30.9	-0.932071112458211\\
31	-0.929776485888251\\
31.1	-0.927445153334661\\
31.2	-0.925077206834458\\
31.3	-0.922672739870115\\
31.4	-0.92023184736587\\
31.5	-0.917754625683981\\
31.6	-0.915241172620918\\
31.7	-0.912691587403503\\
31.8	-0.910105970684996\\
31.9	-0.907484424541117\\
32	-0.904827052466019\\
32.1	-0.902133959368203\\
32.2	-0.899405251566371\\
32.3	-0.896641036785236\\
32.4	-0.893841424151264\\
32.5	-0.891006524188368\\
32.6	-0.888136448813545\\
32.7	-0.885231311332455\\
32.8	-0.882291226434953\\
32.9	-0.879316310190556\\
33	-0.876306680043863\\
33.1	-0.87326245480992\\
33.2	-0.870183754669525\\
33.3	-0.86707070116449\\
33.4	-0.863923417192835\\
33.5	-0.860742027003944\\
33.6	-0.857526656193652\\
33.7	-0.854277431699295\\
33.8	-0.850994481794692\\
33.9	-0.847677936085083\\
34	-0.844327925502015\\
34.1	-0.840944582298169\\
34.2	-0.837528040042142\\
34.3	-0.834078433613171\\
34.4	-0.830595899195813\\
34.5	-0.827080574274562\\
34.6	-0.823532597628427\\
34.7	-0.819952109325452\\
34.8	-0.816339250717184\\
34.9	-0.812694164433094\\
35	-0.809016994374947\\
35.1	-0.805307885711122\\
35.2	-0.801566984870876\\
35.3	-0.797794439538571\\
35.4	-0.793990398647835\\
35.5	-0.79015501237569\\
35.6	-0.786288432136619\\
35.7	-0.782390810576588\\
35.8	-0.778462301567023\\
35.9	-0.774503060198734\\
36	-0.770513242775789\\
36.1	-0.76649300680935\\
36.2	-0.762442511011448\\
36.3	-0.758361915288722\\
36.4	-0.754251380736104\\
36.5	-0.750111069630459\\
36.6	-0.745941145424182\\
36.7	-0.741741772738739\\
36.8	-0.737513117358174\\
36.9	-0.73325534622256\\
37	-0.728968627421411\\
37.1	-0.724653130187047\\
37.2	-0.720309024887907\\
37.3	-0.715936483021831\\
37.4	-0.711535677209285\\
37.5	-0.707106781186548\\
37.6	-0.702649969798849\\
37.7	-0.698165418993472\\
37.8	-0.693653305812805\\
37.9	-0.689113808387348\\
38	-0.684547105928689\\
38.1	-0.679953378722419\\
38.2	-0.675332808121024\\
38.3	-0.67068557653672\\
38.4	-0.666011867434251\\
38.5	-0.661311865323652\\
38.6	-0.656585755752956\\
38.7	-0.651833725300879\\
38.8	-0.647055961569444\\
38.9	-0.642252653176584\\
39	-0.63742398974869\\
39.1	-0.632570161913124\\
39.2	-0.6276913612907\\
39.3	-0.622787780488112\\
39.4	-0.617859613090334\\
39.5	-0.612907053652976\\
39.6	-0.607930297694605\\
39.7	-0.602929541689025\\
39.8	-0.597904983057519\\
39.9	-0.592856820161059\\
40	-0.587785252292473\\
40.1	-0.582690479668576\\
40.2	-0.577572703422267\\
40.3	-0.57243212559459\\
40.4	-0.567268949126756\\
40.5	-0.56208337785213\\
40.6	-0.556875616488188\\
40.7	-0.55164587062843\\
40.8	-0.546394346734269\\
40.9	-0.541121252126876\\
41	-0.535826794978997\\
41.1	-0.530511184306734\\
41.2	-0.525174629961296\\
41.3	-0.519817342620709\\
41.4	-0.514439533781506\\
41.5	-0.509041415750371\\
41.6	-0.503623201635761\\
41.7	-0.498185105339491\\
41.8	-0.492727341548291\\
41.9	-0.487250125725332\\
42	-0.481753674101715\\
42.1	-0.476238203667939\\
42.2	-0.470703932165332\\
42.3	-0.465151078077458\\
42.4	-0.459579860621488\\
42.5	-0.453990499739546\\
42.6	-0.448383216090032\\
42.7	-0.442758231038901\\
42.8	-0.437115766650932\\
42.9	-0.431456045680958\\
43	-0.425779291565072\\
43.1	-0.420085728411806\\
43.2	-0.414375580993284\\
43.3	-0.408649074736349\\
43.4	-0.402906435713662\\
43.5	-0.397147890634781\\
43.6	-0.391373666837202\\
43.7	-0.385583992277396\\
43.8	-0.379779095521801\\
43.9	-0.3739592057378\\
44	-0.368124552684678\\
44.1	-0.362275366704545\\
44.2	-0.35641187871325\\
44.3	-0.350534320191259\\
44.4	-0.344642923174517\\
44.5	-0.338737920245291\\
44.6	-0.332819544522987\\
44.7	-0.326888029654942\\
44.8	-0.320943609807209\\
44.9	-0.314986519655305\\
45	-0.309016994374947\\
45.1	-0.303035269632774\\
45.2	-0.297041581577034\\
45.3	-0.291036166828271\\
45.4	-0.285019262469976\\
45.5	-0.278991106039229\\
45.6	-0.272951935517325\\
45.7	-0.266901989320375\\
45.8	-0.260841506289897\\
45.9	-0.254770725683382\\
46	-0.248689887164855\\
46.1	-0.242599230795407\\
46.2	-0.236498997023724\\
46.3	-0.23038942667659\\
46.4	-0.224270760949381\\
46.5	-0.218143241396542\\
46.6	-0.212007109922054\\
46.7	-0.205862608769881\\
46.8	-0.199709980514407\\
46.9	-0.19354946805086\\
47	-0.187381314585725\\
47.1	-0.181205763627137\\
47.2	-0.175023058975276\\
47.3	-0.168833444712734\\
47.4	-0.162637165194883\\
47.5	-0.156434465040231\\
47.6	-0.150225589120757\\
47.7	-0.144010782552252\\
47.8	-0.137790290684638\\
47.9	-0.131564359092282\\
48	-0.125333233564304\\
48.1	-0.11909716009487\\
48.2	-0.112856384873481\\
48.3	-0.10661115427526\\
48.4	-0.100361714851215\\
48.5	-0.0941083133185144\\
48.6	-0.0878511965507432\\
48.7	-0.081590611568157\\
48.8	-0.0753268055279322\\
48.9	-0.0690600257144052\\
49	-0.0627905195293131\\
49.1	-0.0565185344820242\\
49.2	-0.0502443181797692\\
49.3	-0.0439681183178645\\
49.4	-0.0376901826699341\\
49.5	-0.0314107590781282\\
49.6	-0.0251300954433374\\
49.7	-0.018848439715408\\
49.8	-0.0125660398833524\\
49.9	-0.00628314396555824\\
50	3.21624529935327e-16\\
50.1	0.00628314396555933\\
50.2	0.012566039883353\\
50.3	0.0188484397154087\\
50.4	0.025130095443338\\
50.5	0.0314107590781284\\
50.6	0.0376901826699347\\
50.7	0.0439681183178652\\
50.8	0.0502443181797699\\
50.9	0.0565185344820249\\
51	0.0627905195293133\\
51.1	0.0690600257144063\\
51.2	0.0753268055279332\\
51.3	0.0815906115681581\\
51.4	0.0878511965507438\\
51.5	0.0941083133185145\\
51.6	0.100361714851215\\
51.7	0.10661115427526\\
51.8	0.112856384873482\\
51.9	0.11909716009487\\
52	0.125333233564304\\
52.1	0.131564359092283\\
52.2	0.137790290684638\\
52.3	0.144010782552252\\
52.4	0.150225589120758\\
52.5	0.156434465040231\\
52.6	0.162637165194884\\
52.7	0.168833444712734\\
52.8	0.175023058975277\\
52.9	0.181205763627138\\
53	0.187381314585725\\
53.1	0.19354946805086\\
53.2	0.199709980514407\\
53.3	0.205862608769882\\
53.4	0.212007109922055\\
53.5	0.218143241396543\\
53.6	0.224270760949382\\
53.7	0.230389426676591\\
53.8	0.236498997023725\\
53.9	0.242599230795408\\
54	0.248689887164855\\
54.1	0.254770725683382\\
54.2	0.260841506289897\\
54.3	0.266901989320376\\
54.4	0.272951935517326\\
54.5	0.278991106039229\\
54.6	0.285019262469976\\
54.7	0.291036166828272\\
54.8	0.297041581577036\\
54.9	0.303035269632775\\
55	0.309016994374948\\
55.1	0.314986519655305\\
55.2	0.32094360980721\\
55.3	0.326888029654943\\
55.4	0.332819544522987\\
55.5	0.338737920245291\\
55.6	0.344642923174517\\
55.7	0.350534320191259\\
55.8	0.356411878713251\\
55.9	0.362275366704546\\
56	0.368124552684678\\
56.1	0.373959205737801\\
56.2	0.379779095521802\\
56.3	0.385583992277397\\
56.4	0.391373666837203\\
56.5	0.397147890634781\\
56.6	0.402906435713663\\
56.7	0.408649074736349\\
56.8	0.414375580993284\\
56.9	0.420085728411807\\
57	0.425779291565073\\
57.1	0.431456045680959\\
57.2	0.437115766650933\\
57.3	0.442758231038902\\
57.4	0.448383216090033\\
57.5	0.453990499739547\\
57.6	0.459579860621488\\
57.7	0.465151078077459\\
57.8	0.470703932165333\\
57.9	0.47623820366794\\
58	0.481753674101715\\
58.1	0.487250125725332\\
58.2	0.492727341548292\\
58.3	0.498185105339491\\
58.4	0.503623201635761\\
58.5	0.509041415750372\\
58.6	0.514439533781507\\
58.7	0.51981734262071\\
58.8	0.525174629961296\\
58.9	0.530511184306735\\
59	0.535826794978997\\
59.1	0.541121252126876\\
59.2	0.546394346734269\\
59.3	0.551645870628431\\
59.4	0.556875616488188\\
59.5	0.562083377852131\\
59.6	0.567268949126757\\
59.7	0.572432125594591\\
59.8	0.577572703422268\\
59.9	0.582690479668577\\
60	0.587785252292473\\
60.1	0.59285682016106\\
60.2	0.597904983057519\\
60.3	0.602929541689025\\
60.4	0.607930297694606\\
60.5	0.612907053652977\\
60.6	0.617859613090334\\
60.7	0.622787780488113\\
60.8	0.627691361290701\\
60.9	0.632570161913125\\
61	0.63742398974869\\
61.1	0.642252653176585\\
61.2	0.647055961569445\\
61.3	0.651833725300879\\
61.4	0.656585755752957\\
61.5	0.661311865323652\\
61.6	0.666011867434252\\
61.7	0.67068557653672\\
61.8	0.675332808121025\\
61.9	0.679953378722419\\
62	0.684547105928689\\
62.1	0.689113808387348\\
62.2	0.693653305812805\\
62.3	0.698165418993473\\
62.4	0.70264996979885\\
62.5	0.707106781186548\\
62.6	0.711535677209286\\
62.7	0.715936483021831\\
62.8	0.720309024887907\\
62.9	0.724653130187047\\
63	0.728968627421412\\
63.1	0.73325534622256\\
63.2	0.737513117358174\\
63.3	0.741741772738739\\
63.4	0.745941145424183\\
63.5	0.75011106963046\\
63.6	0.754251380736104\\
63.7	0.758361915288722\\
63.8	0.762442511011448\\
63.9	0.76649300680935\\
64	0.770513242775789\\
64.1	0.774503060198734\\
64.2	0.778462301567024\\
64.3	0.782390810576588\\
64.4	0.786288432136619\\
64.5	0.79015501237569\\
64.6	0.793990398647836\\
64.7	0.797794439538571\\
64.8	0.801566984870876\\
64.9	0.805307885711122\\
65	0.809016994374947\\
65.1	0.812694164433094\\
65.2	0.816339250717184\\
65.3	0.819952109325453\\
65.4	0.823532597628428\\
65.5	0.827080574274562\\
65.6	0.830595899195813\\
65.7	0.834078433613172\\
65.8	0.837528040042142\\
65.9	0.840944582298169\\
66	0.844327925502015\\
66.1	0.847677936085084\\
66.2	0.850994481794692\\
66.3	0.854277431699295\\
66.4	0.857526656193653\\
66.5	0.860742027003944\\
66.6	0.863923417192836\\
66.7	0.86707070116449\\
66.8	0.870183754669526\\
66.9	0.87326245480992\\
67	0.876306680043864\\
67.1	0.879316310190556\\
67.2	0.882291226434953\\
67.3	0.885231311332455\\
67.4	0.888136448813545\\
67.5	0.891006524188368\\
67.6	0.893841424151264\\
67.7	0.896641036785236\\
67.8	0.899405251566371\\
67.9	0.902133959368203\\
68	0.90482705246602\\
68.1	0.907484424541117\\
68.2	0.910105970684996\\
68.3	0.912691587403503\\
68.4	0.915241172620918\\
68.5	0.917754625683981\\
68.6	0.920231847365871\\
68.7	0.922672739870115\\
68.8	0.925077206834458\\
68.9	0.927445153334661\\
69	0.929776485888251\\
69.1	0.932071112458211\\
69.2	0.934328942456612\\
69.3	0.936549886748192\\
69.4	0.938733857653874\\
69.5	0.940880768954225\\
69.6	0.942990535892865\\
69.7	0.945063075179805\\
69.8	0.947098304994744\\
69.9	0.949096144990295\\
70	0.951056516295154\\
70.1	0.952979341517219\\
70.2	0.954864544746643\\
70.3	0.956712051558831\\
70.4	0.958521789017376\\
70.5	0.960293685676943\\
70.6	0.962027671586086\\
70.7	0.96372367829001\\
70.8	0.965381638833274\\
70.9	0.967001487762435\\
71	0.968583161128631\\
71.1	0.970126596490106\\
71.2	0.971631732914674\\
71.3	0.973098510982127\\
71.4	0.974526872786577\\
71.5	0.975916761938747\\
71.6	0.977268123568194\\
71.7	0.978580904325472\\
71.8	0.979855052384247\\
71.9	0.981090517443334\\
72	0.982287250728689\\
72.1	0.98344520499533\\
72.2	0.984564334529205\\
72.3	0.985644595148998\\
72.4	0.986685944207868\\
72.5	0.987688340595138\\
72.6	0.988651744737914\\
72.7	0.989576118602651\\
72.8	0.990461425696651\\
72.9	0.991307631069507\\
73	0.992114701314478\\
73.1	0.992882604569814\\
73.2	0.993611310520009\\
73.3	0.994300790396999\\
73.4	0.9949510169813\\
73.5	0.99556196460308\\
73.6	0.996133609143173\\
73.7	0.99666592803403\\
73.8	0.997158900260614\\
73.9	0.997612506361225\\
74	0.998026728428272\\
74.1	0.998401550108975\\
74.2	0.998736956606017\\
74.3	0.999032934678125\\
74.4	0.999289472640589\\
74.5	0.999506560365732\\
74.6	0.9996841892833\\
74.7	0.999822352380809\\
74.8	0.999921044203816\\
74.9	0.999980260856137\\
75	1\\
75.1	0.999980260856137\\
75.2	0.999921044203816\\
75.3	0.999822352380809\\
75.4	0.9996841892833\\
75.5	0.999506560365731\\
75.6	0.999289472640589\\
75.7	0.999032934678125\\
75.8	0.998736956606017\\
75.9	0.998401550108975\\
76	0.998026728428272\\
76.1	0.997612506361225\\
76.2	0.997158900260614\\
76.3	0.99666592803403\\
76.4	0.996133609143172\\
76.5	0.99556196460308\\
76.6	0.9949510169813\\
76.7	0.994300790396999\\
76.8	0.993611310520008\\
76.9	0.992882604569814\\
77	0.992114701314478\\
77.1	0.991307631069506\\
77.2	0.990461425696651\\
77.3	0.989576118602651\\
77.4	0.988651744737914\\
77.5	0.987688340595138\\
77.6	0.986685944207868\\
77.7	0.985644595148998\\
77.8	0.984564334529205\\
77.9	0.98344520499533\\
78	0.982287250728689\\
78.1	0.981090517443334\\
78.2	0.979855052384247\\
78.3	0.978580904325472\\
78.4	0.977268123568193\\
78.5	0.975916761938747\\
78.6	0.974526872786577\\
78.7	0.973098510982126\\
78.8	0.971631732914674\\
78.9	0.970126596490106\\
79	0.968583161128631\\
79.1	0.967001487762435\\
79.2	0.965381638833274\\
79.3	0.963723678290009\\
79.4	0.962027671586086\\
79.5	0.960293685676943\\
79.6	0.958521789017376\\
79.7	0.95671205155883\\
79.8	0.954864544746643\\
79.9	0.952979341517219\\
80	0.951056516295154\\
80.1	0.949096144990294\\
80.2	0.947098304994744\\
80.3	0.945063075179804\\
80.4	0.942990535892864\\
80.5	0.940880768954225\\
80.6	0.938733857653874\\
80.7	0.936549886748192\\
80.8	0.934328942456612\\
80.9	0.932071112458211\\
81	0.929776485888251\\
81.1	0.927445153334661\\
81.2	0.925077206834458\\
81.3	0.922672739870114\\
81.4	0.92023184736587\\
81.5	0.917754625683981\\
81.6	0.915241172620917\\
81.7	0.912691587403503\\
81.8	0.910105970684995\\
81.9	0.907484424541117\\
82	0.90482705246602\\
82.1	0.902133959368203\\
82.2	0.899405251566371\\
82.3	0.896641036785236\\
82.4	0.893841424151264\\
82.5	0.891006524188368\\
82.6	0.888136448813544\\
82.7	0.885231311332455\\
82.8	0.882291226434953\\
82.9	0.879316310190556\\
83	0.876306680043863\\
83.1	0.87326245480992\\
83.2	0.870183754669525\\
83.3	0.867070701164489\\
83.4	0.863923417192835\\
83.5	0.860742027003943\\
83.6	0.857526656193652\\
83.7	0.854277431699295\\
83.8	0.850994481794691\\
83.9	0.847677936085083\\
84	0.844327925502015\\
84.1	0.840944582298169\\
84.2	0.837528040042142\\
84.3	0.834078433613171\\
84.4	0.830595899195812\\
84.5	0.827080574274562\\
84.6	0.823532597628427\\
84.7	0.819952109325452\\
84.8	0.816339250717184\\
84.9	0.812694164433094\\
85	0.809016994374947\\
85.1	0.805307885711121\\
85.2	0.801566984870876\\
85.3	0.79779443953857\\
85.4	0.793990398647835\\
85.5	0.79015501237569\\
85.6	0.786288432136618\\
85.7	0.782390810576588\\
85.8	0.778462301567023\\
85.9	0.774503060198733\\
86	0.770513242775789\\
86.1	0.766493006809349\\
86.2	0.762442511011448\\
86.3	0.758361915288721\\
86.4	0.754251380736104\\
86.5	0.750111069630459\\
86.6	0.745941145424182\\
86.7	0.741741772738739\\
86.8	0.737513117358173\\
86.9	0.73325534622256\\
87	0.728968627421412\\
87.1	0.724653130187046\\
87.2	0.720309024887907\\
87.3	0.715936483021831\\
87.4	0.711535677209285\\
87.5	0.707106781186547\\
87.6	0.702649969798848\\
87.7	0.698165418993472\\
87.8	0.693653305812804\\
87.9	0.689113808387348\\
88	0.684547105928688\\
88.1	0.679953378722418\\
88.2	0.675332808121024\\
88.3	0.670685576536719\\
88.4	0.666011867434251\\
88.5	0.661311865323652\\
88.6	0.656585755752956\\
88.7	0.651833725300878\\
88.8	0.647055961569444\\
88.9	0.642252653176584\\
89	0.63742398974869\\
89.1	0.632570161913124\\
89.2	0.6276913612907\\
89.3	0.622787780488112\\
89.4	0.617859613090334\\
89.5	0.612907053652976\\
89.6	0.607930297694605\\
89.7	0.602929541689025\\
89.8	0.597904983057518\\
89.9	0.592856820161058\\
90	0.587785252292473\\
90.1	0.582690479668575\\
90.2	0.577572703422267\\
90.3	0.57243212559459\\
90.4	0.567268949126756\\
90.5	0.56208337785213\\
90.6	0.556875616488187\\
90.7	0.55164587062843\\
90.8	0.546394346734268\\
90.9	0.541121252126875\\
91	0.535826794978996\\
91.1	0.530511184306733\\
91.2	0.525174629961295\\
91.3	0.519817342620709\\
91.4	0.514439533781506\\
91.5	0.509041415750371\\
91.6	0.50362320163576\\
91.7	0.498185105339491\\
91.8	0.492727341548291\\
91.9	0.487250125725332\\
92	0.481753674101715\\
92.1	0.476238203667939\\
92.2	0.470703932165333\\
92.3	0.465151078077457\\
92.4	0.459579860621487\\
92.5	0.453990499739546\\
92.6	0.448383216090031\\
92.7	0.442758231038901\\
92.8	0.437115766650932\\
92.9	0.431456045680958\\
93	0.425779291565072\\
93.1	0.420085728411805\\
93.2	0.414375580993284\\
93.3	0.408649074736348\\
93.4	0.402906435713662\\
93.5	0.39714789063478\\
93.6	0.391373666837202\\
93.7	0.385583992277396\\
93.8	0.3797790955218\\
93.9	0.3739592057378\\
94	0.368124552684678\\
94.1	0.362275366704545\\
94.2	0.35641187871325\\
94.3	0.350534320191258\\
94.4	0.344642923174517\\
94.5	0.338737920245291\\
94.6	0.332819544522986\\
94.7	0.326888029654942\\
94.8	0.320943609807208\\
94.9	0.314986519655304\\
95	0.309016994374947\\
95.1	0.303035269632773\\
95.2	0.297041581577034\\
95.3	0.291036166828271\\
95.4	0.285019262469975\\
95.5	0.278991106039229\\
95.6	0.272951935517324\\
95.7	0.266901989320375\\
95.8	0.260841506289896\\
95.9	0.254770725683381\\
96	0.248689887164854\\
96.1	0.242599230795407\\
96.2	0.236498997023724\\
96.3	0.23038942667659\\
96.4	0.224270760949381\\
96.5	0.218143241396542\\
96.6	0.212007109922054\\
96.7	0.205862608769881\\
96.8	0.199709980514406\\
96.9	0.19354946805086\\
97	0.187381314585725\\
97.1	0.181205763627137\\
97.2	0.175023058975276\\
97.3	0.168833444712732\\
97.4	0.162637165194883\\
97.5	0.15643446504023\\
97.6	0.150225589120756\\
97.7	0.144010782552251\\
97.8	0.137790290684637\\
97.9	0.131564359092282\\
98	0.125333233564304\\
98.1	0.119097160094869\\
98.2	0.112856384873481\\
98.3	0.106611154275259\\
98.4	0.100361714851214\\
98.5	0.094108313318514\\
98.6	0.0878511965507424\\
98.7	0.0815906115681572\\
98.8	0.0753268055279318\\
98.9	0.0690600257144053\\
99	0.0627905195293133\\
99.1	0.0565185344820239\\
99.2	0.0502443181797693\\
99.3	0.0439681183178642\\
99.4	0.0376901826699342\\
99.5	0.0314107590781284\\
99.6	0.025130095443337\\
99.7	0.0188484397154072\\
99.8	0.0125660398833512\\
99.9	0.00628314396555792\\
100	-6.43249059870655e-16\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.1	-0.355285021734579\\
0.2	-0.358951968438872\\
0.3	-0.349094608407814\\
0.4	-0.331159826915013\\
0.5	-0.308997120420663\\
0.6	-0.285269855140622\\
0.7	-0.261767371038813\\
0.8	-0.239640530469849\\
0.9	-0.219579063620422\\
1	-0.20088467799507\\
1.1	-0.185175562308461\\
1.2	-0.176084492807004\\
1.3	-0.169869532556334\\
1.4	-0.165756885404123\\
1.5	-0.161536977833554\\
1.6	-0.158129383527473\\
1.7	-0.155654340400695\\
1.8	-0.15414673440042\\
1.9	-0.153586292825016\\
2	-0.153918931145491\\
2.1	-0.155071628790814\\
2.2	-0.158433014773464\\
2.3	-0.16186073236254\\
2.4	-0.165446489845225\\
2.5	-0.169242671827566\\
2.6	-0.173274138400992\\
2.7	-0.177546968074089\\
2.8	-0.18331432180471\\
2.9	-0.189861866153366\\
3	-0.196788606160654\\
3.1	-0.203850190347495\\
3.2	-0.21089069100091\\
3.3	-0.217809576821159\\
3.4	-0.2245435972606\\
3.5	-0.23105563234963\\
3.6	-0.236919140451937\\
3.7	-0.24223416682864\\
3.8	-0.247230703145257\\
3.9	-0.254025191746873\\
4	-0.260602855028692\\
4.1	-0.26680663084714\\
4.2	-0.272712649041308\\
4.3	-0.278401820949827\\
4.4	-0.283936155515204\\
4.5	-0.28936192463097\\
4.6	-0.294714331705043\\
4.7	-0.300020828365977\\
4.8	-0.305303255347394\\
4.9	-0.310579210309651\\
5	-0.31586293551455\\
5.1	-0.321165912221097\\
5.2	-0.326497277249089\\
5.3	-0.333233176867015\\
5.4	-0.340509606482656\\
5.5	-0.347913749913897\\
5.6	-0.354591736736473\\
5.7	-0.360843341482243\\
5.8	-0.366817083118968\\
5.9	-0.372337902504321\\
6	-0.377581307995835\\
6.1	-0.383006751770034\\
6.2	-0.388462620924552\\
6.3	-0.393893196155575\\
6.4	-0.399283425725618\\
6.5	-0.404634871355924\\
6.6	-0.409955278412722\\
6.7	-0.415254098501083\\
6.8	-0.421724850016898\\
6.9	-0.428169615975616\\
7	-0.434340230549664\\
7.1	-0.440037725694998\\
7.2	-0.445428239388893\\
7.3	-0.451488502280697\\
7.4	-0.457458534517121\\
7.5	-0.463283353192725\\
7.6	-0.468992566990491\\
7.7	-0.474615514355614\\
7.8	-0.4801733999432\\
7.9	-0.485681088625035\\
8	-0.49114920381357\\
8.1	-0.496585568955284\\
8.2	-0.501996118518329\\
8.3	-0.507385464359139\\
8.4	-0.512757248444604\\
8.5	-0.518114365135525\\
8.6	-0.523459104574898\\
8.7	-0.528793248806156\\
8.8	-0.534140281636243\\
8.9	-0.539490984544361\\
9	-0.544840415908567\\
9.1	-0.55018511761116\\
9.2	-0.555522259750185\\
9.3	-0.560849379046068\\
9.4	-0.566164294183664\\
9.5	-0.571465070849099\\
9.6	-0.576749998990283\\
9.7	-0.582017572234732\\
9.8	-0.587266467450395\\
9.9	-0.59364172539119\\
10	-0.600993083771657\\
10.1	-0.608792265716152\\
10.2	-0.61678402119613\\
10.3	-0.623215729554292\\
10.4	-0.62886535952278\\
10.5	-0.634084568526494\\
10.6	-0.639037839950653\\
10.7	-0.644461274697069\\
10.8	-0.650122821678663\\
10.9	-0.655949008189938\\
11	-0.661936893260682\\
11.1	-0.66811449099388\\
11.2	-0.674522731189106\\
11.3	-0.681207099257645\\
11.4	-0.68924552638351\\
11.5	-0.696135690082188\\
11.6	-0.701960283508377\\
11.7	-0.707016930512417\\
11.8	-0.711531348608269\\
11.9	-0.715655049957925\\
12	-0.719489647469605\\
12.1	-0.722486351802701\\
12.2	-0.727265748215899\\
12.3	-0.733137846513137\\
12.4	-0.739691468061707\\
12.5	-0.746681232928109\\
12.6	-0.753965774618433\\
12.7	-0.759690962606848\\
12.8	-0.763912931644231\\
12.9	-0.767039118820322\\
13	-0.769466856089625\\
13.1	-0.771504015537347\\
13.2	-0.773368823566143\\
13.3	-0.775207753219947\\
13.4	-0.777114154237674\\
13.5	-0.779143504695435\\
13.6	-0.7813249620337\\
13.7	-0.783669824303409\\
13.8	-0.786177616616716\\
13.9	-0.788840411631174\\
14	-0.791645857259588\\
14.1	-0.794192683423387\\
14.2	-0.800183215313089\\
14.3	-0.808072629132953\\
14.4	-0.817005123796097\\
14.5	-0.826466586149051\\
14.6	-0.836132635509604\\
14.7	-0.845794634751148\\
14.8	-0.855319122818727\\
14.9	-0.864623133038406\\
15	-0.86942599390274\\
15.1	-0.872432278558204\\
15.2	-0.873456224031253\\
15.3	-0.873303993646016\\
15.4	-0.872536185152212\\
15.5	-0.871534266520861\\
15.6	-0.873373480379881\\
15.7	-0.87540581470327\\
15.8	-0.877088800941333\\
15.9	-0.880129539306373\\
16	-0.883077379002995\\
16.1	-0.885736538646074\\
16.2	-0.888106847367018\\
16.3	-0.889666195257452\\
16.4	-0.890919187524161\\
16.5	-0.89209015008602\\
16.6	-0.895652756190543\\
16.7	-0.898482041882099\\
16.8	-0.90075295818363\\
16.9	-0.902660159570981\\
17	-0.90435950739784\\
17.1	-0.905962582817004\\
17.2	-0.907544324479609\\
17.3	-0.909152220302216\\
17.4	-0.913043985432198\\
17.5	-0.917179180794576\\
17.6	-0.921169636674873\\
17.7	-0.924878617631956\\
17.8	-0.92862340958516\\
17.9	-0.931495174110034\\
18	-0.933683142976768\\
18.1	-0.935421274778221\\
18.2	-0.936876502562988\\
18.3	-0.938159776758566\\
18.4	-0.939344728019648\\
18.5	-0.940480922666456\\
18.6	-0.941602301082546\\
18.7	-0.942732440553147\\
18.8	-0.943887840250398\\
18.9	-0.948825356014638\\
19	-0.955581345887694\\
19.1	-0.963186697075852\\
19.2	-0.971158043836772\\
19.3	-0.979260806049956\\
19.4	-0.987394658721638\\
19.5	-0.995535335002931\\
19.6	-1.00370321732168\\
19.7	-1.00833147268224\\
19.8	-1.01020264926741\\
19.9	-1.01019058490839\\
20	-1.01101134736541\\
20.1	-1.01158573775249\\
20.2	-1.01183482847761\\
20.3	-1.01180418789328\\
20.4	-1.01154366553093\\
20.5	-1.01109533233116\\
20.6	-1.01049500802481\\
20.7	-1.00977432169767\\
20.8	-1.00834989841567\\
20.9	-1.00673907266587\\
21	-1.00516569331501\\
21.1	-1.00373463530853\\
21.2	-1.0024949247764\\
21.3	-1.00146563826181\\
21.4	-1.00064839529044\\
21.5	-1.00003436711832\\
21.6	-0.999608631626127\\
21.7	-0.999353019272911\\
21.8	-0.999247999097912\\
21.9	-1.00565527376011\\
22	-1.0163759742867\\
22.1	-1.02988464623599\\
22.2	-1.04513587124382\\
22.3	-1.06142834562749\\
22.4	-1.07830755589162\\
22.5	-1.09549535331405\\
22.6	-1.1128387493037\\
22.7	-1.13027266323122\\
22.8	-1.14779289174418\\
22.9	-1.15509830322884\\
23	-1.1536018174844\\
23.1	-1.14655010375597\\
23.2	-1.13623798378618\\
23.3	-1.13083779819243\\
23.4	-1.13017618741481\\
23.5	-1.12834241382971\\
23.6	-1.12499751074497\\
23.7	-1.12045553971286\\
23.8	-1.11502100552912\\
23.9	-1.10893077591308\\
24	-1.1119136881577\\
24.1	-1.11751429427157\\
24.2	-1.12305616907987\\
24.3	-1.11632158233452\\
24.4	-1.10699939429659\\
24.5	-1.09706278621418\\
24.6	-1.09780769891315\\
24.7	-1.10360833992961\\
24.8	-1.11164293754319\\
24.9	-1.11024281632547\\
25	-1.10462702006691\\
25.1	-1.09707175725809\\
25.2	-1.08872140760968\\
25.3	-1.08021548263291\\
25.4	-1.07192888178473\\
25.5	-1.06407916808927\\
25.6	-1.05678338714316\\
25.7	-1.05009258735913\\
25.8	-1.04401458844873\\
25.9	-1.03852958381197\\
26	-1.03360096053627\\
26.1	-1.02918278164898\\
26.2	-1.0252248962618\\
26.3	-1.02167635647186\\
26.4	-1.02401466846661\\
26.5	-1.03022681135057\\
26.6	-1.03891628040138\\
26.7	-1.0436426885759\\
26.8	-1.04614944603411\\
26.9	-1.04726711207725\\
27	-1.04742015764819\\
27.1	-1.04625698312238\\
27.2	-1.0433462892721\\
27.3	-1.03925619487347\\
27.4	-1.03447315059207\\
27.5	-1.02932711176958\\
27.6	-1.02403399554202\\
27.7	-1.01873517908402\\
27.8	-1.01352391461297\\
27.9	-1.0084620038373\\
28	-1.00943627863913\\
28.1	-1.01326490817605\\
28.2	-1.01267031826705\\
28.3	-1.01024643909606\\
28.4	-1.0070076602991\\
28.5	-1.00340814125411\\
28.6	-0.999680035538865\\
28.7	-0.995952973669108\\
28.8	-0.992301286442324\\
28.9	-0.988765904148014\\
29	-0.985366358104188\\
29.1	-0.982108238389142\\
29.2	-0.978988167827148\\
29.3	-0.975997220823977\\
29.4	-0.973123287891154\\
29.5	-0.970352698259715\\
29.6	-0.967671313399642\\
29.7	-0.965065242837622\\
29.8	-0.962521291910335\\
29.9	-0.96002722126697\\
30	-0.9575718761659\\
30.1	-0.955145227592798\\
30.2	-0.952738355422271\\
30.3	-0.950343395157732\\
30.4	-0.947953463412502\\
30.5	-0.945562572643397\\
30.6	-0.943165542272269\\
30.7	-0.949970054860812\\
30.8	-0.957149041850537\\
30.9	-0.963043010470163\\
31	-0.967286437800801\\
31.1	-0.969837567838356\\
31.2	-0.970777305988012\\
31.3	-0.967974405338131\\
31.4	-0.978937837229288\\
31.5	-0.997428277789787\\
31.6	-1.01988897430193\\
31.7	-1.04421800470517\\
31.8	-1.04993365165729\\
31.9	-1.04611163827029\\
32	-1.0370682625951\\
32.1	-1.03463346937524\\
32.2	-1.02706598840396\\
32.3	-1.01601354265784\\
32.4	-1.00304822927571\\
32.5	-0.989251441968161\\
32.6	-0.975347233176561\\
32.7	-0.961801965804834\\
32.8	-0.948898404926722\\
32.9	-0.944036244307433\\
33	-0.944337029804406\\
33.1	-0.947701647502269\\
33.2	-0.952647379923788\\
33.3	-0.958156429558748\\
33.4	-0.963552657439513\\
33.5	-0.968406595213161\\
33.6	-0.972464161716652\\
33.7	-0.975593967849396\\
33.8	-0.977748763286432\\
33.9	-0.978937478045103\\
34	-0.97048417764912\\
34.1	-0.958060294767288\\
34.2	-0.94911973261432\\
34.3	-0.943004953292951\\
34.4	-0.939021983985971\\
34.5	-0.936586363741185\\
34.6	-0.935252414950229\\
34.7	-0.934700496690776\\
34.8	-0.934796912255661\\
34.9	-0.935246084656065\\
35	-0.935774115331032\\
35.1	-0.936173633388968\\
35.2	-0.936303473250134\\
35.3	-0.936076172797052\\
35.4	-0.935444319025687\\
35.5	-0.934388949911518\\
35.6	-0.93291055219315\\
35.7	-0.931022372258984\\
35.8	-0.921914821763621\\
35.9	-0.910158961291464\\
36	-0.897701491812154\\
36.1	-0.882690041016115\\
36.2	-0.866947167142743\\
36.3	-0.851322613659808\\
36.4	-0.836246948443121\\
36.5	-0.82194029946252\\
36.6	-0.808503007071699\\
36.7	-0.795962159706577\\
36.8	-0.784299134643373\\
36.9	-0.773467402063344\\
37	-0.763404508579953\\
37.1	-0.754040218081273\\
37.2	-0.745301986236456\\
37.3	-0.737118549474131\\
37.4	-0.729422177436677\\
37.5	-0.722149984654157\\
37.6	-0.715244588964041\\
37.7	-0.708654325453431\\
37.8	-0.708110495987939\\
37.9	-0.709467870729021\\
38	-0.710986901408319\\
38.1	-0.71197490834636\\
38.2	-0.712191661672286\\
38.3	-0.711589620830628\\
38.4	-0.710200656221045\\
38.5	-0.708086860768624\\
38.6	-0.705319380662021\\
38.7	-0.699345721211585\\
38.8	-0.691690639921793\\
38.9	-0.683089819345918\\
39	-0.674025420423554\\
39.1	-0.664823627082304\\
39.2	-0.655697758983478\\
39.3	-0.646780378784526\\
39.4	-0.63814707128715\\
39.5	-0.629833941212705\\
39.6	-0.621850390874687\\
39.7	-0.614188365838211\\
39.8	-0.606828970268491\\
39.9	-0.599747134291814\\
40	-0.592914847982543\\
40.1	-0.586303348663293\\
40.2	-0.579884550860589\\
40.3	-0.573631934383465\\
40.4	-0.567521050093477\\
40.5	-0.561529760777638\\
40.6	-0.555638302859697\\
40.7	-0.549829230984041\\
40.8	-0.544087289857058\\
40.9	-0.538399244660621\\
41	-0.532753691735028\\
41.1	-0.527140864206422\\
41.2	-0.528625647019116\\
41.3	-0.534725433028684\\
41.4	-0.5435058017148\\
41.5	-0.553548605072499\\
41.6	-0.563854478295388\\
41.7	-0.573743326119974\\
41.8	-0.574870081693197\\
41.9	-0.570117905939309\\
42	-0.561566473375596\\
42.1	-0.550698052803518\\
42.2	-0.538553297876302\\
42.3	-0.525848617256719\\
42.4	-0.513064259961141\\
42.5	-0.500510134765948\\
42.6	-0.488374746747926\\
42.7	-0.476761371636802\\
42.8	-0.465714615773143\\
42.9	-0.455239760812988\\
43	-0.445316717166836\\
43.1	-0.435909969087875\\
43.2	-0.426975556729117\\
43.3	-0.418465882633369\\
43.4	-0.410332933613257\\
43.5	-0.402530359592732\\
43.6	-0.395014737724101\\
43.7	-0.387746264485846\\
43.8	-0.389102958024441\\
43.9	-0.396930792809491\\
44	-0.401704978052769\\
44.1	-0.403013086648249\\
44.2	-0.398372656100291\\
44.3	-0.390571919746637\\
44.4	-0.381081463145232\\
44.5	-0.37076545250886\\
44.6	-0.360159713439959\\
44.7	-0.349598962521096\\
44.8	-0.339285945341283\\
44.9	-0.337717926077614\\
45	-0.337826043881441\\
45.1	-0.336563072549286\\
45.2	-0.333629646444242\\
45.3	-0.329154394890356\\
45.4	-0.321558775976353\\
45.5	-0.312546578308482\\
45.6	-0.302912509903411\\
45.7	-0.293077511764909\\
45.8	-0.283315146641556\\
45.9	-0.273743285208137\\
46	-0.264429422497412\\
46.1	-0.261028852923093\\
46.2	-0.257099101601538\\
46.3	-0.25195658645244\\
46.4	-0.245726453054642\\
46.5	-0.238614142095505\\
46.6	-0.230806394413714\\
46.7	-0.222463279548233\\
46.8	-0.219999491303011\\
46.9	-0.218976276380528\\
47	-0.217593679232685\\
47.1	-0.215194451096137\\
47.2	-0.211609789547809\\
47.3	-0.206873708073727\\
47.4	-0.198029084280267\\
47.5	-0.188000690058224\\
47.6	-0.177779328924742\\
47.7	-0.167713723384275\\
47.8	-0.157928946016337\\
47.9	-0.148126568046561\\
48	-0.138094514280091\\
48.1	-0.127737971956434\\
48.2	-0.117024336750228\\
48.3	-0.105954522199556\\
48.4	-0.0945471575038121\\
48.5	-0.082829434006087\\
48.6	-0.0708316051503143\\
48.7	-0.0585836278391716\\
48.8	-0.0462082390938915\\
48.9	-0.0338299347028089\\
49	-0.024913988138824\\
49.1	-0.0175374968124733\\
49.2	-0.0118620427174953\\
49.3	-0.00724982569638783\\
49.4	-0.00325031000272279\\
49.5	0.000449214473467459\\
49.6	0.00406077694399984\\
49.7	0.00772351509091531\\
49.8	0.0115243664960619\\
49.9	0.0155133915873029\\
50	0.0197150496949093\\
50.1	0.0241364356231865\\
50.2	0.0287732427048843\\
50.3	0.0336140331816812\\
50.4	0.0386432551040221\\
50.5	0.0438433367826947\\
50.6	0.0527202786773931\\
50.7	0.064594389554372\\
50.8	0.0749743565943256\\
50.9	0.082909158965703\\
51	0.0892184846740013\\
51.1	0.097468710277244\\
51.2	0.1060808489079\\
51.3	0.116245467378015\\
51.4	0.127006580109416\\
51.5	0.137887768850126\\
51.6	0.148648867634032\\
51.7	0.159172086951527\\
51.8	0.169406598763265\\
51.9	0.17934013498704\\
52	0.188983503630962\\
52.1	0.198361585154974\\
52.2	0.207507782742342\\
52.3	0.216460442390414\\
52.4	0.225260472847219\\
52.5	0.233949738270991\\
52.6	0.242569969673436\\
52.7	0.251089801852516\\
52.8	0.25941370012952\\
52.9	0.267454741660282\\
53	0.271695544189122\\
53.1	0.273582427946217\\
53.2	0.274132683801401\\
53.3	0.274049073579086\\
53.4	0.273805524120007\\
53.5	0.275809353831112\\
53.6	0.27930115186044\\
53.7	0.281860402526487\\
53.8	0.283962792107046\\
53.9	0.285930045158074\\
54	0.287972740246184\\
54.1	0.29022207504431\\
54.2	0.294740489866517\\
54.3	0.30074874101986\\
54.4	0.307912770596543\\
54.5	0.31472733778462\\
54.6	0.319664876626542\\
54.7	0.323722569216914\\
54.8	0.329530901261009\\
54.9	0.336632645531688\\
55	0.344664425827576\\
55.1	0.353355430109074\\
55.2	0.362361294137879\\
55.3	0.371438622647923\\
55.4	0.380423115523654\\
55.5	0.389209570617565\\
55.6	0.397735677874996\\
55.7	0.405969548996892\\
55.8	0.413900378909672\\
55.9	0.421531572611081\\
56	0.428875755328495\\
56.1	0.433642884034853\\
56.2	0.436803215023629\\
56.3	0.439920194513705\\
56.4	0.442514854157606\\
56.5	0.447412350637326\\
56.6	0.451016288903528\\
56.7	0.453875709149207\\
56.8	0.456369760477681\\
56.9	0.45875422193985\\
57	0.46119605753002\\
57.1	0.463798964630656\\
57.2	0.466622166920515\\
57.3	0.469694156870439\\
57.4	0.479256289735609\\
57.5	0.488362476421953\\
57.6	0.496417901288874\\
57.7	0.503622577094302\\
57.8	0.510197874690215\\
57.9	0.516306533653295\\
58	0.522063032540104\\
58.1	0.527549146909821\\
58.2	0.532825070698256\\
58.3	0.536474107970821\\
58.4	0.539473021877541\\
58.5	0.542251005224738\\
58.6	0.545020643666166\\
58.7	0.547895207041383\\
58.8	0.551013390258248\\
58.9	0.554370632969013\\
59	0.557953876774818\\
59.1	0.561745137472877\\
59.2	0.565723977889102\\
59.3	0.569869182468844\\
59.4	0.579495047015162\\
59.5	0.590468349108601\\
59.6	0.601782982800553\\
59.7	0.610724222988995\\
59.8	0.617277063779446\\
59.9	0.624730244049062\\
60	0.63194493855273\\
60.1	0.637171209969283\\
60.2	0.641118595004615\\
60.3	0.644288281859454\\
60.4	0.647029107486991\\
60.5	0.649579218113606\\
60.6	0.654974929181768\\
60.7	0.66017100888415\\
60.8	0.664969347933147\\
60.9	0.669499483892439\\
61	0.67387955460421\\
61.1	0.678188241718729\\
61.2	0.682474623947306\\
61.3	0.686768435415642\\
61.4	0.691087103571504\\
61.5	0.695440252662825\\
61.6	0.699832543557943\\
61.7	0.704265461486468\\
61.8	0.708341198928761\\
61.9	0.712186964366196\\
62	0.71587522937327\\
62.1	0.719452830650096\\
62.2	0.722953654785072\\
62.3	0.726404229242039\\
62.4	0.729826248499364\\
62.5	0.733237775742674\\
62.6	0.736653871612116\\
62.7	0.740086974253407\\
62.8	0.743547170339886\\
62.9	0.747301277076831\\
63	0.750983071883107\\
63.1	0.754552034069542\\
63.2	0.75804567559231\\
63.3	0.761508416250902\\
63.4	0.765123945357934\\
63.5	0.768853580507308\\
63.6	0.772667121048948\\
63.7	0.77654092090677\\
63.8	0.78045640985833\\
63.9	0.784398957036645\\
64	0.788356995937779\\
64.1	0.792321349532642\\
64.2	0.796284708718116\\
64.3	0.802368179492944\\
64.4	0.807589335994463\\
64.5	0.812204284587528\\
64.6	0.816398116907098\\
64.7	0.823988735653473\\
64.8	0.831187866534893\\
64.9	0.838173051291438\\
65	0.8447192357636\\
65.1	0.850756967175847\\
65.2	0.856283600566968\\
65.3	0.863460380996449\\
65.4	0.871538489241688\\
65.5	0.880180723915179\\
65.6	0.889238420842467\\
65.7	0.898651739527702\\
65.8	0.908404284627734\\
65.9	0.918501913415321\\
66	0.928962490519099\\
66.1	0.939810725688305\\
66.2	0.951075460283753\\
66.3	0.962788193052437\\
66.4	0.974982271735448\\
66.5	0.987692466354553\\
66.6	0.993000763947737\\
66.7	0.993509928614721\\
66.8	0.991053491501924\\
66.9	0.986907007651107\\
67	0.981943759496102\\
67.1	0.976748831928366\\
67.2	0.971702312140081\\
67.3	0.967039740893442\\
67.4	0.968767820959914\\
67.5	0.97013684963102\\
67.6	0.96994654344163\\
67.7	0.96845997395341\\
67.8	0.975439038966612\\
67.9	0.988356050175582\\
68	1.00537920552321\\
68.1	1.02521166004174\\
68.2	1.04695754930312\\
68.3	1.07001668340974\\
68.4	1.09400430770146\\
68.5	1.11869111158688\\
68.6	1.14395896696951\\
68.7	1.15357480967681\\
68.8	1.15296741991823\\
68.9	1.14595862922646\\
69	1.13520806071529\\
69.1	1.12254073727408\\
69.2	1.10918598196993\\
69.3	1.09595051686235\\
69.4	1.0833433638396\\
69.5	1.07166569776775\\
69.6	1.06107531248972\\
69.7	1.05163273026069\\
69.8	1.04333404745602\\
69.9	1.03613419963573\\
70	1.02996330996999\\
70.1	1.02473805008085\\
70.2	1.0203694121822\\
70.3	1.01676790825479\\
70.4	1.01384693437671\\
70.5	1.0115248365999\\
70.6	1.03188273535278\\
70.7	1.06748319464067\\
70.8	1.09770965567763\\
70.9	1.12244092123421\\
71	1.15646224057358\\
71.1	1.19587427623172\\
71.2	1.23911953416114\\
71.3	1.28561359434537\\
71.4	1.33517535783207\\
71.5	1.38779330515905\\
71.6	1.40782795588303\\
71.7	1.43840109194111\\
71.8	1.47708569707239\\
71.9	1.52029443776503\\
72	1.56493410102099\\
72.1	1.60874344362798\\
72.2	1.65022241149568\\
72.3	1.65422933604774\\
72.4	1.6466780792882\\
72.5	1.63388016709065\\
72.6	1.60438330468713\\
72.7	1.56530635877199\\
72.8	1.52147099287503\\
72.9	1.50163377131958\\
73	1.48999918722735\\
73.1	1.48010021838684\\
73.2	1.46940763961669\\
73.3	1.45704686082511\\
73.4	1.44282988960624\\
73.5	1.42684583400946\\
73.6	1.40928883033722\\
73.7	1.39038680049098\\
73.8	1.3791119026021\\
73.9	1.37274538524994\\
74	1.36888682760805\\
74.1	1.36575251695578\\
74.2	1.34453883249553\\
74.3	1.31729905200513\\
74.4	1.28817025125433\\
74.5	1.25922246052704\\
74.6	1.23157223405102\\
74.7	1.20582329111091\\
74.8	1.18227141631316\\
74.9	1.16165167754845\\
75	1.14633719753614\\
75.1	1.1329894953626\\
75.2	1.12074336807973\\
75.3	1.10948038570447\\
75.4	1.09916504132935\\
75.5	1.08975933717179\\
75.6	1.08121740217848\\
75.7	1.07322041374596\\
75.8	1.06593757974575\\
75.9	1.05976450263078\\
76	1.05230792290678\\
76.1	1.04438283017856\\
76.2	1.0364247867341\\
76.3	1.0286984585763\\
76.4	1.02138087600499\\
76.5	1.0145969263102\\
76.6	1.00843616331769\\
76.7	1.00296195184739\\
76.8	0.998217199987364\\
76.9	0.994228380876127\\
77	0.991008569927057\\
77.1	0.988559839841459\\
77.2	0.986875197151826\\
77.3	0.986343788464975\\
77.4	0.98651623906115\\
77.5	0.987137422733074\\
77.6	0.987990437214292\\
77.7	0.988914761442545\\
77.8	0.989799595622694\\
77.9	0.990572605827332\\
78	0.991189635912318\\
78.1	0.991626530054794\\
78.2	0.991872966656015\\
78.3	0.992267268909166\\
78.4	0.992473636716837\\
78.5	0.992395210113623\\
78.6	0.992043418504392\\
78.7	0.993364406101661\\
78.8	0.995847006296971\\
78.9	0.999176427964371\\
79	1.0031417615768\\
79.1	1.00759324152921\\
79.2	1.01242018392683\\
79.3	1.01392071053323\\
79.4	1.01461144412096\\
79.5	1.01489178397566\\
79.6	1.01484041192761\\
79.7	1.01448440387682\\
79.8	1.01384111859383\\
79.9	1.01292558786211\\
80	1.01175224514773\\
80.1	1.01033547888622\\
80.2	1.00868981345996\\
80.3	1.0062565333528\\
80.4	1.00342761720771\\
80.5	1.00037081615333\\
80.6	0.996779551904562\\
80.7	0.993234653846788\\
80.8	0.991536479956671\\
80.9	0.991077255745862\\
81	0.991539580435632\\
81.1	0.988994476447659\\
81.2	0.987734202013579\\
81.3	0.987528212901303\\
81.4	0.98821749442797\\
81.5	0.985056591107915\\
81.6	0.980860114231568\\
81.7	0.976309320019471\\
81.8	0.971657816252184\\
81.9	0.967027297934492\\
82	0.962478328623854\\
82.1	0.958037610989598\\
82.2	0.953712414551869\\
82.3	0.949499097182899\\
82.4	0.947331677356344\\
82.5	0.946760029582517\\
82.6	0.947438668077543\\
82.7	0.949112457366925\\
82.8	0.951598144762338\\
82.9	0.948913185473531\\
83	0.944772728765684\\
83.1	0.940052100179927\\
83.2	0.935074304964299\\
83.3	0.929999447087902\\
83.4	0.924913946636506\\
83.5	0.922213523723988\\
83.6	0.917312581174974\\
83.7	0.911368353748414\\
83.8	0.904939625977051\\
83.9	0.898332419980929\\
84	0.891726986748045\\
84.1	0.887384611750573\\
84.2	0.883023196891386\\
84.3	0.878484084164329\\
84.4	0.873835025305911\\
84.5	0.869141340248257\\
84.6	0.863811464212984\\
84.7	0.858250296498406\\
84.8	0.852638987580945\\
84.9	0.847067442458258\\
85	0.841582258473979\\
85.1	0.836206344036492\\
85.2	0.830948376767838\\
85.3	0.825808143990422\\
85.4	0.820779908877383\\
85.5	0.816095811302148\\
85.6	0.8116474379521\\
85.7	0.807355467853675\\
85.8	0.803162163224192\\
85.9	0.799025760140924\\
86	0.794916283286104\\
86.1	0.790812427734976\\
86.2	0.78669923977005\\
86.3	0.782566395526609\\
86.4	0.778406926469135\\
86.5	0.774216278416601\\
86.6	0.76999161918086\\
86.7	0.76573133118333\\
86.8	0.765147908813118\\
86.9	0.767159966501664\\
87	0.770800957144341\\
87.1	0.775323097972864\\
87.2	0.780187565926351\\
87.3	0.779990197347695\\
87.4	0.778076782509751\\
87.5	0.775123532751078\\
87.6	0.771362718033739\\
87.7	0.766930531290125\\
87.8	0.761929335987568\\
87.9	0.756443404208269\\
88	0.750545219105236\\
88.1	0.744298816164792\\
88.2	0.737761728452492\\
88.3	0.730986144148385\\
88.4	0.725539583305893\\
88.5	0.721260704734644\\
88.6	0.717918523441458\\
88.7	0.715300276739509\\
88.8	0.713208268773273\\
88.9	0.711457586978262\\
89	0.709903729251678\\
89.1	0.708442575722164\\
89.2	0.701777291159701\\
89.3	0.693508872215043\\
89.4	0.686500252224349\\
89.5	0.680406444341356\\
89.6	0.674978198321949\\
89.7	0.670037610800468\\
89.8	0.665459002277242\\
89.9	0.661154368114184\\
90	0.657062497483731\\
90.1	0.653140931511838\\
90.2	0.649360079884069\\
90.3	0.645698961063515\\
90.4	0.636346319386248\\
90.5	0.626220835925824\\
90.6	0.616187327001695\\
90.7	0.606439571925494\\
90.8	0.597031275342905\\
90.9	0.589113952783792\\
91	0.582289196265405\\
91.1	0.576306294142182\\
91.2	0.571001158777725\\
91.3	0.566263582204748\\
91.4	0.562009164245209\\
91.5	0.558136895712233\\
91.6	0.551825558877152\\
91.7	0.544540315121277\\
91.8	0.536232275539221\\
91.9	0.527782503745112\\
92	0.51941668385681\\
92.1	0.51121661186803\\
92.2	0.503075365429033\\
92.3	0.495074066339717\\
92.4	0.487247614415534\\
92.5	0.47960782450228\\
92.6	0.472153714839828\\
92.7	0.465992106857076\\
92.8	0.460802980168897\\
92.9	0.456358372703342\\
93	0.452496778231965\\
93.1	0.44910473185482\\
93.2	0.446103419066059\\
93.3	0.443438893710379\\
93.4	0.438471359125732\\
93.5	0.432275877301867\\
93.6	0.425552984502808\\
93.7	0.418605283429133\\
93.8	0.411562978380329\\
93.9	0.404482073663698\\
94	0.397387021199911\\
94.1	0.390289148169652\\
94.2	0.383194537141705\\
94.3	0.376107324249805\\
94.4	0.369031017433852\\
94.5	0.361968968773562\\
94.6	0.354924494266646\\
94.7	0.34790085482511\\
94.8	0.340901190303044\\
94.9	0.333928445212775\\
95	0.3269853016644\\
95.1	0.320074125052786\\
95.2	0.313196923727009\\
95.3	0.3063553220846\\
95.4	0.299550545828251\\
95.5	0.293113286144172\\
95.6	0.286518024039264\\
95.7	0.279845878263329\\
95.8	0.273158038538856\\
95.9	0.266490079812303\\
96	0.25986007806201\\
96.1	0.253275366303887\\
96.2	0.246736973249681\\
96.3	0.240242396546282\\
96.4	0.233787303501588\\
96.5	0.227653202166788\\
96.6	0.221872883094958\\
96.7	0.215792933118521\\
96.8	0.209531179351784\\
96.9	0.203157413780512\\
97	0.196716404135746\\
97.1	0.190237832455244\\
97.2	0.183741428921199\\
97.3	0.177312379503009\\
97.4	0.170840136574681\\
97.5	0.164354922791998\\
97.6	0.157874223714433\\
97.7	0.151406851295991\\
97.8	0.144956394081131\\
97.9	0.138523394884804\\
98	0.132106690314465\\
98.1	0.125704232416112\\
98.2	0.119313588957929\\
98.3	0.112932243394845\\
98.4	0.106557769947906\\
98.5	0.100227400789063\\
98.6	0.0939195816870999\\
98.7	0.0876240852905461\\
98.8	0.0813354309685329\\
98.9	0.0750502022613626\\
99	0.0687659560893621\\
99.1	0.0624807786283383\\
99.2	0.0561931021278854\\
99.3	0.0499016260631264\\
99.4	0.0440885319912242\\
99.5	0.0379921068679903\\
99.6	0.0317675995289688\\
99.7	0.0254822605305864\\
99.8	0.0189199415220066\\
99.9	0.0122752211707277\\
100	0.00561088506880072\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.503151507339602\\
0.2	-0.507907907282171\\
0.3	-0.492703223471262\\
0.4	-0.468474231196575\\
0.5	-0.44076664142173\\
0.6	-0.412363352899326\\
0.7	-0.384644239855981\\
0.8	-0.358284194561257\\
0.9	-0.333608737283819\\
1	-0.310773047524684\\
1.1	-0.290279279648755\\
1.2	-0.270361494897672\\
1.3	-0.253022291659105\\
1.4	-0.238439393290765\\
1.5	-0.226458309992326\\
1.6	-0.216961741073618\\
1.7	-0.209345677002685\\
1.8	-0.203310093481668\\
1.9	-0.198705166347741\\
2	-0.195451616165127\\
2.1	-0.193499975514855\\
2.2	-0.192266274463182\\
2.3	-0.192277847110328\\
2.4	-0.193507973051255\\
2.5	-0.195912671963451\\
2.6	-0.199437262947437\\
2.7	-0.204020699195837\\
2.8	-0.209500270652584\\
2.9	-0.214983447581547\\
3	-0.220267830525915\\
3.1	-0.225366896243697\\
3.2	-0.230345440296316\\
3.3	-0.23526675343892\\
3.4	-0.240179019672874\\
3.5	-0.245114650761402\\
3.6	-0.252440134410603\\
3.7	-0.260529805977612\\
3.8	-0.268996492957968\\
3.9	-0.274854839868193\\
4	-0.279885685588543\\
4.1	-0.284580231396421\\
4.2	-0.289144701020521\\
4.3	-0.293687331710281\\
4.4	-0.298268172298224\\
4.5	-0.302919836513354\\
4.6	-0.307658739606221\\
4.7	-0.312491733781589\\
4.8	-0.317420101246601\\
4.9	-0.322441953242138\\
5	-0.327553658370488\\
5.1	-0.332750681134475\\
5.2	-0.338028064631519\\
5.3	-0.343419122466204\\
5.4	-0.34992514358582\\
5.5	-0.356621564155083\\
5.6	-0.363574654178216\\
5.7	-0.370741804708641\\
5.8	-0.378092964821908\\
5.9	-0.385603796625371\\
6	-0.393357349793899\\
6.1	-0.401381249331339\\
6.2	-0.40954123561\\
6.3	-0.417771143584452\\
6.4	-0.426035216074348\\
6.5	-0.43431161626349\\
6.6	-0.442585215007796\\
6.7	-0.450844430724007\\
6.8	-0.456260250853188\\
6.9	-0.460628849963435\\
7	-0.464612644959024\\
7.1	-0.469312467511872\\
7.2	-0.474627312239774\\
7.3	-0.479050968241786\\
7.4	-0.483272076380158\\
7.5	-0.487477527397856\\
7.6	-0.491740019811971\\
7.7	-0.496091750323137\\
7.8	-0.500545115179778\\
7.9	-0.505101714391875\\
8	-0.509757273270168\\
8.1	-0.514504516199618\\
8.2	-0.519334852571865\\
8.3	-0.524239347246989\\
8.4	-0.529209258482871\\
8.5	-0.534236316420469\\
8.6	-0.539312848279618\\
8.7	-0.544431815153173\\
8.8	-0.54958679980098\\
8.9	-0.554776397476994\\
9	-0.559995490115433\\
9.1	-0.56523821086009\\
9.2	-0.570498867406161\\
9.3	-0.575772213465136\\
9.4	-0.581053508750897\\
9.5	-0.586338508909872\\
9.6	-0.591623432038805\\
9.7	-0.596904917964823\\
9.8	-0.602179986366279\\
9.9	-0.607445996258439\\
10	-0.614000324873416\\
10.1	-0.62075191153752\\
10.2	-0.627377225121428\\
10.3	-0.63565353858865\\
10.4	-0.644689634671356\\
10.5	-0.654085231336056\\
10.6	-0.663654600967498\\
10.7	-0.673305873626631\\
10.8	-0.683252448019827\\
10.9	-0.693573714861929\\
11	-0.704295734161449\\
11.1	-0.715425284973479\\
11.2	-0.726963916226634\\
11.3	-0.738913524848447\\
11.4	-0.744418720544174\\
11.5	-0.747260671839526\\
11.6	-0.748831859744233\\
11.7	-0.749827780482876\\
11.8	-0.750633289966826\\
11.9	-0.751462418357085\\
12	-0.752429434177638\\
12.1	-0.753590003892678\\
12.2	-0.757013267399973\\
12.3	-0.762334422839675\\
12.4	-0.76922301513777\\
12.5	-0.77741243033083\\
12.6	-0.786699585267211\\
12.7	-0.792006489753369\\
12.8	-0.795197695655908\\
12.9	-0.797215106926335\\
13	-0.79860074864045\\
13.1	-0.799691455943842\\
13.2	-0.800702578538739\\
13.3	-0.801770814109167\\
13.4	-0.802979720545368\\
13.5	-0.804376473253625\\
13.6	-0.805983435076599\\
13.7	-0.807806310347855\\
13.8	-0.80983992046895\\
13.9	-0.812072281314931\\
14	-0.814487456962424\\
14.1	-0.820971833725515\\
14.2	-0.828630905776298\\
14.3	-0.835729126517002\\
14.4	-0.841954997578699\\
14.5	-0.847421036063215\\
14.6	-0.852325682719852\\
14.7	-0.85684938088335\\
14.8	-0.861130765718211\\
14.9	-0.865268207547385\\
15	-0.873064519898139\\
15.1	-0.878054485960167\\
15.2	-0.884715384252703\\
15.3	-0.892732211832964\\
15.4	-0.901899744833991\\
15.5	-0.912078282979493\\
15.6	-0.915591223152149\\
15.7	-0.916541290987305\\
15.8	-0.916457701047475\\
15.9	-0.915985398452896\\
16	-0.915771753300325\\
16.1	-0.915832728615663\\
16.2	-0.916118478213114\\
16.3	-0.91658711710806\\
16.4	-0.917098223897331\\
16.5	-0.917669112519779\\
16.6	-0.921331985505757\\
16.7	-0.923808111279593\\
16.8	-0.925628225161357\\
16.9	-0.927088704535365\\
17	-0.928370461903769\\
17.1	-0.929588113505646\\
17.2	-0.930814110753805\\
17.3	-0.932092662414769\\
17.4	-0.936503315264884\\
17.5	-0.943255449966317\\
17.6	-0.950971849800137\\
17.7	-0.959053405317026\\
17.8	-0.963050784331399\\
17.9	-0.965132312144029\\
18	-0.966206826972768\\
18.1	-0.96676176462316\\
18.2	-0.967078976159208\\
18.3	-0.967322694193598\\
18.4	-0.967586825884175\\
18.5	-0.967922907158927\\
18.6	-0.968357030928206\\
18.7	-0.968900141397882\\
18.8	-0.969554284714149\\
18.9	-0.971182993672775\\
19	-0.974456664497244\\
19.1	-0.979436822002769\\
19.2	-0.985982779089013\\
19.3	-0.993911724652802\\
19.4	-1.00305610186592\\
19.5	-1.01327965940815\\
19.6	-1.02447798776981\\
19.7	-1.02995089066944\\
19.8	-1.0320276228382\\
19.9	-1.03203811805434\\
20	-1.03081823601144\\
20.1	-1.02931937427242\\
20.2	-1.02778884538757\\
20.3	-1.02631887186139\\
20.4	-1.02494943532704\\
20.5	-1.02369632517877\\
20.6	-1.02256288545532\\
20.7	-1.02154618787723\\
20.8	-1.02064047150272\\
20.9	-1.01971661799489\\
21	-1.01880494174773\\
21.1	-1.01795828800698\\
21.2	-1.01721752605\\
21.3	-1.01660674141192\\
21.4	-1.01613602831662\\
21.5	-1.01580542792717\\
21.6	-1.01560832731698\\
21.7	-1.01553403698228\\
21.8	-1.01556963864511\\
21.9	-1.02271111790607\\
22	-1.0347584825417\\
22.1	-1.05014730690341\\
22.2	-1.06778816577804\\
22.3	-1.08694114002566\\
22.4	-1.10712029993724\\
22.5	-1.12802223243692\\
22.6	-1.1494732251334\\
22.7	-1.17139065229867\\
22.8	-1.19375503995821\\
22.9	-1.20054865186004\\
23	-1.21074072538389\\
23.1	-1.22350791288666\\
23.2	-1.23838452913299\\
23.3	-1.23412631889406\\
23.4	-1.22218577650878\\
23.5	-1.20823386537328\\
23.6	-1.19386454288293\\
23.7	-1.17973390071626\\
23.8	-1.16616120563803\\
23.9	-1.15329980368587\\
24	-1.14455649837613\\
24.1	-1.13742031177955\\
24.2	-1.13089125661635\\
24.3	-1.12524611393407\\
24.4	-1.11795329036744\\
24.5	-1.10964351063311\\
24.6	-1.10202132667949\\
24.7	-1.09710631181223\\
24.8	-1.09518256370531\\
24.9	-1.09371498958948\\
25	-1.09078773695761\\
25.1	-1.08646313063882\\
25.2	-1.08121675055458\\
25.3	-1.0755053540492\\
25.4	-1.0696738650068\\
25.5	-1.06395707481446\\
25.6	-1.05850260041391\\
25.7	-1.05339433586844\\
25.8	-1.04867153533524\\
25.9	-1.04434321027865\\
26	-1.04039862961703\\
26.1	-1.03681482473424\\
26.2	-1.03356186497321\\
26.3	-1.03060649962915\\
26.4	-1.03382269757675\\
26.5	-1.04121580302941\\
26.6	-1.04696501101803\\
26.7	-1.05565828659625\\
26.8	-1.06457522238918\\
26.9	-1.07264294988112\\
27	-1.07949827691127\\
27.1	-1.07938385597068\\
27.2	-1.07578301119451\\
27.3	-1.07036578432538\\
27.4	-1.06407304864596\\
27.5	-1.05745575070059\\
27.6	-1.05083473132955\\
27.7	-1.04439173104435\\
27.8	-1.03822422405106\\
27.9	-1.03237890208041\\
28	-1.0266674910142\\
28.1	-1.02241821332283\\
28.2	-1.0197674529637\\
28.3	-1.0171201955868\\
28.4	-1.01417692187705\\
28.5	-1.0109827573644\\
28.6	-1.00764593458481\\
28.7	-1.00426204490458\\
28.8	-1.00089960014382\\
28.9	-0.99760236124954\\
29	-0.994395078381621\\
29.1	-0.991288925478392\\
29.2	-0.988285820101904\\
29.3	-0.985381642205056\\
29.4	-0.982568555857422\\
29.5	-0.979836646683529\\
29.6	-0.97717505221469\\
29.7	-0.974572722524963\\
29.8	-0.972018914583714\\
29.9	-0.969503497105101\\
30	-0.967017122390544\\
30.1	-0.964551306436297\\
30.2	-0.962098447236108\\
30.3	-0.959651802801777\\
30.4	-0.957205444220948\\
30.5	-0.954754194515516\\
30.6	-0.952293560736984\\
30.7	-0.949819664320637\\
30.8	-0.949171601775175\\
30.9	-0.949503088458558\\
31	-0.950044500139247\\
31.1	-0.950331268114462\\
31.2	-0.950122703238919\\
31.3	-0.949318188141506\\
31.4	-0.954358921348182\\
31.5	-0.964767635071297\\
31.6	-0.979379320361095\\
31.7	-0.989943195102079\\
31.8	-0.99688026622858\\
31.9	-0.998403879731045\\
32	-0.99544996347448\\
32.1	-0.999073951084229\\
32.2	-0.996818897404001\\
32.3	-1.00008232297387\\
32.4	-1.00693348624238\\
32.5	-1.01623517873024\\
32.6	-1.02728706587012\\
32.7	-1.0396373153272\\
32.8	-1.05298227413845\\
32.9	-1.05562708839238\\
33	-1.05156557592474\\
33.1	-1.04337155879125\\
33.2	-1.03275705028863\\
33.3	-1.02087220499708\\
33.4	-1.00848492485486\\
33.5	-0.99609759648154\\
33.6	-0.984027014197065\\
33.7	-0.972460678814223\\
33.8	-0.961496980334153\\
33.9	-0.951173987038388\\
34	-0.942408090471924\\
34.1	-0.932810596713472\\
34.2	-0.928471776581334\\
34.3	-0.927208796441631\\
34.4	-0.927718961162997\\
34.5	-0.929206609023266\\
34.6	-0.931184989793984\\
34.7	-0.927610395891212\\
34.8	-0.921539959141809\\
34.9	-0.9143447150437\\
35	-0.906692504155082\\
35.1	-0.898933706310486\\
35.2	-0.891260494383789\\
35.3	-0.883777999131589\\
35.4	-0.876539606369995\\
35.5	-0.869566520069574\\
35.6	-0.862859669411671\\
35.7	-0.856407426673095\\
35.8	-0.849690673671399\\
35.9	-0.842602536549973\\
36	-0.83516246670409\\
36.1	-0.827043360621354\\
36.2	-0.818156113163202\\
36.3	-0.808817265299467\\
36.4	-0.799352838126434\\
36.5	-0.790007351902807\\
36.6	-0.780940184959587\\
36.7	-0.772242769117442\\
36.8	-0.763957342378369\\
36.9	-0.75609246443651\\
37	-0.748634752041013\\
37.1	-0.741557390563233\\
37.2	-0.73482614182425\\
37.3	-0.728403481624087\\
37.4	-0.722251368873158\\
37.5	-0.716333028311319\\
37.6	-0.710614032085977\\
37.7	-0.705062890844391\\
37.8	-0.704846995351253\\
37.9	-0.706115059105576\\
38	-0.707271663771924\\
38.1	-0.7077016244701\\
38.2	-0.707212180138793\\
38.3	-0.705789295609296\\
38.4	-0.703491411754805\\
38.5	-0.700403320993006\\
38.6	-0.696616326103317\\
38.7	-0.691385193075263\\
38.8	-0.684903566433354\\
38.9	-0.679328634361824\\
39	-0.674738316070837\\
39.1	-0.671112155148914\\
39.2	-0.66838661054852\\
39.3	-0.666483373574744\\
39.4	-0.665323548654791\\
39.5	-0.664834434499547\\
39.6	-0.664952444071554\\
39.7	-0.665624024567475\\
39.8	-0.666805558388398\\
39.9	-0.668462763514736\\
40	-0.67056986812079\\
40.1	-0.673108705553756\\
40.2	-0.676067807417693\\
40.3	-0.679441535860702\\
40.4	-0.683229276279186\\
40.5	-0.687434700667867\\
40.6	-0.692065105630975\\
40.7	-0.69713082545748\\
40.8	-0.702644718502846\\
40.9	-0.708621723801267\\
41	-0.715078484025048\\
41.1	-0.722033030430099\\
41.2	-0.717993726662896\\
41.3	-0.707750727421578\\
41.4	-0.694059987755687\\
41.5	-0.678610138766464\\
41.6	-0.662468111476012\\
41.7	-0.64630885749091\\
41.8	-0.637058240267358\\
41.9	-0.631606838077281\\
42	-0.628325563319675\\
42.1	-0.626359681944743\\
42.2	-0.625259516193828\\
42.3	-0.624787371331075\\
42.4	-0.624816696235391\\
42.5	-0.625279494173035\\
42.6	-0.626138949666328\\
42.7	-0.627375212142408\\
42.8	-0.628978026968276\\
42.9	-0.630942916678742\\
43	-0.633269192694702\\
43.1	-0.635958903453121\\
43.2	-0.639016256516514\\
43.3	-0.6424472774838\\
43.4	-0.646259585706152\\
43.5	-0.650462227451065\\
43.6	-0.655065538258619\\
43.7	-0.660081021942248\\
43.8	-0.651265084730128\\
43.9	-0.629336932225953\\
44	-0.603766646329681\\
44.1	-0.577340829930051\\
44.2	-0.551246677798379\\
44.3	-0.525445001377946\\
44.4	-0.500340267196465\\
44.5	-0.476308817341303\\
44.6	-0.453599736110228\\
44.7	-0.432340290791056\\
44.8	-0.412564509599739\\
44.9	-0.401117774408066\\
45	-0.38860239699158\\
45.1	-0.376400885603695\\
45.2	-0.364553711859598\\
45.3	-0.352970888754426\\
45.4	-0.341587439784453\\
45.5	-0.330014884190385\\
45.6	-0.318364102711744\\
45.7	-0.306821136125053\\
45.8	-0.300155092247235\\
45.9	-0.296737573302029\\
46	-0.295543521373579\\
46.1	-0.288467977068425\\
46.2	-0.279859729529949\\
46.3	-0.270638648797809\\
46.4	-0.261116608850245\\
46.5	-0.25145551578858\\
46.6	-0.241757263298119\\
46.7	-0.232090461226685\\
46.8	-0.222296514890903\\
46.9	-0.212209658626704\\
47	-0.201839149793485\\
47.1	-0.191260073792561\\
47.2	-0.180566341659427\\
47.3	-0.169850891539186\\
47.4	-0.162336611530051\\
47.5	-0.155576191472631\\
47.6	-0.148901991767225\\
47.7	-0.142176249218579\\
47.8	-0.135404482454944\\
47.9	-0.128505867418645\\
48	-0.121401031874049\\
48.1	-0.114006285127994\\
48.2	-0.106254302788609\\
48.3	-0.0980978081545311\\
48.4	-0.0895072917343925\\
48.5	-0.0804672029941403\\
48.6	-0.0709722638266795\\
48.7	-0.0623866566733828\\
48.8	-0.0543145166559161\\
48.9	-0.0465644858987716\\
49	-0.0375359211297428\\
49.1	-0.0283001972457796\\
49.2	-0.0193005796868713\\
49.3	-0.0101870588425388\\
49.4	-0.000786916525529047\\
49.5	0.00897978036246844\\
49.6	0.0191447172884899\\
49.7	0.0297148872574384\\
49.8	0.0406851093852986\\
49.9	0.0520447241099464\\
50	0.0637812003574623\\
50.1	0.0758820922628371\\
50.2	0.0883361032217282\\
50.3	0.101133658742583\\
50.4	0.114267202641889\\
50.5	0.127731332878721\\
50.6	0.141522841508147\\
50.7	0.146047793894874\\
50.8	0.147066917968268\\
50.9	0.146601413161436\\
51	0.14544963107196\\
51.1	0.146816633843377\\
51.2	0.148947066095677\\
51.3	0.151153799089123\\
51.4	0.153831578640206\\
51.5	0.157075610937671\\
51.6	0.160875379229686\\
51.7	0.165191613282763\\
51.8	0.169984390068245\\
51.9	0.175221463849096\\
52	0.180879112993956\\
52.1	0.186940562194301\\
52.2	0.193393962033105\\
52.3	0.200230622702653\\
52.4	0.20744368076306\\
52.5	0.215027184006563\\
52.6	0.220473280220122\\
52.7	0.224980197893633\\
52.8	0.229083111615125\\
52.9	0.233039449575931\\
53	0.238836645058819\\
53.1	0.245828930909585\\
53.2	0.253662807337171\\
53.3	0.262139543311815\\
53.4	0.271143342044157\\
53.5	0.277559587025191\\
53.6	0.282328830872218\\
53.7	0.288701577490593\\
53.8	0.296065727969454\\
53.9	0.3040982626527\\
54	0.312628265818191\\
54.1	0.321565362594625\\
54.2	0.327406677891806\\
54.3	0.33143123916556\\
54.4	0.333595151647914\\
54.5	0.335362287627747\\
54.6	0.33715136385225\\
54.7	0.338840633719956\\
54.8	0.342772107616252\\
54.9	0.348238201245067\\
55	0.354774240970001\\
55.1	0.360144314669482\\
55.2	0.364833045174756\\
55.3	0.369148288281926\\
55.4	0.373289754988437\\
55.5	0.377386538804083\\
55.6	0.38151994869147\\
55.7	0.385738522804359\\
55.8	0.390068370281714\\
55.9	0.394520459348266\\
56	0.399095792158039\\
56.1	0.407325634033847\\
56.2	0.417524264987711\\
56.3	0.423987006444847\\
56.4	0.428624036701919\\
56.5	0.435590268395248\\
56.6	0.444145020808879\\
56.7	0.453789467033514\\
56.8	0.464247960156046\\
56.9	0.475362770607574\\
57	0.487039525973513\\
57.1	0.49921894726155\\
57.2	0.511862198683787\\
57.3	0.52494326657725\\
57.4	0.529374874661401\\
57.5	0.531139085032899\\
57.6	0.531887555869417\\
57.7	0.532312134719367\\
57.8	0.532768691540791\\
57.9	0.533445451450109\\
58	0.534434918831651\\
58.1	0.535773608679926\\
58.2	0.537465829686935\\
58.3	0.539498127603575\\
58.4	0.541555502004082\\
58.5	0.543653490950867\\
58.6	0.545868763662178\\
58.7	0.548266763587294\\
58.8	0.555966915445282\\
58.9	0.567343737275188\\
59	0.581410678378084\\
59.1	0.597529233058989\\
59.2	0.615257733955721\\
59.3	0.634272431932913\\
59.4	0.654325885332599\\
59.5	0.673131576043151\\
59.6	0.679739030441084\\
59.7	0.680824879486976\\
59.8	0.679254725893675\\
59.9	0.680562456125899\\
60	0.682593392772614\\
60.1	0.684510868181374\\
60.2	0.686766426311015\\
60.3	0.689538771698711\\
60.4	0.692873915137202\\
60.5	0.696757080642828\\
60.6	0.696688721376224\\
60.7	0.695615273313008\\
60.8	0.694399269837143\\
60.9	0.693401371146293\\
61	0.692791284378751\\
61.1	0.69264099421133\\
61.2	0.692967675595252\\
61.3	0.693757905136362\\
61.4	0.694982094677242\\
61.5	0.696603121811957\\
61.6	0.698581406819061\\
61.7	0.70087780754041\\
61.8	0.70476145335064\\
61.9	0.709210751310272\\
62	0.713807432053876\\
62.1	0.71839025207179\\
62.2	0.722906161323897\\
62.3	0.727346441257398\\
62.4	0.731719397008612\\
62.5	0.736038774569635\\
62.6	0.740318940978116\\
62.7	0.744572970255503\\
62.8	0.748811974081557\\
62.9	0.751881914678595\\
63	0.75452027286335\\
63.1	0.757023628479335\\
63.2	0.75952574735998\\
63.3	0.762092259041993\\
63.4	0.765804689884092\\
63.5	0.770396833758781\\
63.6	0.775721164227928\\
63.7	0.781692649486457\\
63.8	0.788259698059236\\
63.9	0.795389156523535\\
64	0.803058574368517\\
64.1	0.811252218731164\\
64.2	0.819959017592263\\
64.3	0.825686311252031\\
64.4	0.832766724914262\\
64.5	0.840829190792508\\
64.6	0.849676325553731\\
64.7	0.853135488855882\\
64.8	0.854811424696821\\
64.9	0.85852966100033\\
65	0.862825540181882\\
65.1	0.867102342793949\\
65.2	0.871134853815953\\
65.3	0.874855781418959\\
65.4	0.878831283595067\\
65.5	0.883283550021374\\
65.6	0.888295541705969\\
65.7	0.893896832596542\\
65.8	0.900098732945025\\
65.9	0.906908028339324\\
66	0.914331892765381\\
66.1	0.922379303059816\\
66.2	0.931061177318203\\
66.3	0.940390136194599\\
66.4	0.950380228994282\\
66.5	0.961046737582303\\
66.6	0.972406081365532\\
66.7	0.984475814783327\\
66.8	0.997257887645483\\
66.9	1.01074888076184\\
67	1.02494524326917\\
67.1	1.03984593321058\\
67.2	1.05545371057432\\
67.3	1.07177573466996\\
67.4	1.07005772237595\\
67.5	1.06143186132359\\
67.6	1.05020938618875\\
67.7	1.03828041552597\\
67.8	1.0354629624751\\
67.9	1.03907351028455\\
68	1.04723838357294\\
68.1	1.05865097487137\\
68.2	1.07240767629494\\
68.3	1.08789349790845\\
68.4	1.10470073584479\\
68.5	1.12257048891645\\
68.6	1.14135039009038\\
68.7	1.16096403799136\\
68.8	1.18138895534241\\
68.9	1.2026060743402\\
69	1.22460620071979\\
69.1	1.24739270320021\\
69.2	1.27098231192037\\
69.3	1.29540500635691\\
69.4	1.32070350746207\\
69.5	1.34693264798802\\
69.6	1.37415877015621\\
69.7	1.40245923502097\\
69.8	1.43192209434177\\
69.9	1.46264595880166\\
70	1.49474008847604\\
70.1	1.52832472877554\\
70.2	1.56353171580409\\
70.3	1.6005053783635\\
70.4	1.63940376945009\\
70.5	1.68040026813978\\
70.6	1.72368560363175\\
70.7	1.76947036756927\\
70.8	1.81712231722508\\
70.9	1.85727322780296\\
71	1.88675286617245\\
71.1	1.91072940457332\\
71.2	1.93180283409237\\
71.3	1.95145507370322\\
71.4	1.97066931273184\\
71.5	1.9901972085882\\
71.6	2.01067635121941\\
71.7	1.97963854558723\\
71.8	1.9268335498773\\
71.9	1.86560438636147\\
72	1.8024309502677\\
72.1	1.74067617585182\\
72.2	1.71480512816525\\
72.3	1.68059674827805\\
72.4	1.63793485088497\\
72.5	1.59169878343313\\
72.6	1.57334077458182\\
72.7	1.57431902466735\\
72.8	1.58990135389802\\
72.9	1.61730074079733\\
73	1.64387703843807\\
73.1	1.66481143862326\\
73.2	1.67850260080764\\
73.3	1.68468740145578\\
73.4	1.68366771864845\\
73.5	1.67598667200171\\
73.6	1.66228900106443\\
73.7	1.64325795619535\\
73.8	1.60557865318408\\
73.9	1.56009558510636\\
74	1.51213586116967\\
74.1	1.46450637039632\\
74.2	1.42163691245214\\
74.3	1.37982763530856\\
74.4	1.33936670972237\\
74.5	1.30101457654978\\
74.6	1.26537187486123\\
74.7	1.23277983684112\\
74.8	1.20335914003469\\
74.9	1.17993991087672\\
75	1.16049959251267\\
75.1	1.14210645245309\\
75.2	1.12536796828309\\
75.3	1.1103292366532\\
75.4	1.09690600064222\\
75.5	1.08497374122505\\
75.6	1.07439565264991\\
75.7	1.06503512714984\\
75.8	1.05670831758119\\
75.9	1.04812066608484\\
76	1.03859858281336\\
76.1	1.02963625838821\\
76.2	1.02164730343618\\
76.3	1.01466990113321\\
76.4	1.00862373388316\\
76.5	1.00340129649786\\
76.6	0.998898483480278\\
76.7	0.995023281184877\\
76.8	0.991696863390248\\
76.9	0.988852294482974\\
77	0.986432686173456\\
77.1	0.984389423789948\\
77.2	0.98268063580453\\
77.3	0.980639485178453\\
77.4	0.979725498342922\\
77.5	0.97946311600347\\
77.6	0.979555962435001\\
77.7	0.979810422630213\\
77.8	0.980098718019589\\
77.9	0.980337765477628\\
78	0.980475512603845\\
78.1	0.980481500471977\\
78.2	0.980340153855204\\
78.3	0.981056679521436\\
78.4	0.981082923176548\\
78.5	0.980693237367031\\
78.6	0.980014120702869\\
78.7	0.979588875474221\\
78.8	0.979047107082982\\
78.9	0.978346893034304\\
79	0.977537930799392\\
79.1	0.976681701745484\\
79.2	0.975827946221333\\
79.3	0.975988368427574\\
79.4	0.975956350837589\\
79.5	0.975623689847516\\
79.6	0.975020853800154\\
79.7	0.974184123803398\\
79.8	0.973141535497481\\
79.9	0.971914252309109\\
80	0.970518893130062\\
80.1	0.968969174932927\\
80.2	0.967276941210226\\
80.3	0.968435701971396\\
80.4	0.970284264347081\\
80.5	0.971936844198886\\
80.6	0.970660999019736\\
80.7	0.969614345703781\\
80.8	0.968381532252666\\
80.9	0.967251670468079\\
81	0.966332124739916\\
81.1	0.964153851719572\\
81.2	0.962596725399622\\
81.3	0.961549491224786\\
81.4	0.960938408852682\\
81.5	0.958764861654814\\
81.6	0.955134378311778\\
81.7	0.950667559813382\\
81.8	0.94581433991226\\
81.9	0.940847214399451\\
82	0.935919372817643\\
82.1	0.93111012390383\\
82.2	0.926454462079308\\
82.3	0.921961539886009\\
82.4	0.919273060779328\\
82.5	0.917848774846646\\
82.6	0.917334983786821\\
82.7	0.917501057941046\\
82.8	0.918200075098534\\
82.9	0.917090193207825\\
83	0.914098858363872\\
83.1	0.909944057659637\\
83.2	0.905170738194425\\
83.3	0.900118529546187\\
83.4	0.894986064523443\\
83.5	0.891790426857788\\
83.6	0.888007342787298\\
83.7	0.883546724924705\\
83.8	0.878594021733078\\
83.9	0.873353787922649\\
84	0.867987703627255\\
84.1	0.865308138636444\\
84.2	0.86150032893996\\
84.3	0.857163502462596\\
84.4	0.852571860376843\\
84.5	0.847875666961458\\
84.6	0.843159992979571\\
84.7	0.838344727239398\\
84.8	0.833466034134682\\
84.9	0.828574766752798\\
85	0.82371085762786\\
85.1	0.818899952131099\\
85.2	0.814155775869485\\
85.3	0.809483359084838\\
85.4	0.804881827319453\\
85.5	0.803050619182807\\
85.6	0.8030559558508\\
85.7	0.804340274366498\\
85.8	0.806550446565488\\
85.9	0.809447984448929\\
86	0.812861918084218\\
86.1	0.816663840487931\\
86.2	0.820754438649896\\
86.3	0.825055958208018\\
86.4	0.829507724329662\\
86.5	0.834063235253495\\
86.6	0.838688069947548\\
86.7	0.843358227204606\\
86.8	0.840188061839859\\
86.9	0.832994813788187\\
87	0.823740931363251\\
87.1	0.813524719746372\\
87.2	0.802997264154993\\
87.3	0.793685565563978\\
87.4	0.784394200063839\\
87.5	0.77513868568736\\
87.6	0.766023917286604\\
87.7	0.757114356151273\\
87.8	0.748437410365553\\
87.9	0.739997745824097\\
88	0.731787711524268\\
88.1	0.723793777713949\\
88.2	0.716000285768078\\
88.3	0.708391522873937\\
88.4	0.702763564182897\\
88.5	0.698245393123844\\
88.6	0.694351609032144\\
88.7	0.68890823985775\\
88.8	0.682763598962946\\
88.9	0.676336005753206\\
89	0.66984723368243\\
89.1	0.663419910054868\\
89.2	0.658145765855945\\
89.3	0.653442286894672\\
89.4	0.647853586390981\\
89.5	0.641742129229171\\
89.6	0.635354964548481\\
89.7	0.628859667457425\\
89.8	0.622367771439047\\
89.9	0.615950964293158\\
90	0.609652646461521\\
90.1	0.603496302472619\\
90.2	0.597491592096787\\
90.3	0.591638776148766\\
90.4	0.586801132160496\\
90.5	0.581296436700705\\
90.6	0.575259604301512\\
90.7	0.568941486742428\\
90.8	0.562514276151333\\
90.9	0.556842721965308\\
91	0.55180236292283\\
91.1	0.547269210840893\\
91.2	0.543141976680279\\
91.3	0.537956285791746\\
91.4	0.532302826365347\\
91.5	0.526457790724906\\
91.6	0.521434685338216\\
91.7	0.516674323476449\\
91.8	0.511107648894815\\
91.9	0.504929760557008\\
92	0.49842210794863\\
92.1	0.49177557451793\\
92.2	0.485103641789131\\
92.3	0.478441250353541\\
92.4	0.471820577630913\\
92.5	0.465262979692741\\
92.6	0.458779638602794\\
92.7	0.453313725138366\\
92.8	0.448578658040271\\
92.9	0.444371600205312\\
93	0.440552592990765\\
93.1	0.437028182340693\\
93.2	0.433738852599735\\
93.3	0.430649517267085\\
93.4	0.426153966878492\\
93.5	0.422124343867216\\
93.6	0.418089901904884\\
93.7	0.413860975089512\\
93.8	0.409370436011876\\
93.9	0.404604317998927\\
94	0.399571424806865\\
94.1	0.394289989530236\\
94.2	0.388781791932125\\
94.3	0.383069541748777\\
94.4	0.377175695600186\\
94.5	0.371121906861908\\
94.6	0.364928758795105\\
94.7	0.358615628240537\\
94.8	0.352200613169507\\
94.9	0.345700494842057\\
95	0.339130721577571\\
95.1	0.332505408145688\\
95.2	0.325837347761428\\
95.3	0.319138034901867\\
95.4	0.312417697650323\\
95.5	0.304670576057518\\
95.6	0.296606976843115\\
95.7	0.288474029146521\\
95.8	0.280402012272994\\
95.9	0.272457372633914\\
96	0.264669358998702\\
96.1	0.257045600208655\\
96.2	0.249581559780653\\
96.3	0.242266281607121\\
96.4	0.235085842534508\\
96.5	0.228380626540143\\
96.6	0.221989389707375\\
96.7	0.215458246699806\\
96.8	0.20882743087914\\
96.9	0.202138572540157\\
97	0.195424207284454\\
97.1	0.188707151023828\\
97.2	0.182002283143479\\
97.3	0.175608083064762\\
97.4	0.169080527321985\\
97.5	0.162492069497122\\
97.6	0.155884429256963\\
97.7	0.149280845655429\\
97.8	0.142693312268327\\
97.9	0.13612708222792\\
98	0.12958347099173\\
98.1	0.123061586184183\\
98.2	0.116559384325054\\
98.3	0.110074307278615\\
98.4	0.103603657519589\\
98.5	0.0974783069933261\\
98.6	0.0915087063651423\\
98.7	0.0856084053845955\\
98.8	0.0797360889364095\\
98.9	0.0738702604798335\\
99	0.0679982169766182\\
99.1	0.0621112733698154\\
99.2	0.0562027140292633\\
99.3	0.0502669287953459\\
99.4	0.043830271410675\\
99.5	0.037444884839381\\
99.6	0.0310827962739008\\
99.7	0.0247292754755691\\
99.8	0.0181023230072915\\
99.9	0.0113074010041789\\
100	0.0044360417596632\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	-0.00901003727761407\\
0.2	-0.00895270674213065\\
0.3	0.00299969146387797\\
0.4	0.017471451326032\\
0.5	0.0300894715096206\\
0.6	0.0390364382481302\\
0.7	0.0437839075990772\\
0.8	0.0444363186094064\\
0.9	0.041391045004578\\
1	0.0372862404027898\\
1.1	0.0296843166227391\\
1.2	0.0220841740708388\\
1.3	0.0144863791880091\\
1.4	0.00689132454979171\\
1.5	-0.00391647039459068\\
1.6	-0.0171793391741131\\
1.7	-0.0318932559190539\\
1.8	-0.0474273554868465\\
1.9	-0.0633676884525915\\
2	-0.079432874163401\\
2.1	-0.0954275588398758\\
2.2	-0.111433869324352\\
2.3	-0.127012100354059\\
2.4	-0.142137382446307\\
2.5	-0.156798039607314\\
2.6	-0.1709961078286\\
2.7	-0.184746184094264\\
2.8	-0.195441137966982\\
2.9	-0.204418746751639\\
3	-0.212327366944559\\
3.1	-0.21951781324406\\
3.2	-0.22619950900627\\
3.3	-0.232506733186703\\
3.4	-0.238529514100183\\
3.5	-0.244329823532829\\
3.6	-0.250091034581798\\
3.7	-0.256728946973545\\
3.8	-0.263848284749132\\
3.9	-0.271073234980392\\
4	-0.278407545687615\\
4.1	-0.285855133731606\\
4.2	-0.293420095407684\\
4.3	-0.301106717821304\\
4.4	-0.308919491112716\\
4.5	-0.31686312160484\\
4.6	-0.324942545955946\\
4.7	-0.333162946407049\\
4.8	-0.341529767223198\\
4.9	-0.350048732438211\\
5	-0.358725865023924\\
5.1	-0.367567507618048\\
5.2	-0.376580344959158\\
5.3	-0.382278278464747\\
5.4	-0.386535412907848\\
5.5	-0.390274703712592\\
5.6	-0.39401107112958\\
5.7	-0.397670247900996\\
5.8	-0.401238388981802\\
5.9	-0.404776033069036\\
6	-0.408459340458355\\
6.1	-0.411976262303509\\
6.2	-0.415425128866109\\
6.3	-0.418861311448583\\
6.4	-0.422320082240914\\
6.5	-0.425826602542848\\
6.6	-0.429400300357224\\
6.7	-0.433056809970893\\
6.8	-0.437261155702419\\
6.9	-0.441879033586633\\
7	-0.44681169773984\\
7.1	-0.451987049486175\\
7.2	-0.457372462185847\\
7.3	-0.462915433738233\\
7.4	-0.468617650307802\\
7.5	-0.474480994072979\\
7.6	-0.480507550925532\\
7.7	-0.486699618913784\\
7.8	-0.49305971747566\\
7.9	-0.499590597512634\\
8	-0.506295252361622\\
8.1	-0.513176929727952\\
8.2	-0.520239144649599\\
8.3	-0.527485693570456\\
8.4	-0.534920669608895\\
8.5	-0.542548479117128\\
8.6	-0.550373859637405\\
8.7	-0.558401899372509\\
8.8	-0.565538842340655\\
8.9	-0.572125336075764\\
9	-0.578406408334184\\
9.1	-0.584556310033854\\
9.2	-0.59069723633791\\
9.3	-0.596913384079245\\
9.4	-0.603261465387572\\
9.5	-0.609778535710235\\
9.6	-0.616487792505736\\
9.7	-0.623402845414098\\
9.8	-0.630530839221501\\
9.9	-0.637932043638676\\
10	-0.643549392886929\\
10.1	-0.648494145848622\\
10.2	-0.653223784071058\\
10.3	-0.658111785463888\\
10.4	-0.662884714611618\\
10.5	-0.667445307670683\\
10.6	-0.671772622050453\\
10.7	-0.675460048442233\\
10.8	-0.679178830012701\\
10.9	-0.683228565326358\\
11	-0.687744288296207\\
11.1	-0.6927879730068\\
11.2	-0.698389236717222\\
11.3	-0.704563620558992\\
11.4	-0.711090956963804\\
11.5	-0.717978948449546\\
11.6	-0.725236086377027\\
11.7	-0.732871696378914\\
11.8	-0.740895989211411\\
11.9	-0.749320117549961\\
12	-0.758156239324634\\
12.1	-0.766363088622276\\
12.2	-0.772374475884708\\
12.3	-0.777288950550716\\
12.4	-0.781741201158865\\
12.5	-0.786118907379692\\
12.6	-0.790669971665857\\
12.7	-0.795800627224168\\
12.8	-0.801408646010331\\
12.9	-0.8074214209768\\
13	-0.81378839201058\\
13.1	-0.820475366414958\\
13.2	-0.827460272019534\\
13.3	-0.834729992403717\\
13.4	-0.842278018345719\\
13.5	-0.850102713948381\\
13.6	-0.85820604482279\\
13.7	-0.866592652918889\\
13.8	-0.875269190875762\\
13.9	-0.884243850251036\\
14	-0.893526034298645\\
14.1	-0.903126138333028\\
14.2	-0.907737005794282\\
14.3	-0.910095391286228\\
14.4	-0.911465135997307\\
14.5	-0.912481536421942\\
14.6	-0.913485660864933\\
14.7	-0.91466557524981\\
14.8	-0.916121910644032\\
14.9	-0.917901950341695\\
15	-0.920647706575433\\
15.1	-0.924069604558173\\
15.2	-0.92748047023308\\
15.3	-0.930927171553025\\
15.4	-0.934518646166265\\
15.5	-0.93838574319636\\
15.6	-0.942661344076039\\
15.7	-0.94729182951043\\
15.8	-0.95224478992278\\
15.9	-0.957912234965432\\
16	-0.964302839705731\\
16.1	-0.971427364091578\\
16.2	-0.97929871498709\\
16.3	-0.985673346615181\\
16.4	-0.991137822319924\\
16.5	-0.996118639625941\\
16.6	-0.999137053881811\\
16.7	-1.00129174155045\\
16.8	-1.00300758842951\\
16.9	-1.00458885858079\\
17	-1.00625128146966\\
17.1	-1.00814597677289\\
17.2	-1.0103772419238\\
17.3	-1.01301573669271\\
17.4	-1.0138454451594\\
17.5	-1.0140423720824\\
17.6	-1.01384233645703\\
17.7	-1.01337231168509\\
17.8	-1.01372833163036\\
17.9	-1.01490673323812\\
18	-1.01690627814075\\
18.1	-1.0197280939095\\
18.2	-1.02337563785913\\
18.3	-1.02785468257047\\
18.4	-1.03317332266501\\
18.5	-1.03934200272017\\
18.6	-1.04637356656347\\
18.7	-1.05428332853573\\
18.8	-1.06308916767828\\
18.9	-1.06509595313696\\
19	-1.06436482434145\\
19.1	-1.06280814724749\\
19.2	-1.0613525263932\\
19.3	-1.06046042642998\\
19.4	-1.06036824290088\\
19.5	-1.06119787973139\\
19.6	-1.06301102350121\\
19.7	-1.06587913148158\\
19.8	-1.06970743785252\\
19.9	-1.07441920075802\\
20	-1.08008193802502\\
20.1	-1.08670842877087\\
20.2	-1.09431416520702\\
20.3	-1.1029174360112\\
20.4	-1.11253943682252\\
20.5	-1.12320440947534\\
20.6	-1.13493981210964\\
20.7	-1.14777652287141\\
20.8	-1.15716078233753\\
20.9	-1.1644484854255\\
21	-1.17061177683199\\
21.1	-1.17634081442213\\
21.2	-1.18211983813714\\
21.3	-1.18828378763301\\
21.4	-1.19506027695624\\
21.5	-1.20260059301696\\
21.6	-1.21100249505532\\
21.7	-1.22032690864075\\
21.8	-1.23061008714803\\
21.9	-1.23537530210007\\
22	-1.23698739859409\\
22.1	-1.23706329125545\\
22.2	-1.23670707153035\\
22.3	-1.23666593716852\\
22.4	-1.23743725516781\\
22.5	-1.23934377730468\\
22.6	-1.24258720058109\\
22.7	-1.24728655623679\\
22.8	-1.25350576414772\\
22.9	-1.26122869217259\\
23	-1.2703219126383\\
23.1	-1.28035157039194\\
23.2	-1.29118812791607\\
23.3	-1.30285178250957\\
23.4	-1.3161740672478\\
23.5	-1.33119695509911\\
23.6	-1.34796887521891\\
23.7	-1.36654520229502\\
23.8	-1.38698884766732\\
23.9	-1.4093709658011\\
24	-1.422637966495\\
24.1	-1.42994836388144\\
24.2	-1.43286597578571\\
24.3	-1.43797752131724\\
24.4	-1.44529495830549\\
24.5	-1.45483954695952\\
24.6	-1.44500186934526\\
24.7	-1.42717164905224\\
24.8	-1.40664199018569\\
24.9	-1.38668460981331\\
25	-1.36785207370021\\
25.1	-1.3504865902695\\
25.2	-1.33478321061265\\
25.3	-1.32083560857495\\
25.4	-1.30866910900146\\
25.5	-1.29826438783794\\
25.6	-1.28957435488603\\
25.7	-1.28253606186708\\
25.8	-1.27707898942975\\
25.9	-1.27313070831448\\
26	-1.27062064662539\\
26.1	-1.26948250134418\\
26.2	-1.26965568922733\\
26.3	-1.27108612655725\\
26.4	-1.26784213776817\\
26.5	-1.26204805845777\\
26.6	-1.25342480121533\\
26.7	-1.24530605016795\\
26.8	-1.23712714527239\\
26.9	-1.22869781409019\\
27	-1.21998938326537\\
27.1	-1.21289751092664\\
27.2	-1.20740781547999\\
27.3	-1.20351053782819\\
27.4	-1.20120028880918\\
27.5	-1.20047585518883\\
27.6	-1.20134005802987\\
27.7	-1.20379965860408\\
27.8	-1.20786530819963\\
27.9	-1.21355153924158\\
28	-1.20829076966793\\
28.1	-1.19862481481779\\
28.2	-1.18886415970514\\
28.3	-1.17954400601384\\
28.4	-1.17102082183639\\
28.5	-1.1635234576437\\
28.6	-1.15719073829968\\
28.7	-1.15209898349706\\
28.8	-1.14828204492073\\
28.9	-1.14574579707034\\
29	-1.1444785293335\\
29.1	-1.14445831993218\\
29.2	-1.14565819738092\\
29.3	-1.14804968910822\\
29.4	-1.15160520262842\\
29.5	-1.15629956916941\\
29.6	-1.16211099327581\\
29.7	-1.16902158736265\\
29.8	-1.17701762205286\\
29.9	-1.18608958730854\\
30	-1.19623213279112\\
30.1	-1.20744393624996\\
30.2	-1.21972753430222\\
30.3	-1.23308913941977\\
30.4	-1.24753845929617\\
30.5	-1.26308852928561\\
30.6	-1.27975556473153\\
30.7	-1.29851002565199\\
30.8	-1.31940565269535\\
30.9	-1.34250206013176\\
31	-1.36786514636418\\
31.1	-1.39556757144683\\
31.2	-1.42568931216629\\
31.3	-1.44623747178112\\
31.4	-1.44702005739432\\
31.5	-1.4385656438149\\
31.6	-1.42626907355591\\
31.7	-1.41066729735415\\
31.8	-1.39688985119553\\
31.9	-1.3850440873376\\
32	-1.37517253847446\\
32.1	-1.36066198237175\\
32.2	-1.3482602572653\\
32.3	-1.33785811894439\\
32.4	-1.32840692338016\\
32.5	-1.31953745596526\\
32.6	-1.311210183413\\
32.7	-1.30353448847293\\
32.8	-1.29667639076575\\
32.9	-1.28286115692803\\
33	-1.2646080221276\\
33.1	-1.24386064707286\\
33.2	-1.22201714313997\\
33.3	-1.20003595654847\\
33.4	-1.17854449189219\\
33.5	-1.15792995807738\\
33.6	-1.1384097438732\\
33.7	-1.12008397622517\\
33.8	-1.10297395428501\\
33.9	-1.08704983601632\\
34	-1.07713809901252\\
34.1	-1.07147950956173\\
34.2	-1.06533828098627\\
34.3	-1.05827183932843\\
34.4	-1.05050929305816\\
34.5	-1.04244319670947\\
34.6	-1.03444336302515\\
34.7	-1.02722356474829\\
34.8	-1.01984100991704\\
34.9	-1.01218971056104\\
35	-1.0043906046189\\
35.1	-0.996590025361038\\
35.2	-0.988902603481561\\
35.3	-0.98140280229155\\
35.4	-0.974130938830518\\
35.5	-0.967101990515204\\
35.6	-0.96031354170453\\
35.7	-0.953752025964662\\
35.8	-0.949324548425775\\
35.9	-0.945248160060105\\
36	-0.94082832511502\\
36.1	-0.934723747273621\\
36.2	-0.927768818339439\\
36.3	-0.920562064991028\\
36.4	-0.913528319708169\\
36.5	-0.906965217563035\\
36.6	-0.901077874718025\\
36.7	-0.896004673626599\\
36.8	-0.891836369541084\\
36.9	-0.888630192269875\\
37	-0.886420206495171\\
37.1	-0.885224882592697\\
37.2	-0.885052594109309\\
37.3	-0.885905579720237\\
37.4	-0.887782772765344\\
37.5	-0.890681799812276\\
37.6	-0.894600373097909\\
37.7	-0.899537244068284\\
37.8	-0.900373987778934\\
37.9	-0.898932402792144\\
38	-0.896031461477068\\
38.1	-0.892054844514575\\
38.2	-0.88719856754227\\
38.3	-0.881578612691747\\
38.4	-0.875277354150004\\
38.5	-0.868363273382576\\
38.6	-0.860899061654692\\
38.7	-0.851645848421523\\
38.8	-0.841558098786691\\
38.9	-0.831305338012136\\
39	-0.821232973647866\\
39.1	-0.811554365196473\\
39.2	-0.802408452775629\\
39.3	-0.793890333392814\\
39.4	-0.786067694263304\\
39.5	-0.77898985491087\\
39.6	-0.772692944668767\\
39.7	-0.76720305390918\\
39.8	-0.762538314318753\\
39.9	-0.758710402398094\\
40	-0.755725720153456\\
40.1	-0.753586382361294\\
40.2	-0.752291075635008\\
40.3	-0.75183582189182\\
40.4	-0.75221466256063\\
40.5	-0.753420272060847\\
40.6	-0.755444505572941\\
40.7	-0.75827888475369\\
40.8	-0.761915024701038\\
40.9	-0.766345005569644\\
41	-0.771561692487273\\
41.1	-0.777559007682354\\
41.2	-0.777079911514277\\
41.3	-0.771740140492023\\
41.4	-0.763134204505764\\
41.5	-0.752532527701398\\
41.6	-0.740857881276466\\
41.7	-0.72874195001373\\
41.8	-0.722333184690648\\
41.9	-0.718665366245537\\
42	-0.716256461436919\\
42.1	-0.714394270776765\\
42.2	-0.712762713707782\\
42.3	-0.711246589447528\\
42.4	-0.709829853525524\\
42.5	-0.708542882871806\\
42.6	-0.707435389240266\\
42.7	-0.706562745640721\\
42.8	-0.705979311731716\\
42.9	-0.70573539593512\\
43	-0.705876092066419\\
43.1	-0.706441067246186\\
43.2	-0.707464817851775\\
43.3	-0.708977141094218\\
43.4	-0.711003690965042\\
43.5	-0.713566550949649\\
43.6	-0.716684789389001\\
43.7	-0.720374981020621\\
43.8	-0.715907455090424\\
43.9	-0.712884976023188\\
44	-0.711295281395312\\
44.1	-0.711129909461586\\
44.2	-0.709613325512398\\
44.3	-0.707349361912311\\
44.4	-0.704776845676276\\
44.5	-0.702212486094149\\
44.6	-0.699882984875386\\
44.7	-0.697949030089205\\
44.8	-0.696523186793277\\
44.9	-0.686938768606043\\
45	-0.678730038806697\\
45.1	-0.67187030281178\\
45.2	-0.666336555953483\\
45.3	-0.662109376397961\\
45.4	-0.654243320864813\\
45.5	-0.644082134034297\\
45.6	-0.632587313902629\\
45.7	-0.620439027477739\\
45.8	-0.60811136371497\\
45.9	-0.594970774866503\\
46	-0.580887160265622\\
46.1	-0.567898922541785\\
46.2	-0.555968909374173\\
46.3	-0.545063017104644\\
46.4	-0.535150041656468\\
46.5	-0.526201541595175\\
46.6	-0.518191712751099\\
46.7	-0.511097273847361\\
46.8	-0.498899921045485\\
46.9	-0.483752591731126\\
47	-0.466697159076054\\
47.1	-0.448288093596518\\
47.2	-0.428864385257581\\
47.3	-0.408667595774327\\
47.4	-0.386093528016688\\
47.5	-0.362200700494812\\
47.6	-0.337711137556368\\
47.7	-0.313103579476363\\
47.8	-0.288682296636074\\
47.9	-0.264647191546043\\
48	-0.241332305002018\\
48.1	-0.218859098257848\\
48.2	-0.197246204127667\\
48.3	-0.176461685220755\\
48.4	-0.156448886992249\\
48.5	-0.137139797708832\\
48.6	-0.118462250033436\\
48.7	-0.100819463313029\\
48.8	-0.0842150645980754\\
48.9	-0.0685708713251338\\
49	-0.0528143338004485\\
49.1	-0.0377011457651573\\
49.2	-0.0236242251114211\\
49.3	-0.0101697735125269\\
49.4	0.00289994848898193\\
49.5	0.0157302591947497\\
49.6	0.0284175990314368\\
49.7	0.0410321391991531\\
49.8	0.0536294786886776\\
49.9	0.0662566711799245\\
50	0.0789553205797126\\
50.1	0.0917631739706372\\
50.2	0.104714955229625\\
50.3	0.117842824039274\\
50.4	0.131176657694307\\
50.5	0.14474425543537\\
50.6	0.155078842453906\\
50.7	0.165719196708735\\
50.8	0.176675567923932\\
50.9	0.186749477584492\\
51	0.196394960357738\\
51.1	0.203642313362564\\
51.2	0.209300981900661\\
51.3	0.212018745141486\\
51.4	0.213684240796694\\
51.5	0.215165607200683\\
51.6	0.216863937369339\\
51.7	0.218961824133691\\
51.8	0.221536982629364\\
51.9	0.224615547542494\\
52	0.228197952949639\\
52.1	0.232272036386034\\
52.2	0.236819972990006\\
52.3	0.241822086384282\\
52.4	0.247258988677868\\
52.5	0.253112774676277\\
52.6	0.259006490831954\\
52.7	0.264576497564737\\
52.8	0.269792204612862\\
52.9	0.274714926025334\\
53	0.280838125191528\\
53.1	0.287625816537429\\
53.2	0.294826084952708\\
53.3	0.302332532294755\\
53.4	0.310112031737639\\
53.5	0.315544360545071\\
53.6	0.319367312169273\\
53.7	0.32460500784363\\
53.8	0.330701380178005\\
53.9	0.337383131398758\\
54	0.344522401996964\\
54.1	0.352065303487697\\
54.2	0.357449266824762\\
54.3	0.361296460955186\\
54.4	0.365535488519292\\
54.5	0.370165140061225\\
54.6	0.375919584887168\\
54.7	0.382636267752231\\
54.8	0.388542839750262\\
54.9	0.393901414326474\\
55	0.398990796581251\\
55.1	0.403288489659731\\
55.2	0.407096903943489\\
55.3	0.410646430464716\\
55.4	0.414100015759493\\
55.5	0.417566578058649\\
55.6	0.421114630148833\\
55.7	0.424783667229347\\
55.8	0.428592994856183\\
55.9	0.432548317364764\\
56	0.436646539037086\\
56.1	0.444102851063758\\
56.2	0.453298522386235\\
56.3	0.463427824167367\\
56.4	0.474323893255294\\
56.5	0.483749390067429\\
56.6	0.493731511856797\\
56.7	0.503930219896467\\
56.8	0.514217844318891\\
56.9	0.524572575876893\\
57	0.535023276706548\\
57.1	0.545621029757831\\
57.2	0.556424629203203\\
57.3	0.567493345896985\\
57.4	0.578951888956894\\
57.5	0.590802432334399\\
57.6	0.603047342161666\\
57.7	0.615689190696088\\
57.8	0.628730772435282\\
57.9	0.642175122582706\\
58	0.656025538057376\\
58.1	0.670285601256045\\
58.2	0.684959206792464\\
58.3	0.696778826859934\\
58.4	0.706982607506882\\
58.5	0.71645887304058\\
58.6	0.725840247443854\\
58.7	0.735573574261267\\
58.8	0.745971758525913\\
58.9	0.756191551522621\\
59	0.765965665347971\\
59.1	0.775308053102296\\
59.2	0.784361410578131\\
59.3	0.79331882230525\\
59.4	0.797379358057871\\
59.5	0.79852337096111\\
59.6	0.798669333935285\\
59.7	0.798549289668392\\
59.8	0.79867561411346\\
59.9	0.796744830794966\\
60	0.79346970991092\\
60.1	0.789218460046792\\
60.2	0.784711063966973\\
60.3	0.780357598010527\\
60.4	0.776401100146103\\
60.5	0.772992070483685\\
60.6	0.76992875250524\\
60.7	0.767201984399183\\
60.8	0.764802958483247\\
60.9	0.762723199644056\\
61	0.760954545523588\\
61.1	0.759489128292341\\
61.2	0.758319357866133\\
61.3	0.757437906438592\\
61.4	0.756837694214771\\
61.5	0.756511876243091\\
61.6	0.756453830253426\\
61.7	0.756657145418298\\
61.8	0.756829106781322\\
61.9	0.756983122728622\\
62	0.757149111618292\\
62.1	0.757361428739501\\
62.2	0.757653673658977\\
62.3	0.758056498987727\\
62.4	0.758596740901736\\
62.5	0.759297142210265\\
62.6	0.760176349531954\\
62.7	0.761249043745678\\
62.8	0.76252613978391\\
62.9	0.764255253609051\\
63	0.766537459112994\\
63.1	0.769441483593958\\
63.2	0.773013213915797\\
63.3	0.777282691940263\\
63.4	0.78226924619883\\
63.5	0.78775597284941\\
63.6	0.793643775275652\\
63.7	0.799894242154963\\
63.8	0.806499931408085\\
63.9	0.813468911022768\\
64	0.820816726839743\\
64.1	0.828562248393068\\
64.2	0.836725547228595\\
64.3	0.843256117172056\\
64.4	0.850813596526532\\
64.5	0.859075076705108\\
64.6	0.867888886442064\\
64.7	0.876870913592973\\
64.8	0.886021636756668\\
64.9	0.893893701948902\\
65	0.900661763965243\\
65.1	0.906441073423414\\
65.2	0.911322560554683\\
65.3	0.91411939781182\\
65.4	0.916493329038939\\
65.5	0.91916977416421\\
65.6	0.922461598412696\\
65.7	0.926498985339056\\
65.8	0.931331080634136\\
65.9	0.936971442193488\\
66	0.943418691409473\\
66.1	0.950666100086631\\
66.2	0.958706158796681\\
66.3	0.967532815095551\\
66.4	0.97714259654733\\
66.5	0.987535181435753\\
66.6	0.99829337213316\\
66.7	1.00950834162741\\
66.8	1.02124786315531\\
66.9	1.03356672283648\\
67	1.04651224445931\\
67.1	1.06012731017473\\
67.2	1.07445210672368\\
67.3	1.08952522998838\\
67.4	1.10538447245096\\
67.5	1.12221255640706\\
67.6	1.14015229966384\\
67.7	1.15931973698873\\
67.8	1.17227899823911\\
67.9	1.18132596380636\\
68	1.1881989817885\\
68.1	1.19416635316593\\
68.2	1.20012894761147\\
68.3	1.20671227927621\\
68.4	1.21434124081249\\
68.5	1.2232978580971\\
68.6	1.23376471376695\\
68.7	1.24498898085329\\
68.8	1.25713633697962\\
68.9	1.2703408107812\\
69	1.28471476428296\\
69.1	1.30035508468811\\
69.2	1.31734741833323\\
69.3	1.33576938261109\\
69.4	1.35569323412405\\
69.5	1.37718823929203\\
69.6	1.40032287731234\\
69.7	1.42516694842344\\
69.8	1.45179363399046\\
69.9	1.48028154425786\\
70	1.51071678722409\\
70.1	1.54319509426626\\
70.2	1.57782404312064\\
70.3	1.61472542589762\\
70.4	1.65403781885656\\
70.5	1.69591942194192\\
70.6	1.71890669226649\\
70.7	1.73496680609156\\
70.8	1.74256069408913\\
70.9	1.74275202373286\\
71	1.73476102708508\\
71.1	1.72795294585013\\
71.2	1.72591301186381\\
71.3	1.7298485530482\\
71.4	1.74001804836793\\
71.5	1.75632985194352\\
71.6	1.77942763513811\\
71.7	1.80009618482037\\
71.8	1.81109100682655\\
71.9	1.81279953086105\\
72	1.80747382851142\\
72.1	1.79739017868793\\
72.2	1.81987444875636\\
72.3	1.84386844375585\\
72.4	1.86947178761345\\
72.5	1.89679570156383\\
72.6	1.93432837625698\\
72.7	1.97576820019901\\
72.8	2.0185777867389\\
72.9	2.03830483305382\\
73	2.04292231690271\\
73.1	2.03643704774944\\
73.2	2.02111607267239\\
73.3	1.99844000967332\\
73.4	1.96951480464763\\
73.5	1.93525269457267\\
73.6	1.8964543970951\\
73.7	1.85384849949512\\
73.8	1.80814338710711\\
73.9	1.75907823899434\\
74	1.7080351963861\\
74.1	1.65651468592825\\
74.2	1.6059644556483\\
74.3	1.55944569767738\\
74.4	1.51676019752172\\
74.5	1.47768905114923\\
74.6	1.44200423137897\\
74.7	1.40947700459035\\
74.8	1.37988393981844\\
74.9	1.35301107203955\\
75	1.32362906974011\\
75.1	1.29440822537232\\
75.2	1.2653183151115\\
75.3	1.23633345319564\\
75.4	1.20743164646065\\
75.5	1.17859438326152\\
75.6	1.14980625246274\\
75.7	1.12359562200716\\
75.8	1.09948986296736\\
75.9	1.07712103854282\\
76	1.05923375641024\\
76.1	1.04418708479611\\
76.2	1.03123610757471\\
76.3	1.01999276664882\\
76.4	1.0102203480737\\
76.5	1.00175312658741\\
76.6	0.994463394781537\\
76.7	0.988246767614995\\
76.8	0.983014795051232\\
76.9	0.978690695558097\\
77	0.975206569238682\\
77.1	0.972501414726089\\
77.2	0.970519647075147\\
77.3	0.968917607343474\\
77.4	0.967659005199948\\
77.5	0.966796775294637\\
77.6	0.966367281674287\\
77.7	0.966395088013447\\
77.8	0.966896480222106\\
77.9	0.967882059016527\\
78	0.969358640528852\\
78.1	0.971330643346475\\
78.2	0.973801095556175\\
78.3	0.976232095039918\\
78.4	0.978775937256761\\
78.5	0.9815521289417\\
78.6	0.984648026522621\\
78.7	0.986498650324681\\
78.8	0.987843020241321\\
78.9	0.989036573446696\\
79	0.990262378326667\\
79.1	0.991617832221737\\
79.2	0.993152969269311\\
79.3	0.994687844560959\\
79.4	0.996222480621863\\
79.5	0.997756899845416\\
79.6	0.999291124492904\\
79.7	1.00082517669384\\
79.8	1.00235907844687\\
79.9	1.00389285162137\\
80	1.00542651795959\\
80.1	1.00696009907948\\
80.2	1.00849361647815\\
80.3	1.00945876256707\\
80.4	1.00974812628381\\
80.5	1.00934978707169\\
80.6	1.00800042537391\\
80.7	1.00602312999212\\
80.8	1.00271986685058\\
80.9	0.999228362637061\\
81	0.996071996928119\\
81.1	0.992931709067071\\
81.2	0.989992675599679\\
81.3	0.987474201668229\\
81.4	0.985507119163914\\
81.5	0.983540176519874\\
81.6	0.981573392702847\\
81.7	0.979606786877462\\
81.8	0.977640378281873\\
81.9	0.975674186107761\\
82	0.973708229384648\\
82.1	0.971742526868498\\
82.2	0.969777096934575\\
82.3	0.967811957474521\\
82.4	0.965444152365894\\
82.5	0.962967181786887\\
82.6	0.960638913832176\\
82.7	0.958658994636847\\
82.8	0.957171123929411\\
82.9	0.95568364313402\\
83	0.954196561482341\\
83.1	0.952709887056301\\
83.2	0.951223626747342\\
83.3	0.9497377862182\\
83.4	0.948252369867252\\
83.5	0.945784047957199\\
83.6	0.943413726658509\\
83.7	0.941265759413586\\
83.8	0.939427219373191\\
83.9	0.937958104478906\\
84	0.936898919722421\\
84.1	0.933938405761975\\
84.2	0.93097831810124\\
84.3	0.92801865683436\\
84.4	0.925059420346085\\
84.5	0.922100605250806\\
84.6	0.91840470066091\\
84.7	0.914358597779814\\
84.8	0.910237216741037\\
84.9	0.906233292786298\\
85	0.902479594320716\\
85.1	0.899065452201226\\
85.2	0.896049017618243\\
85.3	0.893466317693611\\
85.4	0.891337914978764\\
85.5	0.88967377832004\\
85.6	0.887949175054583\\
85.7	0.8859804558614\\
85.8	0.883751937633843\\
85.9	0.881325809284147\\
86	0.878795538499851\\
86.1	0.876262098208514\\
86.2	0.873822181897272\\
86.3	0.871562726254915\\
86.4	0.869558752569695\\
86.5	0.867872948094396\\
86.6	0.866556147965817\\
86.7	0.865648267251001\\
86.8	0.862696798506206\\
86.9	0.857730962299934\\
87	0.851313938472421\\
87.1	0.844034839335289\\
87.2	0.836366650424711\\
87.3	0.828698233259861\\
87.4	0.821029553674107\\
87.5	0.813360574861293\\
87.6	0.805691257473344\\
87.7	0.798021559754798\\
87.8	0.790351437712822\\
87.9	0.782680845321054\\
88	0.775009734755728\\
88.1	0.767338056662333\\
88.2	0.75966576045121\\
88.3	0.75199279462031\\
88.4	0.744979396805484\\
88.5	0.738168415615472\\
88.6	0.731505106363863\\
88.7	0.724922463816038\\
88.8	0.718344872363043\\
88.9	0.711837348000233\\
89	0.705481880125436\\
89.1	0.699341482715398\\
89.2	0.692943038668529\\
89.3	0.686672228604785\\
89.4	0.679795059794655\\
89.5	0.672620364874384\\
89.6	0.665368686828904\\
89.7	0.658191656060479\\
89.8	0.651189064677321\\
89.9	0.644422566670026\\
90	0.637926224416411\\
90.1	0.631714454033361\\
90.2	0.625787932225216\\
90.3	0.620137944474552\\
90.4	0.614486833299031\\
90.5	0.608834606491811\\
90.6	0.603181274765593\\
90.7	0.597526851875886\\
90.8	0.591871354741011\\
90.9	0.58539753325226\\
91	0.578664399666241\\
91.1	0.571981097025187\\
91.2	0.565525856359616\\
91.3	0.559357587959617\\
91.4	0.553332931415276\\
91.5	0.547445833210775\\
91.6	0.542134453681095\\
91.7	0.536836185453791\\
91.8	0.531537250333825\\
91.9	0.526237702917127\\
92	0.520937601000591\\
92.1	0.515637005606283\\
92.2	0.509865145284198\\
92.3	0.503831408592584\\
92.4	0.497683494097994\\
92.5	0.491523745244796\\
92.6	0.485421389042501\\
92.7	0.478913003854308\\
92.8	0.472300239956743\\
92.9	0.465789056801638\\
93	0.459518061035128\\
93.1	0.453578065912281\\
93.2	0.448025966858718\\
93.3	0.442894740656766\\
93.4	0.437745815034353\\
93.5	0.432644826358186\\
93.6	0.427340319464849\\
93.7	0.421745719512664\\
93.8	0.415845812898644\\
93.9	0.409655780188787\\
94	0.403203185786075\\
94.1	0.396520006757791\\
94.2	0.389639062435207\\
94.3	0.382592383231116\\
94.4	0.375410443513305\\
94.5	0.368121788355675\\
94.6	0.360752847937965\\
94.7	0.353327848480199\\
94.8	0.34586877876903\\
94.9	0.338395393176706\\
95	0.330925241572282\\
95.1	0.32347372065458\\
95.2	0.316054143040524\\
95.3	0.308677821247973\\
95.4	0.301354164095531\\
95.5	0.294019901643456\\
95.6	0.286688666394446\\
95.7	0.279360528575688\\
95.8	0.272035550546081\\
95.9	0.264713786082575\\
96	0.257395279636346\\
96.1	0.250080065558371\\
96.2	0.242768167294099\\
96.3	0.235459596546662\\
96.4	0.228154352408365\\
96.5	0.221442135793071\\
96.6	0.215105849278797\\
96.7	0.208827656584256\\
96.8	0.202590460324428\\
96.9	0.19638230855998\\
97	0.190194986662566\\
97.1	0.184022967905335\\
97.2	0.177862635364848\\
97.3	0.171711708399525\\
97.4	0.165563345855056\\
97.5	0.159417396426609\\
97.6	0.153273693175918\\
97.7	0.147132052880691\\
97.8	0.140992275366822\\
97.9	0.134854142822846\\
98	0.128717419096135\\
98.1	0.122581848970179\\
98.2	0.116447157422292\\
98.3	0.110313048861084\\
98.4	0.104179206342807\\
98.5	0.0980495484707412\\
98.6	0.0919268844666833\\
98.7	0.0858099288467732\\
98.8	0.0796958989221653\\
98.9	0.0735815848782889\\
99	0.0674637940589914\\
99.1	0.0613395379657343\\
99.2	0.055206112072029\\
99.3	0.0490611294564763\\
99.4	0.042964304611976\\
99.5	0.0369364363105956\\
99.6	0.0309121835795224\\
99.7	0.0248632642899508\\
99.8	0.0188080248075391\\
99.9	0.0127458508413052\\
100	0.00667610455853192\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	0.648919221595367\\
0.2	0.642666173200395\\
0.3	0.60206069823397\\
0.4	0.547363429866789\\
0.5	0.488640976463207\\
0.6	0.430737667359836\\
0.7	0.375840519626433\\
0.8	0.324797838272864\\
0.9	0.277795688647627\\
1	0.23255875791936\\
1.1	0.192244851439479\\
1.2	0.15449429959958\\
1.3	0.118583658674828\\
1.4	0.0845007939821446\\
1.5	0.0536433160902356\\
1.6	0.0273588186523549\\
1.7	0.00408545697246829\\
1.8	-0.0170732156917835\\
1.9	-0.03665549158059\\
2	-0.0550038576746573\\
2.1	-0.0723512072015356\\
2.2	-0.0884391410797695\\
2.3	-0.103932394366051\\
2.4	-0.118884339631821\\
2.5	-0.13335664754823\\
2.6	-0.147411997855066\\
2.7	-0.161110705061285\\
2.8	-0.174809940940932\\
2.9	-0.188509075731023\\
3	-0.202207324635708\\
3.1	-0.215903739996292\\
3.2	-0.229597203533908\\
3.3	-0.243286418734095\\
3.4	-0.256969903440717\\
3.5	-0.270645982724158\\
3.6	-0.277658122919987\\
3.7	-0.283434435762934\\
3.8	-0.288779047139542\\
3.9	-0.293219720081098\\
4	-0.297290609819782\\
4.1	-0.301070297616653\\
4.2	-0.304593330897854\\
4.3	-0.307900925453941\\
4.4	-0.311041398426515\\
4.5	-0.314065740524338\\
4.6	-0.317024189282954\\
4.7	-0.319964057515324\\
4.8	-0.3229284580914\\
4.9	-0.325955620161278\\
5	-0.3290785915459\\
5.1	-0.332325194169691\\
5.2	-0.335718146063669\\
5.3	-0.34132501544046\\
5.4	-0.34693183226675\\
5.5	-0.352538653007451\\
5.6	-0.358217517437804\\
5.7	-0.36400489530998\\
5.8	-0.369906986713347\\
5.9	-0.376440214637056\\
6	-0.383360228919593\\
6.1	-0.389866359783513\\
6.2	-0.396228348109049\\
6.3	-0.402556798550698\\
6.4	-0.408893399039699\\
6.5	-0.415250383201619\\
6.6	-0.421627761772128\\
6.7	-0.428020818601898\\
6.8	-0.434021631223341\\
6.9	-0.439763433229001\\
7	-0.445344773341103\\
7.1	-0.450936005984937\\
7.2	-0.456679986329341\\
7.3	-0.462134810389028\\
7.4	-0.467485180053013\\
7.5	-0.472746040096972\\
7.6	-0.477918634126704\\
7.7	-0.483008764825711\\
7.8	-0.488026395654297\\
7.9	-0.492983662808114\\
8	-0.497893397628766\\
8.1	-0.502768193916282\\
8.2	-0.507619851336596\\
8.3	-0.512459061098699\\
8.4	-0.517295245879733\\
8.5	-0.522136498034621\\
8.6	-0.526989580600568\\
8.7	-0.531859968437809\\
8.8	-0.537828989072568\\
8.9	-0.54456185117621\\
9	-0.55181905971189\\
9.1	-0.559431740992044\\
9.2	-0.567283053045013\\
9.3	-0.575294230169028\\
9.4	-0.583414148313123\\
9.5	-0.591611558625878\\
9.6	-0.599869337391742\\
9.7	-0.60818025510779\\
9.8	-0.616543886145173\\
9.9	-0.623760846275547\\
10	-0.630977348105174\\
10.1	-0.638193406883798\\
10.2	-0.64540903837502\\
10.3	-0.649674133142818\\
10.4	-0.652980298564468\\
10.5	-0.656154961745006\\
10.6	-0.659520731243989\\
10.7	-0.664503617578773\\
10.8	-0.67048850235303\\
10.9	-0.677207385219387\\
11	-0.684541708780054\\
11.1	-0.692437304177751\\
11.2	-0.700868132435007\\
11.3	-0.709821057102598\\
11.4	-0.717793016712582\\
11.5	-0.725205618022794\\
11.6	-0.731942389863315\\
11.7	-0.737914920366728\\
11.8	-0.743104215633358\\
11.9	-0.74754015630562\\
12	-0.75128177594165\\
12.1	-0.756077489179217\\
12.2	-0.760988452921153\\
12.3	-0.765977533466169\\
12.4	-0.771165931286121\\
12.5	-0.776700106014315\\
12.6	-0.782706274584944\\
12.7	-0.78860937628845\\
12.8	-0.794516818947052\\
12.9	-0.800507734328284\\
13	-0.806640363672367\\
13.1	-0.812957609470305\\
13.2	-0.819491199907973\\
13.3	-0.826264805306896\\
13.4	-0.833296364334199\\
13.5	-0.840599815633792\\
13.6	-0.848186383227286\\
13.7	-0.856065528031139\\
13.8	-0.864245650456489\\
13.9	-0.872734608255557\\
14	-0.881540097991677\\
14.1	-0.888178627190028\\
14.2	-0.894815879492985\\
14.3	-0.901451771955637\\
14.4	-0.908086217230772\\
14.5	-0.914719123551427\\
14.6	-0.921350394720697\\
14.7	-0.927979930108993\\
14.8	-0.934607624658783\\
14.9	-0.941233368896776\\
15	-0.93955757574463\\
15.1	-0.937643126259319\\
15.2	-0.936466547226139\\
15.3	-0.93630946037335\\
15.4	-0.937290895720184\\
15.5	-0.939450061731811\\
15.6	-0.941893015456314\\
15.7	-0.94467879069024\\
15.8	-0.947846379623512\\
15.9	-0.949329012663346\\
16	-0.949705448962433\\
16.1	-0.949209459315947\\
16.2	-0.948009200422628\\
16.3	-0.949064891360136\\
16.4	-0.951807464238805\\
16.5	-0.955823865611177\\
16.6	-0.954484368083655\\
16.7	-0.954819441674307\\
16.8	-0.956408638580692\\
16.9	-0.958949763656245\\
17	-0.962228015715584\\
17.1	-0.966092938425869\\
17.2	-0.970441245510843\\
17.3	-0.975204057762787\\
17.4	-0.978848053671128\\
17.5	-0.977994474566517\\
17.6	-0.975780381367697\\
17.7	-0.973500554979882\\
17.8	-0.971322913961703\\
17.9	-0.969354083320499\\
18	-0.967496268940008\\
18.1	-0.965687441409656\\
18.2	-0.963908872108759\\
18.3	-0.96216898957465\\
18.4	-0.960490465013254\\
18.5	-0.958901949437146\\
18.6	-0.957433082679931\\
18.7	-0.956111587212251\\
18.8	-0.954961663490467\\
18.9	-0.958380884609694\\
19	-0.963611998001764\\
19.1	-0.969647521858232\\
19.2	-0.976183337535593\\
19.3	-0.983179565815265\\
19.4	-0.990681512995546\\
19.5	-0.998750622906404\\
19.6	-1.00744094649704\\
19.7	-1.01600149391155\\
19.8	-1.02453136077452\\
19.9	-1.03311456606761\\
20	-1.03968793010336\\
20.1	-1.04464776404055\\
20.2	-1.04815222476556\\
20.3	-1.05033947406005\\
20.4	-1.05135182952299\\
20.5	-1.05133393238534\\
20.6	-1.05042887148251\\
20.7	-1.0487751851847\\
20.8	-1.0517051561487\\
20.9	-1.05790157001369\\
21	-1.06642089142143\\
21.1	-1.07659530381181\\
21.2	-1.08795952452624\\
21.3	-1.10019630325332\\
21.4	-1.11309596659391\\
21.5	-1.12652649612392\\
21.6	-1.1404114883991\\
21.7	-1.15471400033898\\
21.8	-1.16942477951809\\
21.9	-1.17883511881295\\
22	-1.18500009458959\\
22.1	-1.18942979199035\\
22.2	-1.1932058106114\\
22.3	-1.19708565991754\\
22.4	-1.20158788991183\\
22.5	-1.20705831160333\\
22.6	-1.21372013179684\\
22.7	-1.22171125964803\\
22.8	-1.23111172954087\\
22.9	-1.24029721907816\\
23	-1.24840214939251\\
23.1	-1.25673516789132\\
23.2	-1.26596868594399\\
23.3	-1.2759841372015\\
23.4	-1.28031063629087\\
23.5	-1.28072513840202\\
23.6	-1.27767590612696\\
23.7	-1.27150875887741\\
23.8	-1.26260240883864\\
23.9	-1.25135933077192\\
24	-1.2319257607222\\
24.1	-1.21045876571693\\
24.2	-1.18949167774194\\
24.3	-1.17196234622834\\
24.4	-1.15525964613557\\
24.5	-1.1389179179008\\
24.6	-1.13441329368999\\
24.7	-1.13395145974484\\
24.8	-1.1346897296729\\
24.9	-1.1370396437721\\
25	-1.14036826668875\\
25.1	-1.14425890973242\\
25.2	-1.14844954675575\\
25.3	-1.15278764503276\\
25.4	-1.15719714329092\\
25.5	-1.16165441812743\\
25.6	-1.1661708978026\\
25.7	-1.17078058601234\\
25.8	-1.17553120469893\\
25.9	-1.180477996006\\
26	-1.18567946957575\\
26.1	-1.1911945647406\\
26.2	-1.19708083401955\\
26.3	-1.20339335660722\\
26.4	-1.20506021005431\\
26.5	-1.20395616821709\\
26.6	-1.20285577545528\\
26.7	-1.19170239977371\\
26.8	-1.17725648339322\\
26.9	-1.16233917333334\\
27	-1.14806493594109\\
27.1	-1.13438290617764\\
27.2	-1.12120097041109\\
27.3	-1.10832089130438\\
27.4	-1.09565264135928\\
27.5	-1.08319176140769\\
27.6	-1.0709824793295\\
27.7	-1.05909185372089\\
27.8	-1.04759373502592\\
27.9	-1.03655927226649\\
28	-1.03293845169608\\
28.1	-1.03204153083992\\
28.2	-1.03291196821309\\
28.3	-1.03500242440916\\
28.4	-1.03794491462519\\
28.5	-1.04150082711201\\
28.6	-1.04552400263169\\
28.7	-1.04993358032718\\
28.8	-1.0546941322243\\
28.9	-1.0598012247911\\
29	-1.06527101024699\\
29.1	-1.07113279991867\\
29.2	-1.07742383514197\\
29.3	-1.08418566932716\\
29.4	-1.09146172388629\\
29.5	-1.09929569283317\\
29.6	-1.10773055509953\\
29.7	-1.11680801680868\\
29.8	-1.12656825307826\\
29.9	-1.1370498542878\\
30	-1.14828990809347\\
30.1	-1.1603241680332\\
30.2	-1.17318727402739\\
30.3	-1.18691300072113\\
30.4	-1.20153451739719\\
30.5	-1.2170846488464\\
30.6	-1.23359613066193\\
30.7	-1.24093852304689\\
30.8	-1.24240955708325\\
30.9	-1.23924900713203\\
31	-1.2322414701103\\
31.1	-1.22200824433235\\
31.2	-1.20908173822488\\
31.3	-1.20828550330685\\
31.4	-1.21095913611622\\
31.5	-1.21335817018711\\
31.6	-1.21482911076763\\
31.7	-1.21635238385983\\
31.8	-1.21873257695327\\
31.9	-1.2218214813528\\
32	-1.22554135477757\\
32.1	-1.22405985034913\\
32.2	-1.22302151306804\\
32.3	-1.21775630028776\\
32.4	-1.21120742053653\\
32.5	-1.20486409876009\\
32.6	-1.19946058683288\\
32.7	-1.19534184925448\\
32.8	-1.19265464728055\\
32.9	-1.19002515481633\\
33	-1.18745354541397\\
33.1	-1.18493999318766\\
33.2	-1.18248467321222\\
33.3	-1.18008776192029\\
33.4	-1.17774943749842\\
33.5	-1.17546988028196\\
33.6	-1.1732492731488\\
33.7	-1.17108780191226\\
33.8	-1.16898565571291\\
33.9	-1.16694302740979\\
34	-1.1608635819492\\
34.1	-1.15247973068317\\
34.2	-1.13841441970766\\
34.3	-1.12192540605853\\
34.4	-1.10476453367496\\
34.5	-1.08790781170119\\
34.6	-1.07190841065754\\
34.7	-1.05596386635998\\
34.8	-1.04007263657187\\
34.9	-1.02423301365402\\
35	-1.00844312413199\\
35.1	-0.992700928034303\\
35.2	-0.977004217941023\\
35.3	-0.961350617681412\\
35.4	-0.945737580618687\\
35.5	-0.93016238745939\\
35.6	-0.914622143523564\\
35.7	-0.899113775411072\\
35.8	-0.883758860104496\\
35.9	-0.869040973105671\\
36	-0.855116271921574\\
36.1	-0.844634461113858\\
36.2	-0.836756419475138\\
36.3	-0.830876061495716\\
36.4	-0.826559842036572\\
36.5	-0.823501459998475\\
36.6	-0.821488032699962\\
36.7	-0.820374911927049\\
36.8	-0.820066998393368\\
36.9	-0.820504933241693\\
37	-0.821654941756177\\
37.1	-0.823501405352886\\
37.2	-0.826041465977064\\
37.3	-0.829281139699884\\
37.4	-0.83323254688354\\
37.5	-0.837911964912735\\
37.6	-0.843338483890269\\
37.7	-0.849533101733568\\
37.8	-0.84065669361604\\
37.9	-0.826147524480543\\
38	-0.810014656632433\\
38.1	-0.793906944299384\\
38.2	-0.778454323051265\\
38.3	-0.763853075448823\\
38.4	-0.750120384918129\\
38.5	-0.737204329680667\\
38.6	-0.725030778622253\\
38.7	-0.716397544512846\\
38.8	-0.710327812236514\\
38.9	-0.70554324173597\\
39	-0.701586850561396\\
39.1	-0.69823306895269\\
39.2	-0.695375649506615\\
39.3	-0.692969227023838\\
39.4	-0.69099895959841\\
39.5	-0.689464854017982\\
39.6	-0.688373757580378\\
39.7	-0.687735341451916\\
39.8	-0.687560152565568\\
39.9	-0.687858729004832\\
40	-0.688641254695859\\
40.1	-0.689917481030608\\
40.2	-0.691696774786206\\
40.3	-0.693988220532751\\
40.4	-0.696800741587366\\
40.5	-0.700143222178507\\
40.6	-0.704024623061524\\
40.7	-0.708454087688736\\
40.8	-0.713441038445883\\
40.9	-0.718995263605292\\
41	-0.725126996134449\\
41.1	-0.731846985660104\\
41.2	-0.738536464696146\\
41.3	-0.74519845249881\\
41.4	-0.751835953152309\\
41.5	-0.758451958265027\\
41.6	-0.765049449621059\\
41.7	-0.771631401792415\\
41.8	-0.767377508669073\\
41.9	-0.758319454969582\\
42	-0.747542016516066\\
42.1	-0.736594624671008\\
42.2	-0.726230097033965\\
42.3	-0.716790897272853\\
42.4	-0.708410766660023\\
42.5	-0.701119680038069\\
42.6	-0.694898215650061\\
42.7	-0.689705487581772\\
42.8	-0.685493289886179\\
42.9	-0.682213074463318\\
43	-0.679819226421329\\
43.1	-0.678270445961475\\
43.2	-0.677530179277235\\
43.3	-0.677566587450158\\
43.4	-0.678352305247134\\
43.5	-0.679864118015591\\
43.6	-0.682082620521366\\
43.7	-0.684991888272967\\
43.8	-0.687850045101452\\
43.9	-0.684413260053699\\
44	-0.677206065786986\\
44.1	-0.66659546883331\\
44.2	-0.658702239292109\\
44.3	-0.652916497584899\\
44.4	-0.648791025296819\\
44.5	-0.645999726366885\\
44.6	-0.644306491536692\\
44.7	-0.643541901506776\\
44.8	-0.643585829501449\\
44.9	-0.636166504227859\\
45	-0.623762040467339\\
45.1	-0.60781821831105\\
45.2	-0.589013037469079\\
45.3	-0.567870653773415\\
45.4	-0.551562246655493\\
45.5	-0.538721238440949\\
45.6	-0.528355991752342\\
45.7	-0.519751949296725\\
45.8	-0.507610923163412\\
45.9	-0.494153402738315\\
46	-0.480492949088649\\
46.1	-0.463151785598467\\
46.2	-0.444128887342724\\
46.3	-0.423924837408039\\
46.4	-0.402825420961963\\
46.5	-0.381082856002326\\
46.6	-0.358935451197914\\
46.7	-0.336605794174505\\
46.8	-0.314601395962316\\
46.9	-0.293585892209539\\
47	-0.273769353209124\\
47.1	-0.255172596447636\\
47.2	-0.237741606490804\\
47.3	-0.221396497766466\\
47.4	-0.207817146006288\\
47.5	-0.195887283038506\\
47.6	-0.184824499953261\\
47.7	-0.174088950993051\\
47.8	-0.163315727367952\\
47.9	-0.152426981036987\\
48	-0.14132041641168\\
48.1	-0.129995234023674\\
48.2	-0.118477203044693\\
48.3	-0.106791483971045\\
48.4	-0.0949547469283165\\
48.5	-0.082974575681427\\
48.6	-0.0708512170464137\\
48.7	-0.0583317397479369\\
48.8	-0.0454059440465887\\
48.9	-0.0320628932994577\\
49	-0.0233637373425174\\
49.1	-0.0166475905576803\\
49.2	-0.00817217212430373\\
49.3	0.00132693658106533\\
49.4	0.0114677443110988\\
49.5	0.0220535430159147\\
49.6	0.0329847863493145\\
49.7	0.0442129498555876\\
49.8	0.0557163747400715\\
49.9	0.0674876244558014\\
50	0.0795268711150757\\
50.1	0.0918384404490082\\
50.2	0.104429011711425\\
50.3	0.117306685159068\\
50.4	0.130480504834497\\
50.5	0.143960220824734\\
50.6	0.150882036402067\\
50.7	0.156823203360332\\
50.8	0.162625072444007\\
50.9	0.170277936857837\\
51	0.17934275666145\\
51.1	0.181128379124718\\
51.2	0.180199693088747\\
51.3	0.181626534390636\\
51.4	0.184078034881343\\
51.5	0.187065337435319\\
51.6	0.190437103899866\\
51.7	0.19416784360053\\
51.8	0.198271706941671\\
51.9	0.202769368539385\\
52	0.207676863338382\\
52.1	0.213003109028719\\
52.2	0.218750560387733\\
52.3	0.224916745373277\\
52.4	0.231495829833168\\
52.5	0.238479934131587\\
52.6	0.246132115486712\\
52.7	0.254459070660564\\
52.8	0.263468936290112\\
52.9	0.273171362455949\\
53	0.280911189457182\\
53.1	0.287884158727937\\
53.2	0.294706736905917\\
53.3	0.301694047041506\\
53.4	0.309004992491019\\
53.5	0.317064008757292\\
53.6	0.325879573342138\\
53.7	0.332833748276638\\
53.8	0.339106242520001\\
53.9	0.345301847873507\\
54	0.351726895657847\\
54.1	0.358533447730873\\
54.2	0.366147106511695\\
54.3	0.374575870676103\\
54.4	0.381917642965621\\
54.5	0.388584947332721\\
54.6	0.39536454697579\\
54.7	0.40242646116356\\
54.8	0.407655952839514\\
54.9	0.411967403803028\\
55	0.415917481631977\\
55.1	0.420747903165255\\
55.2	0.426459862079981\\
55.3	0.433056979807625\\
55.4	0.440545352295281\\
55.5	0.448933620276208\\
55.6	0.458233064102939\\
55.7	0.468457724606566\\
55.8	0.479624551888279\\
55.9	0.491753584434734\\
56	0.504868161490219\\
56.1	0.512355284460718\\
56.2	0.517548072192208\\
56.3	0.523232757000613\\
56.4	0.529583611445137\\
56.5	0.534389441819099\\
56.6	0.53850629950303\\
56.7	0.542779045161248\\
56.8	0.5476150357157\\
56.9	0.553198444101551\\
57	0.559601292246367\\
57.1	0.566840805963433\\
57.2	0.574908899291177\\
57.3	0.58378720699836\\
57.4	0.590479627285856\\
57.5	0.596624505366569\\
57.6	0.60230941924429\\
57.7	0.607485553006934\\
57.8	0.612140544384812\\
57.9	0.616300215062936\\
58	0.620013793458222\\
58.1	0.623342378415765\\
58.2	0.62635148325203\\
58.3	0.633840720884657\\
58.4	0.644575730422224\\
58.5	0.657685829488314\\
58.6	0.672566813422883\\
58.7	0.688809102923652\\
58.8	0.700841888022972\\
58.9	0.711185736037699\\
59	0.721131051023877\\
59.1	0.731332526662725\\
59.2	0.74211775954895\\
59.3	0.753647270880934\\
59.4	0.755532524808981\\
59.5	0.753692459427363\\
59.6	0.754845830314707\\
59.7	0.75823156872945\\
59.8	0.76332063526256\\
59.9	0.759848021257623\\
60	0.753393212713173\\
60.1	0.749931168958553\\
60.2	0.748238591898792\\
60.3	0.747687585397887\\
60.4	0.747957766606193\\
60.5	0.748887425742663\\
60.6	0.749511948298262\\
60.7	0.750484685768369\\
60.8	0.751781288299295\\
60.9	0.753333369348807\\
61	0.755099207475661\\
61.1	0.757059762337124\\
61.2	0.759209235119294\\
61.3	0.761548345202153\\
61.4	0.764080205946346\\
61.5	0.766807946740978\\
61.6	0.769733431005304\\
61.7	0.772856645822609\\
61.8	0.772376169561879\\
61.9	0.770806233794939\\
62	0.769179246056694\\
62.1	0.767895378561017\\
62.2	0.767087533168902\\
62.3	0.766777804945129\\
62.4	0.766944316503406\\
62.5	0.767549551331154\\
62.6	0.768552171253587\\
62.7	0.76991177047151\\
62.8	0.771590628725845\\
62.9	0.77420765992187\\
63	0.777651860311657\\
63.1	0.781848518050009\\
63.2	0.786749346217966\\
63.3	0.792325256627868\\
63.4	0.797414742851666\\
63.5	0.802508324081018\\
63.6	0.807858581722296\\
63.7	0.813595299351492\\
63.8	0.819785202643141\\
63.9	0.826462945031154\\
64	0.83364717409527\\
64.1	0.841348859832739\\
64.2	0.849575611740345\\
64.3	0.859108265097233\\
64.4	0.867758088685121\\
64.5	0.876246149539844\\
64.6	0.884945754228437\\
64.7	0.892868297871148\\
64.8	0.900783925470558\\
64.9	0.902794229387485\\
65	0.902569176705441\\
65.1	0.901650923903341\\
65.2	0.900671290534379\\
65.3	0.902711931701386\\
65.4	0.906285962356203\\
65.5	0.910791574307577\\
65.6	0.915999354118936\\
65.7	0.921833359855663\\
65.8	0.928278632071203\\
65.9	0.935342876005673\\
66	0.943041161090423\\
66.1	0.951390256065686\\
66.2	0.960406890353698\\
66.3	0.970107535023873\\
66.4	0.980508711032631\\
66.5	0.991627432535137\\
66.6	1.00348164351191\\
66.7	1.01600654422593\\
66.8	1.0291811083824\\
66.9	1.04300738025862\\
67	1.0574998743207\\
67.1	1.07268020636418\\
67.2	1.08857443533144\\
67.3	1.1052118121482\\
67.4	1.12334974739441\\
67.5	1.14289372588011\\
67.6	1.16380105437358\\
67.7	1.18606812077703\\
67.8	1.20061027780164\\
67.9	1.21047617427387\\
68	1.21773757416471\\
68.1	1.22381846341113\\
68.2	1.22970079083422\\
68.3	1.23605979757764\\
68.4	1.24335643966647\\
68.5	1.25190211911352\\
68.6	1.26190473063499\\
68.7	1.27350170402683\\
68.8	1.28661020252416\\
68.9	1.30118887089208\\
69	1.3172215733747\\
69.1	1.33470903751747\\
69.2	1.35366460125823\\
69.3	1.37411211246756\\
69.4	1.39608498173029\\
69.5	1.41962587875451\\
69.6	1.44478681526143\\
69.7	1.47162948804763\\
69.8	1.50022582449122\\
69.9	1.53065870964932\\
70	1.56302289504162\\
70.1	1.59742610243434\\
70.2	1.63399034577197\\
70.3	1.67285350325067\\
70.4	1.71417118084451\\
70.5	1.7581189194389\\
70.6	1.8048948110512\\
70.7	1.85039369491785\\
70.8	1.8506223018177\\
70.9	1.83185133190858\\
71	1.83377353029645\\
71.1	1.84565682390368\\
71.2	1.86300560319267\\
71.3	1.88399075755155\\
71.4	1.90793710928085\\
71.5	1.93467980729502\\
71.6	1.96428951581861\\
71.7	2.00270728196673\\
71.8	2.0502842165607\\
71.9	2.10749813491546\\
72	2.17496825672066\\
72.1	2.25347530151686\\
72.2	2.2834171459791\\
72.3	2.31597046668708\\
72.4	2.34381336349134\\
72.5	2.3655221466809\\
72.6	2.36579625241477\\
72.7	2.35994860053033\\
72.8	2.35544998122951\\
72.9	2.30152159079774\\
73	2.23070365656472\\
73.1	2.15586238610653\\
73.2	2.08194115083815\\
73.3	2.01071567754623\\
73.4	1.9427111810594\\
73.5	1.87797483574986\\
73.6	1.81638610225273\\
73.7	1.75777989815608\\
73.8	1.70630195733379\\
73.9	1.66128958829293\\
74	1.62219031494828\\
74.1	1.58854343940208\\
74.2	1.56100189458703\\
74.3	1.53496900604415\\
74.4	1.51023450272644\\
74.5	1.48666081787395\\
74.6	1.46416236425194\\
74.7	1.44268999644315\\
74.8	1.42221944882944\\
74.9	1.39675458588077\\
75	1.36395595867053\\
75.1	1.33308263863182\\
75.2	1.30425701915767\\
75.3	1.27742890434155\\
75.4	1.2525384466868\\
75.5	1.2295310925045\\
75.6	1.20835445488302\\
75.7	1.18668226659291\\
75.8	1.16485971511793\\
75.9	1.1433996975746\\
76	1.12364568584766\\
76.1	1.10549569130119\\
76.2	1.08885949016771\\
76.3	1.07365722789011\\
76.4	1.05981822822726\\
76.5	1.0472799750968\\
76.6	1.03598724076851\\
76.7	1.02589133860241\\
76.8	1.01694948226299\\
76.9	1.00912423640374\\
77	1.00238304633945\\
77.1	0.996697836311341\\
77.2	0.992044667686725\\
77.3	0.990011664019254\\
77.4	0.988629818709766\\
77.5	0.987838387539942\\
77.6	0.987595286744152\\
77.7	0.987872101402091\\
77.8	0.988650409528826\\
77.9	0.989919086004286\\
78	0.991672335263439\\
78.1	0.993908265115709\\
78.2	0.99662786158335\\
78.3	0.997343024611158\\
78.4	0.998939958847955\\
78.5	1.00130053596047\\
78.6	1.00434139406922\\
78.7	1.00838893912275\\
78.8	1.01345148851927\\
78.9	1.01954046362346\\
79	1.02667047088352\\
79.1	1.03485941286658\\
79.2	1.04412863070284\\
79.3	1.05306930142873\\
79.4	1.06102178760267\\
79.5	1.06790117091022\\
79.6	1.07372016459471\\
79.7	1.07851471511778\\
79.8	1.08233027263917\\
79.9	1.08521778820815\\
80	1.0872316600873\\
80.1	1.0884283201223\\
80.2	1.08886516358656\\
80.3	1.08112851432539\\
80.4	1.07053727812875\\
80.5	1.05930484472986\\
80.6	1.05023770743991\\
80.7	1.04009635421297\\
80.8	1.0321180940311\\
80.9	1.02544824547276\\
81	1.0197499458391\\
81.1	1.01510578044031\\
81.2	1.01076659990721\\
81.3	1.00684045355395\\
81.4	1.00341910294299\\
81.5	1.00144858855816\\
81.6	0.999941107567281\\
81.7	0.998567572289426\\
81.8	0.997172365023471\\
81.9	0.995672371096931\\
82	0.994023836177537\\
82.1	0.992206131048926\\
82.2	0.990212321849008\\
82.3	0.988043438885975\\
82.4	0.98473593695346\\
82.5	0.980977513166842\\
82.6	0.977201962300263\\
82.7	0.973690413263542\\
82.8	0.970627291968056\\
82.9	0.969108578696066\\
83	0.967894559930863\\
83.1	0.966606337527833\\
83.2	0.965081489057485\\
83.3	0.963244391850921\\
83.4	0.961065568759358\\
83.5	0.957803784758255\\
83.6	0.955341085165035\\
83.7	0.953545323174803\\
83.8	0.952323750410274\\
83.9	0.951612438712842\\
84	0.951368439211927\\
84.1	0.943870063460269\\
84.2	0.936685799065713\\
84.3	0.929794050506809\\
84.4	0.923140230365403\\
84.5	0.916685805883646\\
84.6	0.911778344285151\\
84.7	0.908016467641769\\
84.8	0.905114594575587\\
84.9	0.902872105745312\\
85	0.901150400897324\\
85.1	0.899855870655014\\
85.2	0.898927298755507\\
85.3	0.898326578891367\\
85.4	0.89803190699004\\
85.5	0.895394581652337\\
85.6	0.891875989773451\\
85.7	0.88821439602742\\
85.8	0.884773366974557\\
85.9	0.881723450571336\\
86	0.879136771355117\\
86.1	0.877036171432694\\
86.2	0.875420640862559\\
86.3	0.874278390899123\\
86.4	0.87359349698525\\
86.5	0.873349204541007\\
86.6	0.873529510803424\\
86.7	0.874119863298033\\
86.8	0.875427393902727\\
86.9	0.877454360312946\\
87	0.880204545103391\\
87.1	0.883683272350559\\
87.2	0.887897434723637\\
87.3	0.890818388925055\\
87.4	0.891715569791019\\
87.5	0.890595462170841\\
87.6	0.887600114930003\\
87.7	0.882904624105785\\
87.8	0.876693460325065\\
87.9	0.869151514256045\\
88	0.860459264200429\\
88.1	0.850789813565784\\
88.2	0.84030703180221\\
88.3	0.829164409020262\\
88.4	0.815983630689496\\
88.5	0.802226536405421\\
88.6	0.788635722567134\\
88.7	0.77563360789866\\
88.8	0.763196220964967\\
88.9	0.751301334116978\\
89	0.739928319667144\\
89.1	0.729058020533548\\
89.2	0.718929685284932\\
89.3	0.706967962970419\\
89.4	0.695459603071282\\
89.5	0.684387219853462\\
89.6	0.67373457409442\\
89.7	0.663486485282458\\
89.8	0.653628751980875\\
89.9	0.644148079501152\\
90	0.635032014129733\\
90.1	0.626268883240477\\
90.2	0.617847740701283\\
90.3	0.609758317050332\\
90.4	0.603506881725694\\
90.5	0.597667049794985\\
90.6	0.591933125821138\\
90.7	0.586210382244196\\
90.8	0.580461707983408\\
90.9	0.574764951984551\\
91	0.569069202145965\\
91.1	0.563427645501093\\
91.2	0.557916714747689\\
91.3	0.552670998261593\\
91.4	0.547685202849734\\
91.5	0.542954372393401\\
91.6	0.53612668214892\\
91.7	0.528562526793147\\
91.8	0.521607752162498\\
91.9	0.514934521615766\\
92	0.508424836339038\\
92.1	0.502021338834277\\
92.2	0.49630347180297\\
92.3	0.491056441336867\\
92.4	0.486127866689766\\
92.5	0.481411221710043\\
92.6	0.47683344185295\\
92.7	0.471641604701816\\
92.8	0.466131487499638\\
92.9	0.460519891682049\\
93	0.454962577427256\\
93.1	0.449569362153749\\
93.2	0.444416109302622\\
93.3	0.439553951318531\\
93.4	0.43487522903321\\
93.5	0.428322035051124\\
93.6	0.421063155567913\\
93.7	0.413591840585704\\
93.8	0.406108748526053\\
93.9	0.398689016590367\\
94	0.391354982156334\\
94.1	0.384107688597003\\
94.2	0.37694040281704\\
94.3	0.369844296913766\\
94.4	0.362810730262588\\
94.5	0.355832069348772\\
94.6	0.348901890198091\\
94.7	0.342014930736564\\
94.8	0.335166951762468\\
94.9	0.32835457412872\\
95	0.321575120046612\\
95.1	0.314826469200574\\
95.2	0.308106932956181\\
95.3	0.301415146818522\\
95.4	0.294749980036539\\
95.5	0.288179389211061\\
95.6	0.281809491873646\\
95.7	0.275568328199351\\
95.8	0.269407533110751\\
95.9	0.263296657228693\\
96	0.25721662729323\\
96.1	0.25115527641663\\
96.2	0.245104547891823\\
96.3	0.239058796495702\\
96.4	0.233013777934475\\
96.5	0.226537442252954\\
96.6	0.219965904455839\\
96.7	0.213390789261855\\
96.8	0.206826954367312\\
96.9	0.200284167815685\\
97	0.193768517695922\\
97.1	0.187283461498342\\
97.2	0.180830603079335\\
97.3	0.174388336248562\\
97.4	0.168044383603376\\
97.5	0.161768980290785\\
97.6	0.155541591894751\\
97.7	0.149347717513431\\
97.8	0.14317670348857\\
97.9	0.13702039146283\\
98	0.130872292052636\\
98.1	0.124727081633909\\
98.2	0.118580297108579\\
98.3	0.112428151118672\\
98.4	0.106267419562048\\
98.5	0.0995000281434343\\
98.6	0.0925463932398086\\
98.7	0.0855799588413673\\
98.8	0.078667080704861\\
98.9	0.0718282127755111\\
99	0.0650646238297625\\
99.1	0.0583700206378994\\
99.2	0.0517355658257921\\
99.3	0.0451520084252812\\
99.4	0.0385797764523893\\
99.5	0.0319663481648506\\
99.6	0.0253597495765653\\
99.7	0.0187771763197293\\
99.8	0.0123902974116077\\
99.9	0.00610980812889636\\
100	-0.000106220436185037\\
};
\end{axis}

\begin{axis}[%
width=2.359in,
height=1.342in,
at={(0.45in,0.477in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}{Time}}},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={{\fontfamily{phv}{$\dot{q}_{i1}$ and $\dot{q}_{i2}$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	-0.000394781578472941\\
0.2	-0.000789547571645138\\
0.3	-0.00118428239483113\\
0.4	-0.00157897046457599\\
0.5	-0.00197359619927054\\
0.6	-0.00236814401976647\\
0.7	-0.00276259834999142\\
0.8	-0.00315694361756384\\
0.9	-0.00355116425440779\\
1	-0.00394524469736755\\
1.1	-0.00433916938882199\\
1.2	-0.00473292277729881\\
1.3	-0.00512648931808844\\
1.4	-0.00551985347385776\\
1.5	-0.00591299971526342\\
1.6	-0.00630591252156501\\
1.7	-0.00669857638123769\\
1.8	-0.00709097579258465\\
1.9	-0.00748309526434901\\
2	-0.00787491931632544\\
2.1	-0.00826643247997129\\
2.2	-0.00865761929901722\\
2.3	-0.00904846433007745\\
2.4	-0.00943895214325939\\
2.5	-0.00982906732277277\\
2.6	-0.0102187944675383\\
2.7	-0.0106081181917957\\
2.8	-0.0109970231257108\\
2.9	-0.0113854939159829\\
3	-0.0117735152264502\\
3.1	-0.0121610717386959\\
3.2	-0.0125481481526524\\
3.3	-0.0129347291872058\\
3.4	-0.0133207995807986\\
3.5	-0.0137063440920329\\
3.6	-0.0140913475002714\\
3.7	-0.0144757946062388\\
3.8	-0.0148596702326218\\
3.9	-0.0152429592246677\\
4	-0.0156256464507836\\
4.1	-0.0160077168031331\\
4.2	-0.0163891551982327\\
4.3	-0.0167699465775479\\
4.4	-0.0171500759080869\\
4.5	-0.0175295281829947\\
4.6	-0.0179082884221452\\
4.7	-0.0182863416727326\\
4.8	-0.0186636730098621\\
4.9	-0.0190402675371385\\
5	-0.0194161103872547\\
5.1	-0.0197911867225785\\
5.2	-0.0201654817357384\\
5.3	-0.0205389806502082\\
5.4	-0.0209116687208903\\
5.5	-0.0212835312346979\\
5.6	-0.0216545535111355\\
5.7	-0.022024720902879\\
5.8	-0.0223940187963537\\
5.9	-0.022762432612311\\
6	-0.0231299478064043\\
6.1	-0.023496549869763\\
6.2	-0.0238622243295653\\
6.3	-0.0242269567496099\\
6.4	-0.0245907327308851\\
6.5	-0.0249535379121382\\
6.6	-0.0253153579704418\\
6.7	-0.0256761786217596\\
6.8	-0.0260359856215101\\
6.9	-0.026394764765129\\
7	-0.02675250188863\\
7.1	-0.0271091828691641\\
7.2	-0.0274647936255768\\
7.3	-0.0278193201189645\\
7.4	-0.0281727483532282\\
7.5	-0.0285250643756264\\
7.6	-0.0288762542773257\\
7.7	-0.0292263041939503\\
7.8	-0.0295752003061288\\
7.9	-0.0299229288400399\\
8	-0.0302694760679568\\
8.1	-0.0306148283087881\\
8.2	-0.0309589719286188\\
8.3	-0.031301893341248\\
8.4	-0.0316435790087255\\
8.5	-0.0319840154418863\\
8.6	-0.0323231892008828\\
8.7	-0.0326610868957158\\
8.8	-0.0329976951867629\\
8.9	-0.0333330007853051\\
9	-0.0336669904540516\\
9.1	-0.0339996510076621\\
9.2	-0.0343309693132675\\
9.3	-0.0346609322909884\\
9.4	-0.0349895269144516\\
9.5	-0.0353167402113038\\
9.6	-0.0356425592637244\\
9.7	-0.0359669712089351\\
9.8	-0.0362899632397079\\
9.9	-0.0366115226048702\\
10	-0.0369316366098091\\
10.1	-0.0372502926169718\\
10.2	-0.0375674780463646\\
10.3	-0.03788318037605\\
10.4	-0.0381973871426406\\
10.5	-0.0385100859417911\\
10.6	-0.0388212644286885\\
10.7	-0.0391309103185389\\
10.8	-0.0394390113870528\\
10.9	-0.0397455554709276\\
11	-0.0400505304683276\\
11.1	-0.0403539243393622\\
11.2	-0.0406557251065609\\
11.3	-0.0409559208553462\\
11.4	-0.0412544997345038\\
11.5	-0.041551449956651\\
11.6	-0.0418467597987013\\
11.7	-0.0421404176023279\\
11.8	-0.0424324117744235\\
11.9	-0.0427227307875582\\
12	-0.0430113631804344\\
12.1	-0.0432982975583396\\
12.2	-0.0435835225935957\\
12.3	-0.0438670270260067\\
12.4	-0.0441487996633031\\
12.5	-0.0444288293815837\\
12.6	-0.0447071051257546\\
12.7	-0.044983615909966\\
12.8	-0.0452583508180455\\
12.9	-0.0455312990039295\\
13	-0.0458024496920908\\
13.1	-0.0460717921779647\\
13.2	-0.0463393158283709\\
13.3	-0.0466050100819339\\
13.4	-0.0468688644494993\\
13.5	-0.0471308685145487\\
13.6	-0.04739101193361\\
13.7	-0.0476492844366667\\
13.8	-0.0479056758275624\\
13.9	-0.0481601759844041\\
14	-0.0484127748599614\\
14.1	-0.0486634624820631\\
14.2	-0.0489122289539913\\
14.3	-0.0491590644548715\\
14.4	-0.0494039592400608\\
14.5	-0.0496469036415324\\
14.6	-0.0498878880682574\\
14.7	-0.0501269030065832\\
14.8	-0.0503639390206093\\
14.9	-0.0505989867525598\\
15	-0.0508320369231526\\
15.1	-0.0510630803319661\\
15.2	-0.051292107857802\\
15.3	-0.0515191104590459\\
15.4	-0.0517440791740237\\
15.5	-0.0519670051213558\\
15.6	-0.0521878795003075\\
15.7	-0.0524066935911364\\
15.8	-0.052623438755437\\
15.9	-0.0528381064364813\\
16	-0.0530506881595568\\
16.1	-0.0532611755323011\\
16.2	-0.0534695602450331\\
16.3	-0.0536758340710812\\
16.4	-0.053879988867108\\
16.5	-0.0540820165734315\\
16.6	-0.054281909214344\\
16.7	-0.0544796588984263\\
16.8	-0.0546752578188593\\
16.9	-0.0548686982537327\\
17	-0.0550599725663493\\
17.1	-0.0552490732055267\\
17.2	-0.0554359927058956\\
17.3	-0.055620723688194\\
17.4	-0.0558032588595592\\
17.5	-0.0559835910138151\\
17.6	-0.056161713031757\\
17.7	-0.0563376178814327\\
17.8	-0.0565112986184198\\
17.9	-0.0566827483861004\\
18	-0.0568519604159311\\
18.1	-0.0570189280277107\\
18.2	-0.0571836446298438\\
18.3	-0.057346103719601\\
18.4	-0.0575062988833757\\
18.5	-0.0576642237969369\\
18.6	-0.0578198722256796\\
18.7	-0.0579732380248704\\
18.8	-0.05812431513989\\
18.9	-0.0582730976064726\\
19	-0.0584195795509413\\
19.1	-0.0585637551904396\\
19.2	-0.0587056188331603\\
19.3	-0.0588451648785695\\
19.4	-0.0589823878176284\\
19.5	-0.0591172822330102\\
19.6	-0.0592498427993145\\
19.7	-0.0593800642832771\\
19.8	-0.0595079415439767\\
19.9	-0.0596334695330381\\
20	-0.0597566432948311\\
20.1	-0.0598774579666667\\
20.2	-0.0599959087789883\\
20.3	-0.0601119910555608\\
20.4	-0.0602257002136547\\
20.5	-0.060337031764227\\
20.6	-0.0604459813120988\\
20.7	-0.0605525445561286\\
20.8	-0.0606567172893818\\
20.9	-0.0607584953992973\\
21	-0.0608578748678497\\
21.1	-0.0609548517717077\\
21.2	-0.0610494222823892\\
21.3	-0.0611415826664123\\
21.4	-0.0612313292854429\\
21.5	-0.0613186585964382\\
21.6	-0.0614035671517864\\
21.7	-0.0614860515994432\\
21.8	-0.0615661086830638\\
21.9	-0.0616437352421318\\
22	-0.0617189282120833\\
22.1	-0.0617916846244287\\
22.2	-0.0618620016068695\\
22.3	-0.0619298763834116\\
22.4	-0.0619953062744749\\
22.5	-0.0620582886969996\\
22.6	-0.0621188211645472\\
22.7	-0.0621769012873998\\
22.8	-0.0622325267726534\\
22.9	-0.0622856954243093\\
23	-0.0623364051433599\\
23.1	-0.0623846539278725\\
23.2	-0.0624304398730677\\
23.3	-0.0624737611713947\\
23.4	-0.0625146161126029\\
23.5	-0.0625530030838092\\
23.6	-0.0625889205695615\\
23.7	-0.0626223671518992\\
23.8	-0.0626533415104084\\
23.9	-0.0626818424222745\\
24	-0.0627078687623303\\
24.1	-0.0627314195031004\\
24.2	-0.0627524937148419\\
24.3	-0.062771090565581\\
24.4	-0.0627872093211459\\
24.5	-0.0628008493451957\\
24.6	-0.0628120100992457\\
24.7	-0.0628206911426883\\
24.8	-0.0628268921328109\\
24.9	-0.0628306128248089\\
25	-0.0628318530717959\\
25.1	-0.0628306128248089\\
25.2	-0.0628268921328109\\
25.3	-0.0628206911426883\\
25.4	-0.0628120100992457\\
25.5	-0.0628008493451957\\
25.6	-0.0627872093211459\\
25.7	-0.062771090565581\\
25.8	-0.0627524937148419\\
25.9	-0.0627314195031004\\
26	-0.0627078687623303\\
26.1	-0.0626818424222745\\
26.2	-0.0626533415104084\\
26.3	-0.0626223671518992\\
26.4	-0.0625889205695615\\
26.5	-0.0625530030838092\\
26.6	-0.0625146161126029\\
26.7	-0.0624737611713947\\
26.8	-0.0624304398730677\\
26.9	-0.0623846539278725\\
27	-0.0623364051433599\\
27.1	-0.0622856954243093\\
27.2	-0.0622325267726534\\
27.3	-0.0621769012873998\\
27.4	-0.0621188211645472\\
27.5	-0.0620582886969996\\
27.6	-0.0619953062744749\\
27.7	-0.0619298763834116\\
27.8	-0.0618620016068695\\
27.9	-0.0617916846244287\\
28	-0.0617189282120833\\
28.1	-0.0616437352421318\\
28.2	-0.0615661086830638\\
28.3	-0.0614860515994432\\
28.4	-0.0614035671517864\\
28.5	-0.0613186585964382\\
28.6	-0.0612313292854429\\
28.7	-0.0611415826664123\\
28.8	-0.0610494222823892\\
28.9	-0.0609548517717077\\
29	-0.0608578748678497\\
29.1	-0.0607584953992973\\
29.2	-0.0606567172893818\\
29.3	-0.0605525445561286\\
29.4	-0.0604459813120988\\
29.5	-0.060337031764227\\
29.6	-0.0602257002136547\\
29.7	-0.0601119910555608\\
29.8	-0.0599959087789883\\
29.9	-0.0598774579666667\\
30	-0.0597566432948311\\
30.1	-0.0596334695330381\\
30.2	-0.0595079415439767\\
30.3	-0.0593800642832771\\
30.4	-0.0592498427993145\\
30.5	-0.0591172822330102\\
30.6	-0.0589823878176283\\
30.7	-0.0588451648785695\\
30.8	-0.0587056188331603\\
30.9	-0.0585637551904396\\
31	-0.0584195795509413\\
31.1	-0.0582730976064726\\
31.2	-0.05812431513989\\
31.3	-0.0579732380248704\\
31.4	-0.0578198722256796\\
31.5	-0.0576642237969369\\
31.6	-0.0575062988833756\\
31.7	-0.057346103719601\\
31.8	-0.0571836446298438\\
31.9	-0.0570189280277107\\
32	-0.0568519604159311\\
32.1	-0.0566827483861004\\
32.2	-0.0565112986184198\\
32.3	-0.0563376178814326\\
32.4	-0.056161713031757\\
32.5	-0.0559835910138151\\
32.6	-0.0558032588595592\\
32.7	-0.055620723688194\\
32.8	-0.0554359927058955\\
32.9	-0.0552490732055267\\
33	-0.0550599725663493\\
33.1	-0.0548686982537327\\
33.2	-0.0546752578188593\\
33.3	-0.0544796588984263\\
33.4	-0.054281909214344\\
33.5	-0.0540820165734315\\
33.6	-0.053879988867108\\
33.7	-0.0536758340710812\\
33.8	-0.0534695602450331\\
33.9	-0.0532611755323011\\
34	-0.0530506881595568\\
34.1	-0.0528381064364813\\
34.2	-0.052623438755437\\
34.3	-0.0524066935911364\\
34.4	-0.0521878795003075\\
34.5	-0.0519670051213558\\
34.6	-0.0517440791740237\\
34.7	-0.0515191104590459\\
34.8	-0.051292107857802\\
34.9	-0.0510630803319661\\
35	-0.0508320369231526\\
35.1	-0.0505989867525598\\
35.2	-0.0503639390206093\\
35.3	-0.0501269030065832\\
35.4	-0.0498878880682574\\
35.5	-0.0496469036415324\\
35.6	-0.0494039592400608\\
35.7	-0.0491590644548714\\
35.8	-0.0489122289539912\\
35.9	-0.0486634624820631\\
36	-0.0484127748599614\\
36.1	-0.0481601759844041\\
36.2	-0.0479056758275624\\
36.3	-0.0476492844366667\\
36.4	-0.04739101193361\\
36.5	-0.0471308685145487\\
36.6	-0.0468688644494993\\
36.7	-0.0466050100819339\\
36.8	-0.0463393158283709\\
36.9	-0.0460717921779647\\
37	-0.0458024496920908\\
37.1	-0.0455312990039295\\
37.2	-0.0452583508180455\\
37.3	-0.044983615909966\\
37.4	-0.0447071051257546\\
37.5	-0.0444288293815837\\
37.6	-0.0441487996633031\\
37.7	-0.0438670270260067\\
37.8	-0.0435835225935956\\
37.9	-0.0432982975583396\\
38	-0.0430113631804344\\
38.1	-0.0427227307875582\\
38.2	-0.0424324117744235\\
38.3	-0.0421404176023279\\
38.4	-0.0418467597987013\\
38.5	-0.041551449956651\\
38.6	-0.0412544997345038\\
38.7	-0.0409559208553462\\
38.8	-0.0406557251065609\\
38.9	-0.0403539243393622\\
39	-0.0400505304683276\\
39.1	-0.0397455554709275\\
39.2	-0.0394390113870528\\
39.3	-0.0391309103185389\\
39.4	-0.0388212644286885\\
39.5	-0.0385100859417911\\
39.6	-0.0381973871426406\\
39.7	-0.03788318037605\\
39.8	-0.0375674780463646\\
39.9	-0.0372502926169718\\
40	-0.0369316366098091\\
40.1	-0.0366115226048702\\
40.2	-0.0362899632397078\\
40.3	-0.0359669712089351\\
40.4	-0.0356425592637244\\
40.5	-0.0353167402113038\\
40.6	-0.0349895269144516\\
40.7	-0.0346609322909884\\
40.8	-0.0343309693132675\\
40.9	-0.0339996510076621\\
41	-0.0336669904540516\\
41.1	-0.0333330007853051\\
41.2	-0.0329976951867629\\
41.3	-0.0326610868957158\\
41.4	-0.0323231892008827\\
41.5	-0.0319840154418863\\
41.6	-0.0316435790087255\\
41.7	-0.031301893341248\\
41.8	-0.0309589719286188\\
41.9	-0.0306148283087881\\
42	-0.0302694760679568\\
42.1	-0.0299229288400399\\
42.2	-0.0295752003061287\\
42.3	-0.0292263041939503\\
42.4	-0.0288762542773257\\
42.5	-0.0285250643756264\\
42.6	-0.0281727483532282\\
42.7	-0.0278193201189645\\
42.8	-0.0274647936255768\\
42.9	-0.027109182869164\\
43	-0.02675250188863\\
43.1	-0.0263947647651289\\
43.2	-0.0260359856215101\\
43.3	-0.0256761786217596\\
43.4	-0.0253153579704418\\
43.5	-0.0249535379121382\\
43.6	-0.0245907327308851\\
43.7	-0.0242269567496098\\
43.8	-0.0238622243295653\\
43.9	-0.0234965498697629\\
44	-0.0231299478064043\\
44.1	-0.022762432612311\\
44.2	-0.0223940187963537\\
44.3	-0.022024720902879\\
44.4	-0.0216545535111355\\
44.5	-0.0212835312346978\\
44.6	-0.0209116687208903\\
44.7	-0.0205389806502082\\
44.8	-0.0201654817357384\\
44.9	-0.0197911867225784\\
45	-0.0194161103872546\\
45.1	-0.0190402675371385\\
45.2	-0.0186636730098621\\
45.3	-0.0182863416727326\\
45.4	-0.0179082884221451\\
45.5	-0.0175295281829947\\
45.6	-0.0171500759080869\\
45.7	-0.0167699465775479\\
45.8	-0.0163891551982327\\
45.9	-0.0160077168031331\\
46	-0.0156256464507836\\
46.1	-0.0152429592246677\\
46.2	-0.0148596702326217\\
46.3	-0.0144757946062388\\
46.4	-0.0140913475002713\\
46.5	-0.0137063440920328\\
46.6	-0.0133207995807986\\
46.7	-0.0129347291872058\\
46.8	-0.0125481481526524\\
46.9	-0.0121610717386959\\
47	-0.0117735152264502\\
47.1	-0.0113854939159829\\
47.2	-0.0109970231257108\\
47.3	-0.0106081181917957\\
47.4	-0.0102187944675383\\
47.5	-0.00982906732277275\\
47.6	-0.00943895214325936\\
47.7	-0.00904846433007742\\
47.8	-0.00865761929901719\\
47.9	-0.00826643247997125\\
48	-0.00787491931632543\\
48.1	-0.00748309526434899\\
48.2	-0.00709097579258463\\
48.3	-0.00669857638123767\\
48.4	-0.00630591252156499\\
48.5	-0.00591299971526342\\
48.6	-0.00551985347385775\\
48.7	-0.00512648931808841\\
48.8	-0.00473292277729877\\
48.9	-0.00433916938882195\\
49	-0.00394524469736753\\
49.1	-0.00355116425440778\\
49.2	-0.00315694361756382\\
49.3	-0.0027625983499914\\
49.4	-0.00236814401976645\\
49.5	-0.00197359619927053\\
49.6	-0.00157897046457598\\
49.7	-0.00118428239483112\\
49.8	-0.000789547571645124\\
49.9	-0.000394781578472896\\
50	2.02082652091819e-17\\
50.1	0.000394781578472964\\
50.2	0.000789547571645165\\
50.3	0.00118428239483116\\
50.4	0.00157897046457602\\
50.5	0.00197359619927054\\
50.6	0.00236814401976649\\
50.7	0.00276259834999144\\
50.8	0.00315694361756386\\
50.9	0.00355116425440782\\
51	0.00394524469736755\\
51.1	0.00433916938882202\\
51.2	0.00473292277729884\\
51.3	0.00512648931808848\\
51.4	0.00551985347385779\\
51.5	0.00591299971526344\\
51.6	0.00630591252156502\\
51.7	0.00669857638123771\\
51.8	0.00709097579258467\\
51.9	0.00748309526434903\\
52	0.00787491931632544\\
52.1	0.00826643247997129\\
52.2	0.00865761929901723\\
52.3	0.00904846433007746\\
52.4	0.00943895214325943\\
52.5	0.00982906732277279\\
52.6	0.0102187944675383\\
52.7	0.0106081181917957\\
52.8	0.0109970231257108\\
52.9	0.0113854939159829\\
53	0.0117735152264502\\
53.1	0.0121610717386959\\
53.2	0.0125481481526525\\
53.3	0.0129347291872058\\
53.4	0.0133207995807986\\
53.5	0.0137063440920329\\
53.6	0.0140913475002714\\
53.7	0.0144757946062389\\
53.8	0.0148596702326218\\
53.9	0.0152429592246678\\
54	0.0156256464507837\\
54.1	0.0160077168031331\\
54.2	0.0163891551982327\\
54.3	0.0167699465775479\\
54.4	0.0171500759080869\\
54.5	0.0175295281829947\\
54.6	0.0179082884221452\\
54.7	0.0182863416727327\\
54.8	0.0186636730098622\\
54.9	0.0190402675371385\\
55	0.0194161103872547\\
55.1	0.0197911867225785\\
55.2	0.0201654817357384\\
55.3	0.0205389806502082\\
55.4	0.0209116687208903\\
55.5	0.0212835312346979\\
55.6	0.0216545535111355\\
55.7	0.022024720902879\\
55.8	0.0223940187963537\\
55.9	0.022762432612311\\
56	0.0231299478064043\\
56.1	0.023496549869763\\
56.2	0.0238622243295654\\
56.3	0.0242269567496099\\
56.4	0.0245907327308851\\
56.5	0.0249535379121382\\
56.6	0.0253153579704418\\
56.7	0.0256761786217596\\
56.8	0.0260359856215101\\
56.9	0.026394764765129\\
57	0.02675250188863\\
57.1	0.0271091828691641\\
57.2	0.0274647936255768\\
57.3	0.0278193201189645\\
57.4	0.0281727483532282\\
57.5	0.0285250643756264\\
57.6	0.0288762542773258\\
57.7	0.0292263041939503\\
57.8	0.0295752003061288\\
57.9	0.02992292884004\\
58	0.0302694760679568\\
58.1	0.0306148283087882\\
58.2	0.0309589719286189\\
58.3	0.031301893341248\\
58.4	0.0316435790087256\\
58.5	0.0319840154418863\\
58.6	0.0323231892008828\\
58.7	0.0326610868957158\\
58.8	0.0329976951867629\\
58.9	0.0333330007853052\\
59	0.0336669904540516\\
59.1	0.0339996510076621\\
59.2	0.0343309693132675\\
59.3	0.0346609322909885\\
59.4	0.0349895269144516\\
59.5	0.0353167402113038\\
59.6	0.0356425592637244\\
59.7	0.0359669712089352\\
59.8	0.0362899632397079\\
59.9	0.0366115226048703\\
60	0.0369316366098092\\
60.1	0.0372502926169718\\
60.2	0.0375674780463646\\
60.3	0.03788318037605\\
60.4	0.0381973871426406\\
60.5	0.0385100859417911\\
60.6	0.0388212644286885\\
60.7	0.039130910318539\\
60.8	0.0394390113870528\\
60.9	0.0397455554709276\\
61	0.0400505304683276\\
61.1	0.0403539243393622\\
61.2	0.0406557251065609\\
61.3	0.0409559208553462\\
61.4	0.0412544997345038\\
61.5	0.041551449956651\\
61.6	0.0418467597987013\\
61.7	0.0421404176023279\\
61.8	0.0424324117744235\\
61.9	0.0427227307875582\\
62	0.0430113631804344\\
62.1	0.0432982975583396\\
62.2	0.0435835225935957\\
62.3	0.0438670270260067\\
62.4	0.0441487996633031\\
62.5	0.0444288293815837\\
62.6	0.0447071051257546\\
62.7	0.044983615909966\\
62.8	0.0452583508180455\\
62.9	0.0455312990039295\\
63	0.0458024496920908\\
63.1	0.0460717921779647\\
63.2	0.0463393158283709\\
63.3	0.0466050100819339\\
63.4	0.0468688644494994\\
63.5	0.0471308685145487\\
63.6	0.0473910119336101\\
63.7	0.0476492844366667\\
63.8	0.0479056758275624\\
63.9	0.0481601759844041\\
64	0.0484127748599614\\
64.1	0.0486634624820631\\
64.2	0.0489122289539913\\
64.3	0.0491590644548715\\
64.4	0.0494039592400608\\
64.5	0.0496469036415324\\
64.6	0.0498878880682574\\
64.7	0.0501269030065832\\
64.8	0.0503639390206093\\
64.9	0.0505989867525598\\
65	0.0508320369231526\\
65.1	0.0510630803319661\\
65.2	0.051292107857802\\
65.3	0.0515191104590459\\
65.4	0.0517440791740238\\
65.5	0.0519670051213558\\
65.6	0.0521878795003075\\
65.7	0.0524066935911364\\
65.8	0.052623438755437\\
65.9	0.0528381064364813\\
66	0.0530506881595568\\
66.1	0.0532611755323011\\
66.2	0.0534695602450332\\
66.3	0.0536758340710812\\
66.4	0.053879988867108\\
66.5	0.0540820165734315\\
66.6	0.0542819092143441\\
66.7	0.0544796588984263\\
66.8	0.0546752578188593\\
66.9	0.0548686982537327\\
67	0.0550599725663493\\
67.1	0.0552490732055267\\
67.2	0.0554359927058956\\
67.3	0.055620723688194\\
67.4	0.0558032588595592\\
67.5	0.0559835910138151\\
67.6	0.056161713031757\\
67.7	0.0563376178814327\\
67.8	0.0565112986184198\\
67.9	0.0566827483861004\\
68	0.0568519604159311\\
68.1	0.0570189280277107\\
68.2	0.0571836446298438\\
68.3	0.057346103719601\\
68.4	0.0575062988833757\\
68.5	0.0576642237969369\\
68.6	0.0578198722256797\\
68.7	0.0579732380248704\\
68.8	0.05812431513989\\
68.9	0.0582730976064726\\
69	0.0584195795509413\\
69.1	0.0585637551904396\\
69.2	0.0587056188331603\\
69.3	0.0588451648785695\\
69.4	0.0589823878176284\\
69.5	0.0591172822330102\\
69.6	0.0592498427993145\\
69.7	0.0593800642832771\\
69.8	0.0595079415439767\\
69.9	0.0596334695330381\\
70	0.0597566432948311\\
70.1	0.0598774579666667\\
70.2	0.0599959087789883\\
70.3	0.0601119910555608\\
70.4	0.0602257002136547\\
70.5	0.060337031764227\\
70.6	0.0604459813120989\\
70.7	0.0605525445561286\\
70.8	0.0606567172893818\\
70.9	0.0607584953992973\\
71	0.0608578748678497\\
71.1	0.0609548517717077\\
71.2	0.0610494222823892\\
71.3	0.0611415826664123\\
71.4	0.0612313292854429\\
71.5	0.0613186585964382\\
71.6	0.0614035671517864\\
71.7	0.0614860515994432\\
71.8	0.0615661086830638\\
71.9	0.0616437352421318\\
72	0.0617189282120833\\
72.1	0.0617916846244287\\
72.2	0.0618620016068695\\
72.3	0.0619298763834116\\
72.4	0.0619953062744749\\
72.5	0.0620582886969996\\
72.6	0.0621188211645472\\
72.7	0.0621769012873998\\
72.8	0.0622325267726535\\
72.9	0.0622856954243093\\
73	0.0623364051433599\\
73.1	0.0623846539278725\\
73.2	0.0624304398730677\\
73.3	0.0624737611713947\\
73.4	0.0625146161126029\\
73.5	0.0625530030838092\\
73.6	0.0625889205695615\\
73.7	0.0626223671518992\\
73.8	0.0626533415104084\\
73.9	0.0626818424222745\\
74	0.0627078687623303\\
74.1	0.0627314195031004\\
74.2	0.0627524937148419\\
74.3	0.062771090565581\\
74.4	0.0627872093211459\\
74.5	0.0628008493451957\\
74.6	0.0628120100992457\\
74.7	0.0628206911426883\\
74.8	0.0628268921328109\\
74.9	0.0628306128248089\\
75	0.0628318530717959\\
75.1	0.0628306128248089\\
75.2	0.0628268921328109\\
75.3	0.0628206911426883\\
75.4	0.0628120100992457\\
75.5	0.0628008493451957\\
75.6	0.0627872093211459\\
75.7	0.062771090565581\\
75.8	0.0627524937148419\\
75.9	0.0627314195031004\\
76	0.0627078687623303\\
76.1	0.0626818424222745\\
76.2	0.0626533415104084\\
76.3	0.0626223671518992\\
76.4	0.0625889205695615\\
76.5	0.0625530030838092\\
76.6	0.0625146161126029\\
76.7	0.0624737611713947\\
76.8	0.0624304398730677\\
76.9	0.0623846539278725\\
77	0.0623364051433599\\
77.1	0.0622856954243093\\
77.2	0.0622325267726534\\
77.3	0.0621769012873998\\
77.4	0.0621188211645472\\
77.5	0.0620582886969996\\
77.6	0.0619953062744749\\
77.7	0.0619298763834116\\
77.8	0.0618620016068695\\
77.9	0.0617916846244287\\
78	0.0617189282120833\\
78.1	0.0616437352421317\\
78.2	0.0615661086830638\\
78.3	0.0614860515994432\\
78.4	0.0614035671517864\\
78.5	0.0613186585964382\\
78.6	0.0612313292854429\\
78.7	0.0611415826664123\\
78.8	0.0610494222823892\\
78.9	0.0609548517717077\\
79	0.0608578748678497\\
79.1	0.0607584953992973\\
79.2	0.0606567172893818\\
79.3	0.0605525445561285\\
79.4	0.0604459813120988\\
79.5	0.060337031764227\\
79.6	0.0602257002136547\\
79.7	0.0601119910555608\\
79.8	0.0599959087789883\\
79.9	0.0598774579666667\\
80	0.0597566432948311\\
80.1	0.059633469533038\\
80.2	0.0595079415439767\\
80.3	0.059380064283277\\
80.4	0.0592498427993145\\
80.5	0.0591172822330102\\
80.6	0.0589823878176283\\
80.7	0.0588451648785695\\
80.8	0.0587056188331602\\
80.9	0.0585637551904396\\
81	0.0584195795509413\\
81.1	0.0582730976064726\\
81.2	0.05812431513989\\
81.3	0.0579732380248704\\
81.4	0.0578198722256796\\
81.5	0.0576642237969369\\
81.6	0.0575062988833756\\
81.7	0.057346103719601\\
81.8	0.0571836446298438\\
81.9	0.0570189280277107\\
82	0.0568519604159311\\
82.1	0.0566827483861004\\
82.2	0.0565112986184198\\
82.3	0.0563376178814326\\
82.4	0.056161713031757\\
82.5	0.055983591013815\\
82.6	0.0558032588595591\\
82.7	0.055620723688194\\
82.8	0.0554359927058955\\
82.9	0.0552490732055267\\
83	0.0550599725663493\\
83.1	0.0548686982537327\\
83.2	0.0546752578188593\\
83.3	0.0544796588984262\\
83.4	0.054281909214344\\
83.5	0.0540820165734315\\
83.6	0.0538799888671079\\
83.7	0.0536758340710812\\
83.8	0.0534695602450331\\
83.9	0.0532611755323011\\
84	0.0530506881595568\\
84.1	0.0528381064364813\\
84.2	0.052623438755437\\
84.3	0.0524066935911364\\
84.4	0.0521878795003075\\
84.5	0.0519670051213558\\
84.6	0.0517440791740237\\
84.7	0.0515191104590459\\
84.8	0.051292107857802\\
84.9	0.0510630803319661\\
85	0.0508320369231526\\
85.1	0.0505989867525597\\
85.2	0.0503639390206093\\
85.3	0.0501269030065832\\
85.4	0.0498878880682574\\
85.5	0.0496469036415324\\
85.6	0.0494039592400607\\
85.7	0.0491590644548714\\
85.8	0.0489122289539912\\
85.9	0.0486634624820631\\
86	0.0484127748599614\\
86.1	0.0481601759844041\\
86.2	0.0479056758275624\\
86.3	0.0476492844366666\\
86.4	0.04739101193361\\
86.5	0.0471308685145487\\
86.6	0.0468688644494993\\
86.7	0.0466050100819339\\
86.8	0.0463393158283709\\
86.9	0.0460717921779647\\
87	0.0458024496920908\\
87.1	0.0455312990039295\\
87.2	0.0452583508180455\\
87.3	0.0449836159099659\\
87.4	0.0447071051257545\\
87.5	0.0444288293815836\\
87.6	0.044148799663303\\
87.7	0.0438670270260066\\
87.8	0.0435835225935956\\
87.9	0.0432982975583395\\
88	0.0430113631804344\\
88.1	0.0427227307875582\\
88.2	0.0424324117744235\\
88.3	0.0421404176023278\\
88.4	0.0418467597987013\\
88.5	0.0415514499566509\\
88.6	0.0412544997345038\\
88.7	0.0409559208553461\\
88.8	0.0406557251065609\\
88.9	0.0403539243393622\\
89	0.0400505304683276\\
89.1	0.0397455554709275\\
89.2	0.0394390113870528\\
89.3	0.0391309103185389\\
89.4	0.0388212644286885\\
89.5	0.0385100859417911\\
89.6	0.0381973871426405\\
89.7	0.03788318037605\\
89.8	0.0375674780463646\\
89.9	0.0372502926169717\\
90	0.0369316366098091\\
90.1	0.0366115226048702\\
90.2	0.0362899632397078\\
90.3	0.0359669712089351\\
90.4	0.0356425592637244\\
90.5	0.0353167402113038\\
90.6	0.0349895269144515\\
90.7	0.0346609322909884\\
90.8	0.0343309693132674\\
90.9	0.033999651007662\\
91	0.0336669904540516\\
91.1	0.0333330007853051\\
91.2	0.0329976951867629\\
91.3	0.0326610868957157\\
91.4	0.0323231892008828\\
91.5	0.0319840154418863\\
91.6	0.0316435790087255\\
91.7	0.031301893341248\\
91.8	0.0309589719286188\\
91.9	0.0306148283087881\\
92	0.0302694760679568\\
92.1	0.0299229288400399\\
92.2	0.0295752003061287\\
92.3	0.0292263041939502\\
92.4	0.0288762542773257\\
92.5	0.0285250643756263\\
92.6	0.0281727483532281\\
92.7	0.0278193201189645\\
92.8	0.0274647936255768\\
92.9	0.027109182869164\\
93	0.02675250188863\\
93.1	0.0263947647651289\\
93.2	0.02603598562151\\
93.3	0.0256761786217595\\
93.4	0.0253153579704418\\
93.5	0.0249535379121382\\
93.6	0.024590732730885\\
93.7	0.0242269567496098\\
93.8	0.0238622243295653\\
93.9	0.0234965498697629\\
94	0.0231299478064043\\
94.1	0.0227624326123109\\
94.2	0.0223940187963537\\
94.3	0.022024720902879\\
94.4	0.0216545535111355\\
94.5	0.0212835312346979\\
94.6	0.0209116687208903\\
94.7	0.0205389806502082\\
94.8	0.0201654817357383\\
94.9	0.0197911867225784\\
95	0.0194161103872546\\
95.1	0.0190402675371384\\
95.2	0.0186636730098621\\
95.3	0.0182863416727326\\
95.4	0.0179082884221451\\
95.5	0.0175295281829946\\
95.6	0.0171500759080868\\
95.7	0.0167699465775478\\
95.8	0.0163891551982327\\
95.9	0.016007716803133\\
96	0.0156256464507836\\
96.1	0.0152429592246677\\
96.2	0.0148596702326217\\
96.3	0.0144757946062388\\
96.4	0.0140913475002713\\
96.5	0.0137063440920329\\
96.6	0.0133207995807986\\
96.7	0.0129347291872058\\
96.8	0.0125481481526524\\
96.9	0.0121610717386959\\
97	0.0117735152264502\\
97.1	0.0113854939159828\\
97.2	0.0109970231257108\\
97.3	0.0106081181917956\\
97.4	0.0102187944675383\\
97.5	0.00982906732277273\\
97.6	0.00943895214325931\\
97.7	0.00904846433007741\\
97.8	0.00865761929901714\\
97.9	0.00826643247997123\\
98	0.00787491931632541\\
98.1	0.00748309526434895\\
98.2	0.00709097579258461\\
98.3	0.00669857638123763\\
98.4	0.00630591252156497\\
98.5	0.0059129997152634\\
98.6	0.00551985347385771\\
98.7	0.00512648931808842\\
98.8	0.00473292277729875\\
98.9	0.00433916938882196\\
99	0.00394524469736754\\
99.1	0.00355116425440776\\
99.2	0.00315694361756383\\
99.3	0.00276259834999138\\
99.4	0.00236814401976645\\
99.5	0.00197359619927054\\
99.6	0.00157897046457596\\
99.7	0.00118428239483107\\
99.8	0.000789547571645048\\
99.9	0.000394781578472876\\
100	-4.04165304183638e-17\\
};
\addlegendentry{Leader}

\addplot [color=green]
  table[row sep=crcr]{%
0.1	0.401219863355477\\
0.2	0.0423392530429562\\
0.3	-0.189647784978198\\
0.4	-0.330833506187564\\
0.5	-0.408048694578777\\
0.6	-0.441110014038455\\
0.7	-0.444533544128013\\
0.8	-0.428843309321776\\
0.9	-0.426848308406432\\
1	-0.383184570454444\\
1.1	-0.3499240490153\\
1.2	-0.298626531165408\\
1.3	-0.251975822878347\\
1.4	-0.227216445660412\\
1.5	-0.195526882233617\\
1.6	-0.167682889252398\\
1.7	-0.143453761390587\\
1.8	-0.122542751126089\\
1.9	-0.104623557076953\\
2	-0.0893646982940606\\
2.1	-0.0402839347045496\\
2.2	-0.0438673022790427\\
2.3	-0.0448921057279587\\
2.4	-0.0442522917382328\\
2.5	-0.0425878910685358\\
2.6	-0.0403503392964804\\
2.7	0.0243448700106312\\
2.8	0.0596051871531186\\
2.9	0.0773919767439754\\
3	0.0841155927018724\\
3.1	0.0836093529086294\\
3.2	0.0783628835988142\\
3.3	0.0700774150328424\\
3.4	0.0599455274521574\\
3.5	-0.00971868550665855\\
3.6	-0.0454232675171544\\
3.7	-0.0671732347874176\\
3.8	-0.0349068281990332\\
3.9	-0.0439229849958678\\
4	-0.054135173605521\\
4.1	-0.061191541898735\\
4.2	-0.0655166025143014\\
4.3	-0.0678691053582959\\
4.4	-0.0688162056375545\\
4.5	-0.0687446458556605\\
4.6	-0.0679190029400879\\
4.7	-0.0665256973475943\\
4.8	-0.0647014734182263\\
4.9	-0.062551167635099\\
5	-0.0601586439266873\\
5.1	-0.0575934620275887\\
5.2	-0.0237952236539631\\
5.3	-0.0109080383628778\\
5.4	-0.00828023685641293\\
5.5	-0.0207786634940887\\
5.6	-0.0284161546547553\\
5.7	-0.0334477649347036\\
5.8	-0.0361417953617861\\
5.9	-0.0374555093453077\\
6	-0.0404801348929093\\
6.1	-0.0420793760113077\\
6.2	-0.0428260832998226\\
6.3	-0.0430091512340149\\
6.4	-0.0427894140935727\\
6.5	-0.042268353798577\\
6.6	-0.0415184449701591\\
6.7	-0.0292041060205742\\
6.8	-0.0256277797273634\\
6.9	-0.024811669047632\\
7	-0.0260380034178413\\
7.1	-0.0269904889894958\\
7.2	-0.029322966268636\\
7.3	-0.029693829074152\\
7.4	-0.0296925749674378\\
7.5	-0.0296056929956606\\
7.6	-0.0295036531596603\\
7.7	-0.0294136958204566\\
7.8	-0.0293500368835226\\
7.9	-0.0293207806375054\\
8	-0.0293303943729062\\
8.1	-0.0293809753857936\\
8.2	-0.0294730118736987\\
8.3	-0.0296058702458154\\
8.4	-0.0297781201052791\\
8.5	-0.0299877596316707\\
8.6	-0.0302323785314069\\
8.7	-0.0305954342665741\\
8.8	-0.0310327200733719\\
8.9	-0.0315029667988061\\
9	-0.0319855222064266\\
9.1	-0.0324688292682094\\
9.2	-0.0329460723785911\\
9.3	-0.0334132624567985\\
9.4	-0.0338682307741698\\
9.5	-0.0343100160548961\\
9.6	-0.0347384561643351\\
9.7	-0.035153904662229\\
9.8	-0.0363540036477227\\
9.9	-0.0352487304728444\\
10	-0.0339576993012533\\
10.1	-0.0325818707705108\\
10.2	-0.0342032336366126\\
10.3	-0.0348635530251284\\
10.4	-0.0351762540877052\\
10.5	-0.0353991553192113\\
10.6	-0.0326223036611566\\
10.7	-0.0308980303690863\\
10.8	-0.0295072029014675\\
10.9	-0.0281386632523385\\
11	-0.0266593564859937\\
11.1	-0.0250140816912182\\
11.2	-0.0231817357344886\\
11.3	-0.0202089653381909\\
11.4	-0.0272660816996203\\
11.5	-0.033386954919358\\
11.6	-0.037853551038936\\
11.7	-0.0411149460355324\\
11.8	-0.0435753456770091\\
11.9	-0.0454992912085437\\
12	-0.0516390262625022\\
12.1	-0.0371630746871107\\
12.2	-0.0284450430221419\\
12.3	-0.023126969136153\\
12.4	-0.0198471671211396\\
12.5	-0.0177715819032854\\
12.6	-0.0332104369882758\\
12.7	-0.0457758660961222\\
12.8	-0.0545071887755797\\
12.9	-0.0599962843873436\\
13	-0.0630737470747363\\
13.1	-0.0644633393500324\\
13.2	-0.0647222871117583\\
13.3	-0.0642583969867416\\
13.4	-0.0633618781943264\\
13.5	-0.0622348378015458\\
13.6	-0.0610149010137937\\
13.7	-0.0597931711890586\\
13.8	-0.0586275841693549\\
13.9	-0.0575527227090397\\
14	-0.0588985641046634\\
14.1	-0.0307948543972371\\
14.2	-0.015770235238497\\
14.3	-0.00792238086018235\\
14.4	-0.00434345788116184\\
14.5	-0.00342987022335712\\
14.6	-0.00420811302553556\\
14.7	-0.006047231150852\\
14.8	-0.00852340948732553\\
14.9	-0.0431025229051794\\
15	-0.0564426522692236\\
15.1	-0.071411587909656\\
15.2	-0.0802651011364016\\
15.3	-0.0848618701910143\\
15.4	-0.0865604225553779\\
15.5	-0.0673158201173886\\
15.6	-0.0659313724344012\\
15.7	-0.0681205918205232\\
15.8	-0.0581997347722251\\
15.9	-0.0586732146454715\\
16	-0.0605472523984365\\
16.1	-0.062413708149589\\
16.2	-0.0674758220539501\\
16.3	-0.0691923412748313\\
16.4	-0.0694279236579272\\
16.5	-0.0515987484801457\\
16.6	-0.0572992073999517\\
16.7	-0.0611735252255048\\
16.8	-0.0635337246056451\\
16.9	-0.0647837575719636\\
17	-0.06526823828169\\
17.1	-0.0652492987473795\\
17.2	-0.0649168948826425\\
17.3	-0.048521671159063\\
17.4	-0.0460729444083435\\
17.5	-0.0466884516132497\\
17.6	-0.0484157817196627\\
17.7	-0.0499793313401008\\
17.8	-0.0560817787991104\\
17.9	-0.060665553995124\\
18	-0.0636277949243784\\
18.1	-0.0654493673444912\\
18.2	-0.066512178826046\\
18.3	-0.067069065794112\\
18.4	-0.0672831953869355\\
18.5	-0.0672608599918942\\
18.6	-0.0670728705731791\\
18.7	-0.066767855796706\\
18.8	-0.0361918627439777\\
18.9	-0.0214237736349365\\
19	-0.0144728393883241\\
19.1	-0.0114493019292148\\
19.2	-0.0103673964819042\\
19.3	-0.0101576200499835\\
19.4	-0.0102135975881074\\
19.5	-0.0101775284894154\\
19.6	-0.0406931321405387\\
19.7	-0.0624083022230657\\
19.8	-0.0766236312916951\\
19.9	-0.0696041922626933\\
20	-0.0710809861083228\\
20.1	-0.0732418621452786\\
20.2	-0.0750924767288019\\
20.3	-0.0765837329396353\\
20.4	-0.0777665131371682\\
20.5	-0.0786834424037785\\
20.6	-0.0793632963361225\\
20.7	-0.0844066300824325\\
20.8	-0.0855363754076025\\
20.9	-0.084974375401078\\
21	-0.0836222850510699\\
21.1	-0.0819035594407446\\
21.2	-0.0800451764547262\\
21.3	-0.0781792203748001\\
21.4	-0.0763844895552219\\
21.5	-0.0747066621124273\\
21.6	-0.0731697783562347\\
21.7	-0.0717835542696489\\
21.8	-0.0187992968403373\\
21.9	0.0164244382117466\\
22	0.0393329321867651\\
22.1	0.0537897386156674\\
22.2	0.0625575926504969\\
22.3	0.067616251428958\\
22.4	0.0703813479518793\\
22.5	0.0718594680342975\\
22.6	0.0727600996085965\\
22.7	0.0735773602473601\\
22.8	-0.0122934988752405\\
22.9	-0.0822371191043222\\
23	-0.126211083296121\\
23.1	-0.151829351563002\\
23.2	-0.11297614899036\\
23.3	-0.0740247939109041\\
23.4	-0.082752934369189\\
23.5	-0.0943519373699452\\
23.6	-0.1035197684386\\
23.7	-0.110297403587872\\
23.8	-0.115206460058168\\
23.9	-0.0378734219270154\\
24	-0.0149573927611899\\
24.1	-0.0146155652704373\\
24.2	-0.118893521886727\\
24.3	-0.140305258275914\\
24.4	-0.14507813705449\\
24.5	-0.0528196334406287\\
24.6	-0.00856235123598932\\
24.7	0.0116095624054745\\
24.8	-0.0712304212475135\\
24.9	-0.108020470815454\\
25	-0.124849565678078\\
25.1	-0.131695913331165\\
25.2	-0.132976209643549\\
25.3	-0.13098900512559\\
25.4	-0.127095313312919\\
25.5	-0.122163650703777\\
25.6	-0.116764845567408\\
25.7	-0.111273753615126\\
25.8	-0.105930913168987\\
25.9	-0.100883592242233\\
26	-0.0962144326028649\\
26.1	-0.0919618278114122\\
26.2	-0.0881344920230995\\
26.3	-0.0321067477816008\\
26.4	0.00473085192219954\\
26.5	0.0282223830789604\\
26.6	-0.00920661806832743\\
26.7	-0.0302435483964955\\
26.8	-0.0434533943146461\\
26.9	-0.052644536393678\\
27	-0.0656743019305688\\
27.1	-0.0816525025766239\\
27.2	-0.0922345037024376\\
27.3	-0.0982911546237707\\
27.4	-0.101279139649107\\
27.5	-0.102251927450173\\
27.6	-0.10189865891886\\
27.7	-0.100665454737032\\
27.8	-0.0988448448691517\\
27.9	-0.047715816238315\\
28	-0.0239521206939563\\
28.1	-0.0594080254672354\\
28.2	-0.073207425710335\\
28.3	-0.0787438993806379\\
28.4	-0.0807066293840975\\
28.5	-0.0809124217000248\\
28.6	-0.0801751292756332\\
28.7	-0.0789202550508565\\
28.8	-0.0773981401117037\\
28.9	-0.0757657537571435\\
29	-0.0741232882216178\\
29.1	-0.0725336501780977\\
29.2	-0.0710344247228968\\
29.3	-0.0696458789311137\\
29.4	-0.0683765420598639\\
29.5	-0.0672271554906864\\
29.6	-0.0661934723788851\\
29.7	-0.0652682292699132\\
29.8	-0.0644425180684181\\
29.9	-0.0637067241636352\\
30	-0.0630511521765985\\
30.1	-0.0624664284863673\\
30.2	-0.0619437458747972\\
30.3	-0.0614749980032282\\
30.4	-0.0610528383861789\\
30.5	-0.0606706888822957\\
30.6	0.000432096144757061\\
30.7	0.00323211519971616\\
30.8	-0.00491858007331653\\
30.9	-0.015472482095871\\
31	-0.0262900759629996\\
31.1	-0.0365619357919524\\
31.2	-0.0605823409796526\\
31.3	0.0367271794164519\\
31.4	0.0907299326664955\\
31.5	0.120204414091113\\
31.6	0.135202143473368\\
31.7	0.00386425964244298\\
31.8	-0.0632466854907871\\
31.9	-0.099847677318084\\
32	-0.0492134686542694\\
32.1	-0.0870093053209677\\
32.2	-0.112486383857496\\
32.3	-0.126480171848413\\
32.4	-0.132556804847001\\
32.5	-0.133315070245786\\
32.6	-0.130630831751845\\
32.7	-0.125842326508948\\
32.8	-0.0616168590194848\\
32.9	-0.0204051643980918\\
33	0.00419173508988167\\
33.1	0.0170628295972422\\
33.2	0.0218399736100065\\
33.3	0.021177453072446\\
33.4	0.0169923525506721\\
33.5	0.0106543617841702\\
33.6	0.00313035312757857\\
33.7	-0.00490732132822664\\
33.8	-0.0130003861639229\\
33.9	-0.0920142602177115\\
34	-0.124471100935095\\
34.1	-0.0966879192695519\\
34.2	-0.0742126579264843\\
34.3	-0.057383834996253\\
34.4	-0.0453249313835637\\
34.5	-0.0369111963195739\\
34.6	-0.0311178337855899\\
34.7	-0.0263512489092582\\
34.8	-0.0239792374618093\\
34.9	-0.0238269672694025\\
35	-0.0253416090586749\\
35.1	-0.0279713134326119\\
35.2	-0.0312675307264887\\
35.3	-0.0348949947743963\\
35.4	-0.0386148525269659\\
35.5	-0.0422632487991248\\
35.6	-0.0457322271001487\\
35.7	-0.0948218469413486\\
35.8	-0.112337025275839\\
35.9	-0.116391737940758\\
36	-0.132218974895641\\
36.1	-0.135220823947141\\
36.2	-0.132538771167914\\
36.3	-0.127143182272307\\
36.4	-0.120465845176823\\
36.5	-0.113291754940131\\
36.6	-0.10608578907906\\
36.7	-0.0991291983337632\\
36.8	-0.0925872138221299\\
36.9	-0.0865483061715231\\
37	-0.0810495862138284\\
37.1	-0.0760941929399694\\
37.2	-0.0716634660665854\\
37.3	-0.0677254973598957\\
37.4	-0.0642410939976595\\
37.5	-0.0611678743753708\\
37.6	-0.0584630162118702\\
37.7	-0.0306328328717926\\
37.8	-0.0210406657905784\\
37.9	-0.0191216109567448\\
38	-0.0202891284276332\\
38.1	-0.0225668218969112\\
38.2	-0.0251162007182588\\
38.3	-0.0275933920695087\\
38.4	-0.0298682181609928\\
38.5	-0.0319016538969196\\
38.6	-0.0472077292418685\\
38.7	-0.0545822818843255\\
38.8	-0.0585575017849065\\
38.9	-0.0602588518278947\\
39	-0.0604241515572156\\
39.1	-0.0595869944346303\\
39.2	-0.0581289200752292\\
39.3	-0.0563188892275797\\
39.4	-0.054343052844636\\
39.5	-0.0523271179020379\\
39.6	-0.0503530799405028\\
39.7	-0.0484716806292326\\
39.8	-0.0467116308114368\\
39.9	-0.0450863944177841\\
40	-0.0435991399275971\\
40.1	-0.0422463209936386\\
40.2	-0.0410202365159501\\
40.3	-0.039910835180099\\
40.4	-0.0389069642917018\\
40.5	-0.0379972130266266\\
40.6	-0.0371704623936157\\
40.7	-0.0364162255079884\\
40.8	-0.035724840063172\\
40.9	-0.0350875585184531\\
41	-0.0344965692225334\\
41.1	0.00209303205250029\\
41.2	0.026006328062435\\
41.3	0.0400531633929893\\
41.4	0.0468679636970799\\
41.5	0.0485814198694453\\
41.6	0.0468149463282859\\
41.7	0.00273326304696208\\
41.8	-0.0266962692032064\\
41.9	-0.0455571417759867\\
42	-0.0568854522368952\\
42.1	-0.0629255243401596\\
42.2	-0.065325179849443\\
42.3	-0.0652845732368909\\
42.4	-0.0636693532788854\\
42.5	-0.0610964668570597\\
42.6	-0.0579990207440015\\
42.7	-0.0546751453906747\\
42.8	-0.051324665229984\\
42.9	-0.0480764984646022\\
43	-0.0450090280386332\\
43.1	-0.0421651596768356\\
43.2	-0.0395633776367143\\
43.3	-0.0372057970067052\\
43.4	-0.0350839718673148\\
43.5	-0.0331830349809731\\
43.6	-0.0314846041277543\\
43.7	0.00941703755095539\\
43.8	0.0402219417514563\\
43.9	0.0261387488946407\\
44	0.0101258119239433\\
44.1	-0.0167446689739394\\
44.2	-0.0308745469309877\\
44.3	-0.0382482218605861\\
44.4	-0.0416358278526405\\
44.5	-0.042545407915289\\
44.6	-0.0419041099195358\\
44.7	-0.0403217182142913\\
44.8	-9.85424045656753e-05\\
44.9	0.00745372132125177\\
45	0.00150158345266348\\
45.1	-0.0057581167176345\\
45.2	-0.0124136960988526\\
45.3	-0.025454138627893\\
45.4	-0.0311056795150435\\
45.5	-0.0333012893445156\\
45.6	-0.0336648988776725\\
45.7	-0.032828147447943\\
45.8	-0.0314898126492624\\
45.9	-0.0298685130502257\\
46	-0.0045876897834873\\
46.1	-0.006528731810806\\
46.2	-0.0113714817935942\\
46.3	-0.0156788749677692\\
46.4	-0.0190962506297968\\
46.5	-0.0216943309331877\\
46.6	-0.0235826336381571\\
46.7	0.00312703402473787\\
46.8	0.0101049800452779\\
46.9	0.0090782955580526\\
47	0.00512136812881311\\
47.1	0.000401405061776159\\
47.2	-0.00418241933118004\\
47.3	-0.0219173313370182\\
47.4	-0.0263186378668033\\
47.5	-0.0263732295221333\\
47.6	-0.025009860096843\\
47.7	-0.0232105702509284\\
47.8	-0.0242986080497227\\
47.9	-0.0259816426812609\\
48	-0.0278402868907519\\
48.1	-0.0296708154105006\\
48.2	-0.0313764231535879\\
48.3	-0.0329157015015366\\
48.4	-0.0342771525464101\\
48.5	-0.0354658816765229\\
48.6	-0.0364962196672255\\
48.7	-0.0369742425676947\\
48.8	-0.0367563268623951\\
48.9	-0.0166300371648637\\
49	-0.00750179871557943\\
49.1	0.00219010814321474\\
49.2	0.00832561983642717\\
49.3	0.0119562342856673\\
49.4	0.0138548447225888\\
49.5	0.0145851601118018\\
49.6	0.0145545109791575\\
49.7	0.0140538964358555\\
49.8	0.0132882591984721\\
49.9	0.0123992951566992\\
50	0.0114825739067469\\
50.1	0.0106003351069053\\
50.2	0.00979100700690446\\
50.3	0.00907624764199736\\
50.4	0.00846611980209861\\
50.5	-0.0100198154922165\\
50.6	-0.0260167482308109\\
50.7	-0.0177294126085881\\
50.8	-0.00466060114618468\\
50.9	0.00420719194530181\\
51	-0.00468479480311156\\
51.1	-0.00587668192546591\\
51.2	-0.0133384861414475\\
51.3	-0.0159632372438153\\
51.4	-0.0161650850774642\\
51.5	-0.0151403605930114\\
51.6	-0.0135125623174001\\
51.7	-0.0116247499451876\\
51.8	-0.00967527973315563\\
51.9	-0.00778308351778093\\
52	-0.00602063791412348\\
52.1	-0.00443166586787138\\
52.2	-0.00304130364191373\\
52.3	-0.0018623300964828\\
52.4	-0.00089919485037951\\
52.5	-0.000150728512217879\\
52.6	0.000687037414401369\\
52.7	0.00194667283779075\\
52.8	0.00359922346143933\\
52.9	0.0218159652161724\\
53	0.0331988725532761\\
53.1	0.0397799661580771\\
53.2	0.0430476264446027\\
53.3	0.0440836699921041\\
53.4	0.034261593228655\\
53.5	0.0277719655958797\\
53.6	0.0321538200455567\\
53.7	0.0343899790418517\\
53.8	0.0351815714480568\\
53.9	0.0350335640540191\\
54	0.0343056425752477\\
54.1	0.0245230192196728\\
54.2	0.0180985480091157\\
54.3	0.0130076103513736\\
54.4	0.0147106005267752\\
54.5	0.023414040013482\\
54.6	0.0276176192621612\\
54.7	0.0202332718521633\\
54.8	0.0147536953382046\\
54.9	0.0108312474120362\\
55	0.00808309211856793\\
55.1	0.00682257727674578\\
55.2	0.00665362186585417\\
55.3	0.0072363693936582\\
55.4	0.00830676889519334\\
55.5	0.00966959856962475\\
55.6	0.0111851225293876\\
55.7	0.0127560580744331\\
55.8	0.0143166956593828\\
55.9	0.0158243641944576\\
56	0.0279548013742309\\
56.1	0.0356444016928419\\
56.2	0.0360015129467027\\
56.3	0.0387805693677024\\
56.4	0.0282044270553242\\
56.5	0.0346673664974502\\
56.6	0.03854499120291\\
56.7	0.0406346901286288\\
56.8	0.0415150667359831\\
56.9	0.0416024624209447\\
57	0.0411934264247754\\
57.1	0.0404965085994012\\
57.2	0.0396559795385033\\
57.3	0.00853362930962514\\
57.4	0.011065667783161\\
57.5	0.0164120909812427\\
57.6	0.0207483062217726\\
57.7	0.0239928864742771\\
57.8	0.0264433945600449\\
57.9	0.0283414762934268\\
58	0.029849888936785\\
58.1	0.0310753273143665\\
58.2	0.0398146605334862\\
58.3	0.0434944044895945\\
58.4	0.0449546358979489\\
58.5	0.0453140231803363\\
58.6	0.0450831259597377\\
58.7	0.0440792659858953\\
58.8	0.0431082901795574\\
58.9	0.0422079661530098\\
59	0.0413995783855715\\
59.1	0.0406930762420586\\
59.2	0.0400907954939364\\
59.3	0.0157685563851488\\
59.4	0.0100639422876008\\
59.5	0.00754147366930616\\
59.6	0.0184676207857589\\
59.7	0.0296986395445886\\
59.8	0.0262900805073977\\
59.9	0.0278318028929852\\
60	0.0367771245168079\\
60.1	0.0425799237087173\\
60.2	0.0461712011882915\\
60.3	0.048228490439297\\
60.4	0.0492417122074844\\
60.5	0.0348188987916676\\
60.6	0.0359193286837045\\
60.7	0.0380135452759045\\
60.8	0.0394519865671207\\
60.9	0.0403050988582445\\
61	0.0407796727315196\\
61.1	0.0410283955683988\\
61.2	0.0411494036831355\\
61.3	0.041203635070253\\
61.4	0.0412283215343633\\
61.5	0.041245831595885\\
61.6	0.0412692669984688\\
61.7	0.047299626855264\\
61.8	0.0499565481316044\\
61.9	0.0510954463501799\\
62	0.0515341343941764\\
62.1	0.0516360672944518\\
62.2	0.0515656233299874\\
62.3	0.0513998117444569\\
62.4	0.0511771341685724\\
62.5	0.0509189410341103\\
62.6	0.0506387544208463\\
62.7	0.0503463299495075\\
62.8	0.046928296398529\\
62.9	0.0472158346457706\\
63	0.0481650848675275\\
63.1	0.048974394082359\\
63.2	0.0495057753511049\\
63.3	0.0487483971799646\\
63.4	0.0482522541054551\\
63.5	0.0479503016802638\\
63.6	0.0477922930346871\\
63.7	0.0477406294249373\\
63.8	0.047767224786222\\
63.9	0.0478511382757268\\
64	0.0479767882853444\\
64.1	0.0481326064888006\\
64.2	0.0355522437042036\\
64.3	0.040848044504399\\
64.4	0.0445907547493421\\
64.5	0.0472108813758105\\
64.6	0.0270546119550211\\
64.7	0.0293638461737917\\
64.8	0.0313400667962519\\
64.9	0.0342703164736437\\
65	0.037443945202979\\
65.1	0.0405573665940559\\
65.2	0.0306048345240776\\
65.3	0.0249859983534305\\
65.4	0.0212989467178945\\
65.5	0.0184466471584821\\
65.6	0.0159141964327563\\
65.7	0.0134508737382564\\
65.8	0.0109287953447577\\
65.9	0.00827903413538749\\
66	0.00546201433454803\\
66.1	0.00245328286261274\\
66.2	-0.000763671672741866\\
66.3	-0.00420126663817173\\
66.4	-0.00787002781381326\\
66.5	0.0385303322062099\\
66.6	0.0686470898840154\\
66.7	0.0873161483915229\\
66.8	0.0980333715307001\\
66.9	0.103310013268063\\
67	0.104939034156877\\
67.1	0.104192031881156\\
67.2	0.101963638975546\\
67.3	0.0615243005072724\\
67.4	0.0641529796098032\\
67.5	0.0743572375896301\\
67.6	0.0828087089155681\\
67.7	0.028189217991426\\
67.8	-0.0103477869124676\\
67.9	-0.0372179861185573\\
68	-0.0558452940517215\\
68.1	-0.0688067675919455\\
68.2	-0.0780061493275298\\
68.3	-0.0848315426398524\\
68.4	-0.0902849511405394\\
68.5	-0.0950837455988536\\
68.6	0.0077743551367431\\
68.7	0.0748871507597557\\
68.8	0.116925489837976\\
68.9	0.141572149573576\\
69	0.154313658115624\\
69.1	0.159043805042555\\
69.2	0.158510778008262\\
69.3	0.154642689879033\\
69.4	0.148782195591601\\
69.5	0.141854731086949\\
69.6	0.134488929077406\\
69.7	0.127102807329874\\
69.8	0.119965514231682\\
69.9	0.113241609012238\\
70	0.107022834682567\\
70.1	0.101350907747305\\
70.2	0.0962338360926675\\
70.3	0.0916575619477674\\
70.4	0.0875942215062628\\
70.5	-0.0716341696831778\\
70.6	-0.179279427677591\\
70.7	-0.142038923570677\\
70.8	-0.103641256706556\\
70.9	-0.169873308030741\\
71	-0.209409020475147\\
71.1	-0.238700047500677\\
71.2	-0.264505395375479\\
71.3	-0.289597279967891\\
71.4	-0.315140325041066\\
71.5	-0.0802814922471113\\
71.6	-0.162098344398479\\
71.7	-0.225644133235859\\
71.8	-0.262279894013843\\
71.9	-0.275776217196743\\
72	-0.272422072223556\\
72.1	-0.257955983965691\\
72.2	0.00173033905070368\\
72.3	0.0847025105954014\\
72.4	0.123582515842918\\
72.5	0.260778552270617\\
72.6	0.341587484127864\\
72.7	0.384207253090803\\
72.8	0.198004378505601\\
72.9	0.136479776621546\\
73	0.125691800618205\\
73.1	0.134595258542841\\
73.2	0.150193292501341\\
73.3	0.167101869977312\\
73.4	0.183143872096128\\
73.5	0.197486204270328\\
73.6	0.209852691924453\\
73.7	0.147429308160512\\
73.8	0.105288807816135\\
73.9	0.0830291154726319\\
74	0.0761210748179518\\
74.1	0.222642974992078\\
74.2	0.28010348895266\\
74.3	0.299779691381733\\
74.4	0.300653337966627\\
74.5	0.291345009217631\\
74.6	0.276436093227818\\
74.7	0.25866384032732\\
74.8	0.234398635487243\\
74.9	0.181708612476377\\
75	0.167107086616329\\
75.1	0.160205066075265\\
75.2	0.153846451907718\\
75.3	0.147326010782161\\
75.4	0.140746953893118\\
75.5	0.134246140207237\\
75.6	0.129207355297517\\
75.7	0.122810803950462\\
75.8	0.113248379253394\\
75.9	0.119202129438733\\
76	0.121535137762148\\
76.1	0.121777184878395\\
76.2	0.120594231543504\\
76.3	0.118327027423389\\
76.4	0.11518983930246\\
76.5	0.111343504100942\\
76.6	0.106922213848413\\
76.7	0.10204340892469\\
76.8	0.0968116008343274\\
76.9	0.091320075565732\\
77	0.0856518939146111\\
77.1	0.0798806772027419\\
77.2	0.0645433532944528\\
77.3	0.055000612843796\\
77.4	0.0487423607438138\\
77.5	0.0450682789888209\\
77.6	0.0432673938417792\\
77.7	0.0427604191879528\\
77.8	0.0431097694923547\\
77.9	0.0439965662150463\\
78	0.0451937876546743\\
78.1	0.0465431449398471\\
78.2	0.052036593378985\\
78.3	0.0507805319244489\\
78.4	0.0510154009994202\\
78.5	0.0517264310438739\\
78.6	0.0442349029046314\\
78.7	0.03777494938968\\
78.8	0.0322127747485881\\
78.9	0.0274049666095987\\
79	0.0232289195011051\\
79.1	0.0195877048928561\\
79.2	0.0392138584766396\\
79.3	0.0431299719532048\\
79.4	0.0446906590073386\\
79.5	0.0458897031468404\\
79.6	0.0470342141742993\\
79.7	0.0481727730940265\\
79.8	0.0493098821122338\\
79.9	0.0504404072385621\\
80	0.0515564251847423\\
80.1	0.0526492859219588\\
80.2	0.0582743768327093\\
80.3	0.0609684863717893\\
80.4	0.0624159541900575\\
80.5	0.0659367915744479\\
80.6	0.0653825807060907\\
80.7	0.0520692059183908\\
80.8	0.0429716232354859\\
80.9	0.0360870291964672\\
81	0.0575847605097193\\
81.1	0.0479995755366947\\
81.2	0.0401073969305503\\
81.3	0.0333974455393302\\
81.4	0.0609344137877975\\
81.5	0.0681409678331466\\
81.6	0.0704526034346096\\
81.7	0.070944034104661\\
81.8	0.0705577147057627\\
81.9	0.0697287711598396\\
82	0.0686977420210925\\
82.1	0.0676024793488195\\
82.2	0.0665203055467065\\
82.3	0.051994540802661\\
82.4	0.0406640683533132\\
82.5	0.0317907180035774\\
82.6	0.0247339442469924\\
82.7	0.0189832263537818\\
82.8	0.0545891587677026\\
82.9	0.0640623127574286\\
83	0.0674953279883623\\
83.1	0.068738480420976\\
83.2	0.0689048434174495\\
83.3	0.0684915266951674\\
83.4	0.0527893757783468\\
83.5	0.0666834688531119\\
83.6	0.0729306353178029\\
83.7	0.0755166773097497\\
83.8	0.0761141492880636\\
83.9	0.0755493050780756\\
84	0.0607239000598286\\
84.1	0.0603388835789716\\
84.2	0.0608477746253545\\
84.3	0.0609434259521867\\
84.4	0.0606530441507896\\
84.5	0.0641208786945784\\
84.6	0.0650386197863507\\
84.7	0.0648268629555129\\
84.8	0.0640612661467161\\
84.9	0.0630130346740601\\
85	0.0618294164463358\\
85.1	0.0605982547609904\\
85.2	0.059374046047969\\
85.3	0.0581903754722359\\
85.4	0.0553439200019029\\
85.5	0.0532680984988485\\
85.6	0.0517520500405175\\
85.7	0.050640228119682\\
85.8	0.049818187408839\\
85.9	0.0492019850000448\\
86	0.0487302801232487\\
86.1	0.0483584491172456\\
86.2	0.0480542054387478\\
86.3	0.0477943434140551\\
86.4	0.0475623206715258\\
86.5	0.0473464661137412\\
86.6	0.0471386540806919\\
86.7	0.0278181212337147\\
86.8	0.0141466127659069\\
86.9	0.00545207066182287\\
87	0.000574265272987946\\
87.1	-0.00157469235474853\\
87.2	0.0243862126043525\\
87.3	0.0324954788872534\\
87.4	0.0371175369212051\\
87.5	0.0406001804827715\\
87.6	0.0434358030709909\\
87.7	0.0457919073126256\\
87.8	0.0477563840266848\\
87.9	0.0493858330870107\\
88	0.0507202110718571\\
88.1	0.0517896317231944\\
88.2	0.0526182200680348\\
88.3	0.0478086399308292\\
88.4	0.0422588841529889\\
88.5	0.0371826049006811\\
88.6	0.0328841028521162\\
88.7	0.0295131850845129\\
88.8	0.0270798698181653\\
88.9	0.0254027348308169\\
89	0.0242824989817603\\
89.1	0.0494557699404719\\
89.2	0.0566767998556167\\
89.3	0.049884886667709\\
89.4	0.0448905456853852\\
89.5	0.0411741003945022\\
89.6	0.0383625589415653\\
89.7	0.0361882075804553\\
89.8	0.03445986753459\\
89.9	0.0330422234875007\\
90	0.031840686584818\\
90.1	0.0307902225665294\\
90.2	0.029847088466407\\
90.3	0.0573691813315243\\
90.4	0.0605612709850794\\
90.5	0.0595372476356664\\
90.6	0.0575920107283666\\
90.7	0.0554032665478381\\
90.8	0.0484584201743702\\
90.9	0.0431793680037544\\
91	0.0389809012622219\\
91.1	0.0355150244882254\\
91.2	0.0325622397189958\\
91.3	0.0301073311040841\\
91.4	0.0280995762232754\\
91.5	0.0374576137142683\\
91.6	0.0408236255520053\\
91.7	0.0449585042684224\\
91.8	0.0446892247416112\\
91.9	0.0435187118327934\\
92	0.0421098320592565\\
92.1	0.0410543550033884\\
92.2	0.0398204627388675\\
92.3	0.0385325822334252\\
92.4	0.0372518405195989\\
92.5	0.0360108413057394\\
92.6	0.0314227756261806\\
92.7	0.0277548390401819\\
92.8	0.0247711726029378\\
92.9	0.0222927673276897\\
93	0.0201862293987547\\
93.1	0.0183533094056217\\
93.2	0.0167221910328223\\
93.3	0.0246370179957059\\
93.4	0.0279143992556138\\
93.5	0.0289800308488713\\
93.6	0.029104216644175\\
93.7	0.0288336249614921\\
93.8	0.0284017683357624\\
93.9	0.02790697452633\\
94	0.0273895020511955\\
94.1	0.0268649185596565\\
94.2	0.0263385150796772\\
94.3	0.0258114999052811\\
94.4	0.0252836317170076\\
94.5	0.0247543128733318\\
94.6	0.0242230193321111\\
94.7	0.0236894471991127\\
94.8	0.0231535405154644\\
94.9	0.0226154714478078\\
95	0.0220756034996987\\
95.1	0.0215344507768893\\
95.2	0.0209926387143324\\
95.3	0.0204508683731921\\
95.4	0.0196359602695802\\
95.5	0.0197966917340063\\
95.6	0.0193025369503183\\
95.7	0.0186768031286804\\
95.8	0.0180251144956718\\
95.9	0.0173784874342508\\
96	0.0167496902951152\\
96.1	0.0161444815432398\\
96.2	0.015564992832109\\
96.3	0.0150112883521192\\
96.4	0.0148276084517012\\
96.5	0.0139207166538361\\
96.6	0.0132329611376415\\
96.7	0.0127529083196219\\
96.8	0.0123395709496864\\
96.9	0.0119478039907327\\
97	0.0115629609178601\\
97.1	0.0111801237560024\\
97.2	0.0104036068859045\\
97.3	0.0120831134002023\\
97.4	0.0118069316431293\\
97.5	0.0112052085793249\\
97.6	0.0105492532469444\\
97.7	0.00989452646766814\\
97.8	0.00925741358116208\\
97.9	0.00864439096277741\\
98	0.00805796507223535\\
98.1	0.0074985328390712\\
98.2	0.00696526931983239\\
98.3	0.00645664417499305\\
98.4	0.00877911870047066\\
98.5	0.00900233618006509\\
98.6	0.00836387444275026\\
98.7	0.00740468850229825\\
98.8	0.00635925405616059\\
98.9	0.00532724782051374\\
99	0.00434909084012778\\
99.1	0.0034391894584791\\
99.2	0.0026005645666041\\
99.3	0.00142060146173394\\
99.4	0.000804609557465759\\
99.5	0.000219484460957135\\
99.6	-0.000323286827946288\\
99.7	0.000129649806022703\\
99.8	-0.000183129431803453\\
99.9	-0.000577276100302119\\
100	-0.000962613211021421\\
};
\addlegendentry{$\text{Agent}_\text{1}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.1	0.00822817813101311\\
0.2	-0.285051609404653\\
0.3	-0.467846544548076\\
0.4	-0.58275639062035\\
0.5	-0.653226542848608\\
0.6	-0.692689825709901\\
0.7	-0.709322595937634\\
0.8	-0.708502709622864\\
0.9	-0.694076090682406\\
1	-0.656923814342719\\
1.1	-0.537744683974436\\
1.2	-0.452584675672775\\
1.3	-0.383816332748844\\
1.4	-0.326525557398014\\
1.5	-0.296937049834569\\
1.6	-0.263182961114325\\
1.7	-0.227171980990954\\
1.8	-0.190245213707303\\
1.9	-0.153382201210147\\
2	-0.117315236291291\\
2.1	-0.105191548054816\\
2.2	-0.07321916395792\\
2.3	-0.0408531707551819\\
2.4	-0.0097027148777569\\
2.5	0.0193836020874224\\
2.6	0.0459852291013452\\
2.7	0.0466405414081459\\
2.8	0.0262781173231446\\
2.9	0.00486401795919272\\
3	-0.0121272125763978\\
3.1	-0.0240979966351114\\
3.2	-0.0318779891702551\\
3.3	-0.0365378835704576\\
3.4	-0.0390220180233608\\
3.5	0.0306715902922157\\
3.6	0.0468803641869576\\
3.7	0.0527063903570459\\
3.8	-0.0237358538110674\\
3.9	-0.0530153764740657\\
4	-0.066512774687364\\
4.1	-0.072390452031145\\
4.2	-0.0740053077274897\\
4.3	-0.0731751616130128\\
4.4	-0.0709778497006286\\
4.5	-0.0680638983263739\\
4.6	-0.0648240275066048\\
4.7	-0.061489622518655\\
4.8	-0.0581947425230293\\
4.9	-0.0550145394700094\\
5	-0.0519889782346816\\
5.1	-0.0491373797058828\\
5.2	-0.056365001932533\\
5.3	-0.0274028057410647\\
5.4	-0.0215334205820279\\
5.5	-0.0262240973921023\\
5.6	-0.0276399943203781\\
5.7	-0.0275925057939373\\
5.8	-0.0268917804769919\\
5.9	-0.0260125468038668\\
6	-0.0253522036416803\\
6.1	-0.0243508318602943\\
6.2	-0.0232328856172163\\
6.3	-0.0221046191021308\\
6.4	-0.0210188219468475\\
6.5	-0.0200034187863866\\
6.6	-0.0190741671858754\\
6.7	-0.0305607899730759\\
6.8	-0.0334395736499408\\
6.9	-0.033748696931051\\
7	-0.0339420621390877\\
7.1	-0.0340473943996161\\
7.2	-0.033228600245535\\
7.3	-0.0330441626496049\\
7.4	-0.0328440495643367\\
7.5	-0.0325983309738166\\
7.6	-0.0323428147302031\\
7.7	-0.0321056914036314\\
7.8	-0.0319033686764228\\
7.9	-0.0317441143107014\\
8	-0.0316311977179986\\
8.1	-0.0315649276100395\\
8.2	-0.0315439005019686\\
8.3	-0.0315657546464237\\
8.4	-0.03162762335029\\
8.5	-0.0317264071369477\\
8.6	-0.0318589370753983\\
8.7	-0.0320220727982534\\
8.8	-0.0322299919886881\\
8.9	-0.0324801152951828\\
9	-0.0327619363574531\\
9.1	-0.0330652968439387\\
9.2	-0.0333822244557593\\
9.3	-0.0337069420532689\\
9.4	-0.0340354479351784\\
9.5	-0.0343650712319984\\
9.6	-0.0346941021293432\\
9.7	-0.0350215075909509\\
9.8	-0.035346720253013\\
9.9	-0.0338827594712927\\
10	-0.0330327841440314\\
10.1	-0.0325446098354571\\
10.2	-0.0289424786787852\\
10.3	-0.0256892859986625\\
10.4	-0.0228094072145513\\
10.5	-0.0203072543596876\\
10.6	-0.0181756239235421\\
10.7	-0.0149605336403685\\
10.8	-0.0113746745198983\\
10.9	-0.00771646866981322\\
11	-0.00410322534283397\\
11.1	-0.000572895669399796\\
11.2	0.00287147897186328\\
11.3	-0.0306233992396886\\
11.4	-0.0455436402139028\\
11.5	-0.0531615609080609\\
11.6	-0.0570052078059018\\
11.7	-0.0587220976473143\\
11.8	-0.0592342481700608\\
11.9	-0.0590835542645571\\
12	-0.0585896733132108\\
12.1	-0.0438983396513525\\
12.2	-0.0313897773888216\\
12.3	-0.0211072656897364\\
12.4	-0.0127074667847675\\
12.5	-0.00577459755596617\\
12.6	-0.033021952897777\\
12.7	-0.0487003164182557\\
12.8	-0.0579828875266359\\
12.9	-0.0633285483133035\\
13	-0.0661170603517314\\
13.1	-0.0672204225030898\\
13.2	-0.0672263782649674\\
13.3	-0.0665417317012951\\
13.4	-0.0654494826453743\\
13.5	-0.0641450814376486\\
13.6	-0.062761348171055\\
13.7	-0.0613862685073505\\
13.8	-0.0600759014655857\\
13.9	-0.0588637839016871\\
14	-0.0278913525562213\\
14.1	-0.0168669588260741\\
14.2	-0.0213493224911667\\
14.3	-0.0288174264833607\\
14.4	-0.0354648628514628\\
14.5	-0.0404672461221466\\
14.6	-0.0439356335381495\\
14.7	-0.0462078512583217\\
14.8	-0.0476197266055697\\
14.9	-0.0196761962299396\\
15	-0.0409591936409657\\
15.1	-0.0297273562336002\\
15.2	-0.0211763383426821\\
15.3	-0.0142411529329656\\
15.4	-0.00831358888797866\\
15.5	-0.0541749024744012\\
15.6	-0.0718033305067885\\
15.7	-0.0788155550002313\\
15.8	-0.0813092290650306\\
15.9	-0.0792403621987415\\
16	-0.0770978676050544\\
16.1	-0.0753372773155551\\
16.2	-0.0738911688345601\\
16.3	-0.0733519754366958\\
16.4	-0.0726949495183261\\
16.5	-0.0524865472497688\\
16.6	-0.0594532806669026\\
16.7	-0.0634750230748197\\
16.8	-0.0656955485418714\\
16.9	-0.0667575932492042\\
17	-0.0670668601585175\\
17.1	-0.0668956641795248\\
17.2	-0.0664312477331676\\
17.3	-0.0452735700266781\\
17.4	-0.0294606871651436\\
17.5	-0.0232014269506473\\
17.6	-0.0210476413625237\\
17.7	-0.0474877858776687\\
17.8	-0.0602102482125005\\
17.9	-0.0669435766525309\\
18	-0.0704085184697585\\
18.1	-0.0719701673530048\\
18.2	-0.072417180194995\\
18.3	-0.0722227675740477\\
18.4	-0.0716726390072437\\
18.5	-0.0709387325101464\\
18.6	-0.0701237216239021\\
18.7	-0.0692881790053992\\
18.8	-0.0632271326997606\\
18.9	-0.0514157523081643\\
19	-0.0388556285234545\\
19.1	-0.027242129029306\\
19.2	-0.0169610686454078\\
19.3	-0.00792265261085581\\
19.4	0.000101360917583987\\
19.5	0.00734985825210152\\
19.6	-0.0319206599380192\\
19.7	-0.0564703592477032\\
19.8	-0.0718357647747163\\
19.9	-0.0811189143565544\\
20	-0.083165735089762\\
20.1	-0.0833690748727379\\
20.2	-0.0828915364340556\\
20.3	-0.082114222405972\\
20.4	-0.0812109482692426\\
20.5	-0.0802707351524938\\
20.6	-0.0793385215325291\\
20.7	-0.0784348043652465\\
20.8	-0.0784827574992172\\
20.9	-0.0782819739710216\\
21	-0.077665741813529\\
21.1	-0.0767276217080598\\
21.2	-0.0755969376285193\\
21.3	-0.0743813379697983\\
21.4	-0.0731582071838234\\
21.5	-0.0719788392346163\\
21.6	-0.0708747420681132\\
21.7	-0.0698632353143088\\
21.8	-0.0134559144353057\\
21.9	0.0254818824823104\\
22	0.0519700032967605\\
22.1	0.0697826662029871\\
22.2	0.0817067116306865\\
22.3	0.0897718576424337\\
22.4	0.0954390044040931\\
22.5	0.0997478040418511\\
22.6	0.103429596618276\\
22.7	0.106992597644845\\
22.8	-0.0135731169592018\\
22.9	0.0130928074764151\\
23	0.0334287428841071\\
23.1	0.0502141850625177\\
23.2	-0.100657103921847\\
23.3	-0.161153098063226\\
23.4	-0.176596226240386\\
23.5	-0.179514180124132\\
23.6	-0.177320576185522\\
23.7	-0.172649100734738\\
23.8	-0.166789286525289\\
23.9	-0.134443505604502\\
24	-0.121964035721459\\
24.1	-0.117341994229125\\
24.2	-0.107456987497572\\
24.3	-0.12044800199316\\
24.4	-0.128651903419863\\
24.5	-0.123483571058583\\
24.6	-0.100760900577754\\
24.7	-0.0753849589708334\\
24.8	-0.0701027014459031\\
24.9	-0.0824347708405196\\
25	-0.0945568354803424\\
25.1	-0.102647792668905\\
25.2	-0.106784628736277\\
25.3	-0.107905427121465\\
25.4	-0.106954132610805\\
25.5	-0.104683860632971\\
25.6	-0.10164784409327\\
25.7	-0.0982353237231029\\
25.8	-0.0947112792657316\\
25.9	-0.0912497885656492\\
26	-0.0879597852843469\\
26.1	-0.0849042892531146\\
26.2	-0.082114527926819\\
26.3	-0.0243030594731121\\
26.4	0.0146269741010215\\
26.5	8.66023716491456e-05\\
26.6	0.0271789029971938\\
26.7	0.0285385607412464\\
26.8	0.0198024670574859\\
26.9	0.0077146721672656\\
27	-0.0554072105091075\\
27.1	-0.0870637145329856\\
27.2	-0.10341679131647\\
27.3	-0.111096726829472\\
27.4	-0.113683876990406\\
27.5	-0.113299860250796\\
27.6	-0.111230090475559\\
27.7	-0.108254480475692\\
27.8	-0.104843586213702\\
27.9	-0.105156641644065\\
28	-0.0936668944426916\\
28.1	-0.0774052534984655\\
28.2	-0.0754215539271492\\
28.3	-0.0764529529346332\\
28.4	-0.0774263236479605\\
28.5	-0.077711936361156\\
28.6	-0.0773519535841843\\
28.7	-0.0765292410942246\\
28.8	-0.0754194323649822\\
28.9	-0.0741585288437377\\
29	-0.072843136678055\\
29.1	-0.0715382191941812\\
29.2	-0.070285170040181\\
29.3	-0.0691084697451357\\
29.4	-0.0680207716243517\\
29.5	-0.06702666141367\\
29.6	-0.0661253859460624\\
29.7	-0.0653128065224595\\
29.8	-0.0645827784748719\\
29.9	-0.063928110198289\\
30	-0.0633412164367979\\
30.1	-0.0628145510801766\\
30.2	-0.0623408824407393\\
30.3	-0.0619134572895586\\
30.4	-0.0615260874880462\\
30.5	-0.0611731838026864\\
30.6	-0.06084975464306\\
30.7	-0.0484004200555109\\
30.8	-0.0415515251865909\\
30.9	-0.0397806059030862\\
31	-0.0410691907303995\\
31.1	-0.0439405085257187\\
31.2	-0.0474727128391168\\
31.3	-0.00720837436058523\\
31.4	0.0306582773369561\\
31.5	0.0609933814470855\\
31.6	0.0368152774960978\\
31.7	0.0119415488507825\\
31.8	-0.0257853527840568\\
31.9	-0.0570092331764449\\
32	-0.00823347307893638\\
32.1	-0.049929395598358\\
32.2	-0.00798180661413526\\
32.3	0.0199792348966277\\
32.4	0.0397355018315161\\
32.5	0.0544504910312113\\
32.6	0.0659101594140853\\
32.7	0.0751703032568689\\
32.8	-0.00413603775250973\\
32.9	-0.0548699421360442\\
33	-0.0865883889964111\\
33.1	-0.105424906474753\\
33.2	-0.115517597488316\\
33.3	-0.119733449295461\\
33.4	-0.120081050121707\\
33.5	-0.117969569257111\\
33.6	-0.114382377440421\\
33.7	-0.109998165139317\\
33.8	-0.105277319293515\\
33.9	-0.0926949190594418\\
34	-0.0996466374374551\\
34.1	-0.0564758883071295\\
34.2	-0.0313310270445828\\
34.3	-0.0169652360366456\\
34.4	-0.00920857461347126\\
34.5	-0.00552194415650068\\
34.6	-0.0518215817581422\\
34.7	-0.0725559229467671\\
34.8	-0.0818303938229036\\
34.9	-0.0855173271512635\\
35	-0.0862629499250323\\
35.1	-0.0853837091635948\\
35.2	-0.0836028539324635\\
35.3	-0.0813499658497784\\
35.4	-0.0788921815396867\\
35.5	-0.0763979504126502\\
35.6	-0.0739718618851432\\
35.7	-0.0771407131195973\\
35.8	-0.079833147832503\\
35.9	-0.0818087269464705\\
36	-0.0827551430777716\\
36.1	-0.0856420903670955\\
36.2	-0.0869958406100852\\
36.3	-0.0864825026652812\\
36.4	-0.0845362121335955\\
36.5	-0.0816704134454699\\
36.6	-0.0783049118341605\\
36.7	-0.0747442047571568\\
36.8	-0.0711949733333794\\
36.9	-0.0677895235066609\\
37	-0.0646063228188978\\
37.1	-0.0616860580236386\\
37.2	-0.0590436314181264\\
37.3	-0.0566769139778447\\
37.4	-0.0545730277138344\\
37.5	-0.0527127857969243\\
37.6	-0.0510737760884087\\
37.7	-0.0278962146376311\\
37.8	-0.021030395200455\\
37.9	-0.0208927055138387\\
38	-0.023331906778851\\
38.1	-0.02656787656291\\
38.2	-0.029854048040046\\
38.3	-0.0328929633872936\\
38.4	-0.0355809987743194\\
38.5	-0.0378969770895354\\
38.6	-0.042314247397786\\
38.7	-0.0470598727799085\\
38.8	-0.0422681566455754\\
38.9	-0.0370233028287276\\
39	-0.0318216582221398\\
39.1	-0.0268868627506186\\
39.2	-0.0223026181345797\\
39.3	-0.0180820513235541\\
39.4	-0.0142039192980516\\
39.5	-0.0106314622404955\\
39.6	-0.00732216810702073\\
39.7	-0.00423277003589362\\
39.8	-0.00132173830660244\\
39.9	0.00144954799296189\\
40	0.00411632728632817\\
40.1	0.00671035193137307\\
40.2	0.00925998100885308\\
40.3	0.0117903765763435\\
40.4	0.0143237530158442\\
40.5	0.0168796516045073\\
40.6	0.0194752244707467\\
40.7	0.022125518644925\\
40.8	0.0248437545863336\\
40.9	0.0276415957186467\\
41	0.030529406846982\\
41.1	-0.0252317230782057\\
41.2	-0.0565417723207656\\
41.3	-0.0738092123833788\\
41.4	-0.0824843216486458\\
41.5	-0.0857346253976852\\
41.6	-0.0855526513076655\\
41.7	-0.0512764184667551\\
41.8	-0.0323020930333859\\
41.9	-0.0213423823773039\\
42	-0.0145902301664191\\
42.1	-0.0100557759859339\\
42.2	-0.0066977964024035\\
42.3	-0.00396994602656829\\
42.4	-0.00158375888561581\\
42.5	0.000615045600801937\\
42.6	0.00271103642985242\\
42.7	0.00475260739185424\\
42.8	0.00676936675529263\\
42.9	0.00878111374980317\\
43	0.0108024434882628\\
43.1	0.0128450906913662\\
43.2	0.0149191124505229\\
43.3	0.0170334821195295\\
43.4	0.0191963904744878\\
43.5	0.0214154062774196\\
43.6	0.0236975733955717\\
43.7	-0.0401036394068745\\
43.8	-0.101172177158999\\
43.9	-0.117714632815307\\
44	-0.121224000436987\\
44.1	-0.119193335675155\\
44.2	-0.117203713269829\\
44.3	-0.113310429080895\\
44.4	-0.107676868918797\\
44.5	-0.100900893195142\\
44.6	-0.0935479861895969\\
44.7	-0.0860496333884413\\
44.8	-0.048309038194703\\
44.9	-0.051927976515733\\
45	-0.049641488569139\\
45.1	-0.0473121263633568\\
45.2	-0.0454653471853846\\
45.3	-0.0439577489579862\\
45.4	-0.0440891317362994\\
45.5	-0.0437322945091063\\
45.6	-0.0425779093320958\\
45.7	-0.0214955554207998\\
45.8	-0.00736721974474256\\
45.9	0.00236189953078161\\
46	-0.021263736994017\\
46.1	-0.0268648407569694\\
46.2	-0.0287746169588233\\
46.3	-0.0294781800505253\\
46.4	-0.0295594842892228\\
46.5	-0.0292420956700044\\
46.6	-0.0286487509153853\\
46.7	-0.030400226934718\\
46.8	-0.0319069474202922\\
46.9	-0.0329386854326518\\
47	-0.0334431838899072\\
47.1	-0.0334425323333102\\
47.2	-0.0329879542730689\\
47.3	-0.0161772374561727\\
47.4	-0.0113802078141866\\
47.5	-0.0100651379477865\\
47.6	-0.00963244607431502\\
47.7	-0.00933300338665457\\
47.8	-0.0109738246964324\\
47.9	-0.0126238215138736\\
48	-0.0143939359733883\\
48.1	-0.016281442175898\\
48.2	-0.0182496095318841\\
48.3	-0.0202580467555324\\
48.4	-0.0222727383452585\\
48.5	-0.0242681056747021\\
48.6	-0.0166475726898231\\
48.7	-0.012567235901979\\
48.8	-0.0101093822897325\\
48.9	-0.0171034262889253\\
49	-0.0180484198372382\\
49.1	-0.0164930678611579\\
49.2	-0.0168398309525901\\
49.3	-0.0181051233309153\\
49.4	-0.0197757566684905\\
49.5	-0.0215866403054258\\
49.6	-0.0234038541097494\\
49.7	-0.0251630334621558\\
49.8	-0.0268368084715799\\
49.9	-0.0284175205073287\\
50	-0.0299079857408096\\
50.1	-0.0313165098033234\\
50.2	-0.0326541595184499\\
50.3	-0.0339332430361547\\
50.4	-0.0351664457278619\\
50.5	-0.0363663295087373\\
50.6	0.0136082897862288\\
50.7	0.0326372672142105\\
50.8	0.0408446269542128\\
50.9	0.0447202235658025\\
51	0.0321374039156133\\
51.1	0.0284791593980393\\
51.2	0.0283062072899374\\
51.3	0.0262140842559731\\
51.4	0.02367883219968\\
51.5	0.0212156661320479\\
51.6	0.0189594010340112\\
51.7	0.0169072301884977\\
51.8	0.0150167750877221\\
51.9	0.0132429744703402\\
52	0.0115498061000433\\
52.1	0.0099121804814285\\
52.2	0.00831441657588993\\
52.3	0.00674787947300527\\
52.4	0.00520874033475439\\
52.5	0.0157036921509122\\
52.6	0.0203866390358764\\
52.7	0.0224968582755791\\
52.8	0.0233852898951732\\
52.9	0.0149694071967069\\
53	0.00954880646606168\\
53.1	0.00579218495415781\\
53.2	0.0029913563157673\\
53.3	0.000763924840530713\\
53.4	0.0136575542241708\\
53.5	0.0217087120271221\\
53.6	0.014361873567602\\
53.7	0.0098982117308054\\
53.8	0.0069743455773342\\
53.9	0.0048808768476202\\
54	0.00323987707555618\\
54.1	0.0184538819078316\\
54.2	0.0272369664817066\\
54.3	0.0356454137018777\\
54.4	0.0375492445368319\\
54.5	0.0376186133277835\\
54.6	0.038289002770322\\
54.7	0.0282159136631455\\
54.8	0.0214292194271527\\
54.9	0.016770708492744\\
55	0.0230404302941206\\
55.1	0.0266590817278023\\
55.2	0.0287060738418408\\
55.3	0.0297777423527952\\
55.4	0.0302355978750755\\
55.5	0.0303130507887022\\
55.6	0.0301659045539901\\
55.7	0.0298992231663617\\
55.8	0.0295833614117573\\
55.9	0.0292644152517449\\
56	0.011616167966076\\
56.1	0.00216123811627612\\
56.2	0.0203369031885329\\
56.3	0.0293700509142008\\
56.4	0.0183078658445936\\
56.5	0.0108377245634121\\
56.6	0.00576614643951004\\
56.7	0.00203310025634903\\
56.8	-0.000923039507321003\\
56.9	-0.00340582318327738\\
57	-0.00558522282789233\\
57.1	-0.00756199154601866\\
57.2	-0.00940083811983788\\
57.3	0.0335436756928496\\
57.4	0.0471162187563312\\
57.5	0.0524849133409508\\
57.6	0.0543846879089572\\
57.7	0.0544931614696652\\
57.8	0.0536530171434072\\
57.9	0.0523464540643623\\
58	0.0508556734186648\\
58.1	0.049342994166507\\
58.2	0.0478978893815513\\
58.3	0.0481111213673466\\
58.4	0.0482504653120827\\
58.5	0.0479902846552035\\
58.6	0.0473840464689879\\
58.7	0.0225854724905148\\
58.8	0.00549212984458921\\
58.9	-0.00695778979019574\\
59	-0.0164257969049306\\
59.1	-0.0238475151375676\\
59.2	-0.029781046038928\\
59.3	-0.0345863510968732\\
59.4	-0.0288521811702895\\
59.5	0.029421711987542\\
59.6	0.0557097749538101\\
59.7	0.0683579170810293\\
59.8	0.0542906471946865\\
59.9	0.0505222286032076\\
60	0.0507899337998445\\
60.1	0.0490075413656723\\
60.2	0.0464293799061335\\
60.3	0.0436598719436435\\
60.4	0.0409717311406084\\
60.5	0.0619470270511665\\
60.6	0.0676501717963105\\
60.7	0.0688136439784969\\
60.8	0.068051483758059\\
60.9	0.0663716469101465\\
61	0.0642937862114335\\
61.1	0.0621104189577937\\
61.2	0.0599853365511401\\
61.3	0.05800542816681\\
61.4	0.0562115151973066\\
61.5	0.0546172547259775\\
61.6	0.0532207600660062\\
61.7	0.0431304980276069\\
61.8	0.0396753771551018\\
61.9	0.0389675889478263\\
62	0.0393439453795617\\
62.1	0.0400987136752545\\
62.2	0.0409377962388997\\
62.3	0.041743686679326\\
62.4	0.0424742552123067\\
62.5	0.0431191682804118\\
62.6	0.0436811353772807\\
62.7	0.0441678546665267\\
62.8	0.0536738376656909\\
62.9	0.0570743830334993\\
63	0.0581452050994374\\
63.1	0.0582282481995773\\
63.2	0.0578529279631868\\
63.3	0.0510764752078311\\
63.4	0.0458495092982237\\
63.5	0.0414697663263771\\
63.6	0.0375709357452625\\
63.7	0.0339597189984528\\
63.8	0.0305315295145447\\
63.9	0.0272269754312115\\
64	0.0240094732228108\\
64.1	0.0208537958778279\\
64.2	0.0391297637802465\\
64.3	0.030741506238861\\
64.4	0.0246362329494401\\
64.5	0.0197479539196659\\
64.6	0.0521357562487417\\
64.7	0.0629153017069919\\
64.8	0.0502045689938006\\
64.9	0.0465008485785948\\
65	0.0464782283918812\\
65.1	0.0478599147174408\\
65.2	0.049678490849024\\
65.3	0.0481349051928304\\
65.4	0.0452512007749589\\
65.5	0.0418462817599972\\
65.6	0.0382346474511196\\
65.7	0.0345242273425155\\
65.8	0.0307419049510745\\
65.9	0.0268853330154234\\
66	0.0229434990257531\\
66.1	0.0189042546088309\\
66.2	0.0147565669431554\\
66.3	0.0104907550400197\\
66.4	0.00609805129139218\\
66.5	0.0015700144050496\\
66.6	-0.00310201912845559\\
66.7	-0.00780853571214864\\
66.8	-0.012511028661823\\
66.9	-0.0172075435456212\\
67	-0.0219147717287262\\
67.1	-0.0266587557517381\\
67.2	-0.0314700918464043\\
67.3	0.0842212094822949\\
67.4	0.12863528780915\\
67.5	0.145412419437167\\
67.6	0.150045368995187\\
67.7	0.0906598993251385\\
67.8	0.0486431592307289\\
67.9	0.0186891711707727\\
68	-0.00288061347235728\\
68.1	-0.0186635337100636\\
68.2	-0.0305129851281652\\
68.3	-0.039758470880767\\
68.4	-0.0473554219944927\\
68.5	-0.0539903198514401\\
68.6	-0.0601559412148536\\
68.7	-0.0662058995147124\\
68.8	-0.0721614123359791\\
68.9	-0.078090833745181\\
69	-0.0840828059971708\\
69.1	-0.0902328653544001\\
69.2	-0.0966370443642551\\
69.3	-0.103389147955676\\
69.4	-0.110579991275986\\
69.5	-0.118297716342021\\
69.6	-0.126628733207205\\
69.7	-0.135659054798163\\
69.8	-0.145475913128986\\
69.9	-0.156169609781883\\
70	-0.167835591899615\\
70.1	-0.180576770222425\\
70.2	-0.194506115140076\\
70.3	-0.209749584201616\\
70.4	-0.226449452213242\\
70.5	-0.244768134243294\\
70.6	-0.264892613288674\\
70.7	-0.280976184770518\\
70.8	-0.230537176817577\\
70.9	-0.157578280736797\\
71	-0.121805176579234\\
71.1	-0.104659628255055\\
71.2	-0.0981147732403573\\
71.3	-0.0986186424514351\\
71.4	-0.104544510681718\\
71.5	-0.115113193640095\\
71.6	0.273919261147616\\
71.7	0.439722839894978\\
71.8	0.505409248877447\\
71.9	0.522371257459598\\
72	0.513896699945842\\
72.1	0.224249843087165\\
72.2	0.300721971474315\\
72.3	0.367428039986263\\
72.4	0.395546093022411\\
72.5	0.164035735613057\\
72.6	0.00380472472092364\\
72.7	-0.117213220777409\\
72.8	-0.215333512302468\\
72.9	-0.209374750012199\\
73	-0.163217922406057\\
73.1	-0.103050577066739\\
73.2	-0.0397673967083847\\
73.3	0.0219743806329846\\
73.4	0.0800982358523768\\
73.5	0.133628733295878\\
73.6	0.182088722083669\\
73.7	0.369128904810747\\
73.8	0.446785715926294\\
73.9	0.472377460333931\\
74	0.471323902634854\\
74.1	0.432609086657579\\
74.2	0.422375198948373\\
74.3	0.410919607175322\\
74.4	0.393150745437954\\
74.5	0.370152106699469\\
74.6	0.344088631294164\\
74.7	0.316857185631401\\
74.8	0.259457348770561\\
74.9	0.221454690096447\\
75	0.216636343759191\\
75.1	0.204659344893645\\
75.2	0.191352962327188\\
75.3	0.178201152464504\\
75.4	0.165747290130437\\
75.5	0.154217034168805\\
75.6	0.143685091155505\\
75.7	0.134404320577957\\
75.8	0.135207459611109\\
75.9	0.136909849783558\\
76	0.131692182065759\\
76.1	0.124497611953334\\
76.2	0.117109041481562\\
76.3	0.110135183599101\\
76.4	0.103750476611833\\
76.5	0.0979712689909408\\
76.6	0.0927591560384372\\
76.7	0.0880597021164225\\
76.8	0.0838168830434789\\
76.9	0.0799783240300436\\
77	0.0764969997493465\\
77.1	0.0733315496679153\\
77.2	0.0803543530243409\\
77.3	0.0672594303270557\\
77.4	0.0590440923107328\\
77.5	0.0540286458845709\\
77.6	0.0511741057839883\\
77.7	0.0497823562845761\\
77.8	0.0493660571227466\\
77.9	0.0495808021267867\\
78	0.0501835775223176\\
78.1	0.0510045768745973\\
78.2	0.0511111617323996\\
78.3	0.0533662142805331\\
78.4	0.0544134705442848\\
78.5	0.055111376856084\\
78.6	0.0570828097492811\\
78.7	0.0575624025130108\\
78.8	0.0572834899843604\\
78.9	0.0566012330753489\\
79	0.0557060553152439\\
79.1	0.0547097897997956\\
79.2	0.0474714667880751\\
79.3	0.0479911247131768\\
79.4	0.0492931332668444\\
79.5	0.0504789458854471\\
79.6	0.0514938078101544\\
79.7	0.0523768696199666\\
79.8	0.0531625626414775\\
79.9	0.053873241064445\\
80	0.0545225283483084\\
80.1	0.0551185560174433\\
80.2	0.0348578362302165\\
80.3	0.0296377501570844\\
80.4	0.030623100831168\\
80.5	0.051035569746399\\
80.6	0.0489324479981389\\
80.7	0.0499285143617378\\
80.8	0.048900939085792\\
80.9	0.0471268141248007\\
81	0.0558452914512737\\
81.1	0.0510795813183714\\
81.2	0.0471675624496792\\
81.3	0.0438270012679493\\
81.4	0.0546011251783714\\
81.5	0.0647013820074684\\
81.6	0.0703637526723646\\
81.7	0.0728033800027663\\
81.8	0.0732892519233194\\
81.9	0.0726741183436\\
82	0.071485569376277\\
82.1	0.0700398113826446\\
82.2	0.0685211506620803\\
82.3	0.0558039010319409\\
82.4	0.0469397961406854\\
82.5	0.0405912846619574\\
82.6	0.0358799217399548\\
82.7	0.0322101318881891\\
82.8	0.0432555558566222\\
82.9	0.0553775178655683\\
83	0.0627450823203907\\
83.1	0.0664570120158985\\
83.2	0.0678869906404471\\
83.3	0.0679823776832712\\
83.4	0.0552622122451778\\
83.5	0.0584841758292606\\
83.6	0.0623675276694068\\
83.7	0.0650616841166924\\
83.8	0.0664308374275046\\
83.9	0.066753156651218\\
84	0.0498713706481558\\
84.1	0.0561625273594114\\
84.2	0.0588442806265152\\
84.3	0.0598664519273583\\
84.4	0.059981819971656\\
84.5	0.0595881325070774\\
84.6	0.0597199325247434\\
84.7	0.0596350008364488\\
84.8	0.0592379473309354\\
84.9	0.05859607980286\\
85	0.0577981383321899\\
85.1	0.0569180342320645\\
85.2	0.0560094888531889\\
85.3	0.055108800857828\\
85.4	0.0394607728663108\\
85.5	0.0291588176320695\\
85.6	0.022028247928236\\
85.7	0.0168911900369986\\
85.8	0.0130895303690918\\
85.9	0.0102372980926927\\
86	0.00809237063901834\\
86.1	0.00649014527826873\\
86.2	0.00530933023282118\\
86.3	0.00445433642891198\\
86.4	0.00384620888723659\\
86.5	0.00341791774025684\\
86.6	0.00311184793393606\\
86.7	0.0424233828867698\\
86.8	0.0623882139194292\\
86.9	0.0723740368524906\\
87	0.076761517113922\\
87.1	0.0778262156567224\\
87.2	0.0702915040016218\\
87.3	0.0694586312533971\\
87.4	0.0686955489545138\\
87.5	0.0674628829870221\\
87.6	0.0659404375359889\\
87.7	0.06430397753853\\
87.8	0.062661741114016\\
87.9	0.0610718335245363\\
88	0.0595613056510006\\
88.1	0.0581390972062696\\
88.2	0.0568041055772913\\
88.3	0.0458082258249842\\
88.4	0.0402806402948444\\
88.5	0.0375507305260921\\
88.6	0.0456284663664828\\
88.7	0.0489031929180162\\
88.8	0.0498779301702705\\
88.9	0.0496687266161988\\
89	0.0488221427075328\\
89.1	0.0422020603090769\\
89.2	0.0397986250156165\\
89.3	0.0432568455713026\\
89.4	0.0451490290453918\\
89.5	0.0459162886563673\\
89.6	0.0459025413055117\\
89.7	0.0453654396141207\\
89.8	0.0444934435789743\\
89.9	0.0434219278039167\\
90	0.0422464734627741\\
90.1	0.0410332590575896\\
90.2	0.0398269752858875\\
90.3	0.0340470693055039\\
90.4	0.0367405832164226\\
90.5	0.0388423513859819\\
90.6	0.0397520568919578\\
90.7	0.039839809411222\\
90.8	0.0369819296752678\\
90.9	0.0346257056845984\\
91	0.0327421698042927\\
91.1	0.0312281660768383\\
91.2	0.0336603348894193\\
91.3	0.0345004171167776\\
91.4	0.0345390618651312\\
91.5	0.0317766140307481\\
91.6	0.0308612693441777\\
91.7	0.0318681489003887\\
91.8	0.0331631404156375\\
91.9	0.0337001090768819\\
92	0.0336557858706334\\
92.1	0.0332611001930441\\
92.2	0.0327570335265756\\
92.3	0.0321617806757149\\
92.4	0.0315105025520942\\
92.5	0.0308338789791793\\
92.6	0.0280533271404254\\
92.7	0.0260725926870961\\
92.8	0.0246225698414559\\
92.9	0.0235133746304696\\
93	0.0226104853225203\\
93.1	0.0218189668461016\\
93.2	0.0210725674973348\\
93.3	0.0218535792362627\\
93.4	0.0207750717695465\\
93.5	0.0207089630549113\\
93.6	0.0210266137702988\\
93.7	0.0214559923953276\\
93.8	0.0218803658394073\\
93.9	0.0222507892010881\\
94	0.0225480452902836\\
94.1	0.0227660687941462\\
94.2	0.0229047057172411\\
94.3	0.0229665299958913\\
94.4	0.0229554242189547\\
94.5	0.0228759282742053\\
94.6	0.0227329232621541\\
94.7	0.0225314629003738\\
94.8	0.0222766710467678\\
94.9	0.0219736701826371\\
95	0.0216275257412143\\
95.1	0.0212431998352165\\
95.2	0.0208255116598376\\
95.3	0.0203791034220562\\
95.4	0.0203220068575441\\
95.5	0.0198777959243063\\
95.6	0.0194462885784106\\
95.7	0.0189039706297541\\
95.8	0.0182921664490233\\
95.9	0.0176525086687724\\
96	0.0170114638171915\\
96.1	0.0163839044646221\\
96.2	0.015777333646356\\
96.3	0.015194808308019\\
96.4	0.0140671698529423\\
96.5	0.0135698264875883\\
96.6	0.0134063133385752\\
96.7	0.0130427532926296\\
96.8	0.0126217582324496\\
96.9	0.0121883430791492\\
97	0.0117562389585759\\
97.1	0.0113291532189129\\
97.2	0.0118317603939698\\
97.3	0.0107820737890415\\
97.4	0.0104653774454334\\
97.5	0.0101324951872993\\
97.6	0.00972647615321868\\
97.7	0.00927320268630265\\
97.8	0.00879739552370151\\
97.9	0.00831506297961157\\
98	0.00783559758802562\\
98.1	0.00736412531122454\\
98.2	0.00690313369853681\\
98.3	0.0064535136527734\\
98.4	0.00584960958851586\\
98.5	0.00538397793510333\\
98.6	0.00498668230532843\\
98.7	0.00462613887250114\\
98.8	0.00428751243637555\\
98.9	0.0039633322195169\\
99	0.00364941519547869\\
99.1	0.00334309419395782\\
99.2	0.00304244657960346\\
99.3	0.00369551022656241\\
99.4	0.00326763115210779\\
99.5	0.00286121080897887\\
99.6	0.00246668426374023\\
99.7	0.00117240154043072\\
99.8	0.000496713578638899\\
99.9	-1.18261637322566e-05\\
100	-0.000449745009270283\\
};
\addlegendentry{$\text{Agent}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	-0.000418657553908335\\
0.2	0.046950462809918\\
0.3	0.136666527681704\\
0.4	0.233900889972814\\
0.5	0.32224265234913\\
0.6	0.394793369195243\\
0.7	0.449517796526787\\
0.8	0.486814983462795\\
0.9	0.512089053810268\\
1	0.531020275013857\\
1.1	0.531012389228799\\
1.2	0.531002214023452\\
1.3	0.530990467498706\\
1.4	0.508292413248748\\
1.5	0.489087764080063\\
1.6	0.467321286756964\\
1.7	0.443359134588484\\
1.8	0.41782835398539\\
1.9	0.391421242399893\\
2	0.364798003914147\\
2.1	0.36485624519842\\
2.2	0.328681731773597\\
2.3	0.297185643750223\\
2.4	0.269253939271322\\
2.5	0.244348690144369\\
2.6	0.222202426283131\\
2.7	0.113351672876702\\
2.8	0.0523875375331345\\
2.9	0.015711958961503\\
3	-0.00736786039013709\\
3.1	-0.0222296801298462\\
3.2	-0.0318887710669653\\
3.3	-0.0381940037895057\\
3.4	-0.0423468712730183\\
3.5	-0.0326223061961167\\
3.6	-0.0178590780570288\\
3.7	-0.0119938367956305\\
3.8	-0.011456594920083\\
3.9	-0.0108983563839347\\
4	-0.0103181117066031\\
4.1	-0.00971478672983242\\
4.2	-0.00908723772259667\\
4.3	-0.00843424605414034\\
4.4	-0.00775451239094417\\
4.5	-0.00704665036876559\\
4.6	-0.00630917968487385\\
4.7	-0.00554051854927777\\
4.8	-0.0047389754261149\\
4.9	-0.00390273998850678\\
5	-0.00302987320015523\\
5.1	-0.00211829642685507\\
5.2	-0.0785527706886293\\
5.3	-0.111546869969507\\
5.4	-0.121424427523035\\
5.5	-0.119949796951967\\
5.6	-0.119016445445389\\
5.7	-0.117823023705701\\
5.8	-0.117141490490728\\
5.9	-0.114570137583087\\
6	-0.110982277603627\\
6.1	-0.107182493918208\\
6.2	-0.103060222485335\\
6.3	-0.0986167880611249\\
6.4	-0.0939000944049402\\
6.5	-0.0889755498129388\\
6.6	-0.0839130157527744\\
6.7	-0.07444955481969\\
6.8	-0.0674520459540321\\
6.9	-0.06228970178701\\
7	-0.0584855810608087\\
7.1	-0.054857915514853\\
7.2	-0.0539067103206028\\
7.3	-0.0529403064218815\\
7.4	-0.0519573752439846\\
7.5	-0.05095652749488\\
7.6	-0.0499363078271896\\
7.7	-0.0488951891292518\\
7.8	-0.0478315664056309\\
7.9	-0.0467437502012969\\
8	-0.0456299595211279\\
8.1	-0.0444883141895274\\
8.2	-0.0433168265898535\\
8.3	-0.042113392716119\\
8.4	-0.0408757824624119\\
8.5	-0.0396016290658388\\
8.6	-0.038288417609742\\
8.7	-0.0300383619509183\\
8.8	-0.0245532607106942\\
8.9	-0.0210240344671187\\
9	-0.0188529212743189\\
9.1	-0.0176013950141869\\
9.2	-0.0169504398968027\\
9.3	-0.0166703198595567\\
9.4	-0.0165976355095739\\
9.5	-0.0166179657617027\\
9.6	-0.0166527811558958\\
9.7	-0.0166496173282418\\
9.8	-0.0148097230471206\\
9.9	-0.0149983667659052\\
10	-0.0153795382098835\\
10.1	-0.0159174544047192\\
10.2	-0.0160545654415331\\
10.3	-0.0167833919018449\\
10.4	-0.0178210620338745\\
10.5	-0.0190355832085145\\
10.6	-0.0232189125745907\\
10.7	-0.0241625667575853\\
10.8	-0.0236166335047062\\
10.9	-0.0223428826665231\\
11	-0.0206726860482665\\
11.1	-0.0187500972885\\
11.2	-0.0166376685449605\\
11.3	-0.0141770875087981\\
11.4	-0.0116567647564811\\
11.5	-0.00907104079499515\\
11.6	-0.00641390186013366\\
11.7	-0.00367893862078711\\
11.8	-0.000859300633908404\\
11.9	0.00205235406156598\\
12	-0.00451770723011329\\
12.1	-0.023603153218866\\
12.2	-0.0333010284991112\\
12.3	-0.0377498365265914\\
12.4	-0.0390913436485322\\
12.5	-0.0385013028825796\\
12.6	-0.0347599195776009\\
12.7	-0.0315203811305334\\
12.8	-0.028643671441338\\
12.9	-0.026024674911423\\
13	-0.0235838109378019\\
13.1	-0.0212607057070622\\
13.2	-0.0190094040098366\\
13.3	-0.0167947460188136\\
13.4	-0.0145896255518379\\
13.5	-0.0123729152482538\\
13.6	-0.0101278960853464\\
13.7	-0.00784106798508104\\
13.8	-0.00550124803468876\\
13.9	-0.00309888540786854\\
14	-0.000625539175425801\\
14.1	-0.0437911063872655\\
14.2	-0.0634073868693113\\
14.3	-0.0722045323970851\\
14.4	-0.0755941854925168\\
14.5	-0.0760899125726996\\
14.6	-0.0749860119785514\\
14.7	-0.0730155125615494\\
14.8	-0.0706228144018451\\
14.9	-0.0628241074078672\\
15	-0.0576163234169883\\
15.1	-0.0565361491289944\\
15.2	-0.0558165779109274\\
15.3	-0.054709441571715\\
15.4	-0.0528958686403829\\
15.5	-0.0502736937964667\\
15.6	-0.0479569975686923\\
15.7	-0.0457993626047645\\
15.8	-0.040171630475253\\
15.9	-0.0344605132000736\\
16	-0.0286493258860777\\
16.1	-0.0227207082578587\\
16.2	-0.0340024668017314\\
16.3	-0.0408186676006789\\
16.4	-0.0443835959184773\\
16.5	-0.0578278159056761\\
16.6	-0.0636525317735391\\
16.7	-0.066418480141103\\
16.8	-0.0669946058606609\\
16.9	-0.0660176734657309\\
17	-0.0639515482811286\\
17.1	-0.0611317177771505\\
17.2	-0.0577986363330052\\
17.3	-0.0705878969480948\\
17.4	-0.0745551799249446\\
17.5	-0.0767913612980347\\
17.6	-0.0781409268623301\\
17.7	-0.0713534004879357\\
17.8	-0.0645863582490708\\
17.9	-0.0578199506531276\\
18	-0.051034631210087\\
18.1	-0.0442109675445582\\
18.2	-0.0373294565371543\\
18.3	-0.0303703402328592\\
18.4	-0.0233134193086125\\
18.5	-0.0161378608591584\\
18.6	-0.00882199714102434\\
18.7	-0.00134311170416438\\
18.8	-0.0563595313490241\\
18.9	-0.0786928845856566\\
19	-0.0856956890157099\\
19.1	-0.085307907850937\\
19.2	-0.0812543382052347\\
19.3	-0.0753405476661487\\
19.4	-0.0684756673900562\\
19.5	-0.061134705528462\\
19.6	-0.0532953998923759\\
19.7	-0.0459479214237934\\
19.8	-0.0390177565253689\\
19.9	-0.0309837117520163\\
20	-0.0228308147771771\\
20.1	-0.0145341607086494\\
20.2	-0.00606778961517972\\
20.3	0.00259558500981548\\
20.4	0.0114848697318743\\
20.5	0.0206309123927347\\
20.6	0.0300668575968311\\
20.7	0.00259729094087737\\
20.8	-0.013897275750255\\
20.9	-0.0225310252148531\\
21	-0.0255881561419566\\
21.1	-0.0247331635007912\\
21.2	-0.0211699533846126\\
21.3	-0.0157614914071819\\
21.4	-0.00911934584054481\\
21.5	-0.00167044357002257\\
21.6	0.00629332986201432\\
21.7	0.0145783984612926\\
21.8	-0.0298710722950664\\
21.9	-0.0551432693038828\\
22	-0.0673869314929533\\
22.1	-0.0707731484507365\\
22.2	-0.0681830604539195\\
22.3	-0.0616229849079969\\
22.4	-0.0524898566319468\\
22.5	-0.0417490520140671\\
22.6	-0.0300576345504707\\
22.7	-0.0178517178201619\\
22.8	-0.00449072002966904\\
22.9	0.00665831400230665\\
23	0.0144388970596896\\
23.1	0.0212357017564632\\
23.2	0.0282252785955878\\
23.3	0.0431703405587378\\
23.4	0.0585524419284339\\
23.5	0.0744426000340848\\
23.6	0.0909181499668467\\
23.7	0.108063998462709\\
23.8	0.125974063054192\\
23.9	0.0513869141834346\\
24	0.00334621396676658\\
24.1	-0.0316847672312295\\
24.2	-0.0109770161043772\\
24.3	0.00986903297496518\\
24.4	0.0309563214252815\\
24.5	-0.134312891704845\\
24.6	-0.202325548103096\\
24.7	-0.225369051759541\\
24.8	-0.219625433939927\\
24.9	-0.209409764878892\\
25	-0.196444187665238\\
25.1	-0.181928068694161\\
25.2	-0.166684534920817\\
25.3	-0.151266704359546\\
25.4	-0.13603471535588\\
25.5	-0.121211596998478\\
25.6	-0.106923784123931\\
25.7	-0.093230463968176\\
25.8	-0.0801447812667914\\
25.9	-0.0676490968648837\\
26	-0.0557058976386155\\
26.1	-0.0442655250944996\\
26.2	-0.0332715783422404\\
26.3	-0.0786689381314446\\
26.4	-0.103905859796785\\
26.5	-0.13269410922187\\
26.6	-0.128882279567927\\
26.7	-0.130333770130975\\
26.8	-0.133520267122437\\
26.9	-0.136916477084191\\
27	-0.123122406308599\\
27.1	-0.109537414180451\\
27.2	-0.0961100985719176\\
27.3	-0.0827917795567869\\
27.4	-0.069535814438551\\
27.5	-0.0562969718162339\\
27.6	-0.0430308487806961\\
27.7	-0.029693316918816\\
27.8	-0.0162399838761127\\
27.9	-0.110189482087542\\
28	-0.147623051330832\\
28.1	-0.148762417898824\\
28.2	-0.145304618319357\\
28.3	-0.138804588628411\\
28.4	-0.130368552106351\\
28.5	-0.120774079633953\\
28.6	-0.11055902751893\\
28.7	-0.100087280933592\\
28.8	-0.0895972469776035\\
28.9	-0.0792375332263294\\
29	-0.0690931146036231\\
29.1	-0.059204445674836\\
29.2	-0.0495813460688644\\
29.3	-0.040213018785377\\
29.4	-0.0310752131086825\\
29.5	-0.0221352847572036\\
29.6	-0.0133557127940149\\
29.7	-0.00469648874649295\\
29.8	0.00388331420992164\\
29.9	0.0124245645372352\\
30	0.02096752069792\\
30.1	0.0295515820872694\\
30.2	0.0382152535460527\\
30.3	0.0469962594763918\\
30.4	0.055931762236556\\
30.5	0.0650586533916578\\
30.6	0.0819933104218859\\
30.7	0.0995128069642934\\
30.8	0.117699292735242\\
30.9	0.136643309226442\\
31	0.156445292235152\\
31.1	0.177217322059094\\
31.2	0.112595703161759\\
31.3	-0.0239461027984866\\
31.4	-0.0865127475225661\\
31.5	-0.11169223704049\\
31.6	-0.134062874219411\\
31.7	-0.118610045706088\\
31.8	-0.10290427277139\\
31.9	-0.0872279966380638\\
32	-0.122404257661797\\
32.1	-0.105573454843709\\
32.2	-0.0898323137812967\\
32.3	-0.0820998613042739\\
32.4	-0.0773090582386246\\
32.5	-0.0729866372027343\\
32.6	-0.0679959586785509\\
32.7	-0.0618816375240213\\
32.8	-0.119126770319772\\
32.9	-0.155240088485702\\
33	-0.175788143471362\\
33.1	-0.185386661948504\\
33.2	-0.187559961760691\\
33.3	-0.184892233476426\\
33.4	-0.179231787075093\\
33.5	-0.17187474813041\\
33.6	-0.16371188676023\\
33.7	-0.155340445454636\\
33.8	-0.147147400924667\\
33.9	-0.0996120768961114\\
34	-0.0663060937766413\\
34.1	-0.0708846837640667\\
34.2	-0.0792262524234549\\
34.3	-0.0857486381139842\\
34.4	-0.0890809629283801\\
34.5	-0.0893945152123413\\
34.6	-0.0834871256418954\\
34.7	-0.0854564549161631\\
34.8	-0.0882722369641593\\
34.9	-0.090024633827295\\
35	-0.0904941859586227\\
35.1	-0.0899406393047511\\
35.2	-0.0886957617691242\\
35.3	-0.0870421908757577\\
35.4	-0.085190087984813\\
35.5	-0.0832841986891385\\
35.6	-0.0814179347314767\\
35.7	-0.0670798228164707\\
35.8	-0.0648067724268369\\
35.9	-0.0670954841293439\\
36	-0.0784998885101741\\
36.1	-0.0844345623001827\\
36.2	-0.0864644454432903\\
36.3	-0.0857369921582894\\
36.4	-0.0830889970013146\\
36.5	-0.0791267068002725\\
36.6	-0.0742857469552448\\
36.7	-0.0688758522807595\\
36.8	-0.0631141890028607\\
36.9	-0.0571501271313254\\
37	-0.0510836151642204\\
37.1	-0.0449787733422157\\
37.2	-0.0388739176095057\\
37.3	-0.0327889224981071\\
37.4	-0.0267306028813799\\
37.5	-0.0206966232483604\\
37.6	-0.014678314670772\\
37.7	-0.0302708587101189\\
37.8	-0.0379044277743928\\
37.9	-0.0420441373200768\\
38	-0.0446328538985108\\
38.1	-0.0465123575148798\\
38.2	-0.0480445720206464\\
38.3	-0.0493829000144899\\
38.4	-0.0505906026543818\\
38.5	-0.0516923552178845\\
38.6	-0.0591509543756867\\
38.7	-0.0622573603520816\\
38.8	-0.0623282709584735\\
38.9	-0.0608149697934298\\
39	-0.0583531262233363\\
39.1	-0.0552934624904935\\
39.2	-0.0518364267954041\\
39.3	-0.0481025018439047\\
39.4	-0.0441688963886463\\
39.5	-0.0400886914421641\\
39.6	-0.0359008399582142\\
39.7	-0.031635407539811\\
39.8	-0.027316344738728\\
39.9	-0.022962985249514\\
40	-0.0185908912468199\\
40.1	-0.014212367645662\\
40.2	-0.00983681068034226\\
40.3	-0.00547097465971967\\
40.4	-0.00111919837698409\\
40.5	0.00321638923807774\\
40.6	0.00753567581436634\\
40.7	0.0118403817491405\\
40.8	0.016133885764496\\
40.9	0.0204210607989514\\
41	0.0247081216116513\\
41.1	-0.00800386697122965\\
41.2	-0.0324130843015397\\
41.3	-0.0486846023861508\\
41.4	-0.0585030645457804\\
41.5	-0.0636526393403433\\
41.6	-0.0656165396685233\\
41.7	-0.0374206843839416\\
41.8	-0.0238031611081845\\
41.9	-0.0174501494695435\\
42	-0.0145765984408025\\
42.1	-0.0132394386247842\\
42.2	-0.0124558585281714\\
42.3	-0.0117422485547565\\
42.4	-0.0108731416448088\\
42.5	-0.00975525263650536\\
42.6	-0.00836174579487808\\
42.7	-0.00669801861402689\\
42.8	-0.00478397512940982\\
42.9	-0.00264492338612499\\
43	-0.000306979794102433\\
43.1	0.00220517509846433\\
43.2	0.0048693179862728\\
43.3	0.00766607235957034\\
43.4	0.0105789758206016\\
43.5	0.0135943873991594\\
43.6	0.0167013199198158\\
43.7	-0.0212735093900068\\
43.8	-0.0134805551225356\\
43.9	-0.00576908238063633\\
44	0.00188677183209398\\
44.1	-0.00483519821811119\\
44.2	-0.00853406715419888\\
44.3	-0.0100410876794392\\
44.4	-0.0099692291456459\\
44.5	-0.00876869373403349\\
44.6	-0.00676854682467748\\
44.7	-0.00420787426776767\\
44.8	-0.0414788523593989\\
44.9	-0.0341330816278653\\
45	-0.0269591933175305\\
45.1	-0.0199318326608321\\
45.2	-0.0130268492005526\\
45.3	-0.0300112283676763\\
45.4	-0.0406707389675517\\
45.5	-0.0468209117783335\\
45.6	-0.0497923653233543\\
45.7	-0.0505558729045687\\
45.8	-0.053932547812144\\
45.9	-0.057810301306682\\
46	-0.0521967411812175\\
46.1	-0.0468033301536113\\
46.2	-0.0416096714930783\\
46.3	-0.0365968171174174\\
46.4	-0.0317471068418521\\
46.5	-0.0270440242511038\\
46.6	-0.0224720668767559\\
46.7	-0.0440553084351056\\
46.8	-0.0561048822450938\\
46.9	-0.0635764169204386\\
47	-0.068642012657905\\
47.1	-0.0722599652344759\\
47.2	-0.07486128495922\\
47.3	-0.0846124748119847\\
47.4	-0.0899302271376613\\
47.5	-0.0922354965346371\\
47.6	-0.0925519260746358\\
47.7	-0.0916110845026325\\
47.8	-0.0888320705122404\\
47.9	-0.084936954845837\\
48	-0.0807555810668669\\
48.1	-0.0766647939336662\\
48.2	-0.072832659477339\\
48.3	-0.0693287035603493\\
48.4	-0.0661747131421944\\
48.5	-0.0633688423793278\\
48.6	-0.0588317476909892\\
48.7	-0.0535779559750322\\
48.8	-0.0485290850788071\\
48.9	-0.0492489183635776\\
49	-0.0456568719096232\\
49.1	-0.0396335950851513\\
49.2	-0.035929258960489\\
49.3	-0.0335577518643875\\
49.4	-0.0319980510856183\\
49.5	-0.0309719706180498\\
49.6	-0.0303278899146198\\
49.7	-0.0299800243856153\\
49.8	-0.0298767938699971\\
49.9	-0.0299844225415315\\
50	-0.0302784990393253\\
50.1	-0.0307396849488437\\
50.2	-0.0313515744578345\\
50.3	-0.0320996600147394\\
50.4	-0.0329708582274958\\
50.5	-0.015793361465975\\
50.6	-0.0166366079874237\\
50.7	-0.0175059139342918\\
50.8	-0.0126188153142305\\
50.9	-0.00992988359228038\\
51	0.0025630651906605\\
51.1	0.0110429341007434\\
51.2	0.0261220063864537\\
51.3	0.0317270536347504\\
51.4	0.0329591056160503\\
51.5	0.0321627952878744\\
51.6	0.0304406187761058\\
51.7	0.028324839687362\\
51.8	0.0260788777191109\\
51.9	0.0238348229781276\\
52	0.0216578208303653\\
52.1	0.0195773467069121\\
52.2	0.0176031445556841\\
52.3	0.0157338153755034\\
52.4	0.0139617129160434\\
52.5	0.0137711298711893\\
52.6	0.0154299468336958\\
52.7	0.0172866438352118\\
52.8	0.0188769329756017\\
52.9	0.0140603863657391\\
53	0.0116092146690777\\
53.1	0.0102446080360292\\
53.2	0.00931390619907086\\
53.3	0.00849110773718493\\
53.4	0.0188659530527436\\
53.5	0.0262601618459678\\
53.6	0.0202835452861109\\
53.7	0.0168286474388702\\
53.8	0.0145953093070422\\
53.9	0.0129167750689081\\
54	0.0114560064565991\\
54.1	0.0207654881697093\\
54.2	0.0277308184413237\\
54.3	0.0267557171819051\\
54.4	0.0257860083201072\\
54.5	0.0208157040761994\\
54.6	0.0166619406876395\\
54.7	0.0199501002621903\\
54.8	0.0223723708355243\\
54.9	0.0236754075877496\\
55	0.0272196937523371\\
55.1	0.0296609112242968\\
55.2	0.0311371233076585\\
55.3	0.0318884129788616\\
55.4	0.0321388989817906\\
55.5	0.0320669078937502\\
55.6	0.0318044762563013\\
55.7	0.0314451146458494\\
55.8	0.0310526300047987\\
55.9	0.0306688147535644\\
56	0.0150334092190645\\
56.1	0.0071675967823318\\
56.2	0.00315307598635445\\
56.3	-7.08323108183644e-05\\
56.4	0.00678595216652445\\
56.5	0.00466820316135278\\
56.6	0.00411220547092309\\
56.7	0.00411789954289331\\
56.8	0.00418861434031179\\
56.9	0.0040883611399694\\
57	0.00371542670851711\\
57.1	0.00303647819196859\\
57.2	0.00205216716276779\\
57.3	0.00122579869528563\\
57.4	0.000401720096005177\\
57.5	-0.000420510377500674\\
57.6	-0.00124142260553136\\
57.7	-0.00206164723803481\\
57.8	-0.00288192949400629\\
57.9	-0.00370314422621027\\
58	-0.00452631236100991\\
58.1	-0.00535261883559929\\
58.2	0.00572303348871084\\
58.3	0.0118408612396461\\
58.4	0.0143975344915045\\
58.5	0.0144099588919804\\
58.6	0.0126137952095979\\
58.7	0.00953669824264592\\
58.8	0.0105127052669377\\
58.9	0.0127737565789674\\
59	0.0149680632219724\\
59.1	0.0164755894833761\\
59.2	0.0170517428777331\\
59.3	0.0399986441610384\\
59.4	0.0539470111960265\\
59.5	0.0584224057938293\\
59.6	0.0594943008761443\\
59.7	0.0581809875754116\\
59.8	0.0681309093892303\\
59.9	0.0748550340431972\\
60	0.0792849224769451\\
60.1	0.0803688485298846\\
60.2	0.0795386163493777\\
60.3	0.0775647805610548\\
60.4	0.0748744478664091\\
60.5	0.074199858348664\\
60.6	0.0735454778236713\\
60.7	0.0729103834079496\\
60.8	0.0722937256233622\\
60.9	0.0716947206063905\\
61	0.0711126431481757\\
61.1	0.0705468204685955\\
61.2	0.0699966266400087\\
61.3	0.0694614775861867\\
61.4	0.068940826591308\\
61.5	0.0684341602611711\\
61.6	0.0679409948863469\\
61.7	0.0659212093630412\\
61.8	0.0649906281477958\\
61.9	0.0644171585130408\\
62	0.0638971649741128\\
62.1	0.0633138586063339\\
62.2	0.0626314275928226\\
62.3	0.0618486123318772\\
62.4	0.060978321828078\\
62.5	0.060038666750864\\
62.6	0.0590490055672071\\
62.7	0.0580281991552627\\
62.8	0.0549645555609375\\
62.9	0.051653397610799\\
63	0.0481680072349011\\
63.1	0.0445578868042346\\
63.2	0.0408553447312529\\
63.3	0.0370802541944532\\
63.4	0.0345988466755862\\
63.5	0.0326988997098152\\
63.6	0.031011517756521\\
63.7	0.0293467541944797\\
63.8	0.0276080898538087\\
63.9	0.025747857861883\\
64	0.0237439359318441\\
64.1	0.0215874938965708\\
64.2	0.0312672212352697\\
64.3	0.0253828438107059\\
64.4	0.0214372931150561\\
64.5	0.0183812016516302\\
64.6	0.018055353403534\\
64.7	0.0177239712687971\\
64.8	0.0254268134245189\\
64.9	0.0322100199579238\\
65	0.0383358788148471\\
65.1	0.0439094494788834\\
65.2	0.0557150771746202\\
65.3	0.0578220619433383\\
65.4	0.0556956892237386\\
65.5	0.0517397383909319\\
65.6	0.0470160197929689\\
65.7	0.0419937459690915\\
65.8	0.0368775238581347\\
65.9	0.0317518987153139\\
66	0.0266457351071158\\
66.1	0.0215613530444418\\
66.2	0.0164880120569716\\
66.3	0.0114083317971885\\
66.4	0.00630144488056018\\
66.5	0.00411605159833218\\
66.6	0.0012965485418268\\
66.7	-0.00199831848778249\\
66.8	-0.00568126361099403\\
66.9	-0.00970288175471912\\
67	-0.014034462627161\\
67.1	-0.0186592647911262\\
67.2	-0.023568146159904\\
67.3	-0.0287574313420927\\
67.4	-0.0352097415557602\\
67.5	-0.0426614466979849\\
67.6	-0.0509373991133565\\
67.7	-0.0119636753126743\\
67.8	0.0125932473588771\\
67.9	0.0260774407615086\\
68	0.0314142618627729\\
68.1	0.0309280502738212\\
68.2	0.026373601117326\\
68.3	0.0190327729372862\\
68.4	0.00981793005461793\\
68.5	-0.000637886929037294\\
68.6	-0.00608188211255221\\
68.7	-0.012666248672318\\
68.8	-0.0201808293930211\\
68.9	-0.0284852450804988\\
69	-0.0374821202896161\\
69.1	-0.0471033815602175\\
69.2	-0.0573032261111682\\
69.3	-0.0680545015940832\\
69.4	-0.0793468484474666\\
69.5	-0.0911857823044062\\
69.6	-0.103592317645109\\
69.7	-0.11660295188571\\
69.8	-0.130269942228579\\
69.9	-0.144661867747419\\
70	-0.15986450309715\\
70.1	-0.175982051816997\\
70.2	-0.193138803726355\\
70.3	-0.21148129630794\\
70.4	-0.231181076362829\\
70.5	-0.100852587993177\\
70.6	-0.0541672540592641\\
70.7	0.00713408979603067\\
70.8	0.0607143475557724\\
70.9	0.115082209823801\\
71	0.103458557251215\\
71.1	0.0667712768661546\\
71.2	0.0216708890880857\\
71.3	-0.0253018978267969\\
71.4	-0.0718037435398499\\
71.5	-0.125501504313658\\
71.6	-0.106564807896077\\
71.7	-0.0333226277059751\\
71.8	0.0369478710028947\\
71.9	0.0902229355367293\\
72	0.126274221429516\\
72.1	-0.137839619858023\\
72.2	-0.147787777927938\\
72.3	-0.158460078113209\\
72.4	-0.169945144495706\\
72.5	-0.264701044276578\\
72.6	-0.305582988416623\\
72.7	-0.324223404057336\\
72.8	-0.137891107660461\\
72.9	-0.0140188705727782\\
73	0.0784825845908256\\
73.1	0.153133967743821\\
73.2	0.215987535693751\\
73.3	0.269894601999299\\
73.4	0.316313334090335\\
73.5	0.356077619094777\\
73.6	0.389727834470894\\
73.7	0.406195674841393\\
73.8	0.434959865573072\\
73.9	0.455043444139813\\
74	0.462966184466019\\
74.1	0.456428396758985\\
74.2	0.418263126448484\\
74.3	0.383667261524488\\
74.4	0.352280568274286\\
74.5	0.323776674002799\\
74.6	0.297859899675467\\
74.7	0.274262062524007\\
74.8	0.252739606400908\\
74.9	0.282509920148495\\
75	0.281453095567172\\
75.1	0.280593024513642\\
75.2	0.27990106450823\\
75.3	0.27935167858339\\
75.4	0.278922164677124\\
75.5	0.278592419602866\\
75.6	0.267880008426531\\
75.7	0.257861381296933\\
75.8	0.248553467843504\\
75.9	0.222260087677401\\
76	0.203070115910135\\
76.1	0.187229585668567\\
76.2	0.173289595580041\\
76.3	0.160657109909386\\
76.4	0.149058876906344\\
76.5	0.138343693749391\\
76.6	0.128409770861853\\
76.7	0.119178141202417\\
76.8	0.110582868505269\\
76.9	0.10256728424388\\
77	0.0950823248905841\\
77.1	0.0880855648948181\\
77.2	0.0854943948668696\\
77.3	0.082543912265607\\
77.4	0.0791638187600369\\
77.5	0.075508911760312\\
77.6	0.0716872075265791\\
77.7	0.067772484231096\\
77.8	0.0638136015381044\\
77.9	0.0598414038133408\\
78	0.055873814169914\\
78.1	0.0519195760561133\\
78.2	0.045530860440982\\
78.3	0.0418649395431433\\
78.4	0.0381295641348082\\
78.5	0.0343497552391536\\
78.6	0.0338543262590832\\
78.7	0.033215621431531\\
78.8	0.0323084133422552\\
78.9	0.0311739414208173\\
79	0.0298927946954537\\
79.1	0.028542985216869\\
79.2	0.028542865605643\\
79.3	0.0285426735733893\\
79.4	0.0285424095098449\\
79.5	0.0285420737209026\\
79.6	0.0285416664254697\\
79.7	0.0285411877525932\\
79.8	0.0285406377385182\\
79.9	0.0285400163235572\\
80	0.0285393233491194\\
80.1	0.0285385585547649\\
80.2	0.0320120985822465\\
80.3	0.0363980906748866\\
80.4	0.0409709451595113\\
80.5	0.0470686572132405\\
80.6	0.0514215912146163\\
80.7	0.0603249501045753\\
80.8	0.0614117666269603\\
80.9	0.0589217425715885\\
81	0.0586548826510454\\
81.1	0.0572810809909158\\
81.2	0.0543647779910962\\
81.3	0.0505182697475825\\
81.4	0.0505198977132437\\
81.5	0.0505216680088752\\
81.6	0.0505235683617427\\
81.7	0.0505255871909765\\
81.8	0.0505277135905699\\
81.9	0.0505299373126006\\
82	0.0505322487505428\\
82.1	0.0505346389226677\\
82.2	0.0505370994556318\\
82.3	0.053281531470164\\
82.4	0.0540138813883869\\
82.5	0.0529570538849586\\
82.6	0.0505100090095171\\
82.7	0.0470621089703724\\
82.8	0.0470648347218126\\
82.9	0.0470675904108706\\
83	0.0470703741480513\\
83.1	0.0470731843149066\\
83.2	0.0470760195552338\\
83.3	0.0470788787661073\\
83.4	0.0524528699641113\\
83.5	0.0514706292624995\\
83.6	0.0496926822757833\\
83.7	0.0473611992073423\\
83.8	0.0446512104666044\\
83.9	0.0416880428660392\\
84	0.0534230877255245\\
84.1	0.0534260341576342\\
84.2	0.0534289493698667\\
84.3	0.0534318310033946\\
84.4	0.0534346773749464\\
84.5	0.0570979322910279\\
84.6	0.0585423244433858\\
84.7	0.0584182547021249\\
84.8	0.0572009934741223\\
84.9	0.0552357891857437\\
85	0.0527715815620126\\
85.1	0.049986182497515\\
85.2	0.0470050621724667\\
85.3	0.0439153413533502\\
85.4	0.0407761910595529\\
85.5	0.0407097146616668\\
85.6	0.0417452311183738\\
85.7	0.0429136521402907\\
85.8	0.0437653966285036\\
85.9	0.0441186311098446\\
86	0.0439276655898633\\
86.1	0.0432140678604813\\
86.2	0.0420305653044604\\
86.3	0.0404421323111547\\
86.4	0.0385161227771616\\
86.5	0.0363171925644221\\
86.6	0.0339047808630444\\
86.7	0.043904904757638\\
86.8	0.0535520791526682\\
86.9	0.0602476833227601\\
87	0.0639118407475698\\
87.1	0.0651587597371224\\
87.2	0.0651609837783118\\
87.3	0.0651630531388551\\
87.4	0.0651649826988416\\
87.5	0.0651667885108277\\
87.6	0.065168487521062\\
87.7	0.0651700973003025\\
87.8	0.0651716357847097\\
87.9	0.065173121026721\\
88	0.0651745709565179\\
88.1	0.0651760031536096\\
88.2	0.0651774346291121\\
88.3	0.0549701122568036\\
88.4	0.0507423090003654\\
88.5	0.0484681085785054\\
88.6	0.0475097902432694\\
88.7	0.0472465970149779\\
88.8	0.0467393169773024\\
88.9	0.0458217172748632\\
89	0.044563499399122\\
89.1	0.045554455648209\\
89.2	0.0445552945406723\\
89.3	0.0474436355329396\\
89.4	0.0486572362441975\\
89.5	0.0487300900047361\\
89.6	0.0480385009287915\\
89.7	0.0468511256704695\\
89.8	0.0453602010637252\\
89.9	0.0437026328430347\\
90	0.041974939859138\\
90.1	0.040244120519738\\
90.2	0.0385556506111306\\
90.3	0.0385575737881305\\
90.4	0.0385594975406832\\
90.5	0.038561415015315\\
90.6	0.0385633186079584\\
90.7	0.03856519996901\\
90.8	0.0411435237159653\\
90.9	0.0416032029498014\\
91	0.0408963241201253\\
91.1	0.0395253228288586\\
91.2	0.0384209727811467\\
91.3	0.0374079775238449\\
91.4	0.0362647067903226\\
91.5	0.033339946126272\\
91.6	0.0327082987019251\\
91.7	0.0327091983318916\\
91.8	0.0327099441486882\\
91.9	0.0327105237293559\\
92	0.0327109243146547\\
92.1	0.0336706600012259\\
92.2	0.0340113901118938\\
92.3	0.0339236437467167\\
92.4	0.0335462703831372\\
92.5	0.0329796850214708\\
92.6	0.0330093490883026\\
92.7	0.032378705851707\\
92.8	0.0312772685318542\\
92.9	0.0298580575350765\\
93	0.0282377854534808\\
93.1	0.0265022390674064\\
93.2	0.0247126213385529\\
93.3	0.025071123775969\\
93.4	0.0242588672626355\\
93.5	0.0242555078165353\\
93.6	0.0245387061430101\\
93.7	0.0248842237053192\\
93.8	0.0251974377512017\\
93.9	0.0254402095047696\\
94	0.0255991152239691\\
94.1	0.0256716197620514\\
94.2	0.0256600349431823\\
94.3	0.025568857303229\\
94.4	0.0254035744719914\\
94.5	0.0251701114808658\\
94.6	0.0248745575968165\\
94.7	0.0245230178485545\\
94.8	0.0241215216957229\\
94.9	0.0236759595619792\\
95	0.0231920345239634\\
95.1	0.0226752236059256\\
95.2	0.0221307462036235\\
95.3	0.021563538469969\\
95.4	0.0216663921001371\\
95.5	0.0216529178752232\\
95.6	0.0216390718966165\\
95.7	0.0216248820197578\\
95.8	0.0216103794901873\\
95.9	0.0215955991200269\\
96	0.0215805794675044\\
96.1	0.0215653630188383\\
96.2	0.0215499963736109\\
96.3	0.0215345304323362\\
96.4	0.0169566630242765\\
96.5	0.0143167071776041\\
96.6	0.013845950711198\\
96.7	0.0135359419133328\\
96.8	0.0133378952856713\\
96.9	0.0132162921098329\\
97	0.0131455169760296\\
97.1	0.0131073105927173\\
97.2	0.0130888465055851\\
97.3	0.0130757101629661\\
97.4	0.0130631459304355\\
97.5	0.0130512256917106\\
97.6	0.0130400248393419\\
97.7	0.0130296223800029\\
97.8	0.0130201010429294\\
97.9	0.0130115473911979\\
98	0.013004051936608\\
98.1	0.0129977092582202\\
98.2	0.0129926181246993\\
98.3	0.0129888816213829\\
98.4	0.00957942065276123\\
98.5	0.0071872763163108\\
98.6	0.00530387547428815\\
98.7	0.00370754253281634\\
98.8	0.00230171990786914\\
98.9	0.00104390189616326\\
99	-8.55143530552143e-05\\
99.1	-0.00109681647328975\\
99.2	-0.00199684196895838\\
99.3	-0.00358378172385031\\
99.4	-0.00420251607877198\\
99.5	-0.0047180026181671\\
99.6	-0.00514458280395893\\
99.7	-0.00511832076902926\\
99.8	-0.00508912911656837\\
99.9	-0.00505687790563979\\
100	-0.00502143253383839\\
};
\addlegendentry{$\text{Agent}_\text{3}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.0360147720594876\\
0.2	0.291475299504495\\
0.3	0.394340845291566\\
0.4	0.421356915146081\\
0.5	0.412007934362118\\
0.6	0.386458863129631\\
0.7	0.354888485393577\\
0.8	0.32232336246246\\
0.9	0.351562249660925\\
1	0.299384844069103\\
1.1	0.286205310525366\\
1.2	0.268706594081851\\
1.3	0.252276795474821\\
1.4	0.274912019937321\\
1.5	0.266222029473314\\
1.6	0.255736340815637\\
1.7	0.245045190369881\\
1.8	0.234899792524541\\
1.9	0.225618301664854\\
2	0.21729968209289\\
2.1	0.182382531871313\\
2.2	0.18768113856641\\
2.3	0.187918886087544\\
2.4	0.185837816150708\\
2.5	0.182842429041779\\
2.6	0.179637867908508\\
2.7	0.179643090380813\\
2.8	0.17964594007617\\
2.9	0.179645687715027\\
3	0.17964154935093\\
3.1	0.179632684608308\\
3.2	0.179618195352836\\
3.3	0.179597124796142\\
3.4	0.179568457034017\\
3.5	-0.0402463721096534\\
3.6	-0.0692757460940418\\
3.7	-0.0789268414797137\\
3.8	-0.100496155203481\\
3.9	-0.111060199955778\\
4	-0.119998985275548\\
4.1	-0.127845620142271\\
4.2	-0.134212789351123\\
4.3	-0.138834370969061\\
4.4	-0.141624280222354\\
4.5	-0.142622628871251\\
4.6	-0.141947447605603\\
4.7	-0.139761578065062\\
4.8	-0.136250987580075\\
4.9	-0.13161066099133\\
5	-0.126035415998769\\
5.1	-0.119713928374686\\
5.2	-0.0680169195265331\\
5.3	-0.068015948559032\\
5.4	-0.0680147904212361\\
5.5	-0.0520740160878092\\
5.6	-0.0439926732709198\\
5.7	-0.0394650493825567\\
5.8	-0.0371233269550764\\
5.9	-0.0367717126205778\\
6	-0.0338107542826977\\
6.1	-0.0318876733367226\\
6.2	-0.030490244014119\\
6.3	-0.029389342573337\\
6.4	-0.0284806594631641\\
6.5	-0.0277149863701418\\
6.6	-0.0270674950148699\\
6.7	-0.0356163166667631\\
6.8	-0.0416997903914673\\
6.9	-0.0459438345316705\\
7	-0.0447107756238664\\
7.1	-0.0433317927364673\\
7.2	-0.0405488820149475\\
7.3	-0.0384622202479289\\
7.4	-0.0366425373974353\\
7.5	-0.0350111642473712\\
7.6	-0.0335496804231129\\
7.7	-0.0322519640033436\\
7.8	-0.031114864103267\\
7.9	-0.030135669249082\\
8	-0.0293111445945779\\
8.1	-0.0286371255194194\\
8.2	-0.0281083835994313\\
8.3	-0.0277186427463094\\
8.4	-0.0274606786774913\\
8.5	-0.0273264620158036\\
8.6	-0.0273073208868832\\
8.7	-0.0342030654013756\\
8.8	-0.0382892171778071\\
8.9	-0.0403777457810767\\
9	-0.041067908539336\\
9.1	-0.0407986343192908\\
9.2	-0.039888495220179\\
9.3	-0.0385661302963538\\
9.4	-0.0369933358491998\\
9.5	-0.035282533370409\\
9.6	-0.0335099358748905\\
9.7	-0.0317254307584044\\
9.8	-0.0309279981156695\\
9.9	-0.0309274624080399\\
10	-0.030926844943774\\
10.1	-0.0309261501265139\\
10.2	-0.0297635655833828\\
10.3	-0.0290086631202919\\
10.4	-0.0284963011797402\\
10.5	-0.0281477764298064\\
10.6	-0.0207251690605104\\
10.7	-0.0163427986765495\\
10.8	-0.0132579527530525\\
10.9	-0.0107094635459246\\
11	-0.00836355195590271\\
11.1	-0.00607222688310058\\
11.2	-0.00376796233214615\\
11.3	-0.00895644726546539\\
11.4	-0.012901173035228\\
11.5	-0.0176936073112202\\
11.6	-0.0230391866806392\\
11.7	-0.0285229663572715\\
11.8	-0.0338586513630831\\
11.9	-0.0388711770227162\\
12	-0.029289679158481\\
12.1	-0.0283143529512305\\
12.2	-0.0286986168452814\\
12.3	-0.0285845904398077\\
12.4	-0.027495416643703\\
12.5	-0.0254641459057621\\
12.6	-0.025774497101363\\
12.7	-0.0255354538421319\\
12.8	-0.0248762390701233\\
12.9	-0.0238934592073957\\
13	-0.0226590412354558\\
13.1	-0.0212262398950628\\
13.2	-0.0196341822982653\\
13.3	-0.0179113036918956\\
13.4	-0.016077942416976\\
13.5	-0.0141482972897981\\
13.6	-0.0121319015228098\\
13.7	-0.0100347300585082\\
13.8	-0.00786002892138682\\
13.9	-0.00560893372985997\\
14	-0.0252225285096264\\
14.1	-0.0252287603720868\\
14.2	-0.0252354260931542\\
14.3	-0.0252425332368384\\
14.4	-0.0252500880955734\\
14.5	-0.0252580956010125\\
14.6	-0.0252665592334915\\
14.7	-0.0252754809307391\\
14.8	-0.025284860996123\\
14.9	-0.0953316997470792\\
15	-0.0980529407523252\\
15.1	-0.0949566837182213\\
15.2	-0.0886862396639028\\
15.3	-0.0809971526375494\\
15.4	-0.0727679466521772\\
15.5	-0.0699745738538697\\
15.6	-0.0668183990541695\\
15.7	-0.0634365146139545\\
15.8	-0.0753094067660833\\
15.9	-0.0829176874795367\\
16	-0.0887571395623537\\
16.1	-0.0933188365260058\\
16.2	-0.0759871216505008\\
16.3	-0.0629661423610098\\
16.4	-0.0530731028685805\\
16.5	-0.0891873293764114\\
16.6	-0.0768359967251933\\
16.7	-0.0674925757735245\\
16.8	-0.0603074116896382\\
16.9	-0.0546532077031818\\
17	-0.0500684912824038\\
17.1	-0.0462151551003999\\
17.2	-0.0428466198079612\\
17.3	-0.0505943556121439\\
17.4	-0.0823657611734311\\
17.5	-0.092089818851451\\
17.6	-0.0926888284517379\\
17.7	-0.0915891898467125\\
17.8	-0.0901362716782788\\
17.9	-0.0893617488079387\\
18	-0.0889773100035289\\
18.1	-0.0886877829735016\\
18.2	-0.0883129649905578\\
18.3	-0.0877603639186083\\
18.4	-0.0869930880010132\\
18.5	-0.0860077006423858\\
18.6	-0.0848201564611461\\
18.7	-0.0834570213288589\\
18.8	-0.0469593710134548\\
18.9	-0.0329256624247602\\
19	-0.0271233758705441\\
19.1	-0.0238161414674007\\
19.2	-0.0208381920392313\\
19.3	-0.0174834535577348\\
19.4	-0.0136115845826025\\
19.5	-0.00927727676368456\\
19.6	-0.00931102761206788\\
19.7	-0.00880803643066462\\
19.8	-0.00781647189215469\\
19.9	-0.0234281419481198\\
20	-0.0358902159718036\\
20.1	-0.0470789136402547\\
20.2	-0.0571657740006463\\
20.3	-0.0661283477957876\\
20.4	-0.0739547176270658\\
20.5	-0.0806608491996657\\
20.6	-0.0862846153764365\\
20.7	-0.049067641976504\\
20.8	-0.0224599740703987\\
20.9	-0.00343891829320545\\
21	0.0102227077694128\\
21.1	0.0201589098871613\\
21.2	0.0275628384406989\\
21.3	0.0333010864500833\\
21.4	0.0379992339606764\\
21.5	0.042105730955006\\
21.6	0.0459395061434527\\
21.7	0.049725374445537\\
21.8	0.00713649843301632\\
21.9	-0.0191171787748455\\
22	-0.0332856625409081\\
22.1	-0.0387640622680543\\
22.2	-0.0381405436682322\\
22.3	-0.0333306811892789\\
22.4	-0.0257213217219153\\
22.5	-0.016296887895394\\
22.6	-0.0057415406050199\\
22.7	0.00548158261733128\\
22.8	0.004744847878092\\
22.9	-0.00324420324329905\\
23	-0.00102055972443783\\
23.1	0.00646682953733058\\
23.2	0.0140655498997218\\
23.3	-0.0319000914655459\\
23.4	-0.0634159270503687\\
23.5	-0.091212211665554\\
23.6	-0.116153359674674\\
23.7	-0.138002051125536\\
23.8	-0.156584738335571\\
23.9	-0.221554718538227\\
24	-0.237534881644419\\
24.1	-0.233349647743391\\
24.2	-0.204232780556156\\
24.3	-0.197422980383653\\
24.4	-0.194552063339643\\
24.5	-0.0931976131833494\\
24.6	-0.0585776044802289\\
24.7	-0.0482904081214394\\
24.8	-0.0333767203804047\\
24.9	-0.0238365303499621\\
25	-0.017883834142206\\
25.1	-0.0142374287493037\\
25.2	-0.0119855348708234\\
25.3	-0.0104862564374654\\
25.4	-0.00929428472002614\\
25.5	-0.00810687246240842\\
25.6	-0.00672399825630119\\
25.7	-0.00501900955954852\\
25.8	-0.00291702162155841\\
25.9	-0.000379066565233224\\
26	0.002609490898525\\
26.1	0.00604737230282688\\
26.2	0.00992345856531577\\
26.3	-0.0352848718910064\\
26.4	-0.0626271418307821\\
26.5	-0.0625248133912191\\
26.6	-0.158546642351872\\
26.7	-0.190264563380524\\
26.8	-0.195104890725645\\
26.9	-0.189281394030838\\
27	-0.183555917098261\\
27.1	-0.178850852655635\\
27.2	-0.175927032148721\\
27.3	-0.173762825451371\\
27.4	-0.171571663776123\\
27.5	-0.168910002256281\\
27.6	-0.165572896721642\\
27.7	-0.161503326492987\\
27.8	-0.156731862556384\\
27.9	-0.0919082151226358\\
28	-0.0680238839257128\\
28.1	-0.0530881186163525\\
28.2	-0.0429585633349735\\
28.3	-0.0360748880227652\\
28.4	-0.0313120255324897\\
28.5	-0.0278655972921831\\
28.6	-0.0251666031280986\\
28.7	-0.0228179889263004\\
28.8	-0.0205475600922268\\
28.9	-0.0181731025045632\\
29	-0.0155766158790253\\
29.1	-0.0126853440063453\\
29.2	-0.00945786875555552\\
29.3	-0.005873970191742\\
29.4	-0.00192728108528217\\
29.5	0.00237999169109593\\
29.6	0.00704082320295512\\
29.7	0.0120460107775051\\
29.8	0.0173860022428674\\
29.9	0.0230521382465809\\
30	0.029037476714947\\
30.1	0.0353373239977051\\
30.2	0.0419495647162989\\
30.3	0.0488748581006943\\
30.4	0.0561167506164082\\
30.5	0.0636817414202478\\
30.6	0.00324510206109873\\
30.7	-0.0353446360921554\\
30.8	-0.0656979322236543\\
30.9	-0.0908321074666169\\
31	-0.111833923836797\\
31.1	-0.129296419872184\\
31.2	-0.0424542570797418\\
31.3	-0.0145805073208728\\
31.4	-0.0141083984243614\\
31.5	-0.0187978826911546\\
31.6	-0.0184420542212637\\
31.7	-0.0102805100146631\\
31.8	-0.00296782285588709\\
31.9	0.00386324110905865\\
32	-0.0318601650766726\\
32.1	-0.0269560645557108\\
32.2	-0.0569742879710441\\
32.3	-0.0654785776387959\\
32.4	-0.0631252793907165\\
32.5	-0.0554346779574342\\
32.6	-0.0452466672064644\\
32.7	-0.0340032768332974\\
32.8	-0.0336454849998115\\
32.9	-0.0332901337372314\\
33	-0.0329371581230833\\
33.1	-0.0325864923462593\\
33.2	-0.0322380696662243\\
33.3	-0.0318918223721656\\
33.4	-0.0315476817423807\\
33.5	-0.0312055780039297\\
33.6	-0.0308654402921894\\
33.7	-0.0305271966102214\\
33.8	-0.0301907737878774\\
33.9	-0.063790713013077\\
34	-0.083504402965069\\
34.1	-0.131216994643301\\
34.2	-0.152115869533611\\
34.3	-0.158612375554934\\
34.4	-0.157091314618152\\
34.5	-0.151028246823281\\
34.6	-0.150805473373672\\
34.7	-0.150606608200348\\
34.8	-0.150432153126876\\
34.9	-0.150282633470378\\
35	-0.150158595769605\\
35.1	-0.150060605944709\\
35.2	-0.149989247881866\\
35.3	-0.149945122435472\\
35.4	-0.149928846840226\\
35.5	-0.149941054527523\\
35.6	-0.149982395338965\\
35.7	-0.142734232658766\\
35.8	-0.134842414324872\\
35.9	-0.127085609808516\\
36	-0.104899704057349\\
36.1	-0.0882608275986467\\
36.2	-0.0756312670866543\\
36.3	-0.065874990676924\\
36.4	-0.0581554549764469\\
36.5	-0.0518589374408731\\
36.6	-0.046537100226294\\
36.7	-0.0418640178345502\\
36.8	-0.037604069073075\\
36.9	-0.0335879815875746\\
37	-0.0296949887293605\\
37.1	-0.025839564997524\\
37.2	-0.0219615876564235\\
37.3	-0.018019059021188\\
37.4	-0.0139827396267716\\
37.5	-0.00983220467763754\\
37.6	-0.00555295809019812\\
37.7	-0.0682624489017791\\
37.8	-0.0910237904906495\\
37.9	-0.0968622695016463\\
38	-0.0957740878485807\\
38.1	-0.0920685587789046\\
38.2	-0.0875769047320665\\
38.3	-0.0830539246980799\\
38.4	-0.0787898063652657\\
38.5	-0.0748767950748735\\
38.6	-0.0575411265076919\\
38.7	-0.0447277245264266\\
38.8	-0.0376455267496446\\
38.9	-0.0328639350504575\\
39	-0.0292414216662736\\
39.1	-0.026187634448109\\
39.2	-0.0233992245823213\\
39.3	-0.0207218612666378\\
39.4	-0.0180782093791454\\
39.5	-0.0154303852748001\\
39.6	-0.0127604290620129\\
39.7	-0.0100601859795883\\
39.8	-0.00732609634074281\\
39.9	-0.004556541181541\\
40	-0.00175051399788258\\
40.1	0.00109302355007382\\
40.2	0.00397543681919947\\
40.3	0.00689853843718574\\
40.4	0.00986462385352976\\
40.5	0.0128764685843279\\
40.6	0.0159373107206732\\
40.7	0.0190508304308948\\
40.8	0.0222211320882264\\
40.9	0.0254527315579885\\
41	0.0287505496409885\\
41.1	0.0281869269144478\\
41.2	0.0276373099621167\\
41.3	0.0271016903016744\\
41.4	0.0265800708458376\\
41.5	0.0260724659909113\\
41.6	0.0255789017280874\\
41.7	-0.0271498721403261\\
41.8	-0.0503251308081746\\
41.9	-0.0584103910849746\\
42	-0.0589294915287847\\
42.1	-0.0557803571769344\\
42.2	-0.0509679987410002\\
42.3	-0.045510753666951\\
42.4	-0.0399140414128674\\
42.5	-0.0344178738543833\\
42.6	-0.029126021790018\\
42.7	-0.0240732927467537\\
42.8	-0.0192604579740539\\
42.9	-0.0146722818924441\\
43	-0.0102867371996683\\
43.1	-0.00607963236142302\\
43.2	-0.00202686038579352\\
43.3	0.00189457787027686\\
43.4	0.00570617475640638\\
43.5	0.00942782881380223\\
43.6	0.0130779080789368\\
43.7	0.0124026008252794\\
43.8	-0.0172080889956281\\
43.9	-0.0347894614013545\\
44	-0.0505301211828305\\
44.1	-0.0368688736373869\\
44.2	-0.0262584205922481\\
44.3	-0.0178856178974342\\
44.4	-0.011146131714634\\
44.5	-0.00559151171396403\\
44.6	-0.000889522462218769\\
44.7	0.00320555989291819\\
44.8	-0.0300172441434813\\
44.9	-0.052748061769878\\
45	-0.0688380322202544\\
45.1	-0.0817203191394215\\
45.2	-0.0921018244110239\\
45.3	-0.0691698148849294\\
45.4	-0.0526789442270162\\
45.5	-0.0408644350390675\\
45.6	-0.0324251699724924\\
45.7	-0.0469876632916363\\
45.8	-0.0522258122640573\\
45.9	-0.0527998558827614\\
46	-0.06874470209784\\
46.1	-0.0760078624700738\\
46.2	-0.0809518267423111\\
46.3	-0.0845171688024447\\
46.4	-0.0868725547685976\\
46.5	-0.0880984805508826\\
46.6	-0.0882796212445627\\
46.7	-0.0827547433243765\\
46.8	-0.0765648438202224\\
46.9	-0.0704097564944235\\
47	-0.0645579876517811\\
47.1	-0.0590948284482696\\
47.2	-0.0540301045621239\\
47.3	-0.042471267663098\\
47.4	-0.0356213690489254\\
47.5	-0.0320729133772903\\
47.6	-0.0308034350061287\\
47.7	-0.0310750936437587\\
47.8	-0.0305436979625203\\
47.9	-0.0307945983045881\\
48	-0.0312925690086837\\
48.1	-0.0318517273821607\\
48.2	-0.0324223859711868\\
48.3	-0.0330028314988017\\
48.4	-0.0336042862981743\\
48.5	-0.0342381207500512\\
48.6	-0.0360195595007766\\
48.7	-0.0378339055054352\\
48.8	-0.0396841955999212\\
48.9	-0.013443643779153\\
49	-0.00221842497578047\\
49.1	-0.0117232245050227\\
49.2	-0.0171085115612584\\
49.3	-0.0203437515744227\\
49.4	-0.0224626441310392\\
49.5	-0.0240079751617594\\
49.6	-0.0252649874093443\\
49.7	-0.0263838251520989\\
49.8	-0.0274437837533303\\
49.9	-0.0284870249915252\\
50	-0.0295362708994768\\
50.1	-0.0306040911197045\\
50.2	-0.0316977796507194\\
50.3	-0.032821917829539\\
50.4	-0.0339797239161007\\
50.5	0.000515178155230388\\
50.6	0.00628311606587087\\
50.7	0.00745942428099646\\
50.8	-0.00101581661119331\\
50.9	-0.00733762098962328\\
51	0.0299064460261947\\
51.1	0.0438987546202994\\
51.2	0.0325897085979711\\
51.3	0.02785526973484\\
51.4	0.025518345129036\\
51.5	0.0239081269813619\\
51.6	0.0224057909861318\\
51.7	0.0208204803177107\\
51.8	0.0191250218379729\\
51.9	0.0173466607649886\\
52	0.015523931681407\\
52.1	0.0136912347414592\\
52.2	0.011874625355691\\
52.3	0.0100918365811581\\
52.4	0.00835365330749104\\
52.5	0.00551529889311212\\
52.6	0.00264363959883959\\
52.7	-0.000268188813106881\\
52.8	-0.00322748668195771\\
52.9	0.00599408715676838\\
53	0.00979121815730205\\
53.1	0.0107897951437851\\
53.2	0.0103566329955783\\
53.3	0.00920068854222812\\
53.4	0.00595639638012374\\
53.5	0.00266639545998784\\
53.6	0.0116383747101785\\
53.7	0.0151448873472339\\
53.8	0.0158471501932231\\
53.9	0.0151274230211064\\
54	0.0137005302177676\\
54.1	0.0101275421433277\\
54.2	0.00650772778795584\\
54.3	0.0114995494628394\\
54.4	0.014637476759493\\
54.5	0.0148393372694251\\
54.6	0.0141796895483226\\
54.7	0.0229473566156968\\
54.8	0.0273262676983502\\
54.9	0.0290930902156046\\
55	0.0250761174893467\\
55.1	0.0210423798440923\\
55.2	0.016979478640329\\
55.3	0.0128746558904194\\
55.4	0.00871466043843693\\
55.5	0.00448560633785292\\
55.6	0.000172820810022344\\
55.7	-0.0042393210912245\\
55.8	-0.00876757832389601\\
55.9	-0.0134300458617591\\
56	0.0141555176066637\\
56.1	0.0256106485833925\\
56.2	0.0236877815756851\\
56.3	0.0209313694241256\\
56.4	0.0286711447883117\\
56.5	0.0321550755588089\\
56.6	0.0316417762586675\\
56.7	0.0292028558742906\\
56.8	0.0258934886457024\\
56.9	0.0222427476432877\\
57	0.0185082192169058\\
57.1	0.0148080768028047\\
57.2	0.0111894926449655\\
57.3	0.0214624786270637\\
57.4	0.0239011521362183\\
57.5	0.026015518983514\\
57.6	0.0284444539626056\\
57.7	0.0309955900824406\\
57.8	0.0334735819150074\\
57.9	0.0357579606458072\\
58	0.0377860087135787\\
58.1	0.0395321341462412\\
58.2	0.0213605899718118\\
58.3	0.00812529732501935\\
58.4	-0.00165902944101998\\
58.5	-0.00907731797749397\\
58.6	-0.0149202117838041\\
58.7	0.00503748336751317\\
58.8	0.0129146944143595\\
58.9	0.0146299224739286\\
59	0.013231701652512\\
59.1	0.0102815624557831\\
59.2	0.00657192602462618\\
59.3	0.0508236811303572\\
59.4	0.0678550378955241\\
59.5	0.0538536910113354\\
59.6	0.0433765557006849\\
59.7	0.0353281633202519\\
59.8	0.0760600978169106\\
59.9	0.0902963288197877\\
60	0.076336881522344\\
60.1	0.0680217581603087\\
60.2	0.0625861586666935\\
60.3	0.0586083706626216\\
60.4	0.0553578050039896\\
60.5	0.0560923918118621\\
60.6	0.0537037397928337\\
60.7	0.0516247210561893\\
60.8	0.0500522828949942\\
60.9	0.0488285905507625\\
61	0.0478201174132086\\
61.1	0.0469439044962437\\
61.2	0.0461528319723444\\
61.3	0.0454218974086668\\
61.4	0.0447390732647553\\
61.5	0.0440996103048877\\
61.6	0.0435025761956335\\
61.7	0.0675609579111567\\
61.8	0.0753999941727982\\
61.9	0.0765407978194854\\
62	0.0750521659348671\\
62.1	0.0726579595828481\\
62.2	0.0700754560662809\\
62.3	0.0675912965012155\\
62.4	0.0653091749952482\\
62.5	0.0632562310064044\\
62.6	0.0614286271314575\\
62.7	0.0598109593396002\\
62.8	0.0552884265085616\\
62.9	0.0510345134197547\\
63	0.0469522757189856\\
63.1	0.0429708655965919\\
63.2	0.0390380468891815\\
63.3	0.0418915835022682\\
63.4	0.0418197864707443\\
63.5	0.040247739076534\\
63.6	0.0379089877144595\\
63.7	0.0351785804093463\\
63.8	0.0322458441776231\\
63.9	0.0292039725877365\\
64	0.0260964491617487\\
64.1	0.0229410799198193\\
64.2	0.0146326625881828\\
64.3	0.0201083293106237\\
64.4	0.0211499948294901\\
64.5	0.0198929729996123\\
64.6	0.0239251316526396\\
64.7	0.023468176970243\\
64.8	0.0597381025902283\\
64.9	0.0734864980094306\\
65	0.0777865337469254\\
65.1	0.0782215072148994\\
65.2	0.0601928602704229\\
65.3	0.0508970923841226\\
65.4	0.0451308171460426\\
65.5	0.0407038708400542\\
65.6	0.0367118302512793\\
65.7	0.0327932424597108\\
65.8	0.0288116384124738\\
65.9	0.024720493100973\\
66	0.0205066934570105\\
66.1	0.0161674728807379\\
66.2	0.0117014427991366\\
66.3	0.00710543420014444\\
66.4	0.00237363568994877\\
66.5	-0.00250243760448868\\
66.6	-0.00693944388393683\\
66.7	-0.0112409254507196\\
66.8	-0.0155677831739709\\
66.9	-0.0200079190660968\\
67	-0.0246123308417336\\
67.1	-0.0294138404772844\\
67.2	-0.0344368415038343\\
67.3	-0.0446114967882442\\
67.4	-0.0541975544755646\\
67.5	-0.0635501017633322\\
67.6	-0.0729394820654115\\
67.7	-0.0231915504986274\\
67.8	0.00648898841180277\\
67.9	0.0226736232053737\\
68	0.0296450908374997\\
68.1	0.0302858591512387\\
68.2	0.0265745112186022\\
68.3	0.0198814399248085\\
68.4	0.0111556815778975\\
68.5	0.00104874505435519\\
68.6	-0.0100004112835004\\
68.7	-0.0205403484134496\\
68.8	-0.0308649729103663\\
68.9	-0.0411534286545433\\
69	-0.0515266198406201\\
69.1	-0.0620765410845646\\
69.2	-0.0728816916258833\\
69.3	-0.0840153887493707\\
69.4	-0.0955504838000468\\
69.5	-0.107562287138224\\
69.6	-0.120130639616299\\
69.7	-0.133341624558646\\
69.8	-0.147289189112567\\
69.9	-0.162076831238879\\
70	-0.177819454203694\\
70.1	-0.194645466363797\\
70.2	-0.212699196001328\\
70.3	-0.232143691514056\\
70.4	-0.253163982338072\\
70.5	-0.275970882981037\\
70.6	-0.270488311468094\\
70.7	0.0493928937993155\\
70.8	0.182750945360653\\
70.9	0.0316434906095406\\
71	-0.0420988018975147\\
71.1	-0.0837286329071012\\
71.2	-0.112485105751001\\
71.3	-0.136668126095382\\
71.4	-0.159955207097541\\
71.5	-0.184064791267396\\
71.6	-0.260317107629192\\
71.7	-0.340017272312716\\
71.8	-0.424367343108239\\
71.9	-0.514709259716694\\
72	-0.612563863148911\\
72.1	-0.224636292103676\\
72.2	-0.247153889518727\\
72.3	-0.218263141092532\\
72.4	-0.178395318013402\\
72.5	0.00221258857512667\\
72.6	0.0536489059917495\\
72.7	0.0421601421586234\\
72.8	0.448979855671448\\
72.9	0.590429079563316\\
73	0.627666580513001\\
73.1	0.625195452339649\\
73.2	0.608552496609788\\
73.3	0.587651093813763\\
73.4	0.566182166721007\\
73.5	0.545385969465184\\
73.6	0.525559273223929\\
73.7	0.464004993412937\\
73.8	0.408613482541199\\
73.9	0.35832531954099\\
74	0.312262578984102\\
74.1	0.268772241988738\\
74.2	0.261955298676834\\
74.3	0.254902166614451\\
74.4	0.247555026972305\\
74.5	0.239896652412101\\
74.6	0.231936253885259\\
74.7	0.223699576669657\\
74.8	0.272487906692565\\
74.9	0.350362889805284\\
75	0.336053742630908\\
75.1	0.320352542595874\\
75.2	0.304852589527688\\
75.3	0.289592276894773\\
75.4	0.274489668829339\\
75.5	0.259511610924756\\
75.6	0.253843478788543\\
75.7	0.248534152919192\\
75.8	0.24266756167148\\
75.9	0.229387501570618\\
76	0.216960212535659\\
76.1	0.205284319113909\\
76.2	0.194271113531784\\
76.3	0.183842608510639\\
76.4	0.17392991210223\\
76.5	0.164471864767\\
76.6	0.155413890727266\\
76.7	0.146707024929741\\
76.8	0.138307084302909\\
76.9	0.130173957820185\\
77	0.122270994510956\\
77.1	0.114564472252739\\
77.2	0.0790401654580276\\
77.3	0.0745854223591831\\
77.4	0.0706258740497359\\
77.5	0.0669898909187373\\
77.6	0.0635544149932246\\
77.7	0.0602318578754499\\
77.8	0.0569603720020564\\
77.9	0.0536966443815935\\
78	0.0504105744920757\\
78.1	0.0470813573318778\\
78.2	0.0425404446325887\\
78.3	0.0388269287205472\\
78.4	0.0351738771592477\\
78.5	0.0315350106136471\\
78.6	0.0240670696106397\\
78.7	0.0165334758859104\\
78.8	0.00890868511650798\\
78.9	0.00116635708284169\\
79	-0.00672092570238575\\
79.1	-0.0147819576063558\\
79.2	-0.014958857122394\\
79.3	-0.0107245464213166\\
79.4	-0.00570339797052246\\
79.5	-0.000507710103159972\\
79.6	0.00471231504830843\\
79.7	0.00988813708706762\\
79.8	0.0149731163891204\\
79.9	0.0199311617663342\\
80	0.0247333410757424\\
80.1	0.0293562137671458\\
80.2	0.0868837298709316\\
80.3	0.107503403246637\\
80.4	0.112741724412236\\
80.5	0.0974939773204622\\
80.6	0.106251191388081\\
80.7	0.0914080092015601\\
80.8	0.0825102842603133\\
80.9	0.0759415514166228\\
81	0.0682767335965512\\
81.1	0.0665452728457448\\
81.2	0.0639543995333397\\
81.3	0.0606476078631056\\
81.4	0.0502473102364541\\
81.5	0.0469730141684215\\
81.6	0.0460571711721006\\
81.7	0.0462474486765314\\
81.8	0.0470196748919351\\
81.9	0.0480881242673429\\
82	0.0492839566023909\\
82.1	0.0505063990755865\\
82.2	0.0516962325611953\\
82.3	0.0599359400633845\\
82.4	0.0632482411103797\\
82.5	0.0634681991778979\\
82.6	0.061691968948862\\
82.7	0.0586097938081439\\
82.8	0.0475238335116429\\
82.9	0.0450493599026076\\
83	0.0451376972951365\\
83.1	0.0463004214548221\\
83.2	0.0479528974254033\\
83.3	0.0497881561722611\\
83.4	0.0573401339057576\\
83.5	0.0518906522751591\\
83.6	0.0473030458987352\\
83.7	0.0433180050611525\\
83.8	0.0397464121687317\\
83.9	0.0364509649441026\\
84	0.0819172367745\\
84.1	0.0792573351385379\\
84.2	0.0767765303262138\\
84.3	0.0746540897219999\\
84.4	0.0727871061225641\\
84.5	0.0634209879674716\\
84.6	0.056391102016822\\
84.7	0.0510166169928726\\
84.8	0.0468002502783036\\
84.9	0.0433805305628482\\
85	0.0404962649476002\\
85.1	0.0379600863053165\\
85.2	0.0356387735559199\\
85.3	0.0334386304288338\\
85.4	0.0467105083055165\\
85.5	0.0515604428887444\\
85.6	0.0521752931382088\\
85.7	0.0507172525448986\\
85.8	0.0482960588633517\\
85.9	0.0454752283247968\\
86	0.042535451085838\\
86.1	0.0396115452836257\\
86.2	0.0367636025490689\\
86.3	0.0340138907136931\\
86.4	0.0313659436360364\\
86.5	0.0288143895265979\\
86.6	0.0263499684604386\\
86.7	0.0214304159620624\\
86.8	0.0164963706604201\\
86.9	0.0115360501148837\\
87	0.00653752868246023\\
87.1	0.00148864425328208\\
87.2	0.0070539728689985\\
87.3	0.0165613646941875\\
87.4	0.0260817398567264\\
87.5	0.0349219480147466\\
87.6	0.0429271323614689\\
87.7	0.0500599615865002\\
87.8	0.0563241296626953\\
87.9	0.0617439220674727\\
88	0.0663554129598411\\
88.1	0.0702015126454274\\
88.2	0.0733289353040305\\
88.3	0.0880620837678162\\
88.4	0.092331133183316\\
88.5	0.091621259974282\\
88.6	0.0877050674874179\\
88.7	0.08396733916779\\
88.8	0.080394085870507\\
88.9	0.0769725812863545\\
89	0.07369122447148\\
89.1	0.0695500619051656\\
89.2	0.0777668177934812\\
89.3	0.0748429744517694\\
89.4	0.0720435402946457\\
89.5	0.0693596877288176\\
89.6	0.066783324808683\\
89.7	0.0643070215157858\\
89.8	0.0619239443826333\\
89.9	0.0596277984043788\\
90	0.057412775328213\\
90.1	0.0552735075349893\\
90.2	0.053205026833634\\
90.3	0.043361201783498\\
90.4	0.0405853068278603\\
90.5	0.0393295195709355\\
90.6	0.0385620524577371\\
90.7	0.0380041814901176\\
90.8	0.0378849536708515\\
90.9	0.0378452813835728\\
91	0.0375279914201774\\
91.1	0.0368682938962293\\
91.2	0.0352514496421426\\
91.3	0.0336699807750512\\
91.4	0.032121561036801\\
91.5	0.0388793615569322\\
91.6	0.040958633310746\\
91.7	0.0377463494114475\\
91.8	0.0360465211519086\\
91.9	0.0348180498348352\\
92	0.0338124925222218\\
92.1	0.0315680705951445\\
92.2	0.0299778633725368\\
92.3	0.0288466481665632\\
92.4	0.0280323296353335\\
92.5	0.0274322409541105\\
92.6	0.0290312872441594\\
92.7	0.0296421543796432\\
92.8	0.0295719398153951\\
92.9	0.0290296228094754\\
93	0.0281604796686353\\
93.1	0.0270666638100744\\
93.2	0.0258203027685769\\
93.3	0.0244919059106023\\
93.4	0.0282386003107277\\
93.5	0.0293701401066795\\
93.6	0.0294052267966999\\
93.7	0.0289968866311287\\
93.8	0.0284229565940036\\
93.9	0.0277991167722726\\
94	0.0271713538497752\\
94.1	0.0265560504265324\\
94.2	0.0259573269144329\\
94.3	0.0253745059203076\\
94.4	0.024805290215489\\
94.5	0.0242470834617114\\
94.6	0.0236975090973765\\
94.7	0.0231545858176412\\
94.8	0.022616758622824\\
94.9	0.0220828716305052\\
95	0.0215521198247408\\
95.1	0.0210239956142229\\
95.2	0.0204982368194931\\
95.3	0.0199747787005313\\
95.4	0.0194055962434936\\
95.5	0.0182423084803024\\
95.6	0.017365440039742\\
95.7	0.0166122659414371\\
95.8	0.0159386582474042\\
95.9	0.0153254816275036\\
96	0.0147616125104841\\
96.1	0.0142396551552788\\
96.2	0.0137542511610628\\
96.3	0.013301197604176\\
96.4	0.0154942771193155\\
96.5	0.0158839376302277\\
96.6	0.0160594270154487\\
96.7	0.0160868447489752\\
96.8	0.0160146149021557\\
96.9	0.0158778866661531\\
97	0.0157019074068095\\
97.1	0.0155045762185194\\
97.2	0.0139896363827724\\
97.3	0.012147192590694\\
97.4	0.0109471744575139\\
97.5	0.00994000852120967\\
97.6	0.00904012808197594\\
97.7	0.00822300630567655\\
97.8	0.00747690861394905\\
97.9	0.00679411236154351\\
98	0.00616868057829271\\
98.1	0.00559559181893658\\
98.2	0.00507030194482731\\
98.3	0.00458851117486233\\
98.4	0.00478350113563316\\
98.5	0.00468824949647455\\
98.6	0.00446532076975778\\
98.7	0.00418545460536373\\
98.8	0.00387948081705652\\
98.9	0.00356086363951701\\
99	0.00323549698207053\\
99.1	0.00290596523576224\\
99.2	0.0025734005368349\\
99.3	0.00251639631877374\\
99.4	0.00220201137520259\\
99.5	0.00184701362357214\\
99.6	0.00147436503544227\\
99.7	0.00075216592434246\\
99.8	0.00023281222114262\\
99.9	-0.000254196068859673\\
100	-0.000727698711114325\\
};
\addlegendentry{$\text{Agent}_\text{4}$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.0628306128248089\\
0.2	-0.0628268921328109\\
0.3	-0.0628206911426883\\
0.4	-0.0628120100992457\\
0.5	-0.0628008493451957\\
0.6	-0.0627872093211459\\
0.7	-0.062771090565581\\
0.8	-0.0627524937148419\\
0.9	-0.0627314195031004\\
1	-0.0627078687623303\\
1.1	-0.0626818424222745\\
1.2	-0.0626533415104084\\
1.3	-0.0626223671518992\\
1.4	-0.0625889205695615\\
1.5	-0.0625530030838092\\
1.6	-0.0625146161126029\\
1.7	-0.0624737611713947\\
1.8	-0.0624304398730677\\
1.9	-0.0623846539278725\\
2	-0.0623364051433599\\
2.1	-0.0622856954243093\\
2.2	-0.0622325267726534\\
2.3	-0.0621769012873998\\
2.4	-0.0621188211645472\\
2.5	-0.0620582886969996\\
2.6	-0.0619953062744749\\
2.7	-0.0619298763834116\\
2.8	-0.0618620016068695\\
2.9	-0.0617916846244287\\
3	-0.0617189282120833\\
3.1	-0.0616437352421318\\
3.2	-0.0615661086830638\\
3.3	-0.0614860515994432\\
3.4	-0.0614035671517864\\
3.5	-0.0613186585964382\\
3.6	-0.0612313292854429\\
3.7	-0.0611415826664123\\
3.8	-0.0610494222823892\\
3.9	-0.0609548517717077\\
4	-0.0608578748678497\\
4.1	-0.0607584953992973\\
4.2	-0.0606567172893818\\
4.3	-0.0605525445561286\\
4.4	-0.0604459813120988\\
4.5	-0.060337031764227\\
4.6	-0.0602257002136547\\
4.7	-0.0601119910555608\\
4.8	-0.0599959087789883\\
4.9	-0.0598774579666667\\
5	-0.0597566432948311\\
5.1	-0.0596334695330381\\
5.2	-0.0595079415439767\\
5.3	-0.0593800642832771\\
5.4	-0.0592498427993145\\
5.5	-0.0591172822330102\\
5.6	-0.0589823878176284\\
5.7	-0.0588451648785695\\
5.8	-0.0587056188331603\\
5.9	-0.0585637551904396\\
6	-0.0584195795509413\\
6.1	-0.0582730976064726\\
6.2	-0.05812431513989\\
6.3	-0.0579732380248704\\
6.4	-0.0578198722256796\\
6.5	-0.0576642237969369\\
6.6	-0.0575062988833756\\
6.7	-0.057346103719601\\
6.8	-0.0571836446298438\\
6.9	-0.0570189280277107\\
7	-0.0568519604159311\\
7.1	-0.0566827483861004\\
7.2	-0.0565112986184198\\
7.3	-0.0563376178814327\\
7.4	-0.056161713031757\\
7.5	-0.0559835910138151\\
7.6	-0.0558032588595592\\
7.7	-0.055620723688194\\
7.8	-0.0554359927058956\\
7.9	-0.0552490732055267\\
8	-0.0550599725663493\\
8.1	-0.0548686982537327\\
8.2	-0.0546752578188593\\
8.3	-0.0544796588984263\\
8.4	-0.054281909214344\\
8.5	-0.0540820165734315\\
8.6	-0.053879988867108\\
8.7	-0.0536758340710812\\
8.8	-0.0534695602450331\\
8.9	-0.0532611755323011\\
9	-0.0530506881595568\\
9.1	-0.0528381064364813\\
9.2	-0.052623438755437\\
9.3	-0.0524066935911364\\
9.4	-0.0521878795003075\\
9.5	-0.0519670051213558\\
9.6	-0.0517440791740237\\
9.7	-0.0515191104590459\\
9.8	-0.051292107857802\\
9.9	-0.0510630803319661\\
10	-0.0508320369231526\\
10.1	-0.0505989867525598\\
10.2	-0.0503639390206093\\
10.3	-0.0501269030065832\\
10.4	-0.0498878880682574\\
10.5	-0.0496469036415324\\
10.6	-0.0494039592400608\\
10.7	-0.0491590644548714\\
10.8	-0.0489122289539913\\
10.9	-0.0486634624820631\\
11	-0.0484127748599614\\
11.1	-0.0481601759844041\\
11.2	-0.0479056758275624\\
11.3	-0.0476492844366667\\
11.4	-0.04739101193361\\
11.5	-0.0471308685145487\\
11.6	-0.0468688644494993\\
11.7	-0.0466050100819339\\
11.8	-0.0463393158283709\\
11.9	-0.0460717921779647\\
12	-0.0458024496920908\\
12.1	-0.0455312990039295\\
12.2	-0.0452583508180455\\
12.3	-0.044983615909966\\
12.4	-0.0447071051257546\\
12.5	-0.0444288293815837\\
12.6	-0.0441487996633031\\
12.7	-0.0438670270260067\\
12.8	-0.0435835225935956\\
12.9	-0.0432982975583396\\
13	-0.0430113631804344\\
13.1	-0.0427227307875582\\
13.2	-0.0424324117744235\\
13.3	-0.0421404176023279\\
13.4	-0.0418467597987013\\
13.5	-0.041551449956651\\
13.6	-0.0412544997345038\\
13.7	-0.0409559208553462\\
13.8	-0.0406557251065609\\
13.9	-0.0403539243393622\\
14	-0.0400505304683276\\
14.1	-0.0397455554709275\\
14.2	-0.0394390113870528\\
14.3	-0.0391309103185389\\
14.4	-0.0388212644286885\\
14.5	-0.0385100859417911\\
14.6	-0.0381973871426406\\
14.7	-0.03788318037605\\
14.8	-0.0375674780463646\\
14.9	-0.0372502926169718\\
15	-0.0369316366098091\\
15.1	-0.0366115226048702\\
15.2	-0.0362899632397078\\
15.3	-0.0359669712089351\\
15.4	-0.0356425592637244\\
15.5	-0.0353167402113038\\
15.6	-0.0349895269144516\\
15.7	-0.0346609322909884\\
15.8	-0.0343309693132675\\
15.9	-0.0339996510076621\\
16	-0.0336669904540516\\
16.1	-0.0333330007853051\\
16.2	-0.0329976951867629\\
16.3	-0.0326610868957158\\
16.4	-0.0323231892008828\\
16.5	-0.0319840154418863\\
16.6	-0.0316435790087255\\
16.7	-0.031301893341248\\
16.8	-0.0309589719286188\\
16.9	-0.0306148283087881\\
17	-0.0302694760679568\\
17.1	-0.0299229288400399\\
17.2	-0.0295752003061287\\
17.3	-0.0292263041939503\\
17.4	-0.0288762542773257\\
17.5	-0.0285250643756264\\
17.6	-0.0281727483532282\\
17.7	-0.0278193201189645\\
17.8	-0.0274647936255768\\
17.9	-0.0271091828691641\\
18	-0.02675250188863\\
18.1	-0.026394764765129\\
18.2	-0.0260359856215101\\
18.3	-0.0256761786217596\\
18.4	-0.0253153579704418\\
18.5	-0.0249535379121382\\
18.6	-0.0245907327308851\\
18.7	-0.0242269567496099\\
18.8	-0.0238622243295653\\
18.9	-0.0234965498697629\\
19	-0.0231299478064043\\
19.1	-0.022762432612311\\
19.2	-0.0223940187963537\\
19.3	-0.022024720902879\\
19.4	-0.0216545535111355\\
19.5	-0.0212835312346978\\
19.6	-0.0209116687208903\\
19.7	-0.0205389806502082\\
19.8	-0.0201654817357384\\
19.9	-0.0197911867225784\\
20	-0.0194161103872547\\
20.1	-0.0190402675371385\\
20.2	-0.0186636730098621\\
20.3	-0.0182863416727326\\
20.4	-0.0179082884221452\\
20.5	-0.0175295281829947\\
20.6	-0.0171500759080869\\
20.7	-0.0167699465775478\\
20.8	-0.0163891551982327\\
20.9	-0.0160077168031331\\
21	-0.0156256464507836\\
21.1	-0.0152429592246677\\
21.2	-0.0148596702326217\\
21.3	-0.0144757946062388\\
21.4	-0.0140913475002714\\
21.5	-0.0137063440920329\\
21.6	-0.0133207995807986\\
21.7	-0.0129347291872058\\
21.8	-0.0125481481526524\\
21.9	-0.0121610717386959\\
22	-0.0117735152264502\\
22.1	-0.0113854939159829\\
22.2	-0.0109970231257108\\
22.3	-0.0106081181917957\\
22.4	-0.0102187944675383\\
22.5	-0.00982906732277276\\
22.6	-0.00943895214325937\\
22.7	-0.00904846433007743\\
22.8	-0.00865761929901722\\
22.9	-0.00826643247997128\\
23	-0.00787491931632544\\
23.1	-0.00748309526434899\\
23.2	-0.00709097579258463\\
23.3	-0.00669857638123768\\
23.4	-0.00630591252156499\\
23.5	-0.00591299971526342\\
23.6	-0.00551985347385775\\
23.7	-0.00512648931808842\\
23.8	-0.0047329227772988\\
23.9	-0.00433916938882197\\
24	-0.00394524469736754\\
24.1	-0.00355116425440779\\
24.2	-0.00315694361756383\\
24.3	-0.00276259834999142\\
24.4	-0.00236814401976646\\
24.5	-0.00197359619927053\\
24.6	-0.00157897046457598\\
24.7	-0.00118428239483111\\
24.8	-0.000789547571645135\\
24.9	-0.000394781578472934\\
25	1.01041326045909e-17\\
25.1	0.000394781578472954\\
25.2	0.000789547571645155\\
25.3	0.00118428239483113\\
25.4	0.001578970464576\\
25.5	0.00197359619927053\\
25.6	0.00236814401976649\\
25.7	0.00276259834999144\\
25.8	0.00315694361756385\\
25.9	0.00355116425440781\\
26	0.00394524469736755\\
26.1	0.00433916938882199\\
26.2	0.00473292277729883\\
26.3	0.00512648931808846\\
26.4	0.00551985347385777\\
26.5	0.00591299971526343\\
26.6	0.00630591252156501\\
26.7	0.0066985763812377\\
26.8	0.00709097579258466\\
26.9	0.00748309526434902\\
27	0.00787491931632545\\
27.1	0.0082664324799713\\
27.2	0.00865761929901723\\
27.3	0.00904846433007746\\
27.4	0.0094389521432594\\
27.5	0.00982906732277278\\
27.6	0.0102187944675383\\
27.7	0.0106081181917957\\
27.8	0.0109970231257108\\
27.9	0.0113854939159829\\
28	0.0117735152264502\\
28.1	0.0121610717386959\\
28.2	0.0125481481526525\\
28.3	0.0129347291872058\\
28.4	0.0133207995807986\\
28.5	0.0137063440920329\\
28.6	0.0140913475002714\\
28.7	0.0144757946062388\\
28.8	0.0148596702326218\\
28.9	0.0152429592246678\\
29	0.0156256464507837\\
29.1	0.0160077168031331\\
29.2	0.0163891551982327\\
29.3	0.0167699465775479\\
29.4	0.0171500759080869\\
29.5	0.0175295281829947\\
29.6	0.0179082884221452\\
29.7	0.0182863416727327\\
29.8	0.0186636730098621\\
29.9	0.0190402675371385\\
30	0.0194161103872547\\
30.1	0.0197911867225785\\
30.2	0.0201654817357384\\
30.3	0.0205389806502082\\
30.4	0.0209116687208903\\
30.5	0.0212835312346979\\
30.6	0.0216545535111355\\
30.7	0.0220247209028791\\
30.8	0.0223940187963537\\
30.9	0.022762432612311\\
31	0.0231299478064043\\
31.1	0.023496549869763\\
31.2	0.0238622243295654\\
31.3	0.0242269567496099\\
31.4	0.0245907327308851\\
31.5	0.0249535379121382\\
31.6	0.0253153579704418\\
31.7	0.0256761786217596\\
31.8	0.0260359856215101\\
31.9	0.026394764765129\\
32	0.02675250188863\\
32.1	0.0271091828691641\\
32.2	0.0274647936255768\\
32.3	0.0278193201189645\\
32.4	0.0281727483532282\\
32.5	0.0285250643756264\\
32.6	0.0288762542773257\\
32.7	0.0292263041939503\\
32.8	0.0295752003061288\\
32.9	0.02992292884004\\
33	0.0302694760679568\\
33.1	0.0306148283087882\\
33.2	0.0309589719286189\\
33.3	0.0313018933412481\\
33.4	0.0316435790087255\\
33.5	0.0319840154418863\\
33.6	0.0323231892008828\\
33.7	0.0326610868957158\\
33.8	0.0329976951867629\\
33.9	0.0333330007853051\\
34	0.0336669904540516\\
34.1	0.0339996510076621\\
34.2	0.0343309693132675\\
34.3	0.0346609322909885\\
34.4	0.0349895269144516\\
34.5	0.0353167402113038\\
34.6	0.0356425592637244\\
34.7	0.0359669712089351\\
34.8	0.0362899632397079\\
34.9	0.0366115226048702\\
35	0.0369316366098091\\
35.1	0.0372502926169718\\
35.2	0.0375674780463646\\
35.3	0.03788318037605\\
35.4	0.0381973871426406\\
35.5	0.0385100859417911\\
35.6	0.0388212644286885\\
35.7	0.039130910318539\\
35.8	0.0394390113870528\\
35.9	0.0397455554709276\\
36	0.0400505304683276\\
36.1	0.0403539243393622\\
36.2	0.0406557251065609\\
36.3	0.0409559208553462\\
36.4	0.0412544997345038\\
36.5	0.041551449956651\\
36.6	0.0418467597987013\\
36.7	0.0421404176023279\\
36.8	0.0424324117744235\\
36.9	0.0427227307875582\\
37	0.0430113631804344\\
37.1	0.0432982975583396\\
37.2	0.0435835225935957\\
37.3	0.0438670270260067\\
37.4	0.0441487996633031\\
37.5	0.0444288293815837\\
37.6	0.0447071051257546\\
37.7	0.044983615909966\\
37.8	0.0452583508180455\\
37.9	0.0455312990039295\\
38	0.0458024496920908\\
38.1	0.0460717921779647\\
38.2	0.0463393158283709\\
38.3	0.0466050100819339\\
38.4	0.0468688644494993\\
38.5	0.0471308685145487\\
38.6	0.04739101193361\\
38.7	0.0476492844366667\\
38.8	0.0479056758275624\\
38.9	0.0481601759844041\\
39	0.0484127748599614\\
39.1	0.0486634624820631\\
39.2	0.0489122289539913\\
39.3	0.0491590644548715\\
39.4	0.0494039592400608\\
39.5	0.0496469036415324\\
39.6	0.0498878880682574\\
39.7	0.0501269030065832\\
39.8	0.0503639390206094\\
39.9	0.0505989867525598\\
40	0.0508320369231526\\
40.1	0.0510630803319661\\
40.2	0.051292107857802\\
40.3	0.0515191104590459\\
40.4	0.0517440791740238\\
40.5	0.0519670051213558\\
40.6	0.0521878795003075\\
40.7	0.0524066935911364\\
40.8	0.052623438755437\\
40.9	0.0528381064364813\\
41	0.0530506881595568\\
41.1	0.0532611755323011\\
41.2	0.0534695602450331\\
41.3	0.0536758340710813\\
41.4	0.053879988867108\\
41.5	0.0540820165734315\\
41.6	0.054281909214344\\
41.7	0.0544796588984263\\
41.8	0.0546752578188593\\
41.9	0.0548686982537327\\
42	0.0550599725663493\\
42.1	0.0552490732055267\\
42.2	0.0554359927058956\\
42.3	0.055620723688194\\
42.4	0.0558032588595592\\
42.5	0.0559835910138151\\
42.6	0.056161713031757\\
42.7	0.0563376178814327\\
42.8	0.0565112986184198\\
42.9	0.0566827483861004\\
43	0.0568519604159311\\
43.1	0.0570189280277107\\
43.2	0.0571836446298438\\
43.3	0.057346103719601\\
43.4	0.0575062988833757\\
43.5	0.0576642237969369\\
43.6	0.0578198722256796\\
43.7	0.0579732380248704\\
43.8	0.05812431513989\\
43.9	0.0582730976064726\\
44	0.0584195795509413\\
44.1	0.0585637551904396\\
44.2	0.0587056188331603\\
44.3	0.0588451648785695\\
44.4	0.0589823878176284\\
44.5	0.0591172822330102\\
44.6	0.0592498427993145\\
44.7	0.0593800642832771\\
44.8	0.0595079415439767\\
44.9	0.0596334695330381\\
45	0.0597566432948311\\
45.1	0.0598774579666667\\
45.2	0.0599959087789883\\
45.3	0.0601119910555608\\
45.4	0.0602257002136547\\
45.5	0.060337031764227\\
45.6	0.0604459813120988\\
45.7	0.0605525445561286\\
45.8	0.0606567172893818\\
45.9	0.0607584953992973\\
46	0.0608578748678497\\
46.1	0.0609548517717077\\
46.2	0.0610494222823892\\
46.3	0.0611415826664123\\
46.4	0.0612313292854429\\
46.5	0.0613186585964382\\
46.6	0.0614035671517864\\
46.7	0.0614860515994432\\
46.8	0.0615661086830638\\
46.9	0.0616437352421318\\
47	0.0617189282120833\\
47.1	0.0617916846244287\\
47.2	0.0618620016068695\\
47.3	0.0619298763834116\\
47.4	0.0619953062744749\\
47.5	0.0620582886969996\\
47.6	0.0621188211645472\\
47.7	0.0621769012873998\\
47.8	0.0622325267726535\\
47.9	0.0622856954243093\\
48	0.0623364051433599\\
48.1	0.0623846539278725\\
48.2	0.0624304398730677\\
48.3	0.0624737611713947\\
48.4	0.0625146161126029\\
48.5	0.0625530030838092\\
48.6	0.0625889205695615\\
48.7	0.0626223671518992\\
48.8	0.0626533415104084\\
48.9	0.0626818424222745\\
49	0.0627078687623303\\
49.1	0.0627314195031004\\
49.2	0.0627524937148419\\
49.3	0.062771090565581\\
49.4	0.0627872093211459\\
49.5	0.0628008493451957\\
49.6	0.0628120100992457\\
49.7	0.0628206911426883\\
49.8	0.0628268921328109\\
49.9	0.0628306128248089\\
50	0.0628318530717959\\
50.1	0.0628306128248089\\
50.2	0.0628268921328109\\
50.3	0.0628206911426883\\
50.4	0.0628120100992457\\
50.5	0.0628008493451957\\
50.6	0.0627872093211459\\
50.7	0.062771090565581\\
50.8	0.0627524937148419\\
50.9	0.0627314195031004\\
51	0.0627078687623303\\
51.1	0.0626818424222745\\
51.2	0.0626533415104084\\
51.3	0.0626223671518992\\
51.4	0.0625889205695615\\
51.5	0.0625530030838092\\
51.6	0.0625146161126029\\
51.7	0.0624737611713947\\
51.8	0.0624304398730677\\
51.9	0.0623846539278725\\
52	0.0623364051433599\\
52.1	0.0622856954243093\\
52.2	0.0622325267726534\\
52.3	0.0621769012873998\\
52.4	0.0621188211645472\\
52.5	0.0620582886969996\\
52.6	0.0619953062744749\\
52.7	0.0619298763834116\\
52.8	0.0618620016068695\\
52.9	0.0617916846244287\\
53	0.0617189282120833\\
53.1	0.0616437352421318\\
53.2	0.0615661086830638\\
53.3	0.0614860515994432\\
53.4	0.0614035671517864\\
53.5	0.0613186585964382\\
53.6	0.0612313292854429\\
53.7	0.0611415826664123\\
53.8	0.0610494222823892\\
53.9	0.0609548517717077\\
54	0.0608578748678497\\
54.1	0.0607584953992973\\
54.2	0.0606567172893818\\
54.3	0.0605525445561286\\
54.4	0.0604459813120988\\
54.5	0.060337031764227\\
54.6	0.0602257002136547\\
54.7	0.0601119910555608\\
54.8	0.0599959087789883\\
54.9	0.0598774579666667\\
55	0.0597566432948311\\
55.1	0.0596334695330381\\
55.2	0.0595079415439767\\
55.3	0.0593800642832771\\
55.4	0.0592498427993145\\
55.5	0.0591172822330102\\
55.6	0.0589823878176284\\
55.7	0.0588451648785695\\
55.8	0.0587056188331603\\
55.9	0.0585637551904396\\
56	0.0584195795509413\\
56.1	0.0582730976064726\\
56.2	0.05812431513989\\
56.3	0.0579732380248704\\
56.4	0.0578198722256796\\
56.5	0.0576642237969369\\
56.6	0.0575062988833756\\
56.7	0.057346103719601\\
56.8	0.0571836446298438\\
56.9	0.0570189280277107\\
57	0.0568519604159311\\
57.1	0.0566827483861004\\
57.2	0.0565112986184198\\
57.3	0.0563376178814326\\
57.4	0.056161713031757\\
57.5	0.055983591013815\\
57.6	0.0558032588595592\\
57.7	0.055620723688194\\
57.8	0.0554359927058955\\
57.9	0.0552490732055267\\
58	0.0550599725663493\\
58.1	0.0548686982537327\\
58.2	0.0546752578188593\\
58.3	0.0544796588984263\\
58.4	0.054281909214344\\
58.5	0.0540820165734315\\
58.6	0.053879988867108\\
58.7	0.0536758340710812\\
58.8	0.0534695602450331\\
58.9	0.0532611755323011\\
59	0.0530506881595568\\
59.1	0.0528381064364813\\
59.2	0.052623438755437\\
59.3	0.0524066935911364\\
59.4	0.0521878795003075\\
59.5	0.0519670051213558\\
59.6	0.0517440791740237\\
59.7	0.0515191104590459\\
59.8	0.051292107857802\\
59.9	0.051063080331966\\
60	0.0508320369231526\\
60.1	0.0505989867525598\\
60.2	0.0503639390206093\\
60.3	0.0501269030065832\\
60.4	0.0498878880682574\\
60.5	0.0496469036415324\\
60.6	0.0494039592400608\\
60.7	0.0491590644548714\\
60.8	0.0489122289539912\\
60.9	0.0486634624820631\\
61	0.0484127748599614\\
61.1	0.0481601759844041\\
61.2	0.0479056758275624\\
61.3	0.0476492844366667\\
61.4	0.04739101193361\\
61.5	0.0471308685145487\\
61.6	0.0468688644494993\\
61.7	0.0466050100819339\\
61.8	0.0463393158283709\\
61.9	0.0460717921779647\\
62	0.0458024496920908\\
62.1	0.0455312990039295\\
62.2	0.0452583508180455\\
62.3	0.0449836159099659\\
62.4	0.0447071051257546\\
62.5	0.0444288293815837\\
62.6	0.0441487996633031\\
62.7	0.0438670270260067\\
62.8	0.0435835225935956\\
62.9	0.0432982975583395\\
63	0.0430113631804344\\
63.1	0.0427227307875582\\
63.2	0.0424324117744235\\
63.3	0.0421404176023279\\
63.4	0.0418467597987012\\
63.5	0.0415514499566509\\
63.6	0.0412544997345038\\
63.7	0.0409559208553461\\
63.8	0.0406557251065609\\
63.9	0.0403539243393622\\
64	0.0400505304683276\\
64.1	0.0397455554709275\\
64.2	0.0394390113870528\\
64.3	0.0391309103185389\\
64.4	0.0388212644286885\\
64.5	0.0385100859417911\\
64.6	0.0381973871426405\\
64.7	0.03788318037605\\
64.8	0.0375674780463646\\
64.9	0.0372502926169718\\
65	0.0369316366098091\\
65.1	0.0366115226048702\\
65.2	0.0362899632397079\\
65.3	0.0359669712089351\\
65.4	0.0356425592637244\\
65.5	0.0353167402113038\\
65.6	0.0349895269144515\\
65.7	0.0346609322909884\\
65.8	0.0343309693132675\\
65.9	0.033999651007662\\
66	0.0336669904540516\\
66.1	0.0333330007853051\\
66.2	0.0329976951867629\\
66.3	0.0326610868957158\\
66.4	0.0323231892008828\\
66.5	0.0319840154418863\\
66.6	0.0316435790087255\\
66.7	0.031301893341248\\
66.8	0.0309589719286188\\
66.9	0.0306148283087881\\
67	0.0302694760679568\\
67.1	0.0299229288400399\\
67.2	0.0295752003061287\\
67.3	0.0292263041939503\\
67.4	0.0288762542773257\\
67.5	0.0285250643756264\\
67.6	0.0281727483532282\\
67.7	0.0278193201189645\\
67.8	0.0274647936255768\\
67.9	0.027109182869164\\
68	0.0267525018886299\\
68.1	0.0263947647651289\\
68.2	0.02603598562151\\
68.3	0.0256761786217596\\
68.4	0.0253153579704418\\
68.5	0.0249535379121382\\
68.6	0.024590732730885\\
68.7	0.0242269567496098\\
68.8	0.0238622243295653\\
68.9	0.0234965498697629\\
69	0.0231299478064043\\
69.1	0.0227624326123109\\
69.2	0.0223940187963537\\
69.3	0.022024720902879\\
69.4	0.0216545535111355\\
69.5	0.0212835312346979\\
69.6	0.0209116687208903\\
69.7	0.0205389806502082\\
69.8	0.0201654817357384\\
69.9	0.0197911867225784\\
70	0.0194161103872547\\
70.1	0.0190402675371385\\
70.2	0.0186636730098621\\
70.3	0.0182863416727326\\
70.4	0.0179082884221451\\
70.5	0.0175295281829946\\
70.6	0.0171500759080868\\
70.7	0.0167699465775478\\
70.8	0.0163891551982327\\
70.9	0.016007716803133\\
71	0.0156256464507836\\
71.1	0.0152429592246677\\
71.2	0.0148596702326217\\
71.3	0.0144757946062388\\
71.4	0.0140913475002713\\
71.5	0.0137063440920328\\
71.6	0.0133207995807986\\
71.7	0.0129347291872058\\
71.8	0.0125481481526524\\
71.9	0.0121610717386959\\
72	0.0117735152264502\\
72.1	0.0113854939159828\\
72.2	0.0109970231257108\\
72.3	0.0106081181917957\\
72.4	0.0102187944675383\\
72.5	0.00982906732277278\\
72.6	0.00943895214325936\\
72.7	0.0090484643300774\\
72.8	0.00865761929901719\\
72.9	0.00826643247997123\\
73	0.00787491931632541\\
73.1	0.00748309526434894\\
73.2	0.00709097579258461\\
73.3	0.00669857638123768\\
73.4	0.00630591252156496\\
73.5	0.0059129997152634\\
73.6	0.0055198534738577\\
73.7	0.00512648931808841\\
73.8	0.0047329227772988\\
73.9	0.00433916938882195\\
74	0.00394524469736754\\
74.1	0.00355116425440775\\
74.2	0.00315694361756383\\
74.3	0.00276259834999143\\
74.4	0.00236814401976645\\
74.5	0.00197359619927054\\
74.6	0.00157897046457596\\
74.7	0.00118428239483112\\
74.8	0.000789547571645156\\
74.9	0.000394781578472928\\
75	1.15420241623307e-17\\
75.1	-0.000394781578473016\\
75.2	-0.000789547571645189\\
75.3	-0.00118428239483115\\
75.4	-0.00157897046457604\\
75.5	-0.00197359619927057\\
75.6	-0.00236814401976654\\
75.7	-0.00276259834999146\\
75.8	-0.00315694361756386\\
75.9	-0.00355116425440784\\
76	-0.00394524469736757\\
76.1	-0.00433916938882204\\
76.2	-0.00473292277729884\\
76.3	-0.00512648931808845\\
76.4	-0.00551985347385779\\
76.5	-0.00591299971526343\\
76.6	-0.00630591252156505\\
76.7	-0.00669857638123771\\
76.8	-0.0070909757925847\\
76.9	-0.00748309526434903\\
77	-0.00787491931632544\\
77.1	-0.00826643247997132\\
77.2	-0.00865761929901723\\
77.3	-0.00904846433007749\\
77.4	-0.0094389521432594\\
77.5	-0.00982906732277276\\
77.6	-0.0102187944675384\\
77.7	-0.0106081181917957\\
77.8	-0.0109970231257109\\
77.9	-0.0113854939159829\\
78	-0.0117735152264502\\
78.1	-0.012161071738696\\
78.2	-0.0125481481526525\\
78.3	-0.0129347291872058\\
78.4	-0.0133207995807987\\
78.5	-0.0137063440920329\\
78.6	-0.0140913475002714\\
78.7	-0.0144757946062389\\
78.8	-0.0148596702326218\\
78.9	-0.0152429592246678\\
79	-0.0156256464507837\\
79.1	-0.0160077168031331\\
79.2	-0.0163891551982327\\
79.3	-0.0167699465775479\\
79.4	-0.0171500759080869\\
79.5	-0.0175295281829947\\
79.6	-0.0179082884221452\\
79.7	-0.0182863416727327\\
79.8	-0.0186636730098622\\
79.9	-0.0190402675371385\\
80	-0.0194161103872547\\
80.1	-0.0197911867225785\\
80.2	-0.0201654817357384\\
80.3	-0.0205389806502083\\
80.4	-0.0209116687208904\\
80.5	-0.0212835312346979\\
80.6	-0.0216545535111355\\
80.7	-0.0220247209028791\\
80.8	-0.0223940187963538\\
80.9	-0.022762432612311\\
81	-0.0231299478064043\\
81.1	-0.023496549869763\\
81.2	-0.0238622243295654\\
81.3	-0.0242269567496099\\
81.4	-0.0245907327308851\\
81.5	-0.0249535379121382\\
81.6	-0.0253153579704419\\
81.7	-0.0256761786217596\\
81.8	-0.0260359856215101\\
81.9	-0.026394764765129\\
82	-0.02675250188863\\
82.1	-0.0271091828691641\\
82.2	-0.0274647936255768\\
82.3	-0.0278193201189645\\
82.4	-0.0281727483532282\\
82.5	-0.0285250643756264\\
82.6	-0.0288762542773258\\
82.7	-0.0292263041939504\\
82.8	-0.0295752003061288\\
82.9	-0.02992292884004\\
83	-0.0302694760679568\\
83.1	-0.0306148283087882\\
83.2	-0.0309589719286189\\
83.3	-0.0313018933412481\\
83.4	-0.0316435790087256\\
83.5	-0.0319840154418863\\
83.6	-0.0323231892008828\\
83.7	-0.0326610868957158\\
83.8	-0.0329976951867629\\
83.9	-0.0333330007853052\\
84	-0.0336669904540516\\
84.1	-0.0339996510076621\\
84.2	-0.0343309693132675\\
84.3	-0.0346609322909885\\
84.4	-0.0349895269144516\\
84.5	-0.0353167402113038\\
84.6	-0.0356425592637244\\
84.7	-0.0359669712089351\\
84.8	-0.0362899632397079\\
84.9	-0.0366115226048702\\
85	-0.0369316366098092\\
85.1	-0.0372502926169718\\
85.2	-0.0375674780463647\\
85.3	-0.0378831803760501\\
85.4	-0.0381973871426406\\
85.5	-0.0385100859417912\\
85.6	-0.0388212644286886\\
85.7	-0.039130910318539\\
85.8	-0.0394390113870529\\
85.9	-0.0397455554709276\\
86	-0.0400505304683276\\
86.1	-0.0403539243393623\\
86.2	-0.0406557251065609\\
86.3	-0.0409559208553462\\
86.4	-0.0412544997345038\\
86.5	-0.041551449956651\\
86.6	-0.0418467597987013\\
86.7	-0.0421404176023279\\
86.8	-0.0424324117744236\\
86.9	-0.0427227307875582\\
87	-0.0430113631804344\\
87.1	-0.0432982975583396\\
87.2	-0.0435835225935957\\
87.3	-0.0438670270260067\\
87.4	-0.0441487996633031\\
87.5	-0.0444288293815837\\
87.6	-0.0447071051257546\\
87.7	-0.044983615909966\\
87.8	-0.0452583508180456\\
87.9	-0.0455312990039295\\
88	-0.0458024496920909\\
88.1	-0.0460717921779647\\
88.2	-0.046339315828371\\
88.3	-0.0466050100819339\\
88.4	-0.0468688644494994\\
88.5	-0.0471308685145487\\
88.6	-0.0473910119336101\\
88.7	-0.0476492844366667\\
88.8	-0.0479056758275624\\
88.9	-0.0481601759844041\\
89	-0.0484127748599614\\
89.1	-0.0486634624820631\\
89.2	-0.0489122289539913\\
89.3	-0.0491590644548715\\
89.4	-0.0494039592400608\\
89.5	-0.0496469036415324\\
89.6	-0.0498878880682574\\
89.7	-0.0501269030065832\\
89.8	-0.0503639390206094\\
89.9	-0.0505989867525598\\
90	-0.0508320369231526\\
90.1	-0.0510630803319661\\
90.2	-0.0512921078578021\\
90.3	-0.051519110459046\\
90.4	-0.0517440791740238\\
90.5	-0.0519670051213558\\
90.6	-0.0521878795003075\\
90.7	-0.0524066935911364\\
90.8	-0.0526234387554371\\
90.9	-0.0528381064364813\\
91	-0.0530506881595568\\
91.1	-0.0532611755323011\\
91.2	-0.0534695602450332\\
91.3	-0.0536758340710813\\
91.4	-0.053879988867108\\
91.5	-0.0540820165734315\\
91.6	-0.0542819092143441\\
91.7	-0.0544796588984263\\
91.8	-0.0546752578188593\\
91.9	-0.0548686982537327\\
92	-0.0550599725663493\\
92.1	-0.0552490732055267\\
92.2	-0.0554359927058956\\
92.3	-0.0556207236881941\\
92.4	-0.0558032588595592\\
92.5	-0.0559835910138151\\
92.6	-0.056161713031757\\
92.7	-0.0563376178814327\\
92.8	-0.0565112986184199\\
92.9	-0.0566827483861004\\
93	-0.0568519604159311\\
93.1	-0.0570189280277107\\
93.2	-0.0571836446298438\\
93.3	-0.0573461037196011\\
93.4	-0.0575062988833757\\
93.5	-0.0576642237969369\\
93.6	-0.0578198722256797\\
93.7	-0.0579732380248704\\
93.8	-0.05812431513989\\
93.9	-0.0582730976064726\\
94	-0.0584195795509413\\
94.1	-0.0585637551904396\\
94.2	-0.0587056188331603\\
94.3	-0.0588451648785695\\
94.4	-0.0589823878176284\\
94.5	-0.0591172822330102\\
94.6	-0.0592498427993145\\
94.7	-0.0593800642832771\\
94.8	-0.0595079415439767\\
94.9	-0.0596334695330381\\
95	-0.0597566432948311\\
95.1	-0.0598774579666667\\
95.2	-0.0599959087789883\\
95.3	-0.0601119910555609\\
95.4	-0.0602257002136547\\
95.5	-0.060337031764227\\
95.6	-0.0604459813120989\\
95.7	-0.0605525445561286\\
95.8	-0.0606567172893818\\
95.9	-0.0607584953992973\\
96	-0.0608578748678497\\
96.1	-0.0609548517717077\\
96.2	-0.0610494222823892\\
96.3	-0.0611415826664123\\
96.4	-0.0612313292854429\\
96.5	-0.0613186585964382\\
96.6	-0.0614035671517864\\
96.7	-0.0614860515994432\\
96.8	-0.0615661086830638\\
96.9	-0.0616437352421318\\
97	-0.0617189282120833\\
97.1	-0.0617916846244287\\
97.2	-0.0618620016068695\\
97.3	-0.0619298763834116\\
97.4	-0.061995306274475\\
97.5	-0.0620582886969996\\
97.6	-0.0621188211645473\\
97.7	-0.0621769012873998\\
97.8	-0.0622325267726535\\
97.9	-0.0622856954243093\\
98	-0.0623364051433599\\
98.1	-0.0623846539278725\\
98.2	-0.0624304398730677\\
98.3	-0.0624737611713947\\
98.4	-0.0625146161126029\\
98.5	-0.0625530030838092\\
98.6	-0.0625889205695615\\
98.7	-0.0626223671518992\\
98.8	-0.0626533415104085\\
98.9	-0.0626818424222745\\
99	-0.0627078687623303\\
99.1	-0.0627314195031004\\
99.2	-0.0627524937148419\\
99.3	-0.062771090565581\\
99.4	-0.0627872093211459\\
99.5	-0.0628008493451957\\
99.6	-0.0628120100992457\\
99.7	-0.0628206911426883\\
99.8	-0.0628268921328109\\
99.9	-0.0628306128248089\\
100	-0.0628318530717959\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.1	-0.0366694670429313\\
0.2	0.0985736003105768\\
0.3	0.179347814928012\\
0.4	0.221627064943504\\
0.5	0.237272652800414\\
0.6	0.235024841018091\\
0.7	0.221268405689637\\
0.8	0.20061466849427\\
0.9	0.186943856253519\\
1	0.157091156866089\\
1.1	0.0909106950145731\\
1.2	0.0621496025067008\\
1.3	0.0411264715221115\\
1.4	0.042199075705688\\
1.5	0.0340759430608123\\
1.6	0.0247504312677814\\
1.7	0.0150760600027445\\
1.8	0.00560441575404026\\
1.9	-0.00332638320475074\\
2	-0.0115269764532303\\
2.1	-0.0336138598264935\\
2.2	-0.0342771758907601\\
2.3	-0.0358575748268548\\
2.4	-0.0379618198234096\\
2.5	-0.040314665734262\\
2.6	-0.0427282967309636\\
2.7	-0.0576735373062134\\
2.8	-0.0654754434865562\\
2.9	-0.0692674000728882\\
3	-0.0706158418684088\\
3.1	-0.0704050065341484\\
3.2	-0.0691888582024884\\
3.3	-0.0673402043944117\\
3.4	-0.0651203508903011\\
3.5	-0.0586350810230708\\
3.6	-0.05315026376702\\
3.7	-0.049965363166174\\
3.8	-0.0679448860161632\\
3.9	-0.0657766328181862\\
4	-0.0620377581844722\\
4.1	-0.0590601819416869\\
4.2	-0.0568917190851869\\
4.3	-0.0553433456537713\\
4.4	-0.0542576911576635\\
4.5	-0.0535240707407232\\
4.6	-0.0530649666093438\\
4.7	-0.0528242698141745\\
4.8	-0.0527595496225653\\
4.9	-0.052837252048991\\
5	-0.0530297670654693\\
5.1	-0.0533136502799134\\
5.2	-0.0673589961792682\\
5.3	-0.0727642961564105\\
5.4	-0.0740414343124069\\
5.5	-0.0667798682257648\\
5.6	-0.0625160474576928\\
5.7	-0.0597374163672568\\
5.8	-0.055208193853526\\
5.9	-0.0524340549151373\\
6	-0.0542544377419903\\
6.1	-0.0545586915451855\\
6.2	-0.0543057523102218\\
6.3	-0.0539022957004304\\
6.4	-0.0535144563030625\\
6.5	-0.0532040705679797\\
6.6	-0.0529882008836092\\
6.7	-0.0647075151581532\\
6.8	-0.0644476595871864\\
6.9	-0.0617061457404746\\
7	-0.0569749514533451\\
7.1	-0.0539051369389499\\
7.2	-0.0606026289180391\\
7.3	-0.0597003223642386\\
7.4	-0.0582481867560458\\
7.5	-0.0570921379776577\\
7.6	-0.0562294736512324\\
7.7	-0.055578855875861\\
7.8	-0.0550768868183444\\
7.9	-0.0546811518853514\\
8	-0.0543636514171447\\
8.1	-0.0541054956304522\\
8.2	-0.0538934584080955\\
8.3	-0.0537178408546475\\
8.4	-0.0535711669092207\\
8.5	-0.0534473943937292\\
8.6	-0.0533414423125817\\
8.7	-0.0534703283008699\\
8.8	-0.053507029081176\\
8.9	-0.0534943136420538\\
9	-0.0534470170259267\\
9.1	-0.0533714213902519\\
9.2	-0.0532711929588417\\
9.3	-0.0531491513759516\\
9.4	-0.0530077666543565\\
9.5	-0.0528492814118359\\
9.6	-0.0526757324444864\\
9.7	-0.0524889521566363\\
9.8	-0.0637525794079452\\
9.9	-0.0735135838046587\\
10	-0.0779918194449554\\
10.1	-0.0799175547997851\\
10.2	-0.0643170835816205\\
10.3	-0.0564962996848742\\
10.4	-0.0521920900371433\\
10.5	-0.0495327142415964\\
10.6	-0.0542343474641556\\
10.7	-0.0566154698159441\\
10.8	-0.0582618651127501\\
10.9	-0.0598788507074354\\
11	-0.0617759773319769\\
11.1	-0.0640824019522555\\
11.2	-0.0668436806853956\\
11.3	-0.0803842712586511\\
11.4	-0.068901636986772\\
11.5	-0.0582459342618943\\
11.6	-0.0505664700404009\\
11.7	-0.0451441809585199\\
11.8	-0.0412370134965504\\
11.9	-0.0383459751168064\\
12	-0.0299670433309575\\
12.1	-0.0477939641319765\\
12.2	-0.0587209829723807\\
12.3	-0.065536215485692\\
12.4	-0.0698976486640191\\
12.5	-0.0728454169032487\\
12.6	-0.0572518798841404\\
12.7	-0.0422196903738396\\
12.8	-0.031261871760917\\
12.9	-0.0242773726930217\\
13	-0.0203715944772214\\
13.1	-0.018648080287964\\
13.2	-0.0183892965380359\\
13.3	-0.0190640101772714\\
13.4	-0.0202935045776084\\
13.5	-0.0218145733826485\\
13.6	-0.0234486226970941\\
13.7	-0.0250779231330643\\
13.8	-0.0266279501445702\\
13.9	-0.0280544562841414\\
14	-0.025468261637993\\
14.1	-0.0599053188970113\\
14.2	-0.0788941381986323\\
14.3	-0.0893249466314398\\
14.4	-0.094614623529544\\
14.5	-0.0966604936055225\\
14.6	-0.0966199924154459\\
14.7	-0.0952448806757859\\
14.8	-0.0930401021968006\\
14.9	-0.0480286086433311\\
15	-0.0300628465546415\\
15.1	-0.0102394547304847\\
15.2	0.00152230385236975\\
15.3	0.00767808493803374\\
15.4	0.0100191863135098\\
15.5	-0.0183921385902081\\
15.6	-0.0203233432338824\\
15.7	-0.0168298623806295\\
15.8	-0.0304073836504019\\
15.9	-0.0294783969662235\\
16	-0.0265915964307915\\
16.1	-0.0237030872094422\\
16.2	-0.0155934789043438\\
16.3	-0.0125299226670933\\
16.4	-0.0117096256185848\\
16.5	-0.0356260610452377\\
16.6	-0.028292856915554\\
16.7	-0.0227091630153102\\
16.8	-0.0190720138735083\\
16.9	-0.0169934782685879\\
17	-0.0160307541916377\\
17.1	-0.0158174166260529\\
17.2	-0.0160789582260624\\
17.3	-0.0389176512998154\\
17.4	-0.0413519536237754\\
17.5	-0.0399045588029699\\
17.6	-0.0370898095708386\\
17.7	-0.0374479195320408\\
17.8	-0.0287176452487271\\
17.9	-0.0218796886673444\\
18	-0.0173813180145345\\
18.1	-0.0145522778476673\\
18.2	-0.0128327419557821\\
18.3	-0.0118495126108193\\
18.4	-0.0113619464680827\\
18.5	-0.0112137841609035\\
18.6	-0.0113013947060144\\
18.7	-0.011553996972504\\
18.8	-0.0493751576424065\\
18.9	-0.0675598987305652\\
19	-0.0760535118815751\\
19.1	-0.0797134676091949\\
19.2	-0.0810276221318394\\
19.3	-0.0813385267168226\\
19.4	-0.0814067628129319\\
19.5	-0.081678823187456\\
19.6	-0.0462825536056904\\
19.7	-0.0187117658516338\\
19.8	0.000120643590200815\\
19.9	-0.00820762457022903\\
20	-0.00574390387081768\\
20.1	-0.00249090725112438\\
20.2	0.000306405843258333\\
20.3	0.00260522362348673\\
20.4	0.00448333199776459\\
20.5	0.00600324306341056\\
20.6	0.00720686327140367\\
20.7	0.014244232820091\\
20.8	0.0161082574980116\\
20.9	0.0157337935085779\\
21	0.0143105800647999\\
21.1	0.0123971053212729\\
21.2	0.010292865145916\\
21.3	0.00817242971372359\\
21.4	0.00614028172118089\\
21.5	0.00425735492189582\\
21.6	0.00255612353215847\\
21.7	0.00105020174998598\\
21.8	-0.0640727466219467\\
21.9	-0.107207005265974\\
22	-0.135086719492851\\
22.1	-0.152512250078327\\
22.2	-0.162924743836693\\
22.3	-0.168792102641248\\
22.4	-0.171877974224327\\
22.5	-0.173433959896546\\
22.6	-0.17433913927516\\
22.7	-0.175202285129602\\
22.8	-0.0730541148466467\\
22.9	0.0149648574444651\\
23	0.0705171372842679\\
23.1	0.103121199697882\\
23.2	0.0540018559375052\\
23.3	0.00661610777619511\\
23.4	0.0183377358510159\\
23.5	0.0334490308473652\\
23.6	0.0454197103211158\\
23.7	0.0543453418374003\\
23.8	0.0609022961603622\\
23.9	-0.0298291224461127\\
24	-0.0560060611387188\\
24.1	-0.0554187480830654\\
24.2	0.0673458674535692\\
24.3	0.0932218803792261\\
24.4	0.0993660808241509\\
24.5	-0.00744912698969546\\
24.6	-0.0580064101646254\\
24.7	-0.0803459761358251\\
24.8	0.0140012121772757\\
24.9	0.0561579625855762\\
25	0.0755526280881835\\
25.1	0.0835034964840559\\
25.2	0.0850592497676957\\
25.3	0.0828660084818664\\
25.4	0.0784971369546126\\
25.5	0.072957809461069\\
25.6	0.0669079978403391\\
25.7	0.0607799891040158\\
25.8	0.0548500463675801\\
25.9	0.0492862327570016\\
26	0.0441817888728994\\
26.1	0.0395788538718203\\
26.2	0.0354853978993013\\
26.3	-0.0233831199474178\\
26.4	-0.0621214288396104\\
26.5	-0.0868946905080772\\
26.6	-0.0472640817452094\\
26.7	-0.0250675745820867\\
26.8	-0.0111766604314101\\
26.9	-0.00153045570948372\\
27	0.0116317452581296\\
27.1	0.0291069385027998\\
27.2	0.0409009439863545\\
27.3	0.0478304428139663\\
27.4	0.0514603882248831\\
27.5	0.0529311622756295\\
27.6	0.0529881645800664\\
27.7	0.0521126447104272\\
27.8	0.0506191077567091\\
27.9	-0.00974274801833459\\
28	-0.03828629536917\\
28.1	0.00594589908996564\\
28.2	0.0242387917098994\\
28.3	0.0323877879696504\\
28.4	0.0359951904498767\\
28.5	0.0372810571524574\\
28.6	0.0372706186975673\\
28.7	0.0365168722678495\\
28.8	0.0353538229430931\\
28.9	0.0339954604382641\\
29	0.0325811971504609\\
29.1	0.0312007056199349\\
29.2	0.029909470031706\\
29.3	0.0287393293282263\\
29.4	0.0277058963143871\\
29.5	0.0268138486007224\\
29.6	0.0260607056201969\\
29.7	0.0254395092728769\\
29.8	0.0249407064336492\\
29.9	0.0245534510107031\\
30	0.0242664857310133\\
30.1	0.024068721705272\\
30.2	0.0239496026453937\\
30.3	0.0238993174522864\\
30.4	0.023908907691052\\
30.5	0.0239703037112844\\
30.6	-0.0680451258854352\\
30.7	-0.0717898698972592\\
30.8	-0.0589396861962632\\
30.9	-0.0424342733063852\\
31	-0.0255113003755503\\
31.1	-0.00939738149655749\\
31.2	0.0280290064988065\\
31.3	-0.109634318911569\\
31.4	-0.184904405604991\\
31.5	-0.224606965121409\\
31.6	-0.243290304032439\\
31.7	-0.0571564695211661\\
31.8	0.0382201338699746\\
31.9	0.0904337567518309\\
32	0.024347932198642\\
32.1	0.0756748097128443\\
32.2	0.110524457461127\\
32.3	0.129653133821362\\
32.4	0.137967873075457\\
32.5	0.139042087915994\\
32.6	0.135452673717269\\
32.7	0.129035608781117\\
32.8	0.0486216061928919\\
32.9	-0.00300785496972288\\
33	-0.033646176978634\\
33.1	-0.0494573242151813\\
33.2	-0.0550904963496031\\
33.3	-0.0539622788076558\\
33.4	-0.0485393777364829\\
33.5	-0.0405756650349064\\
33.6	-0.0312980613274422\\
33.7	-0.0215479543703592\\
33.8	-0.0118871475867049\\
33.9	0.0845330039598329\\
34	0.12423882881832\\
34.1	0.0894056215296757\\
34.2	0.0611477932136866\\
34.3	0.0398296930697915\\
34.4	0.0243562024478607\\
34.5	0.0133394879095591\\
34.6	0.00551918259453659\\
34.7	-0.000964155648855008\\
34.8	-0.00449172400404038\\
34.9	-0.00528030674966139\\
35	-0.0039951805793615\\
35.1	-0.00129839861166318\\
35.2	0.0022730045308155\\
35.3	0.0063185377136556\\
35.4	0.0105536911416947\\
35.5	0.0147839771836748\\
35.6	0.0188817993416661\\
35.7	0.0910755049536322\\
35.8	0.117558604721568\\
35.9	0.1245746947931\\
36	0.150114507960383\\
36.1	0.157428738733718\\
36.2	0.156245534829346\\
36.3	0.150756652166869\\
36.4	0.143066489806008\\
36.5	0.134372923908207\\
36.6	0.125408473651218\\
36.7	0.116630250632039\\
36.8	0.108317325800291\\
36.9	0.100628934833905\\
37	0.0936429049868042\\
37.1	0.0873823184481749\\
37.2	0.0818343676232606\\
37.3	0.0769637203745393\\
37.4	0.0727219278252048\\
37.5	0.0690539569011543\\
37.6	0.0659026351061103\\
37.7	0.00543829465491325\\
37.8	-0.0135737474108173\\
37.9	-0.0151903067929823\\
38	-0.00988006938040558\\
38.1	-0.00216753325925688\\
38.2	0.00602040841656835\\
38.3	0.0138896460958376\\
38.4	0.0211379545242048\\
38.5	0.0276748010660329\\
38.6	0.0597365945043525\\
38.7	0.0765508128979291\\
38.8	0.0860082057587465\\
38.9	0.0906439892236384\\
39	0.0920179334125068\\
39.1	0.0912586809882576\\
39.2	0.0891738019895119\\
39.3	0.0863330749737678\\
39.4	0.0831313007444489\\
39.5	0.0798355033801742\\
39.6	0.0766202503647686\\
39.7	0.0735939556971945\\
39.8	0.0708183597667765\\
39.9	0.0683228630927096\\
40	0.0661149931925026\\
40.1	0.0641879780270395\\
40.2	0.0625261647712383\\
40.3	0.0611088428998784\\
40.4	0.059912893158389\\
40.5	0.0589145791794112\\
40.6	0.0580907187565532\\
40.7	0.0574194112698344\\
40.8	0.0568804519643712\\
40.9	0.0564555292559254\\
41	0.0561282752860557\\
41.1	-0.0148478281269378\\
41.2	-0.0609978600956742\\
41.3	-0.0878036868611572\\
41.4	-0.100428033576999\\
41.5	-0.103058732228891\\
41.6	-0.0988884782458594\\
41.7	-0.0112675557322335\\
41.8	0.04752175753888\\
41.9	0.0855143256371294\\
42	0.108684205720788\\
42.1	0.121447549272157\\
42.2	0.127046806195829\\
42.3	0.127843572955773\\
42.4	0.125541251951931\\
42.5	0.121353880180218\\
42.6	0.116133751111241\\
42.7	0.110467558636592\\
42.8	0.104748549601549\\
42.9	0.0992304364615171\\
43	0.09406748078961\\
43.1	0.0893441235875788\\
43.2	0.0850967409574818\\
43.3	0.0813294902011264\\
43.4	0.0780257402052472\\
43.5	0.0751562186863113\\
43.6	0.0726847323825456\\
43.7	-0.0135669353859519\\
43.8	-0.0782783478504914\\
43.9	-0.0477418524327795\\
44	-0.0130810859548017\\
44.1	0.0464043054795769\\
44.2	0.0780073635365406\\
44.3	0.0949045660140457\\
44.4	0.103160106363721\\
44.5	0.106057390689018\\
44.6	0.105607509188625\\
44.7	0.103130171798135\\
44.8	0.0156801926366836\\
44.9	-0.00108117803827191\\
45	0.0126297133215546\\
45.1	0.0293342610504392\\
45.2	0.0447525155388523\\
45.3	0.075956189140034\\
45.4	0.09012197667871\\
45.5	0.0963406840507037\\
45.6	0.0983499813850239\\
45.7	0.0976236512335258\\
45.8	0.0957186143341865\\
45.9	0.0931386271072541\\
46	0.034005695743192\\
46.1	0.0392975132155453\\
46.2	0.0514251514909787\\
46.3	0.0623013339779828\\
46.4	0.0711231095913692\\
46.5	0.0780774768179043\\
46.6	0.0834311486548078\\
46.7	0.0246378824522222\\
46.8	0.0102321492248359\\
46.9	0.01382597147843\\
47	0.0239922813654772\\
47.1	0.0358466154832829\\
47.2	0.0473608147408223\\
47.3	0.0884462379345933\\
47.4	0.100283942220435\\
47.5	0.102213611334816\\
47.6	0.100656055404675\\
47.7	0.0978477736793765\\
47.8	0.0980237796977601\\
47.9	0.100320537664697\\
48	0.103565423236575\\
48.1	0.10713635206206\\
48.2	0.110698145506711\\
48.3	0.114073646957444\\
48.4	0.117177234977251\\
48.5	0.119978288557727\\
48.6	0.122479773111427\\
48.7	0.123753887452801\\
48.8	0.123783043910826\\
48.9	0.0891594656398487\\
49	0.0737649132635067\\
49.1	0.05675454094978\\
49.2	0.0461221702110749\\
49.3	0.0399951569366504\\
49.4	0.0369952447619025\\
49.5	0.0361156247053238\\
49.6	0.0366273814691548\\
49.7	0.0380085140514654\\
49.8	0.0398902509124104\\
49.9	0.0420165810760637\\
50	0.0442138592827726\\
50.1	0.0463680708169779\\
50.2	0.0484079047679693\\
50.3	0.0502922192234092\\
50.4	0.0520008167867254\\
50.5	0.088769418946984\\
50.6	0.118741108769789\\
50.7	0.103799670399536\\
50.8	0.0793480237137745\\
50.9	0.0630932570829824\\
51	0.0825022560324268\\
51.1	0.0861213863065574\\
51.2	0.101646184701154\\
51.3	0.107611127314009\\
51.4	0.108811887407105\\
51.5	0.107610987839054\\
51.6	0.105232193174951\\
51.7	0.102345118117382\\
51.8	0.0993353622377464\\
51.9	0.0964336864392207\\
52	0.0937808152401218\\
52.1	0.0914619758736841\\
52.2	0.089526596480721\\
52.3	0.0880003045680472\\
52.4	0.0868926542377248\\
52.5	0.0862023140244461\\
52.6	0.0851983217908027\\
52.7	0.0832389827700419\\
52.8	0.0804104153076156\\
52.9	0.0424080252884001\\
53	0.0188688375709591\\
53.1	0.0055025585518383\\
53.2	-0.000836102223151562\\
53.3	-0.0024354945907905\\
53.4	0.0200382971110526\\
53.5	0.0349179802932806\\
53.6	0.025592506660472\\
53.7	0.0210238958055828\\
53.8	0.0196725305102811\\
53.9	0.020426950881109\\
54	0.0224933479812574\\
54.1	0.0451841482220662\\
54.2	0.0600825115334325\\
54.3	0.0716402957668287\\
54.4	0.0681456718807744\\
54.5	0.0493753884192232\\
54.6	0.0405769259037207\\
54.7	0.0580833204409515\\
54.8	0.0710174427067895\\
54.9	0.0803178029588811\\
55	0.0869100428149814\\
55.1	0.0900586402880506\\
55.2	0.0907732851004405\\
55.3	0.0898449287573117\\
55.4	0.0878645509391107\\
55.5	0.0852610725743108\\
55.6	0.0823387112189535\\
55.7	0.079308299127803\\
55.8	0.0763119370140975\\
55.9	0.0734418271741364\\
56	0.047671287063579\\
56.1	0.0316033098877635\\
56.2	0.0311697949007614\\
56.3	0.0259465964390157\\
56.4	0.0489749647971941\\
56.5	0.03603938266203\\
56.6	0.0285942024567897\\
56.7	0.0249405132847385\\
56.8	0.0238446146216944\\
56.9	0.0244183559016957\\
57	0.0260290710063585\\
57.1	0.0282320228985963\\
57.2	0.0307198994992418\\
57.3	0.0956213286517009\\
57.4	0.0910618668634362\\
57.5	0.0805542486692147\\
57.6	0.0720467580542825\\
57.7	0.0657529759591328\\
57.8	0.0610865896307973\\
57.9	0.057564988868084\\
58	0.0548611436971698\\
58.1	0.052759237884351\\
58.2	0.0364903727256525\\
58.3	0.0299891390671939\\
58.4	0.0277798334719769\\
58.5	0.0276963844142745\\
58.6	0.028745633752167\\
58.7	0.0311818321686489\\
58.8	0.033572427107653\\
58.9	0.0358324380580488\\
59	0.0379126069805892\\
59.1	0.0397884041622422\\
59.2	0.0414520457974233\\
59.3	0.0962586454631865\\
59.4	0.109733020934391\\
59.5	0.113146336919528\\
59.6	0.0894124018844105\\
59.7	0.0655284079045177\\
59.8	0.0745318026961493\\
59.9	0.0721469450366905\\
60	0.0522627141655243\\
60.1	0.0394738503533126\\
60.2	0.0316968685483875\\
60.3	0.0274082562753731\\
60.4	0.0255011062661498\\
60.5	0.0539571106816227\\
60.6	0.051960797023816\\
60.7	0.0479833904899667\\
60.8	0.0453013595929236\\
60.9	0.0438007071177125\\
61	0.0430868711451795\\
61.1	0.042863822285772\\
61.2	0.0429381146833522\\
61.3	0.0431866815586277\\
61.4	0.043531490913202\\
61.5	0.0439229089511799\\
61.6	0.044329179285254\\
61.7	0.0407573744229309\\
61.8	0.0384576543743416\\
61.9	0.0368826500707409\\
62	0.0357760127682584\\
62.1	0.0350082413497576\\
62.2	0.0345057445696707\\
62.3	0.034220192573253\\
62.4	0.0341152724331031\\
62.5	0.0341609586944196\\
62.6	0.0343310264129172\\
62.7	0.0346019608647891\\
62.8	0.0375410673694516\\
62.9	0.0368179480627653\\
63	0.035689621864339\\
63.1	0.0349364152276826\\
63.2	0.0346274065859178\\
63.3	0.0361552910703331\\
63.4	0.0372963514937279\\
63.5	0.0381354054164047\\
63.6	0.0387379985782251\\
63.7	0.039154889515599\\
63.8	0.039425471783149\\
63.9	0.0395803890113437\\
64	0.0396435359486318\\
64.1	0.0396335918547416\\
64.2	0.0608347077482768\\
64.3	0.0522115650151884\\
64.4	0.046149485930651\\
64.5	0.0419383231957016\\
64.6	0.0759061874637493\\
64.7	0.0719913088142031\\
64.8	0.0698518475654479\\
64.9	0.0654618447216184\\
65	0.0603773141224762\\
65.1	0.0552663339112052\\
65.2	0.0717678042948115\\
65.3	0.0807810824523926\\
65.4	0.0864223467349043\\
65.5	0.0905769692728782\\
65.6	0.0941331868523501\\
65.7	0.0975254510003266\\
65.8	0.100976287875869\\
65.9	0.104605771037785\\
66	0.108482351692059\\
66.1	0.112647345954475\\
66.2	0.117127327686837\\
66.3	0.12194078683011\\
66.4	0.127101946191059\\
66.5	0.0530829759318361\\
66.6	0.00509164666984097\\
66.7	-0.0245643711279827\\
66.8	-0.0414648385081691\\
66.9	-0.0496324815500594\\
67	-0.0519492756773575\\
67.1	-0.0504651978828503\\
67.2	-0.0466257124663826\\
67.3	0.0172808006647244\\
67.4	0.0136902867110591\\
67.5	-0.00190306189389322\\
67.6	-0.0148656948822053\\
67.7	0.0697906501320145\\
67.8	0.129170112089704\\
67.9	0.17023155347631\\
68	0.198324545185298\\
68.1	0.217458892613806\\
68.2	0.230591341066145\\
68.3	0.239876242917244\\
68.4	0.24686803885421\\
68.5	0.25267855382632\\
68.6	0.0961584270729438\\
68.7	-0.00607389758578031\\
68.8	-0.0700879069177057\\
68.9	-0.107505685111657\\
69	-0.126673234412091\\
69.1	-0.133547553041492\\
69.2	-0.132354651075831\\
69.3	-0.126071530227529\\
69.4	-0.116776660718479\\
69.5	-0.105903852780253\\
69.6	-0.0944258222903638\\
69.7	-0.0829868280466532\\
69.8	-0.0719984782029605\\
69.9	-0.0617088966573519\\
70	-0.0522525988913964\\
70.1	-0.0436863789865356\\
70.2	-0.0360150392740537\\
70.3	-0.0292097387808419\\
70.4	-0.0232209777680581\\
70.5	0.203578987528729\\
70.6	0.356004592878937\\
70.7	0.30226461036956\\
70.8	0.24731265556585\\
70.9	0.340213193393656\\
71	0.394120356581389\\
71.1	0.432452579294237\\
71.2	0.464940601842291\\
71.3	0.495617634866999\\
71.4	0.526179473269819\\
71.5	0.200346507239742\\
71.6	0.305731360580868\\
71.7	0.386846051312773\\
71.8	0.43208740692637\\
71.9	0.446396632559593\\
72	0.438093426069905\\
72.1	0.414789678677053\\
72.2	0.0400692455206004\\
72.3	-0.0755125675954169\\
72.4	-0.127979121975533\\
72.5	-0.29496862403517\\
72.6	-0.390769459151436\\
72.7	-0.438353658969607\\
72.8	-0.198372215554472\\
72.9	-0.116345840922355\\
73	-0.0989896884050199\\
73.1	-0.106925787701562\\
73.2	-0.123607787915771\\
73.3	-0.142169712188645\\
73.4	-0.159840555967788\\
73.5	-0.175570036722489\\
73.6	-0.189020298462367\\
73.7	-0.11274897888877\\
73.8	-0.0636651735215994\\
73.9	-0.0385855764188378\\
74	-0.0313431065227185\\
74.1	-0.212136844602534\\
74.2	-0.272397804904037\\
74.3	-0.291288007507992\\
74.4	-0.289477907272915\\
74.5	-0.276502264760142\\
74.6	-0.257489429401111\\
74.7	-0.235518747977477\\
74.8	-0.206197387647104\\
74.9	-0.153144800123074\\
75	-0.133477021735411\\
75.1	-0.122461272828752\\
75.2	-0.112629823752604\\
75.3	-0.103153443751205\\
75.4	-0.0940570415755955\\
75.5	-0.0854193499330686\\
75.6	-0.0799698843252034\\
75.7	-0.0728283400021179\\
75.8	-0.0617307711496583\\
75.9	-0.0745657972400752\\
76	-0.0792509272821533\\
76.1	-0.0795804344445617\\
76.2	-0.0772632815780855\\
76.3	-0.0731758257130884\\
76.4	-0.0678394969478333\\
76.5	-0.0616076299251417\\
76.6	-0.054742114702972\\
76.7	-0.0474475186002709\\
76.8	-0.0398881911123696\\
76.9	-0.0321981094906993\\
77	-0.0244873008559781\\
77.1	-0.0168464268963373\\
77.2	-0.00531408686851284\\
77.3	0.00172450596174907\\
77.4	0.00621183671924341\\
77.5	0.00853014481217538\\
77.6	0.00924324228253574\\
77.7	0.00884834180149609\\
77.8	0.00773010204637514\\
77.9	0.00617030084985853\\
78	0.00436894142475765\\
78.1	0.0024643660122091\\
78.2	0.00394302253150081\\
78.3	0.00206367807671275\\
78.4	-0.000784266032137367\\
78.5	-0.00351791609230684\\
78.6	0.0132098759726892\\
78.7	0.0248260019531071\\
78.8	0.033294216674\\
78.9	0.0396533361242871\\
79	0.0445147995240715\\
79.1	0.0482694239761896\\
79.2	0.0150052660640036\\
79.3	0.0069073358773789\\
79.4	0.00280339854697219\\
79.5	-0.000513720480542644\\
79.6	-0.00356008050785389\\
79.7	-0.00643285282994865\\
79.8	-0.00915530731718328\\
79.9	-0.0117334271438008\\
80	-0.0141676626150639\\
80.1	-0.016456654262654\\
80.2	-0.0243328010715536\\
80.3	-0.0282891614509155\\
80.4	-0.0305680105437456\\
80.5	-0.0359126424877279\\
80.6	-0.035448980577731\\
80.7	-0.0169817389011765\\
80.8	-0.00459224210808192\\
80.9	0.00462324689769528\\
81	-0.025451039879729\\
81.1	-0.0126027443407896\\
81.2	-0.00205989112276296\\
81.3	0.00689281526666748\\
81.4	-0.0316090332005509\\
81.5	-0.0419647687634698\\
81.6	-0.0455079421209686\\
81.7	-0.0465150376728626\\
81.8	-0.0463051831769247\\
81.9	-0.045489693106381\\
82	-0.0444071763425547\\
82.1	-0.0432519643772871\\
82.2	-0.0421331736897054\\
82.3	-0.021674198265544\\
82.4	-0.00571647773827546\\
82.5	0.00678638495025619\\
82.6	0.0167378928938284\\
82.7	0.02485687395413\\
82.8	-0.0268495928880664\\
82.9	-0.0414045670784703\\
83	-0.0472062858575739\\
83.1	-0.0497779521562679\\
83.2	-0.050748578763968\\
83.3	-0.050855004513958\\
83.4	-0.0270042291251845\\
83.5	-0.0490094254901438\\
83.6	-0.0594422742655944\\
83.7	-0.0642872777136311\\
83.8	-0.0660720599612248\\
83.9	-0.0660543323288508\\
84	-0.0434237499747136\\
84.1	-0.0436141485918743\\
84.2	-0.0453911272705676\\
84.3	-0.0464905885841843\\
84.4	-0.0469368505765366\\
84.5	-0.053298760352732\\
84.6	-0.0556116771457827\\
84.7	-0.0561130891746139\\
84.8	-0.0557154512268703\\
84.9	-0.0548518398427849\\
85	-0.0537591443748795\\
85.1	-0.0525796726865358\\
85.2	-0.0514023277741651\\
85.3	-0.0502823511303932\\
85.4	-0.0468409757523544\\
85.5	-0.0444837335004783\\
85.6	-0.0429197009842491\\
85.7	-0.0419330462948248\\
85.8	-0.0413640308326759\\
85.9	-0.041094768548196\\
86	-0.0410385555112906\\
86.1	-0.0411318796492614\\
86.2	-0.0413284424344029\\
86.3	-0.0415946905747444\\
86.4	-0.0419064805253405\\
86.5	-0.042246592357411\\
86.6	-0.042602879975295\\
86.7	-0.00583422370212147\\
86.8	0.020120576885449\\
86.9	0.0364099064267727\\
87	0.0452214082852347\\
87.1	0.0486446795348693\\
87.2	-0.00197368578655813\\
87.3	-0.019134148379435\\
87.4	-0.0295324975867241\\
87.5	-0.0376081471733914\\
87.6	-0.044321867436136\\
87.7	-0.0500119530255778\\
87.8	-0.054859317792984\\
87.9	-0.0589818510303303\\
88	-0.0624640294044361\\
88.1	-0.065370877123007\\
88.2	-0.0677558430410599\\
88.3	-0.0544656084249234\\
88.4	-0.0427887857124897\\
88.5	-0.0334218129318597\\
88.6	-0.026182467019494\\
88.7	-0.0209200796623612\\
88.8	-0.0175068179501104\\
88.9	-0.0155385772658387\\
89	-0.0146115352951441\\
89.1	-0.066652845624635\\
89.2	-0.082684189446575\\
89.3	-0.0700861999069422\\
89.4	-0.060938078829928\\
89.5	-0.0542824601940625\\
89.6	-0.0494058752148154\\
89.7	-0.0457860852322625\\
89.8	-0.0430463416305864\\
89.9	-0.0409187063045296\\
90	-0.0392156597189252\\
90.1	-0.037808516277692\\
90.2	-0.0366111882055423\\
90.3	-0.0935264167726729\\
90.4	-0.101254834604236\\
90.5	-0.100335089241294\\
90.6	-0.097477550762005\\
90.7	-0.0940829658258896\\
90.8	-0.079173225591137\\
90.9	-0.06824756518387\\
91	-0.0598290212322266\\
91.1	-0.0530513536445689\\
91.2	-0.0473757657297725\\
91.3	-0.0425441795953793\\
91.4	-0.0387226853297563\\
91.5	-0.0631133683508062\\
91.6	-0.0728524375587579\\
91.7	-0.083080395820552\\
91.8	-0.0844977179410865\\
91.9	-0.083658198883019\\
92	-0.0820007198877941\\
92.1	-0.0814124643899751\\
92.2	-0.0800129908931629\\
92.3	-0.0782645192418212\\
92.4	-0.0763978991325388\\
92.5	-0.0745410966245218\\
92.6	-0.0616160798275203\\
92.7	-0.0518912668817913\\
92.8	-0.0444460746555447\\
92.9	-0.038615944713775\\
93	-0.0339204637714476\\
93.1	-0.0300131278876149\\
93.2	-0.0266452535567946\\
93.3	-0.0496753458464658\\
93.4	-0.0619548182386584\\
93.5	-0.0672289279905859\\
93.6	-0.0694770107367521\\
93.7	-0.0704230504880385\\
93.8	-0.0708090471663065\\
93.9	-0.0709505246378768\\
94	-0.0709787303025872\\
94.1	-0.0709461102794637\\
94.2	-0.0708721289190032\\
94.3	-0.0707630681595355\\
94.4	-0.0706204866028936\\
94.5	-0.0704447450691578\\
94.6	-0.0702363944153617\\
94.7	-0.0699966452206601\\
94.8	-0.069727450902687\\
94.9	-0.0694314354837567\\
95	-0.0691117661161384\\
95.1	-0.0687720132577707\\
95.2	-0.0684160164240844\\
95.3	-0.0680477625634898\\
95.4	-0.0643725968407941\\
95.5	-0.0659526210490824\\
95.6	-0.0667214577593516\\
95.7	-0.0668783972447231\\
95.8	-0.0666795872655316\\
95.9	-0.0663000175029308\\
96	-0.0658471175812296\\
96.1	-0.0653839305420626\\
96.2	-0.0649457670339865\\
96.3	-0.0645509304469408\\
96.4	-0.0613410133479988\\
96.5	-0.0578031907183024\\
96.6	-0.0607994997643729\\
96.7	-0.0626175376673713\\
96.8	-0.0637376557127207\\
96.9	-0.0644100964476533\\
97	-0.0647857168050237\\
97.1	-0.0649640353404481\\
97.2	-0.0642904941819015\\
97.3	-0.0647224292832752\\
97.4	-0.0648521378268301\\
97.5	-0.0648069907756584\\
97.6	-0.0646737241844161\\
97.7	-0.0645045721485961\\
97.8	-0.0643299919632711\\
97.9	-0.0641670457033937\\
98	-0.064024578983525\\
98.1	-0.0639064345818366\\
98.2	-0.0638134556308344\\
98.3	-0.0637447344693937\\
98.4	-0.0633036915884303\\
98.5	-0.0630781910196276\\
98.6	-0.0629549639655372\\
98.7	-0.0628865432201322\\
98.8	-0.0628522870717039\\
98.9	-0.062842461720005\\
99	-0.0628517746102381\\
99.1	-0.062876765004529\\
99.2	-0.0629147606475896\\
99.3	-0.0581309407190218\\
99.4	-0.0609642512323392\\
99.5	-0.062245073390215\\
99.6	-0.0628533899838237\\
99.7	-0.0656231900857984\\
99.8	-0.0664472035127889\\
99.9	-0.0666433610192698\\
100	-0.0665604597137848\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.0475639994256949\\
0.2	0.152046838109091\\
0.3	0.242289922746867\\
0.4	0.277075897748455\\
0.5	0.284032885224039\\
0.6	0.277191130433444\\
0.7	0.263600452947242\\
0.8	0.246754572774377\\
0.9	0.228356897591346\\
1	0.204937678759298\\
1.1	0.199177847510831\\
1.2	0.173392032385673\\
1.3	0.145828983683399\\
1.4	0.119810832984384\\
1.5	0.0949656891870835\\
1.6	0.0761606407093298\\
1.7	0.0603558352101623\\
1.8	0.0460492713392713\\
1.9	0.032535501826139\\
2	0.0195164065027205\\
2.1	0.0123370105167347\\
2.2	-0.000115726471465457\\
2.3	-0.012301259409264\\
2.4	-0.0240469891219667\\
2.5	-0.0352459098398549\\
2.6	-0.0458343624840014\\
2.7	-0.0547957145674753\\
2.8	-0.0548317692896282\\
2.9	-0.0528438294436799\\
3	-0.0509906571778217\\
3.1	-0.0497854405261851\\
3.2	-0.0492131314260393\\
3.3	-0.0491226623395388\\
3.4	-0.0493563108852816\\
3.5	-0.0732548364920146\\
3.6	-0.0808967156700841\\
3.7	-0.0846668698035601\\
3.8	-0.0585834691022457\\
3.9	-0.0503084572034963\\
4	-0.0469454580787845\\
4.1	-0.0456446962410041\\
4.2	-0.0454263068975952\\
4.3	-0.0458084058794348\\
4.4	-0.0465166421513028\\
4.5	-0.0473890309286694\\
4.6	-0.0483299417536754\\
4.7	-0.0492836746501222\\
4.8	-0.0502185199553709\\
4.9	-0.0511170512834986\\
5	-0.0519702276398669\\
5.1	-0.0527738349704441\\
5.2	-0.0539105783468522\\
5.3	-0.0650602111961551\\
5.4	-0.0669642056926252\\
5.5	-0.0695309002313349\\
5.6	-0.0716715053042499\\
5.7	-0.0735116011326675\\
5.8	-0.0751083180346361\\
5.9	-0.0775355316852773\\
6	-0.0802389953743962\\
6.1	-0.0815998627866053\\
6.2	-0.0822990797445223\\
6.3	-0.0826407248989527\\
6.4	-0.0827640018914229\\
6.5	-0.0827359874430633\\
6.6	-0.0825921571621092\\
6.7	-0.0541582012918093\\
6.8	-0.0436859911024723\\
6.9	-0.0398379499558975\\
7	-0.0469982255284704\\
7.1	-0.0531484472790211\\
7.2	-0.0442365600201175\\
7.3	-0.0422110813837248\\
7.4	-0.0420545101769761\\
7.5	-0.0426249241411568\\
7.6	-0.0435173051116556\\
7.7	-0.0445336485664115\\
7.8	-0.0455659921209715\\
7.9	-0.0465555887829341\\
8	-0.0474724292944922\\
8.1	-0.0483033637224681\\
8.2	-0.0490449467512472\\
8.3	-0.0496991123588298\\
8.4	-0.0502705793759794\\
8.5	-0.0507653185914947\\
8.6	-0.0511896687355385\\
8.7	-0.0515498464780704\\
8.8	-0.0518959767601445\\
8.9	-0.0521909263843911\\
9	-0.0524272074465717\\
9.1	-0.0526065654607099\\
9.2	-0.0527334605897434\\
9.3	-0.0528129528576201\\
9.4	-0.0528500015897386\\
9.5	-0.0528492312893357\\
9.6	-0.0528148592601914\\
9.7	-0.0527506840145548\\
9.8	-0.0526600989215955\\
9.9	-0.0655432861497674\\
10	-0.0675158666410448\\
10.1	-0.0662531358390777\\
10.2	-0.0827631346722126\\
10.3	-0.0903609608270681\\
10.4	-0.0939559666470021\\
10.5	-0.0956936963144259\\
10.6	-0.0965127265913274\\
10.7	-0.0994657439319588\\
10.8	-0.103212668421023\\
10.9	-0.10722019299519\\
11	-0.111295508120299\\
11.1	-0.115386312531554\\
11.2	-0.119496086218132\\
11.3	-0.0550519569572746\\
11.4	-0.0284195129535103\\
11.5	-0.015711879047074\\
11.6	-0.00995920738642288\\
11.7	-0.00805509483949947\\
11.8	-0.00829128390259861\\
11.9	-0.00967015820553675\\
12	-0.0116056971504005\\
12.1	-0.0342326350729477\\
12.2	-0.0532115543970188\\
12.3	-0.0688859229809494\\
12.4	-0.0818941519305902\\
12.5	-0.0928715493638208\\
12.6	-0.0530690448615791\\
12.7	-0.0319120590253919\\
12.8	-0.0201741127042615\\
12.9	-0.0138564171411611\\
13	-0.0109070730339187\\
13.1	-0.0101112259489709\\
13.2	-0.010682355704285\\
13.3	-0.0120890643620131\\
13.4	-0.0139675270825685\\
13.5	-0.0160696182297385\\
13.6	-0.0182287527125619\\
13.7	-0.0203361012109516\\
13.8	-0.0223236084598031\\
13.9	-0.0241517564749311\\
14	-0.064843767630904\\
14.1	-0.0765907205078325\\
14.2	-0.070982207407041\\
14.3	-0.0622587106169672\\
14.4	-0.0546603848451602\\
14.5	-0.0490464665663767\\
14.6	-0.0452369816349818\\
14.7	-0.0428138483486141\\
14.8	-0.0413744182917352\\
14.9	-0.0779631235075455\\
15	-0.0498996606202783\\
15.1	-0.0666089829253687\\
15.2	-0.0801682758026022\\
15.3	-0.0916753300102682\\
15.4	-0.101785381455022\\
15.5	-0.0351294017265597\\
15.6	-0.00950067835156206\\
15.7	0.000835899398296061\\
15.8	0.00472302594579695\\
15.9	0.00213645152570468\\
16	-0.000609753153382111\\
16.1	-0.00285749597450172\\
16.2	-0.00468638894945497\\
16.3	-0.00511106789271888\\
16.4	-0.00570888622447804\\
16.5	-0.0366287298597754\\
16.6	-0.0247612577383598\\
16.7	-0.0182011388176421\\
16.8	-0.0146047937400755\\
16.9	-0.012817573684039\\
17	-0.0121765160187679\\
17.1	-0.0122599724815832\\
17.2	-0.0127855166096339\\
17.3	-0.0441065285011547\\
17.4	-0.0675213470143276\\
17.5	-0.0771639983381985\\
17.6	-0.0808155551688847\\
17.7	-0.039973790143718\\
17.8	-0.0208152781263037\\
17.9	-0.0107451482873799\\
18	-0.00554937650392101\\
18.1	-0.00317211536048045\\
18.2	-0.002437180343898\\
18.3	-0.00264131690577621\\
18.4	-0.00336081274751816\\
18.5	-0.00434123769280072\\
18.6	-0.00543110469675692\\
18.7	-0.00654143316267354\\
18.8	-0.0162870895862534\\
18.9	-0.0327367082446961\\
19	-0.0498015750552516\\
19.1	-0.0654595708624365\\
19.2	-0.0792894556378904\\
19.3	-0.0914437721311504\\
19.4	-0.102235575422333\\
19.5	-0.111983283616635\\
19.6	-0.0547290289962581\\
19.7	-0.0207673216876497\\
19.8	-0.000104952161401359\\
19.9	0.0121988204290898\\
20	0.0149886173901745\\
20.1	0.0153052888484681\\
20.2	0.0146997352618221\\
20.3	0.0136943653435229\\
20.4	0.0125311014826532\\
20.5	0.0113343972345263\\
20.6	0.0101669757808769\\
20.7	0.00905716374507846\\
20.8	0.0092385350783108\\
20.9	0.00911676247165856\\
21	0.00846653740749763\\
21.1	0.00740761956976108\\
21.2	0.00610784638074386\\
21.3	0.00470713095299701\\
21.4	0.00330600389451761\\
21.5	0.00197100610192964\\
21.6	0.000742903346991537\\
21.7	-0.000356016628304482\\
21.8	-0.0714147926095598\\
21.9	-0.120473646356344\\
22	-0.153888243617104\\
22.1	-0.176408588746304\\
22.2	-0.191529742476214\\
22.3	-0.201791599115729\\
22.4	-0.209019324996834\\
22.5	-0.214509926964739\\
22.6	-0.219174271652734\\
22.7	-0.223643876595388\\
22.8	-0.0679361190182853\\
22.9	-0.101920735238536\\
23	-0.127671875027707\\
23.1	-0.14876616246329\\
23.2	0.0425821023893527\\
23.3	0.119405423852736\\
23.4	0.139519111354997\\
23.5	0.143693224903521\\
23.6	0.141306421666691\\
23.7	0.135726950782276\\
23.8	0.128614019521639\\
23.9	0.0874330530973504\\
24	0.0713618659657898\\
24.1	0.0652905516319956\\
24.2	0.0564514268228811\\
24.3	0.0729282356662598\\
24.4	0.0830977973432303\\
24.5	0.0762218395362434\\
24.6	0.0491501486726297\\
24.7	0.0192374810691248\\
24.8	0.0146757411583162\\
24.9	0.0292725263187428\\
25	0.0432460631879109\\
25.1	0.0524638008424137\\
25.2	0.0571139650537766\\
25.3	0.0583148904239485\\
25.4	0.0571679019234465\\
25.5	0.0545447440055193\\
25.6	0.0510826454546718\\
25.7	0.0472280053320058\\
25.8	0.0432832505659166\\
25.9	0.0394458066161839\\
26	0.0358380488278826\\
26.1	0.0325295976103449\\
26.2	0.0295536534405883\\
26.3	-0.0321619794760512\\
26.4	-0.0739310545266234\\
26.5	-0.0574920798862212\\
26.6	-0.0869327557821093\\
26.7	-0.0891693579293903\\
26.8	-0.0806772749193433\\
26.9	-0.0685532703015467\\
27	0.00114420940593219\\
27.1	0.036008447761659\\
27.2	0.0541722686913463\\
27.3	0.062927356794178\\
27.4	0.0661729794536991\\
27.5	0.0662101937104466\\
27.6	0.0644300028519523\\
27.7	0.0616750699328697\\
27.8	0.0584532197065245\\
27.9	0.0571141106621552\\
28	0.042492776913671\\
28.1	0.0265076035913048\\
28.2	0.026472573768962\\
28.3	0.0294327370975632\\
28.4	0.0319416451264216\\
28.5	0.0333682277959827\\
28.6	0.0338388968022637\\
28.7	0.0336244476075542\\
28.8	0.0329723889428382\\
28.9	0.0320728286791941\\
29	0.0310615290322847\\
29.1	0.0300310537648828\\
29.2	0.0290417789684814\\
29.3	0.0281308634763375\\
29.4	0.0273190917389328\\
29.5	0.0266159446883852\\
29.6	0.0260232968972712\\
29.7	0.0255380794124914\\
29.8	0.0251541747861258\\
29.9	0.0248637471455754\\
30	0.0246581595424707\\
30.1	0.0245285920018954\\
30.2	0.0244664443433067\\
30.3	0.0244635858082927\\
30.4	0.0245124970543142\\
30.5	0.0246063377853276\\
30.6	0.0247389641634602\\
30.7	0.00648062545462157\\
30.8	-0.0033148668338276\\
30.9	-0.00541411680688573\\
31	-0.00286767975215383\\
31.1	0.00208564875543815\\
31.2	0.00804515097412281\\
31.3	-0.0504073320667596\\
31.4	-0.104087137231145\\
31.5	-0.146116852897981\\
31.6	-0.105638747409839\\
31.7	-0.0693707112650019\\
31.8	-0.0152361350246529\\
31.9	0.0295391625656556\\
32	-0.0362398760974864\\
32.1	0.0225505368022747\\
32.2	-0.0326342556987359\\
32.3	-0.0685116326850653\\
32.4	-0.0930169248786025\\
32.5	-0.110518871398789\\
32.6	-0.123502494570781\\
32.7	-0.133449588112478\\
32.8	-0.0264481425393588\\
32.9	0.0406151246764235\\
33	0.0819401713349194\\
33.1	0.106145085026221\\
33.2	0.118848452915425\\
33.3	0.123872801422248\\
33.4	0.123873283733187\\
33.5	0.120705822844746\\
33.6	0.115663353828422\\
33.7	0.109636984800702\\
33.8	0.103229932957654\\
33.9	0.0876589656646407\\
34	0.0959749375845186\\
34.1	0.0433882013213784\\
34.2	0.0126298013970379\\
34.3	-0.0051016472136716\\
34.4	-0.0148764786026909\\
34.5	-0.0197838077071727\\
34.6	0.0357459390277205\\
34.7	0.0607043674940223\\
34.8	0.0719524409810969\\
34.9	0.0765221088861768\\
35	0.0775879784459591\\
35.1	0.0767321192669773\\
35.2	0.074824952521989\\
35.3	0.072383927615944\\
35.4	0.0697308630042069\\
35.5	0.0670685065790424\\
35.6	0.0645224273857567\\
35.7	0.0671675300169512\\
35.8	0.0708813712142648\\
35.9	0.0744006984588305\\
36	0.0811910608273537\\
36.1	0.0888724745815305\\
36.2	0.0933884786373439\\
36.3	0.0946442717303225\\
36.4	0.0934548622362764\\
36.5	0.0906716694321987\\
36.6	0.086974158421445\\
36.7	0.0828542673907303\\
36.8	0.0786487794185874\\
36.9	0.0745771239549812\\
37	0.0707736147777947\\
37.1	0.0673124873898261\\
37.2	0.0642266020016415\\
37.3	0.0615211275092918\\
37.4	0.0591834056183898\\
37.5	0.0571899622534067\\
37.6	0.0555114124158636\\
37.7	0.00215895493136945\\
37.8	-0.0126806375432244\\
37.9	-0.0115660466634838\\
38	-0.00429960698176444\\
38.1	0.00489444331307562\\
38.2	0.0142288452949675\\
38.3	0.0229788385449073\\
38.4	0.0308809076179902\\
38.5	0.0378699488968798\\
38.6	0.0523113302805418\\
38.7	0.0648162664190882\\
38.8	0.0557493207153035\\
38.9	0.0459031829098646\\
39	0.0362616092192367\\
39.1	0.0272554460039423\\
39.2	0.0190323697377589\\
39.3	0.0115982491995297\\
39.4	0.00489114155244059\\
39.5	-0.00118009572006783\\
39.6	-0.00671580495921049\\
39.7	-0.0118153382092265\\
39.8	-0.0165720512633884\\
39.9	-0.0210710460605353\\
40	-0.0253883743296569\\
40.1	-0.0295910186393631\\
40.2	-0.033737284430091\\
40.3	-0.0378774041848338\\
40.4	-0.0420542438868088\\
40.5	-0.0463040496310899\\
40.6	-0.0506571982650466\\
40.7	-0.0551389304536604\\
40.8	-0.0597700529842135\\
40.9	-0.0645676022378105\\
41	-0.0695454640505172\\
41.1	0.0403930376720269\\
41.2	0.102429992413193\\
41.3	0.136907396658903\\
41.4	0.154498489892233\\
41.5	0.161420272904527\\
41.6	0.161592539851022\\
41.7	0.0925061722355148\\
41.8	0.0545140219007774\\
41.9	0.0328127475760571\\
42	0.0196588137493095\\
42.1	0.0110016575091575\\
42.2	0.00472144862753021\\
42.3	-0.000293249043167066\\
42.4	-0.00462797937643364\\
42.5	-0.00859455493292307\\
42.6	-0.0123626247607969\\
42.7	-0.0160281482586871\\
42.8	-0.0196488971046648\\
42.9	-0.0232627601595942\\
43	-0.0268971075841936\\
43.1	-0.0305735306339357\\
43.2	-0.0343102096728595\\
43.3	-0.0381230822235177\\
43.4	-0.0420264174491263\\
43.5	-0.0460331080755395\\
43.6	-0.0501548368362904\\
43.7	0.0881593721212025\\
43.8	0.219281525041746\\
43.9	0.25570285896271\\
44	0.264258163996302\\
44.1	0.260941521316725\\
44.2	0.258016764204328\\
44.3	0.251047341814811\\
44.4	0.240314498551622\\
44.5	0.22709081231075\\
44.6	0.212594453191724\\
44.7	0.197757811913164\\
44.8	0.114467351916731\\
44.9	0.125153774164868\\
45	0.122015113878843\\
45.1	0.118471737440976\\
45.2	0.115828231051718\\
45.3	0.113834489699725\\
45.4	0.115725555940677\\
45.5	0.116507814786415\\
45.6	0.115429665866909\\
45.7	0.0666604387781857\\
45.8	0.0341751894520589\\
45.9	0.0119405192844958\\
46	0.0707554430515444\\
46.1	0.0860824753847499\\
46.2	0.0922108073214105\\
46.3	0.0952203994756364\\
46.4	0.0966109306166473\\
46.5	0.0969825249046112\\
46.6	0.0966680207143411\\
46.7	0.097939463357814\\
46.8	0.100868562641997\\
46.9	0.103705088332187\\
47	0.105790760009244\\
47.1	0.106937321331337\\
47.2	0.10715450120241\\
47.3	0.0751428000913455\\
47.4	0.0676042005742072\\
47.5	0.0667419970540547\\
47.6	0.0672574254864576\\
47.7	0.0677176676363539\\
47.8	0.0689861503629913\\
47.9	0.0710483554459602\\
48	0.0739474674605474\\
48.1	0.0775198233938523\\
48.2	0.0815649463407787\\
48.3	0.0859051642013857\\
48.4	0.0904008874025218\\
48.5	0.0949493916746073\\
48.6	0.0858560715329672\\
48.7	0.080721400174667\\
48.8	0.077500307571445\\
48.9	0.0902856476902872\\
49	0.0923572388396319\\
49.1	0.0899961755890834\\
49.2	0.0911352084433255\\
49.3	0.0940014231700971\\
49.4	0.0976669688799749\\
49.5	0.101649369260215\\
49.6	0.105701699689485\\
49.7	0.109702221278602\\
49.8	0.113596147246478\\
49.9	0.117364762475159\\
50	0.121008919053749\\
50.1	0.12454010958891\\
50.2	0.127975555208547\\
50.3	0.13133543899306\\
50.4	0.134641302368322\\
50.5	0.137915086294255\\
50.6	0.0452495238672754\\
50.7	0.0101912407339414\\
50.8	-0.00465504806831993\\
50.9	-0.0115178208947601\\
51	0.0136700277141704\\
51.1	0.0213043225229938\\
51.2	0.0220673299344576\\
51.3	0.0267777955108376\\
51.4	0.032440322974644\\
51.5	0.0379976829201523\\
51.6	0.043162340530773\\
51.7	0.0479277678548164\\
51.8	0.0523707378085062\\
51.9	0.0565764914486074\\
52	0.0606144920034447\\
52.1	0.0645339983880423\\
52.2	0.0683666066954784\\
52.3	0.0721305806040756\\
52.4	0.0758350324350226\\
52.5	0.0544609621355932\\
52.6	0.0450691767351123\\
52.7	0.0410291372149162\\
52.8	0.0395633796080583\\
52.9	0.0579719548288865\\
53	0.0699228585076529\\
53.1	0.07833876427586\\
53.2	0.0847673597464427\\
53.3	0.0900379873234233\\
53.4	0.064162449810347\\
53.5	0.0476924384702627\\
53.6	0.0637274661837469\\
53.7	0.0736415047886138\\
53.8	0.080325346832458\\
53.9	0.0853000316549071\\
54	0.0893709677643418\\
54.1	0.0584131529718094\\
54.2	0.0402456127375364\\
54.3	0.0216391248235459\\
54.4	0.0176713597983241\\
54.5	0.0178907622450341\\
54.6	0.0168926986770618\\
54.7	0.0393147389629608\\
54.8	0.0546609362881557\\
54.9	0.0653603972493402\\
55	0.0537007369948097\\
55.1	0.0468873050527414\\
55.2	0.043152431071693\\
55.3	0.0414146670651134\\
55.4	0.040967838156466\\
55.5	0.0413340988738633\\
55.6	0.042185741128895\\
55.7	0.0432984747735453\\
55.8	0.0445208906655144\\
55.9	0.0457533280977383\\
56	0.0822984187580753\\
56.1	0.101986309538639\\
56.2	0.0646274145713673\\
56.3	0.0463703025707172\\
56.4	0.0696623169332906\\
56.5	0.0855475241363113\\
56.6	0.0964444622463536\\
56.7	0.104584931225315\\
56.8	0.111148104515278\\
56.9	0.116767553659384\\
57	0.121794212880379\\
57.1	0.126432514222366\\
57.2	0.130810678934631\\
57.3	0.044316080841514\\
57.4	0.0176421037149767\\
57.5	0.00748470836518129\\
57.6	0.00424578849950063\\
57.7	0.0045655682142393\\
57.8	0.00676759909318583\\
57.9	0.00989467381541488\\
58	0.0133868984827443\\
58.1	0.0169222100700916\\
58.2	0.0203229791663938\\
58.3	0.0205737440050746\\
58.4	0.0209798894678484\\
58.5	0.0221527271131068\\
58.6	0.023979999251161\\
58.7	0.077001518579882\\
58.8	0.113768218299058\\
58.9	0.140669411028963\\
59	0.161185546809056\\
59.1	0.177285008967322\\
59.2	0.190146979771923\\
59.3	0.200534533996868\\
59.4	0.18805690710552\\
59.5	0.0660745439793299\\
59.6	0.0108584904589193\\
59.7	-0.0157015359330081\\
59.8	0.0130773023222352\\
59.9	0.0203093664671386\\
60	0.0191747540876006\\
60.1	0.0225555812964165\\
60.2	0.0277234538769593\\
60.3	0.0333514343849068\\
60.4	0.0388316550562547\\
60.5	-0.000683592666039689\\
60.6	-0.0107344806321593\\
60.7	-0.0121600347586546\\
60.8	-0.00997898690850427\\
60.9	-0.00610086767542148\\
61	-0.00150290167421176\\
61.1	0.00326681383921858\\
61.2	0.00790229541109468\\
61.3	0.0122418954088042\\
61.4	0.0162102713471454\\
61.5	0.019782850071038\\
61.6	0.0229640072134894\\
61.7	0.0388364581022957\\
61.8	0.0444929795963198\\
61.9	0.0459668074360406\\
62	0.0458282001791463\\
62.1	0.0451590925210711\\
62.2	0.0444027993350078\\
62.3	0.0437295575121347\\
62.4	0.0431937756102288\\
62.5	0.0428016640848098\\
62.6	0.0425402927738677\\
62.7	0.0423900382605388\\
62.8	0.0306994059703808\\
62.9	0.0263835818475516\\
63	0.0250335561598442\\
63.1	0.0250211888064539\\
63.2	0.0256651168201254\\
63.3	0.0371243084209915\\
63.4	0.0459214387468917\\
63.5	0.0532433046914701\\
63.6	0.059714852585287\\
63.7	0.0656704857277845\\
63.8	0.0712945846429876\\
63.9	0.0766941784498179\\
64	0.0819364436264693\\
64.1	0.0870679886109946\\
64.2	0.0572729365976713\\
64.3	0.0708041366223166\\
64.4	0.0806246587824547\\
64.5	0.0884713476122329\\
64.6	0.0345916330215101\\
64.7	0.0167593584093944\\
64.8	0.0371823630350926\\
64.9	0.0429587918155136\\
65	0.0427680261206726\\
65.1	0.0403251102200414\\
65.2	0.0372092760300612\\
65.3	0.0397550217610791\\
65.4	0.0445226642630728\\
65.5	0.0501199168459516\\
65.6	0.0560129089057293\\
65.7	0.062019003484821\\
65.8	0.0680929539429883\\
65.9	0.0742386442605665\\
66	0.0804741029443531\\
66.1	0.0868187425838666\\
66.2	0.0932895887639514\\
66.3	0.0999009279968285\\
66.4	0.106665085880207\\
66.5	0.113593437832297\\
66.6	0.120697334177946\\
66.7	0.127820728621564\\
66.8	0.134909931163597\\
66.9	0.141963625073242\\
67	0.149006899414077\\
67.1	0.156077773637493\\
67.2	0.163220240956382\\
67.3	-0.0171801229401059\\
67.4	-0.0862586105235783\\
67.5	-0.112224751348497\\
67.6	-0.119289706627745\\
67.7	-0.0281745305086955\\
67.8	0.0361054780944849\\
67.9	0.0816487328839018\\
68	0.114125912984261\\
68.1	0.137567014235696\\
68.2	0.154858216135159\\
68.3	0.168072379363333\\
68.4	0.178697530716603\\
68.5	0.187799011739328\\
68.6	0.196136479009753\\
68.7	0.20424917351054\\
68.8	0.212171189977925\\
68.9	0.22000126379585\\
69	0.227865024804231\\
69.1	0.235896087201604\\
69.2	0.244226944365368\\
69.3	0.252985011051687\\
69.4	0.262291405259483\\
69.5	0.272261221681896\\
69.6	0.283004648647539\\
69.7	0.294628593207996\\
69.8	0.307238644598959\\
69.9	0.320941296743811\\
70	0.335846402994933\\
70.1	0.35206987028551\\
70.2	0.369736625594142\\
70.3	0.388983910865933\\
70.4	0.409964986896912\\
70.5	0.432853354919692\\
70.6	0.457847639375185\\
70.7	0.476519496558146\\
70.8	0.401509105778776\\
70.9	0.294796383694824\\
71	0.239765384008772\\
71.1	0.21073429519048\\
71.2	0.196522396108513\\
71.3	0.19214239028623\\
71.4	0.195278958563529\\
71.5	0.204791426312156\\
71.6	-0.31037805632179\\
71.7	-0.528049957099364\\
71.8	-0.612291635158246\\
71.9	-0.631734360937683\\
72	-0.617547744158832\\
72.1	-0.258710476865696\\
72.2	-0.342083798872021\\
72.3	-0.426618973930816\\
72.4	-0.462360674518413\\
72.5	-0.183580088513049\\
72.6	0.00978250085523108\\
72.7	0.155823292306719\\
72.8	0.273993868993082\\
72.9	0.265762976407474\\
73	0.209344001851876\\
73.1	0.136911621843819\\
73.2	0.0618480064814149\\
73.3	-0.0101968280733448\\
73.4	-0.0768104664673603\\
73.5	-0.136976709372813\\
73.6	-0.190310448690769\\
73.7	-0.376793030112751\\
73.8	-0.454830680777226\\
73.9	-0.47959723936686\\
74	-0.476294907733463\\
74.1	-0.428694579441879\\
74.2	-0.418092771435747\\
74.3	-0.404609255861907\\
74.4	-0.383521331725916\\
74.5	-0.356427016885549\\
74.6	-0.32592038020103\\
74.7	-0.294206968064375\\
74.8	-0.23419229157967\\
74.9	-0.194403183640484\\
75	-0.183931400595797\\
75.1	-0.167384841700052\\
75.2	-0.150387316298865\\
75.3	-0.134232360109757\\
75.4	-0.119322594171757\\
75.5	-0.105780885751385\\
75.6	-0.0936052550007172\\
75.7	-0.0832680956864092\\
75.8	-0.0858765149635064\\
75.9	-0.0952208327148655\\
76	-0.0896232442514634\\
76.1	-0.0798895495203265\\
76.2	-0.0697740230297059\\
76.3	-0.0604616725005087\\
76.4	-0.0522243738530054\\
76.5	-0.0450281301757939\\
76.6	-0.0387520229539994\\
76.7	-0.0332641779462863\\
76.8	-0.028445689072744\\
76.9	-0.0241960830951823\\
77	-0.0204326238350706\\
77.1	-0.0170878798541785\\
77.2	-0.0204115062607643\\
77.3	-0.00913986835531588\\
77.4	-0.00262382339451907\\
77.5	0.00092846431530993\\
77.6	0.00254460195212153\\
77.7	0.00288295389375164\\
77.8	0.00239047458039168\\
77.9	0.00137747126216975\\
78	5.98786813244684e-05\\
78.1	-0.00141346616773719\\
78.2	0.00716525666232487\\
78.3	0.000262436551116888\\
78.4	-0.00389685809516563\\
78.5	-0.00679116664161723\\
78.6	-0.00425245228648203\\
78.7	-0.00541768391239273\\
78.8	-0.00700214048679146\\
78.9	-0.00808962234912193\\
79	-0.00856229053908627\\
79.1	-0.00853755524150875\\
79.2	0.00160422206241778\\
79.3	-0.00032017589984768\\
79.4	-0.00332660990072835\\
79.5	-0.00602836047362518\\
79.6	-0.00836729996755814\\
79.7	-0.0104258830591688\\
79.8	-0.0122728318837237\\
79.9	-0.0139535917904723\\
80	-0.0154971819713425\\
80.1	-0.0169223372270082\\
80.2	0.0115876076116927\\
80.3	0.0184856237568553\\
80.4	0.0165257985180436\\
80.5	-0.0127584517914944\\
80.6	-0.0104665331595495\\
80.7	-0.0123281345111546\\
80.8	-0.0112986178458665\\
80.9	-0.00919545728162514\\
81	-0.0217827302034488\\
81.1	-0.0155712631994953\\
81.2	-0.0104723417483609\\
81.3	-0.00611082372103608\\
81.4	-0.0217354719786802\\
81.5	-0.0363048334303636\\
81.6	-0.0446681849839589\\
81.7	-0.0485321990112201\\
81.8	-0.0496712551280929\\
81.9	-0.0492784158180741\\
82	-0.0480924891381262\\
82.1	-0.0465566182452167\\
82.2	-0.0449292219330012\\
82.3	-0.0268847910668099\\
82.4	-0.0142428593268151\\
82.5	-0.00513791059825133\\
82.6	0.0016607415422563\\
82.7	0.00699017157487641\\
82.8	-0.0110988189070816\\
82.9	-0.0299133484395383\\
83	-0.0415480070423497\\
83.1	-0.047733194652117\\
83.2	-0.0505220864823694\\
83.3	-0.0513246502274453\\
83.4	-0.0319563766565479\\
83.5	-0.0378308407048972\\
83.6	-0.0446061786259275\\
83.7	-0.0495270319162583\\
83.8	-0.0524023381043006\\
83.9	-0.0536608429539412\\
84	-0.0267956499081039\\
84.1	-0.0380780969648454\\
84.2	-0.0433682647736325\\
84.3	-0.045916420857529\\
84.4	-0.0469619341538535\\
84.5	-0.0471567398188658\\
84.6	-0.048152657401729\\
84.7	-0.0487869310471657\\
84.8	-0.0489126738188356\\
84.9	-0.0486390912493841\\
85	-0.0481090549676196\\
85.1	-0.0474417626161458\\
85.2	-0.0467241678464683\\
85.3	-0.0460153176538488\\
85.4	-0.0183120813664529\\
85.5	5.33666799309525e-05\\
85.6	0.012843185156978\\
85.7	0.0221017219898973\\
85.8	0.0289753788344221\\
85.9	0.0341393363528879\\
86	0.0380192240371179\\
86.1	0.0409059816196496\\
86.2	0.043015195581216\\
86.3	0.0445176612164385\\
86.4	0.045555109238342\\
86.5	0.0462483469405293\\
86.6	0.0467015725705886\\
86.7	-0.0317016536474786\\
86.8	-0.071932480516723\\
86.9	-0.0925388242493561\\
87	-0.10216211616879\\
87.1	-0.105274555913789\\
87.2	-0.0931169859101481\\
87.3	-0.0929136550013901\\
87.4	-0.0925551437647872\\
87.5	-0.0911476840075609\\
87.6	-0.0890956113533062\\
87.7	-0.0867694578572034\\
87.8	-0.084396645414551\\
87.9	-0.0821003429982906\\
88	-0.0799393381032011\\
88.1	-0.0779349194587069\\
88.2	-0.0760876289414061\\
88.3	-0.056279586910401\\
88.4	-0.0451817105905306\\
88.5	-0.0389378409170015\\
88.6	-0.0544336917439343\\
88.7	-0.0614464089480442\\
88.8	-0.0642759320974013\\
88.9	-0.0648877207077616\\
89	-0.0642732362756149\\
89.1	-0.0527414419892386\\
89.2	-0.0470347896127338\\
89.3	-0.0558870050369072\\
89.4	-0.0611145716181019\\
89.5	-0.0638716468069067\\
89.6	-0.0649529709105589\\
89.7	-0.0649189601837814\\
89.8	-0.0641680714588951\\
89.9	-0.0629831783163718\\
90	-0.0615634398890194\\
90.1	-0.060047103758316\\
90.2	-0.0585281594802096\\
90.3	-0.0483764398827027\\
90.4	-0.055046954597909\\
90.5	-0.0603683239919283\\
90.6	-0.0631811755908427\\
90.7	-0.0642721059109486\\
90.8	-0.0567155418602491\\
90.9	-0.0504035904247717\\
91	-0.0453315208193677\\
91.1	-0.0412723416061493\\
91.2	-0.0518569088853302\\
91.3	-0.0565345942639878\\
91.4	-0.058450356404403\\
91.5	-0.0502310538668955\\
91.6	-0.0476036186176724\\
91.7	-0.0556667458163437\\
91.8	-0.0617788833780696\\
91.9	-0.0650765260837741\\
92	-0.0664653343069994\\
92.1	-0.0667193272879976\\
92.2	-0.0666239143559012\\
92.3	-0.066206727226278\\
92.4	-0.0655759793817248\\
92.5	-0.0648334108994592\\
92.6	-0.0546591346442877\\
92.7	-0.0473506709809464\\
92.8	-0.0420705783495912\\
92.9	-0.038190072145471\\
93	-0.0352441065007253\\
93.1	-0.0328932974095829\\
93.2	-0.0308933533265011\\
93.3	-0.0449555038859241\\
93.4	-0.0402962301127657\\
93.5	-0.0403444196233168\\
93.6	-0.0422892681537192\\
93.7	-0.0449053907763632\\
93.8	-0.0476611801294867\\
93.9	-0.0503289319206279\\
94	-0.0528143527662907\\
94.1	-0.0550819759811043\\
94.2	-0.0571225018334825\\
94.3	-0.0589384614859078\\
94.4	-0.0605378873827806\\
94.5	-0.0619314806680309\\
94.6	-0.0631313055456784\\
94.7	-0.0641501507102932\\
94.8	-0.065001183274505\\
94.9	-0.0656977326448584\\
95	-0.0662531343188286\\
95.1	-0.0666806038426055\\
95.2	-0.0669931285956047\\
95.3	-0.0672033725154451\\
95.4	-0.0774712159280489\\
95.5	-0.0806359921440219\\
95.6	-0.0813294769659405\\
95.7	-0.0807201687352694\\
95.8	-0.079446396390803\\
95.9	-0.0778801363521219\\
96	-0.0762375879004642\\
96.1	-0.0746404042800244\\
96.2	-0.0731527817353198\\
96.3	-0.0718043907261307\\
96.4	-0.0670521599436517\\
96.5	-0.0639123683276808\\
96.6	-0.0653114300756908\\
96.7	-0.0663081582066561\\
96.8	-0.0668885833898279\\
96.9	-0.0671436525570369\\
97	-0.0671705626062549\\
97.1	-0.0670486788034919\\
97.2	-0.0639420007871657\\
97.3	-0.0652755574277788\\
97.4	-0.0658845782486233\\
97.5	-0.0660764024015937\\
97.6	-0.0660358360153385\\
97.7	-0.0658753338710204\\
97.8	-0.0656623004040748\\
97.9	-0.0654361123618949\\
98	-0.0652188480754673\\
98.1	-0.0650220185912962\\
98.2	-0.0648507704643889\\
98.3	-0.0647064975902624\\
98.4	-0.0612535052626243\\
98.5	-0.059696006281838\\
98.6	-0.0590030098054686\\
98.7	-0.05872316448186\\
98.8	-0.0586582845657605\\
98.9	-0.0587204350321534\\
99	-0.0588694360680281\\
99.1	-0.0590855934055212\\
99.2	-0.0593578523391746\\
99.3	-0.0643665738467085\\
99.4	-0.0638538657129405\\
99.5	-0.0636208856548019\\
99.6	-0.0635352079833169\\
99.7	-0.066269524682776\\
99.8	-0.067949220031126\\
99.9	-0.0687135924451567\\
100	-0.0689048789626778\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0.000573305354834177\\
0.2	0.119523982060086\\
0.3	0.14471759862154\\
0.4	0.126180201835887\\
0.5	0.0894696673850961\\
0.6	0.0474746935094695\\
0.7	0.00652411010329212\\
0.8	-0.0304527360482839\\
0.9	-0.0410480460178814\\
1	-0.0760192378005073\\
1.1	-0.0760014255190035\\
1.2	-0.0759779488282965\\
1.3	-0.0759505463821741\\
1.4	-0.108077949443824\\
1.5	-0.132628687795224\\
1.6	-0.147139167449408\\
1.7	-0.155340995677926\\
1.8	-0.15940332965745\\
1.9	-0.160651857108094\\
2	-0.159946846764749\\
2.1	-0.160063104844767\\
2.2	-0.155782310297068\\
2.3	-0.151252820922479\\
2.4	-0.146606571610064\\
2.5	-0.141980682212863\\
2.6	-0.137500762656645\\
2.7	-0.106949538727175\\
2.8	-0.0897760878465659\\
2.9	-0.0790862019292074\\
3	-0.0719044629950115\\
3.1	-0.066816957622099\\
3.2	-0.0630722418043312\\
3.3	-0.0602278091348002\\
3.4	-0.0580030943264574\\
3.5	-0.0576121104896861\\
3.6	-0.0663791239174752\\
3.7	-0.0711933777558658\\
3.8	-0.0722495023125924\\
3.9	-0.0733431070722335\\
4	-0.0744758804399097\\
4.1	-0.0756496167607816\\
4.2	-0.0768662241361988\\
4.3	-0.0781277329141186\\
4.4	-0.0794363049212432\\
4.5	-0.0807942435110601\\
4.6	-0.0822040045110274\\
4.7	-0.0836682081614941\\
4.8	-0.0851896521501333\\
4.9	-0.086771325857129\\
5	-0.0884164259412405\\
5.1	-0.0901283734110996\\
5.2	-0.0569793350558875\\
5.3	-0.0425713444310072\\
5.4	-0.0373929080474396\\
5.5	-0.037363674169885\\
5.6	-0.0365917677141608\\
5.7	-0.0356814108080577\\
5.8	-0.0353764408723362\\
5.9	-0.0368330738931929\\
6	-0.035169218451535\\
6.1	-0.0344886656260059\\
6.2	-0.0343618258247434\\
6.3	-0.0345877079233054\\
6.4	-0.0350652030193493\\
6.5	-0.0357369781437516\\
6.6	-0.0365650961367007\\
6.7	-0.0420434573152525\\
6.8	-0.0461787788421388\\
6.9	-0.0493266415320769\\
7	-0.0517535174633412\\
7.1	-0.0538541269967296\\
7.2	-0.055429715523859\\
7.3	-0.0570221656956908\\
7.4	-0.0586334376517643\\
7.5	-0.0602655685255322\\
7.6	-0.0619206798825196\\
7.7	-0.0636009856187651\\
7.8	-0.0653088003697419\\
7.9	-0.0670465484898775\\
8	-0.0688167736632972\\
8.1	-0.0706221492164731\\
8.2	-0.0724654892085747\\
8.3	-0.074349760384386\\
8.4	-0.0762780950823433\\
8.5	-0.0782538052027672\\
8.6	-0.0802803973510401\\
8.7	-0.0713694296814572\\
8.8	-0.0658649373510886\\
8.9	-0.0628107225842095\\
9	-0.0614990169966973\\
9.1	-0.0614092630405608\\
9.2	-0.0621614774133481\\
9.3	-0.0634808130832772\\
9.4	-0.06517070322663\\
9.5	-0.0670925679550231\\
9.6	-0.069150529083615\\
9.7	-0.0712799380740362\\
9.8	-0.0740120441717438\\
9.9	-0.0561734924825414\\
10	-0.0494475296169334\\
10.1	-0.0472963822243563\\
10.2	-0.0488800139282985\\
10.3	-0.0477292914772916\\
10.4	-0.0456059305906524\\
10.5	-0.0432731437976923\\
10.6	-0.0368742639178073\\
10.7	-0.037187815704681\\
10.8	-0.0404973531365684\\
10.9	-0.0451572296984883\\
11	-0.0504368471059255\\
11.1	-0.0560126371042138\\
11.2	-0.0617438384177098\\
11.3	-0.0652733640481241\\
11.4	-0.0688799148574071\\
11.5	-0.0725713792748068\\
11.6	-0.0763561000188657\\
11.7	-0.0802429283249676\\
11.8	-0.0842412833855032\\
11.9	-0.0883612177467343\\
12	-0.082068492976416\\
12.1	-0.060113872624328\\
12.2	-0.0491447466600798\\
12.3	-0.0445225060814849\\
12.4	-0.043777062208272\\
12.5	-0.0455106428616493\\
12.6	-0.0513065555831028\\
12.7	-0.0560801878616273\\
12.8	-0.0601277496646948\\
12.9	-0.0636697103378022\\
13	-0.066869744043772\\
13.1	-0.0698490560457724\\
13.2	-0.0726972038418332\\
13.3	-0.0754802594200133\\
13.4	-0.0782469560266148\\
13.5	-0.0810333087440987\\
13.6	-0.0838660809609903\\
13.7	-0.0867653795687281\\
13.8	-0.089746593752741\\
13.9	-0.0928218404760836\\
14	-0.096001040343824\\
14.1	-0.0461086746125454\\
14.2	-0.0235838549194618\\
14.3	-0.0136974471107848\\
14.4	-0.0101640042463513\\
14.5	-0.0100412444299116\\
14.6	-0.0117991438487728\\
14.7	-0.0145633539422207\\
14.8	-0.0178003969766326\\
14.9	-0.0274575623373855\\
15	-0.0342189798273959\\
15.1	-0.034108656749075\\
15.2	-0.0344670131994423\\
15.3	-0.0359147461324059\\
15.4	-0.0386709703009487\\
15.5	-0.0427560087967883\\
15.6	-0.0463048543439174\\
15.7	-0.0495296041234992\\
15.8	-0.0566744504265244\\
15.9	-0.0639060474029994\\
16	-0.0712452438584614\\
16.1	-0.0787135089551173\\
16.2	-0.0637463162809149\\
16.3	-0.054644757047425\\
16.4	-0.049808173060169\\
16.5	-0.0301841425586961\\
16.6	-0.0215468766863543\\
16.7	-0.0171584687906511\\
16.8	-0.0158127015127569\\
16.9	-0.0166242288887263\\
17	-0.0189469530323309\\
17.1	-0.0223126515090701\\
17.2	-0.0263849476890752\\
17.3	-0.00829708466694078\\
17.4	-0.00196926923001282\\
17.5	0.00200035625370111\\
17.6	0.00470024771946612\\
17.7	-0.00356019945273163\\
17.8	-0.0117840160775867\\
17.9	-0.019995449026342\\
18	-0.0282181576874863\\
18.1	-0.0364754394962932\\
18.2	-0.0447904471134618\\
18.3	-0.0531864009453163\\
18.4	-0.0616868005516131\\
18.5	-0.0703156384330756\\
18.6	-0.0790976197225605\\
18.7	-0.0880583914255146\\
18.8	-0.0200678545868446\\
18.9	0.00731128795514682\\
19	0.0155667709395786\\
19.1	0.0145562085429127\\
19.2	0.00892099963223256\\
19.3	0.000921835290953553\\
19.4	-0.00829636830507068\\
19.5	-0.0181314376981984\\
19.6	-0.0286810798037318\\
19.7	-0.0382830637093481\\
19.8	-0.0471176290549778\\
19.9	-0.0566273726699951\\
20	-0.066264907458551\\
20.1	-0.0760573643615017\\
20.2	-0.086032708041739\\
20.3	-0.0962200081131975\\
20.4	-0.10664972652821\\
20.5	-0.117354026342976\\
20.6	-0.128367107617747\\
20.7	-0.0938425946611686\\
20.8	-0.0728770308797016\\
20.9	-0.0616329140649148\\
21	-0.0572903759014087\\
21.1	-0.0577902371500933\\
21.2	-0.0616394949586969\\
21.3	-0.0677648932323606\\
21.4	-0.0754031606071584\\
21.5	-0.0840190203835476\\
21.6	-0.0932441358543162\\
21.7	-0.102831785072873\\
21.8	-0.0476521495203297\\
21.9	-0.0161209649401716\\
22	-0.00075892661363186\\
22.1	0.00356219725103797\\
22.2	0.000411343618247971\\
22.3	-0.00771317999290946\\
22.4	-0.0190652213687269\\
22.5	-0.0324342327640442\\
22.6	-0.0469935565570173\\
22.7	-0.0621920791093617\\
22.8	-0.0772292802486491\\
22.9	-0.0909322046570613\\
23	-0.100296577536455\\
23.1	-0.108365575241324\\
23.2	-0.116636545935002\\
23.3	-0.13322284738228\\
23.4	-0.150228878513113\\
23.5	-0.167719201197962\\
23.6	-0.185763270761122\\
23.7	-0.204436453722991\\
23.8	-0.223821181337792\\
23.9	-0.132670006938996\\
24	-0.0731039738644458\\
24.1	-0.0291761190426714\\
24.2	-0.0511154553153076\\
24.3	-0.0731743698824671\\
24.4	-0.0954458865403657\\
24.5	0.0983767761426195\\
24.6	0.178302202930187\\
24.7	0.205296588665582\\
24.8	0.199573803723707\\
24.9	0.188325361130997\\
25	0.17365483430711\\
25.1	0.157033796568474\\
25.2	0.13947602037706\\
25.3	0.121664995734838\\
25.4	0.104047211635249\\
25.5	0.0869003295191136\\
25.6	0.0703829301895124\\
25.7	0.0545707243732656\\
25.8	0.0394828111527148\\
25.9	0.0251006168908769\\
26	0.0113814528121731\\
26.1	-0.00173187883155018\\
26.2	-0.0143043732992322\\
26.3	0.0324398878908104\\
26.4	0.0579407931040695\\
26.5	0.0862325724243694\\
26.6	0.081187510473778\\
26.7	0.0817890489556022\\
26.8	0.084293311822073\\
26.9	0.0870843082481241\\
27	0.0709187233872925\\
27.1	0.0548969544665607\\
27.2	0.0389727765179849\\
27.3	0.0231024901900987\\
27.4	0.00724433620351239\\
27.5	-0.00864202841045454\\
27.6	-0.0245960057421423\\
27.7	-0.0406564959554129\\
27.8	-0.0568623104195109\\
27.9	0.0526076957364503\\
28	0.0966595485014513\\
28.1	0.0976065511264901\\
28.2	0.0932015369129874\\
28.3	0.0852318417744372\\
28.4	0.074973641926989\\
28.5	0.0633271934401838\\
28.6	0.0509175480262219\\
28.7	0.038169385763245\\
28.8	0.0253624785038912\\
28.9	0.0126726773684377\\
29	0.000202094013210352\\
29.1	-0.0119987744874147\\
29.2	-0.0239149172730539\\
29.3	-0.0355551352019641\\
29.4	-0.0469436654099452\\
29.5	-0.0581142410640032\\
29.6	-0.0691059408683441\\
29.7	-0.07996034690215\\
29.8	-0.0907196525568066\\
29.9	-0.101425454825742\\
30	-0.112118034588457\\
30.1	-0.122835980522547\\
30.2	-0.133616051175543\\
30.3	-0.144493198763989\\
30.4	-0.155500699894349\\
30.5	-0.166670354459186\\
30.6	-0.187544609204597\\
30.7	-0.208956270433629\\
30.8	-0.230964074364143\\
30.9	-0.253630862324149\\
31	-0.277024250826556\\
31.1	-0.301217407194601\\
31.2	-0.205481596148239\\
31.3	-0.00782585613204091\\
31.4	0.084544135794224\\
31.5	0.122965702589882\\
31.6	0.156017762017582\\
31.7	0.137774461586212\\
31.8	0.118457638579324\\
31.9	0.098715488631461\\
32	0.145105561027079\\
32.1	0.124017251064488\\
32.2	0.104021383209061\\
32.3	0.0945119556422856\\
32.4	0.088694674148997\\
32.5	0.0832727255226642\\
32.6	0.0767569494007338\\
32.7	0.0685809770717608\\
32.8	0.1381523383772\\
32.9	0.182531348004286\\
33	0.207473750547438\\
33.1	0.21843503932883\\
33.2	0.21981186591506\\
33.3	0.21491464656276\\
33.4	0.206145338148122\\
33.5	0.1952021420418\\
33.6	0.183257676480292\\
33.7	0.171100219401592\\
33.8	0.159241182686929\\
33.9	0.0991173700379979\\
34	0.0565858945078467\\
34.1	0.061412285754596\\
34.2	0.0706644165784585\\
34.3	0.0776254627026986\\
34.4	0.0806609634868862\\
34.5	0.0799983368431507\\
34.6	0.0721979827686107\\
34.7	0.0738255483125471\\
34.8	0.0765129935599979\\
34.9	0.0779910594213796\\
35	0.0780057925786188\\
35.1	0.0768742187947708\\
35.2	0.0749980119001112\\
35.3	0.0727186346103197\\
35.4	0.0702894831531429\\
35.5	0.0678844881067449\\
35.6	0.0656151573986837\\
35.7	0.0442747753888661\\
35.8	0.0407638836567069\\
35.9	0.0441983494508482\\
36	0.0610457784139928\\
36.1	0.0695492893418145\\
36.2	0.0720675334841059\\
36.3	0.070337452828587\\
36.4	0.065631021451336\\
36.5	0.0588734284501001\\
36.6	0.0507320109142604\\
36.7	0.0416830408551556\\
36.8	0.0320617727120874\\
36.9	0.0220998577470379\\
37	0.0119532390247389\\
37.1	0.00172288483387965\\
37.2	-0.0085298561092769\\
37.3	-0.0187719304510819\\
37.4	-0.028990270469315\\
37.5	-0.0391857328563262\\
37.6	-0.0493687097037458\\
37.7	-0.00836743710649991\\
37.8	0.0144158498678987\\
37.9	0.0290094131507554\\
38	0.0397661696249328\\
38.1	0.048562769723049\\
38.2	0.0561995485052287\\
38.3	0.0630125854174356\\
38.4	0.0691408076742718\\
38.5	0.0746421172788432\\
38.6	0.092532132331689\\
38.7	0.100877496348313\\
38.8	0.10252760774555\\
38.9	0.100723643642695\\
39	0.0967860845139289\\
39.1	0.091459124208433\\
39.2	0.0851811938281591\\
39.3	0.0782263912950945\\
39.4	0.0707783935243431\\
39.5	0.062969102421028\\
39.6	0.0548989075958731\\
39.7	0.0466473959042723\\
39.8	0.0382791192065855\\
39.9	0.0298468224463747\\
40	0.0213933779216236\\
40.1	0.0129530672628663\\
40.2	0.00455253743187513\\
40.3	-0.00378840668810012\\
40.4	-0.0120560950021787\\
40.5	-0.020242335120939\\
40.6	-0.0283437918074901\\
40.7	-0.0363613994734705\\
40.8	-0.0442998086860636\\
40.9	-0.052166869176283\\
41	-0.0599731519508143\\
41.1	0.00479096168076912\\
41.2	0.053397710222534\\
41.3	0.0860593598625947\\
41.4	0.106016768043658\\
41.5	0.116746464249319\\
41.6	0.121159312627363\\
41.7	0.0640876532308212\\
41.8	0.0366781844511138\\
41.9	0.0240890480861753\\
42	0.0186219066015512\\
42.1	0.0163155706898324\\
42.2	0.0151612426025322\\
42.3	0.014167359220036\\
42.4	0.012869706537177\\
42.5	0.0110749363154012\\
42.6	0.00872643599545858\\
42.7	0.00583433909005089\\
42.8	0.00243915796596311\\
42.9	-0.00140696131298672\\
43	-0.00564975179767093\\
43.1	-0.0102375060558894\\
43.2	-0.0151232324244354\\
43.3	-0.0202654987082372\\
43.4	-0.0256285998460769\\
43.5	-0.0311823843935214\\
43.6	-0.0369019163162015\\
43.7	0.0446752593019768\\
43.8	0.030224790672363\\
43.9	0.0158969462787545\\
44	0.00165371933726048\\
44.1	0.0151658394918834\\
44.2	0.0226396360008625\\
44.3	0.0257251623603595\\
44.4	0.0256435958212631\\
44.5	0.0232950121876268\\
44.6	0.0193395478618108\\
44.7	0.0142584329592764\\
44.8	0.0958441818723433\\
44.9	0.0820872979934594\\
45	0.0685973599491751\\
45.1	0.0553374685829722\\
45.2	0.0422717955552099\\
45.3	0.0786605553314768\\
45.4	0.101611868305163\\
45.5	0.114948201316675\\
45.6	0.121482864248905\\
45.7	0.123276637627687\\
45.8	0.131405888484673\\
45.9	0.140836146008815\\
46	0.129882377238364\\
46.1	0.119300131676124\\
46.2	0.109058922695282\\
46.3	0.0991297544817644\\
46.4	0.0894850006129287\\
46.5	0.0800982884407604\\
46.6	0.0709443890373808\\
46.7	0.121973528018759\\
46.8	0.151473293143584\\
46.9	0.170554326550721\\
47	0.184090654795363\\
47.1	0.194237083389369\\
47.2	0.201967894832541\\
47.3	0.225740677576392\\
47.4	0.238928275218758\\
47.5	0.244895629384438\\
47.6	0.24607558080005\\
47.7	0.244212828402896\\
47.8	0.240351050900312\\
47.9	0.233148865440241\\
48	0.224732067441701\\
48.1	0.216128941301811\\
48.2	0.207845189069119\\
48.3	0.200127982285059\\
48.4	0.193090892834171\\
48.5	0.186775476753966\\
48.6	0.17642786720407\\
48.7	0.166043987149532\\
48.8	0.156441932729416\\
48.9	0.157565375246852\\
49	0.151131880352913\\
49.1	0.140769206537362\\
49.2	0.134544515988942\\
49.3	0.130697220015088\\
49.4	0.128303107057678\\
49.5	0.126873398366871\\
49.6	0.126145401677163\\
49.7	0.125973394895245\\
49.8	0.126271924912469\\
49.9	0.126986493997881\\
50	0.128078533909245\\
50.1	0.129517812589876\\
50.2	0.131278688096492\\
50.3	0.133338336550328\\
50.4	0.135675977410636\\
50.5	0.103345870185357\\
50.6	0.106403542548296\\
50.7	0.109563712151969\\
50.8	0.100739096605596\\
50.9	0.0964548277324552\\
51	0.0724735300482683\\
51.1	0.0565866853809646\\
51.2	0.0271776324082479\\
51.3	0.0166549565520841\\
51.4	0.0148136640398932\\
51.5	0.0169833016865607\\
51.6	0.0209788676435178\\
51.7	0.0257515849567256\\
51.8	0.0307856491313016\\
51.9	0.0358240540714577\\
52	0.0407408343639431\\
52.1	0.0454793660397286\\
52.2	0.0500211339427565\\
52.3	0.0543690229358631\\
52.4	0.0585378599840833\\
52.5	0.0589371615567705\\
52.6	0.0557000673278344\\
52.7	0.0521570704812458\\
52.8	0.0492272141247221\\
52.9	0.0612319916619397\\
53	0.0678769134590058\\
53.1	0.0720026841527872\\
53.2	0.0750644734204737\\
53.3	0.0777949944288428\\
53.4	0.0543232880743204\\
53.5	0.0382295162420174\\
53.6	0.0523769567435777\\
53.7	0.0609637233437416\\
53.8	0.0668175122075365\\
53.9	0.0713927059820607\\
54	0.0754290149073321\\
54.1	0.0538396333706484\\
54.2	0.0384719413042362\\
54.3	0.0423902756410619\\
54.4	0.0462965154193248\\
54.5	0.057544448259434\\
54.6	0.0671668286506357\\
54.7	0.0590657199803057\\
54.8	0.0535857457621191\\
54.9	0.050893822547769\\
55	0.0429769307847967\\
55.1	0.0380841428375871\\
55.2	0.0354952652122636\\
55.3	0.0345358529477719\\
55.4	0.0346656229915568\\
55.5	0.0354805209018411\\
55.6	0.0366903708051343\\
55.7	0.0380932762683556\\
55.8	0.0395532250858168\\
55.9	0.0409822167232237\\
56	0.0745631202667134\\
56.1	0.0919567132247764\\
56.2	0.10129301781132\\
56.3	0.108960690879262\\
56.4	0.094254968121355\\
56.5	0.0998212178936739\\
56.6	0.101987080396703\\
56.7	0.102876244224242\\
56.8	0.103547315580019\\
56.9	0.104507008296555\\
57	0.105977530512834\\
57.1	0.108035994453717\\
57.2	0.110687166937817\\
57.3	0.114585430599091\\
57.4	0.118505433775047\\
57.5	0.122449098272673\\
57.6	0.126418485344225\\
57.7	0.130415817391939\\
57.8	0.134443501474238\\
57.9	0.138504154746697\\
58	0.142600631986688\\
58.1	0.146736055364199\\
58.2	0.118196200674702\\
58.3	0.102037806469483\\
58.4	0.0947626553369785\\
58.5	0.0938137440327441\\
58.6	0.0973332681741307\\
58.7	0.10398184264646\\
58.8	0.102197929967069\\
58.9	0.0977411382535071\\
59	0.0934238775432475\\
59.1	0.0905335747583463\\
59.2	0.0895741172711938\\
59.3	0.0406053575262037\\
59.4	0.01144012903239\\
59.5	0.00145962974175262\\
59.6	-0.00120044266892243\\
59.7	0.00126324445067426\\
59.8	-0.0193078331849473\\
59.9	-0.0327512088404573\\
60	-0.0425124986412758\\
60.1	-0.0450739607981898\\
60.2	-0.0435346595644577\\
60.3	-0.0395649786442443\\
60.4	-0.0340902966241824\\
60.5	-0.0306331797844502\\
60.6	-0.027267681060573\\
60.7	-0.0239902591593553\\
60.8	-0.0207975883919187\\
60.9	-0.0176865412046779\\
61	-0.0146541723124717\\
61.1	-0.0116977042620859\\
61.2	-0.00881451427540755\\
61.3	-0.0060021222382143\\
61.4	-0.0032581797167904\\
61.5	-0.000580459896652017\\
61.6	0.00203315164872211\\
61.7	0.00171961363023363\\
61.8	0.00154015947300229\\
61.9	0.00165988889669726\\
62	0.00212317121208962\\
62.1	0.00292244919476506\\
62.2	0.00402825328750787\\
62.3	0.00540241914008318\\
62.4	0.0070040130852923\\
62.5	0.008792073216887\\
62.6	0.0107269421372397\\
62.7	0.0127709603823279\\
62.8	0.0172911382514126\\
62.9	0.0228220550394339\\
63	0.0290402448096425\\
63.1	0.0357173032183824\\
63.2	0.042694780244671\\
63.3	0.0498655425856685\\
63.4	0.0548672665058004\\
63.5	0.0588780242624264\\
63.6	0.0625046687931052\\
63.7	0.066056892531218\\
63.8	0.0696897961468336\\
63.9	0.0734781581697456\\
64	0.0774552155332484\\
64.1	0.0816329883552735\\
64.2	0.0653056994345995\\
64.3	0.0755747935447594\\
64.4	0.0826148017857575\\
64.5	0.0881380973695599\\
64.6	0.0898202715090943\\
64.7	0.0915072316369441\\
64.8	0.0787206519223494\\
64.9	0.0676806201634057\\
65	0.05779309458172\\
65.1	0.0488148713126838\\
65.2	0.0279683725713708\\
65.3	0.0237393122711829\\
65.4	0.0267644512527175\\
65.5	0.0329182424848574\\
65.6	0.0403738692635942\\
65.7	0.0483209529507992\\
65.8	0.0564036155935253\\
65.9	0.064472492159855\\
66	0.072474086771584\\
66.1	0.0804005871004971\\
66.2	0.0882665629887091\\
66.3	0.0960978145177966\\
66.4	0.103925848884229\\
66.5	0.107581906974069\\
66.6	0.112149694942457\\
66.7	0.11739521527906\\
66.8	0.123188596811688\\
66.9	0.129455216228273\\
67	0.136150657154206\\
67.1	0.143247965489493\\
67.2	0.150731232647014\\
67.3	0.158592424625777\\
67.4	0.168280839561069\\
67.5	0.179397432567726\\
67.6	0.191674373248946\\
67.7	0.129592612503857\\
67.8	0.0904696556724863\\
67.9	0.0687301798213842\\
68	0.0596737137742624\\
68.1	0.0596259444554339\\
68.2	0.0658333166473909\\
68.3	0.0762896153628156\\
68.4	0.0895661728460633\\
68.5	0.104668556698537\\
68.6	0.112242670863361\\
68.7	0.121473561263277\\
68.8	0.132044738015871\\
68.9	0.143739535017567\\
69	0.156403204051509\\
69.1	0.169923336451186\\
69.2	0.184219642778606\\
69.3	0.19923851512966\\
69.4	0.21495005167977\\
69.5	0.231346380203116\\
69.6	0.248440711110937\\
69.7	0.266266855670217\\
69.8	0.284879102673961\\
69.9	0.304352429662318\\
70	0.32478307042169\\
70.1	0.346289488543841\\
70.2	0.369013827769776\\
70.3	0.393123929589364\\
70.4	0.418816030853664\\
70.5	0.229872703245622\\
70.6	0.160601138250771\\
70.7	0.0759388799756465\\
70.8	0.00191329643734666\\
70.9	-0.0799099664778213\\
71	-0.0680808123494895\\
71.1	-0.020399339863229\\
71.2	0.0393554118438878\\
71.3	0.101694953197324\\
71.4	0.163118035755869\\
71.5	0.2309778319459\\
71.6	0.206685496822607\\
71.7	0.109948220061779\\
71.8	0.0170852403450518\\
71.9	-0.0532570234962456\\
72	-0.100836498234918\\
72.1	0.224842700684306\\
72.2	0.239939949994847\\
72.3	0.256033438576003\\
72.4	0.273239139503765\\
72.5	0.375326746931602\\
72.6	0.414398239420233\\
72.7	0.428095865398905\\
72.8	0.197270463149202\\
72.9	0.0461748384888752\\
73	-0.0648526915326695\\
73.1	-0.153209750770494\\
73.2	-0.226760629990709\\
73.3	-0.289252050256904\\
73.4	-0.342621100749635\\
73.5	-0.387982974775662\\
73.6	-0.426058975999816\\
73.7	-0.457051123880116\\
73.8	-0.490651481127691\\
73.9	-0.510430426082321\\
74	-0.515205104578563\\
74.1	-0.505502302799471\\
74.2	-0.465187579709181\\
74.3	-0.426855001556585\\
74.4	-0.390711463724965\\
74.5	-0.35684819770262\\
74.6	-0.325272267886185\\
74.7	-0.295930647719094\\
74.8	-0.268728677788876\\
74.9	-0.29382002299436\\
75	-0.292208443677982\\
75.1	-0.290899102608164\\
75.2	-0.289848619158642\\
75.3	-0.28901806734992\\
75.4	-0.288372631991269\\
75.5	-0.287881307987827\\
75.6	-0.262106304555739\\
75.7	-0.241057590398067\\
75.8	-0.223688244245368\\
75.9	-0.178872821325807\\
76	-0.150466716141272\\
76.1	-0.129509772213991\\
76.2	-0.112433409258901\\
76.3	-0.0977241857511547\\
76.4	-0.0846722148629322\\
76.5	-0.0728973180587543\\
76.6	-0.062166271665425\\
76.7	-0.0523197256376244\\
76.8	-0.0432409949313458\\
76.9	-0.0348412631941464\\
77	-0.0270515451259313\\
77.1	-0.0198176765094168\\
77.2	-0.0160203973167344\\
77.3	-0.0125860214352661\\
77.4	-0.00862229905310438\\
77.5	-0.0042949362034958\\
77.6	0.000278063391604846\\
77.7	0.0050139220865785\\
77.8	0.00985578794421616\\
77.9	0.0147658151232494\\
78	0.019720028176234\\
78.1	0.0247045220969926\\
78.2	0.0243099948374323\\
78.3	0.0254384221684321\\
78.4	0.0277619168493944\\
78.5	0.0309589758091984\\
78.6	0.0185062380206007\\
78.7	0.0134436991664073\\
78.8	0.0119355320537498\\
78.9	0.0122580487997034\\
79	0.0135545389507032\\
79.1	0.0153513704757384\\
79.2	0.0153487529164934\\
79.3	0.0153463606090351\\
79.4	0.0153441922355311\\
79.5	0.0153422464748817\\
79.6	0.0153405220093217\\
79.7	0.0153390175303787\\
79.8	0.0153377317450013\\
79.9	0.0153366633821337\\
80	0.0153358111989071\\
80.1	0.015335173986682\\
80.2	0.00965146088925562\\
80.3	0.00289363716735659\\
80.4	-0.00398339212115858\\
80.5	-0.0134936169778093\\
80.6	-0.0197729538179258\\
80.7	-0.033032631415436\\
80.8	-0.0349150421351681\\
80.9	-0.0315636570894148\\
81	-0.0314028786104706\\
81.1	-0.0293903346739266\\
81.2	-0.0251847393144963\\
81.3	-0.0196708250431458\\
81.4	-0.0196694264403887\\
81.5	-0.0196678381702626\\
81.6	-0.019666058253849\\
81.7	-0.0196640859558979\\
81.8	-0.0196619217411167\\
81.9	-0.0196595672311195\\
82	-0.0196570251614965\\
82.1	-0.0196542993392376\\
82.2	-0.0196513946005361\\
82.3	-0.0236780510862754\\
82.4	-0.0247697057900618\\
82.5	-0.0232826795471057\\
82.6	-0.0197991919532939\\
82.7	-0.014878707074365\\
82.8	-0.0148748079539044\\
82.9	-0.014870816516794\\
83	-0.0148667442604004\\
83.1	-0.0148626030895802\\
83.2	-0.0148584052914161\\
83.3	-0.0148541635094781\\
83.4	-0.0246832191005317\\
83.5	-0.0237032129869075\\
83.6	-0.0214796724492352\\
83.7	-0.0183854004039522\\
83.8	-0.0146911489428454\\
83.9	-0.0105918475648436\\
84	-0.0296051396044577\\
84.1	-0.0296008766073505\\
84.2	-0.029596612668798\\
84.3	-0.0295923648827461\\
84.4	-0.0295881509527977\\
84.5	-0.036959045898955\\
84.6	-0.0404610288109628\\
84.7	-0.0412138103877606\\
84.8	-0.0400392395473988\\
84.9	-0.0375369846558132\\
85	-0.0341414211948994\\
85.1	-0.0301643458298353\\
85.2	-0.0258269992463162\\
85.3	-0.0212840271484679\\
85.4	-0.016641366587245\\
85.5	-0.0172460326545751\\
85.6	-0.0196871919318324\\
85.7	-0.0222851822755693\\
85.8	-0.0242612834969514\\
85.9	-0.0253027078429675\\
86	-0.0253344029133675\\
86.1	-0.0243991631124217\\
86.2	-0.0225945564235712\\
86.3	-0.0200397368521927\\
86.4	-0.0168580447529899\\
86.5	-0.0131680012857888\\
86.6	-0.00907880714816459\\
86.7	-0.0295146874479546\\
86.8	-0.0496583620627221\\
86.9	-0.0641702382751287\\
87	-0.0727909913713167\\
87.1	-0.0766818891057748\\
87.2	-0.0766841716484976\\
87.3	-0.0766867958575431\\
87.4	-0.0766897881281317\\
87.5	-0.076693173879499\\
87.6	-0.0766969771854498\\
87.7	-0.0767012204197571\\
87.8	-0.0767059239176864\\
87.9	-0.0767111056532651\\
88	-0.0767167809339451\\
88.1	-0.0767229621112315\\
88.2	-0.0767296583089933\\
88.3	-0.0701339781482716\\
88.4	-0.0681098119001181\\
88.5	-0.0666330925160933\\
88.6	-0.0658264254782438\\
88.7	-0.0657759145299563\\
88.8	-0.0650752436280946\\
88.9	-0.0635546787479661\\
89	-0.0614039741003786\\
89.1	-0.0639844404686946\\
89.2	-0.0627081006374427\\
89.3	-0.0687716881012949\\
89.4	-0.0717469492027143\\
89.5	-0.0725167804548004\\
89.6	-0.0717703076842539\\
89.7	-0.0700259138315793\\
89.8	-0.0676649800729457\\
89.9	-0.0649634225361408\\
90	-0.0621177038305048\\
90.1	-0.0592652180814552\\
90.2	-0.056499877506645\\
90.3	-0.0565111117552046\\
90.4	-0.0565222680722061\\
90.5	-0.0565333172621784\\
90.6	-0.0565442288970732\\
90.7	-0.0565549713487584\\
90.8	-0.0647382148875093\\
90.9	-0.0673313358602017\\
91	-0.0668330264105417\\
91.1	-0.0645524066556992\\
91.2	-0.0616826839999808\\
91.3	-0.0602465654434123\\
91.4	-0.0588709820450075\\
91.5	-0.0531137952967999\\
91.6	-0.0529826822730416\\
91.7	-0.0529893511996576\\
91.8	-0.0529954741669851\\
91.9	-0.0530010191653506\\
92	-0.0530059539430824\\
92.1	-0.0577186032208516\\
92.2	-0.0603373669161397\\
92.3	-0.0614791449458986\\
92.4	-0.0615974885319846\\
92.5	-0.0610235620229487\\
92.6	-0.065083851881926\\
92.7	-0.0661276389756553\\
92.8	-0.0651118315510464\\
92.9	-0.0627099576650997\\
93	-0.0593999512284728\\
93.1	-0.0555209905356296\\
93.2	-0.0513122620195251\\
93.3	-0.0514892562241304\\
93.4	-0.0510098867616639\\
93.5	-0.053045068933369\\
93.6	-0.0559459995218428\\
93.7	-0.0589990661402021\\
93.8	-0.0619003270985699\\
93.9	-0.0645259440271251\\
94	-0.0668317902828405\\
94.1	-0.0688094432258353\\
94.2	-0.0704667920409094\\
94.3	-0.0718193971781092\\
94.4	-0.0728865515763037\\
94.5	-0.0736894041771033\\
94.6	-0.0742499945776641\\
94.7	-0.07459069711169\\
94.8	-0.0747338559232403\\
94.9	-0.0747015160442418\\
95	-0.0745152091770128\\
95.1	-0.0741957761405638\\
95.2	-0.0737632179255104\\
95.3	-0.0732365715244218\\
95.4	-0.0733426245207571\\
95.5	-0.0733123524900963\\
95.6	-0.0732813781875792\\
95.7	-0.0732497802960702\\
95.8	-0.0732176446350672\\
95.9	-0.0731850644622866\\
96	-0.0731521407797467\\
96.1	-0.0731189826427206\\
96.2	-0.0730857074743728\\
96.3	-0.0730524413829634\\
96.4	-0.0671221661529442\\
96.5	-0.0633628651427407\\
96.6	-0.0627819269454053\\
96.7	-0.0623719625982802\\
96.8	-0.0620815176444814\\
96.9	-0.0618732189741368\\
97	-0.0617201875723082\\
97.1	-0.0616033254048734\\
97.2	-0.0615092696532262\\
97.3	-0.061483625444694\\
97.4	-0.0614594942844744\\
97.5	-0.0614370325069077\\
97.6	-0.0614164029522684\\
97.7	-0.061397775138692\\
97.8	-0.0613813254397591\\
97.9	-0.0613672372671073\\
98	-0.0613557012595671\\
98.1	-0.0613469154788674\\
98.2	-0.0613410856120768\\
98.3	-0.061338425182775\\
98.4	-0.0612965787206543\\
98.5	-0.0612266400405792\\
98.6	-0.0611695561991009\\
98.7	-0.0611402992460787\\
98.8	-0.0611431404387637\\
98.9	-0.0611779081929751\\
99	-0.0612425609325717\\
99.1	-0.0613342589370524\\
99.2	-0.0614498261555275\\
99.3	-0.0609682484450027\\
99.4	-0.0602786830138035\\
99.5	-0.0602425273107327\\
99.6	-0.0604891928957153\\
99.7	-0.060552394824117\\
99.8	-0.0606217396623396\\
99.9	-0.0606974628277326\\
100	-0.0607798072387615\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	-0.0625304839497147\\
0.2	-0.406054749664254\\
0.3	-0.546972683671812\\
0.4	-0.587224534035822\\
0.5	-0.579033091033708\\
0.6	-0.548971477334029\\
0.7	-0.510426813535684\\
0.8	-0.470021496252368\\
0.9	-0.452369307282672\\
1	-0.403139064798807\\
1.1	-0.377505518398993\\
1.2	-0.359106409247516\\
1.3	-0.340828646926838\\
1.4	-0.30857477891909\\
1.5	-0.262844974378807\\
1.6	-0.232733616798866\\
1.7	-0.211586726642518\\
1.8	-0.195822758888065\\
1.9	-0.183483660940673\\
2	-0.173473495268783\\
2.1	-0.160879338782339\\
2.2	-0.154932532862811\\
2.3	-0.149519452657699\\
2.4	-0.144723079164097\\
2.5	-0.140553503068354\\
2.6	-0.136987072062193\\
2.7	-0.136992358796464\\
2.8	-0.13699134790091\\
2.9	-0.136982489046855\\
3	-0.13696415360584\\
3.1	-0.13693463537616\\
3.2	-0.136892152001869\\
3.3	-0.136834847066216\\
3.4	-0.136760792834414\\
3.5	-0.0701214019582892\\
3.6	-0.0577631284294709\\
3.7	-0.0534461137660833\\
3.8	-0.0444067294155593\\
3.9	-0.0407088973868435\\
4	-0.0377968779687045\\
4.1	-0.0352303328120103\\
4.2	-0.0330759455608765\\
4.3	-0.0314047297257294\\
4.4	-0.0302434209782314\\
4.5	-0.0295844875861578\\
4.6	-0.0293986823237054\\
4.7	-0.0296440057607541\\
4.8	-0.0302716206987867\\
4.9	-0.0312297138462191\\
5	-0.0324660262379092\\
5.1	-0.03392951893978\\
5.2	-0.0560686937679111\\
5.3	-0.0560681682628959\\
5.4	-0.0560682074070038\\
5.5	-0.0567886443035316\\
5.6	-0.0578737787217614\\
5.7	-0.0590209140336765\\
5.8	-0.0653322792370883\\
5.9	-0.0692001428253685\\
6	-0.0650613086391937\\
6.1	-0.0636198832553609\\
6.2	-0.0632845044164878\\
6.3	-0.063366004890013\\
6.4	-0.0635698416191966\\
6.5	-0.0637737857050968\\
6.6	-0.0639305682977006\\
6.7	-0.0600081262144301\\
6.8	-0.0574180200566014\\
6.9	-0.0558134011210208\\
7	-0.0559123264383468\\
7.1	-0.0574398034440386\\
7.2	-0.0545482405968709\\
7.3	-0.0535036966398501\\
7.4	-0.0526086004395832\\
7.5	-0.0517259402973194\\
7.6	-0.0509013069900673\\
7.7	-0.0501763082858642\\
7.8	-0.0495726715381737\\
7.9	-0.0490973482065127\\
8	-0.0487479628751649\\
8.1	-0.0485165742031439\\
8.2	-0.0483920976210271\\
8.3	-0.0483618478103354\\
8.4	-0.0484125215488825\\
8.5	-0.0485308256594789\\
8.6	-0.0487038783724069\\
8.7	-0.0596902063476003\\
8.8	-0.0673286210364193\\
8.9	-0.0725720853567905\\
9	-0.0761268128015462\\
9.1	-0.0785131205296883\\
9.2	-0.0801117712401465\\
9.3	-0.0811991814409516\\
9.4	-0.0819741031275541\\
9.5	-0.0825777876586327\\
9.6	-0.0831091771604801\\
9.7	-0.0836363103738318\\
9.8	-0.0721696013037375\\
9.9	-0.0721650182962654\\
10	-0.0721605877862461\\
10.1	-0.0721563149122202\\
10.2	-0.0426509476779852\\
10.3	-0.0330616542164998\\
10.4	-0.0317466318053713\\
10.5	-0.0336576949898295\\
10.6	-0.0498288633478477\\
10.7	-0.0598488477425762\\
10.8	-0.0671888286635665\\
10.9	-0.073343235606666\\
11	-0.078955953976968\\
11.1	-0.0843082825725675\\
11.2	-0.0895292466759154\\
11.3	-0.0797195960998368\\
11.4	-0.0741260131021153\\
11.5	-0.0673677184052124\\
11.6	-0.0597253050341283\\
11.7	-0.0518929526662982\\
11.8	-0.044359406722632\\
11.9	-0.0374161963602905\\
12	-0.0479571323756809\\
12.1	-0.0491096374193492\\
12.2	-0.0498908054501569\\
12.3	-0.0518839781995142\\
12.4	-0.0553417472819427\\
12.5	-0.0600616857062946\\
12.6	-0.0590310170350652\\
12.7	-0.0590744265860164\\
12.8	-0.0599091538123193\\
12.9	-0.0613262934408288\\
13	-0.0631724579793755\\
13.1	-0.0653359043766862\\
13.2	-0.0677360539892329\\
13.3	-0.0703155902730283\\
13.4	-0.0730345129959259\\
13.5	-0.0758656759349406\\
13.6	-0.0787914480385325\\
13.7	-0.0818012242534996\\
13.8	-0.084889577990689\\
13.9	-0.0880548973612055\\
14	-0.0663852919835029\\
14.1	-0.0663725230295722\\
14.2	-0.0663589246265153\\
14.3	-0.0663444527513584\\
14.4	-0.0663290632065528\\
14.5	-0.0663127116926959\\
14.6	-0.0662953538829615\\
14.7	-0.0662769454978986\\
14.8	-0.0662574423799339\\
14.9	0.0167579315214554\\
15	0.0191444948531135\\
15.1	0.0117657903317975\\
15.2	0.00157086852788966\\
15.3	-0.00981435346834325\\
15.4	-0.021591660116276\\
15.5	-0.0244295372450287\\
15.6	-0.0278577523392582\\
15.7	-0.0316758893327301\\
15.8	-0.0148263303983268\\
15.9	-0.00376436299087806\\
16	0.00495989646486554\\
16.1	0.0120025889331946\\
16.2	-0.0105569093750814\\
16.3	-0.0274257287866887\\
16.4	-0.0401640137237209\\
16.5	0.0133949752752124\\
16.6	-0.00335073590651322\\
16.7	-0.0158919690638477\\
16.8	-0.0254112507555232\\
16.9	-0.0327825205933888\\
17	-0.0386492271028465\\
17.1	-0.0434830708497442\\
17.2	-0.0476281225194384\\
17.3	-0.0364399590834172\\
17.4	0.00853579104611485\\
17.5	0.022140931988207\\
17.6	0.0227982638781468\\
17.7	0.021776410181792\\
17.8	0.0196883064120379\\
17.9	0.0185781438049162\\
18	0.0180882753035163\\
18.1	0.0177856930089606\\
18.2	0.0173988253411019\\
18.3	0.0167852456139605\\
18.4	0.0158851557610777\\
18.5	0.0146886675721511\\
18.6	0.0132149546767936\\
18.7	0.0114992372178514\\
18.8	-0.0341922111922709\\
18.9	-0.0523111339207029\\
19	-0.0603552385646841\\
19.1	-0.0653581567736058\\
19.2	-0.0699622827967183\\
19.3	-0.0750194718028028\\
19.4	-0.0806910991085896\\
19.5	-0.0869032359063286\\
19.6	-0.0856054741451711\\
19.7	-0.0852986686296643\\
19.8	-0.0858320529308653\\
19.9	-0.065733640357542\\
20	-0.0495983393718864\\
20.1	-0.0350446072500987\\
20.2	-0.021872492944943\\
20.3	-0.0101235546292969\\
20.4	0.000178971376428528\\
20.5	0.00905060902831969\\
20.6	0.0165368629781041\\
20.7	-0.0292997096400476\\
20.8	-0.0619641386498601\\
20.9	-0.0851932140774343\\
21	-0.101744123903732\\
21.1	-0.113642207144345\\
21.2	-0.122367787270768\\
21.3	-0.128996633405932\\
21.4	-0.13430529530008\\
21.5	-0.138849922751784\\
21.6	-0.143025119398849\\
21.7	-0.14710779179103\\
21.8	-0.0941033929486324\\
21.9	-0.0616497577664371\\
22	-0.0442969740075935\\
22.1	-0.0377601862104434\\
22.2	-0.038798493061486\\
22.3	-0.0450222999428398\\
22.4	-0.0547042169150268\\
22.5	-0.0666182019351222\\
22.6	-0.0799112785118717\\
22.7	-0.0940046989283924\\
22.8	-0.0918548953728861\\
22.9	-0.0810493031435711\\
23	-0.0833301849879968\\
23.1	-0.0923351805267489\\
23.2	-0.100154512575134\\
23.3	-0.0432649908936947\\
23.4	-0.00414502111153131\\
23.5	0.0304923227505985\\
23.6	0.0616714724955496\\
23.7	0.0890635003877419\\
23.8	0.112430780667184\\
23.9	0.194335700497213\\
24	0.214669950052669\\
24.1	0.209670879749966\\
24.2	0.175293315136001\\
24.3	0.167027000927611\\
24.4	0.163417282347717\\
24.5	0.0450462421081266\\
24.6	0.0046183394515411\\
24.7	-0.0073826992806195\\
24.8	-0.0234991409920494\\
24.9	-0.0332862291665072\\
25	-0.0389064304366934\\
25.1	-0.0419063702332424\\
25.2	-0.0433809827700778\\
25.3	-0.0440949825816102\\
25.4	-0.044572748365126\\
25.5	-0.0451647967517182\\
25.6	-0.0460968820973948\\
25.7	-0.0475061868659165\\
25.8	-0.0494679130706962\\
25.9	-0.0520147356974618\\
26	-0.0551509516484955\\
26.1	-0.0588626927895477\\
26.2	-0.0631252258766609\\
26.3	-0.0166685344708831\\
26.4	0.0110404183721946\\
26.5	0.0110039276181022\\
26.6	0.111533756815642\\
26.7	0.144459163804955\\
26.8	0.14917310059876\\
26.9	0.142742373922587\\
27	0.136820297634456\\
27.1	0.13181935766547\\
27.2	0.128800791067088\\
27.3	0.126682499451061\\
27.4	0.124608799515826\\
27.5	0.122092820781957\\
27.6	0.11890625608603\\
27.7	0.114981186949746\\
27.8	0.110344627594296\\
27.9	0.0362082057040367\\
28	0.00896920856165085\\
28.1	-0.00870437373174228\\
28.2	-0.0209045619606114\\
28.3	-0.0294249021603657\\
28.4	-0.0355591248681586\\
28.5	-0.0402317551968444\\
28.6	-0.0440957769548656\\
28.7	-0.047605518971159\\
28.8	-0.0510709256679958\\
28.9	-0.0546978545588833\\
29	-0.0586178967168849\\
29.1	-0.0629103522329289\\
29.2	-0.0676183418519501\\
29.3	-0.072760545591287\\
29.4	-0.0783396894687553\\
29.5	-0.0843486226636316\\
29.6	-0.0907746170915241\\
29.7	-0.0976023626957735\\
29.8	-0.104816012095363\\
29.9	-0.112400538056794\\
30	-0.12034259939721\\
30.1	-0.128631059941913\\
30.2	-0.137257266937379\\
30.3	-0.146215166760668\\
30.4	-0.155501314492093\\
30.5	-0.165114818155293\\
30.6	-0.0734239238496201\\
30.7	-0.0147103403635148\\
30.8	0.0316054995121293\\
30.9	0.0700753702172763\\
31	0.102332257779567\\
31.1	0.129265061074719\\
31.2	0.00796234918030557\\
31.3	-0.0267363280936858\\
31.4	-0.0239903407089473\\
31.5	-0.0147094058051703\\
31.6	-0.0152327309220308\\
31.7	-0.0238019309343727\\
31.8	-0.0308890439953514\\
31.9	-0.0371987342477299\\
32	0.0148150442844572\\
32.1	0.0103833728108484\\
32.2	0.0526521278028077\\
32.3	0.0654887975123372\\
32.4	0.0634332177643964\\
32.5	0.0540351192721175\\
32.6	0.0411873757839954\\
32.7	0.0268720197393041\\
32.8	0.026294924642199\\
32.9	0.0257160940235865\\
33	0.0251355222630713\\
33.1	0.0245531997544804\\
33.2	0.0239691129192994\\
33.3	0.0233832442186554\\
33.4	0.0227955721646651\\
33.5	0.0222060713315211\\
33.6	0.0216147123654618\\
33.7	0.0210214619935225\\
33.8	0.0204262830311719\\
33.9	0.0607944546058412\\
34	0.0838385126602625\\
34.1	0.140653109755097\\
34.2	0.164890136491339\\
34.3	0.171608723835662\\
34.4	0.168567219737747\\
34.5	0.159994010436518\\
34.6	0.159445442975572\\
34.7	0.158912297881132\\
34.8	0.158396229178456\\
34.9	0.157898895220276\\
35	0.157421960976909\\
35.1	0.156967100932806\\
35.2	0.156536002596109\\
35.3	0.156130370627245\\
35.4	0.155751931592975\\
35.5	0.155402439358258\\
35.6	0.155083681124925\\
35.7	0.153549153065752\\
35.8	0.147178869988254\\
35.9	0.139247011840968\\
36	0.10481810807716\\
36.1	0.0787804163871886\\
36.2	0.0588035797942169\\
36.3	0.0431621945914375\\
36.4	0.0305838203809729\\
36.5	0.0201342729851373\\
36.6	0.011131207729125\\
36.7	0.00307913533681009\\
36.8	-0.00437934848324805\\
36.9	-0.0115000851448287\\
37	-0.0184646359670978\\
37.1	-0.0254006062417818\\
37.2	-0.0323967372281983\\
37.3	-0.0395140718365561\\
37.4	-0.0467941802919569\\
37.5	-0.054265189775336\\
37.6	-0.0619461784329975\\
37.7	0.0887640811752817\\
37.8	0.14509169135497\\
37.9	0.161328678481101\\
38	0.161077123330484\\
38.1	0.154526212481189\\
38.2	0.146012476024429\\
38.3	0.137326905306935\\
38.4	0.129160552374618\\
38.5	0.121735510584143\\
38.6	0.0863323410940801\\
38.7	0.0606973227633185\\
38.8	0.0478457050054419\\
38.9	0.0395639117457319\\
39	0.0335378160870575\\
39.1	0.0285741944607541\\
39.2	0.0240642248277682\\
39.3	0.0197026742542794\\
39.4	0.0153410558042892\\
39.5	0.0109109643760272\\
39.6	0.00638416128462534\\
39.7	0.00175188886347677\\
39.8	-0.00298576439264242\\
39.9	-0.00782525691026874\\
40	-0.0127622633474859\\
40.1	-0.0177929375559827\\
40.2	-0.0229144574654533\\
40.3	-0.028125210546145\\
40.4	-0.0334248059114034\\
40.5	-0.0388140088301743\\
40.6	-0.0442946462721165\\
40.7	-0.0498695075714793\\
40.8	-0.0555422515940875\\
40.9	-0.0613173252915652\\
41	-0.0671998952565587\\
41.1	-0.0668947903604181\\
41.2	-0.0666198780266395\\
41.3	-0.0663750065349914\\
41.4	-0.0661600511271886\\
41.5	-0.0659749135603201\\
41.6	-0.0658195217135592\\
41.7	0.0425389312334302\\
41.8	0.0905805369949153\\
41.9	0.107774384535152\\
42	0.109473918450583\\
42.1	0.103645276370428\\
42.2	0.0943919976111197\\
42.3	0.083801306128301\\
42.4	0.0729108662195335\\
42.5	0.062214643880086\\
42.6	0.0519272806828827\\
42.7	0.0421219769559388\\
42.8	0.0328021542286044\\
42.9	0.0239384804198946\\
43	0.0154878045985312\\
43.1	0.00740266684240888\\
43.2	-0.000364081729232784\\
43.3	-0.00785717796976095\\
43.4	-0.0151181276845691\\
43.5	-0.0221850250577582\\
43.6	-0.0290926775160081\\
43.7	-0.0285815682848501\\
43.8	0.0343678504775244\\
43.9	0.0720719426671338\\
44	0.106105969536758\\
44.1	0.0789322954120154\\
44.2	0.057857417072093\\
44.3	0.0412547228808047\\
44.4	0.0279129892993434\\
44.5	0.0169323483019386\\
44.6	0.00764590029916005\\
44.7	-0.000439279946733871\\
44.8	0.0741932527358936\\
44.9	0.124044637605198\\
45	0.159438221562886\\
45.1	0.18805180841971\\
45.2	0.211423836956639\\
45.3	0.163084071179217\\
45.4	0.128410082145444\\
45.5	0.103652466886062\\
45.6	0.0860404245561762\\
45.7	0.121410261333119\\
45.8	0.134575204250973\\
45.9	0.136604536496658\\
46	0.17341163490182\\
46.1	0.190228982557426\\
46.2	0.202040499346857\\
46.3	0.210994164460758\\
46.4	0.217425649596362\\
46.5	0.221474048044124\\
46.6	0.223296570234089\\
46.7	0.220043982121892\\
46.8	0.210155037527771\\
46.9	0.198165390004149\\
47	0.185967567614874\\
47.1	0.174309899568323\\
47.2	0.163451087243375\\
47.3	0.135793517601785\\
47.4	0.11929862967782\\
47.5	0.110627830852457\\
47.6	0.107355489602092\\
47.7	0.107732236250995\\
47.8	0.10888746330965\\
47.9	0.111065646253062\\
48	0.113251823880068\\
48.1	0.115180309789811\\
48.2	0.116857190736474\\
48.3	0.118367370427285\\
48.4	0.119801712468895\\
48.5	0.121233586350134\\
48.6	0.125194772984768\\
48.7	0.129257957013483\\
48.8	0.133430507471309\\
48.9	0.0869915595694032\\
49	0.0671614678483709\\
49.1	0.0847541843337661\\
49.2	0.0949910870536906\\
49.3	0.101408077300335\\
49.4	0.105857987048159\\
49.5	0.109312433333999\\
49.6	0.112281635062731\\
49.7	0.115034248844839\\
49.8	0.117712497157299\\
49.9	0.120392466592744\\
50	0.123115693339325\\
50.1	0.12590571262417\\
50.2	0.128776734476422\\
50.3	0.131738196754294\\
50.4	0.134797159902366\\
50.5	0.06921815577333\\
50.6	0.0594116695826591\\
50.7	0.0580186908367415\\
50.8	0.0765286441382988\\
50.9	0.0906481980361327\\
51	0.0178562246326805\\
51.1	-0.00928686035971088\\
51.2	0.014268413018894\\
51.3	0.0245150049070675\\
51.4	0.0298730255397652\\
51.5	0.0337176646454703\\
51.6	0.0373073970066391\\
51.7	0.0410386334114067\\
51.8	0.0449766159771461\\
51.9	0.0490749479899687\\
52	0.053262456903372\\
52.1	0.0574745135901299\\
52.2	0.0616618498554396\\
52.3	0.0657908445989189\\
52.4	0.06984104298419\\
52.5	0.076521813551245\\
52.6	0.0832695517385175\\
52.7	0.0900986562954779\\
52.8	0.0970242616583773\\
52.9	0.077398270012327\\
53	0.069729692707552\\
53.1	0.0682257817798039\\
53.2	0.0698731013558858\\
53.3	0.0731094544951241\\
53.4	0.0805901626627334\\
53.5	0.0881556458484607\\
53.6	0.069541749344997\\
53.7	0.0627249424336332\\
53.8	0.0619560535350569\\
53.9	0.064250477843405\\
54	0.0680655207302599\\
54.1	0.0761365878082228\\
54.2	0.0842876416440748\\
54.3	0.0734177228951807\\
54.4	0.0666730436710017\\
54.5	0.0677959964306868\\
54.6	0.0706191418777041\\
54.7	0.0522949167595355\\
54.8	0.0431145096351393\\
54.9	0.0395007782894926\\
55	0.0483042153327853\\
55.1	0.0571195891472515\\
55.2	0.0659711772764417\\
55.3	0.074883724876557\\
55.4	0.0838826798092747\\
55.5	0.0929944382673028\\
55.6	0.102246605036278\\
55.7	0.111668272817129\\
55.8	0.121290325464545\\
55.9	0.131145770554856\\
56	0.0748712297049867\\
56.1	0.0519278773149021\\
56.2	0.0568468480840413\\
56.3	0.0635085444452356\\
56.4	0.048058303739634\\
56.5	0.0411685768392994\\
56.6	0.0427274565821811\\
56.7	0.0483599055445226\\
56.8	0.0558340838585052\\
56.9	0.0640284814481593\\
57	0.0723951371706553\\
57.1	0.0806809332774443\\
57.2	0.0887830770718314\\
57.3	0.0669242028749563\\
57.4	0.0614487808071432\\
57.5	0.0568491387772019\\
57.6	0.0517613376264433\\
57.7	0.0465499137787771\\
57.8	0.0415967067812289\\
57.9	0.0371357839528703\\
58	0.0332858495754317\\
58.1	0.0300910483626444\\
58.2	0.0748923763262758\\
58.3	0.107350095375666\\
58.4	0.131100990660903\\
58.5	0.14880983934569\\
58.6	0.162422895007683\\
58.7	0.120327850993206\\
58.8	0.103438480147272\\
58.9	0.0994531498617822\\
59	0.102014756388477\\
59.1	0.107852328862246\\
59.2	0.115295113319837\\
59.3	0.0188525392804758\\
59.4	-0.0184006538161809\\
59.5	0.0115337088734511\\
59.6	0.0338573841474331\\
59.7	0.0508906653310983\\
59.8	-0.0347261400493717\\
59.9	-0.0645480854444896\\
60	-0.0346204375462103\\
60.1	-0.0169257705976134\\
60.2	-0.00551006500905358\\
60.3	0.00270181208305954\\
60.4	0.00929659136470992\\
60.5	0.00624522555599062\\
60.6	0.00972737470106324\\
60.7	0.0129660253092709\\
60.8	0.015520810495119\\
60.9	0.0176583812685426\\
61	0.0196055486146293\\
61.1	0.0214947278217004\\
61.2	0.0233911008285794\\
61.3	0.0253186074419313\\
61.4	0.02727740794632\\
61.5	0.0292548426432564\\
61.6	0.0312321481730542\\
61.7	-0.00480476260730589\\
61.8	-0.0156993576693913\\
61.9	-0.0162698773824487\\
62	-0.0128386749567679\\
62.1	-0.00807845392116095\\
62.2	-0.00309728223772801\\
62.3	0.00166511558277573\\
62.4	0.00605234827748696\\
62.5	0.0100261992243243\\
62.6	0.0135959921792416\\
62.7	0.0167885825433492\\
62.8	0.0261703119602475\\
62.9	0.0344420038978729\\
63	0.0419665773835173\\
63.1	0.0490082816795751\\
63.2	0.0557591040990179\\
63.3	0.0508948622379839\\
63.4	0.0509358122935138\\
63.5	0.0535025764127822\\
63.6	0.0573671762919703\\
63.7	0.0618990329164873\\
63.8	0.0667774238801225\\
63.9	0.0718422906411539\\
64	0.0770168573746885\\
64.1	0.0822675190760669\\
64.2	0.0953265335688864\\
64.3	0.0864982358788692\\
64.4	0.0848806085472331\\
64.5	0.0869960468859375\\
64.6	0.0792254364271099\\
64.7	0.0791562759940961\\
64.8	0.0201030391692673\\
64.9	-0.00225052682044957\\
65	-0.0091825280210017\\
65.1	-0.0097963336896198\\
65.2	0.0204064116700691\\
65.3	0.0357403065481703\\
65.4	0.045056119513741\\
65.5	0.0520777981135811\\
65.6	0.0583400573672762\\
65.7	0.0644527221553983\\
65.8	0.0706424393447039\\
65.9	0.0769828508474911\\
66	0.0834909497526239\\
66.1	0.0901663428801311\\
66.2	0.0970064467017401\\
66.3	0.104011760087582\\
66.4	0.111187215025058\\
66.5	0.118542109767735\\
66.6	0.125249007140185\\
66.7	0.131745641564688\\
66.8	0.138262718762205\\
66.9	0.144924940620842\\
67	0.151803320434787\\
67.1	0.158942289672602\\
67.2	0.16637376816763\\
67.3	0.181379352462082\\
67.4	0.195439784856963\\
67.5	0.209073284934699\\
67.6	0.222670664034565\\
67.7	0.145421570246037\\
67.8	0.0986589647223391\\
67.9	0.072613998908398\\
68	0.0608088924641558\\
68.1	0.0588232742309015\\
68.2	0.0635900674342758\\
68.3	0.0729664208882355\\
68.4	0.0854567944705056\\
68.5	0.100026115214728\\
68.6	0.115969733918353\\
68.7	0.131084984973303\\
68.8	0.145786683679229\\
68.9	0.160327024826166\\
69	0.174874641427754\\
69.1	0.18955563740754\\
69.2	0.204475112093321\\
69.3	0.219728692627276\\
69.4	0.235408970242277\\
69.5	0.251609365069137\\
69.6	0.268426727862015\\
69.7	0.285963364435917\\
69.8	0.304328851580978\\
69.9	0.323641853923024\\
70	0.344032073927178\\
70.1	0.365642433376307\\
70.2	0.388631574786996\\
70.3	0.413176775938439\\
70.4	0.439477385943929\\
70.5	0.467758916122982\\
70.6	0.454988838666473\\
70.7	0.00228606899853265\\
70.8	-0.187709699091216\\
70.9	0.0192219838786525\\
71	0.11883293607232\\
71.1	0.173487792889898\\
71.2	0.209851543588814\\
71.3	0.239463517293015\\
71.4	0.267426980141673\\
71.5	0.296097085235916\\
71.6	0.384177661481146\\
71.7	0.475769345939705\\
71.8	0.572139183547605\\
71.9	0.674701218052037\\
72	0.785070447961926\\
72.1	0.299418444622424\\
72.2	0.325533207079839\\
72.3	0.278428968042545\\
72.4	0.217087831895613\\
72.5	0.00274105733870085\\
72.6	-0.0584765188444554\\
72.7	-0.0449861930082086\\
72.8	-0.539283904317662\\
72.9	-0.708179342330158\\
73	-0.748412704581911\\
73.1	-0.739212352683791\\
73.2	-0.712254732919269\\
73.3	-0.680044964868251\\
73.4	-0.647363453095401\\
73.5	-0.61588733497136\\
73.6	-0.586062040966448\\
73.7	-0.51477940822296\\
73.8	-0.450123690408572\\
73.9	-0.39099273344651\\
74	-0.336468755461935\\
74.1	-0.275415448150526\\
74.2	-0.260328885428808\\
74.3	-0.247345033177051\\
74.4	-0.23573684852497\\
74.5	-0.224984536220032\\
74.6	-0.214723678087922\\
74.7	-0.204705476137073\\
74.8	-0.254648629486696\\
74.9	-0.327986272102399\\
75	-0.308733200387178\\
75.1	-0.288256194741423\\
75.2	-0.268281148161257\\
75.3	-0.248904576547507\\
75.4	-0.230073541822965\\
75.5	-0.211766376214818\\
75.6	-0.21672188290108\\
75.7	-0.21822551474978\\
75.8	-0.21460017543333\\
75.9	-0.197540117269434\\
76	-0.181499945464676\\
76.1	-0.16636201133482\\
76.2	-0.152022622776008\\
76.3	-0.138389996628425\\
76.4	-0.125382531304594\\
76.5	-0.11292734328299\\
76.6	-0.100959021660911\\
76.7	-0.0894185633942003\\
76.8	-0.07825245859259\\
76.9	-0.0674119006428626\\
77	-0.0568521002811026\\
77.1	-0.0465316862461518\\
77.2	-0.0203300366747097\\
77.3	-0.013818453094878\\
77.4	-0.00791431169824521\\
77.5	-0.00243100795789413\\
77.6	0.00276814657939343\\
77.7	0.00778308126734254\\
77.8	0.012686764754603\\
77.9	0.0175324925915272\\
78	0.0223592985226958\\
78.1	0.0271959646764075\\
78.2	0.00715163027808171\\
78.3	0.0159693423679711\\
78.4	0.0236057711251273\\
78.5	0.0304085810875475\\
78.6	0.0404754505352576\\
78.7	0.0506254939652741\\
78.8	0.0608897510419064\\
78.9	0.0713000726005326\\
79	0.0818894198306315\\
79.1	0.0926921783625695\\
79.2	0.0894067072589036\\
79.3	0.079524861739433\\
79.4	0.0687938330755443\\
79.5	0.0581899368448805\\
79.6	0.0479455052307038\\
79.7	0.0381555752139113\\
79.8	0.0288751556897613\\
79.9	0.0201387187915218\\
80	0.0119666003499423\\
80.1	0.00436843464259326\\
80.2	-0.0773664926116961\\
80.3	-0.105912361966374\\
80.4	-0.11232433398889\\
80.5	-0.0906713728995314\\
80.6	-0.101413532269394\\
80.7	-0.0797826018187155\\
80.8	-0.0666984855833555\\
80.9	-0.0569829963365743\\
81	-0.0464416539879041\\
81.1	-0.043391805331037\\
81.2	-0.0392614635325564\\
81.3	-0.0342135061096406\\
81.4	-0.0197051438482942\\
81.5	-0.0150748099087638\\
81.6	-0.01373535277855\\
81.7	-0.0139520726595563\\
81.8	-0.0149999392654023\\
81.9	-0.0164853491939448\\
82	-0.0181770512861033\\
82.1	-0.0199380919991796\\
82.2	-0.0216888296303329\\
82.3	-0.0330750193251494\\
82.4	-0.0375842378661826\\
82.5	-0.0377555086657905\\
82.6	-0.0351154903672048\\
82.7	-0.0306312129548614\\
82.8	-0.0151871327198992\\
82.9	-0.0121401876520294\\
83	-0.012882224030301\\
83.1	-0.0152484847034831\\
83.2	-0.0183709720656374\\
83.3	-0.021788230915632\\
83.4	-0.0326178400110343\\
83.5	-0.0246269959322057\\
83.6	-0.0179576199023216\\
83.7	-0.01221572764528\\
83.8	-0.00711311697432501\\
83.9	-0.00243999500915424\\
84	-0.0749837575165759\\
84.1	-0.0718426439455591\\
84.2	-0.0689174855890362\\
84.3	-0.066538201414053\\
84.4	-0.0645442448175801\\
84.5	-0.0490746159849508\\
84.6	-0.037618766433826\\
84.7	-0.0290187306618247\\
84.8	-0.0224248883027496\\
84.9	-0.0172170484798796\\
85	-0.0129453024230937\\
85.1	-0.00928571899506657\\
85.2	-0.00600719864140502\\
85.3	-0.0029467190132745\\
85.4	-0.0263732533770349\\
85.5	-0.035185918788858\\
85.6	-0.036615937460302\\
85.7	-0.0344102905286326\\
85.8	-0.0304991640322147\\
85.9	-0.0258667921621867\\
86	-0.0210059992242369\\
86.1	-0.0161553057013539\\
86.2	-0.0114224996343645\\
86.3	-0.00684893913872655\\
86.4	-0.00244292444242317\\
86.5	0.00180306262415835\\
86.6	0.00590352494609642\\
86.7	0.0130753060469388\\
86.8	0.0202696641021921\\
86.9	0.0275018479044514\\
87	0.0347872724716772\\
87.1	0.04214162373077\\
87.2	0.0292095420141882\\
87.3	0.00897180865963984\\
87.4	-0.0112010762017865\\
87.5	-0.0299534724083814\\
87.6	-0.0469549082421767\\
87.7	-0.0621116378071902\\
87.8	-0.0754194606902019\\
87.9	-0.0869225005561527\\
88	-0.0966945063464491\\
88.1	-0.104827817635744\\
88.2	-0.111426227819479\\
88.3	-0.131807783307656\\
88.4	-0.137570942840745\\
88.5	-0.135908138382875\\
88.6	-0.130021146684738\\
88.7	-0.124373869336936\\
88.8	-0.118948868479887\\
88.9	-0.113730144498342\\
89	-0.108702991335959\\
89.1	-0.101283352486156\\
89.2	-0.11961722314513\\
89.3	-0.11508359899137\\
89.4	-0.110723832178191\\
89.5	-0.106526457590432\\
89.6	-0.102480888119617\\
89.7	-0.0985773330158292\\
89.8	-0.0948067247972331\\
89.9	-0.0911606537141841\\
90	-0.0876313088925696\\
90.1	-0.0842114253919324\\
90.2	-0.0808942365095084\\
90.3	-0.0625143532463847\\
90.4	-0.0583983193070825\\
90.5	-0.0573392397384772\\
90.6	-0.0572274357694151\\
90.7	-0.0574867426078797\\
90.8	-0.0569675599885739\\
90.9	-0.0569574983858618\\
91	-0.0564155664487153\\
91.1	-0.0551093075340458\\
91.2	-0.0524571648609476\\
91.3	-0.0498579541185923\\
91.4	-0.047308304563334\\
91.5	-0.0682769024448124\\
91.6	-0.0756415535577356\\
91.7	-0.0695477463064886\\
91.8	-0.0667323054673241\\
91.9	-0.0650968527672788\\
92	-0.0640349750476153\\
92.1	-0.0571786703130746\\
92.2	-0.0524703046610311\\
92.3	-0.0492857464710115\\
92.4	-0.0471664497972251\\
92.5	-0.0457777985709357\\
92.6	-0.0519183715113313\\
92.7	-0.0551011720217876\\
92.8	-0.0561159581758891\\
92.9	-0.055573142547924\\
93	-0.05393215273507\\
93.1	-0.0515325285112707\\
93.2	-0.0486215798408999\\
93.3	-0.0467872228532169\\
93.4	-0.0655319398208552\\
93.5	-0.0725887948321126\\
93.6	-0.0747131498220898\\
93.7	-0.0748309205965083\\
93.8	-0.0741973193568533\\
93.9	-0.0733403443403309\\
94	-0.0724729355933109\\
94.1	-0.0716728577996336\\
94.2	-0.0709610590327412\\
94.3	-0.0703356665117734\\
94.4	-0.0697866091381636\\
94.5	-0.0693017915068122\\
94.6	-0.0688695946152735\\
94.7	-0.0684797897409624\\
94.8	-0.0681237763374796\\
94.9	-0.0677945408210829\\
95	-0.0674865084603732\\
95.1	-0.0671953624439271\\
95.2	-0.0669178613765915\\
95.3	-0.066651667819827\\
95.4	-0.0657059082547838\\
95.5	-0.0636989733741555\\
95.6	-0.062411636742944\\
95.7	-0.0616079508860041\\
95.8	-0.0611087588205834\\
95.9	-0.0608002993546282\\
96	-0.0606135087659932\\
96.1	-0.0605072852480712\\
96.2	-0.0604575139612118\\
96.3	-0.060450185612268\\
96.4	-0.0647633568152116\\
96.5	-0.0657153779711514\\
96.6	-0.0657511519398359\\
96.7	-0.065638348945436\\
96.8	-0.0654278655162677\\
96.9	-0.0651565011976279\\
97	-0.0648505619757982\\
97.1	-0.0645285841900699\\
97.2	-0.0644226683077342\\
97.3	-0.0634395264518595\\
97.4	-0.0627540331259054\\
97.5	-0.0622738839603413\\
97.6	-0.0619387438131968\\
97.7	-0.0617101402486099\\
97.8	-0.0615631202574061\\
97.9	-0.0614809941019357\\
98	-0.0614521041872674\\
98.1	-0.0614678452532989\\
98.2	-0.0615214598990753\\
98.3	-0.0616073155662351\\
98.4	-0.0676739141861385\\
98.5	-0.069536349036258\\
98.6	-0.0696643439844131\\
98.7	-0.0691287813650634\\
98.8	-0.0683886792934987\\
98.9	-0.0676358894574856\\
99	-0.0669460319186304\\
99.1	-0.0663445481210735\\
99.2	-0.0658355740051083\\
99.3	-0.0657223197289196\\
99.4	-0.0661342828753867\\
99.5	-0.0660659858828532\\
99.6	-0.06582573256836\\
99.7	-0.0638687890812161\\
99.8	-0.0628048928271129\\
99.9	-0.062160285650814\\
100	-0.0617628830905402\\
};
\end{axis}

\begin{axis}[%
width=3.104in,
height=4.031in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.418,0.786) {$\text{q}_{\text{i2}}$};
\draw[-{Stealth}, color=black] (axis cs:0.41,0.8) -- (axis cs:0.266,0.672);
\node[below right, align=left, draw=black]
at (rel axis cs:0.283,0.849) {$\text{q}_{\text{i1}}$};
\draw[-{Stealth}, color=black] (axis cs:0.332,0.838) -- (axis cs:0.291,0.786);
\end{axis}
\end{tikzpicture}%

==> tikz/new_logerror-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,2.559in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{\footnotesize Time}}},
ymode=log,
ymin=0.00694615509807517,
ymax=11.3454006204765,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\footnotesize{$E_1$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.31118963753586\\
0.2	2.33979430862213\\
0.3	2.29006055637557\\
0.4	2.1924154677745\\
0.5	2.0665237428958\\
0.6	1.92542648765591\\
0.7	1.77797666532381\\
0.8	1.63029388370797\\
0.9	1.48665169867357\\
1	1.32004553173371\\
1.1	1.17264153838271\\
1.2	1.05200403290438\\
1.3	0.999939389104771\\
1.4	0.989538440581932\\
1.5	0.995152597870267\\
1.6	0.994096475508801\\
1.7	0.987134497339381\\
1.8	0.974783983260306\\
1.9	0.957326767358784\\
2	0.934835675144578\\
2.1	0.907217570234103\\
2.2	0.861550405485269\\
2.3	0.807914938703026\\
2.4	0.746966498077112\\
2.5	0.679359170277856\\
2.6	0.60566805890422\\
2.7	0.526357292416704\\
2.8	0.444621028723534\\
2.9	0.363038438777847\\
3	0.282543759744217\\
3.1	0.203295028755327\\
3.2	0.154282402783487\\
3.3	0.156737634538322\\
3.4	0.16280485911629\\
3.5	0.193337279358677\\
3.6	0.203177130861378\\
3.7	0.242335609037075\\
3.8	0.284911219862816\\
3.9	0.310991686391853\\
4	0.348040249724671\\
4.1	0.379184615834071\\
4.2	0.405249674689882\\
4.3	0.426611776943459\\
4.4	0.443402771214055\\
4.5	0.455650445922652\\
4.6	0.463370665527387\\
4.7	0.46662757108061\\
4.8	0.465571315550496\\
4.9	0.475984056781592\\
5	0.493240490609298\\
5.1	0.514683033124441\\
5.2	0.534848404659522\\
5.3	0.531560269740211\\
5.4	0.49125464805368\\
5.5	0.439254899746444\\
5.6	0.399103801625602\\
5.7	0.365806953231375\\
5.8	0.345197659052061\\
5.9	0.340883075257107\\
6	0.340652284921259\\
6.1	0.341375736592443\\
6.2	0.34266037054592\\
6.3	0.343946558327989\\
6.4	0.344650665361136\\
6.5	0.344248971361423\\
6.6	0.342322464854933\\
6.7	0.357081339024225\\
6.8	0.395656788440307\\
6.9	0.429312650818501\\
7	0.461376054557629\\
7.1	0.496221437704629\\
7.2	0.534461913235019\\
7.3	0.571411641458669\\
7.4	0.607344726104853\\
7.5	0.64269713341811\\
7.6	0.677623007749407\\
7.7	0.712017432394092\\
7.8	0.745602364562263\\
7.9	0.778003706683103\\
8	0.808810459066077\\
8.1	0.837618083756913\\
8.2	0.864059599489322\\
8.3	0.887827409724806\\
8.4	0.908688041854155\\
8.5	0.926491259443659\\
8.6	0.941174518596949\\
8.7	0.952763470321821\\
8.8	0.961369103406167\\
8.9	0.967739255282461\\
9	0.972178966528391\\
9.1	0.974642852711183\\
9.2	0.97485233547729\\
9.3	0.972408223758156\\
9.4	0.966883455428909\\
9.5	0.95789003560514\\
9.6	0.94512085016909\\
9.7	0.92837090634\\
9.8	0.907543805988784\\
9.9	0.882648754932256\\
10	0.858397911803514\\
10.1	0.834348903899945\\
10.2	0.810063707023221\\
10.3	0.77591394916497\\
10.4	0.737210862384165\\
10.5	0.69617766478709\\
10.6	0.65394402004596\\
10.7	0.613203552068435\\
10.8	0.574259399636923\\
10.9	0.537530368106208\\
11	0.503488929145913\\
11.1	0.472588191494919\\
11.2	0.445192416498809\\
11.3	0.421522708435565\\
11.4	0.394872631428508\\
11.5	0.367240122022072\\
11.6	0.340503429301702\\
11.7	0.316110325856154\\
11.8	0.295054025148649\\
11.9	0.27792361008158\\
12	0.264974471616369\\
12.1	0.256201207258827\\
12.2	0.255612728247349\\
12.3	0.263668993889624\\
12.4	0.280596312337298\\
12.5	0.306392804165984\\
12.6	0.340808378423724\\
12.7	0.36814749317626\\
12.8	0.390183624379289\\
12.9	0.408706336951055\\
13	0.425244097425389\\
13.1	0.440913929118744\\
13.2	0.456373677376299\\
13.3	0.471844751893048\\
13.4	0.487178752982068\\
13.5	0.501947005700677\\
13.6	0.51553693414933\\
13.7	0.527243920368765\\
13.8	0.536351652331869\\
13.9	0.542197546074305\\
14	0.544222398236724\\
14.1	0.546815330626822\\
14.2	0.547822878237824\\
14.3	0.548190147776735\\
14.4	0.548250372112947\\
14.5	0.547973898855925\\
14.6	0.547093680106291\\
14.7	0.54517042997273\\
14.8	0.541644218188869\\
14.9	0.535888491731615\\
15	0.525819642484071\\
15.1	0.505544246858134\\
15.2	0.484499385368456\\
15.3	0.464080370156763\\
15.4	0.445398608373165\\
15.5	0.429265652965082\\
15.6	0.40941440620516\\
15.7	0.387256426455421\\
15.8	0.364129887906353\\
15.9	0.341172373484969\\
16	0.319954542406772\\
16.1	0.301427265215346\\
16.2	0.28622518953204\\
16.3	0.274761705404503\\
16.4	0.266857596930173\\
16.5	0.262361614134327\\
16.6	0.265323026345505\\
16.7	0.271759070923162\\
16.8	0.2816735530443\\
16.9	0.295165167375696\\
17	0.312341368294965\\
17.1	0.333262450329233\\
17.2	0.357905718927232\\
17.3	0.386142911671873\\
17.4	0.428414352470685\\
17.5	0.469117977376958\\
17.6	0.510517856966714\\
17.7	0.553388187517564\\
17.8	0.58994634187444\\
17.9	0.623592421823867\\
18	0.656819093763527\\
18.1	0.691099662942853\\
18.2	0.727122560419989\\
18.3	0.76501574534481\\
18.4	0.804522274183411\\
18.5	0.845132606851416\\
18.6	0.886183605469668\\
18.7	0.926933040855991\\
18.8	0.966616506333646\\
18.9	1.01846879229875\\
19	1.08209132414768\\
19.1	1.15698671062419\\
19.2	1.24245116813871\\
19.3	1.3374751025357\\
19.4	1.44066782189164\\
19.5	1.55022954744292\\
19.6	1.66398453460917\\
19.7	1.7220809406705\\
19.8	1.74070487075954\\
19.9	1.73277887351874\\
20	1.7081835898044\\
20.1	1.67038144947795\\
20.2	1.62249100724416\\
20.3	1.56699393595303\\
20.4	1.5058625118313\\
20.5	1.44071657671484\\
20.6	1.37295237082578\\
20.7	1.30383775834213\\
20.8	1.2345746747287\\
20.9	1.16622922765418\\
21	1.09918485782199\\
21.1	1.03328852141012\\
21.2	0.968037663140955\\
21.3	0.902746348438147\\
21.4	0.836670499198878\\
21.5	0.769091128363229\\
21.6	0.699362400281404\\
21.7	0.626933690544678\\
21.8	0.551354360081966\\
21.9	0.48221086879714\\
22	0.41948760891343\\
22.1	0.36326189471636\\
22.2	0.313609831947421\\
22.3	0.274969467478433\\
22.4	0.26838055789464\\
22.5	0.280730455335561\\
22.6	0.286876919861576\\
22.7	0.287165903730975\\
22.8	0.282087733782668\\
22.9	0.275756403419926\\
23	0.268826626321345\\
23.1	0.262290189986155\\
23.2	0.257019912912949\\
23.3	0.258133002844501\\
23.4	0.260286936735607\\
23.5	0.265915859059132\\
23.6	0.275787647538053\\
23.7	0.29030542735556\\
23.8	0.309532721747762\\
23.9	0.333212472729754\\
24	0.340011295506367\\
24.1	0.340691225470013\\
24.2	0.339123306463018\\
24.3	0.349133601699544\\
24.4	0.363094318597228\\
24.5	0.378904207969823\\
24.6	0.382370822368014\\
24.7	0.377537862584277\\
24.8	0.367175776288375\\
24.9	0.36179478674906\\
25	0.368958081028067\\
25.1	0.374021548924855\\
25.2	0.377033346563517\\
25.3	0.378164043275862\\
25.4	0.377659875279734\\
25.5	0.375803781859668\\
25.6	0.37288460319318\\
25.7	0.437386522579656\\
25.8	0.51674453928247\\
25.9	0.599967356042194\\
26	0.686502509589177\\
26.1	0.775648237416663\\
26.2	0.866572604729912\\
26.3	0.958342881387252\\
26.4	1.06128088950821\\
26.5	1.17434939527908\\
26.6	1.27900687784937\\
26.7	1.34484247883107\\
26.8	1.38782874416132\\
26.9	1.41533214897931\\
27	1.430849293098\\
27.1	1.41998648817225\\
27.2	1.39290592502347\\
27.3	1.35711292754741\\
27.4	1.31776102703695\\
27.5	1.27823743176761\\
27.6	1.24065557070212\\
27.7	1.20622673782747\\
27.8	1.17553309884642\\
27.9	1.14872544840012\\
28	1.13387211461943\\
28.1	1.1311633542679\\
28.2	1.12026306096538\\
28.3	1.10458578878783\\
28.4	1.08667289088535\\
28.5	1.06833426492913\\
28.6	1.0507542067207\\
28.7	1.03459035511778\\
28.8	1.02006944647664\\
28.9	1.00707820487814\\
29	0.995247158729642\\
29.1	0.984026133046336\\
29.2	0.972751257598043\\
29.3	0.960703996658184\\
29.4	0.947162856359479\\
29.5	0.931448219371772\\
29.6	0.912960431055222\\
29.7	0.891211015138616\\
29.8	0.865846832256652\\
29.9	0.836667112665441\\
30	0.803633529478162\\
30.1	0.766873744587259\\
30.2	0.726679086400289\\
30.3	0.683497170569863\\
30.4	0.637920348029041\\
30.5	0.590670874981353\\
30.6	0.542583669849808\\
30.7	0.494587472322998\\
30.8	0.449638210816054\\
30.9	0.409038389702232\\
31	0.373273004519198\\
31.1	0.342368497420022\\
31.2	0.326195748233862\\
31.3	0.323030713166789\\
31.4	0.313752401121935\\
31.5	0.304559695305002\\
31.6	0.299421416208361\\
31.7	0.314521935358218\\
31.8	0.323732370625404\\
31.9	0.326569471887563\\
32	0.323342415319847\\
32.1	0.323130352990735\\
32.2	0.316616026453133\\
32.3	0.309513607472314\\
32.4	0.302987675482993\\
32.5	0.298249645768715\\
32.6	0.296501344713585\\
32.7	0.298881003747372\\
32.8	0.306411758731376\\
32.9	0.315716182363817\\
33	0.331303565667289\\
33.1	0.355415632071686\\
33.2	0.389136060495623\\
33.3	0.432868406801471\\
33.4	0.48655329976179\\
33.5	0.549778410057953\\
33.6	0.621843365464871\\
33.7	0.701804097867763\\
33.8	0.788506978710944\\
33.9	0.88061862179507\\
34	0.954555415170932\\
34.1	1.01690170502498\\
34.2	1.08995437991327\\
34.3	1.1731162189148\\
34.4	1.26561224311389\\
34.5	1.36644053228299\\
34.6	1.47433738742876\\
34.7	1.56152166880185\\
34.8	1.63459599249777\\
34.9	1.69646283485814\\
35	1.74839114764702\\
35.1	1.79093081193883\\
35.2	1.82434732699661\\
35.3	1.84884126499955\\
35.4	1.86466149893364\\
35.5	1.87216071768738\\
35.6	1.87181781576819\\
35.7	1.86424139771216\\
35.8	1.80822764956681\\
35.9	1.72930623388144\\
36	1.63790134728426\\
36.1	1.52906313840968\\
36.2	1.40956699623141\\
36.3	1.28485204814392\\
36.4	1.15907737848789\\
36.5	1.03528499283713\\
36.6	0.915555250313573\\
36.7	0.801153320813978\\
36.8	0.692681112857167\\
36.9	0.590235992345014\\
37	0.49356476527808\\
37.1	0.402198094528612\\
37.2	0.315555187222898\\
37.3	0.259695044990433\\
37.4	0.330045137449381\\
37.5	0.40201033478407\\
37.6	0.474980286427871\\
37.7	0.548531626344566\\
37.8	0.558992420555797\\
37.9	0.544974739993036\\
38	0.522260827969704\\
38.1	0.49718291165613\\
38.2	0.472185839209606\\
38.3	0.448132180492393\\
38.4	0.42524435439576\\
38.5	0.403485171239751\\
38.6	0.382712708592902\\
38.7	0.357159144603616\\
38.8	0.358462878060224\\
38.9	0.359681003570178\\
39	0.362255688710303\\
39.1	0.367013186332509\\
39.2	0.374378053844138\\
39.3	0.413104904394448\\
39.4	0.496409897337092\\
39.5	0.58421204444124\\
39.6	0.675552135897039\\
39.7	0.769325713358412\\
39.8	0.864334377834197\\
39.9	0.959354170611029\\
40	1.05321757810771\\
40.1	1.14490365131288\\
40.2	1.23362964321958\\
40.3	1.31893781254015\\
40.4	1.40077245672433\\
40.5	1.47954425347091\\
40.6	1.5561809120751\\
40.7	1.63216440711136\\
40.8	1.70955539831702\\
40.9	1.79100479890691\\
41	1.87975097930417\\
41.1	1.97959902554572\\
41.2	2.06335657822364\\
41.3	2.14670328892978\\
41.4	2.23719903672143\\
41.5	2.33827272312947\\
41.6	2.45114594997424\\
41.7	2.57598353668685\\
41.8	2.68900958198774\\
41.9	2.80055375054077\\
42	2.91933705222682\\
42.1	3.05234954263866\\
42.2	3.20512191107026\\
42.3	3.38214405842548\\
42.4	3.58725299194904\\
42.5	3.82394017686859\\
42.6	4.09558673147345\\
42.7	4.40564619303901\\
42.8	4.75778362579697\\
42.9	5.15596059786804\\
43	5.6044337675635\\
43.1	6.10761105730021\\
43.2	6.66968255223413\\
43.3	7.29391396728687\\
43.4	7.98146123115082\\
43.5	8.72953204785497\\
43.6	9.52867133795338\\
43.7	10.3589473815033\\
43.8	10.9502677518539\\
43.9	11.2783527907377\\
44	11.3454006204765\\
44.1	11.1882020122299\\
44.2	10.8456257847086\\
44.3	10.3682401493066\\
44.4	9.79899317496823\\
44.5	9.17786523903752\\
44.6	8.5416392565399\\
44.7	7.92045694734463\\
44.8	7.33431474397277\\
44.9	6.78563860436317\\
45	6.26070800449563\\
45.1	5.75227594233794\\
45.2	5.2566678498432\\
45.3	4.77324524873405\\
45.4	4.30365072845892\\
45.5	3.85090567049703\\
45.6	3.41702209720725\\
45.7	3.00276332530907\\
45.8	2.6033257566711\\
45.9	2.21671784747327\\
46	1.84073060064843\\
46.1	1.48755581873938\\
46.2	1.15544221148614\\
46.3	0.840253709111764\\
46.4	0.537746682494604\\
46.5	0.455773158985775\\
46.6	0.548047119285836\\
46.7	0.670379559361819\\
46.8	0.823673099382335\\
46.9	1.0178874869027\\
47	1.21907223228145\\
47.1	1.41010657038501\\
47.2	1.59324930117599\\
47.3	1.77087104559839\\
47.4	1.85999247467105\\
47.5	1.96696109251818\\
47.6	2.08815409740567\\
47.7	2.2285659742538\\
47.8	2.38948493328528\\
47.9	2.50099551393643\\
48	2.66351895829953\\
48.1	2.83969520982338\\
48.2	3.02098041036757\\
48.3	3.20504690656025\\
48.4	3.38929487623428\\
48.5	3.57106339288489\\
48.6	3.7477836112767\\
48.7	3.86974043828795\\
48.8	3.9496484293279\\
48.9	3.99357038549367\\
49	3.9175271462824\\
49.1	3.77142456444987\\
49.2	3.58894783710618\\
49.3	3.38147359501237\\
49.4	3.15720028574015\\
49.5	2.92227874531513\\
49.6	2.68167017226745\\
49.7	2.43972764801019\\
49.8	2.20047692607233\\
49.9	1.9675971463026\\
50	1.74417462235902\\
50.1	1.53236901321244\\
50.2	1.33312876832443\\
50.3	1.1460283413637\\
50.4	0.969233581695198\\
50.5	0.799572185188941\\
50.6	0.640148130604817\\
50.7	0.483548726577265\\
50.8	0.325920491399992\\
50.9	0.181574450940072\\
51	0.181724286191716\\
51.1	0.257312797082268\\
51.2	0.331173730217739\\
51.3	0.430497348880971\\
51.4	0.58923745499885\\
51.5	0.754665411933458\\
51.6	0.924883625209791\\
51.7	1.09828395149076\\
51.8	1.27364464923368\\
51.9	1.45014935978618\\
52	1.62735237265693\\
52.1	1.8051153108353\\
52.2	1.98353460104693\\
52.3	2.16287220192668\\
52.4	2.34349638485807\\
52.5	2.52583540432664\\
52.6	2.67173834387787\\
52.7	2.79386431551236\\
52.8	2.89863643956928\\
52.9	2.98973585403901\\
53	3.03426116761181\\
53.1	3.05047742574008\\
53.2	3.05097378314251\\
53.3	3.04436392768246\\
53.4	3.0365040674032\\
53.5	2.99653783511389\\
53.6	2.93506005355833\\
53.7	2.86600025290702\\
53.8	2.79463935655491\\
53.9	2.7245083380376\\
54	2.65789016205927\\
54.1	2.59620096404691\\
54.2	2.50936594882568\\
54.3	2.40767762125973\\
54.4	2.29278939514503\\
54.5	2.16788216888654\\
54.6	2.03656151225597\\
54.7	1.90420074933397\\
54.8	1.77343302305953\\
54.9	1.64438506872938\\
55	1.51673916316067\\
55.1	1.38888654418944\\
55.2	1.26077453289021\\
55.3	1.13254375567514\\
55.4	1.00428314138235\\
55.5	0.876010154351503\\
55.6	0.747704131975227\\
55.7	0.619339592174912\\
55.8	0.490907205565684\\
55.9	0.3624230390936\\
56	0.233929764771717\\
56.1	0.149748474708377\\
56.2	0.0610253779320983\\
56.3	0.117942813798328\\
56.4	0.221230319410816\\
56.5	0.330025392956885\\
56.6	0.436125790649703\\
56.7	0.541726399473023\\
56.8	0.648482379255198\\
56.9	0.757632003704957\\
57	0.870105710110144\\
57.1	0.986613715350346\\
57.2	1.10771046768971\\
57.3	1.23383858443574\\
57.4	1.33679866787317\\
57.5	1.41979551397398\\
57.6	1.48816895724814\\
57.7	1.54578102523994\\
57.8	1.59520146271273\\
57.9	1.63816578078221\\
58	1.67590358547182\\
58.1	1.70934480332113\\
58.2	1.73924507990212\\
58.3	1.76626097706506\\
58.4	1.79299701468621\\
58.5	1.82120014484453\\
58.6	1.85200800158526\\
58.7	1.88612925872312\\
58.8	1.92257254218477\\
58.9	1.96138165665755\\
59	2.00261821219532\\
59.1	2.04638769399336\\
59.2	2.09285439924556\\
59.3	2.1422482441876\\
59.4	2.16045608196738\\
59.5	2.15347739453296\\
59.6	2.10734482535595\\
59.7	2.03637522235888\\
59.8	1.95070512700523\\
59.9	1.84634360001201\\
60	1.73229881842326\\
60.1	1.61646228020778\\
60.2	1.50089274582569\\
60.3	1.38703177894372\\
60.4	1.27589768694151\\
60.5	1.168222922914\\
60.6	1.06110643542625\\
60.7	0.956174277313177\\
60.8	0.854849591829557\\
60.9	0.758059633036363\\
61	0.666378511768742\\
61.1	0.580150701665234\\
61.2	0.499568665305351\\
61.3	0.424719664476302\\
61.4	0.355614278838901\\
61.5	0.292204366490642\\
61.6	0.234394989853098\\
61.7	0.182052893378534\\
61.8	0.151557077734801\\
61.9	0.147386800926382\\
62	0.141556399821766\\
62.1	0.144629167813423\\
62.2	0.145066268991577\\
62.3	0.142329390724532\\
62.4	0.13681176315108\\
62.5	0.128940853942779\\
62.6	0.119151848910403\\
62.7	0.107872933604811\\
62.8	0.0955164416339018\\
62.9	0.0827434091618086\\
63	0.0771720362739664\\
63.1	0.0761561728094956\\
63.2	0.098063497991146\\
63.3	0.122059467259458\\
63.4	0.149190596440176\\
63.5	0.179473083206189\\
63.6	0.212985292238214\\
63.7	0.249866886285772\\
63.8	0.290313516117739\\
63.9	0.334569531791927\\
64	0.382919654748607\\
64.1	0.435680020885352\\
64.2	0.493188825402773\\
64.3	0.545029558103837\\
64.4	0.599441704846831\\
64.5	0.657591263276928\\
64.6	0.720350809687045\\
64.7	0.773752073595203\\
64.8	0.819643847755138\\
64.9	0.851338447172028\\
65	0.874431719991224\\
65.1	0.891435827629531\\
65.2	0.903529988714692\\
65.3	0.922873790385492\\
65.4	0.949355946769901\\
65.5	0.982919751145431\\
65.6	1.02353999838304\\
65.7	1.07121296564336\\
65.8	1.12595431735138\\
65.9	1.18780020050528\\
66	1.25680896011093\\
66.1	1.33306225695443\\
66.2	1.41666506631768\\
66.3	1.50774438480017\\
66.4	1.60644665122827\\
66.5	1.71293398307395\\
66.6	1.79951306328899\\
66.7	1.87542528490705\\
66.8	1.9472474719543\\
66.9	2.01960853467864\\
67	2.09571342775163\\
67.1	2.17773087669654\\
67.2	2.26708056603123\\
67.3	2.36464430668124\\
67.4	2.42817918366686\\
67.5	2.47234614419445\\
67.6	2.50751388376208\\
67.7	2.54080159240906\\
67.8	2.58186449401363\\
67.9	2.63045040958995\\
68	2.68645290152799\\
68.1	2.74988235934844\\
68.2	2.82082145871904\\
68.3	2.89938525429219\\
68.4	2.98569174519625\\
68.5	3.07984271045063\\
68.6	3.18191252755248\\
68.7	3.24705751106945\\
68.8	3.29016201496904\\
68.9	3.32180946395142\\
69	3.34942119325167\\
69.1	3.37809057829782\\
69.2	3.41120566009632\\
69.3	3.4509168105912\\
69.4	3.49848682012919\\
69.5	3.5545503815966\\
69.6	3.619303676145\\
69.7	3.69264043484831\\
69.8	3.77424749746837\\
69.9	3.86367012956743\\
70	3.96035505082198\\
70.1	4.06367721428086\\
70.2	4.17295482162029\\
70.3	4.2874558235982\\
70.4	4.40639819238687\\
70.5	4.52894551520912\\
70.6	4.65373795604062\\
70.7	4.7799964176381\\
70.8	4.80687385207111\\
70.9	4.76337228166727\\
71	4.72019888905598\\
71.1	4.67750978187123\\
71.2	4.63550399137113\\
71.3	4.59436341186707\\
71.4	4.55421902914483\\
71.5	4.51513198707161\\
71.6	4.43552382608649\\
71.7	4.31486381413247\\
71.8	4.1734691019227\\
71.9	4.02203487433867\\
72	3.8665685402252\\
72.1	3.71055648179946\\
72.2	3.55732897787416\\
72.3	3.37005983913368\\
72.4	3.16761900032594\\
72.5	2.95919108628958\\
72.6	2.75083037565945\\
72.7	2.54616967754354\\
72.8	2.3476926653874\\
72.9	2.15124326102141\\
73	1.96020580732714\\
73.1	1.77689009306217\\
73.2	1.60289208971403\\
73.3	1.43930304476498\\
73.4	1.2868294269634\\
73.5	1.14586328209672\\
73.6	1.01652896134213\\
73.7	0.898721184099391\\
73.8	0.793604735001917\\
73.9	0.698826976188116\\
74	0.613064863544398\\
74.1	0.535375401780199\\
74.2	0.466893585913426\\
74.3	0.406306471015238\\
74.4	0.352132947999517\\
74.5	0.30320451801855\\
74.6	0.25858300679718\\
74.7	0.217504203716435\\
74.8	0.179340927252387\\
74.9	0.144163839758206\\
75	0.116135240527866\\
75.1	0.0956659921720972\\
75.2	0.100808045569871\\
75.3	0.108702145213383\\
75.4	0.116291783799945\\
75.5	0.123267681234292\\
75.6	0.13195855080855\\
75.7	0.138426333153448\\
75.8	0.141174094487305\\
75.9	0.142469129292712\\
76	0.136953528401097\\
76.1	0.130885387017061\\
76.2	0.126873036302297\\
76.3	0.126060685279971\\
76.4	0.128982147661809\\
76.5	0.138307635750383\\
76.6	0.177366541306345\\
76.7	0.221820770395988\\
76.8	0.271569695474545\\
76.9	0.326480211588273\\
77	0.386379767820817\\
77.1	0.451052403639369\\
77.2	0.5202375565146\\
77.3	0.569143529011409\\
77.4	0.610387231384285\\
77.5	0.648087683748675\\
77.6	0.685125580123272\\
77.7	0.723487898563496\\
77.8	0.764518836788493\\
77.9	0.80910385968395\\
78	0.857804323932153\\
78.1	0.910954774198199\\
78.2	0.968731942430749\\
78.3	1.00549854487937\\
78.4	1.03609259718555\\
78.5	1.06382432960593\\
78.6	1.09103004891119\\
78.7	1.12201920739462\\
78.8	1.15289174703631\\
78.9	1.18309866519129\\
79	1.21303499025309\\
79.1	1.24323042879822\\
79.2	1.27411235684516\\
79.3	1.2911205115537\\
79.4	1.2972160976433\\
79.5	1.29403275346209\\
79.6	1.28289200549329\\
79.7	1.26499790374584\\
79.8	1.24148930247066\\
79.9	1.2134571856633\\
80	1.18194876316934\\
80.1	1.14796532137688\\
80.2	1.11245717078451\\
80.3	1.06898884460143\\
80.4	1.02254703505756\\
80.5	0.975453534075106\\
80.6	0.925168874177588\\
80.7	0.875874296228885\\
80.8	0.831899088390702\\
80.9	0.79326829358273\\
81	0.760063381791786\\
81.1	0.72366923797567\\
81.2	0.693002755214478\\
81.3	0.668159692964809\\
81.4	0.649278363366723\\
81.5	0.62757857303124\\
81.6	0.605804490699759\\
81.7	0.585414631441605\\
81.8	0.567233210445612\\
81.9	0.551722376111077\\
82	0.539127826731141\\
82.1	0.529563489961526\\
82.2	0.523061843390175\\
82.3	0.519603907453736\\
82.4	0.522346419162075\\
82.5	0.531193854088687\\
82.6	0.546138347858229\\
82.7	0.567237779639468\\
82.8	0.594595290733753\\
82.9	0.613467531228528\\
83	0.628208118745678\\
83.1	0.641031526135028\\
83.2	0.653181484251419\\
83.3	0.66536970344056\\
83.4	0.678001796481713\\
83.5	0.696729703293874\\
83.6	0.711496932966243\\
83.7	0.724954291248019\\
83.8	0.73893113138853\\
83.9	0.754671782386057\\
84	0.773006823598511\\
84.1	0.778915999951395\\
84.2	0.781657118183658\\
84.3	0.782607798846588\\
84.4	0.782765950194599\\
84.5	0.782801793605405\\
84.6	0.78317150685697\\
84.7	0.784957153390635\\
84.8	0.788893313953446\\
84.9	0.795470982015912\\
85	0.805011081638302\\
85.1	0.817716533096029\\
85.2	0.833708846797834\\
85.3	0.85305337256485\\
85.4	0.875776124356912\\
85.5	0.901947392445271\\
85.6	0.931532251788442\\
85.7	0.964568590909791\\
85.8	1.00114913082676\\
85.9	1.04140192228106\\
86	1.08547099818853\\
86.1	1.1334969612295\\
86.2	1.18559758140499\\
86.3	1.24184880419614\\
86.4	1.30226663873502\\
86.5	1.36679028753921\\
86.6	1.4352667009359\\
86.7	1.50743656154686\\
86.8	1.55292175770524\\
86.9	1.58183207132074\\
87	1.60024735870995\\
87.1	1.61213127657013\\
87.2	1.62012960069175\\
87.3	1.610519128002\\
87.4	1.58663697672533\\
87.5	1.55051221608171\\
87.6	1.50386163511049\\
87.7	1.44832981455784\\
87.8	1.38556559083219\\
87.9	1.31723568377755\\
88	1.24500548090876\\
88.1	1.17050278576545\\
88.2	1.09527496837244\\
88.3	1.02074669929933\\
88.4	0.949677160621747\\
88.5	0.882213554637965\\
88.6	0.818585183145925\\
88.7	0.759031119595265\\
88.8	0.703397937517209\\
88.9	0.651748456909233\\
89	0.604152834510357\\
89.1	0.560625571184586\\
89.2	0.516950755623505\\
89.3	0.477042861982055\\
89.4	0.441005199332152\\
89.5	0.408589096056469\\
89.6	0.379505795765707\\
89.7	0.353435752511291\\
89.8	0.33004777370106\\
89.9	0.309018866896561\\
90	0.290051410293668\\
90.1	0.272886606799099\\
90.2	0.257314128502074\\
90.3	0.243178228954469\\
90.4	0.227663479287624\\
90.5	0.212708792630014\\
90.6	0.199054661971805\\
90.7	0.187064072526158\\
90.8	0.176930982559705\\
90.9	0.168156651855196\\
91	0.16069956795741\\
91.1	0.154654232230113\\
91.2	0.150244788968689\\
91.3	0.148455343815857\\
91.4	0.14918228897775\\
91.5	0.152478034927387\\
91.6	0.154925943363771\\
91.7	0.157925837417573\\
91.8	0.162050823335473\\
91.9	0.167701678108335\\
92	0.174859013290325\\
92.1	0.183346553283671\\
92.2	0.192949878481843\\
92.3	0.203781263233621\\
92.4	0.215970046115963\\
92.5	0.229682994830671\\
92.6	0.245124199455386\\
92.7	0.262021561596681\\
92.8	0.28021357847093\\
92.9	0.299774529969737\\
93	0.320967046720749\\
93.1	0.344191928424676\\
93.2	0.36994327120219\\
93.3	0.398769521170591\\
93.4	0.420078862640354\\
93.5	0.43393796012599\\
93.6	0.443923694966992\\
93.7	0.45150522549645\\
93.8	0.457260332889042\\
93.9	0.461377434783103\\
94	0.463873931425369\\
94.1	0.464693103504372\\
94.2	0.463747383952954\\
94.3	0.46093799287127\\
94.4	0.456164579334326\\
94.5	0.449331147896514\\
94.6	0.440351098717462\\
94.7	0.429152511834533\\
94.8	0.415683921676902\\
94.9	0.399920355806199\\
95	0.381869178717981\\
95.1	0.361575206204278\\
95.2	0.339124590766034\\
95.3	0.314647087070681\\
95.4	0.288316455596315\\
95.5	0.258669818696145\\
95.6	0.226751634019186\\
95.7	0.193240509022252\\
95.8	0.158685544999459\\
95.9	0.123569008432992\\
96	0.0908419746283363\\
96.1	0.0792108806881952\\
96.2	0.0753231833853584\\
96.3	0.071523536909046\\
96.4	0.0707683990582836\\
96.5	0.084500849898768\\
96.6	0.113283810890282\\
96.7	0.141592798906328\\
96.8	0.163438307053126\\
96.9	0.179873498620635\\
97	0.191780300409194\\
97.1	0.199825741397586\\
97.2	0.204463225635373\\
97.3	0.207633879702909\\
97.4	0.206690611046532\\
97.5	0.201522927413811\\
97.6	0.192319401860604\\
97.7	0.17940942079058\\
97.8	0.163194419505775\\
97.9	0.144123651888973\\
98	0.122683528525933\\
98.1	0.09939095453582\\
98.2	0.0868431994869245\\
98.3	0.0907022819448635\\
98.4	0.101596897947488\\
98.5	0.113233255465213\\
98.6	0.120345906854938\\
98.7	0.124830522234589\\
98.8	0.127566612061077\\
98.9	0.129115348350997\\
99	0.129920894287253\\
99.1	0.141310148004157\\
99.2	0.155062659569773\\
99.3	0.168647410182491\\
99.4	0.172089618011878\\
99.5	0.174168501017848\\
99.6	0.176197544856215\\
99.7	0.178560754000362\\
99.8	0.174996783739234\\
99.9	0.177922331783594\\
100	0.188564090234308\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize Without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.31118963753586\\
0.2	2.33981784825048\\
0.3	2.29228005877057\\
0.4	2.19634223911283\\
0.5	2.070165753148\\
0.6	1.9260533573942\\
0.7	1.77258474912553\\
0.8	1.615868850958\\
0.9	1.46030477275071\\
1	1.3011352999059\\
1.1	1.15147522944545\\
1.2	1.01525309967291\\
1.3	0.891814124149812\\
1.4	0.779209757342465\\
1.5	0.673480659798731\\
1.6	0.574755018057593\\
1.7	0.483446110861948\\
1.8	0.39965036392713\\
1.9	0.323260701175995\\
2	0.25403461237979\\
2.1	0.191637420581507\\
2.2	0.136777382156251\\
2.3	0.0866357534831208\\
2.4	0.0831821952711016\\
2.5	0.0925772531172666\\
2.6	0.128081656458332\\
2.7	0.163946875742191\\
2.8	0.196615110630157\\
2.9	0.225845022007726\\
3	0.252065071824451\\
3.1	0.275806456285501\\
3.2	0.297531512973138\\
3.3	0.317599514293318\\
3.4	0.33627609476613\\
3.5	0.353753209059547\\
3.6	0.354650002127892\\
3.7	0.352911091185991\\
3.8	0.349647209524568\\
3.9	0.341289607764478\\
4	0.329185205055461\\
4.1	0.314615827429957\\
4.2	0.298517856941439\\
4.3	0.281559061126303\\
4.4	0.2642247148724\\
4.5	0.246877211769242\\
4.6	0.229794243570922\\
4.7	0.213192898046122\\
4.8	0.197244914477708\\
4.9	0.182086471941753\\
5	0.167824631142427\\
5.1	0.154541749265901\\
5.2	0.14229868200948\\
5.3	0.130249399400652\\
5.4	0.118981046453226\\
5.5	0.107708894595271\\
5.6	0.0964669395857535\\
5.7	0.0852647723811825\\
5.8	0.0741809826570091\\
5.9	0.063208381453791\\
6	0.0524418339327822\\
6.1	0.0421113087203336\\
6.2	0.0322931462560055\\
6.3	0.0267296695096181\\
6.4	0.0229473620273829\\
6.5	0.019684955872017\\
6.6	0.0165784878961311\\
6.7	0.013634864756832\\
6.8	0.0133867802940854\\
6.9	0.0190529633350714\\
7	0.02441874579543\\
7.1	0.0294828080851449\\
7.2	0.0342520062817487\\
7.3	0.0386643427226706\\
7.4	0.0426809957150854\\
7.5	0.0463186384671387\\
7.6	0.049602282164852\\
7.7	0.0525581441451292\\
7.8	0.0552124707766656\\
7.9	0.0575912111681954\\
8	0.0597197980215641\\
8.1	0.0616229414975457\\
8.2	0.0633244338228131\\
8.3	0.0648469718098362\\
8.4	0.0662120027534635\\
8.5	0.0674395967120983\\
8.6	0.0685483462837736\\
8.7	0.069555293653827\\
8.8	0.0704758837844351\\
8.9	0.0713197058040002\\
9	0.0720920863004949\\
9.1	0.0727953729673995\\
9.2	0.0734298777181156\\
9.3	0.0739945607784921\\
9.4	0.0744875207302514\\
9.5	0.0749063405586442\\
9.6	0.075248327683573\\
9.7	0.0755106765559203\\
9.8	0.0756905752035232\\
9.9	0.0757852716417727\\
10	0.0757244899618307\\
10.1	0.0753569843749001\\
10.2	0.0746759963176739\\
10.3	0.072480498202662\\
10.4	0.0694270850154383\\
10.5	0.0658422050189617\\
10.6	0.0619055417102371\\
10.7	0.0575601648271648\\
10.8	0.0527996527360323\\
10.9	0.0476172842765337\\
11	0.0420059209593597\\
11.1	0.0359579546527728\\
11.2	0.0301829635738233\\
11.3	0.0270981532932617\\
11.4	0.0227458005770087\\
11.5	0.0181536892667891\\
11.6	0.0136041182839293\\
11.7	0.00920751805109932\\
11.8	0.0082609211716016\\
11.9	0.0110187915748472\\
12	0.0137267561325249\\
12.1	0.0168923326742347\\
12.2	0.019135650738048\\
12.3	0.0210117901179814\\
12.4	0.0228564574973578\\
12.5	0.0248773684153167\\
12.6	0.0279801817543726\\
12.7	0.0311406918371431\\
12.8	0.0330134908242152\\
12.9	0.0341188637652536\\
13	0.0352009800669817\\
13.1	0.0375311206907896\\
13.2	0.0400268587511887\\
13.3	0.0426896162619503\\
13.4	0.0455206162106675\\
13.5	0.0485213061715012\\
13.6	0.0516934241494164\\
13.7	0.0565493855594591\\
13.8	0.0614650328634759\\
13.9	0.0664066854053492\\
14	0.0713867154941429\\
14.1	0.0740201961025364\\
14.2	0.0727701267103895\\
14.3	0.0720812491514634\\
14.4	0.0707450683595331\\
14.5	0.0687915811246201\\
14.6	0.0665709215827663\\
14.7	0.0668591991328902\\
14.8	0.0683269431973182\\
14.9	0.0697333332793346\\
15	0.0679166414379669\\
15.1	0.0647003083782315\\
15.2	0.0614697027882599\\
15.3	0.0584991923163477\\
15.4	0.0559824366127163\\
15.5	0.0556652561020498\\
15.6	0.0543425083437046\\
15.7	0.0524073278529643\\
15.8	0.0504705361686387\\
15.9	0.0479002256797497\\
16	0.0453881177474129\\
16.1	0.0430568093813627\\
16.2	0.0409435130083813\\
16.3	0.0392617683025863\\
16.4	0.0378797717812731\\
16.5	0.0372764842638369\\
16.6	0.0352373068226487\\
16.7	0.033757430737092\\
16.8	0.0326947827103459\\
16.9	0.031951917548166\\
17	0.0314635588225927\\
17.1	0.0311875292319742\\
17.2	0.0310981115710652\\
17.3	0.0311811917373451\\
17.4	0.029763928027209\\
17.5	0.0269923585650096\\
17.6	0.0237890835796452\\
17.7	0.0205420873016267\\
17.8	0.0191259576707594\\
17.9	0.0198791926326619\\
18	0.0211566918357244\\
18.1	0.0228201384830996\\
18.2	0.0247801507670306\\
18.3	0.0269791167774109\\
18.4	0.029379916994115\\
18.5	0.0319588228756189\\
18.6	0.0347010601731092\\
18.7	0.0375980320018184\\
18.8	0.0406455686374392\\
18.9	0.0399658378568429\\
19	0.0373651661016585\\
19.1	0.0337024897722752\\
19.2	0.0293984976752501\\
19.3	0.0246651460917842\\
19.4	0.0209047594491258\\
19.5	0.0200158838843978\\
19.6	0.0194197569635136\\
19.7	0.021434739543564\\
19.8	0.0239561645387573\\
19.9	0.0267029856217944\\
20	0.0286314254903834\\
20.1	0.0304213470641081\\
20.2	0.0322088926858946\\
20.3	0.0340464452678306\\
20.4	0.0359723359322288\\
20.5	0.038021688584124\\
20.6	0.0416619766670308\\
20.7	0.0455247226891117\\
20.8	0.0498588671164429\\
20.9	0.0545650742407813\\
21	0.0595791887444835\\
21.1	0.0648624754497198\\
21.2	0.0703942602727144\\
21.3	0.07616649858761\\
21.4	0.0821798180428959\\
21.5	0.088440666505428\\
21.6	0.0949592796845596\\
21.7	0.101748252482436\\
21.8	0.10882155228968\\
21.9	0.108945339125144\\
22	0.104624819437976\\
22.1	0.100941575661735\\
22.2	0.102016278749832\\
22.3	0.110308627901332\\
22.4	0.120972768443913\\
22.5	0.132499522011938\\
22.6	0.144903250303637\\
22.7	0.158199584079652\\
22.8	0.17240538696177\\
22.9	0.17972163963115\\
23	0.185527223337877\\
23.1	0.190738584687724\\
23.2	0.19600989879363\\
23.3	0.197794571084312\\
23.4	0.197653767178246\\
23.5	0.196041282109187\\
23.6	0.193454997355216\\
23.7	0.190280091472905\\
23.8	0.186810197724965\\
23.9	0.183277606381202\\
24	0.178641213040558\\
24.1	0.172994712811476\\
24.2	0.166459731882654\\
24.3	0.158451798033087\\
24.4	0.150160154473317\\
24.5	0.142139638594725\\
24.6	0.135066396772332\\
24.7	0.128936698393609\\
24.8	0.123737828882276\\
24.9	0.116953219186354\\
25	0.109366289142637\\
25.1	0.101527889409502\\
25.2	0.093817005638956\\
25.3	0.0864875818428968\\
25.4	0.0797037127785876\\
25.5	0.0782129863679429\\
25.6	0.0788889247861792\\
25.7	0.0797468941336097\\
25.8	0.080775386521773\\
25.9	0.0819775104698368\\
26	0.0833657151507986\\
26.1	0.0849580699126698\\
26.2	0.0867756823793984\\
26.3	0.0888409447904385\\
26.4	0.0867247982960603\\
26.5	0.0820221723097515\\
26.6	0.0767361156040457\\
26.7	0.0698151258084315\\
26.8	0.0626744951555417\\
26.9	0.0582949927074177\\
27	0.0554203641753957\\
27.1	0.0517708190239932\\
27.2	0.0482769600636816\\
27.3	0.0451512004493868\\
27.4	0.0424760289773574\\
27.5	0.0420975370720715\\
27.6	0.0428631838958462\\
27.7	0.0483498563585467\\
27.8	0.0543616533905171\\
27.9	0.0606148137006577\\
28	0.0606129041212755\\
28.1	0.0576339081348024\\
28.2	0.0549948382859616\\
28.3	0.0526798371612662\\
28.4	0.050665078806615\\
28.5	0.0489235711489204\\
28.6	0.0497303520027632\\
28.7	0.0523681369998977\\
28.8	0.0554338158446031\\
28.9	0.058902138821522\\
29	0.0627597151925883\\
29.1	0.0670015140071118\\
29.2	0.0716283219567375\\
29.3	0.0766449128574219\\
29.4	0.0820587440399194\\
29.5	0.0878790411171547\\
29.6	0.0941161675616455\\
29.7	0.100781201915383\\
29.8	0.107885665325945\\
29.9	0.115441357034152\\
30	0.123460266634125\\
30.1	0.131954540300431\\
30.2	0.140936484423791\\
30.3	0.150418594742673\\
30.4	0.160413602501494\\
30.5	0.170934531708691\\
30.6	0.18199476343712\\
30.7	0.188201483378167\\
30.8	0.192600969597593\\
30.9	0.196313402128265\\
31	0.199922025393127\\
31.1	0.203777723010636\\
31.2	0.208104213941994\\
31.3	0.214320778136136\\
31.4	0.211730099951941\\
31.5	0.213168215151259\\
31.6	0.217992792635619\\
31.7	0.226038913028063\\
31.8	0.228515667289469\\
31.9	0.22746506213575\\
32	0.224356721601111\\
32.1	0.222088524421574\\
32.2	0.217457536105039\\
32.3	0.212715701847522\\
32.4	0.208284061448327\\
32.5	0.204451087748791\\
32.6	0.201408267384645\\
32.7	0.199277086847313\\
32.8	0.198129293141761\\
32.9	0.194475547673442\\
33	0.189270934899895\\
33.1	0.183149781110823\\
33.2	0.176539760991675\\
33.3	0.169728821161975\\
33.4	0.162908101343874\\
33.5	0.156201104126156\\
33.6	0.149684162924642\\
33.7	0.143401016622257\\
33.8	0.137373231300483\\
33.9	0.131607635067314\\
34	0.124648631683054\\
34.1	0.117191955073821\\
34.2	0.110297823393113\\
34.3	0.103956776145833\\
34.4	0.0981606125138394\\
34.5	0.0929016501480415\\
34.6	0.0881724818105852\\
34.7	0.0828578554168468\\
34.8	0.0772953833358719\\
34.9	0.0716493688639008\\
35	0.0660056766404606\\
35.1	0.060410971242416\\
35.2	0.0548902707718705\\
35.3	0.0494556542283947\\
35.4	0.044111083676916\\
35.5	0.0388553357745462\\
35.6	0.0336839000483567\\
35.7	0.0326888969390485\\
35.8	0.0343230223093905\\
35.9	0.0356392351816787\\
36	0.036561325419843\\
36.1	0.035588673524766\\
36.2	0.0338279293134783\\
36.3	0.0317475994252895\\
36.4	0.0297530541861927\\
36.5	0.0309394361479772\\
36.6	0.0318708143851459\\
36.7	0.0325963759057931\\
36.8	0.0331559591415528\\
36.9	0.0335818694998918\\
37	0.0339003303004485\\
37.1	0.0352671489794997\\
37.2	0.0385928534024648\\
37.3	0.0420850679978401\\
37.4	0.0457610360613424\\
37.5	0.0496369305161092\\
37.6	0.0537277437487048\\
37.7	0.0580472799769537\\
37.8	0.0569868701670139\\
37.9	0.0539325260637279\\
38	0.0503204813103929\\
38.1	0.0467386624003273\\
38.2	0.0434085343593059\\
38.3	0.0403955749643102\\
38.4	0.0377009362719803\\
38.5	0.035301119667459\\
38.6	0.0352928903430355\\
38.7	0.035329536129277\\
38.8	0.0352264427534618\\
38.9	0.0348616564483489\\
39	0.0342907374176046\\
39.1	0.0335437424051906\\
39.2	0.032640971437745\\
39.3	0.031693637463389\\
39.4	0.0316413532061509\\
39.5	0.0315896768645229\\
39.6	0.0315553448945259\\
39.7	0.0315552229555581\\
39.8	0.0316050710757564\\
39.9	0.0336429188989787\\
40	0.0360335146779555\\
40.1	0.0386130210244854\\
40.2	0.0413824282473737\\
40.3	0.0443427697393012\\
40.4	0.0474950229742758\\
40.5	0.0508400584828338\\
40.6	0.0543786213574816\\
40.7	0.0581113341353831\\
40.8	0.0620387130994887\\
40.9	0.0661611924017861\\
41	0.0704791521473663\\
41.1	0.0749929478419956\\
41.2	0.076063304639114\\
41.3	0.0749243342512419\\
41.4	0.0724481253839612\\
41.5	0.0692412600355551\\
41.6	0.0657169671118353\\
41.7	0.0636509504660295\\
41.8	0.0633246798893828\\
41.9	0.0623787909848522\\
42	0.0610848585912828\\
42.1	0.0596355618003742\\
42.2	0.0581650161259163\\
42.3	0.0582847140161319\\
42.4	0.0587680440186805\\
42.5	0.0593477652359019\\
42.6	0.0599946202849732\\
42.7	0.0606908019856304\\
42.8	0.0614264087212278\\
42.9	0.0621968676267063\\
43	0.0630010792153982\\
43.1	0.0638400973220946\\
43.2	0.0647162040547028\\
43.3	0.0656322742764147\\
43.4	0.0665913505959864\\
43.5	0.067596369907876\\
43.6	0.0686499977090463\\
43.7	0.0697545378811458\\
43.8	0.0683888854024582\\
43.9	0.0651871311496718\\
44	0.0618226234024281\\
44.1	0.0585750369175276\\
44.2	0.0558457226871699\\
44.3	0.0534548183368265\\
44.4	0.0513275261643479\\
44.5	0.0494240745870834\\
44.6	0.0477173623975181\\
44.7	0.0461857137310375\\
44.8	0.044810434564212\\
44.9	0.0424036789730153\\
45	0.0401815691144944\\
45.1	0.0386707269955131\\
45.2	0.0371397779320213\\
45.3	0.035632903197381\\
45.4	0.0342078087289464\\
45.5	0.032811520590924\\
45.6	0.0314074013061371\\
45.7	0.0299705803460802\\
45.8	0.0283322797071949\\
45.9	0.0265588423976891\\
46	0.0246960376211413\\
46.1	0.0227292513894205\\
46.2	0.020759511546352\\
46.3	0.0188258193071177\\
46.4	0.0182532188801764\\
46.5	0.018660662733928\\
46.6	0.0191167936664326\\
46.7	0.0195986240226708\\
46.8	0.0195375535788033\\
46.9	0.0192778130995704\\
47	0.0189623772920807\\
47.1	0.0186470201268149\\
47.2	0.0183501952914803\\
47.3	0.0180748133623762\\
47.4	0.0175827653387971\\
47.5	0.0178573235923954\\
47.6	0.0186638301496546\\
47.7	0.0194958812166462\\
47.8	0.0203889885092198\\
47.9	0.0214454089423387\\
48	0.0226698830825663\\
48.1	0.0240669164998409\\
48.2	0.0256408093615702\\
48.3	0.0273956884256074\\
48.4	0.0293355366064371\\
48.5	0.0314642188212056\\
48.6	0.0337855041440421\\
48.7	0.0358160842613112\\
48.8	0.0377141978595451\\
48.9	0.0395567199897585\\
49	0.0402648460066156\\
49.1	0.0403731999988014\\
49.2	0.0404091930357781\\
49.3	0.0404787953195843\\
49.4	0.0406567928600939\\
49.5	0.0409951250079609\\
49.6	0.041529138323079\\
49.7	0.0422822557758197\\
49.8	0.0432694446078438\\
49.9	0.0444997765234273\\
50	0.0459783046169485\\
50.1	0.0477074280664741\\
50.2	0.0496878745866832\\
50.3	0.051919399153655\\
50.4	0.054401273418199\\
50.5	0.0571326218232914\\
50.6	0.0589507211913961\\
50.7	0.0596277442901897\\
50.8	0.0595236282454775\\
50.9	0.0589549528108005\\
51	0.0581982455747464\\
51.1	0.0565950528197646\\
51.2	0.0544995557266025\\
51.3	0.0526720405983879\\
51.4	0.0511134353149466\\
51.5	0.0498248523738521\\
51.6	0.0488075137715401\\
51.7	0.0480627293058512\\
51.8	0.0475918949021216\\
51.9	0.0473964972870816\\
52	0.0474781197481563\\
52.1	0.0478384472511194\\
52.2	0.0484792706007554\\
52.3	0.0494024898310662\\
52.4	0.0506101171387346\\
52.5	0.0521042796599333\\
52.6	0.0532159715984394\\
52.7	0.0541586807517921\\
52.8	0.0550377359737558\\
52.9	0.0559108595733878\\
53	0.0561393219523939\\
53.1	0.0560594344093087\\
53.2	0.0559094609785434\\
53.3	0.0558556193535188\\
53.4	0.0560115644046429\\
53.5	0.0556483294693529\\
53.6	0.0550104953890568\\
53.7	0.0543750336672818\\
53.8	0.0538684756359112\\
53.9	0.0535779407415587\\
54	0.0535620623790781\\
54.1	0.0538590812249869\\
54.2	0.0535625131149259\\
54.3	0.0529753505387384\\
54.4	0.051963598547459\\
54.5	0.050638302187204\\
54.6	0.0491107182362679\\
54.7	0.0476011045333394\\
54.8	0.0464359133614273\\
54.9	0.0456178421838312\\
55	0.0451491443435027\\
55.1	0.0445550474581383\\
55.2	0.0439586493993546\\
55.3	0.043438910643753\\
55.4	0.0430481752524011\\
55.5	0.0428216664681468\\
55.6	0.042783222502241\\
55.7	0.0429490519655736\\
55.8	0.0433303169898088\\
55.9	0.0439349554137939\\
56	0.0447689789722131\\
56.1	0.0452563432072831\\
56.2	0.045653893805882\\
56.3	0.0454568798218186\\
56.4	0.0450131404283846\\
56.5	0.0449725315982564\\
56.6	0.0449770589640085\\
56.7	0.0451577325734788\\
56.8	0.0456048929645064\\
56.9	0.0463796062541358\\
57	0.0475220622931977\\
57.1	0.0490577520157557\\
57.2	0.0518381779866371\\
57.3	0.055670306507157\\
57.4	0.055650348644858\\
57.5	0.0555021350107522\\
57.6	0.0557108780846015\\
57.7	0.0556288193963254\\
57.8	0.0553855073932773\\
57.9	0.0550668073599335\\
58	0.0547306632698915\\
58.1	0.0544172866250886\\
58.2	0.0541555319970816\\
58.3	0.0539668444560281\\
58.4	0.0554039278252686\\
58.5	0.0588437071460804\\
58.6	0.0625895602349561\\
58.7	0.0666081986588144\\
58.8	0.0687337872314756\\
58.9	0.0696557903073617\\
59	0.0708712470491234\\
59.1	0.0746868712575591\\
59.2	0.0788614559638204\\
59.3	0.0834046475060756\\
59.4	0.0842393012932349\\
59.5	0.0832748221190077\\
59.6	0.0800735935147651\\
59.7	0.0766034755760875\\
59.8	0.0734685849960052\\
59.9	0.0687414076844958\\
60	0.0634213882843443\\
60.1	0.0588776931858909\\
60.2	0.0549754766753557\\
60.3	0.0516197692516579\\
60.4	0.0487446054978942\\
60.5	0.0463050613432521\\
60.6	0.0425224868424905\\
60.7	0.0387326016640941\\
60.8	0.035142204612747\\
60.9	0.0317809645933407\\
61	0.0286471967229458\\
61.1	0.026885575808562\\
61.2	0.0261544754222311\\
61.3	0.0254082443060035\\
61.4	0.0246472060512084\\
61.5	0.0238752564459968\\
61.6	0.0230978544207341\\
61.7	0.0223208614361561\\
61.8	0.0205409809683346\\
61.9	0.0194686708400107\\
62	0.0193239344575984\\
62.1	0.0191869660284127\\
62.2	0.01909868080608\\
62.3	0.0190632410941574\\
62.4	0.0190710661227909\\
62.5	0.0191085832623565\\
62.6	0.0191622420805035\\
62.7	0.0192200546540444\\
62.8	0.0192720776364574\\
62.9	0.0197248581005591\\
63	0.0206769768004691\\
63.1	0.0213271017836216\\
63.2	0.0218532401463101\\
63.3	0.0226622976746029\\
63.4	0.0227388622922317\\
63.5	0.0223851754243188\\
63.6	0.0217582261399599\\
63.7	0.0209387845410586\\
63.8	0.0199675799462952\\
63.9	0.0188642829399569\\
64	0.0176374796611879\\
64.1	0.0177201405973461\\
64.2	0.0190044662377055\\
64.3	0.0204721331638847\\
64.4	0.0224929293295898\\
64.5	0.0262648969321423\\
64.6	0.0306252025282983\\
64.7	0.0320912149727569\\
64.8	0.0331565646568673\\
64.9	0.0327430838412464\\
65	0.0316339299382386\\
65.1	0.0301727068427867\\
65.2	0.0285139614445902\\
65.3	0.0265541653799908\\
65.4	0.0247430908694637\\
65.5	0.02559557741791\\
65.6	0.0277498170157284\\
65.7	0.0306336451367969\\
65.8	0.0342549387792357\\
65.9	0.0386223781563065\\
66	0.0437454394579395\\
66.1	0.0496344199570372\\
66.2	0.0563004776930768\\
66.3	0.0637556785561286\\
66.4	0.0720130481225617\\
66.5	0.0810866275073994\\
66.6	0.0885130443230079\\
66.7	0.0950661382235398\\
66.8	0.101296871263293\\
66.9	0.107593535239112\\
67	0.114226494063035\\
67.1	0.121381282886271\\
67.2	0.129182995053905\\
67.3	0.137714179730385\\
67.4	0.143496112965714\\
67.5	0.147816176061114\\
67.6	0.151591743558694\\
67.7	0.155464090948615\\
67.8	0.16032826870532\\
67.9	0.166205386020842\\
68	0.173112770296776\\
68.1	0.181065724352886\\
68.2	0.190078867721715\\
68.3	0.200167115816938\\
68.4	0.21134637442787\\
68.5	0.223634024993364\\
68.6	0.237049264290272\\
68.7	0.246916326155375\\
68.8	0.254728278872165\\
68.9	0.261546669334075\\
69	0.268118440544985\\
69.1	0.274962747661214\\
69.2	0.282435028919449\\
69.3	0.290774067823767\\
69.4	0.300136425517889\\
69.5	0.310621539522668\\
69.6	0.32228994807333\\
69.7	0.335176465013378\\
69.8	0.349299655316433\\
69.9	0.36466860828194\\
70	0.381287744031854\\
70.1	0.399160195713668\\
70.2	0.418290167105768\\
70.3	0.43868455994393\\
70.4	0.462023112191008\\
70.5	0.487126950871501\\
70.6	0.507799986442013\\
70.7	0.53385768852927\\
70.8	0.546660730939212\\
70.9	0.550229147020057\\
71	0.555492535150108\\
71.1	0.562426020509024\\
71.2	0.571032382187538\\
71.3	0.581328050192152\\
71.4	0.593337290165562\\
71.5	0.607089813089667\\
71.6	0.615448531413567\\
71.7	0.616574549349821\\
71.8	0.614420527025241\\
71.9	0.610999820130117\\
72	0.607442587298701\\
72.1	0.604435897294772\\
72.2	0.6034583330634\\
72.3	0.594329984029456\\
72.4	0.580561395805985\\
72.5	0.563947055926555\\
72.6	0.546463045774113\\
72.7	0.52919063698241\\
72.8	0.512837370261121\\
72.9	0.491647851527189\\
73	0.467353064633816\\
73.1	0.440883881718585\\
73.2	0.412832262267819\\
73.3	0.383642504744842\\
73.4	0.353689083391294\\
73.5	0.323307277388707\\
73.6	0.292804377032472\\
73.7	0.262463094114583\\
73.8	0.232625117914037\\
73.9	0.203775340813273\\
74	0.176197257706655\\
74.1	0.150058277827923\\
74.2	0.124962732655137\\
74.3	0.101212401780016\\
74.4	0.0788434823884875\\
74.5	0.0578393997544414\\
74.6	0.0381499522776511\\
74.7	0.01970487216587\\
74.8	0.0102131022335221\\
74.9	0.0153853237029256\\
75	0.0284499203365411\\
75.1	0.0409968955575725\\
75.2	0.0519367756610614\\
75.3	0.0615243468215946\\
75.4	0.0699611956224257\\
75.5	0.0774097908742425\\
75.6	0.0840056740870912\\
75.7	0.0898655478275649\\
75.8	0.0950910450806954\\
75.9	0.0997480994324031\\
76	0.103454925838773\\
76.1	0.105847866141762\\
76.2	0.106916259102971\\
76.3	0.106753011306449\\
76.4	0.105468907308665\\
76.5	0.103166070365593\\
76.6	0.0999320693738983\\
76.7	0.0958406715526744\\
76.8	0.0909542845061897\\
76.9	0.0853264374834924\\
77	0.0790038357007809\\
77.1	0.0720279265498587\\
77.2	0.0644360398790587\\
77.3	0.0580833041515739\\
77.4	0.0521681742756898\\
77.5	0.046453209598939\\
77.6	0.0407650085198078\\
77.7	0.0349770203411734\\
77.8	0.0289970673963056\\
77.9	0.0253749783076184\\
78	0.0259835052993883\\
78.1	0.0314809770705149\\
78.2	0.0393486676256227\\
78.3	0.0404440600622208\\
78.4	0.0428279371539023\\
78.5	0.0462136423546972\\
78.6	0.0503946969179594\\
78.7	0.0513323613525741\\
78.8	0.0512667383106522\\
78.9	0.0520741651704061\\
79	0.0573353590193517\\
79.1	0.063295538310808\\
79.2	0.0698943540828919\\
79.3	0.0741141614826296\\
79.4	0.0772453779592277\\
79.5	0.079526335415421\\
79.6	0.0810428447736964\\
79.7	0.0818598312964031\\
79.8	0.0820396423856685\\
79.9	0.0816438778244055\\
80	0.0807329988573083\\
80.1	0.0793657680829401\\
80.2	0.0775987839338639\\
80.3	0.0713040095174601\\
80.4	0.0636123039623541\\
80.5	0.0558227819441713\\
80.6	0.0495481413554371\\
80.7	0.0432725949375706\\
80.8	0.0380567015342919\\
80.9	0.0337533936173594\\
81	0.030283891434545\\
81.1	0.0265891699286729\\
81.2	0.0236971107508678\\
81.3	0.0226102904911203\\
81.4	0.0218061881598837\\
81.5	0.0205193969801117\\
81.6	0.019529842126287\\
81.7	0.0188536086808429\\
81.8	0.0184294702749107\\
81.9	0.0182068840152546\\
82	0.0193919564913401\\
82.1	0.0206129479288439\\
82.2	0.0217956356436401\\
82.3	0.0229373446117097\\
82.4	0.0226915604837358\\
82.5	0.0215991200145169\\
82.6	0.0199332166971138\\
82.7	0.0178385404372208\\
82.8	0.0166626145462369\\
82.9	0.0158820394906879\\
83	0.0153178619005519\\
83.1	0.0150396343225027\\
83.2	0.0155221051247518\\
83.3	0.0160444488197651\\
83.4	0.0165480690892967\\
83.5	0.0158640994279932\\
83.6	0.0158314595104441\\
83.7	0.0162113793707662\\
83.8	0.0177716192530523\\
83.9	0.019906550063665\\
84	0.0222644079957355\\
84.1	0.0218103649213622\\
84.2	0.0217328032442567\\
84.3	0.0218832206787652\\
84.4	0.0221603700558173\\
84.5	0.022501026254649\\
84.6	0.0231400620686414\\
84.7	0.0240100079935892\\
84.8	0.0250648769806624\\
84.9	0.0262740163654764\\
85	0.0276176733516134\\
85.1	0.029083771013478\\
85.2	0.0306655646007777\\
85.3	0.0323599452022357\\
85.4	0.0341662207676965\\
85.5	0.0348135085067428\\
85.6	0.0347533324708439\\
85.7	0.0342571492247407\\
85.8	0.0334968798071123\\
85.9	0.0325876712690134\\
86	0.0316107975415654\\
86.1	0.0306261001908278\\
86.2	0.0296789062456123\\
86.3	0.0297041454421693\\
86.4	0.0323917777287627\\
86.5	0.0352100694994405\\
86.6	0.038157537999392\\
86.7	0.0412325363755178\\
86.8	0.0417409849888063\\
86.9	0.0406849098465104\\
87	0.0387724228897289\\
87.1	0.0380732450465046\\
87.2	0.039903507032199\\
87.3	0.0405976676718222\\
87.4	0.0405183320290362\\
87.5	0.0398286411283474\\
87.6	0.0386338869624937\\
87.7	0.0382306571737113\\
87.8	0.0377771936060191\\
87.9	0.0369132192652512\\
88	0.0356871890137734\\
88.1	0.0341464283628444\\
88.2	0.0323361573761703\\
88.3	0.0302989144502351\\
88.4	0.0279332915228411\\
88.5	0.0256090195527955\\
88.6	0.0235134349676768\\
88.7	0.0219919655347868\\
88.8	0.0208318027699445\\
88.9	0.0199272760322301\\
89	0.0192195387930251\\
89.1	0.0186720940366262\\
89.2	0.0168214545964737\\
89.3	0.0145835318603641\\
89.4	0.0127223428907693\\
89.5	0.0118598541423972\\
89.6	0.0112403456804241\\
89.7	0.0123613578507288\\
89.8	0.0140394352083856\\
89.9	0.0156432229548468\\
90	0.0171505918777545\\
90.1	0.0185501238959987\\
90.2	0.0198377585061872\\
90.3	0.0210143567793754\\
90.4	0.0200935673879407\\
90.5	0.0190299843821019\\
90.6	0.0180797413762718\\
90.7	0.0172566456002247\\
90.8	0.0165454448081316\\
90.9	0.0162410156812548\\
91	0.0161625686861716\\
91.1	0.0162045100478573\\
91.2	0.0163009232714056\\
91.3	0.0164977977212354\\
91.4	0.0167310504764137\\
91.5	0.0169577811354363\\
91.6	0.0168119442049376\\
91.7	0.0165586548177198\\
91.8	0.0168005237307783\\
91.9	0.0173086594091038\\
92	0.0178064079565775\\
92.1	0.0182769930532573\\
92.2	0.0187141026354501\\
92.3	0.0191157397653871\\
92.4	0.0194829465214464\\
92.5	0.0198186927820722\\
92.6	0.020127100667939\\
92.7	0.0202743420344395\\
92.8	0.0202640837576525\\
92.9	0.0200996522662241\\
93	0.0197841017041137\\
93.1	0.0193202608008735\\
93.2	0.0187107663425422\\
93.3	0.0179580877737143\\
93.4	0.0175206733988108\\
93.5	0.0172802993788895\\
93.6	0.0171464892828502\\
93.7	0.0170780476544722\\
93.8	0.0170549476288716\\
93.9	0.0170661928341832\\
94	0.017104610044853\\
94.1	0.0171646442388534\\
94.2	0.0172414502076604\\
94.3	0.0173305402366407\\
94.4	0.0174276666765459\\
94.5	0.0175288003598194\\
94.6	0.0176301449342114\\
94.7	0.017728161554793\\
94.8	0.0178195933009914\\
94.9	0.0179014851604343\\
95	0.0179711982222922\\
95.1	0.0180264179251123\\
95.2	0.0180651567096582\\
95.3	0.0180857516283296\\
95.4	0.0180868575300736\\
95.5	0.0180826327000804\\
95.6	0.0180884126546127\\
95.7	0.0180973660354821\\
95.8	0.0181101939492859\\
95.9	0.01812920686169\\
96	0.0181571568037774\\
96.1	0.0181968938605407\\
96.2	0.0182512135007994\\
96.3	0.0183227741492263\\
96.4	0.0184140513068184\\
96.5	0.0184526312845442\\
96.6	0.0184408344367463\\
96.7	0.0184172539412449\\
96.8	0.0184046262648926\\
96.9	0.0184195060487783\\
97	0.0184738060703619\\
97.1	0.0185759846805936\\
97.2	0.0187319513368128\\
97.3	0.0189195386448143\\
97.4	0.019129406235954\\
97.5	0.019321260601015\\
97.6	0.0194868747788032\\
97.7	0.0196262223601223\\
97.8	0.0197425014923772\\
97.9	0.0198405082399405\\
98	0.0199258316703118\\
98.1	0.0200043744028263\\
98.2	0.0200820512824759\\
98.3	0.0201645981621682\\
98.4	0.0202574515347406\\
98.5	0.0203085459504627\\
98.6	0.0202494543050896\\
98.7	0.020059274205911\\
98.8	0.0197379491748583\\
98.9	0.019294447924041\\
99	0.0187414846177513\\
99.1	0.0180931246699599\\
99.2	0.0173636693347196\\
99.3	0.016567112635019\\
99.4	0.0157406375993071\\
99.5	0.014850384974565\\
99.6	0.0139221702921214\\
99.7	0.0129730112870771\\
99.8	0.0119862721572702\\
99.9	0.0109936923034543\\
100	0.0100181774821909\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize Individual learning}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.31118963753586\\
0.2	2.33981815488063\\
0.3	2.29161897856852\\
0.4	2.19462112931351\\
0.5	2.06722957536284\\
0.6	1.92193847510139\\
0.7	1.76746293743962\\
0.8	1.60999914935228\\
0.9	1.45399563662101\\
1	1.29439648183116\\
1.1	1.14468326656341\\
1.2	1.00882453672109\\
1.3	0.886291280108534\\
1.4	0.774900876605539\\
1.5	0.670701638498749\\
1.6	0.57327954111418\\
1.7	0.483120567237299\\
1.8	0.400355859229866\\
1.9	0.324895288946028\\
2	0.256505536077025\\
2.1	0.194858162549827\\
2.2	0.140720931866791\\
2.3	0.0912179208133621\\
2.4	0.075585519983842\\
2.5	0.0795189982781837\\
2.6	0.107967339863945\\
2.7	0.143909089891805\\
2.8	0.176902516440914\\
2.9	0.206651193516315\\
3	0.233541294824392\\
3.1	0.2580727230194\\
3.2	0.280684984370104\\
3.3	0.301720678936094\\
3.4	0.321433076791459\\
3.5	0.340004667084339\\
3.6	0.342182213396855\\
3.7	0.341571695966087\\
3.8	0.339304190232573\\
3.9	0.332017509567711\\
4	0.321030403583735\\
4.1	0.307597654773142\\
4.2	0.292635364991913\\
4.3	0.276796415819857\\
4.4	0.26055501719829\\
4.5	0.244265249516121\\
4.6	0.228198568068758\\
4.7	0.212567471222836\\
4.8	0.197540470641831\\
4.9	0.183251677728886\\
5	0.169807091545218\\
5.1	0.15728888742372\\
5.2	0.145758509163273\\
5.3	0.134370901253667\\
5.4	0.123791035567695\\
5.5	0.113202437597895\\
5.6	0.102242714750864\\
5.7	0.0910592609197237\\
5.8	0.0797981919867897\\
5.9	0.0683870261265515\\
6	0.0570217570006196\\
6.1	0.0477511052134286\\
6.2	0.0388867943355727\\
6.3	0.0304581121837543\\
6.4	0.0267194478459126\\
6.5	0.0241789652236116\\
6.6	0.0218445979118372\\
6.7	0.0197142284200339\\
6.8	0.0180366164623179\\
6.9	0.0223972873360487\\
7	0.028236053522587\\
7.1	0.0339408726522554\\
7.2	0.0395233432862048\\
7.3	0.0445931906924684\\
7.4	0.0491465447736368\\
7.5	0.0532358921320979\\
7.6	0.0569115418175616\\
7.7	0.0602168633317914\\
7.8	0.0631899803666243\\
7.9	0.0658654197329951\\
8	0.0682751302657469\\
8.1	0.0704490311060142\\
8.2	0.0724152685253956\\
8.3	0.0742003050626374\\
8.4	0.075828919514731\\
8.5	0.0773241662037238\\
8.6	0.0787073226819077\\
8.7	0.0799978428495114\\
8.8	0.0812047945849561\\
8.9	0.0823535583504855\\
9	0.0834605151865004\\
9.1	0.0845356494293534\\
9.2	0.0855844675030379\\
9.3	0.0866094029560356\\
9.4	0.0876108370427919\\
9.5	0.0885878328473\\
9.6	0.0895386570207557\\
9.7	0.0904611449542267\\
9.8	0.0913529513130868\\
9.9	0.0922106250462512\\
10	0.0929036418263894\\
10.1	0.0932106044590603\\
10.2	0.0931103253360409\\
10.3	0.0912286346792878\\
10.4	0.0884349257773743\\
10.5	0.0851419288906287\\
10.6	0.0815608069243657\\
10.7	0.0778410630828744\\
10.8	0.073983048913787\\
10.9	0.0699871248035956\\
11	0.0658536634675556\\
11.1	0.061583052722252\\
11.2	0.0571756979821111\\
11.3	0.0526320245903947\\
11.4	0.0484730737769484\\
11.5	0.0445373068708986\\
11.6	0.0407691907326454\\
11.7	0.0371401352303787\\
11.8	0.0336316622995202\\
11.9	0.030229878249067\\
12	0.0269228624292858\\
12.1	0.0263660633181361\\
12.2	0.0253016752715843\\
12.3	0.0232757122128099\\
12.4	0.0207098756564953\\
12.5	0.0178404692926587\\
12.6	0.0148057117947383\\
12.7	0.013182478716769\\
12.8	0.0143679369432653\\
12.9	0.0163993223589681\\
13	0.0188656336235554\\
13.1	0.0215974057991736\\
13.2	0.024477386999508\\
13.3	0.0274263875634645\\
13.4	0.0303927105803931\\
13.5	0.0333442946437618\\
13.6	0.0362629047256874\\
13.7	0.0391398647210944\\
13.8	0.0419729462592661\\
13.9	0.044764121175575\\
14	0.0475179560545586\\
14.1	0.048841321578968\\
14.2	0.0476289062843489\\
14.3	0.0455491813739335\\
14.4	0.0432629055226581\\
14.5	0.0410392088961393\\
14.6	0.0389896137601231\\
14.7	0.0371587464452804\\
14.8	0.0355607908613825\\
14.9	0.0341950252241823\\
15	0.0312626214708527\\
15.1	0.0292350461755652\\
15.2	0.0273507802677491\\
15.3	0.0256209170757015\\
15.4	0.0240300706772111\\
15.5	0.0225570043921248\\
15.6	0.0215220404600553\\
15.7	0.0207447510407922\\
15.8	0.0201007830632439\\
15.9	0.0194056155932071\\
16	0.0193246717339828\\
16.1	0.02031676645741\\
16.2	0.0229609715063717\\
16.3	0.0255087215248626\\
16.4	0.0279451108171798\\
16.5	0.0302636144582789\\
16.6	0.0326149987542555\\
16.7	0.0349341147958289\\
16.8	0.0372008376996469\\
16.9	0.0394030080334537\\
17	0.0415340637323801\\
17.1	0.0435913014944786\\
17.2	0.0455746103449782\\
17.3	0.0474855578674611\\
17.4	0.0493307310375357\\
17.5	0.0510567476161451\\
17.6	0.052668751251705\\
17.7	0.0541680183327236\\
17.8	0.0553721901325688\\
17.9	0.0563008600600731\\
18	0.0569635924102142\\
18.1	0.0573655222490398\\
18.2	0.0575093638659727\\
18.3	0.0573964203215315\\
18.4	0.0570271549875453\\
18.5	0.0564015171889747\\
18.6	0.055519118840271\\
18.7	0.0543793195625659\\
18.8	0.05298125598798\\
18.9	0.0515310148375932\\
19	0.0500294304851623\\
19.1	0.0484773284861561\\
19.2	0.046875529182154\\
19.3	0.0452248498148878\\
19.4	0.0435261058242728\\
19.5	0.0417801116391365\\
19.6	0.0399876811234642\\
19.7	0.0390315159831803\\
19.8	0.0386231167300455\\
19.9	0.038555080564738\\
20	0.0384374069017288\\
20.1	0.0382401926862266\\
20.2	0.0379293772005234\\
20.3	0.0374760972665354\\
20.4	0.0368558062112461\\
20.5	0.0360467799821758\\
20.6	0.0383344489539012\\
20.7	0.0413249265040792\\
20.8	0.0429314575564604\\
20.9	0.0435906072649887\\
21	0.04361962512029\\
21.1	0.043246703798103\\
21.2	0.0426339087388558\\
21.3	0.0418944993291616\\
21.4	0.0411059675173637\\
21.5	0.0405769180980059\\
21.6	0.0428623998540811\\
21.7	0.0451272237562736\\
21.8	0.0473743411166372\\
21.9	0.0469199048407087\\
22	0.0447545768865279\\
22.1	0.0415808159463071\\
22.2	0.0378885331177559\\
22.3	0.034012013103884\\
22.4	0.0301725687106201\\
22.5	0.0265103585319214\\
22.6	0.0231079963757069\\
22.7	0.020007963026064\\
22.8	0.01722535503255\\
22.9	0.016779307746542\\
23	0.016725008443064\\
23.1	0.0169154383731064\\
23.2	0.0172415537958233\\
23.3	0.0184279408338968\\
23.4	0.019795502163491\\
23.5	0.0214419811344987\\
23.6	0.0233135063307474\\
23.7	0.0253745100813215\\
23.8	0.0284679173302275\\
23.9	0.0333289959107681\\
24	0.0365849545385858\\
24.1	0.0390011044358892\\
24.2	0.0409148507933813\\
24.3	0.0436094180697971\\
24.4	0.0467949428236437\\
24.5	0.0503639691059894\\
24.6	0.0503144845536969\\
24.7	0.0486626957446462\\
24.8	0.0463590144729945\\
24.9	0.0444368623499472\\
25	0.0428361037731231\\
25.1	0.0415053371929001\\
25.2	0.0404008073665695\\
25.3	0.0394854036854502\\
25.4	0.0387277534328603\\
25.5	0.0394208837919392\\
25.6	0.041797780680868\\
25.7	0.0441113839482628\\
25.8	0.0463591186750584\\
25.9	0.0485421871346057\\
26	0.0506641826097586\\
26.1	0.0527301066306237\\
26.2	0.0547456837023317\\
26.3	0.0567168938272547\\
26.4	0.0586969588979436\\
26.5	0.0606867632346823\\
26.6	0.0623048292847139\\
26.7	0.0637131525692268\\
26.8	0.0649927726093859\\
26.9	0.0661757634855333\\
27	0.0672734928148915\\
27.1	0.0679267016398161\\
27.2	0.0681654398548605\\
27.3	0.0679959509860315\\
27.4	0.0674188980299776\\
27.5	0.0664328354565618\\
27.6	0.0650351705413231\\
27.7	0.0632225638908547\\
27.8	0.0609911297645913\\
27.9	0.0583365328232939\\
28	0.0557047261140397\\
28.1	0.0530965440483153\\
28.2	0.0509780823262829\\
28.3	0.0492056428784886\\
28.4	0.0476741093743823\\
28.5	0.0463072803332626\\
28.6	0.0450505250988107\\
28.7	0.0438652202895454\\
28.8	0.0427245483499678\\
28.9	0.0416103359390956\\
29	0.0405106843009937\\
29.1	0.0394182013007758\\
29.2	0.0383286892499057\\
29.3	0.0372401769229755\\
29.4	0.0361522105714104\\
29.5	0.0356511167235359\\
29.6	0.0354136439588769\\
29.7	0.0352061195525385\\
29.8	0.0358876624002298\\
29.9	0.0370168324731788\\
30	0.038111806400015\\
30.1	0.0391736040572986\\
30.2	0.0402031592763611\\
30.3	0.0412013043026553\\
30.4	0.0421687644964384\\
30.5	0.0431061598204578\\
30.6	0.0440140106325252\\
30.7	0.0443084834413674\\
30.8	0.044606610169766\\
30.9	0.0451370732837739\\
31	0.0460194283170149\\
31.1	0.0473257724781604\\
31.2	0.0491022650126642\\
31.3	0.0510558713125662\\
31.4	0.0502697662703775\\
31.5	0.0477619430494672\\
31.6	0.0442527920988315\\
31.7	0.0402301231893075\\
31.8	0.0376854957433546\\
31.9	0.0361299496483695\\
32	0.0352098091398066\\
32.1	0.0332203606843838\\
32.2	0.0318031897776032\\
32.3	0.0301255708843155\\
32.4	0.0283064892097849\\
32.5	0.0264128272228408\\
32.6	0.0256723114779153\\
32.7	0.0253870692579792\\
32.8	0.0251175506868355\\
32.9	0.0253807899520394\\
33	0.0281437933400986\\
33.1	0.0309420624322478\\
33.2	0.0337444312664852\\
33.3	0.0365284423652765\\
33.4	0.0392781697042121\\
33.5	0.0419825218819901\\
33.6	0.0446339653074562\\
33.7	0.0472275822567744\\
33.8	0.0497603847426352\\
33.9	0.052230819346596\\
34	0.0546383492031595\\
34.1	0.0569895823789934\\
34.2	0.059379618508573\\
34.3	0.061807396037765\\
34.4	0.0642718317460271\\
34.5	0.0667718098860015\\
34.6	0.0693061777595889\\
34.7	0.071364368261572\\
34.8	0.0731332068733235\\
34.9	0.0747055888142587\\
35	0.0761330786389626\\
35.1	0.077447274019125\\
35.2	0.0786690939802964\\
35.3	0.079813227355701\\
35.4	0.0808905171191606\\
35.5	0.0819093777196888\\
35.6	0.0828767029594079\\
35.7	0.0837984722963924\\
35.8	0.0834783023306364\\
35.9	0.0825864419193657\\
36	0.0814184799517922\\
36.1	0.07995043282332\\
36.2	0.078302009345907\\
36.3	0.0765566928811534\\
36.4	0.0747714115113334\\
36.5	0.0729837896394971\\
36.6	0.0712175616692776\\
36.7	0.0694865928886115\\
36.8	0.067797848142457\\
36.9	0.0661535683522871\\
37	0.0645528530011767\\
37.1	0.0629927991380537\\
37.2	0.0614693109910227\\
37.3	0.0599776663796343\\
37.4	0.0585129048125768\\
37.5	0.0570700859278745\\
37.6	0.0556444545996362\\
37.7	0.0542315396898037\\
37.8	0.0530005142526466\\
37.9	0.0519064766052588\\
38	0.050927508880146\\
38.1	0.0500514282678435\\
38.2	0.0492700362385938\\
38.3	0.048576655224595\\
38.4	0.0479651048949896\\
38.5	0.0474293064983187\\
38.6	0.046963158750005\\
38.7	0.0465928149673995\\
38.8	0.0462773651380102\\
38.9	0.045941163576819\\
39	0.0455755943339489\\
39.1	0.0451747229964818\\
39.2	0.0447346055591997\\
39.3	0.0442527675286744\\
39.4	0.0437278127628875\\
39.5	0.0431591308821717\\
39.6	0.0425466793387321\\
39.7	0.0418908218463008\\
39.8	0.0411922092051935\\
39.9	0.0404516918949942\\
40	0.0396702563698705\\
40.1	0.0388489789553996\\
40.2	0.0379889927470118\\
40.3	0.037091464054716\\
40.4	0.0361575758093662\\
40.5	0.0351885160057788\\
40.6	0.0341854697569686\\
40.7	0.0331496139096006\\
40.8	0.0320821134528104\\
40.9	0.0309841191631559\\
41	0.0298567660850635\\
41.1	0.0287011725619095\\
41.2	0.0278945475751313\\
41.3	0.0273613540455684\\
41.4	0.0270518809326155\\
41.5	0.0269321343474807\\
41.6	0.0269783790991971\\
41.7	0.0271738455944737\\
41.8	0.0274471093288571\\
41.9	0.0277679826640667\\
42	0.0281154550748537\\
42.1	0.0284752792176219\\
42.2	0.0288381679883294\\
42.3	0.0291984486730601\\
42.4	0.0295530600342553\\
42.5	0.0299008071292264\\
42.6	0.0302418098976722\\
42.7	0.0305770973010959\\
42.8	0.0309083105809163\\
42.9	0.0312374880832937\\
43	0.0315669108229482\\
43.1	0.0318989930633378\\
43.2	0.0322362060696879\\
43.3	0.0325810261394335\\
43.4	0.0329359002524876\\
43.5	0.0333032243798799\\
43.6	0.0336853307717593\\
43.7	0.034084481513025\\
43.8	0.03448622318614\\
43.9	0.0346950252367768\\
44	0.0347240851009605\\
44.1	0.0345877694148731\\
44.2	0.0343885106500543\\
44.3	0.0341553915640782\\
44.4	0.0339096335084059\\
44.5	0.0336666474733991\\
44.6	0.0334375791824413\\
44.7	0.0332304683496636\\
44.8	0.0330511145847177\\
44.9	0.0329636138721188\\
45	0.0327551945423439\\
45.1	0.0324348338173528\\
45.2	0.0320113433146925\\
45.3	0.0314920076800627\\
45.4	0.0309626404981709\\
45.5	0.0304432498625242\\
45.6	0.0299486212370017\\
45.7	0.0294896952007049\\
45.8	0.0290978985294539\\
45.9	0.0287765858515057\\
46	0.0285285552168948\\
46.1	0.0281930237139272\\
46.2	0.0277792173053542\\
46.3	0.0273021142683147\\
46.4	0.0267733139494959\\
46.5	0.026201196816706\\
46.6	0.0255919188198834\\
46.7	0.0249501740765496\\
46.8	0.02426081156588\\
46.9	0.0235883636976355\\
47	0.0229579951963923\\
47.1	0.0223776196360073\\
47.2	0.0218476299505481\\
47.3	0.021365188997752\\
47.4	0.0208997488060154\\
47.5	0.0204790602866958\\
47.6	0.0201236375470148\\
47.7	0.0198486515064193\\
47.8	0.0196653566940781\\
47.9	0.0196017785820255\\
48	0.0196584546749474\\
48.1	0.0198359110376833\\
48.2	0.0201346635826161\\
48.3	0.0205552191496157\\
48.4	0.0210980765115583\\
48.5	0.021763727358638\\
48.6	0.0225526572832795\\
48.7	0.023303899397177\\
48.8	0.0240875015063122\\
48.9	0.0249354844329552\\
49	0.0251749368556606\\
49.1	0.0251009251600856\\
49.2	0.025022998720257\\
49.3	0.0249964891738643\\
49.4	0.0250604223717894\\
49.5	0.0252418776881378\\
49.6	0.0255592538577156\\
49.7	0.0260247050721119\\
49.8	0.026645949009408\\
49.9	0.0274276008282841\\
50	0.0283721505778936\\
50.1	0.0294806734054947\\
50.2	0.0307533404255873\\
50.3	0.0321897816398997\\
50.4	0.0337893397045621\\
50.5	0.0355512437334535\\
50.6	0.0367221278065728\\
50.7	0.0371544493999578\\
50.8	0.0370793797629235\\
50.9	0.0367715109444046\\
51	0.0363978558204489\\
51.1	0.0354518569683814\\
51.2	0.0341531432533057\\
51.3	0.0329909139143819\\
51.4	0.0319657531486747\\
51.5	0.0310782373962258\\
51.6	0.0303289487855479\\
51.7	0.0297184816326578\\
51.8	0.0292474456249546\\
51.9	0.0289164674821411\\
52	0.0287261919511311\\
52.1	0.0286772825417488\\
52.2	0.028770422197074\\
52.3	0.029006313990548\\
52.4	0.0293856818931296\\
52.5	0.0299092716295962\\
52.6	0.0302853781592615\\
52.7	0.0306332460978892\\
52.8	0.031011057602424\\
52.9	0.0314503991698839\\
53	0.0314791115069951\\
53.1	0.0313104956449467\\
53.2	0.0310955086271453\\
53.3	0.0309391892201148\\
53.4	0.0309130098639282\\
53.5	0.0306306723707045\\
53.6	0.0302293894183195\\
53.7	0.0298048601516659\\
53.8	0.0294414809180722\\
53.9	0.0291974541025689\\
54	0.0291119013665376\\
54.1	0.0292101826845909\\
54.2	0.0289995928429535\\
54.3	0.028655852666602\\
54.4	0.027957856249733\\
54.5	0.0269986233392907\\
54.6	0.0259430884721319\\
54.7	0.0249338124740941\\
54.8	0.0240940696656227\\
54.9	0.0234254536607998\\
55	0.0229296229506082\\
55.1	0.022423389690537\\
55.2	0.0219807782240806\\
55.3	0.021651382809891\\
55.4	0.0214690029396176\\
55.5	0.0214568280991521\\
55.6	0.0216308278494795\\
55.7	0.0221661952270367\\
55.8	0.0234330832908345\\
55.9	0.0248611374179548\\
56	0.0264551580160717\\
56.1	0.0263926571767288\\
56.2	0.0255912354748904\\
56.3	0.0256382765609402\\
56.4	0.0257495452138689\\
56.5	0.0255399330830476\\
56.6	0.0254494129954163\\
56.7	0.0254566507831956\\
56.8	0.0255699191922526\\
56.9	0.0258338082419199\\
57	0.0274829002802651\\
57.1	0.0293999027752468\\
57.2	0.0314359530808069\\
57.3	0.0335862034318518\\
57.4	0.0333828861365469\\
57.5	0.0328247469147019\\
57.6	0.032242010710014\\
57.7	0.0317038428269757\\
57.8	0.0312340179189995\\
57.9	0.0308456798382527\\
58	0.0308669780638421\\
58.1	0.0322430045267946\\
58.2	0.0336046103700455\\
58.3	0.0352513484865619\\
58.4	0.0371172750144882\\
58.5	0.0391593508273874\\
58.6	0.0413508957863279\\
58.7	0.0436767463174231\\
58.8	0.0447468808000268\\
58.9	0.0450063766764025\\
59	0.0447323511308134\\
59.1	0.0441078832121439\\
59.2	0.0432613463884929\\
59.3	0.0437240197557639\\
59.4	0.0434872411450887\\
59.5	0.0422418973097597\\
59.6	0.0399498060233453\\
59.7	0.0375444205382961\\
59.8	0.0353100864884438\\
59.9	0.0321199205847805\\
60	0.0285844974154484\\
60.1	0.0253797594880182\\
60.2	0.022613468927089\\
60.3	0.0209468627276238\\
60.4	0.0193803375985263\\
60.5	0.0178932210387833\\
60.6	0.0167789361404175\\
60.7	0.0159071197959521\\
60.8	0.0151735672215919\\
60.9	0.0149154253552112\\
61	0.0151480429490264\\
61.1	0.0152894429433813\\
61.2	0.015336935442316\\
61.3	0.0166393149690683\\
61.4	0.018497336180214\\
61.5	0.0201923494257715\\
61.6	0.0217331073107808\\
61.7	0.0231287642056229\\
61.8	0.024743522864043\\
61.9	0.0263512535100848\\
62	0.0278594371221809\\
62.1	0.0292342350453593\\
62.2	0.0304675746417186\\
62.3	0.03156266784158\\
62.4	0.0325276165907261\\
62.5	0.0333725669069241\\
62.6	0.034108421266824\\
62.7	0.0347462368371091\\
62.8	0.0352969273513507\\
62.9	0.0358603142588264\\
63	0.0363823270777067\\
63.1	0.0368257726810733\\
63.2	0.037165818417883\\
63.3	0.0373866060255933\\
63.4	0.0373435876444262\\
63.5	0.0370928680968207\\
63.6	0.0366747196698928\\
63.7	0.036117783133209\\
63.8	0.0354422031155531\\
63.9	0.0346619610141189\\
64	0.033786604570668\\
64.1	0.0328225247294885\\
64.2	0.0317738935944952\\
64.3	0.0305861627880235\\
64.4	0.0293887080029404\\
64.5	0.0281609506639895\\
64.6	0.0268877863718111\\
64.7	0.0259466922926632\\
64.8	0.0251647831951234\\
64.9	0.0250580327138937\\
65	0.0253358967501803\\
65.1	0.0258639645126945\\
65.2	0.0265757277859073\\
65.3	0.0271313450587577\\
65.4	0.0275340117653581\\
65.5	0.0277869215473074\\
65.6	0.0278932316395136\\
65.7	0.0278560485754094\\
65.8	0.0276784227027497\\
65.9	0.0273633464794375\\
66	0.0269137543713586\\
66.1	0.0263325234127039\\
66.2	0.0256224740251415\\
66.3	0.0247863709239655\\
66.4	0.0238269240401289\\
66.5	0.0227467894310107\\
66.6	0.0218919363937276\\
66.7	0.0211605015521011\\
66.8	0.0204808210958513\\
66.9	0.0198031973992138\\
67	0.0190938241529959\\
67.1	0.0183303185641017\\
67.2	0.017498446642739\\
67.3	0.0165897319626804\\
67.4	0.016489001948272\\
67.5	0.0168659852007174\\
67.6	0.0174885681457027\\
67.7	0.0181967833383309\\
67.8	0.0188152632009452\\
67.9	0.0193460974216414\\
68	0.0197913478754874\\
68.1	0.020153043569485\\
68.2	0.0204331768588486\\
68.3	0.0206337010665775\\
68.4	0.0207565293038987\\
68.5	0.0208035342025559\\
68.6	0.0207765482869472\\
68.7	0.0208819755992296\\
68.8	0.0210610769559024\\
68.9	0.0212725682764252\\
69	0.0214877656615396\\
69.1	0.0216870441652734\\
69.2	0.0218572621355967\\
69.3	0.0219898930569489\\
69.4	0.0220796744309832\\
69.5	0.022123633611392\\
69.6	0.0221203878500497\\
69.7	0.0220696433758632\\
69.8	0.0219718386092237\\
69.9	0.0218278915005198\\
70	0.0216390218830692\\
70.1	0.0214066277006641\\
70.2	0.0211321997868304\\
70.3	0.0208172641115229\\
70.4	0.0204633434952596\\
70.5	0.0200719330310364\\
70.6	0.0196368784727355\\
70.7	0.0191594250452631\\
70.8	0.0196524921456891\\
70.9	0.0207562211301035\\
71	0.0218211949478122\\
71.1	0.0228486153843244\\
71.2	0.0238396663792767\\
71.3	0.0247955112057985\\
71.4	0.0257172921753379\\
71.5	0.0266061313429141\\
71.6	0.027387936011196\\
71.7	0.0280743478144622\\
71.8	0.028489609583374\\
71.9	0.0285485371113356\\
72	0.0282047568094055\\
72.1	0.0274296931804999\\
72.2	0.0269446645306833\\
72.3	0.0280206568843272\\
72.4	0.029257714320984\\
72.5	0.0305406761852548\\
72.6	0.0299403063805628\\
72.7	0.0284728089346026\\
72.8	0.0266628084583966\\
72.9	0.0244388938201816\\
73	0.022511373863833\\
73.1	0.0236548360791005\\
73.2	0.0251478497237243\\
73.3	0.0269250684412882\\
73.4	0.0289370571387104\\
73.5	0.0311415779136778\\
73.6	0.0335000644622854\\
73.7	0.0359763261525328\\
73.8	0.0381716299352245\\
73.9	0.0400274966614667\\
74	0.0415043574730578\\
74.1	0.0425745533461748\\
74.2	0.0432846697390424\\
74.3	0.0441040859776896\\
74.4	0.0449597248743777\\
74.5	0.0458033449774249\\
74.6	0.0466045434319575\\
74.7	0.0473455639915579\\
74.8	0.0480174681255734\\
74.9	0.0482337531624898\\
75	0.0488668224539072\\
75.1	0.0492866628722065\\
75.2	0.0494114205577513\\
75.3	0.049224187327798\\
75.4	0.0487358623977631\\
75.5	0.0479717295988936\\
75.6	0.0469644929461221\\
75.7	0.0461684493054588\\
75.8	0.04550477527764\\
75.9	0.0444550167848709\\
76	0.0431744200533099\\
76.1	0.0416884798558856\\
76.2	0.0399833380508345\\
76.3	0.0380362307929016\\
76.4	0.0382115801745645\\
76.5	0.0405413943798332\\
76.6	0.0433672204255848\\
76.7	0.046682756920928\\
76.8	0.0504848803393781\\
76.9	0.0547730074460786\\
77	0.0595486222559114\\
77.1	0.0648149504785086\\
77.2	0.070576754485886\\
77.3	0.0688285624891979\\
77.4	0.0663566365287424\\
77.5	0.0635193437157602\\
77.6	0.0605606049188499\\
77.7	0.0576413352254567\\
77.8	0.0548628855681704\\
77.9	0.0522844283026762\\
78	0.0499357717064353\\
78.1	0.047826736441375\\
78.2	0.0459539565653631\\
78.3	0.042737447474518\\
78.4	0.0403563251133089\\
78.5	0.0386034519677235\\
78.6	0.0373210532121343\\
78.7	0.0364397487005703\\
78.8	0.036030753418456\\
78.9	0.0360871083484378\\
79	0.0365812627322313\\
79.1	0.0374843329623947\\
79.2	0.0387716476752184\\
79.3	0.0399144276257848\\
79.4	0.0410328813019163\\
79.5	0.0421623833090796\\
79.6	0.0433162215097428\\
79.7	0.0444987502953145\\
79.8	0.0457097004764761\\
79.9	0.0469462905680556\\
80	0.0482044589635583\\
80.1	0.0494796167649398\\
80.2	0.0507671084611904\\
80.3	0.0503148175676326\\
80.4	0.0492644738883349\\
80.5	0.0480901192298898\\
80.6	0.0489606931604201\\
80.7	0.0513592074196665\\
80.8	0.0537899539726842\\
80.9	0.0562531255228538\\
81	0.0587488921143221\\
81.1	0.0610291358070462\\
81.2	0.063342240607793\\
81.3	0.0656883059374472\\
81.4	0.0680674025463422\\
81.5	0.0697087745262805\\
81.6	0.0707253943227656\\
81.7	0.0712138107013404\\
81.8	0.0712552310635765\\
81.9	0.070919589058053\\
82	0.0702685450049053\\
82.1	0.0693573866043296\\
82.2	0.0682361886990488\\
82.3	0.0669505143948531\\
82.4	0.0656980354794263\\
82.5	0.0644787162296934\\
82.6	0.063292541211784\\
82.7	0.0621394910236045\\
82.8	0.0610195309298369\\
82.9	0.0598556203467828\\
83	0.0586015662701415\\
83.1	0.0572302578986696\\
83.2	0.0557364686291546\\
83.3	0.0541292820248462\\
83.4	0.0524259152679974\\
83.5	0.0507542670321934\\
83.6	0.049408878642618\\
83.7	0.0482883401593367\\
83.8	0.0473198255617356\\
83.9	0.046451744682845\\
84	0.0456481870251549\\
84.1	0.0452459751987211\\
84.2	0.0447560760800885\\
84.3	0.0441510380308483\\
84.4	0.0434241525556127\\
84.5	0.0425812060670122\\
84.6	0.0418935417598544\\
84.7	0.0413116539590279\\
84.8	0.040800851672133\\
84.9	0.0403373361846119\\
85	0.0399052523716396\\
85.1	0.0394944817604936\\
85.2	0.0390989990738109\\
85.3	0.0387156555165244\\
85.4	0.0383432841412019\\
85.5	0.0376279637641367\\
85.6	0.0367066345490266\\
85.7	0.0356745777187851\\
85.8	0.0345967816614475\\
85.9	0.0335163659287859\\
86	0.0324608021416201\\
86.1	0.0314464884881133\\
86.2	0.0304820967300591\\
86.3	0.0295710065441243\\
86.4	0.0287130634263736\\
86.5	0.0279058370845536\\
86.6	0.0271455125448653\\
86.7	0.0264275125536971\\
86.8	0.0260554437086865\\
86.9	0.025833935801716\\
87	0.0256755054253356\\
87.1	0.0255364659067264\\
87.2	0.0253919621743642\\
87.3	0.0253356711332743\\
87.4	0.0253226745486265\\
87.5	0.0253417260239667\\
87.6	0.025391006518961\\
87.7	0.0254724024073089\\
87.8	0.0255893773522148\\
87.9	0.0257458903290725\\
88	0.0259457874076902\\
88.1	0.0261924624821152\\
88.2	0.0264886816435449\\
88.3	0.0268365086176301\\
88.4	0.027196896416223\\
88.5	0.0275703685444564\\
88.6	0.0279574640034417\\
88.7	0.0285733169908002\\
88.8	0.0292985965671595\\
88.9	0.0300762201811315\\
89	0.0308754116764225\\
89.1	0.0316774641705764\\
89.2	0.0324446984413753\\
89.3	0.0333001229782581\\
89.4	0.0341970465679104\\
89.5	0.0351054365684158\\
89.6	0.0360087786891501\\
89.7	0.0368967331113257\\
89.8	0.0377620803373444\\
89.9	0.0385993520460952\\
90	0.039404154955416\\
90.1	0.0401728015978191\\
90.2	0.0409020915783598\\
90.3	0.0415891754726885\\
90.4	0.0418775667776896\\
90.5	0.0419622500143291\\
90.6	0.0419375543062515\\
90.7	0.0418589397753282\\
90.8	0.041761157112935\\
90.9	0.0417048285288599\\
91	0.0416914269648392\\
91.1	0.0417223762584256\\
91.2	0.041799077897243\\
91.3	0.0419809253183829\\
91.4	0.0422100545168183\\
91.5	0.0424625445136178\\
91.6	0.0424840660163373\\
91.7	0.042370264345944\\
91.8	0.0420624757485792\\
91.9	0.0416460999113482\\
92	0.0411703477820433\\
92.1	0.0406669508842032\\
92.2	0.0401637516506506\\
92.3	0.0396903335663552\\
92.4	0.0392664610519633\\
92.5	0.0389048247463353\\
92.6	0.0386130830340632\\
92.7	0.0383891608552029\\
92.8	0.038234425278459\\
92.9	0.0381502014650565\\
93	0.0381377784772787\\
93.1	0.0381984134803923\\
93.2	0.0383333348363544\\
93.3	0.0385437444251615\\
93.4	0.038463551652643\\
93.5	0.0382343848948368\\
93.6	0.0379241038939073\\
93.7	0.0375642164935679\\
93.8	0.0371703062833395\\
93.9	0.0367509802512602\\
94	0.0363117704234757\\
94.1	0.0358568203327976\\
94.2	0.0353896016229809\\
94.3	0.0349132083928827\\
94.4	0.0344304698785947\\
94.5	0.0339439869903102\\
94.6	0.0334561387912731\\
94.7	0.0329690788651194\\
94.8	0.0324847300242257\\
94.9	0.0320047807644355\\
95	0.0315306846612866\\
95.1	0.0310636629428165\\
95.2	0.0306047100651035\\
95.3	0.0301546019515144\\
95.4	0.0297139064997771\\
95.5	0.0291304904447243\\
95.6	0.0285389889090988\\
95.7	0.0279637032497848\\
95.8	0.0274211671787299\\
95.9	0.0269209836909545\\
96	0.0264681965188163\\
96.1	0.0260650456873162\\
96.2	0.025712098872207\\
96.3	0.0254089558217574\\
96.4	0.0251546805192369\\
96.5	0.0250093074879252\\
96.6	0.0249736361268842\\
96.7	0.0247780864729794\\
96.8	0.0245000516754599\\
96.9	0.0241947761582644\\
97	0.0239011247938641\\
97.1	0.0236459315421838\\
97.2	0.0234472646057367\\
97.3	0.0232903783531841\\
97.4	0.0232213692942211\\
97.5	0.0231784257456491\\
97.6	0.023145563703679\\
97.7	0.0231176842507448\\
97.8	0.0230937538984559\\
97.9	0.0230747911270786\\
98	0.023062938298791\\
98.1	0.0230609261351609\\
98.2	0.0230717428037583\\
98.3	0.0230984265226979\\
98.4	0.0231439361209593\\
98.5	0.0231562227435647\\
98.6	0.0230999822396634\\
98.7	0.022963485017514\\
98.8	0.0227455255396736\\
98.9	0.0224496315971137\\
99	0.0220814642798439\\
99.1	0.0216476234731044\\
99.2	0.0211550756785612\\
99.3	0.0206108604984072\\
99.4	0.0200767056181026\\
99.5	0.0194499211108967\\
99.6	0.0187708670127611\\
99.7	0.0180603464495264\\
99.8	0.0172112413376232\\
99.9	0.0163068054455301\\
100	0.0153983266273475\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CGP}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	2.31118963753586\\
0.2	2.33981766725966\\
0.3	2.29162500013813\\
0.4	2.19463743903075\\
0.5	2.0672575909551\\
0.6	1.92197856348572\\
0.7	1.7675153413779\\
0.8	1.61006443205721\\
0.9	1.45407481188584\\
1	1.29434956303327\\
1.1	1.1445669677078\\
1.2	1.00857220845318\\
1.3	0.885858531431788\\
1.4	0.774291593403205\\
1.5	0.669855302666985\\
1.6	0.572329870039695\\
1.7	0.482159386749239\\
1.8	0.3994467920503\\
1.9	0.324082360003458\\
2	0.255818787965772\\
2.1	0.194317457142622\\
2.2	0.140279096230506\\
2.3	0.0909029804327571\\
2.4	0.0740693087111504\\
2.5	0.0780069896082367\\
2.6	0.104503745363405\\
2.7	0.140356280788309\\
2.8	0.173188326062518\\
2.9	0.202681477996416\\
3	0.229214861238501\\
3.1	0.253288621019219\\
3.2	0.275346329284649\\
3.3	0.295736791555465\\
3.4	0.314720741785597\\
3.5	0.332488892942716\\
3.6	0.33406782986934\\
3.7	0.33304856478374\\
3.8	0.330498403190396\\
3.9	0.322992976932312\\
4	0.311828507260009\\
4.1	0.298250571249966\\
4.2	0.283169588326763\\
4.3	0.267234007310558\\
4.4	0.250914140399963\\
4.5	0.234560436171878\\
4.6	0.218440887151902\\
4.7	0.202764676393356\\
4.8	0.187697157675779\\
4.9	0.173369462210748\\
5	0.15988480700827\\
5.1	0.147322799764358\\
5.2	0.135742541697969\\
5.3	0.124299102183247\\
5.4	0.113634089102456\\
5.5	0.102946981989076\\
5.6	0.0920609324797502\\
5.7	0.0810477279546252\\
5.8	0.070018259724416\\
5.9	0.0601220263198256\\
6	0.0507961432648406\\
6.1	0.0419153352791222\\
6.2	0.0336077432838844\\
6.3	0.029432821953254\\
6.4	0.0267471722309442\\
6.5	0.0242494066296302\\
6.6	0.0219399542238452\\
6.7	0.0198193131395226\\
6.8	0.0217856037118793\\
6.9	0.0278083805446803\\
7	0.0334701235374171\\
7.1	0.0389376895698283\\
7.2	0.0442474123979237\\
7.3	0.0490501555301219\\
7.4	0.0533421725759426\\
7.5	0.0571746039828562\\
7.6	0.0605967896845019\\
7.7	0.0636515319689426\\
7.8	0.066376639977523\\
7.9	0.068806463284828\\
8	0.0709728374516552\\
8.1	0.0729055880589988\\
8.2	0.0746327617469782\\
8.3	0.0761807010444253\\
8.4	0.0775740371411473\\
8.5	0.0788356462881747\\
8.6	0.0799865972825409\\
8.7	0.081046105943273\\
8.8	0.082106793445335\\
8.9	0.0831615050715699\\
9	0.0842037781433445\\
9.1	0.0852278600293721\\
9.2	0.0862286911617149\\
9.3	0.0872018663179817\\
9.4	0.0881435835466307\\
9.5	0.0890505872408678\\
9.6	0.0899201097625604\\
9.7	0.0907498144920649\\
9.8	0.0915377420867378\\
9.9	0.092200434255248\\
10	0.0927429551307868\\
10.1	0.0930313271672017\\
10.2	0.093066033115543\\
10.3	0.0914855351577513\\
10.4	0.0890987701053336\\
10.5	0.0862859375076475\\
10.6	0.0832381277501149\\
10.7	0.0801258008576968\\
10.8	0.0769489757749751\\
10.9	0.0737076739508036\\
11	0.0704019246566245\\
11.1	0.0670317671443468\\
11.2	0.0635972512643941\\
11.3	0.0600984373341897\\
11.4	0.0566902834137277\\
11.5	0.0533476056017177\\
11.6	0.0500628439527546\\
11.7	0.0468330103421339\\
11.8	0.0436563005054089\\
11.9	0.040530755572918\\
12	0.0374536076728511\\
12.1	0.0345277156903754\\
12.2	0.0315381536397215\\
12.3	0.028484981614199\\
12.4	0.0253683070309647\\
12.5	0.0221882652791083\\
12.6	0.018945008597389\\
12.7	0.017354041055593\\
12.8	0.0168706527898581\\
12.9	0.0169194049911783\\
13	0.0173123117464249\\
13.1	0.0184979334686806\\
13.2	0.0210217523470055\\
13.3	0.0236066582422088\\
13.4	0.026210787465609\\
13.5	0.0288082218365602\\
13.6	0.0313842765217485\\
13.7	0.0339320333694701\\
13.8	0.0364498104872555\\
13.9	0.0389393325595164\\
14	0.0414044230563668\\
14.1	0.0425811435177467\\
14.2	0.0415024121496924\\
14.3	0.0396740557490324\\
14.4	0.0376906480686348\\
14.5	0.0357925084542829\\
14.6	0.0340774668212854\\
14.7	0.0325829897115318\\
14.8	0.031319178730381\\
14.9	0.0302828203128416\\
15	0.0276505515190081\\
15.1	0.025603233067765\\
15.2	0.023615600966603\\
15.3	0.0229128891818859\\
15.4	0.0224879960816729\\
15.5	0.0222088252790494\\
15.6	0.0223111761251786\\
15.7	0.0226581273830155\\
15.8	0.0232747961087799\\
15.9	0.026189967343334\\
16	0.0289384988401225\\
16.1	0.0314906623294023\\
16.2	0.0338197053587394\\
16.3	0.0360331220498422\\
16.4	0.0381291242492586\\
16.5	0.0401099396276689\\
16.6	0.0420281539583678\\
16.7	0.0438849944030287\\
16.8	0.0456743906380571\\
16.9	0.0473938876984668\\
17	0.0490434561863667\\
17.1	0.0506246340975606\\
17.2	0.0521399151769091\\
17.3	0.0535923194856748\\
17.4	0.055008464903108\\
17.5	0.0562923893483805\\
17.6	0.0574662863993033\\
17.7	0.0585397909312602\\
17.8	0.0593402064216277\\
17.9	0.0598887542746304\\
18	0.060194926700873\\
18.1	0.0602631180888468\\
18.2	0.060094918205416\\
18.3	0.0596902551944611\\
18.4	0.0590480521929279\\
18.5	0.0581666136258031\\
18.6	0.0570438470702418\\
18.7	0.055677382993838\\
18.8	0.0540646310356503\\
18.9	0.0524186930957879\\
19	0.0507399182118547\\
19.1	0.0490286406906849\\
19.2	0.0472851948166146\\
19.3	0.0455099193845878\\
19.4	0.0437031591235386\\
19.5	0.0418652662651166\\
19.6	0.0399966014610152\\
19.7	0.0389920233195977\\
19.8	0.0385543621984774\\
19.9	0.0384699642551077\\
20	0.0383508245831118\\
20.1	0.038164291227126\\
20.2	0.0378738629666482\\
20.3	0.0374485687715976\\
20.4	0.0368620182309748\\
20.5	0.0360908544627928\\
20.6	0.0386647935598514\\
20.7	0.041695599278796\\
20.8	0.0433191183042485\\
20.9	0.0439793869771898\\
21	0.0439990803199396\\
21.1	0.0436102915608935\\
21.2	0.0429778553327252\\
21.3	0.042216965604347\\
21.4	0.0414064373176209\\
21.5	0.040598649378076\\
21.6	0.0427193581692614\\
21.7	0.0449356501560225\\
21.8	0.0471323523605716\\
21.9	0.0466527200382608\\
22	0.044479459157466\\
22.1	0.041309243217903\\
22.2	0.0376278169451655\\
22.3	0.0337665004967094\\
22.4	0.0299445295993639\\
22.5	0.0263006369045951\\
22.6	0.0229164843347182\\
22.7	0.0198339426900243\\
22.8	0.0170677421591588\\
22.9	0.0165917261436092\\
23	0.0164985821521401\\
23.1	0.0166446971295219\\
23.2	0.0169236483601847\\
23.3	0.0180375345936818\\
23.4	0.0193402898712847\\
23.5	0.0209243090355567\\
23.6	0.022736517174883\\
23.7	0.0247421365861486\\
23.8	0.0287793404461446\\
23.9	0.0335624002196766\\
24	0.0367579116106085\\
24.1	0.039124545021792\\
24.2	0.0409966589515387\\
24.3	0.0436365368976302\\
24.4	0.046761506638249\\
24.5	0.0502674844078878\\
24.6	0.0502134576998511\\
24.7	0.048583666463085\\
24.8	0.0463135137409797\\
24.9	0.0444166361516146\\
25	0.0428348282820409\\
25.1	0.0415181775069092\\
25.2	0.040424075990086\\
25.3	0.0395162962960161\\
25.4	0.0387641445401127\\
25.5	0.0401436231102072\\
25.6	0.0424732004193972\\
25.7	0.0447435614962163\\
25.8	0.0469521685103124\\
25.9	0.049100197011404\\
26	0.0511911764240361\\
26.1	0.0532300260544832\\
26.2	0.0552223827891084\\
26.3	0.0571741423725789\\
26.4	0.0591394689385988\\
26.5	0.0611192561072579\\
26.6	0.0626977077730551\\
26.7	0.0640628458683145\\
26.8	0.0653010237984435\\
26.9	0.0664465334079971\\
27	0.0675115844374172\\
27.1	0.0681346883674918\\
27.2	0.068345651376727\\
27.3	0.0681499343631009\\
27.4	0.0675476980390833\\
27.5	0.0665372515255909\\
27.6	0.0651159186379098\\
27.7	0.0632803675085942\\
27.8	0.0610267656379305\\
27.9	0.058350849046502\\
28	0.0557036052147322\\
28.1	0.0530860517642271\\
28.2	0.0509650482975519\\
28.3	0.0491959723861758\\
28.4	0.0476731026960302\\
28.5	0.0463198685619149\\
28.6	0.0450814435278314\\
28.7	0.0439191353447322\\
28.8	0.0428061501492678\\
28.9	0.0417244055904231\\
29	0.0406621427893123\\
29.1	0.039612145099107\\
29.2	0.0385704164869244\\
29.3	0.0375352069546718\\
29.4	0.0365062990608667\\
29.5	0.0356707633031597\\
29.6	0.0354362274766892\\
29.7	0.0352311078786231\\
29.8	0.0352917233460113\\
29.9	0.0363309228039711\\
30	0.0373282122457562\\
30.1	0.0382843547264631\\
30.2	0.0392000113903667\\
30.3	0.0400757256569211\\
30.4	0.0409119176732952\\
30.5	0.0417088855573327\\
30.6	0.0424668109344021\\
30.7	0.0426675445401857\\
30.8	0.0428968767307978\\
30.9	0.043371920773365\\
31	0.0442061314626012\\
31.1	0.045467879471535\\
31.2	0.0472009088619167\\
31.3	0.0490863018906888\\
31.4	0.0483310239379596\\
31.5	0.045915916773736\\
31.6	0.0425351451162386\\
31.7	0.038488592375273\\
31.8	0.0358972241119303\\
31.9	0.0342755525019793\\
32	0.0332719609738862\\
32.1	0.0313002301612552\\
32.2	0.0298599612012783\\
32.3	0.0281812735021074\\
32.4	0.0266474602888288\\
32.5	0.0264031529848426\\
32.6	0.0261959961974434\\
32.7	0.0260192598216554\\
32.8	0.0262830896385084\\
32.9	0.0289881688728555\\
33	0.0316266662177272\\
33.1	0.0342022583363\\
33.2	0.0367121435526999\\
33.3	0.0391578895481167\\
33.4	0.0415523342688087\\
33.5	0.0439064345205045\\
33.6	0.0462149124550241\\
33.7	0.048473925954386\\
33.8	0.0506974251567757\\
33.9	0.0528947960307284\\
34	0.055192359387382\\
34.1	0.0575585616345923\\
34.2	0.0600266090984869\\
34.3	0.0625981021760186\\
34.4	0.0652746494936925\\
34.5	0.0680578702111365\\
34.6	0.0709493948676219\\
34.7	0.073236092366868\\
34.8	0.0751612213324133\\
34.9	0.076844630571733\\
35	0.0783522163803433\\
35.1	0.0797239885901687\\
35.2	0.080986189887909\\
35.3	0.0821570409849072\\
35.4	0.0832497921009159\\
35.5	0.0842745241625324\\
35.6	0.0852392981408983\\
35.7	0.08615092223569\\
35.8	0.0858001181995947\\
35.9	0.0849050285923612\\
36	0.0837784318088667\\
36.1	0.0823843232736371\\
36.2	0.0808635047165177\\
36.3	0.0793152997720966\\
36.4	0.0778085603677338\\
36.5	0.0763899301678327\\
36.6	0.0750900220239387\\
36.7	0.0739280133152896\\
36.8	0.0729150449470516\\
36.9	0.0720567187493509\\
37	0.0713549179759067\\
37.1	0.0708091217855348\\
37.2	0.0704173433125331\\
37.3	0.0701767893310693\\
37.4	0.0700843153735197\\
37.5	0.0701367317558336\\
37.6	0.070331001964563\\
37.7	0.0706643642427766\\
37.8	0.0704228962405745\\
37.9	0.0698110203508234\\
38	0.0689338887744521\\
38.1	0.0678529204871224\\
38.2	0.0666099946602873\\
38.3	0.0652379068834118\\
38.4	0.0637648200577091\\
38.5	0.0622161036725016\\
38.6	0.0606150500089248\\
38.7	0.0592418951418564\\
38.8	0.0580706671710295\\
38.9	0.0568992524484785\\
39	0.0557309165627627\\
39.1	0.0545682757322584\\
39.2	0.0534135686418183\\
39.3	0.0522688439695272\\
39.4	0.0511360866489553\\
39.5	0.0500173000018836\\
39.6	0.0489145564366843\\
39.7	0.0478300260735592\\
39.8	0.0467659901584984\\
39.9	0.0457248442588721\\
40	0.044709094840729\\
40.1	0.0437213517945191\\
40.2	0.0427643187132624\\
40.3	0.0418407821676711\\
40.4	0.0409536008157175\\
40.5	0.0401056948903388\\
40.6	0.0393000363996038\\
40.7	0.0385396402262742\\
40.8	0.0378275562045768\\
40.9	0.037166861995085\\
41	0.0365606533892789\\
41.1	0.036011994860541\\
41.2	0.0357251249797893\\
41.3	0.035617932010667\\
41.4	0.0356543515569944\\
41.5	0.0358169647541283\\
41.6	0.0360963663711285\\
41.7	0.0364868795303639\\
41.8	0.0368559286332475\\
41.9	0.0371925799263984\\
42	0.0374910223961038\\
42.1	0.037756705849014\\
42.2	0.0379983381891396\\
42.3	0.038224257910092\\
42.4	0.0384420233143377\\
42.5	0.0386585649697413\\
42.6	0.0388803449472486\\
42.7	0.0391134780046112\\
42.8	0.0393638217059755\\
42.9	0.0396370431845574\\
43	0.0399386684489202\\
43.1	0.0402741186896829\\
43.2	0.0406487369487671\\
43.3	0.0410678076833859\\
43.4	0.0415365711270264\\
43.5	0.0420602338715019\\
43.6	0.0426439767321054\\
43.7	0.0432929606837251\\
43.8	0.0437574506171279\\
43.9	0.0439201100064606\\
44	0.0438162421546664\\
44.1	0.0434889833326608\\
44.2	0.0430608967843993\\
44.3	0.0425917548992649\\
44.4	0.0421241861111468\\
44.5	0.0416883127359674\\
44.6	0.0413052184462565\\
44.7	0.0409895282507168\\
44.8	0.0407513174343005\\
44.9	0.0406734399542535\\
45	0.0404407831358714\\
45.1	0.0400597565468913\\
45.2	0.0395444220379008\\
45.3	0.0389085145536244\\
45.4	0.0382726925921589\\
45.5	0.0376729028191823\\
45.6	0.0371354272727252\\
45.7	0.036679471148216\\
45.8	0.0363954247339041\\
45.9	0.0362910054905073\\
46	0.0363727178717753\\
46.1	0.0362740135262593\\
46.2	0.0360083130228895\\
46.3	0.0356104028189702\\
46.4	0.0351089945101349\\
46.5	0.0345258975487898\\
46.6	0.0338779648275981\\
46.7	0.0331786798573844\\
46.8	0.0324687868132182\\
46.9	0.0317886323895354\\
47	0.0311538008692868\\
47.1	0.030569010645639\\
47.2	0.0300342131470722\\
47.3	0.0295472747506286\\
47.4	0.0289744743207047\\
47.5	0.0284021070237138\\
47.6	0.0278926058121273\\
47.7	0.0274907539256609\\
47.8	0.0272283671303212\\
47.9	0.027202572727541\\
48	0.0274156048903521\\
48.1	0.0278697712277747\\
48.2	0.0285674499768522\\
48.3	0.0295110889396755\\
48.4	0.0307032053242318\\
48.5	0.0321463861329101\\
48.6	0.0338432889607663\\
48.7	0.0352001394259622\\
48.8	0.0364243654031873\\
48.9	0.0376128219495024\\
49	0.0379128873933356\\
49.1	0.0377845279455576\\
49.2	0.0377612468151977\\
49.3	0.0379271019235857\\
49.4	0.0383417269461485\\
49.5	0.0390468988420459\\
49.6	0.0400714613468885\\
49.7	0.0414349994981528\\
49.8	0.0431505681233447\\
49.9	0.0452267060755139\\
50	0.047668913173324\\
50.1	0.050480724626809\\
50.2	0.0536644853441227\\
50.3	0.0572219016931302\\
50.4	0.0611544293053375\\
50.5	0.0654635410184604\\
50.6	0.0686490767074622\\
50.7	0.0701529627473826\\
50.8	0.0704575688255104\\
50.9	0.0701241104082836\\
51	0.0695101234682652\\
51.1	0.0679096386133288\\
51.2	0.0657304779596126\\
51.3	0.0638769250620586\\
51.4	0.0623495976201729\\
51.5	0.0611494463362476\\
51.6	0.060277662679783\\
51.7	0.0597356413673682\\
51.8	0.0595249651527678\\
51.9	0.0596473989440169\\
52	0.0601048879286337\\
52.1	0.0608995575577977\\
52.2	0.0620337145635512\\
52.3	0.0635098487278687\\
52.4	0.065330635338545\\
52.5	0.0674989383475232\\
52.6	0.0688556310180669\\
52.7	0.0698193057098183\\
52.8	0.0705907362937749\\
52.9	0.0712768277000274\\
53	0.0713176774151824\\
53.1	0.0710986961943613\\
53.2	0.0708929003894062\\
53.3	0.0708906822258027\\
53.4	0.0712221541299759\\
53.5	0.0707577519501464\\
53.6	0.0698445903701589\\
53.7	0.0690000016613365\\
53.8	0.0683750740342074\\
53.9	0.0680741088867592\\
54	0.0681674763073851\\
54.1	0.0687011920906673\\
54.2	0.0683440384448712\\
54.3	0.0675180311707986\\
54.4	0.0660015357296597\\
54.5	0.0639457511786536\\
54.6	0.0616084739393614\\
54.7	0.059244715974516\\
54.8	0.0572831055341854\\
54.9	0.0557246864515755\\
55	0.0545706888287101\\
55.1	0.0531986924067165\\
55.2	0.0517858729161309\\
55.3	0.0504374744664784\\
55.4	0.0492199323446714\\
55.5	0.0481767127116748\\
55.6	0.0473367998708254\\
55.7	0.0467197559951789\\
55.8	0.0463389883185601\\
55.9	0.0462039645479053\\
56	0.0463217522636541\\
56.1	0.0461985060091132\\
56.2	0.0460802296000522\\
56.3	0.0453304842908255\\
56.4	0.044285196958576\\
56.5	0.043674451587554\\
56.6	0.0431885916809944\\
56.7	0.0429531103936951\\
56.8	0.0430542951747794\\
56.9	0.0435500895694463\\
57	0.0444781615994063\\
57.1	0.0458618710374936\\
57.2	0.0485722897595902\\
57.3	0.0523753552866237\\
57.4	0.052195608255718\\
57.5	0.051601406585565\\
57.6	0.0513179871597953\\
57.7	0.0506399386687306\\
57.8	0.0497163144789887\\
57.9	0.0486505855773984\\
58	0.0475167609587517\\
58.1	0.0467846158918443\\
58.2	0.0463437953147099\\
58.3	0.0463918679309412\\
58.4	0.0467690889546137\\
58.5	0.048011193596079\\
58.6	0.0505068598354272\\
58.7	0.053122174644133\\
58.8	0.0543292418440207\\
58.9	0.0546215890074249\\
59	0.0550490651832776\\
59.1	0.0576055569198575\\
59.2	0.0605209413466512\\
59.3	0.0638004328705506\\
59.4	0.0643806676951113\\
59.5	0.063693909471201\\
59.6	0.0609792518961696\\
59.7	0.0579070419754948\\
59.8	0.054985489114675\\
59.9	0.0510946087248858\\
60	0.0469191034124342\\
60.1	0.0434340350581689\\
60.2	0.0405262884638483\\
60.3	0.0381151738132816\\
60.4	0.0361438012724141\\
60.5	0.0345726590993894\\
60.6	0.0316737299694761\\
60.7	0.0286629798617341\\
60.8	0.0257402459084021\\
60.9	0.0229416136649315\\
61	0.020480808166314\\
61.1	0.0201015762737474\\
61.2	0.0196812558666178\\
61.3	0.0192169441784059\\
61.4	0.0187131487434385\\
61.5	0.0181780657721761\\
61.6	0.017621362430675\\
61.7	0.0170528900427965\\
61.8	0.0157875187054443\\
61.9	0.0143852534846277\\
62	0.0149378209279006\\
62.1	0.0154225797003301\\
62.2	0.0164334439915793\\
62.3	0.017297853254567\\
62.4	0.0179251061554527\\
62.5	0.018337013884575\\
62.6	0.0185555458973127\\
62.7	0.018602306639446\\
62.8	0.0184982365029641\\
62.9	0.0187662582393452\\
63	0.0192082059260991\\
63.1	0.0196837847849997\\
63.2	0.0200952916752341\\
63.3	0.0203761413000697\\
63.4	0.0202226599927143\\
63.5	0.0197034308743292\\
63.6	0.0193368423837893\\
63.7	0.0186996005040189\\
63.8	0.0178233723081821\\
63.9	0.0167398604554559\\
64	0.0154782602396207\\
64.1	0.0142761838736384\\
64.2	0.0146271584580572\\
64.3	0.0154354546871973\\
64.4	0.0160455530794095\\
64.5	0.0174586636645169\\
64.6	0.0203185173210847\\
64.7	0.0211074723931269\\
64.8	0.0215430410330771\\
64.9	0.0208163561684823\\
65	0.0195752750517355\\
65.1	0.0180692543985042\\
65.2	0.0164109043430346\\
65.3	0.0146789181123812\\
65.4	0.0131084426940191\\
65.5	0.0115826767939829\\
65.6	0.0101461708897997\\
65.7	0.00882390110316089\\
65.8	0.00769960683839088\\
65.9	0.00718552672499595\\
66	0.00694615509807517\\
66.1	0.00696768611487808\\
66.2	0.00723561451721833\\
66.3	0.00773556702627454\\
66.4	0.00845379233256116\\
66.5	0.00980157138755999\\
66.6	0.0115382320167585\\
66.7	0.0134316805301842\\
66.8	0.0162363517725119\\
66.9	0.0194221855196437\\
67	0.0229266310264239\\
67.1	0.0267085416206576\\
67.2	0.0307419693596895\\
67.3	0.035011673599654\\
67.4	0.0368974867416115\\
67.5	0.0382911171573831\\
67.6	0.0397747316464285\\
67.7	0.0415182706425485\\
67.8	0.0417714910375716\\
67.9	0.0411113800856968\\
68	0.0399497379408133\\
68.1	0.0385772611572896\\
68.2	0.0371958704910936\\
68.3	0.0368121503007894\\
68.4	0.0389473689494405\\
68.5	0.041359244600833\\
68.6	0.0440468599254204\\
68.7	0.045928973339409\\
68.8	0.0473752282881294\\
68.9	0.0486448332720609\\
69	0.049917342546353\\
69.1	0.0513156005684267\\
69.2	0.0529225644232672\\
69.3	0.0547931692378129\\
69.4	0.0571016323803173\\
69.5	0.0614537133512635\\
69.6	0.0659884169652971\\
69.7	0.0707028747441888\\
69.8	0.0755987461209719\\
69.9	0.0806806567992925\\
70	0.0859551105856241\\
70.1	0.0914297406601337\\
70.2	0.0971128035560054\\
70.3	0.103012845966682\\
70.4	0.109138493954459\\
70.5	0.115498328248267\\
70.6	0.119556444120901\\
70.7	0.122216463830283\\
70.8	0.122238247567968\\
70.9	0.120497529630039\\
71	0.117954422488534\\
71.1	0.118292285641152\\
71.2	0.119087172209001\\
71.3	0.120195339786167\\
71.4	0.12161624719814\\
71.5	0.123349534693228\\
71.6	0.124006089172125\\
71.7	0.12301468839384\\
71.8	0.121488619230883\\
71.9	0.119980851435785\\
72	0.11879421342175\\
72.1	0.118109311744692\\
72.2	0.117725473552927\\
72.3	0.115511029275437\\
72.4	0.112287411456262\\
72.5	0.108492329559092\\
72.6	0.104618828713291\\
72.7	0.100833968750967\\
72.8	0.0972473725583546\\
72.9	0.0918222955224755\\
73	0.0852695053481054\\
73.1	0.077959154846768\\
73.2	0.0701116989554121\\
73.3	0.0618805145401889\\
73.4	0.053387304495291\\
73.5	0.0447369886687781\\
73.6	0.0363387160100734\\
73.7	0.0302538275277492\\
73.8	0.0242165509212855\\
73.9	0.0185177841798471\\
74	0.0162410871315956\\
74.1	0.0153813192222808\\
74.2	0.0146357468139021\\
74.3	0.0145806168949206\\
74.4	0.0199055088884923\\
74.5	0.0251464966338035\\
74.6	0.0300764313547859\\
74.7	0.0346982033567654\\
74.8	0.0390228012453352\\
74.9	0.0427388831200513\\
75	0.046269913399639\\
75.1	0.0492111277488756\\
75.2	0.0515580350651746\\
75.3	0.0533523057677964\\
75.4	0.0546469783156593\\
75.5	0.0554983393964192\\
75.6	0.0559628486420304\\
75.7	0.0564443294639469\\
75.8	0.0569011390085814\\
75.9	0.0568736255409469\\
76	0.0565056175735626\\
76.1	0.0557241271651731\\
76.2	0.0545107861869887\\
76.3	0.0528658096019116\\
76.4	0.0507948764615511\\
76.5	0.0483044615750636\\
76.6	0.0454002524917577\\
76.7	0.0455573898402218\\
76.8	0.0478319032781108\\
76.9	0.0504637319040429\\
77	0.0534628077386692\\
77.1	0.0568396256181647\\
77.2	0.0606053231186706\\
77.3	0.0584350102656074\\
77.4	0.0560110610555465\\
77.5	0.0535197384652555\\
77.6	0.0510829687809258\\
77.7	0.0487766256044304\\
77.8	0.046644069032266\\
77.9	0.0447061092607884\\
78	0.0429682846485749\\
78.1	0.0414261306429407\\
78.2	0.0423168368235989\\
78.3	0.0406509749694166\\
78.4	0.0394648026589888\\
78.5	0.038618100853564\\
78.6	0.0380104392533158\\
78.7	0.0362761165589577\\
78.8	0.0344009914126737\\
78.9	0.0327752460795784\\
79	0.0315569721212282\\
79.1	0.0325682511917607\\
79.2	0.0340764361147124\\
79.3	0.0356685153497664\\
79.4	0.0372450939158159\\
79.5	0.0387962046346429\\
79.6	0.0403221835845652\\
79.7	0.0418231603690218\\
79.8	0.0432983062512123\\
79.9	0.0447462341426149\\
80	0.0461653794770891\\
80.1	0.0475542550481273\\
80.2	0.0489116073361496\\
80.3	0.047465423204676\\
80.4	0.0451109961899725\\
80.5	0.0426335870834739\\
80.6	0.0405718170265802\\
80.7	0.0387202693947543\\
80.8	0.0371710459016745\\
80.9	0.0358869661133001\\
81	0.0348337074818622\\
81.1	0.0375873757945663\\
81.2	0.0404487784013993\\
81.3	0.0431676929345639\\
81.4	0.0457455419768374\\
81.5	0.047797853545254\\
81.6	0.0492938082774003\\
81.7	0.050263081970994\\
81.8	0.0507523405709422\\
81.9	0.0508145709847269\\
82	0.0505048276672765\\
82.1	0.0498778920353786\\
82.2	0.0489868298360276\\
82.3	0.0478820809094211\\
82.4	0.0466461432255715\\
82.5	0.0452797154014976\\
82.6	0.043783419045518\\
82.7	0.0421578124362365\\
82.8	0.0404033994296228\\
82.9	0.0389309895536562\\
83	0.0375174922216023\\
83.1	0.036051167696667\\
83.2	0.0344810563518822\\
83.3	0.0327917340031007\\
83.4	0.0309884442280217\\
83.5	0.0290610343075594\\
83.6	0.0278454319352274\\
83.7	0.027360018866864\\
83.8	0.0270594445446179\\
83.9	0.0268846215620406\\
84	0.0267927037378501\\
84.1	0.0250492303734753\\
84.2	0.023892205933329\\
84.3	0.0230813968734419\\
84.4	0.0224963126737668\\
84.5	0.0233095074276432\\
84.6	0.0243037817720906\\
84.7	0.0254115550062253\\
84.8	0.0265860460242043\\
84.9	0.0277956252491982\\
85	0.0290195995805023\\
85.1	0.0302450815698616\\
85.2	0.0314646766518931\\
85.3	0.0326747856605927\\
85.4	0.0338743684720109\\
85.5	0.0338990281728691\\
85.6	0.0331957619780938\\
85.7	0.0320443038259183\\
85.8	0.0306262187221801\\
85.9	0.02906346598508\\
86	0.0274403683379957\\
86.1	0.0258164562067444\\
86.2	0.024234218630508\\
86.3	0.0227239569462236\\
86.4	0.0213069520248157\\
86.5	0.0199976226458833\\
86.6	0.0188050611368831\\
86.7	0.0177341710022041\\
86.8	0.0173327039283813\\
86.9	0.0171602401088202\\
87	0.0171039726949553\\
87.1	0.0171568135187052\\
87.2	0.0173392866367753\\
87.3	0.0182136276521675\\
87.4	0.0191447582574636\\
87.5	0.0199530026572917\\
87.6	0.0205600976910228\\
87.7	0.0209290968855739\\
87.8	0.0210638327537042\\
87.9	0.020970676322826\\
88	0.0210254601281451\\
88.1	0.0216605955848067\\
88.2	0.0220941224094725\\
88.3	0.0223890865238215\\
88.4	0.0215628450419602\\
88.5	0.0202635332927569\\
88.6	0.0187940121115379\\
88.7	0.017679230315138\\
88.8	0.0167298830104069\\
88.9	0.0158595933511335\\
89	0.0150257046960062\\
89.1	0.0142057649585395\\
89.2	0.0134558575978425\\
89.3	0.0131449589515507\\
89.4	0.0139960469113136\\
89.5	0.0147852688737915\\
89.6	0.0154732302460641\\
89.7	0.0160393587365435\\
89.8	0.0164735547797918\\
89.9	0.0167721064596196\\
90	0.01693544195012\\
90.1	0.0169667541334098\\
90.2	0.0168710911877477\\
90.3	0.0166547264394343\\
90.4	0.0167068754715782\\
90.5	0.0168489321334673\\
90.6	0.0170360403390675\\
90.7	0.0172510353105018\\
90.8	0.0174855500198721\\
90.9	0.0176205604859077\\
91	0.0176586669497287\\
91.1	0.0176023200793842\\
91.2	0.0174538286747368\\
91.3	0.0173685490511026\\
91.4	0.0172326430718317\\
91.5	0.0169995274289816\\
91.6	0.0170660160227718\\
91.7	0.0172330628587529\\
91.8	0.0174545428708508\\
91.9	0.0176812714365673\\
92	0.0179049876584931\\
92.1	0.0181244119658444\\
92.2	0.0181878453597617\\
92.3	0.0181614585182348\\
92.4	0.018092446304889\\
92.5	0.0180140387016157\\
92.6	0.0179492556795073\\
92.7	0.0178258998220753\\
92.8	0.0176460807605232\\
92.9	0.0174117392708133\\
93	0.0171246860444785\\
93.1	0.0167866300490633\\
93.2	0.0163991986547081\\
93.3	0.0159639515527532\\
93.4	0.0156560834250792\\
93.5	0.015488262848792\\
93.6	0.015366242498509\\
93.7	0.0152511534621803\\
93.8	0.0151280487664659\\
93.9	0.0149921933889107\\
94	0.0148430981477413\\
94.1	0.0146819319155014\\
94.2	0.0145104071489033\\
94.3	0.0143303075351449\\
94.4	0.0141432951431804\\
94.5	0.0139508389381511\\
94.6	0.013754195725171\\
94.7	0.0135544134959604\\
94.8	0.0138193368090525\\
94.9	0.0142409677813209\\
95	0.0146406504496355\\
95.1	0.0150158394373239\\
95.2	0.0153643601608233\\
95.3	0.0156844099942004\\
95.4	0.0159745536058959\\
95.5	0.0156834282572536\\
95.6	0.0154059784857647\\
95.7	0.0151163922134943\\
95.8	0.0148151852360567\\
95.9	0.0145039403643186\\
96	0.0141826413194854\\
96.1	0.0138499915715173\\
96.2	0.013503921032457\\
96.3	0.0131419544378439\\
96.4	0.0127614523241395\\
96.5	0.0121060279413745\\
96.6	0.0116384645480438\\
96.7	0.0117356053064182\\
96.8	0.0118219636605015\\
96.9	0.0119296153217885\\
97	0.0120806370195459\\
97.1	0.0122898131212679\\
97.2	0.012566665147167\\
97.3	0.0129352631938198\\
97.4	0.0134372493627133\\
97.5	0.01400156745145\\
97.6	0.0146030109664479\\
97.7	0.0152290939425883\\
97.8	0.0158728880348624\\
97.9	0.0165305807198559\\
98	0.0172002531012598\\
98.1	0.0178811603969269\\
98.2	0.0185732880358052\\
98.3	0.0192770743775028\\
98.4	0.0199932367175231\\
98.5	0.020500187924378\\
98.6	0.0207647208109087\\
98.7	0.0207859003391413\\
98.8	0.0205771336565193\\
98.9	0.0201581032621365\\
99	0.019551060478062\\
99.1	0.0187790566842279\\
99.2	0.017865045627842\\
99.3	0.0168313867968628\\
99.4	0.0156278940219905\\
99.5	0.0143386597463442\\
99.6	0.0129940590694377\\
99.7	0.011616565730425\\
99.8	0.0102380480360669\\
99.9	0.0088635449787412\\
100	0.00751783875446943\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CAGP}}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,0.486in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={{\fontfamily{phv}\selectfont{\footnotesize Time}}},
ymode=log,
ymin=0.00835731187864075,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\footnotesize{$E_2$}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.20303960001283\\
0.2	1.1983318869473\\
0.3	1.15570874407495\\
0.4	1.09757962396713\\
0.5	1.03873253054666\\
0.6	0.987197675018791\\
0.7	0.97862144080895\\
0.8	1.20785752319954\\
0.9	1.54248484653216\\
1	1.85369765455299\\
1.1	2.18147465231963\\
1.2	2.45308585816699\\
1.3	2.68018453645442\\
1.4	2.87477612653866\\
1.5	3.04511190271245\\
1.6	3.22000009229844\\
1.7	3.40159809786506\\
1.8	3.59113746011869\\
1.9	3.78907413721227\\
2	3.99521932593103\\
2.1	4.20886908383121\\
2.2	4.35345426645053\\
2.3	4.47744031882214\\
2.4	4.58793334663111\\
2.5	4.6902914809416\\
2.6	4.78845611426516\\
2.7	4.88523015032492\\
2.8	4.92684820877412\\
2.9	4.93555887867916\\
3	4.92589533592938\\
3.1	4.90742881210419\\
3.2	4.88639175816199\\
3.3	4.86672634565286\\
3.4	4.85080605891678\\
3.5	4.83994769493075\\
3.6	4.69875539877724\\
3.7	4.53838160366172\\
3.8	4.37293786090289\\
3.9	4.17705966491745\\
4	3.96564865625029\\
4.1	3.75095671944587\\
4.2	3.54197914610751\\
4.3	3.34520998693707\\
4.4	3.16532387031264\\
4.5	3.00565010759037\\
4.6	2.86848504369657\\
4.7	2.75529734180144\\
4.8	2.66686808211569\\
4.9	2.60339469248921\\
5	2.56457699427339\\
5.1	2.54969524429693\\
5.2	2.55768419587244\\
5.3	2.61035978458578\\
5.4	2.690448724811\\
5.5	2.79227154090047\\
5.6	2.84957443173372\\
5.7	2.88773076354909\\
5.8	2.91770673942467\\
5.9	2.96445336970491\\
6	3.0328194056502\\
6.1	3.08378617927414\\
6.2	3.12344006300539\\
6.3	3.15419848265801\\
6.4	3.17693313341432\\
6.5	3.19195488388604\\
6.6	3.19946427672728\\
6.7	3.19974518678599\\
6.8	3.16381192578153\\
6.9	3.11250543522922\\
7	3.06121264200843\\
7.1	3.03224759217079\\
7.2	3.02840751561216\\
7.3	3.02812442987728\\
7.4	3.03376124967689\\
7.5	3.04800474406974\\
7.6	3.07212536663212\\
7.7	3.10624076021197\\
7.8	3.14972947027825\\
7.9	3.2015461502195\\
8	3.260436345484\\
8.1	3.32507762270957\\
8.2	3.39417018583148\\
8.3	3.46649344427802\\
8.4	3.54093953938956\\
8.5	3.61653097510397\\
8.6	3.69242699817091\\
8.7	3.76792187864823\\
8.8	3.84243740324128\\
8.9	3.91918526507629\\
9	3.99999644277878\\
9.1	4.08563194330303\\
9.2	4.17607418607744\\
9.3	4.27078508195043\\
9.4	4.36891853302405\\
9.5	4.46948125995094\\
9.6	4.5714443464166\\
9.7	4.67381408253231\\
9.8	4.77567286068626\\
9.9	4.87619995647683\\
10	4.98848243273734\\
10.1	5.09551950874311\\
10.2	5.19428701447285\\
10.3	5.1515286045265\\
10.4	5.03923325149395\\
10.5	4.8909522345368\\
10.6	4.72313925166797\\
10.7	4.58061621966276\\
10.8	4.46506433522107\\
10.9	4.37809135516516\\
11	4.32116562138226\\
11.1	4.29552953404033\\
11.2	4.30211797147393\\
11.3	4.34149746829392\\
11.4	4.30565219161757\\
11.5	4.22761601961025\\
11.6	4.12926074175256\\
11.7	4.02482609377261\\
11.8	3.92342199650381\\
11.9	3.83073009179201\\
12	3.75015037634629\\
12.1	3.68357280866402\\
12.2	3.65796107617738\\
12.3	3.6739809325433\\
12.4	3.73199076720813\\
12.5	3.83202643038443\\
12.6	3.9737249460239\\
12.7	4.04591162816983\\
12.8	4.07635521945448\\
12.9	4.08570821688142\\
13	4.08891259391283\\
13.1	4.0963157172299\\
13.2	4.11461363959491\\
13.3	4.1476617938989\\
13.4	4.19716954098446\\
13.5	4.263286374874\\
13.6	4.3450852319196\\
13.7	4.4409495012804\\
13.8	4.54887282360094\\
13.9	4.66668291926226\\
14	4.79220171713895\\
14.1	4.93548225093442\\
14.2	5.07104264175452\\
14.3	5.19015998523918\\
14.4	5.29492998455498\\
14.5	5.38973973535434\\
14.6	5.47845574447966\\
14.7	5.56367386264669\\
14.8	5.64671243349817\\
14.9	5.72785737383256\\
15	5.64884610608948\\
15.1	5.49456634129487\\
15.2	5.33167278810478\\
15.3	5.17313471741139\\
15.4	5.02836331513124\\
15.5	4.90392400148371\\
15.6	4.74532275795063\\
15.7	4.5712035543297\\
15.8	4.39521982603222\\
15.9	4.22712131297331\\
16	4.06816631774923\\
16.1	3.92085158248142\\
16.2	3.78743915213226\\
16.3	3.66977244813283\\
16.4	3.57124695377885\\
16.5	3.49397027504634\\
16.6	3.4094979474666\\
16.7	3.3299558255758\\
16.8	3.26145203528796\\
16.9	3.20836501095461\\
17	3.17372030570633\\
17.1	3.15947977558973\\
17.2	3.16676179573545\\
17.3	3.19600672245274\\
17.4	3.27480400627558\\
17.5	3.32105842273143\\
17.6	3.35545312863738\\
17.7	3.38692622257879\\
17.8	3.38919506548004\\
17.9	3.38018029500649\\
18	3.37186375564066\\
18.1	3.37145230635974\\
18.2	3.38287624636361\\
18.3	3.40788813545717\\
18.4	3.44681154408621\\
18.5	3.49904602812942\\
18.6	3.56340870866479\\
18.7	3.63836758684415\\
18.8	3.72220358587046\\
18.9	3.85146192033584\\
19	4.02513015219724\\
19.1	4.24248671484525\\
19.2	4.50267270733288\\
19.3	4.804335771809\\
19.4	5.14536978056673\\
19.5	5.52277562559248\\
19.6	5.93265675379082\\
19.7	6.16422010089607\\
19.8	6.27613501872769\\
19.9	6.31289058253865\\
20	6.30732145492333\\
20.1	6.26748146821068\\
20.2	6.20125763447173\\
20.3	6.11485975296878\\
20.4	6.01317502249223\\
20.5	5.90022272922265\\
20.6	5.77948361262165\\
20.7	5.65410834415359\\
20.8	5.52703276659248\\
20.9	5.40494372757781\\
21	5.2918530774845\\
21.1	5.18978397870171\\
21.2	5.09938872412029\\
21.3	5.02044565441057\\
21.4	4.95223005306656\\
21.5	4.89377378344169\\
21.6	4.8440355393035\\
21.7	4.80200429110941\\
21.8	4.76675593162853\\
21.9	4.7628405332576\\
22	4.79020355976109\\
22.1	4.84958839719308\\
22.2	4.94204872804044\\
22.3	5.06848323772339\\
22.4	5.22927407022077\\
22.5	5.42405661506999\\
22.6	5.6516205838798\\
22.7	5.90992397820763\\
22.8	6.19619072546294\\
22.9	6.31193360648545\\
23	6.38547462260986\\
23.1	6.43676740250151\\
23.2	6.48014845290267\\
23.3	6.44004281259523\\
23.4	6.3524444295785\\
23.5	6.23025561610389\\
23.6	6.08614411077238\\
23.7	5.92956845882441\\
23.8	5.76733096484523\\
23.9	5.60437744959734\\
24	5.4128127792503\\
24.1	5.20500731081502\\
24.2	4.98889799932759\\
24.3	4.75370803592363\\
24.4	4.52011241241268\\
24.5	4.29864420768082\\
24.6	4.11847020558161\\
24.7	3.98140140100364\\
24.8	3.88897711757019\\
24.9	3.77639464583173\\
25	3.65847099139226\\
25.1	3.54621525589022\\
25.2	3.44763832438589\\
25.3	3.36837773373716\\
25.4	3.31220213885014\\
25.5	3.28142290612301\\
25.6	3.27722485824168\\
25.7	3.29992348154778\\
25.8	3.34915689405378\\
25.9	3.42402382611505\\
26	3.52318154475319\\
26.1	3.64491899188329\\
26.2	3.78721994673674\\
26.3	3.94782855546881\\
26.4	4.15142833139433\\
26.5	4.39578929682301\\
26.6	4.62668503304406\\
26.7	4.74683972828512\\
26.8	4.80765767418552\\
26.9	4.83261445402688\\
27	4.83265535656711\\
27.1	4.76460639586266\\
27.2	4.65927091838435\\
27.3	4.53846988951207\\
27.4	4.41653041418242\\
27.5	4.30246797076367\\
27.6	4.20166012751918\\
27.7	4.11702433094171\\
27.8	4.04983257150885\\
27.9	4.00027054757992\\
28	3.99619459237591\\
28.1	4.03766126556034\\
28.2	4.04792728964009\\
28.3	4.04320085012336\\
28.4	4.03515951858039\\
28.5	4.03202217760769\\
28.6	4.03932577238253\\
28.7	4.06053064765663\\
28.8	4.09750465749047\\
28.9	4.15091271396227\\
29	4.22052924449888\\
29.1	4.30548738239295\\
29.2	4.40447688403782\\
29.3	4.51590110508682\\
29.4	4.63800141451813\\
29.5	4.76895533326665\\
29.6	4.90695280957695\\
29.7	5.05025368021932\\
29.8	5.1972286185978\\
29.9	5.34638564585874\\
30	5.49638436851849\\
30.1	5.64604027654979\\
30.2	5.79432151862262\\
30.3	5.9403404854484\\
30.4	6.08334227735915\\
30.5	6.22269175750317\\
30.6	6.35786046399178\\
30.7	6.48841423425848\\
30.8	6.58953436188346\\
30.9	6.65348024813139\\
31	6.67875507891439\\
31.1	6.66701315153415\\
31.2	6.62168010503719\\
31.3	6.54718262782299\\
31.4	6.49713219740139\\
31.5	6.47184914767423\\
31.6	6.47134689529531\\
31.7	6.43507438918184\\
31.8	6.29155183859724\\
31.9	6.07456004649387\\
32	5.80990423133898\\
32.1	5.56933269333574\\
32.2	5.28806619794476\\
32.3	5.01126490764231\\
32.4	4.7474455532092\\
32.5	4.50327296852472\\
32.6	4.28394507870918\\
32.7	4.09347454103311\\
32.8	3.93488915562163\\
32.9	3.76977973819698\\
33	3.62072994525711\\
33.1	3.49901341693392\\
33.2	3.41046415666313\\
33.3	3.35795912243701\\
33.4	3.34255604336997\\
33.5	3.36407485580794\\
33.6	3.42143186700602\\
33.7	3.51285062995048\\
33.8	3.63600366710166\\
33.9	3.78811378033499\\
34	3.90216065729079\\
34.1	3.9975066699704\\
34.2	4.1380323558358\\
34.3	4.32263201544677\\
34.4	4.5500099322123\\
34.5	4.81853164411606\\
34.6	5.12609364865547\\
34.7	5.38648094930061\\
34.8	5.62154069992281\\
34.9	5.8407690766293\\
35	6.04820246624723\\
35.1	6.24531957632874\\
35.2	6.4323644650247\\
35.3	6.60900209555539\\
35.4	6.77466739083062\\
35.5	6.92875964476855\\
35.6	7.07075230941774\\
35.7	7.20025392696538\\
35.8	7.12420254444152\\
35.9	6.94866825482435\\
36	6.72095494133536\\
36.1	6.42094498972751\\
36.2	6.08279960395856\\
36.3	5.73151600960754\\
36.4	5.38488049941556\\
36.5	5.05510019555432\\
36.6	4.75009584122339\\
36.7	4.47453104851797\\
36.8	4.23065573309339\\
36.9	4.01900838692501\\
37	3.83899107133349\\
37.1	3.68931837185473\\
37.2	3.56834473856282\\
37.3	3.474283718894\\
37.4	3.40533961636893\\
37.5	3.3597742805245\\
37.6	3.33592988272181\\
37.7	3.33222464436697\\
37.8	3.30572094304507\\
37.9	3.27389101584294\\
38	3.24463940856294\\
38.1	3.22125638810166\\
38.2	3.20477601619384\\
38.3	3.19512140883772\\
38.4	3.19167546515146\\
38.5	3.19357275885973\\
38.6	3.19985277486602\\
38.7	3.18089391379196\\
38.8	3.15264654395519\\
38.9	3.14889594657216\\
39	3.17303926790272\\
39.1	3.22725813752528\\
39.2	3.312721481982\\
39.3	3.42974050279957\\
39.4	3.57788983137267\\
39.5	3.75610845620197\\
39.6	3.96279356531368\\
39.7	4.19589869190035\\
39.8	4.45304389669179\\
39.9	4.73164036224396\\
40	5.0290257711451\\
40.1	5.34260181264448\\
40.2	5.66996261588586\\
40.3	6.00900352410394\\
40.4	6.3580029624487\\
40.5	6.71567493821073\\
40.6	7.0811944816777\\
40.7	7.45420202275067\\
40.8	7.83479489468908\\
40.9	8.22351503207861\\
41	8.62134197593865\\
41.1	9.0297000608063\\
41.2	9.29990462747469\\
41.3	9.49356922627562\\
41.4	9.64609938404106\\
41.5	9.77876127637515\\
41.6	9.90453033040233\\
41.7	10.0315268411206\\
41.8	10.0634697803581\\
41.9	10.0411518149129\\
42	9.99496110553673\\
42.1	9.94715580556004\\
42.2	9.91412040982048\\
42.3	9.90815895743498\\
42.4	9.93882244307416\\
42.5	10.013879101499\\
42.6	10.1400415816878\\
42.7	10.3235390204611\\
42.8	10.5705872649613\\
42.9	10.8877751804474\\
43	11.2823506282192\\
43.1	11.7623496441827\\
43.2	12.3364498768018\\
43.3	13.0133167695206\\
43.4	13.8000115853511\\
43.5	14.6987177190214\\
43.6	15.7006839435379\\
43.7	16.7763127153437\\
43.8	17.5228146464747\\
43.9	17.866826287353\\
44	17.789072507795\\
44.1	17.3366842744632\\
44.2	16.5660289353128\\
44.3	15.5508403252374\\
44.4	14.3586066728331\\
44.5	13.0569239614679\\
44.6	11.7086268910612\\
44.7	10.36208142109\\
44.8	9.047308555634\\
44.9	7.77959747997464\\
45	6.58910394420194\\
45.1	5.48276153439201\\
45.2	4.4626807142326\\
45.3	3.52872674317368\\
45.4	2.67956371790974\\
45.5	1.90440366638681\\
45.6	1.41356786895589\\
45.7	1.33018554678854\\
45.8	1.69991818842843\\
45.9	1.99541032749732\\
46	2.24097595244038\\
46.1	2.44113005791316\\
46.2	2.65101225577875\\
46.3	2.8748592467958\\
46.4	3.1112472215944\\
46.5	3.35933847781044\\
46.6	3.61944892442691\\
46.7	3.89273146852691\\
46.8	4.12193192015035\\
46.9	4.30873945117885\\
47	4.4542045960887\\
47.1	4.56028093042663\\
47.2	4.62989209746892\\
47.3	4.66660711062799\\
47.4	4.55078935136583\\
47.5	4.40216980168076\\
47.6	4.25748935616207\\
47.7	4.12776594816413\\
47.8	4.01613899302775\\
47.9	3.85818595080425\\
48	3.66696852571546\\
48.1	3.45395268611854\\
48.2	3.22738332617468\\
48.3	2.99234272846912\\
48.4	2.75131195605561\\
48.5	2.50479612347074\\
48.6	2.25187380626088\\
48.7	1.9671151477505\\
48.8	1.66977718779395\\
48.9	1.46306337708793\\
49	1.30472005726036\\
49.1	1.2809309658552\\
49.2	1.27860756504697\\
49.3	1.29143567448607\\
49.4	1.31611051720331\\
49.5	1.37985646616533\\
49.6	1.85878161010147\\
49.7	2.36518863396791\\
49.8	2.89440089681507\\
49.9	3.4405535999174\\
50	3.99738964413929\\
50.1	4.55907908603679\\
50.2	5.12081468909269\\
50.3	5.67908498394498\\
50.4	6.23167575272373\\
50.5	6.77751417645971\\
50.6	7.16580817248987\\
50.7	7.36745200975154\\
50.8	7.43488940662937\\
50.9	7.41243215244272\\
51	7.33633439732231\\
51.1	7.14224288321273\\
51.2	6.87422172084816\\
51.3	6.61451514377406\\
51.4	6.36394030995945\\
51.5	6.12298225128153\\
51.6	5.89219903731085\\
51.7	5.67241764190447\\
51.8	5.46479238814031\\
51.9	5.27078499222777\\
52	5.09210461319227\\
52.1	4.93063206137922\\
52.2	4.78834312832035\\
52.3	4.66723994130687\\
52.4	4.56929510609245\\
52.5	4.49641053753423\\
52.6	4.42612781264524\\
52.7	4.36357362775329\\
52.8	4.31171344799921\\
52.9	4.27248455355418\\
53	4.21012595666386\\
53.1	4.14479927530608\\
53.2	4.09009654571734\\
53.3	4.05504132109476\\
53.4	4.04552587517571\\
53.5	4.01959443898361\\
53.6	3.99102289379261\\
53.7	3.9760732138365\\
53.8	3.98085541666261\\
53.9	4.00925784289379\\
54	4.06355735164742\\
54.1	4.14487658840701\\
54.2	4.19393919330911\\
54.3	4.22938481403051\\
54.4	4.23596863529713\\
54.5	4.22097845948299\\
54.6	4.19085478248907\\
54.7	4.15776261819097\\
54.8	4.14913924267696\\
54.9	4.16447029214472\\
55	4.20263148514193\\
55.1	4.22545064817655\\
55.2	4.239703445794\\
55.3	4.24892837964184\\
55.4	4.25483004086548\\
55.5	4.2580282352225\\
55.6	4.25849276682786\\
55.7	4.25581308908838\\
55.8	4.24937332427542\\
55.9	4.23846912125849\\
56	4.22238691832787\\
56.1	4.16269603062253\\
56.2	4.07823703961854\\
56.3	3.95052942982654\\
56.4	3.798089946639\\
56.5	3.65206593150414\\
56.6	3.50268941462852\\
56.7	3.35600790503667\\
56.8	3.21603650132791\\
56.9	3.08528479245598\\
57	2.96515628087282\\
57.1	2.85625401557078\\
57.2	2.75861718117065\\
57.3	2.67190533651681\\
57.4	2.56425732045712\\
57.5	2.44121570624642\\
57.6	2.31038144635396\\
57.7	2.17771547075388\\
57.8	2.04754738126245\\
57.9	1.92299952961749\\
58	1.80633693450397\\
58.1	1.69920819530269\\
58.2	1.60280433796352\\
58.3	1.51796239239447\\
58.4	1.44514149278642\\
58.5	1.38450588400866\\
58.6	1.33600399514538\\
58.7	1.29943427061244\\
58.8	1.27986532791515\\
58.9	1.27716917926113\\
59	1.29106519546861\\
59.1	1.32110725113294\\
59.2	1.36668029696668\\
59.3	1.42700315164102\\
59.4	1.4786387616073\\
59.5	1.52382365019686\\
59.6	1.54718972136995\\
59.7	1.55768789791131\\
59.8	1.56212432468161\\
59.9	1.55234248438191\\
60	1.53612349714377\\
60.1	1.52500384429702\\
60.2	1.52088283618711\\
60.3	1.52513854916592\\
60.4	1.53869463307797\\
60.5	1.56208624767364\\
60.6	1.57496950694201\\
60.7	1.58036930207378\\
60.8	1.58182820487248\\
60.9	1.58180599997399\\
61	1.5818270457059\\
61.1	1.58278215229676\\
61.2	1.58516107812756\\
61.3	1.58920890339555\\
61.4	1.59502646967972\\
61.5	1.60263285654187\\
61.6	1.61200283171328\\
61.7	1.62308815830091\\
61.8	1.62605911170615\\
61.9	1.62325717138143\\
62	1.61587004847134\\
62.1	1.60458549199029\\
62.2	1.58988296013029\\
62.3	1.57215990589528\\
62.4	1.55178491435654\\
62.5	1.52911894379458\\
62.6	1.50452273951393\\
62.7	1.47835821661599\\
62.8	1.45098710939202\\
62.9	1.41326505323695\\
63	1.37172789951372\\
63.1	1.33114957661376\\
63.2	1.29489892021856\\
63.3	1.26523784460355\\
63.4	1.24711822219731\\
63.5	1.24081793752794\\
63.6	1.24634304497867\\
63.7	1.26346761694271\\
63.8	1.29176947869742\\
63.9	1.33066133314597\\
64	1.37941796290249\\
64.1	1.43720042372679\\
64.2	1.50307805115891\\
64.3	1.55311017858589\\
64.4	1.6034779340993\\
64.5	1.65501956410629\\
64.6	1.70823122804514\\
64.7	1.73783760512106\\
64.8	1.74851289892193\\
64.9	1.73115393883815\\
65	1.69646091067174\\
65.1	1.65003974474944\\
65.2	1.59520918370179\\
65.3	1.54769679033353\\
65.4	1.50788721086897\\
65.5	1.47604979848444\\
65.6	1.45236362363148\\
65.7	1.43692847693113\\
65.8	1.42976741805993\\
65.9	1.43082617752186\\
66	1.43997233623951\\
66.1	1.45699570286845\\
66.2	1.48161052770602\\
66.3	1.51345979564768\\
66.4	1.55212163114155\\
66.5	1.59711772924194\\
66.6	1.62654167726159\\
66.7	1.64749415019206\\
66.8	1.66505308622907\\
66.9	1.68271060900962\\
67	1.70274845956745\\
67.1	1.72654448479065\\
67.2	1.75481730395127\\
67.3	1.78782016801992\\
67.4	1.79688644140854\\
67.5	1.79210027197872\\
67.6	1.78051188878503\\
67.7	1.76703973606141\\
67.8	1.75838091656252\\
67.9	1.75505023377751\\
68	1.75729460139291\\
68.1	1.7651368777806\\
68.2	1.77844966449988\\
68.3	1.79702392126253\\
68.4	1.82062164622122\\
68.5	1.84901216561756\\
68.6	1.88199527653913\\
68.7	1.89247991130694\\
68.8	1.88950670531837\\
68.9	1.87973781465453\\
69	1.86798448284437\\
69.1	1.85766593969018\\
69.2	1.85117413123103\\
69.3	1.85015221725726\\
69.4	1.85570453972003\\
69.5	1.868555394426\\
69.6	1.88917033361421\\
69.7	1.91784988809883\\
69.8	1.9548025499158\\
69.9	2.00020174438214\\
70	2.05423016654564\\
70.1	2.11711401954925\\
70.2	2.18914916707805\\
70.3	2.27072085717451\\
70.4	2.36231840510641\\
70.5	2.46454599397702\\
70.6	2.58107276849142\\
70.7	2.7129516893771\\
70.8	2.79267220849544\\
70.9	2.83772516086013\\
71	2.89849852913038\\
71.1	2.97417986058676\\
71.2	3.0637515151812\\
71.3	3.16609775672903\\
71.4	3.28006405563494\\
71.5	3.40449043795439\\
71.6	3.50043157602743\\
71.7	3.54741828161568\\
71.8	3.56742421696834\\
71.9	3.57054077638908\\
72	3.56186470525833\\
72.1	3.5442317186718\\
72.2	3.52816053309552\\
72.3	3.45941998015662\\
72.4	3.35746263231094\\
72.5	3.23299134395116\\
72.6	3.09603689114142\\
72.7	2.95213733670132\\
72.8	2.80503839909182\\
72.9	2.63740688149749\\
73	2.45666629656796\\
73.1	2.26750514207211\\
73.2	2.07349800090766\\
73.3	1.8777550577139\\
73.4	1.68316076181695\\
73.5	1.4924427471408\\
73.6	1.30817133448173\\
73.7	1.1327312100788\\
73.8	0.968352296031047\\
73.9	0.814525585451615\\
74	0.671811533865093\\
74.1	0.541129537610437\\
74.2	0.428025516207354\\
74.3	0.331620959871286\\
74.4	0.249903714753812\\
74.5	0.188317285968568\\
74.6	0.178812271973143\\
74.7	0.187526492222655\\
74.8	0.22713421987101\\
74.9	0.25004199804553\\
75	0.243908802168334\\
75.1	0.229677700847613\\
75.2	0.208183656929986\\
75.3	0.18013195885849\\
75.4	0.196188051679171\\
75.5	0.212201176134007\\
75.6	0.272689738724172\\
75.7	0.342049492171453\\
75.8	0.416998077734708\\
75.9	0.501756295297808\\
76	0.591265478228192\\
76.1	0.683732330869357\\
76.2	0.778350497298593\\
76.3	0.874524882869591\\
76.4	0.971612794373429\\
76.5	1.06886622634423\\
76.6	1.16544849893627\\
76.7	1.26047434876405\\
76.8	1.35305327617314\\
76.9	1.44232847539321\\
77	1.52750883626886\\
77.1	1.60789365177942\\
77.2	1.68289054707079\\
77.3	1.69314039785496\\
77.4	1.67433775779427\\
77.5	1.63712214104747\\
77.6	1.58932337716621\\
77.7	1.53658635757498\\
77.8	1.4828837924155\\
77.9	1.4309288954373\\
78	1.38250310750727\\
78.1	1.338713896249\\
78.2	1.30019591787875\\
78.3	1.25105907738518\\
78.4	1.1999119264625\\
78.5	1.14894577157203\\
78.6	1.09982881317121\\
78.7	1.05665375144499\\
78.8	1.01840327099565\\
78.9	0.985466444054064\\
79	0.958546916819898\\
79.1	0.938293614369667\\
79.2	0.925196155344357\\
79.3	0.907667456300139\\
79.4	0.890047847312319\\
79.5	0.874279022622214\\
79.6	0.861482708675947\\
79.7	0.852336640387859\\
79.8	0.847219189731225\\
79.9	0.846293095332572\\
80	0.849563491276004\\
80.1	0.856920865008816\\
80.2	0.86817392175795\\
80.3	0.875626072848564\\
80.4	0.882573080973066\\
80.5	0.890124768209309\\
80.6	0.892513704017754\\
80.7	0.893600774654395\\
80.8	0.908001432349172\\
80.9	0.935659796344199\\
81	0.976385059170556\\
81.1	1.0012624593985\\
81.2	1.0384567568987\\
81.3	1.08771771421599\\
81.4	1.14868062022779\\
81.5	1.18637130565069\\
81.6	1.20983985980737\\
81.7	1.22458584687057\\
81.8	1.23407539820963\\
81.9	1.2405131674065\\
82	1.24531208190626\\
82.1	1.24939252338367\\
82.2	1.25337317229805\\
82.3	1.25769120268632\\
82.4	1.27263540901934\\
82.5	1.29836866251745\\
82.6	1.33489866701518\\
82.7	1.38210262964258\\
82.8	1.43975132111085\\
82.9	1.46567442983665\\
83	1.4722780369954\\
83.1	1.4667583397062\\
83.2	1.45377558048327\\
83.3	1.43647668410615\\
83.4	1.4170473020084\\
83.5	1.4085158497508\\
83.6	1.39231299234067\\
83.7	1.373461944662\\
83.8	1.35559888653115\\
83.9	1.34128475287791\\
84	1.33225820464281\\
84.1	1.31073343962515\\
84.2	1.28726547332084\\
84.3	1.26398414120614\\
84.4	1.24265696474688\\
84.5	1.22458319007891\\
84.6	1.21068961615994\\
84.7	1.20236466230571\\
84.8	1.20055294706396\\
84.9	1.2058560978863\\
85	1.21861535510159\\
85.1	1.23897754366558\\
85.2	1.26694700203846\\
85.3	1.30242620305415\\
85.4	1.34524756507226\\
85.5	1.40037382459501\\
85.6	1.46770425876172\\
85.7	1.54696617210641\\
85.8	1.63774985874111\\
85.9	1.73954281022289\\
86	1.85176187381352\\
86.1	1.97378426608291\\
86.2	2.10497761626781\\
86.3	2.24472855700724\\
86.4	2.39246916957713\\
86.5	2.54770068485555\\
86.6	2.71001406336195\\
86.7	2.87910730588351\\
86.8	3.00111539200461\\
86.9	3.09741616965251\\
87	3.17997420178266\\
87.1	3.25573476707882\\
87.2	3.32877175095899\\
87.3	3.35697318024119\\
87.4	3.35317241274059\\
87.5	3.32453316583937\\
87.6	3.27613977788998\\
87.7	3.21194473791282\\
87.8	3.13515852643489\\
87.9	3.04847236576416\\
88	2.95420566811886\\
88.1	2.8544096568205\\
88.2	2.75094194038778\\
88.3	2.64552010711081\\
88.4	2.55299333637728\\
88.5	2.47370304995143\\
88.6	2.40783502328862\\
88.7	2.34029169768164\\
88.8	2.27353558709716\\
88.9	2.20926901269104\\
89	2.1486799980108\\
89.1	2.09260332540621\\
89.2	2.01286240671967\\
89.3	1.92227680530876\\
89.4	1.83380799238989\\
89.5	1.75065071516466\\
89.6	1.67520803945601\\
89.7	1.60931045854293\\
89.8	1.55433940824069\\
89.9	1.51130475146352\\
90	1.48089810170984\\
90.1	1.46353239011933\\
90.2	1.45937310557509\\
90.3	1.46836431863633\\
90.4	1.46764184924019\\
90.5	1.46670902182848\\
90.6	1.46934497368719\\
90.7	1.47735303270693\\
90.8	1.4915413524657\\
90.9	1.52886334159478\\
91	1.58937838710757\\
91.1	1.67286818160982\\
91.2	1.77884278168364\\
91.3	1.8782808430401\\
91.4	1.97723406217148\\
91.5	2.07825010013183\\
91.6	2.12360350033368\\
91.7	2.1410536808497\\
91.8	2.13163311862229\\
91.9	2.10928004953338\\
92	2.08280405325038\\
92.1	2.05777785921628\\
92.2	2.03764481727756\\
92.3	2.02615760668956\\
92.4	2.02561217217435\\
92.5	2.03720734528576\\
92.6	2.06133896518426\\
92.7	2.10753569320903\\
92.8	2.17599376147886\\
92.9	2.26654167203771\\
93	2.37868625014271\\
93.1	2.51166206961325\\
93.2	2.66447937989891\\
93.3	2.83597070164189\\
93.4	2.92947429340256\\
93.5	2.961452903355\\
93.6	2.95722616776963\\
93.7	2.92902497547503\\
93.8	2.8832817971046\\
93.9	2.823916669725\\
94	2.75378617359612\\
94.1	2.67530310182833\\
94.2	2.59068568961415\\
94.3	2.50204348186125\\
94.4	2.41139284809112\\
94.5	2.32064376811922\\
94.6	2.23157647270885\\
94.7	2.14581626879746\\
94.8	2.06481036560798\\
94.9	1.98980854949114\\
95	1.92184867809897\\
95.1	1.86174752256334\\
95.2	1.81009719514224\\
95.3	1.76726715029845\\
95.4	1.73341151247189\\
95.5	1.70022645461315\\
95.6	1.67480879290369\\
95.7	1.66128600065795\\
95.8	1.66169769053646\\
95.9	1.67658714366293\\
96	1.70551942862438\\
96.1	1.74745136688832\\
96.2	1.80098553976526\\
96.3	1.86454337154972\\
96.4	1.93648306768113\\
96.5	2.03988176918276\\
96.6	2.17409268702342\\
96.7	2.27821806411666\\
96.8	2.3640413154398\\
96.9	2.44043806455897\\
97	2.51387320565468\\
97.1	2.58884857034925\\
97.2	2.66830069527745\\
97.3	2.76351422825134\\
97.4	2.85155920111463\\
97.5	2.92746826720921\\
97.6	2.99128423743533\\
97.7	3.04404509996143\\
97.8	3.08706786576629\\
97.9	3.12178941055774\\
98	3.14970533375923\\
98.1	3.17232948043143\\
98.2	3.19116050699888\\
98.3	3.20765268567117\\
98.4	3.22319016289307\\
98.5	3.22854855334488\\
98.6	3.22092654464552\\
98.7	3.19999083505294\\
98.8	3.16654881579201\\
98.9	3.12191550101651\\
99	3.06761463019077\\
99.1	3.00524085657945\\
99.2	2.93639943195747\\
99.3	2.86268218383412\\
99.4	2.78477548514968\\
99.5	2.69602668610606\\
99.6	2.60440519289384\\
99.7	2.51438673956993\\
99.8	2.41478656537623\\
99.9	2.31549760068645\\
100	2.22360683341514\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize Without learning}}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.20303960001283\\
0.2	1.19837550729659\\
0.3	1.15390093941941\\
0.4	1.08691967936114\\
0.5	1.00948575098737\\
0.6	0.928401616165381\\
0.7	0.847557311476775\\
0.8	0.769194634600533\\
0.9	0.694599462695094\\
1	0.620519837218986\\
1.1	0.553143907783836\\
1.2	0.494392219516827\\
1.3	0.442954796675646\\
1.4	0.397713394155439\\
1.5	0.355393316955428\\
1.6	0.316799818572617\\
1.7	0.28123808822717\\
1.8	0.248345107010153\\
1.9	0.217917302093512\\
2	0.189822725144229\\
2.1	0.16395718838706\\
2.2	0.140945239033171\\
2.3	0.119652130846513\\
2.4	0.100057540304596\\
2.5	0.0821077668129895\\
2.6	0.0657266606313435\\
2.7	0.0597323509031454\\
2.8	0.0578139729620877\\
2.9	0.0603054898999387\\
3	0.0709403689466184\\
3.1	0.0810682955500238\\
3.2	0.0907379352206385\\
3.3	0.0999939138139439\\
3.4	0.108872973024935\\
3.5	0.117404573059433\\
3.6	0.121910753525168\\
3.7	0.126140490042714\\
3.8	0.130289482651357\\
3.9	0.1330088617939\\
4	0.134554011663118\\
4.1	0.135252867995215\\
4.2	0.135354212045449\\
4.3	0.135037808570614\\
4.4	0.13443640061494\\
4.5	0.133651658139932\\
4.6	0.132764354624658\\
4.7	0.131840673526489\\
4.8	0.130936091101468\\
4.9	0.130097774376576\\
5	0.129366082051891\\
5.1	0.128775531848398\\
5.2	0.12835545719748\\
5.3	0.128129929371258\\
5.4	0.127994456933008\\
5.5	0.127623514735232\\
5.6	0.126458887937076\\
5.7	0.124845919792973\\
5.8	0.122963263512889\\
5.9	0.121116204643768\\
6	0.11944148971074\\
6.1	0.117592772973004\\
6.2	0.115662011847154\\
6.3	0.113707225884624\\
6.4	0.111769618757876\\
6.5	0.109881116635581\\
6.6	0.108067715216815\\
6.7	0.106351002416955\\
6.8	0.10397519538424\\
6.9	0.101218723287854\\
7	0.0982745272247871\\
7.1	0.095571604889656\\
7.2	0.0931870139093511\\
7.3	0.0907603101657063\\
7.4	0.0883555246974067\\
7.5	0.0860326632823781\\
7.6	0.0838302698660281\\
7.7	0.0817707089440793\\
7.8	0.079865861526813\\
7.9	0.0781210223996311\\
8	0.0765373722875496\\
8.1	0.0751135205829235\\
8.2	0.073846466675947\\
8.3	0.0727322021390188\\
8.4	0.0717660924427998\\
8.5	0.0709431239943691\\
8.6	0.070258069234898\\
8.7	0.0697056019772188\\
8.8	0.069280382427696\\
8.9	0.0689705793623671\\
9	0.0687674364823873\\
9.1	0.0686645758552403\\
9.2	0.0686574530503782\\
9.3	0.0687429367683755\\
9.4	0.0689189863313283\\
9.5	0.0691844048822242\\
9.6	0.0695386508013597\\
9.7	0.0699816937840573\\
9.8	0.070513905146361\\
9.9	0.0711359743492942\\
10	0.0719517750779785\\
10.1	0.0729437777372394\\
10.2	0.0740932988861031\\
10.3	0.0755325135399116\\
10.4	0.0772809728824363\\
10.5	0.0793178413432641\\
10.6	0.0816065199637334\\
10.7	0.0845357691274623\\
10.8	0.088116762349472\\
10.9	0.0923612158259607\\
11	0.0972815634226333\\
11.1	0.102891030155661\\
11.2	0.109203662533714\\
11.3	0.116234341816637\\
11.4	0.12122020390472\\
11.5	0.124710444668715\\
11.6	0.127185887756397\\
11.7	0.12897313540733\\
11.8	0.13028753102401\\
11.9	0.131273963631343\\
12	0.132034035182088\\
12.1	0.13264294031336\\
12.2	0.134047181960019\\
12.3	0.136252137504159\\
12.4	0.139265283552908\\
12.5	0.143096050741725\\
12.6	0.147755619993959\\
12.7	0.150247254540645\\
12.8	0.151373049069386\\
12.9	0.151703105523416\\
13	0.151638796055315\\
13.1	0.151458875691789\\
13.2	0.151353390828076\\
13.3	0.151448658510501\\
13.4	0.151825638496279\\
13.5	0.152533399151\\
13.6	0.153598940472273\\
13.7	0.1550343169632\\
13.8	0.156841764554827\\
13.9	0.159017357230968\\
14	0.161553585129039\\
14.1	0.164892812967386\\
14.2	0.168044291803872\\
14.3	0.170812372462397\\
14.4	0.173245783583663\\
14.5	0.175445738679286\\
14.6	0.177505679821818\\
14.7	0.17949675918565\\
14.8	0.181468131767162\\
14.9	0.183451192423105\\
15	0.182256638664952\\
15.1	0.179499993797062\\
15.2	0.17694655197897\\
15.3	0.174917211664936\\
15.4	0.17363938788075\\
15.5	0.173272148040678\\
15.6	0.171646299391937\\
15.7	0.169334332645066\\
15.8	0.166732454555581\\
15.9	0.164113362606687\\
16	0.161433864402876\\
16.1	0.158735010515882\\
16.2	0.156072533120153\\
16.3	0.153504193757986\\
16.4	0.151160327020639\\
16.5	0.149127009785196\\
16.6	0.146686210653957\\
16.7	0.143942314596536\\
16.8	0.141124579945336\\
16.9	0.138393005945568\\
17	0.135857603579027\\
17.1	0.133592446168621\\
17.2	0.13164597253237\\
17.3	0.13004854090393\\
17.4	0.129487297540135\\
17.5	0.12840772050157\\
17.6	0.12728759828314\\
17.7	0.126317923537803\\
17.8	0.124348549058054\\
17.9	0.121809871481293\\
18	0.119042910174491\\
18.1	0.116276017264183\\
18.2	0.113658482977376\\
18.3	0.111288598234121\\
18.4	0.109232159372095\\
18.5	0.107534129373041\\
18.6	0.106225922262991\\
18.7	0.105329959292951\\
18.8	0.104862537320789\\
18.9	0.105458783115978\\
19	0.107120626464842\\
19.1	0.109849408573114\\
19.2	0.113647514469548\\
19.3	0.118518930305832\\
19.4	0.124469368136804\\
19.5	0.131506232316755\\
19.6	0.139638540062802\\
19.7	0.144765090515071\\
19.8	0.148017868082563\\
19.9	0.150205303711861\\
20	0.151899833911014\\
20.1	0.153203600022834\\
20.2	0.154241983667564\\
20.3	0.155121312237731\\
20.4	0.155931392202181\\
20.5	0.156751051463493\\
20.6	0.157651888721964\\
20.7	0.158700412697897\\
20.8	0.159959154844863\\
20.9	0.1615855970843\\
21	0.16368463661499\\
21.1	0.166323495017858\\
21.2	0.16954295329835\\
21.3	0.173365638025707\\
21.4	0.177802051588825\\
21.5	0.182854912956899\\
21.6	0.18852224748902\\
21.7	0.194799557794753\\
21.8	0.201681324269212\\
21.9	0.209704799294058\\
22	0.218873216842644\\
22.1	0.229194446779108\\
22.2	0.240679873977756\\
22.3	0.253343653922778\\
22.4	0.267202200181023\\
22.5	0.282273826156825\\
22.6	0.298578496993358\\
22.7	0.31613766428757\\
22.8	0.334974165031426\\
22.9	0.344611610156719\\
23	0.352266221177065\\
23.1	0.359156617484244\\
23.2	0.366152388919757\\
23.3	0.368422694845058\\
23.4	0.368066390274608\\
23.5	0.365700863746253\\
23.6	0.361995606816603\\
23.7	0.357465333478544\\
23.8	0.352499899176213\\
23.9	0.347405662500442\\
24	0.340713979294272\\
24.1	0.332633300529893\\
24.2	0.323360621623974\\
24.3	0.312092962550747\\
24.4	0.300406050898497\\
24.5	0.289043661879903\\
24.6	0.278978967219344\\
24.7	0.270206319522379\\
24.8	0.262711826542957\\
24.9	0.253119828190878\\
25	0.242472417201967\\
25.1	0.231503502433599\\
25.2	0.220719174334358\\
25.3	0.210459708564717\\
25.4	0.200946172282088\\
25.5	0.192314995471339\\
25.6	0.184643395102901\\
25.7	0.177967936421388\\
25.8	0.172297982198559\\
25.9	0.167625353688975\\
26	0.163931197381612\\
26.1	0.161190801041678\\
26.2	0.159376913338838\\
26.3	0.158461979032464\\
26.4	0.158673860180367\\
26.5	0.160010583763589\\
26.6	0.161035446486418\\
26.7	0.159537895723557\\
26.8	0.15690337675508\\
26.9	0.15374828718874\\
27	0.150352722441192\\
27.1	0.145354163333258\\
27.2	0.139614551330482\\
27.3	0.133735837542163\\
27.4	0.128114166623629\\
27.5	0.123009482665256\\
27.6	0.118594307242944\\
27.7	0.114984979741854\\
27.8	0.112261301213767\\
27.9	0.110478869861308\\
28	0.109815880566232\\
28.1	0.110273590001825\\
28.2	0.110125864375244\\
28.3	0.109820018900752\\
28.4	0.109677840976668\\
28.5	0.109927241974137\\
28.6	0.110727087713185\\
28.7	0.112186070536722\\
28.8	0.114376839726583\\
28.9	0.117346488389301\\
29	0.121124283404424\\
29.1	0.125727326027124\\
29.2	0.131164667546963\\
29.3	0.137440276781092\\
29.4	0.144555158247026\\
29.5	0.152508845342369\\
29.6	0.161300436402801\\
29.7	0.170929298855692\\
29.8	0.182005670729524\\
29.9	0.193974279491479\\
30	0.206724761086418\\
30.1	0.220268427336513\\
30.2	0.234617127410315\\
30.3	0.24978327318033\\
30.4	0.265779865359229\\
30.5	0.282620520488935\\
30.6	0.300319498873118\\
30.7	0.313881748523176\\
30.8	0.331214940473447\\
30.9	0.34707942029469\\
31	0.361324024361536\\
31.1	0.374023855909773\\
31.2	0.385380241968433\\
31.3	0.395663165720207\\
31.4	0.407256415939967\\
31.5	0.420174210466777\\
31.6	0.434419676826321\\
31.7	0.445983886955621\\
31.8	0.448548675326404\\
31.9	0.445399547396847\\
32	0.438903461745926\\
32.1	0.433710725957086\\
32.2	0.424746526143786\\
32.3	0.415574329564174\\
32.4	0.406863529960155\\
32.5	0.399073424993064\\
32.6	0.392509930918912\\
32.7	0.387368365153413\\
32.8	0.383765450005066\\
32.9	0.376365092534104\\
33	0.366671759897349\\
33.1	0.355683997574368\\
33.2	0.344076124597328\\
33.3	0.332303445286981\\
33.4	0.320669218991883\\
33.5	0.309370055762028\\
33.6	0.298527794731846\\
33.7	0.288212264865992\\
33.8	0.278457620036043\\
33.9	0.269274041560314\\
34	0.258307016991878\\
34.1	0.246660030647179\\
34.2	0.236059010364955\\
34.3	0.226494805308624\\
34.4	0.217959623573244\\
34.5	0.210446189334184\\
34.6	0.203947472388486\\
34.7	0.196567392192662\\
34.8	0.188861778764099\\
34.9	0.181101266375528\\
35	0.173426515021616\\
35.1	0.165912697197826\\
35.2	0.15859852473029\\
35.3	0.151500762025045\\
35.4	0.144622336708678\\
35.5	0.137957316486976\\
35.6	0.131494161570116\\
35.7	0.125217923516487\\
35.8	0.118217318427404\\
35.9	0.111061771958399\\
36	0.104006675475372\\
36.1	0.0967919667535522\\
36.2	0.0899325741616368\\
36.3	0.0837709439470329\\
36.4	0.0785252663603027\\
36.5	0.0743255269874168\\
36.6	0.0712401579886857\\
36.7	0.0708976705229618\\
36.8	0.0726875947939853\\
36.9	0.0753172522325642\\
37	0.0787674272288856\\
37.1	0.0834454519021828\\
37.2	0.0915123327866136\\
37.3	0.0999734799571823\\
37.4	0.108863999808932\\
37.5	0.118217354622097\\
37.6	0.128064880220458\\
37.7	0.138435585494467\\
37.8	0.135741313619949\\
37.9	0.12818231893648\\
38	0.119612081901861\\
38.1	0.116170301926382\\
38.2	0.115353083523367\\
38.3	0.11373936727422\\
38.4	0.111420908594122\\
38.5	0.10847908192481\\
38.6	0.104990602145624\\
38.7	0.100289287512585\\
38.8	0.0950695488515154\\
38.9	0.0902318620606328\\
39	0.0859574490078112\\
39.1	0.0823649397880408\\
39.2	0.0795279305602254\\
39.3	0.0799114006998768\\
39.4	0.0818445436572138\\
39.5	0.0843124373852624\\
39.6	0.0873025369756126\\
39.7	0.0908097659268002\\
39.8	0.094833869587341\\
39.9	0.0993775473573996\\
40	0.10444515759309\\
40.1	0.110041840348302\\
40.2	0.116172942111333\\
40.3	0.122843656335503\\
40.4	0.130058815999672\\
40.5	0.137822791353173\\
40.6	0.146139458705965\\
40.7	0.155012215624492\\
40.8	0.164444024958931\\
40.9	0.174437475352662\\
41	0.184994849721481\\
41.1	0.196118195984596\\
41.2	0.198957700085012\\
41.3	0.196509458353685\\
41.4	0.190895694369185\\
41.5	0.188447612554603\\
41.6	0.190881945361208\\
41.7	0.193017068957844\\
41.8	0.192760617574915\\
41.9	0.191065240948105\\
42	0.188617205684004\\
42.1	0.185904007509573\\
42.2	0.183265860646641\\
42.3	0.180934681449752\\
42.4	0.179063446133665\\
42.5	0.177748181792357\\
42.6	0.177044346747757\\
42.7	0.180700448256749\\
42.8	0.185008093722241\\
42.9	0.189558991797209\\
43	0.194353062483423\\
43.1	0.199395544102562\\
43.2	0.204694669293405\\
43.3	0.210260067439508\\
43.4	0.216101695622409\\
43.5	0.222229150345287\\
43.6	0.228651250259678\\
43.7	0.235375808821399\\
43.8	0.233529812129847\\
43.9	0.225032372613829\\
44	0.215768516378404\\
44.1	0.206716440751338\\
44.2	0.199673905713237\\
44.3	0.193894367950219\\
44.4	0.189086207970224\\
44.5	0.185107779768078\\
44.6	0.181870115126076\\
44.7	0.179305514938009\\
44.8	0.177357087654289\\
44.9	0.171328574528468\\
45	0.163863723714501\\
45.1	0.156328102957447\\
45.2	0.148955251889715\\
45.3	0.141813630913726\\
45.4	0.135982436800944\\
45.5	0.133473903879448\\
45.6	0.131243053950099\\
45.7	0.129146996686387\\
45.8	0.125292881142208\\
45.9	0.120309844830849\\
46	0.114598792877154\\
46.1	0.108366043467947\\
46.2	0.102387148481941\\
46.3	0.0967332690456164\\
46.4	0.09139007217263\\
46.5	0.086342784423949\\
46.6	0.081583810809004\\
46.7	0.0771105776753687\\
46.8	0.0716012923895249\\
46.9	0.0659660234971649\\
47	0.0642016072377581\\
47.1	0.0642491362859365\\
47.2	0.0641661898930173\\
47.3	0.0639884738378368\\
47.4	0.0629638908637291\\
47.5	0.0614335427922385\\
47.6	0.059635667665088\\
47.7	0.0577333782949696\\
47.8	0.0558353283343838\\
47.9	0.05453385519817\\
48	0.0558482213047703\\
48.1	0.0623151134122939\\
48.2	0.0688919202253394\\
48.3	0.0755895940131364\\
48.4	0.0824188079654217\\
48.5	0.0893900134328651\\
48.6	0.0965134888639209\\
48.7	0.103013450555554\\
48.8	0.109124022919905\\
48.9	0.114965971235816\\
49	0.118476700487541\\
49.1	0.120677092938245\\
49.2	0.122573960132074\\
49.3	0.124378835701603\\
49.4	0.12624227564605\\
49.5	0.128270088410374\\
49.6	0.13053552501396\\
49.7	0.133088392445039\\
49.8	0.135961831854317\\
49.9	0.139177330521281\\
50	0.142748402883905\\
50.1	0.146683272712186\\
50.2	0.150986809047298\\
50.3	0.155661907508697\\
50.4	0.16071046182712\\
50.5	0.166134034737759\\
50.6	0.169902201630033\\
50.7	0.171694283924031\\
50.8	0.172129850773708\\
50.9	0.171755127306433\\
51	0.171056159574853\\
51.1	0.168842743691538\\
51.2	0.165731637350393\\
51.3	0.162994248671276\\
51.4	0.160634034975172\\
51.5	0.158654704011576\\
51.6	0.157060140937981\\
51.7	0.155854407050655\\
51.8	0.155041759379284\\
51.9	0.154626672181406\\
52	0.154613854303818\\
52.1	0.155008261464042\\
52.2	0.155815104290426\\
52.3	0.157039853393584\\
52.4	0.158688242665636\\
52.5	0.160766271773739\\
52.6	0.162371928212261\\
52.7	0.163798951959324\\
52.8	0.165198009079297\\
52.9	0.166655741775438\\
53	0.16730267780243\\
53.1	0.167613835810101\\
53.2	0.167925621872517\\
53.3	0.168472795907888\\
53.4	0.169416120389696\\
53.5	0.169648988041553\\
53.6	0.169526465170381\\
53.7	0.169484276347754\\
53.8	0.169709952076138\\
53.9	0.170333225932058\\
54	0.171442138472748\\
54.1	0.173094936955093\\
54.2	0.173872016309708\\
54.3	0.174229040992327\\
54.4	0.173959727038947\\
54.5	0.173224840388365\\
54.6	0.172194224720387\\
54.7	0.171237996675403\\
54.8	0.170860134344016\\
54.9	0.171066929728803\\
55	0.171863545971853\\
55.1	0.172434972814822\\
55.2	0.172986695773094\\
55.3	0.173654037404231\\
55.4	0.174528602654927\\
55.5	0.175673265569887\\
55.6	0.177131554695708\\
55.7	0.178933948401618\\
55.8	0.18110226681664\\
55.9	0.183652793469335\\
56	0.186598507283352\\
56.1	0.188952480292977\\
56.2	0.191168489710152\\
56.3	0.192263009098306\\
56.4	0.192891176308604\\
56.5	0.19421654795388\\
56.6	0.195580475495478\\
56.7	0.197234811159481\\
56.8	0.199354247295946\\
56.9	0.202057774056148\\
57	0.205424524963032\\
57.1	0.209505456373679\\
57.2	0.214331928315304\\
57.3	0.219921979690313\\
57.4	0.223744741339648\\
57.5	0.226104398592441\\
57.6	0.227509800486974\\
57.7	0.228336680351052\\
57.8	0.228838112003149\\
57.9	0.229184269973032\\
58	0.229492199197997\\
58.1	0.229845072323213\\
58.2	0.230304235168964\\
58.3	0.230916658898035\\
58.4	0.231963039760462\\
58.5	0.2336356852458\\
58.6	0.236063509938328\\
58.7	0.239330489631581\\
58.8	0.243430876980184\\
58.9	0.248374031044988\\
59	0.254162338698056\\
59.1	0.26079476447112\\
59.2	0.268268994805914\\
59.3	0.276582735088803\\
59.4	0.281667207379271\\
59.5	0.28412964443596\\
59.6	0.282601843989996\\
59.7	0.278672463933574\\
59.8	0.273485287479372\\
59.9	0.265652591267785\\
60	0.256366226671172\\
60.1	0.247097307030696\\
60.2	0.238106837040852\\
60.3	0.229579397814065\\
60.4	0.221643147824211\\
60.5	0.21438502376624\\
60.6	0.206816642674595\\
60.7	0.199161497122038\\
60.8	0.191663483584587\\
60.9	0.184479776718809\\
61	0.177698810294247\\
61.1	0.171364269565021\\
61.2	0.165492006731415\\
61.3	0.160080894902464\\
61.4	0.155119641522364\\
61.5	0.150591037524414\\
61.6	0.146474599591323\\
61.7	0.142748210180392\\
61.8	0.138022425252552\\
61.9	0.133084409309093\\
62	0.128272855898838\\
62.1	0.123730871728407\\
62.2	0.119515815600168\\
62.3	0.11564700828334\\
62.4	0.112126476840244\\
62.5	0.108948006124239\\
62.6	0.106101127904937\\
62.7	0.103572924080243\\
62.8	0.101348890066762\\
62.9	0.0993784321377505\\
63	0.0978367464954298\\
63.1	0.0968465540538622\\
63.2	0.0964921127926758\\
63.3	0.0968299935412177\\
63.4	0.0979424003552142\\
63.5	0.0998147314723995\\
63.6	0.102436466211824\\
63.7	0.105800619022596\\
63.8	0.109903191941348\\
63.9	0.114742690841672\\
64	0.120319724984773\\
64.1	0.126636688499806\\
64.2	0.13369751417345\\
64.3	0.140102371977397\\
64.4	0.146813875656412\\
64.5	0.15397656650052\\
64.6	0.161697149633547\\
64.7	0.168023126546671\\
64.8	0.173266213999747\\
64.9	0.175785878964189\\
65	0.176680655066615\\
65.1	0.176464113570984\\
65.2	0.175398178007843\\
65.3	0.175475822284588\\
65.4	0.176696845008491\\
65.5	0.179066119492803\\
65.6	0.182591233179669\\
65.7	0.187281519093505\\
65.8	0.193147679049966\\
65.9	0.200201659168196\\
66	0.208456632794\\
66.1	0.21792702934243\\
66.2	0.228628583436731\\
66.3	0.240578394086119\\
66.4	0.253794990161527\\
66.5	0.268298401144252\\
66.6	0.280093683947126\\
66.7	0.290448805316234\\
66.8	0.300266505068893\\
66.9	0.310182556348919\\
67	0.320638893320993\\
67.1	0.33193780123632\\
67.2	0.34428191279358\\
67.3	0.357803609613761\\
67.4	0.366876610691512\\
67.5	0.373578055451732\\
67.6	0.379385576817388\\
67.7	0.385330344187255\\
67.8	0.392814996198846\\
67.9	0.401869846904034\\
68	0.412519077340809\\
68.1	0.42478352489008\\
68.2	0.438682773495193\\
68.3	0.454236658771722\\
68.4	0.471466321899382\\
68.5	0.490394934880717\\
68.6	0.511048197570088\\
68.7	0.526007485730446\\
68.8	0.537653564760136\\
68.9	0.547680424620608\\
69	0.557280350277055\\
69.1	0.567281558156683\\
69.2	0.578250002141544\\
69.3	0.59056434412531\\
69.4	0.604470943952117\\
69.5	0.620124034310763\\
69.6	0.637614945423691\\
69.7	0.656993258305168\\
69.8	0.678282025001541\\
69.9	0.701488641507857\\
70	0.726612547740746\\
70.1	0.753650623371748\\
70.2	0.782600921496836\\
70.3	0.813465213825778\\
70.4	0.846250696279398\\
70.5	0.880971111417882\\
70.6	0.917953964220249\\
70.7	0.95726033717933\\
70.8	0.976030416950578\\
70.9	0.980489181517452\\
71	0.987431802121926\\
71.1	0.996823562178972\\
71.2	1.0086659775669\\
71.3	1.02297868917287\\
71.4	1.03979185703971\\
71.5	1.05914297186447\\
71.6	1.07008885002911\\
71.7	1.0698958432789\\
71.8	1.06458101217328\\
71.9	1.05720201719938\\
72	1.04946772385748\\
72.1	1.04240959197054\\
72.2	1.03825067624339\\
72.3	1.02171586567714\\
72.4	0.998176638028508\\
72.5	0.970378737786948\\
72.6	0.94126703458775\\
72.7	0.912452533566408\\
72.8	0.884992655586827\\
72.9	0.850640081536573\\
73	0.811919540942004\\
73.1	0.770202025967482\\
73.2	0.726365045724633\\
73.3	0.681067922534322\\
73.4	0.634864618859199\\
73.5	0.588248562060516\\
73.6	0.541669330847464\\
73.7	0.495537982932457\\
73.8	0.450403356889048\\
73.9	0.406870643884518\\
74	0.365308192347779\\
74.1	0.325938872420744\\
74.2	0.288275336614163\\
74.3	0.252725283682007\\
74.4	0.219299628776281\\
74.5	0.187944950606973\\
74.6	0.158568108710034\\
74.7	0.131053538059923\\
74.8	0.105275212587394\\
74.9	0.0808140387574005\\
75	0.0594270937534196\\
75.1	0.0531791197266225\\
75.2	0.0530623721658043\\
75.3	0.0549344894238151\\
75.4	0.0584896839296922\\
75.5	0.0634808821571551\\
75.6	0.0697015692094564\\
75.7	0.0720638987558887\\
75.8	0.0718520436717004\\
75.9	0.0740017586623095\\
76	0.0722741858548067\\
76.1	0.0697435927048607\\
76.2	0.0682100029606091\\
76.3	0.065500107749617\\
76.4	0.0620017293179641\\
76.5	0.057974832873228\\
76.6	0.0535871519655321\\
76.7	0.0489405409643054\\
76.8	0.04409037810068\\
76.9	0.039059765980395\\
77	0.0338498464913944\\
77.1	0.0321561658877035\\
77.2	0.0339695590295853\\
77.3	0.0338700197101226\\
77.4	0.0342590131324413\\
77.5	0.0425334764849832\\
77.6	0.0507089183256\\
77.7	0.059025831464967\\
77.8	0.0676573030895671\\
77.9	0.0767270754893621\\
78	0.0863230035021976\\
78.1	0.0965070760620386\\
78.2	0.107322861641205\\
78.3	0.114681647553054\\
78.4	0.121170223538288\\
78.5	0.127261030437252\\
78.6	0.133297719480713\\
78.7	0.14027503196042\\
78.8	0.14774315772126\\
78.9	0.155685185399105\\
79	0.164197447604614\\
79.1	0.173383602731136\\
79.2	0.183325022519389\\
79.3	0.190855409218982\\
79.4	0.196467079931456\\
79.5	0.200377144587546\\
79.6	0.202752740004179\\
79.7	0.203746943112636\\
79.8	0.203505266858374\\
79.9	0.202167051631556\\
80	0.199865696601726\\
80.1	0.196728518411903\\
80.2	0.192876474970195\\
80.3	0.185309037162279\\
80.4	0.176255609394046\\
80.5	0.166685800201258\\
80.6	0.156242786102098\\
80.7	0.145664667506759\\
80.8	0.136461460852159\\
80.9	0.128612456036209\\
81	0.122100966827066\\
81.1	0.114766190456151\\
81.2	0.108743318535058\\
81.3	0.10401988128067\\
81.4	0.100585272968553\\
81.5	0.0962028377781688\\
81.6	0.0915841750511729\\
81.7	0.0870476906614867\\
81.8	0.0827578654041797\\
81.9	0.078797395089332\\
82	0.0752008341579496\\
82.1	0.071973950127825\\
82.2	0.0691055739538954\\
82.3	0.0665749569806097\\
82.4	0.0652571779505619\\
82.5	0.0651465069347462\\
82.6	0.0662376712119018\\
82.7	0.0685262678238726\\
82.8	0.0720089096481054\\
82.9	0.073749601355573\\
83	0.0746292205609278\\
83.1	0.0750641078051864\\
83.2	0.0752846425502143\\
83.3	0.0754216804622231\\
83.4	0.0755475236775652\\
83.5	0.0768426960050931\\
83.6	0.0774624194246197\\
83.7	0.0778119036850869\\
83.8	0.0781753297877735\\
83.9	0.0787488017682508\\
84	0.0796645567835078\\
84.1	0.0788971613192412\\
84.2	0.0778027167310037\\
84.3	0.0765798295115606\\
84.4	0.0753566820745776\\
84.5	0.0742097368465339\\
84.6	0.0731819755566568\\
84.7	0.0723991514166663\\
84.8	0.0720451992668937\\
84.9	0.0730605913728347\\
85	0.0744547120785662\\
85.1	0.0762241109217255\\
85.2	0.078364689477915\\
85.3	0.0808724871172785\\
85.4	0.0837438765199771\\
85.5	0.0845801480804308\\
85.6	0.0842005118325596\\
85.7	0.0877826118457582\\
85.8	0.0920435119973132\\
85.9	0.0967560616252169\\
86	0.101902464109097\\
86.1	0.10746987898955\\
86.2	0.113449141678278\\
86.3	0.119833798243284\\
86.4	0.126619384148339\\
86.5	0.133802889421961\\
86.6	0.141382364925683\\
86.7	0.149356634603088\\
86.8	0.154757239450599\\
86.9	0.158905846335167\\
87	0.162546329595947\\
87.1	0.166124556999308\\
87.2	0.169915348662033\\
87.3	0.171055112411958\\
87.4	0.170347670113845\\
87.5	0.168179102298196\\
87.6	0.164808797554919\\
87.7	0.160436790537205\\
87.8	0.155228291172902\\
87.9	0.149325990934491\\
88	0.142856956056359\\
88.1	0.135936529362784\\
88.2	0.12867047934819\\
88.3	0.121156126522667\\
88.4	0.114603934783103\\
88.5	0.109003287584437\\
88.6	0.104344143038879\\
88.7	0.0997616580569697\\
88.8	0.0954691465787706\\
88.9	0.0915761557756757\\
89	0.0881370043885522\\
89.1	0.0851736577373859\\
89.2	0.0804219821111737\\
89.3	0.0745512286652518\\
89.4	0.0688598369422548\\
89.5	0.0634919540458352\\
89.6	0.058541745029887\\
89.7	0.0540671878603631\\
89.8	0.0500999414016327\\
89.9	0.047316004408601\\
90	0.0455814760990179\\
90.1	0.0441884749450576\\
90.2	0.0431108703242937\\
90.3	0.0423268066740127\\
90.4	0.0389991176302378\\
90.5	0.0359414198290205\\
90.6	0.0333731366579774\\
90.7	0.0312002009871759\\
90.8	0.029543313556025\\
90.9	0.0277505785767126\\
91	0.0260814825841786\\
91.1	0.0247961818300667\\
91.2	0.023837801400043\\
91.3	0.0238543610139332\\
91.4	0.0245127580492256\\
91.5	0.025649318928668\\
91.6	0.0245081987136007\\
91.7	0.0224359130283036\\
91.8	0.021338358414593\\
91.9	0.020581223054024\\
92	0.0199781881601555\\
92.1	0.0195047851942645\\
92.2	0.0185277507993578\\
92.3	0.0172741835274178\\
92.4	0.0158922212507125\\
92.5	0.0144795645499909\\
92.6	0.014359036568053\\
92.7	0.0143540492902234\\
92.8	0.013292588854812\\
92.9	0.0120041975455494\\
93	0.0118262208725901\\
93.1	0.0120136188370282\\
93.2	0.0126182985169243\\
93.3	0.0136683672435733\\
93.4	0.0141732054630659\\
93.5	0.0129781801995889\\
93.6	0.0111069915570993\\
93.7	0.00988904182498568\\
93.8	0.0104269458461823\\
93.9	0.0108021389597633\\
94	0.0108825914414039\\
94.1	0.0106978359999996\\
94.2	0.0102807264958091\\
94.3	0.00966425213989514\\
94.4	0.00995470258343284\\
94.5	0.0102687744297236\\
94.6	0.0104393640723165\\
94.7	0.0104894935520294\\
94.8	0.0113140954245748\\
94.9	0.0127238988383953\\
95	0.0140580176695954\\
95.1	0.0161155151751358\\
95.2	0.0181631258920972\\
95.3	0.0201476266296841\\
95.4	0.0220593150207923\\
95.5	0.0241817951640271\\
95.6	0.0263875349490581\\
95.7	0.0285604225438337\\
95.8	0.0306389185970944\\
95.9	0.0325934833381036\\
96	0.0344135848599149\\
96.1	0.0360997848437087\\
96.2	0.0376588663202705\\
96.3	0.039100844857016\\
96.4	0.0404371534892051\\
96.5	0.0413023447147368\\
96.6	0.0417019568242417\\
96.7	0.0422672409271344\\
96.8	0.042928521765612\\
96.9	0.0436369232052872\\
97	0.0443587934267315\\
97.1	0.0450715597074067\\
97.2	0.0457606482807243\\
97.3	0.0462624657938515\\
97.4	0.046788357862012\\
97.5	0.0472979418217519\\
97.6	0.0477721939516811\\
97.7	0.048203124606801\\
97.8	0.0485890369096405\\
97.9	0.0489318300624419\\
98	0.0492353611009369\\
98.1	0.0495044373451295\\
98.2	0.0497442001984287\\
98.3	0.0499597542298513\\
98.4	0.0501559502866269\\
98.5	0.0504369602679784\\
98.6	0.0507024691922729\\
98.7	0.0509172075965545\\
98.8	0.0510739130472881\\
98.9	0.051177026773607\\
99	0.0512355194033829\\
99.1	0.0512597383164649\\
99.2	0.0512600289167418\\
99.3	0.0512461405100767\\
99.4	0.0511641951026694\\
99.5	0.0511703444058381\\
99.6	0.0512168321657656\\
99.7	0.0512862478820881\\
99.8	0.0514933426400892\\
99.9	0.051746283071802\\
100	0.052001105255384\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize Individual learning}}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.20303960001283\\
0.2	1.19837633101477\\
0.3	1.15238223211439\\
0.4	1.08296316873659\\
0.5	1.00273102856332\\
0.6	0.918932728245812\\
0.7	0.835778812806933\\
0.8	0.755722024322125\\
0.9	0.68017061735742\\
1	0.604964122732804\\
1.1	0.537432666270437\\
1.2	0.479592211573899\\
1.3	0.430429784990869\\
1.4	0.388234848384312\\
1.5	0.349757255650422\\
1.6	0.314431602804222\\
1.7	0.281744577565574\\
1.8	0.251419813328786\\
1.9	0.223296187839659\\
2	0.197265031213335\\
2.1	0.173238236607151\\
2.2	0.151976067957757\\
2.3	0.132223390250635\\
2.4	0.113940590473053\\
2.5	0.0970696479280619\\
2.6	0.0815411017164412\\
2.7	0.0672781245760825\\
2.8	0.0561628171482296\\
2.9	0.0465134408956209\\
3	0.0376592262324419\\
3.1	0.0368583692367229\\
3.2	0.0487337885548776\\
3.3	0.0603718731281874\\
3.4	0.0717776387399731\\
3.5	0.0829561565404345\\
3.6	0.090591034297728\\
3.7	0.0976334477992464\\
3.8	0.104317054640932\\
3.9	0.10974602764582\\
4	0.114105867862967\\
4.1	0.117658634154717\\
4.2	0.120604070550367\\
4.3	0.12308620364687\\
4.4	0.125211438092383\\
4.5	0.127061857522067\\
4.6	0.128703721128144\\
4.7	0.130192694193397\\
4.8	0.131577013474332\\
4.9	0.132899377124597\\
5	0.134198059401902\\
5.1	0.135507563269404\\
5.2	0.136859005349022\\
5.3	0.138287162281825\\
5.4	0.139817443890763\\
5.5	0.141052973398958\\
5.6	0.140551110890213\\
5.7	0.138982582429538\\
5.8	0.136686100333912\\
5.9	0.133887318368232\\
6	0.130808514317436\\
6.1	0.127319928705652\\
6.2	0.123551695770847\\
6.3	0.119594817495616\\
6.4	0.11552050836042\\
6.5	0.111388589073674\\
6.6	0.107251113004965\\
6.7	0.103153937617493\\
6.8	0.0990337552663511\\
6.9	0.0949531927345013\\
7	0.0909519857352912\\
7.1	0.0868620086419151\\
7.2	0.0827512192367678\\
7.3	0.0789207587928225\\
7.4	0.0753641236812106\\
7.5	0.0720670059309854\\
7.6	0.069015448237952\\
7.7	0.0661963837545699\\
7.8	0.0635973242106835\\
7.9	0.0612061032753507\\
8	0.0590107424806627\\
8.1	0.056999405859671\\
8.2	0.0551604100042222\\
8.3	0.0534822663518696\\
8.4	0.0519537404454646\\
8.5	0.0505639182422714\\
8.6	0.049302273048933\\
8.7	0.0481587289641876\\
8.8	0.0471817425129368\\
8.9	0.0463204439549241\\
9	0.0455390478530298\\
9.1	0.0448128420922498\\
9.2	0.0441251859677281\\
9.3	0.0434652721163747\\
9.4	0.0428264652674477\\
9.5	0.042205075427177\\
9.6	0.0415994572935094\\
9.7	0.0410093538304107\\
9.8	0.0404354218835592\\
9.9	0.0398304032149387\\
10	0.0393521814455851\\
10.1	0.039130559580496\\
10.2	0.039183139185956\\
10.3	0.0400057439985947\\
10.4	0.0412254356154671\\
10.5	0.0426645635777458\\
10.6	0.0442316609722272\\
10.7	0.0459215576786188\\
10.8	0.0477350221790284\\
10.9	0.0496728237503498\\
11	0.0517357283420913\\
11.1	0.0539244952476535\\
11.2	0.0562398740613425\\
11.3	0.0586826018165015\\
11.4	0.0608578614818166\\
11.5	0.0629008961069019\\
11.6	0.0648650346009464\\
11.7	0.06678012857775\\
11.8	0.0686659910151556\\
11.9	0.0705372688842497\\
12	0.0724059009821382\\
12.1	0.074269340013421\\
12.2	0.0762632387675292\\
12.3	0.0783876214116531\\
12.4	0.0806426860491215\\
12.5	0.0830287224745921\\
12.6	0.0855460649677838\\
12.7	0.0871424811796627\\
12.8	0.0881314434262522\\
12.9	0.0887392004956177\\
13	0.0891273766505619\\
13.1	0.0894099574959376\\
13.2	0.0896660179852614\\
13.3	0.0899492280753357\\
13.4	0.0902949253279931\\
13.5	0.0907253548265901\\
13.6	0.0912535321753614\\
13.7	0.0918860749231805\\
13.8	0.0926252635822655\\
13.9	0.0934705293611382\\
14	0.0944195170661646\\
14.1	0.0954061874324266\\
14.2	0.0965259413000712\\
14.3	0.0976019956075218\\
14.4	0.0986136052536959\\
14.5	0.0995836294560821\\
14.6	0.10054070451125\\
14.7	0.101508093991826\\
14.8	0.102501691590903\\
14.9	0.103530863074269\\
15	0.10278580196991\\
15.1	0.101322006720894\\
15.2	0.0996163429447239\\
15.3	0.0978079734608832\\
15.4	0.095993840160093\\
15.5	0.0942400096371361\\
15.6	0.0921462691620432\\
15.7	0.0898854816756423\\
15.8	0.0875772734177787\\
15.9	0.0854451094042701\\
16	0.0834711276171485\\
16.1	0.0816683734620554\\
16.2	0.0800559802391381\\
16.3	0.0784976981199803\\
16.4	0.0770262906215617\\
16.5	0.0756617822980583\\
16.6	0.0739612891588817\\
16.7	0.0721807001564261\\
16.8	0.0703817760597618\\
16.9	0.0686073134386133\\
17	0.0668862735644938\\
17.1	0.06523761532711\\
17.2	0.0636731462670269\\
17.3	0.0621996317947463\\
17.4	0.0608528100102016\\
17.5	0.0592827333635176\\
17.6	0.057619831573244\\
17.7	0.055927416356354\\
17.8	0.0543450048511828\\
17.9	0.0529412104787393\\
18	0.0517650348982949\\
18.1	0.0508496589766175\\
18.2	0.0502175738555931\\
18.3	0.0498842546976154\\
18.4	0.0498605696908475\\
18.5	0.050154340193565\\
18.6	0.0507713583228214\\
18.7	0.051716061461118\\
18.8	0.0529919901111638\\
18.9	0.0543967334700618\\
19	0.0559304693080614\\
19.1	0.0575934003808852\\
19.2	0.0593857374677357\\
19.3	0.0613076903676694\\
19.4	0.0633594629714428\\
19.5	0.0655412505866665\\
19.6	0.0678532386087348\\
19.7	0.0689300166205381\\
19.8	0.0692089337271095\\
19.9	0.0690043365335583\\
20	0.0688175987588481\\
20.1	0.0686961956452351\\
20.2	0.0686914679945124\\
20.3	0.0688457955386012\\
20.4	0.0691943860536707\\
20.5	0.0697677677090883\\
20.6	0.070593464571144\\
20.7	0.0716969870681438\\
20.8	0.0727884496559917\\
20.9	0.073926391038969\\
21	0.0751490749499809\\
21.1	0.0764802627491953\\
21.2	0.0779334857840063\\
21.3	0.0795151875735959\\
21.4	0.0812270175232639\\
21.5	0.0830674901978463\\
21.6	0.0850331723885518\\
21.7	0.0871195206151427\\
21.8	0.0893214614884426\\
21.9	0.0916552048604748\\
22	0.0941207871450414\\
22.1	0.0967182664563129\\
22.2	0.0994477130510401\\
22.3	0.102309203246779\\
22.4	0.105302815543045\\
22.5	0.108428628163566\\
22.6	0.111686717529588\\
22.7	0.115077157351054\\
22.8	0.118600018130547\\
22.9	0.119610101717992\\
23	0.11978985080494\\
23.1	0.119495227221257\\
23.2	0.118977062295457\\
23.3	0.117128692506541\\
23.4	0.114945045853677\\
23.5	0.112610937506058\\
23.6	0.110318467723713\\
23.7	0.1082142340532\\
23.8	0.106408420141811\\
23.9	0.104986664478741\\
24	0.10307441810523\\
24.1	0.100540841975342\\
24.2	0.0973836636588048\\
24.3	0.094048034222485\\
24.4	0.0910130857207099\\
24.5	0.0884740867785458\\
24.6	0.0860674897695494\\
24.7	0.0837932482403526\\
24.8	0.0816512908762165\\
24.9	0.0786325597265429\\
25	0.0750826620789538\\
25.1	0.0712466497590385\\
25.2	0.0672954175222535\\
25.3	0.0633455622227419\\
25.4	0.0594742632519076\\
25.5	0.0557303818883956\\
25.6	0.0521426971012291\\
25.7	0.0487259794628661\\
25.8	0.0454854386397467\\
25.9	0.0424199521705095\\
26	0.0395243851859903\\
26.1	0.0367912355930677\\
26.2	0.0342117817868923\\
26.3	0.0317768661057489\\
26.4	0.0294727715405638\\
26.5	0.0272993978870395\\
26.6	0.0255657831313523\\
26.7	0.023650682754784\\
26.8	0.0216628958147591\\
26.9	0.0196572296073165\\
27	0.0176642200596155\\
27.1	0.0160295579306278\\
27.2	0.0148359172197066\\
27.3	0.0141580051964549\\
27.4	0.0140479579517765\\
27.5	0.0148656452330735\\
27.6	0.0164537472317756\\
27.7	0.0186796236549229\\
27.8	0.0215488411957818\\
27.9	0.0256124994562512\\
28	0.0272646446334369\\
28.1	0.0306240854670038\\
28.2	0.0326324551764724\\
28.3	0.0342847781458037\\
28.4	0.035893281282331\\
28.5	0.0375540323894387\\
28.6	0.0392948969085963\\
28.7	0.0411224245841456\\
28.8	0.0430366847268256\\
28.9	0.0450359400193349\\
29	0.0478938546849307\\
29.1	0.0508539926680652\\
29.2	0.0538402117851978\\
29.3	0.0568496847827727\\
29.4	0.0598823045144471\\
29.5	0.062939720486095\\
29.6	0.0660246528627063\\
29.7	0.0691404115349715\\
29.8	0.0722905657043883\\
29.9	0.0754787230593358\\
30	0.0787083879642093\\
30.1	0.0819828759314535\\
30.2	0.0853052675776901\\
30.3	0.0886783897336564\\
30.4	0.0921048147310112\\
30.5	0.0955868713938747\\
30.6	0.0991266631253963\\
30.7	0.100775220431657\\
30.8	0.102031370228057\\
30.9	0.103445112931664\\
31	0.105301270816485\\
31.1	0.108837936667513\\
31.2	0.112669215140172\\
31.3	0.116161939381866\\
31.4	0.118158486309448\\
31.5	0.118720396521012\\
31.6	0.121932800131997\\
31.7	0.125368953146783\\
31.8	0.125490091852228\\
31.9	0.123403637730293\\
32	0.119909871935207\\
32.1	0.116552164260928\\
32.2	0.111810796584206\\
32.3	0.106760881830929\\
32.4	0.101605717093712\\
32.5	0.0964845773929616\\
32.6	0.0914902768390097\\
32.7	0.0866822740025989\\
32.8	0.0820963998130152\\
32.9	0.0768091796553104\\
33	0.071140941664427\\
33.1	0.0653010861549578\\
33.2	0.0594309027236247\\
33.3	0.0536267194577219\\
33.4	0.0484931825874558\\
33.5	0.0436958025957971\\
33.6	0.0391823468958952\\
33.7	0.0349713915881029\\
33.8	0.0310630507471774\\
33.9	0.0274456076873342\\
34	0.0237785028226654\\
34.1	0.0202130415317228\\
34.2	0.0176099551100515\\
34.3	0.0158950915279552\\
34.4	0.0142016292290169\\
34.5	0.0128716962980139\\
34.6	0.0135957326367634\\
34.7	0.0139402629143254\\
34.8	0.0147132386067367\\
34.9	0.0176995723123731\\
35	0.0204806040058892\\
35.1	0.0230774880237831\\
35.2	0.02550637633192\\
35.3	0.0277806228544141\\
35.4	0.0299119074110147\\
35.5	0.0319108736335226\\
35.6	0.0337875220670417\\
35.7	0.0355514638197086\\
35.8	0.0365562989181835\\
35.9	0.0372121217320801\\
36	0.0376965822286731\\
36.1	0.0379918651726895\\
36.2	0.0380878291252035\\
36.3	0.0379786073362737\\
36.4	0.037661213356576\\
36.5	0.0371345342661052\\
36.6	0.0363986123143644\\
36.7	0.0354541399225122\\
36.8	0.0343021114678114\\
36.9	0.0329435893571893\\
37	0.0313795526139332\\
37.1	0.0296108043323452\\
37.2	0.0276379205053984\\
37.3	0.0254612273668294\\
37.4	0.0230807978712114\\
37.5	0.0236384538883271\\
37.6	0.02687304730664\\
37.7	0.0302938191862075\\
37.8	0.0300426885614077\\
37.9	0.0283519635229487\\
38	0.0261780075777015\\
38.1	0.0239208743867211\\
38.2	0.0229309461067807\\
38.3	0.0227923999295944\\
38.4	0.0226304281351489\\
38.5	0.0224501533515494\\
38.6	0.0222564680050595\\
38.7	0.0222681640532564\\
38.8	0.0224169724416\\
38.9	0.0225072690280884\\
39	0.0225245199820815\\
39.1	0.0224598245444579\\
39.2	0.0223091466290878\\
39.3	0.0220720979482024\\
39.4	0.0219500521296856\\
39.5	0.0218339233542552\\
39.6	0.0214314791400423\\
39.7	0.0207434633309057\\
39.8	0.0197718122911794\\
39.9	0.0190120714892295\\
40	0.0182636064104724\\
40.1	0.017454285703308\\
40.2	0.0165853443412131\\
40.3	0.0167183241273546\\
40.4	0.0179922262243682\\
40.5	0.0211415090140901\\
40.6	0.0245273275623103\\
40.7	0.0281499908361632\\
40.8	0.0320096038298887\\
40.9	0.0361060836176673\\
41	0.0404391775547809\\
41.1	0.0450084821916043\\
41.2	0.0465180211220551\\
41.3	0.0460411753127848\\
41.4	0.0443409102695309\\
41.5	0.0419513216165352\\
41.6	0.0392388178629146\\
41.7	0.0364478968279523\\
41.8	0.0348206619674908\\
41.9	0.0340440090292677\\
42	0.0338912001660427\\
42.1	0.0341997489858371\\
42.2	0.0348546801669986\\
42.3	0.0357759063019863\\
42.4	0.0369087492139911\\
42.5	0.0382168553022278\\
42.6	0.0396769277052035\\
42.7	0.0412748325818093\\
42.8	0.0430027409044374\\
42.9	0.0448570474779691\\
43	0.0468368707121435\\
43.1	0.048942984133598\\
43.2	0.0511770669766263\\
43.3	0.0535411889735272\\
43.4	0.056037465645686\\
43.5	0.0586678365022513\\
43.6	0.0614339307662761\\
43.7	0.0643369944802492\\
43.8	0.0638941009479574\\
43.9	0.0610590619719862\\
44	0.0581117788705338\\
44.1	0.0554253770561733\\
44.2	0.0535512266412784\\
44.3	0.0521951561329007\\
44.4	0.0512419025739496\\
44.5	0.0524727341043043\\
44.6	0.0558770947725958\\
44.7	0.0592350239954743\\
44.8	0.0625199059190731\\
44.9	0.0621280196062368\\
45	0.0613484491509444\\
45.1	0.0605495546115323\\
45.2	0.0598320178472897\\
45.3	0.0592430419931137\\
45.4	0.059085255912376\\
45.5	0.0592031276029513\\
45.6	0.0594874407688479\\
45.7	0.0598627503871716\\
45.8	0.0590944414325718\\
45.9	0.0575778335044015\\
46	0.0555625460085838\\
46.1	0.0533477266729388\\
46.2	0.0514005187233183\\
46.3	0.0497304722506506\\
46.4	0.0483023952888823\\
46.5	0.0470893715471013\\
46.6	0.046074939152084\\
46.7	0.0453822090363303\\
46.8	0.0466836203523744\\
46.9	0.0473122599554496\\
47	0.0475899765842643\\
47.1	0.047659105384294\\
47.2	0.047584369623033\\
47.3	0.0473973707012327\\
47.4	0.0467649787550688\\
47.5	0.0458745106544016\\
47.6	0.0448558243673599\\
47.7	0.0437969428662445\\
47.8	0.0442617509473103\\
47.9	0.0480707019549987\\
48	0.0518540734106125\\
48.1	0.0556133995556161\\
48.2	0.0593502143181863\\
48.3	0.0630660528976074\\
48.4	0.0667624532442672\\
48.5	0.0704409575153969\\
48.6	0.0741031135385047\\
48.7	0.0776751368848422\\
48.8	0.0812050692884416\\
48.9	0.0847186045372817\\
49	0.0870191671139396\\
49.1	0.0886157017820177\\
49.2	0.090040368029287\\
49.3	0.0913953359655092\\
49.4	0.0927535313499727\\
49.5	0.0941664084699827\\
49.6	0.0956697792313234\\
49.7	0.0972881669972981\\
49.8	0.0990380432167744\\
49.9	0.100930220223682\\
50	0.102971608678864\\
50.1	0.105166498352595\\
50.2	0.107517482803004\\
50.3	0.11002611930454\\
50.4	0.112693393054742\\
50.5	0.11552003764883\\
50.6	0.117464394411292\\
50.7	0.11840773424956\\
50.8	0.118658383927723\\
50.9	0.118666883521597\\
51	0.118653328910763\\
51.1	0.117792663026903\\
51.2	0.116373173051458\\
51.3	0.114984354391233\\
51.4	0.113628265236765\\
51.5	0.112306956412346\\
51.6	0.111022496251436\\
51.7	0.10977698255229\\
51.8	0.108572548381135\\
51.9	0.107411365052713\\
52	0.106295643877077\\
52.1	0.105227637425409\\
52.2	0.104209640673298\\
52.3	0.103243992191482\\
52.4	0.102333075464044\\
52.5	0.101479320369422\\
52.6	0.100784025637339\\
52.7	0.100290992134319\\
52.8	0.10002625642526\\
52.9	0.100007761573865\\
53	0.0998801882258109\\
53.1	0.0997698458805162\\
53.2	0.0997654128813265\\
53.3	0.0999280165780776\\
53.4	0.10029879875569\\
53.5	0.100668225191276\\
53.6	0.101105618635114\\
53.7	0.101597237841184\\
53.8	0.102210464805933\\
53.9	0.102992585198789\\
54	0.103976194575745\\
54.1	0.105183258407128\\
54.2	0.106263415229563\\
54.3	0.107337298672696\\
54.4	0.108047342630079\\
54.5	0.108486312739145\\
54.6	0.108945977694603\\
54.7	0.109587039334473\\
54.8	0.110357967904608\\
54.9	0.111262910340918\\
55	0.11230613721244\\
55.1	0.113367403928449\\
55.2	0.114543738643288\\
55.3	0.115903416711875\\
55.4	0.117495260258515\\
55.5	0.119354682551685\\
55.6	0.121507856411561\\
55.7	0.123974683772025\\
55.8	0.126770943277497\\
55.9	0.129909851230164\\
56	0.133403195681242\\
56.1	0.136474810102513\\
56.2	0.139368898774062\\
56.3	0.141473050660762\\
56.4	0.143228868291253\\
56.5	0.145197687981975\\
56.6	0.146982586126258\\
56.7	0.148752337216289\\
56.8	0.150625482646032\\
56.9	0.152683737500483\\
57	0.154982039527855\\
57.1	0.157556044225222\\
57.2	0.160427685610922\\
57.3	0.163609277687832\\
57.4	0.165568839815172\\
57.5	0.166544190206183\\
57.6	0.166872770317333\\
57.7	0.16680739367493\\
57.8	0.166525047003448\\
57.9	0.16615104526367\\
58	0.165776892652822\\
58.1	0.165471808571862\\
58.2	0.165289938265703\\
58.3	0.165408705440253\\
58.4	0.165938741583264\\
58.5	0.166951294153778\\
58.6	0.168489550409156\\
58.7	0.170577013288464\\
58.8	0.173087432993545\\
58.9	0.175979487276442\\
59	0.179221710279856\\
59.1	0.182790060503144\\
59.2	0.186666106215311\\
59.3	0.1908356638971\\
59.4	0.193097413208242\\
59.5	0.193812347822872\\
59.6	0.192135323002987\\
59.7	0.189002396534873\\
59.8	0.185085703185514\\
59.9	0.179769857248179\\
60	0.173685436445968\\
60.1	0.167434603504414\\
60.2	0.161159953206256\\
60.3	0.154962035336774\\
60.4	0.148910524203756\\
60.5	0.143052564566965\\
60.6	0.137086681421548\\
60.7	0.131211144748441\\
60.8	0.125558340388018\\
60.9	0.120207320294133\\
61	0.115201743803061\\
61.1	0.110562679080331\\
61.2	0.106296890834578\\
61.3	0.102402100736637\\
61.4	0.0988703199306895\\
61.5	0.0956899692006787\\
61.6	0.0928472395171001\\
61.7	0.0903269770642541\\
61.8	0.0876355933810753\\
61.9	0.0850294594439471\\
62	0.0826140676657898\\
62.1	0.0804280633934518\\
62.2	0.07848021062188\\
62.3	0.0767657118952767\\
62.4	0.075273471262304\\
62.5	0.0739893826590778\\
62.6	0.0728978718098168\\
62.7	0.0719826677579583\\
62.8	0.0712272311183979\\
62.9	0.0705520945658873\\
63	0.0700303856830087\\
63.1	0.0697119469265997\\
63.2	0.0696295990376046\\
63.3	0.0698038329411281\\
63.4	0.070412250774752\\
63.5	0.0713675583680164\\
63.6	0.0726070486709181\\
63.7	0.0740861047344326\\
63.8	0.0757733482261005\\
63.9	0.0776470268497631\\
64	0.0796923333361836\\
64.1	0.0818994236994415\\
64.2	0.0842619592542329\\
64.3	0.0867650548433103\\
64.4	0.0892590033493996\\
64.5	0.0917906467309946\\
64.6	0.094394506469095\\
64.7	0.0963632472524945\\
64.8	0.0979875211886154\\
64.9	0.0984315116104346\\
65	0.0981842677719051\\
65.1	0.0974745801864891\\
65.2	0.0964179743880336\\
65.3	0.0956537991262709\\
65.4	0.0951777995599259\\
65.5	0.094985695959527\\
65.6	0.0950732551950193\\
65.7	0.0954363201275155\\
65.8	0.0960708208304031\\
65.9	0.0969727780875316\\
66	0.0981383036826231\\
66.1	0.0995635994177462\\
66.2	0.10124495568479\\
66.3	0.103178749933025\\
66.4	0.105361445168305\\
66.5	0.107789588529688\\
66.6	0.109615265879172\\
66.7	0.111101123049069\\
66.8	0.112432941147566\\
66.9	0.113740225488798\\
67	0.115111527523479\\
67.1	0.116605808716059\\
67.2	0.118260837384293\\
67.3	0.12009936684113\\
67.4	0.120521370106562\\
67.5	0.120126151519417\\
67.6	0.11933438719575\\
67.7	0.118435539571694\\
67.8	0.117741602292014\\
67.9	0.117249859968766\\
68	0.116957652784226\\
68.1	0.11686238254712\\
68.2	0.116961517518619\\
68.3	0.117252595409434\\
68.4	0.117733224691443\\
68.5	0.118401084601535\\
68.6	0.119253924231167\\
68.7	0.119574717503959\\
68.8	0.119585403073285\\
68.9	0.11944381041334\\
69	0.11926075723112\\
69.1	0.119112773801649\\
69.2	0.119051543699372\\
69.3	0.119110884526485\\
69.4	0.119311889790065\\
69.5	0.119666699454036\\
69.6	0.120181250418903\\
69.7	0.120857270359026\\
69.8	0.121693712125971\\
69.9	0.122687776067623\\
70	0.123835630125601\\
70.1	0.125132909428252\\
70.2	0.126575055995822\\
70.3	0.128157543380635\\
70.4	0.129876019264452\\
70.5	0.131726390236603\\
70.6	0.133727353025101\\
70.7	0.135877701173166\\
70.8	0.135671977730983\\
70.9	0.133920595091728\\
71	0.132315145730466\\
71.1	0.13085447500471\\
71.2	0.129537465448783\\
71.3	0.128363044437997\\
71.4	0.127330185704494\\
71.5	0.126437908414973\\
71.6	0.125280422228865\\
71.7	0.123733093335716\\
71.8	0.122312566470063\\
71.9	0.121273098912477\\
72	0.120752896515859\\
72.1	0.120834271309478\\
72.2	0.121050638900397\\
72.3	0.120557525610831\\
72.4	0.119743186131445\\
72.5	0.118817663455173\\
72.6	0.118012149945559\\
72.7	0.117338986574367\\
72.8	0.116804528844385\\
72.9	0.114627621817701\\
73	0.111436142176069\\
73.1	0.107544471179777\\
73.2	0.103130166925423\\
73.3	0.09831072746309\\
73.4	0.0931766185196202\\
73.5	0.0878052099152941\\
73.6	0.082266428281614\\
73.7	0.0766248617387443\\
73.8	0.0714616923456913\\
73.9	0.0668695675368162\\
74	0.0629138951239295\\
74.1	0.0596408714672926\\
74.2	0.0569354187823264\\
74.3	0.0541663154054711\\
74.4	0.051444337986064\\
74.5	0.0488409967106008\\
74.6	0.0463998107752251\\
74.7	0.0441446450462594\\
74.8	0.0420858321750249\\
74.9	0.0407882324452499\\
75	0.0390024932966065\\
75.1	0.0376121795828942\\
75.2	0.0367309340817091\\
75.3	0.0363791377188888\\
75.4	0.036536746791502\\
75.5	0.0371627558943225\\
75.6	0.038205402479692\\
75.7	0.0390108161665433\\
75.8	0.0396937338288427\\
75.9	0.041032342242315\\
76	0.0427753070739049\\
76.1	0.0448869044040289\\
76.2	0.0473882960743058\\
76.3	0.050312535433168\\
76.4	0.0536905777390498\\
76.5	0.0575481468248978\\
76.6	0.0619061199664034\\
76.7	0.0667818262392478\\
76.8	0.0721903868307411\\
76.9	0.0781458481886598\\
77	0.0846620728873572\\
77.1	0.091753419109127\\
77.2	0.0994352537568094\\
77.3	0.100656573331025\\
77.4	0.100328896476708\\
77.5	0.0989979595404841\\
77.6	0.0970557577379704\\
77.7	0.0947802071073268\\
77.8	0.0923650955721763\\
77.9	0.0899426182385467\\
78	0.0876002644327102\\
78.1	0.0853934141258371\\
78.2	0.083354684417502\\
78.3	0.0800775560451287\\
78.4	0.0763438074581585\\
78.5	0.0723464137150293\\
78.6	0.0682220750080985\\
78.7	0.0646736115412972\\
78.8	0.0615179980619348\\
78.9	0.0587423710063916\\
79	0.0563810552508256\\
79.1	0.0544742921204978\\
79.2	0.0530562439966918\\
79.3	0.0517998146048766\\
79.4	0.0506600189176252\\
79.5	0.0496013864241971\\
79.6	0.0485963558866145\\
79.7	0.0476232152810383\\
79.8	0.0466646178453296\\
79.9	0.0457065877540095\\
80	0.0447378514151966\\
80.1	0.0437493751683249\\
80.2	0.0428229540308835\\
80.3	0.0408348448977522\\
80.4	0.0384893272542384\\
80.5	0.0356962725725267\\
80.6	0.0320878093227537\\
80.7	0.0283183282239561\\
80.8	0.0245866122071658\\
80.9	0.0209831974338643\\
81	0.0189889440111464\\
81.1	0.0168707941736574\\
81.2	0.0155459672235372\\
81.3	0.0152938948870637\\
81.4	0.0152341570493258\\
81.5	0.0155401771162446\\
81.6	0.0160592123000008\\
81.7	0.0167315070906174\\
81.8	0.0175205752607571\\
81.9	0.0183991363231722\\
82	0.0193448693606378\\
82.1	0.0203385275575764\\
82.2	0.0213629458422836\\
82.3	0.0224025059052869\\
82.4	0.0214124094893055\\
82.5	0.0195271103534477\\
82.6	0.0172579971757471\\
82.7	0.0148363813709599\\
82.8	0.0123660608988533\\
82.9	0.0111271607311186\\
83	0.0106248743471028\\
83.1	0.0105301334361679\\
83.2	0.0112267857604854\\
83.3	0.0136016887078917\\
83.4	0.0160320583035657\\
83.5	0.0168969194459524\\
83.6	0.0185474215501525\\
83.7	0.020726699845386\\
83.8	0.0232514942905028\\
83.9	0.0259930103090568\\
84	0.0288624816657935\\
84.1	0.0284726077169152\\
84.2	0.0286431751544381\\
84.3	0.0292076194214276\\
84.4	0.030035552121085\\
84.5	0.0310405763003697\\
84.6	0.0323611634907029\\
84.7	0.0338882891709381\\
84.8	0.0355461753665399\\
84.9	0.0372833661881257\\
85	0.0390660371974162\\
85.1	0.0408730034975336\\
85.2	0.0426920157974943\\
85.3	0.0445170298005327\\
85.4	0.0463462084109058\\
85.5	0.0463060660341897\\
85.6	0.0451105424771104\\
85.7	0.0432141865797632\\
85.8	0.0409175246424377\\
85.9	0.0384352656698371\\
86	0.0398308804236509\\
86.1	0.0414853086254667\\
86.2	0.0434151064465462\\
86.3	0.0460263354806343\\
86.4	0.0495958309067932\\
86.5	0.0532968761358261\\
86.6	0.0571352237337248\\
86.7	0.0611178515059332\\
86.8	0.0634628398045913\\
86.9	0.0649536058808233\\
87	0.0659960737588958\\
87.1	0.0668212642333181\\
87.2	0.0675703388032376\\
87.3	0.0674286086957363\\
87.4	0.0666503368535578\\
87.5	0.0653574518288198\\
87.6	0.0636317153267236\\
87.7	0.0615366733902443\\
87.8	0.0591257576873596\\
87.9	0.0564462772805838\\
88	0.0535415549955607\\
88.1	0.0504520409652338\\
88.2	0.0472158362550661\\
88.3	0.0450586757885281\\
88.4	0.0420912844925597\\
88.5	0.0386216769745843\\
88.6	0.0352919578980769\\
88.7	0.0323312307462339\\
88.8	0.0301585474470868\\
88.9	0.0282384649183499\\
89	0.0264683821099633\\
89.1	0.0247986650425479\\
89.2	0.0222919588393476\\
89.3	0.0186421953904242\\
89.4	0.0158537593994184\\
89.5	0.0146693329646022\\
89.6	0.0136053222819291\\
89.7	0.0139921802945644\\
89.8	0.0153933769354244\\
89.9	0.01691256593124\\
90	0.0185283441943109\\
90.1	0.020223942757955\\
90.2	0.0221249191691558\\
90.3	0.0249457460863783\\
90.4	0.0272123637185065\\
90.5	0.0291117645252491\\
90.6	0.0307521659729847\\
90.7	0.0322026642860946\\
90.8	0.0335093207839999\\
90.9	0.0346256512785296\\
91	0.0355543762568952\\
91.1	0.036298123967565\\
91.2	0.0368594834018386\\
91.3	0.0376420076568197\\
91.4	0.038466311992245\\
91.5	0.0392537885199547\\
91.6	0.0401344917490752\\
91.7	0.040989613993842\\
91.8	0.0416347974106878\\
91.9	0.042111752809076\\
92	0.0424443727775962\\
92.1	0.0426518824009396\\
92.2	0.0427021264178821\\
92.3	0.0426412256558243\\
92.4	0.0425016356102778\\
92.5	0.0423057673934972\\
92.6	0.042068711460732\\
92.7	0.0416905715811524\\
92.8	0.0411739502033894\\
92.9	0.0405213810526086\\
93	0.0397353397590512\\
93.1	0.0388182516134702\\
93.2	0.037772497347162\\
93.3	0.036600417534437\\
93.4	0.035747312699432\\
93.5	0.0354560725634697\\
93.6	0.0354970337697958\\
93.7	0.0357644939535103\\
93.8	0.0362062801649949\\
93.9	0.0367930761208823\\
94	0.0375051544884435\\
94.1	0.0383267188137184\\
94.2	0.0392435631186219\\
94.3	0.0402421689579938\\
94.4	0.0413094166857744\\
94.5	0.0424325509296213\\
94.6	0.0435992433356504\\
94.7	0.0447976846740753\\
94.8	0.0460166774406358\\
94.9	0.0472457172187055\\
95	0.0484750585823663\\
95.1	0.0496957646153943\\
95.2	0.0508997405575042\\
95.3	0.0520797527038507\\
95.4	0.0532294339323734\\
95.5	0.0540608742839733\\
95.6	0.0548315772500376\\
95.7	0.0555349379949214\\
95.8	0.0561754651781146\\
95.9	0.0567594464264439\\
96	0.0572933357056633\\
96.1	0.0577833834169309\\
96.2	0.0582355044502162\\
96.3	0.0586552143588214\\
96.4	0.0590475966194976\\
96.5	0.0593844025890961\\
96.6	0.0596675749736235\\
96.7	0.0597226884973788\\
96.8	0.0596289141469715\\
96.9	0.0594423623409724\\
97	0.0592021548054601\\
97.1	0.0589349944360267\\
97.2	0.0586585898136028\\
97.3	0.0582603527989603\\
97.4	0.0580546916825217\\
97.5	0.0579434772753261\\
97.6	0.0578877672630112\\
97.7	0.0578670756420429\\
97.8	0.0578695126011778\\
97.9	0.0578879806731856\\
98	0.0579181683253962\\
98.1	0.0579573697161313\\
98.2	0.0580037763728321\\
98.3	0.0580560564779752\\
98.4	0.0581131116062818\\
98.5	0.0582989093294763\\
98.6	0.0585851822777844\\
98.7	0.0589542988030686\\
98.8	0.0593932647836221\\
98.9	0.059891169580308\\
99	0.060438132184738\\
99.1	0.0610248956604327\\
99.2	0.061642696835794\\
99.3	0.0622832482018957\\
99.4	0.0629264518358246\\
99.5	0.0635842086093335\\
99.6	0.0642460186781612\\
99.7	0.0649041183878422\\
99.8	0.0654247337959334\\
99.9	0.0658504081630003\\
100	0.0662142010826564\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CGP}}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.20303960001283\\
0.2	1.19837522676091\\
0.3	1.1523986311191\\
0.4	1.08300717639424\\
0.5	1.00280680314548\\
0.6	0.919041919646894\\
0.7	0.835922855463393\\
0.8	0.75590312495217\\
0.9	0.680391942230619\\
1	0.604858699977513\\
1.1	0.53714911687243\\
1.2	0.478996430603178\\
1.3	0.429434385946695\\
1.4	0.386852381970604\\
1.5	0.347851363465946\\
1.6	0.312303380072326\\
1.7	0.279599893080739\\
1.8	0.249400598812576\\
1.9	0.221500086665485\\
2	0.19575821059042\\
2.1	0.172064058506802\\
2.2	0.151025094002618\\
2.3	0.131558843055946\\
2.4	0.113598003624892\\
2.5	0.0970652631388852\\
2.6	0.0818778420369575\\
2.7	0.0679498867329877\\
2.8	0.0571849686194622\\
2.9	0.0477988461415114\\
3	0.0390908662701282\\
3.1	0.0307691524482849\\
3.2	0.0359639101634409\\
3.3	0.0459352791040405\\
3.4	0.0554595534658868\\
3.5	0.0645635102223172\\
3.6	0.0706214860214114\\
3.7	0.0765577339691515\\
3.8	0.0824429621239386\\
3.9	0.0872591537603326\\
4	0.091127901336282\\
4.1	0.094282958224702\\
4.2	0.096906442763971\\
4.3	0.0991291579649081\\
4.4	0.101046450180453\\
4.5	0.102730531661561\\
4.6	0.104238534924022\\
4.7	0.105617561603419\\
4.8	0.106907793334892\\
4.9	0.108144384678017\\
5	0.109358601896596\\
5.1	0.110578502319905\\
5.2	0.111829340129398\\
5.3	0.113107950513573\\
5.4	0.114396927268576\\
5.5	0.115351579148444\\
5.6	0.115006722171025\\
5.7	0.113840607104097\\
5.8	0.112102401218124\\
5.9	0.110089997659986\\
6	0.107942291899159\\
6.1	0.105469786251031\\
6.2	0.102764202850099\\
6.3	0.0998952397901862\\
6.4	0.096920501395756\\
6.5	0.0938898228282571\\
6.6	0.0908471528739488\\
6.7	0.087831389824272\\
6.8	0.0845617650703657\\
6.9	0.0811783282110201\\
7	0.0777761393088405\\
7.1	0.0744158416106666\\
7.2	0.0711117328352461\\
7.3	0.0680737051279623\\
7.4	0.0652930909412618\\
7.5	0.0627571699610333\\
7.6	0.0604532896463315\\
7.7	0.0583691820818524\\
7.8	0.0564928471725852\\
7.9	0.0548124620742913\\
8	0.0533163526735091\\
8.1	0.0519930100294757\\
8.2	0.0508311341927408\\
8.3	0.0498196927250472\\
8.4	0.0489479853163586\\
8.5	0.048205708754163\\
8.6	0.0475830184606977\\
8.7	0.0470705841651538\\
8.8	0.0465535266937698\\
8.9	0.0460482140898118\\
9	0.0455660606108756\\
9.1	0.0451148686567072\\
9.2	0.0446998317449116\\
9.3	0.0443242806609165\\
9.4	0.0439902355226222\\
9.5	0.0436988116201185\\
9.6	0.0434505154755166\\
9.7	0.043245458817244\\
9.8	0.0430835114637634\\
9.9	0.0430705738283079\\
10	0.0431648306111769\\
10.1	0.04332027717729\\
10.2	0.0435106374169146\\
10.3	0.0440338017643954\\
10.4	0.0447034399709552\\
10.5	0.0454336794825432\\
10.6	0.0461829839094614\\
10.7	0.0469620266997024\\
10.8	0.0477724869756673\\
10.9	0.0486160295173872\\
11	0.0494943017082574\\
11.1	0.050408932950347\\
11.2	0.0513615351838799\\
11.3	0.052353703859076\\
11.4	0.0533465682232164\\
11.5	0.0543433667488382\\
11.6	0.0553649446207103\\
11.7	0.0564270923403134\\
11.8	0.057540307819814\\
11.9	0.0587117296042798\\
12	0.0599466383356617\\
12.1	0.0611243466801366\\
12.2	0.0623556986561067\\
12.3	0.063642214173026\\
12.4	0.0649853826919826\\
12.5	0.0663866732764493\\
12.6	0.0678475401944025\\
12.7	0.0687424163076926\\
12.8	0.0692742544449434\\
12.9	0.0695895001058482\\
13	0.0697925724654131\\
13.1	0.0699568198185883\\
13.2	0.0701327780048704\\
13.3	0.0703543708609273\\
13.4	0.0706435445660878\\
13.5	0.0710137136649658\\
13.6	0.0714723083022055\\
13.7	0.0720226440658058\\
13.8	0.0726652833223913\\
13.9	0.0733990165326188\\
14	0.0742215610227579\\
14.1	0.0751400968925662\\
14.2	0.0760861595446805\\
14.3	0.0769219216461448\\
14.4	0.0776336370812767\\
14.5	0.0782433115389127\\
14.6	0.0787786361979024\\
14.7	0.0792638740525402\\
14.8	0.0797180054385394\\
14.9	0.0801551737135113\\
15	0.0794176127634332\\
15.1	0.078278407898144\\
15.2	0.0770270424552562\\
15.3	0.0757419465191012\\
15.4	0.0744781582837697\\
15.5	0.0732735623404847\\
15.6	0.0718119313731606\\
15.7	0.0702237531504563\\
15.8	0.0685999184906926\\
15.9	0.0671257762797793\\
16	0.0658005303277726\\
16.1	0.0646408835914968\\
16.2	0.0636660262141741\\
16.3	0.0627572629878242\\
16.4	0.061933791479608\\
16.5	0.0612068856857163\\
16.6	0.060273159666456\\
16.7	0.0592813947878966\\
16.8	0.0582798823459073\\
16.9	0.0573023385066912\\
17	0.0563718144290301\\
17.1	0.0555036237095642\\
17.2	0.0547075241885747\\
17.3	0.0539893355597086\\
17.4	0.053364015753311\\
17.5	0.0525104982047132\\
17.6	0.0515435480122374\\
17.7	0.0505181820853214\\
17.8	0.0495485792740852\\
17.9	0.048710873341781\\
18	0.0480596577093594\\
18.1	0.0476324739869237\\
18.2	0.0474554303322633\\
18.3	0.0475471761276854\\
18.4	0.0479214881610656\\
18.5	0.0485889304938903\\
18.6	0.049557924442689\\
18.7	0.0508354471646805\\
18.8	0.0524274971825246\\
18.9	0.054126207015993\\
19	0.0559323152446777\\
19.1	0.0578465667510112\\
19.2	0.0598696963407582\\
19.3	0.0620024261752347\\
19.4	0.0642454660508677\\
19.5	0.0665995111097116\\
19.6	0.0690652403535555\\
19.7	0.0702198887438686\\
19.8	0.0705261716831643\\
19.9	0.0703166338287927\\
20	0.0700985802541459\\
20.1	0.0699242933532215\\
20.2	0.0698496574191766\\
20.3	0.069920875599441\\
20.4	0.0701763977490962\\
20.5	0.0706495579534924\\
20.6	0.0713703452578948\\
20.7	0.0723664512818093\\
20.8	0.0733543542285336\\
20.9	0.0743925356690508\\
21	0.0755189804668174\\
21.1	0.0767570399117047\\
21.2	0.0781197676494875\\
21.3	0.0796131054968937\\
21.4	0.0812382061820106\\
21.5	0.0829931110677408\\
21.6	0.0848739481156514\\
21.7	0.0868757749852357\\
21.8	0.0889931613592622\\
21.9	0.0912325484657913\\
22	0.0935942408986331\\
22.1	0.0960785450463527\\
22.2	0.0986857624400993\\
22.3	0.101416185914397\\
22.4	0.104270097430186\\
22.5	0.10724776696234\\
22.6	0.110349452087546\\
22.7	0.113575398077051\\
22.8	0.11692583807638\\
22.9	0.117820880237847\\
23	0.1179020313354\\
23.1	0.117517081305521\\
23.2	0.116911082850469\\
23.3	0.115005175826317\\
23.4	0.112782316123794\\
23.5	0.11042499329269\\
23.6	0.108121813507776\\
23.7	0.106016536169805\\
23.8	0.10421712417223\\
23.9	0.102807416959797\\
24	0.100927590934652\\
24.1	0.0984424563497084\\
24.2	0.0953468574514946\\
24.3	0.092089233156551\\
24.4	0.089138475816084\\
24.5	0.0866850099061502\\
24.6	0.0843574281607369\\
24.7	0.0821556915237425\\
24.8	0.0800797296978084\\
24.9	0.0771383890705321\\
25	0.0736715966807927\\
25.1	0.0699204025246177\\
25.2	0.0660529305620339\\
25.3	0.0621839022051345\\
25.4	0.0583892659457237\\
25.5	0.0547171102069113\\
25.6	0.0511957612413894\\
25.7	0.0478397557336447\\
25.8	0.0446542144316695\\
25.9	0.0416380175699889\\
26	0.0387860864697722\\
26.1	0.0360910018554932\\
26.2	0.0335441329517774\\
26.3	0.0311364083216736\\
26.4	0.0288528403072177\\
26.5	0.0266932868987584\\
26.6	0.0250295716501137\\
26.7	0.0231897331090292\\
26.8	0.0212738345707812\\
26.9	0.0193330434960779\\
27	0.0173965247448487\\
27.1	0.0158097539534832\\
27.2	0.0146568535495921\\
27.3	0.0140148161161604\\
27.4	0.0139373147136721\\
27.5	0.0148071233275062\\
27.6	0.0164074842182853\\
27.7	0.0186454852581199\\
27.8	0.0215265917348124\\
27.9	0.0254958540249741\\
28	0.0272023736618966\\
28.1	0.0305748623075431\\
28.2	0.0325895208089734\\
28.3	0.0342409478975151\\
28.4	0.0358411207357224\\
28.5	0.0374859018635511\\
28.6	0.0392029545034959\\
28.7	0.0409986160660946\\
28.8	0.0428727291442351\\
28.9	0.0448233138375845\\
29	0.0476344815246702\\
29.1	0.0505315186969294\\
29.2	0.0534447575384481\\
29.3	0.056371103294807\\
29.4	0.0593101683834422\\
29.5	0.0622633046825786\\
29.6	0.0652329145694089\\
29.7	0.0682219679246102\\
29.8	0.0712336702821096\\
29.9	0.0742712409910665\\
30	0.0773377706638404\\
30.1	0.0804361350724595\\
30.2	0.0835689486193117\\
30.3	0.086738544999018\\
30.4	0.0899469760382136\\
30.5	0.0931960222175668\\
30.6	0.0964872102511362\\
30.7	0.0979824988491765\\
30.8	0.0991276581061465\\
30.9	0.100453239809046\\
31	0.102233925409268\\
31.1	0.105270969694858\\
31.2	0.108999490478662\\
31.3	0.112385831079407\\
31.4	0.114317231206899\\
31.5	0.114848871694213\\
31.6	0.117442670045238\\
31.7	0.120979285899796\\
31.8	0.121173837087321\\
31.9	0.119129897809161\\
32	0.115644923163666\\
32.1	0.112262007950918\\
32.2	0.107495289694803\\
32.3	0.102381363043549\\
32.4	0.0971166341084376\\
32.5	0.0918347266120511\\
32.6	0.086623667127025\\
32.7	0.0815387063628025\\
32.8	0.0766118345125505\\
32.9	0.0713904872669587\\
33	0.0660435429243019\\
33.1	0.0606994071444146\\
33.2	0.0556988549269687\\
33.3	0.051295729540075\\
33.4	0.0469983330400759\\
33.5	0.0428482452840887\\
33.6	0.0388830732140676\\
33.7	0.0351225479165934\\
33.8	0.0315516585899042\\
33.9	0.0281535358469641\\
34	0.0244112733341947\\
34.1	0.0206469073882111\\
34.2	0.0168966263785121\\
34.3	0.0131880838611108\\
34.4	0.0095716050591711\\
34.5	0.00835731187864075\\
34.6	0.00846370421373466\\
34.7	0.0112944420735773\\
34.8	0.0145729530050797\\
34.9	0.0175345569832636\\
35	0.0202372281875601\\
35.1	0.0227183525240801\\
35.2	0.0250046378934928\\
35.3	0.0271166631871093\\
35.4	0.0290712162274672\\
35.5	0.030882632743651\\
35.6	0.0325636304075035\\
35.7	0.0341258553236384\\
35.8	0.0350012497424951\\
35.9	0.0356288578733662\\
36	0.0361917935270918\\
36.1	0.0367468027873733\\
36.2	0.0372765203344404\\
36.3	0.0377719697107303\\
36.4	0.0382299755409984\\
36.5	0.0386512767124825\\
36.6	0.0390391637336853\\
36.7	0.0393985061552558\\
36.8	0.0397350686072968\\
36.9	0.0400550389788337\\
37	0.0403647113079195\\
37.1	0.040670280437624\\
37.2	0.0409777164828038\\
37.3	0.0412926954660697\\
37.4	0.0416205687471611\\
37.5	0.0419663585760943\\
37.6	0.0423347706196848\\
37.7	0.0427302169288672\\
37.8	0.0429033813841078\\
37.9	0.0428812208122229\\
38	0.0426915456214993\\
38.1	0.0423617332795012\\
38.2	0.0419181056504352\\
38.3	0.0413855973154635\\
38.4	0.0407875619279139\\
38.5	0.0401456524216144\\
38.6	0.0394797474060316\\
38.7	0.0393315465871984\\
38.8	0.0395489667267168\\
38.9	0.0396659459225277\\
39	0.0396611053595451\\
39.1	0.0395206996014866\\
39.2	0.039236656196932\\
39.3	0.0388050929355107\\
39.4	0.0382252003832749\\
39.5	0.0374984030850515\\
39.6	0.0366277328089232\\
39.7	0.0356173626848287\\
39.8	0.0344722630521241\\
39.9	0.0331979490612603\\
40	0.0318002971842927\\
40.1	0.0302854132556278\\
40.2	0.0286595388600646\\
40.3	0.0269289860986365\\
40.4	0.025100093219534\\
40.5	0.0231791954743473\\
40.6	0.0214588599032076\\
40.7	0.0209095401708053\\
40.8	0.0203143469050311\\
40.9	0.0203505384712724\\
41	0.0212477472569698\\
41.1	0.0221429392697845\\
41.2	0.0217358166504681\\
41.3	0.0207527355676133\\
41.4	0.0195264795172299\\
41.5	0.0182225493422359\\
41.6	0.0175028406806462\\
41.7	0.0185331447450138\\
41.8	0.018640132757566\\
41.9	0.0183766573263997\\
42	0.0179969236527485\\
42.1	0.0176184377321152\\
42.2	0.0172854910602481\\
42.3	0.017005637467189\\
42.4	0.0167712744762519\\
42.5	0.0165704584123632\\
42.6	0.0165535084474172\\
42.7	0.0169491845065688\\
42.8	0.017325803115592\\
42.9	0.0176791174688894\\
43	0.018006857490036\\
43.1	0.0183081098228515\\
43.2	0.0185828283244593\\
43.3	0.0188314604645139\\
43.4	0.0190546700201482\\
43.5	0.0192531367220466\\
43.6	0.0194274158485419\\
43.7	0.0195778436659377\\
43.8	0.0193625266730462\\
43.9	0.019530109362778\\
44	0.0201589830458975\\
44.1	0.0215708200771218\\
44.2	0.0233063025450111\\
44.3	0.0247820953800219\\
44.4	0.0260364034777302\\
44.5	0.0271021827557715\\
44.6	0.0280078178243044\\
44.7	0.0287777074787784\\
44.8	0.029432776157074\\
44.9	0.0294586687975856\\
45	0.0298567113634166\\
45.1	0.0306379845797962\\
45.2	0.0317842493599378\\
45.3	0.0332691602973678\\
45.4	0.0342198460101866\\
45.5	0.0347940700537561\\
45.6	0.035107369213989\\
45.7	0.0352437873074494\\
45.8	0.0353814705089003\\
45.9	0.0364876910936419\\
46	0.0385473920189564\\
46.1	0.0404475084516029\\
46.2	0.0422098762475681\\
46.3	0.0438336338149786\\
46.4	0.0453135245147793\\
46.5	0.0466436225064097\\
46.6	0.0478184701969536\\
46.7	0.048833574879622\\
46.8	0.0499715594801602\\
46.9	0.0513187644976366\\
47	0.0528901204732956\\
47.1	0.0546701583721282\\
47.2	0.0566311438377565\\
47.3	0.05874115375685\\
47.4	0.0607974882898271\\
47.5	0.062895341301359\\
47.6	0.0651061618994504\\
47.7	0.0674836406456683\\
47.8	0.0700682561383765\\
47.9	0.072926223065239\\
48	0.0760634410212923\\
48.1	0.0794860175405687\\
48.2	0.0832002615473377\\
48.3	0.0872126810211116\\
48.4	0.091529982752709\\
48.5	0.0961590732865043\\
48.6	0.10110706069591\\
48.7	0.105272204494993\\
48.8	0.109038684284143\\
48.9	0.11259049651622\\
49	0.114505342005096\\
49.1	0.115597051128278\\
49.2	0.116880669897063\\
49.3	0.118502545472442\\
49.4	0.120567751957137\\
49.5	0.123151198887797\\
49.6	0.12630596619019\\
49.7	0.130069531252762\\
49.8	0.134468398770352\\
49.9	0.139521524230812\\
50	0.145242829569419\\
50.1	0.151643038455096\\
50.2	0.158731004092551\\
50.3	0.166514660582676\\
50.4	0.175001696870363\\
50.5	0.184200027868936\\
50.6	0.191274340681939\\
50.7	0.195087810846035\\
50.8	0.196547517989671\\
50.9	0.196820266524064\\
51	0.196582901650732\\
51.1	0.194504083582186\\
51.2	0.191323481990856\\
51.3	0.188658236395113\\
51.4	0.186510390686566\\
51.5	0.18488289434261\\
51.6	0.183779329923658\\
51.7	0.183203799405419\\
51.8	0.183160876627839\\
51.9	0.183655587648958\\
52	0.184693402988029\\
52.1	0.186280235116836\\
52.2	0.188422438544959\\
52.3	0.191126811523815\\
52.4	0.194400599083769\\
52.5	0.198251497390404\\
52.6	0.200481053965723\\
52.7	0.201925664287486\\
52.8	0.202988473234214\\
52.9	0.203886187334577\\
53	0.204048664742337\\
53.1	0.204058882391047\\
53.2	0.204330083680967\\
53.3	0.205150944534419\\
53.4	0.206719455754032\\
53.5	0.206829992149007\\
53.6	0.206097862775299\\
53.7	0.205650729632949\\
53.8	0.205738531304296\\
53.9	0.206535370732264\\
54	0.208160360559134\\
54.1	0.210693166933212\\
54.2	0.211517682403688\\
54.3	0.211397503620187\\
54.4	0.209958838877245\\
54.5	0.207469940811095\\
54.6	0.20454282330992\\
54.7	0.201648525439729\\
54.8	0.19947544210021\\
54.9	0.198026149101885\\
55	0.197303667378207\\
55.1	0.196008789200736\\
55.2	0.194506997963492\\
55.3	0.193014446386996\\
55.4	0.19166836450054\\
55.5	0.190560056090617\\
55.6	0.189752189819496\\
55.7	0.189288906891595\\
55.8	0.189202253867023\\
55.9	0.189516502082277\\
56	0.190251128317741\\
56.1	0.190841983179076\\
56.2	0.191690798663137\\
56.3	0.191470023543603\\
56.4	0.190802393291732\\
56.5	0.190934023870112\\
56.6	0.191418674047422\\
56.7	0.192491975404303\\
56.8	0.194317588166134\\
56.9	0.197007081451452\\
57	0.200634724968332\\
57.1	0.20524844936977\\
57.2	0.210877928470098\\
57.3	0.217540505139778\\
57.4	0.221789377813192\\
57.5	0.224034508039689\\
57.6	0.224895160571493\\
57.7	0.224835962862185\\
57.8	0.224181353806951\\
57.9	0.223160665811894\\
58	0.221941497885234\\
58.1	0.220651165615757\\
58.2	0.219390041666864\\
58.3	0.218507413323928\\
58.4	0.21818102243625\\
58.5	0.218525495099316\\
58.6	0.219610780134838\\
58.7	0.221475739889491\\
58.8	0.224358390306091\\
58.9	0.228257958125943\\
59	0.233171567394405\\
59.1	0.239095547060627\\
59.2	0.246026334396311\\
59.3	0.253961085333977\\
59.4	0.259279424886483\\
59.5	0.262475929940986\\
59.6	0.261730714025056\\
59.7	0.258542274910334\\
59.8	0.253980873087723\\
59.9	0.24735935705922\\
60	0.239698329062593\\
60.1	0.232237119296415\\
60.2	0.225228140047736\\
60.3	0.218848333683027\\
60.4	0.213219403527718\\
60.5	0.208422953457326\\
60.6	0.202505210888901\\
60.7	0.195827182661573\\
60.8	0.188766367791715\\
60.9	0.181589211155625\\
61	0.174471391946851\\
61.1	0.167527360676879\\
61.2	0.160831907197607\\
61.3	0.154434198029782\\
61.4	0.148366623160598\\
61.5	0.142650316518731\\
61.6	0.137298596066017\\
61.7	0.132319118668381\\
61.8	0.127805862270436\\
61.9	0.123798166670735\\
62	0.12030004956299\\
62.1	0.117298852546428\\
62.2	0.114773576585835\\
62.3	0.112698740031773\\
62.4	0.111046284880322\\
62.5	0.109786623647323\\
62.6	0.108889298688098\\
62.7	0.108323457337064\\
62.8	0.108058230260817\\
62.9	0.107245818548408\\
63	0.106250488108104\\
63.1	0.105329926216774\\
63.2	0.10466348114633\\
63.3	0.104373347778253\\
63.4	0.104985423779105\\
63.5	0.106454749245905\\
63.6	0.108747520934649\\
63.7	0.111838521155002\\
63.8	0.115709162533291\\
63.9	0.120346002928076\\
64	0.125739619246719\\
64.1	0.131883755073636\\
64.2	0.138774677064324\\
64.3	0.144779040588358\\
64.4	0.151072053087199\\
64.5	0.157791223001525\\
64.6	0.165037556609615\\
64.7	0.170262073729888\\
64.8	0.17394859350057\\
64.9	0.175126754121337\\
65	0.174751571496716\\
65.1	0.173315542942609\\
65.2	0.171080858301282\\
65.3	0.169534091071437\\
65.4	0.168672985619549\\
65.5	0.168496137155676\\
65.6	0.169002745579074\\
65.7	0.170192508322572\\
65.8	0.17206557057508\\
65.9	0.174622500257273\\
66	0.177864274125399\\
66.1	0.18179226922398\\
66.2	0.1864082572332\\
66.3	0.191714400675249\\
66.4	0.197713250546725\\
66.5	0.204407745198962\\
66.6	0.210083599630441\\
66.7	0.215359736137169\\
66.8	0.220674077658026\\
66.9	0.226332369176657\\
67	0.232544476369992\\
67.1	0.239451274175814\\
67.2	0.247144487547978\\
67.3	0.255681269066379\\
67.4	0.260671579294722\\
67.5	0.263649496469863\\
67.6	0.265695375895613\\
67.7	0.267557005089909\\
67.8	0.270158833526877\\
67.9	0.2735010985372\\
68	0.277584285514494\\
68.1	0.282409136212442\\
68.2	0.287976625987706\\
68.3	0.2942877297841\\
68.4	0.301343011257724\\
68.5	0.309142811111847\\
68.6	0.317688300898624\\
68.7	0.323488342766966\\
68.8	0.327738516363102\\
68.9	0.331287114493262\\
69	0.334728313735279\\
69.1	0.338471996517283\\
69.2	0.342795613911636\\
69.3	0.347882028263413\\
69.4	0.353846971136538\\
69.5	0.360759123307236\\
69.6	0.368654805375627\\
69.7	0.377548643900599\\
69.8	0.387441241394803\\
69.9	0.398324635359846\\
70	0.410186137544745\\
70.1	0.423010993785236\\
70.2	0.436784190628485\\
70.3	0.451491649524102\\
70.4	0.467120985703835\\
70.5	0.483661961532259\\
70.6	0.501055890080763\\
70.7	0.519314260992311\\
70.8	0.526934310385972\\
70.9	0.527203170492055\\
71	0.528363216451349\\
71.1	0.530412915087919\\
71.2	0.533351440202513\\
71.3	0.537178472607198\\
71.4	0.541894145570489\\
71.5	0.547499039783475\\
71.6	0.549430076684579\\
71.7	0.545825983275633\\
71.8	0.539793032472546\\
71.9	0.53287596371114\\
72	0.525917129542671\\
72.1	0.519411812404111\\
72.2	0.51377590060835\\
72.3	0.502619439035073\\
72.4	0.488397235497585\\
72.5	0.472390742522972\\
72.6	0.456051430583347\\
72.7	0.439946625291738\\
72.8	0.424451690726939\\
72.9	0.405729848534722\\
73	0.385120138729336\\
73.1	0.363347875863062\\
73.2	0.340864895695716\\
73.3	0.317996516908896\\
73.4	0.295004448845958\\
73.5	0.272113304552383\\
73.6	0.24952148920994\\
73.7	0.227405501022856\\
73.8	0.20623889693247\\
73.9	0.1861467597982\\
74	0.16723679309871\\
74.1	0.149587864107592\\
74.2	0.133176523191954\\
74.3	0.117693878905588\\
74.4	0.103140671575418\\
74.5	0.0894916297444768\\
74.6	0.0767057066917785\\
74.7	0.0647332612644202\\
74.8	0.0535209991857606\\
74.9	0.0434405003249332\\
75	0.0345904620752293\\
75.1	0.027174789125433\\
75.2	0.0210816109220098\\
75.3	0.0212934331869752\\
75.4	0.0238693781879347\\
75.5	0.0272803674700866\\
75.6	0.0314040343824038\\
75.7	0.0330520223022264\\
75.8	0.0330435091019823\\
75.9	0.0325892975059167\\
76	0.0307173391272811\\
76.1	0.0288616518136543\\
76.2	0.0275604161311397\\
76.3	0.027011285321313\\
76.4	0.0272806833232101\\
76.5	0.0283835968248868\\
76.6	0.0303146359270833\\
76.7	0.0330605672949412\\
76.8	0.0366056652358181\\
76.9	0.042200439288515\\
77	0.0505839979765274\\
77.1	0.059678392855779\\
77.2	0.0694713137241366\\
77.3	0.0743823400378639\\
77.4	0.0779876110952232\\
77.5	0.0808086921258869\\
77.6	0.0832218463848283\\
77.7	0.085495533990437\\
77.8	0.087818676591203\\
77.9	0.0903218919729496\\
78	0.0930933897773032\\
78.1	0.096190822488635\\
78.2	0.0996500799966651\\
78.3	0.10099274147621\\
78.4	0.101631916913711\\
78.5	0.101898508021098\\
78.6	0.102030373000524\\
78.7	0.102845090184656\\
78.8	0.104049259156413\\
78.9	0.105632938916232\\
79	0.107660683065926\\
79.1	0.11020235682143\\
79.2	0.113313810780746\\
79.3	0.115644530572675\\
79.4	0.117385467596458\\
79.5	0.118600732529769\\
79.6	0.119332284811308\\
79.7	0.119617136935784\\
79.8	0.119490712889762\\
79.9	0.118987699724933\\
80	0.118142266274926\\
80.1	0.116988043498632\\
80.2	0.115557995502108\\
80.3	0.110845371860642\\
80.4	0.104862253699312\\
80.5	0.0984825031694961\\
80.6	0.0912302939870281\\
80.7	0.0839893361180545\\
80.8	0.0773903559342698\\
80.9	0.0714305035942927\\
81	0.0661072223030493\\
81.1	0.0603579379439426\\
81.2	0.0552409983712722\\
81.3	0.0507542956642947\\
81.4	0.0468960215979956\\
81.5	0.0431832484602935\\
81.6	0.0399303030728885\\
81.7	0.037245863288233\\
81.8	0.0351563646749756\\
81.9	0.0336454845790016\\
82	0.0326732478094821\\
82.1	0.0321871676603681\\
82.2	0.0321290970019356\\
82.3	0.0324394801307638\\
82.4	0.0333714412873044\\
82.5	0.0349250153853992\\
82.6	0.037100401474547\\
82.7	0.0398979498009596\\
82.8	0.0433181487491493\\
82.9	0.0456055224221433\\
83	0.0473957155628381\\
83.1	0.0490139923072145\\
83.2	0.0506332907752408\\
83.3	0.0523393550758114\\
83.4	0.0541664268187888\\
83.5	0.0566166156379596\\
83.6	0.0582307989036227\\
83.7	0.0594003351934677\\
83.8	0.0604023570941746\\
83.9	0.0614299244109494\\
84	0.0626146501443777\\
84.1	0.0622786052995853\\
84.2	0.0618073717679563\\
84.3	0.0614139434598678\\
84.4	0.0612073295346077\\
84.5	0.0612376662158799\\
84.6	0.0612263450607896\\
84.7	0.0613029285334478\\
84.8	0.0619714912679264\\
84.9	0.0634676851694568\\
85	0.0652604091196852\\
85.1	0.0684342600936684\\
85.2	0.0717475056030016\\
85.3	0.075195322798557\\
85.4	0.078777756221441\\
85.5	0.0798287125031584\\
85.6	0.0793207198430658\\
85.7	0.0812890984125937\\
85.8	0.0842965434946095\\
85.9	0.0875526053418474\\
86	0.0914620888293676\\
86.1	0.0963141532784428\\
86.2	0.101389556807091\\
86.3	0.106680072193485\\
86.4	0.112182007838736\\
86.5	0.117894675410712\\
86.6	0.123819295825015\\
86.7	0.129958227678773\\
86.8	0.133954732160136\\
86.9	0.13691709660515\\
87	0.139457892859744\\
87.1	0.141939484514504\\
87.2	0.144583629900517\\
87.3	0.144989167971612\\
87.4	0.143878957000746\\
87.5	0.141581251427452\\
87.6	0.138325199838787\\
87.7	0.134308339433818\\
87.8	0.129664917813376\\
87.9	0.124482421452065\\
88	0.118893627946289\\
88.1	0.113036488216233\\
88.2	0.106970310014825\\
88.3	0.100738387926919\\
88.4	0.0951794846047349\\
88.5	0.0902866824077659\\
88.6	0.0860539555084061\\
88.7	0.0817140181638425\\
88.8	0.0775924453737444\\
88.9	0.073838737750507\\
89	0.0705221641537481\\
89.1	0.067671667801583\\
89.2	0.0640469426729904\\
89.3	0.0596512017786912\\
89.4	0.0553284982260034\\
89.5	0.0512675399417105\\
89.6	0.0475751823240419\\
89.7	0.0443121760006602\\
89.8	0.0416269567031696\\
89.9	0.0405878273879228\\
90	0.0398801093218637\\
90.1	0.0394768923504045\\
90.2	0.0393568131505672\\
90.3	0.0395021409393203\\
90.4	0.0367689988288399\\
90.5	0.0340565077353229\\
90.6	0.031664646913823\\
90.7	0.0295544162042588\\
90.8	0.0276671471091466\\
90.9	0.0259734237094806\\
91	0.024399373302824\\
91.1	0.0229854098048148\\
91.2	0.0217987904560659\\
91.3	0.0220614754765928\\
91.4	0.0231223803265564\\
91.5	0.0247044332512373\\
91.6	0.0241526592030249\\
91.7	0.0228533673146187\\
91.8	0.0209768936298437\\
91.9	0.0192684118855755\\
92	0.0188157662416072\\
92.1	0.0187964012005143\\
92.2	0.0182377472841805\\
92.3	0.018238083250642\\
92.4	0.0182884741069815\\
92.5	0.0179828564403464\\
92.6	0.0187227040307685\\
92.7	0.0182164022930758\\
92.8	0.0168667561824741\\
92.9	0.0150318400140419\\
93	0.0135144478769962\\
93.1	0.0138442764186223\\
93.2	0.0145109997876908\\
93.3	0.0155353733747553\\
93.4	0.0162555160892882\\
93.5	0.0164405341170279\\
93.6	0.0160561503755634\\
93.7	0.0153608932140057\\
93.8	0.0144699415667053\\
93.9	0.0153653678554506\\
94	0.0161342780187291\\
94.1	0.0167464070753354\\
94.2	0.0172134065208096\\
94.3	0.017548051572675\\
94.4	0.0185301115059289\\
94.5	0.0201953884042455\\
94.6	0.0218878019344854\\
94.7	0.023586579362595\\
94.8	0.0254656675203262\\
94.9	0.0274080379514241\\
95	0.0292858319524844\\
95.1	0.0310909758021413\\
95.2	0.0328164726689338\\
95.3	0.0344564325515671\\
95.4	0.0360060796146972\\
95.5	0.0362361711298186\\
95.6	0.0366678756627363\\
95.7	0.0371560909104572\\
95.8	0.0376554286872175\\
95.9	0.0381457123441422\\
96	0.0386166423789393\\
96.1	0.0390629611299513\\
96.2	0.0394821940418568\\
96.3	0.0398733960869959\\
96.4	0.0402364293208394\\
96.5	0.0388693167291768\\
96.6	0.0367625095643963\\
96.7	0.0347226765329555\\
96.8	0.032814118625713\\
96.9	0.0310728543095565\\
97	0.0295153015349117\\
97.1	0.029727792746349\\
97.2	0.0307097889091241\\
97.3	0.0316676706097062\\
97.4	0.032921939191891\\
97.5	0.0343617873086247\\
97.6	0.0359282860327088\\
97.7	0.0375834412607412\\
97.8	0.0393006823090589\\
97.9	0.041060428169241\\
98	0.0428475733789595\\
98.1	0.0446499816535703\\
98.2	0.0464575760813186\\
98.3	0.0482617922584388\\
98.4	0.0500552518068191\\
98.5	0.05151465291072\\
98.6	0.0526235490627087\\
98.7	0.0533947792693017\\
98.8	0.0538540202265586\\
98.9	0.0540322994155222\\
99	0.053962499049403\\
99.1	0.0536776500111392\\
99.2	0.0532100410611974\\
99.3	0.0525907112504623\\
99.4	0.0515108183729577\\
99.5	0.0504634539203556\\
99.6	0.0494124443775267\\
99.7	0.0483543068980302\\
99.8	0.0475266964108873\\
99.9	0.0467662780454458\\
100	0.0460343701494977\\
};
\addlegendentry{{\fontfamily{phv}\selectfont{\scriptsize CAGP}}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/switching-state-signal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{RGB}{31,120,180}
\pgfplotsset{width=8\columnwidth /10, compat = 1.13, 
	height = 40\columnwidth /100,  
	legend cell align = left, ticklabel style = {font=\footnotesize},
	every axis label/.append style={font=\small},
	legend style = {font=\scriptsize\sffamily},title style={yshift=-7pt, font = \small} }

%
%
\begin{tikzpicture}
\begin{axis}[%
width=7.5cm,
height=3.8cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,grid= major,
% xlabel style={font=\color{white!15!black}},
% xlabel={time},
% ymin=0,
% ymax=7,
% ylabel style={font=\color{white!15!black}},
% ylabel={states},
% axis background/.style={fill=white},
% title={sequence of states},
% ymajorgrids
% ]
% \addplot[const plot, color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] 
xlabel style={font=\color{white!15!black}},
xlabel={{\selectfont {\footnotesize $t(s)$}}},
ymin=0.6,
ymax=6.4,
ylabel style={font=\color{white!15!black}},
ylabel={{\selectfont {\footnotesize $r(t)$}}},
axis background/.style={fill=white},
% title={{\fontfamily{phv}\selectfont {\footnotesize Sequence of states}}},
ymajorgrids
]
\addplot[const plot, color=mycolor2, line width=1.0pt, forget plot] table[row sep=crcr]{%
0.1	2\\
0.2	2\\
0.3	2\\
0.4	2\\
0.5	2\\
0.6	2\\
0.7	2\\
0.8	2\\
0.9	5\\
1	2\\
1.1	3\\
1.2	3\\
1.3	3\\
1.4	6\\
1.5	2\\
1.6	2\\
1.7	2\\
1.8	2\\
1.9	2\\
2	2\\
2.1	3\\
2.2	2\\
2.3	2\\
2.4	2\\
2.5	2\\
2.6	2\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	5\\
3.6	2\\
3.7	2\\
3.8	3\\
3.9	3\\
4	3\\
4.1	3\\
4.2	3\\
4.3	3\\
4.4	3\\
4.5	3\\
4.6	3\\
4.7	3\\
4.8	3\\
4.9	3\\
5	3\\
5.1	3\\
5.2	4\\
5.3	1\\
5.4	1\\
5.5	5\\
5.6	5\\
5.7	5\\
5.8	2\\
5.9	2\\
6	5\\
6.1	5\\
6.2	5\\
6.3	5\\
6.4	5\\
6.5	5\\
6.6	5\\
6.7	6\\
6.8	6\\
6.9	6\\
7	2\\
7.1	2\\
7.2	3\\
7.3	3\\
7.4	3\\
7.5	3\\
7.6	3\\
7.7	3\\
7.8	3\\
7.9	3\\
8	3\\
8.1	3\\
8.2	3\\
8.3	3\\
8.4	3\\
8.5	3\\
8.6	3\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	3\\
9.9	1\\
10	1\\
10.1	1\\
10.2	5\\
10.3	5\\
10.4	5\\
10.5	5\\
10.6	4\\
10.7	4\\
10.8	4\\
10.9	4\\
11	4\\
11.1	4\\
11.2	4\\
11.3	3\\
11.4	3\\
11.5	3\\
11.6	3\\
11.7	3\\
11.8	3\\
11.9	3\\
12	6\\
12.1	4\\
12.2	4\\
12.3	4\\
12.4	4\\
12.5	4\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	2\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	5\\
15	3\\
15.1	2\\
15.2	2\\
15.3	2\\
15.4	2\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	3\\
15.9	3\\
16	3\\
16.1	3\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	5\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	4\\
17.4	5\\
17.5	5\\
17.6	5\\
17.7	3\\
17.8	3\\
17.9	3\\
18	3\\
18.1	3\\
18.2	3\\
18.3	3\\
18.4	3\\
18.5	3\\
18.6	3\\
18.7	3\\
18.8	4\\
18.9	4\\
19	4\\
19.1	4\\
19.2	4\\
19.3	4\\
19.4	4\\
19.5	4\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	3\\
20	3\\
20.1	3\\
20.2	3\\
20.3	3\\
20.4	3\\
20.5	3\\
20.6	3\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	4\\
21.9	4\\
22	4\\
22.1	4\\
22.2	4\\
22.3	4\\
22.4	4\\
22.5	4\\
22.6	4\\
22.7	4\\
22.8	3\\
22.9	2\\
23	2\\
23.1	2\\
23.2	6\\
23.3	3\\
23.4	3\\
23.5	3\\
23.6	3\\
23.7	3\\
23.8	3\\
23.9	5\\
24	5\\
24.1	5\\
24.2	3\\
24.3	3\\
24.4	3\\
24.5	4\\
24.6	4\\
24.7	4\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	4\\
26.4	4\\
26.5	1\\
26.6	5\\
26.7	5\\
26.8	5\\
26.9	5\\
27	3\\
27.1	3\\
27.2	3\\
27.3	3\\
27.4	3\\
27.5	3\\
27.6	3\\
27.7	3\\
27.8	3\\
27.9	4\\
28	4\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	3\\
30.7	3\\
30.8	3\\
30.9	3\\
31	3\\
31.1	3\\
31.2	6\\
31.3	4\\
31.4	4\\
31.5	4\\
31.6	1\\
31.7	6\\
31.8	6\\
31.9	6\\
32	4\\
32.1	6\\
32.2	2\\
32.3	2\\
32.4	2\\
32.5	2\\
32.6	2\\
32.7	2\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	6\\
34	6\\
34.1	4\\
34.2	4\\
34.3	4\\
34.4	4\\
34.5	4\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	5\\
35.8	5\\
35.9	5\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	5\\
37.8	5\\
37.9	5\\
38	5\\
38.1	5\\
38.2	5\\
38.3	5\\
38.4	5\\
38.5	5\\
38.6	6\\
38.7	6\\
38.8	2\\
38.9	2\\
39	2\\
39.1	2\\
39.2	2\\
39.3	2\\
39.4	2\\
39.5	2\\
39.6	2\\
39.7	2\\
39.8	2\\
39.9	2\\
40	2\\
40.1	2\\
40.2	2\\
40.3	2\\
40.4	2\\
40.5	2\\
40.6	2\\
40.7	2\\
40.8	2\\
40.9	2\\
41	2\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	2\\
41.8	2\\
41.9	2\\
42	2\\
42.1	2\\
42.2	2\\
42.3	2\\
42.4	2\\
42.5	2\\
42.6	2\\
42.7	2\\
42.8	2\\
42.9	2\\
43	2\\
43.1	2\\
43.2	2\\
43.3	2\\
43.4	2\\
43.5	2\\
43.6	2\\
43.7	1\\
43.8	3\\
43.9	3\\
44	3\\
44.1	6\\
44.2	6\\
44.3	6\\
44.4	6\\
44.5	6\\
44.6	6\\
44.7	6\\
44.8	4\\
44.9	3\\
45	3\\
45.1	3\\
45.2	3\\
45.3	6\\
45.4	6\\
45.5	6\\
45.6	6\\
45.7	2\\
45.8	2\\
45.9	2\\
46	3\\
46.1	3\\
46.2	3\\
46.3	3\\
46.4	3\\
46.5	3\\
46.6	3\\
46.7	5\\
46.8	5\\
46.9	5\\
47	5\\
47.1	5\\
47.2	5\\
47.3	6\\
47.4	6\\
47.5	6\\
47.6	6\\
47.7	6\\
47.8	4\\
47.9	4\\
48	4\\
48.1	4\\
48.2	4\\
48.3	4\\
48.4	4\\
48.5	4\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	5\\
49	5\\
49.1	2\\
49.2	2\\
49.3	2\\
49.4	2\\
49.5	2\\
49.6	2\\
49.7	2\\
49.8	2\\
49.9	2\\
50	2\\
50.1	2\\
50.2	2\\
50.3	2\\
50.4	2\\
50.5	5\\
50.6	3\\
50.7	3\\
50.8	6\\
50.9	6\\
51	5\\
51.1	5\\
51.2	4\\
51.3	4\\
51.4	4\\
51.5	4\\
51.6	4\\
51.7	4\\
51.8	4\\
51.9	4\\
52	4\\
52.1	4\\
52.2	4\\
52.3	4\\
52.4	4\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	2\\
53	2\\
53.1	2\\
53.2	2\\
53.3	2\\
53.4	1\\
53.5	1\\
53.6	2\\
53.7	2\\
53.8	2\\
53.9	2\\
54	2\\
54.1	1\\
54.2	1\\
54.3	3\\
54.4	3\\
54.5	6\\
54.6	6\\
54.7	4\\
54.8	4\\
54.9	4\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	2\\
56.1	2\\
56.2	6\\
56.3	6\\
56.4	4\\
56.5	2\\
56.6	2\\
56.7	2\\
56.8	2\\
56.9	2\\
57	2\\
57.1	2\\
57.2	2\\
57.3	3\\
57.4	3\\
57.5	3\\
57.6	3\\
57.7	3\\
57.8	3\\
57.9	3\\
58	3\\
58.1	3\\
58.2	6\\
58.3	6\\
58.4	6\\
58.5	6\\
58.6	6\\
58.7	2\\
58.8	2\\
58.9	2\\
59	2\\
59.1	2\\
59.2	2\\
59.3	5\\
59.4	5\\
59.5	6\\
59.6	6\\
59.7	6\\
59.8	5\\
59.9	5\\
60	2\\
60.1	2\\
60.2	2\\
60.3	2\\
60.4	2\\
60.5	3\\
60.6	3\\
60.7	3\\
60.8	3\\
60.9	3\\
61	3\\
61.1	3\\
61.2	3\\
61.3	3\\
61.4	3\\
61.5	3\\
61.6	3\\
61.7	5\\
61.8	5\\
61.9	5\\
62	5\\
62.1	5\\
62.2	5\\
62.3	5\\
62.4	5\\
62.5	5\\
62.6	5\\
62.7	5\\
62.8	6\\
62.9	6\\
63	6\\
63.1	6\\
63.2	6\\
63.3	2\\
63.4	2\\
63.5	2\\
63.6	2\\
63.7	2\\
63.8	2\\
63.9	2\\
64	2\\
64.1	2\\
64.2	1\\
64.3	2\\
64.4	2\\
64.5	2\\
64.6	3\\
64.7	3\\
64.8	5\\
64.9	5\\
65	5\\
65.1	5\\
65.2	4\\
65.3	4\\
65.4	4\\
65.5	4\\
65.6	4\\
65.7	4\\
65.8	4\\
65.9	4\\
66	4\\
66.1	4\\
66.2	4\\
66.3	4\\
66.4	4\\
66.5	2\\
66.6	2\\
66.7	2\\
66.8	2\\
66.9	2\\
67	2\\
67.1	2\\
67.2	2\\
67.3	6\\
67.4	6\\
67.5	6\\
67.6	6\\
67.7	4\\
67.8	4\\
67.9	4\\
68	4\\
68.1	4\\
68.2	4\\
68.3	4\\
68.4	4\\
68.5	4\\
68.6	2\\
68.7	2\\
68.8	2\\
68.9	2\\
69	2\\
69.1	2\\
69.2	2\\
69.3	2\\
69.4	2\\
69.5	2\\
69.6	2\\
69.7	2\\
69.8	2\\
69.9	2\\
70	2\\
70.1	2\\
70.2	2\\
70.3	2\\
70.4	2\\
70.5	4\\
70.6	4\\
70.7	5\\
70.8	5\\
70.9	4\\
71	4\\
71.1	4\\
71.2	4\\
71.3	4\\
71.4	4\\
71.5	2\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	4\\
72.2	3\\
72.3	3\\
72.4	3\\
72.5	2\\
72.6	2\\
72.7	2\\
72.8	5\\
72.9	5\\
73	5\\
73.1	5\\
73.2	5\\
73.3	5\\
73.4	5\\
73.5	5\\
73.6	5\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	3\\
74.2	6\\
74.3	6\\
74.4	6\\
74.5	6\\
74.6	6\\
74.7	6\\
74.8	2\\
74.9	5\\
75	3\\
75.1	3\\
75.2	3\\
75.3	3\\
75.4	3\\
75.5	3\\
75.6	6\\
75.7	6\\
75.8	2\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	5\\
77.3	6\\
77.4	6\\
77.5	6\\
77.6	6\\
77.7	6\\
77.8	6\\
77.9	6\\
78	6\\
78.1	6\\
78.2	5\\
78.3	6\\
78.4	6\\
78.5	6\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	3\\
79.3	3\\
79.4	3\\
79.5	3\\
79.6	3\\
79.7	3\\
79.8	3\\
79.9	3\\
80	3\\
80.1	3\\
80.2	5\\
80.3	5\\
80.4	5\\
80.5	6\\
80.6	5\\
80.7	4\\
80.8	4\\
80.9	4\\
81	6\\
81.1	4\\
81.2	4\\
81.3	4\\
81.4	3\\
81.5	3\\
81.6	3\\
81.7	3\\
81.8	3\\
81.9	3\\
82	3\\
82.1	3\\
82.2	3\\
82.3	4\\
82.4	4\\
82.5	4\\
82.6	4\\
82.7	4\\
82.8	3\\
82.9	3\\
83	3\\
83.1	3\\
83.2	3\\
83.3	3\\
83.4	4\\
83.5	6\\
83.6	6\\
83.7	6\\
83.8	6\\
83.9	6\\
84	5\\
84.1	3\\
84.2	3\\
84.3	3\\
84.4	3\\
84.5	6\\
84.6	6\\
84.7	6\\
84.8	6\\
84.9	6\\
85	6\\
85.1	6\\
85.2	6\\
85.3	6\\
85.4	2\\
85.5	2\\
85.6	2\\
85.7	2\\
85.8	2\\
85.9	2\\
86	2\\
86.1	2\\
86.2	2\\
86.3	2\\
86.4	2\\
86.5	2\\
86.6	2\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	3\\
87.3	3\\
87.4	3\\
87.5	3\\
87.6	3\\
87.7	3\\
87.8	3\\
87.9	3\\
88	3\\
88.1	3\\
88.2	3\\
88.3	4\\
88.4	4\\
88.5	4\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	6\\
89.2	5\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	3\\
90.4	3\\
90.5	3\\
90.6	3\\
90.7	3\\
90.8	4\\
90.9	4\\
91	4\\
91.1	4\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	5\\
91.6	5\\
91.7	3\\
91.8	3\\
91.9	3\\
92	3\\
92.1	6\\
92.2	6\\
92.3	6\\
92.4	6\\
92.5	6\\
92.6	4\\
92.7	4\\
92.8	4\\
92.9	4\\
93	4\\
93.1	4\\
93.2	4\\
93.3	6\\
93.4	5\\
93.5	5\\
93.6	5\\
93.7	5\\
93.8	5\\
93.9	5\\
94	5\\
94.1	5\\
94.2	5\\
94.3	5\\
94.4	5\\
94.5	5\\
94.6	5\\
94.7	5\\
94.8	5\\
94.9	5\\
95	5\\
95.1	5\\
95.2	5\\
95.3	5\\
95.4	6\\
95.5	3\\
95.6	3\\
95.7	3\\
95.8	3\\
95.9	3\\
96	3\\
96.1	3\\
96.2	3\\
96.3	3\\
96.4	4\\
96.5	4\\
96.6	6\\
96.7	6\\
96.8	6\\
96.9	6\\
97	6\\
97.1	6\\
97.2	2\\
97.3	3\\
97.4	3\\
97.5	3\\
97.6	3\\
97.7	3\\
97.8	3\\
97.9	3\\
98	3\\
98.1	3\\
98.2	3\\
98.3	3\\
98.4	5\\
98.5	5\\
98.6	5\\
98.7	5\\
98.8	5\\
98.9	5\\
99	5\\
99.1	5\\
99.2	5\\
99.3	1\\
99.4	5\\
99.5	5\\
99.6	5\\
99.7	3\\
99.8	3\\
99.9	3\\
100	3\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(1in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
